Port-Hamiltonian System Identification from Noisy Frequency Response Data

We present a new method for the identification of linear time-invariant passive systems from noisy frequency response data. In particular, we propose to fit a parametrized port-Hamiltonian (pH) system, which is automatically passive, to supplied data with respect to a least-squares objective function. In a numerical study, we assess the accuracy of the resulting identified models by comparing our method to two other frequency domain system identification methods. One of the methods being compared is a recently published identification procedure that also computes pH systems and the other one is the well-known vector-fitting algorithm, which provides unstructured models. The numerical evaluation demonstrates a substantial increase in accuracy of our method compared to the other pH identification procedure and a slightly improved accuracy compared to vector-fitting. This underlines the suitability of our method for the estimation of passive or pH systems - in particular from noisy frequency response data.

==> PlotSources/differentOrdersErrors/different-orders-0.001.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.45\textwidth}, height={0.15\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.006606934480075957}, xmax={15135.612484362071}, xtick={{0.01,0.1,1.0,10.0,100.0,1000.0,10000.0}}, xticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={8.014119317808425e-5}, ymax={0.07097853082996715}, ytick={{0.0001,0.00031622776601683794,0.001,0.0031622776601683794,0.01,0.03162277660168379}}, yticklabels={{$10^{-4.0}$,$10^{-3.5}$,$10^{-3.0}$,$10^{-2.5}$,$10^{-2.0}$,$10^{-1.5}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color=blue, name path={18725d56-ab53-442f-9981-694b90977224}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  0.009175806156374967  \\
            0.010139254075588154  0.00917584819731145  \\
            0.010280447320933092  0.009175891416873532  \\
            0.010423606739764018  0.009175935848090599  \\
            0.01056875971184804  0.009175981524915257  \\
            0.010715933998226712  0.009176028482263194  \\
            0.010865157746525383  0.009176076756013785  \\
            0.011016459496336563  0.00917612638305699  \\
            0.01116986818467823  0.009176177401315808  \\
            0.011325413151528114  0.009176229849777392  \\
            0.011483124145435111  0.009176283768510447  \\
            0.011643031329208768  0.009176339198718242  \\
            0.011805165285688049  0.009176396182751857  \\
            0.011969557023590434  0.009176454764146613  \\
            0.012136237983442412  0.009176514987659156  \\
            0.012305240043592616  0.009176576899296369  \\
            0.012476595526308698  0.009176640546356002  \\
            0.012650337203959031  0.009176705977455431  \\
            0.012826498305280605  0.009176773242579084  \\
            0.013005112521734093  0.009176842393099066  \\
            0.013186214013947485  0.009176913481839803  \\
            0.013369837418249465  0.00917698656309356  \\
            0.013556017853293682  0.009177061692670468  \\
            0.013744790926775373  0.00917713892795299  \\
            0.013936192742241428  0.009177218327917758  \\
            0.014130259905995337  0.00917729995319589  \\
            0.014327029534098309  0.009177383866113319  \\
            0.014526539259467805  0.009177470130739745  \\
            0.014728827239075025  0.00917755881293904  \\
            0.014933932161242525  0.009177649980414902  \\
            0.01514189325304352  0.00917774370276096  \\
            0.015352750287804227  0.009177840051522935  \\
            0.01556654359271062  0.009177939100245983  \\
            0.015783314056521173  0.009178040924527588  \\
            0.01600310313738701  0.009178145602075864  \\
            0.016225952870780873  0.009178253212781543  \\
            0.016451905877536626  0.009178363838761677  \\
            0.016681005372000592  0.009178477564424806  \\
            0.01691329517029648  0.009178594476545995  \\
            0.017148819698705402  0.009178714664322359  \\
            0.017387624002162504  0.009178838219437024  \\
            0.017629753752872058  0.009178965236143638  \\
            0.017875255259042353  0.009179095811319262  \\
            0.018124175473742368  0.009179230044554088  \\
            0.018376562003881713  0.009179368038214971  \\
            0.018632463119315597  0.009179509897532561  \\
            0.01889192776207666  0.009179655730664923  \\
            0.01915500555573528  0.009179805648800271  \\
            0.019421746814890256  0.009179959766226185  \\
            0.019692202554791725  0.009180118200418417  \\
            0.019966424501097934  0.009180281072133895  \\
            0.020244465099768037  0.009180448505488322  \\
            0.02052637752709252  0.009180620628078767  \\
            0.02081221569986338  0.009180797571046189  \\
            0.021102034285685956  0.009180979469194921  \\
            0.021395888713434227  0.009181166461083362  \\
            0.021693835183851845  0.009181358689136483  \\
            0.021995930680300747  0.009181556299749063  \\
            0.022302232979659373  0.009181759443395247  \\
            0.022612800663372783  0.009181968274739598  \\
            0.022927693128656498  0.009182182952758402  \\
            0.02324697059985648  0.00918240364085817  \\
            0.023570694139967277  0.009182630506993455  \\
            0.02389892566231049  0.00918286372379126  \\
            0.024231727942375995  0.009183103468689979  \\
            0.024569164629827913  0.009183349924067389  \\
            0.024911300260677883  0.009183603277368484  \\
            0.025258200269627846  0.00918386372125599  \\
            0.02560993100258458  0.009184131453759906  \\
            0.02596655972934871  0.009184406678403628  \\
            0.026328154656480213  0.00918468960437737  \\
            0.02669478494034321  0.00918498044668213  \\
            0.027066520700332414  0.009185279426292447  \\
            0.027443433032283655  0.009185586770324232  \\
            0.027825594022071243  0.009185902712194636  \\
            0.02821307675939472  0.009186227491812707  \\
            0.02860595535175742  0.00918656135573477  \\
            0.029004304938639917  0.00918690455736203  \\
            0.029408201705870638  0.00918725735713093  \\
            0.029817722900196717  0.009187620022688938  \\
            0.03023294684405778  0.009187992829114292  \\
            0.030653952950565267  0.009188376059103267  \\
            0.031080821738690638  0.009188770003183199  \\
            0.03151363484866479  0.009189174959930777  \\
            0.03195247505759212  0.009189591236184251  \\
            0.03239742629528197  0.009190019147277698  \\
            0.03284857366030044  0.009190459017264787  \\
            0.03330600343624589  0.009190911179164641  \\
            0.033769803108250916  0.009191375975203598  \\
            0.03424006137971424  0.00919185375704887  \\
            0.034716868189265615  0.009192344886104023  \\
            0.03520031472796679  0.009192849733733507  \\
            0.0356904934567523  0.009193368681554112  \\
            0.0361874981241128  0.009193902121708637  \\
            0.03669142378402492  0.009194450457150437  \\
            0.03720236681413068  0.009195014101945388  \\
            0.037720424934169994  0.009195593481548768  \\
            0.03824569722466999  0.009196189033141372  \\
            0.03877828414589457  0.009196801205923413  \\
            0.039318287557057685  0.009197430461456246  \\
            0.039865810735804405  0.009198077273981904  \\
            0.04042095839796308  0.009198742130770187  \\
            0.040983836717572615  0.009199425532468565  \\
            0.04155455334718875  0.009200127993456653  \\
            0.04213321743847287  0.009200850042227975  \\
            0.04271993966306779  0.009201592221747235  \\
            0.043314832233764006  0.009202355089846303  \\
            0.04391800892596086  0.00920313921963209  \\
            0.044529585099426554  0.009203945199876487  \\
            0.045149677720361  0.009204773635440635  \\
            0.04577840538376619  0.009205625147704882  \\
            0.0464158883361278  0.009206500375005333  \\
            0.04706224849841281  0.009207399973073748  \\
            0.047717609489387455  0.009208324615515056  \\
            0.04838209664925955  0.009209274994269698  \\
            0.04905583706365048  0.009210251820086819  \\
            0.04973895958790065  0.00921125582303589  \\
            0.050431594871713586  0.0092122877530097  \\
            0.05113387538414326  0.009213348380238476  \\
            0.05184593543892913  0.00921443849581684  \\
            0.05256791122018422  0.009215558912271646  \\
            0.0532999408084409  0.009216710464086121  \\
            0.05404216420705915  0.00921789400830051  \\
            0.054794723369002866  0.00921911042507754  \\
            0.055557762223988776  0.009220360618311984  \\
            0.05633142670601355  0.009221645516234608  \\
            0.05711586478126432  0.00922296607204754  \\
            0.05791122647641758  0.009224323264553382  \\
            0.05871766390733255  0.00922571809882006  \\
            0.0595353313081437  0.009227151606847738  \\
            0.06036438506075867  0.009228624848259216  \\
            0.061204983724766994  0.009230138910992933  \\
            0.062057288067765004  0.00923169491202091  \\
            0.06292146109610344  0.00923329399809524  \\
            0.06379766808606283  0.009234937346473038  \\
            0.06468607661546324  0.009236626165706335  \\
            0.06558685659571432  0.009238361696405671  \\
            0.06650018030431122  0.009240145212041565  \\
            0.06742622241778343  0.009241978019769587  \\
            0.06836516004510239  0.009243861461255101  \\
            0.06931717276155404  0.009245796913515165  \\
            0.07028244264308349  0.009247785789801562  \\
            0.07126115430111749  0.009249829540476224  \\
            0.07225349491787214  0.009251929653912552  \\
            0.0732596542821523  0.009254087657414934  \\
            0.07427982482564914  0.009256305118165786  \\
            0.07531420165974372  0.009258583644167578  \\
            0.07636298261282246  0.009260924885231489  \\
            0.0774263682681127  0.009263330533956055  \\
            0.0785045620020451  0.009265802326746871  \\
            0.07959777002314981  0.009268342044840807  \\
            0.08070620141149504  0.009270951515358762  \\
            0.08183006815867394  0.009273632612359643  \\
            0.08296958520834907  0.009276387257937979  \\
            0.08412497049736119  0.009279217423306712  \\
            0.08529644499741021  0.009282125129939523  \\
            0.08648423275731722  0.009285112450685017  \\
            0.08768856094587431  0.009288181510934364  \\
            0.08890965989529158  0.009291334489793229  \\
            0.09014776314524918  0.00929457362125823  \\
            0.09140310748756232  0.0092979011954383  \\
            0.09267593301146879  0.009301319559769292  \\
            0.09396648314954695  0.009304831120245157  \\
            0.0952750047242729  0.009308438342679467  \\
            0.09660174799522646  0.00931214375397615  \\
            0.09794696670695396  0.009315949943404393  \\
            0.09931091813749796  0.009319859563896905  \\
            0.10069386314760276  0.0093238753333654  \\
            0.10209606623060467  0.009328000036012921  \\
            0.10351779556301763  0.009332236523677217  \\
            0.10495932305582274  0.009336587717167954  \\
            0.10642092440647241  0.009341056607623938  \\
            0.1079028791516184  0.009345646257874247  \\
            0.10940547072057427  0.00935035980381264  \\
            0.11092898648952228  0.009355200455761284  \\
            0.11247371783647517  0.009360171499873234  \\
            0.11403996019700328  0.009365276299494808  \\
            0.1156280131207376  0.00937051829656664  \\
            0.11723818032865989  0.009375901013007917  \\
            0.11887076977119033  0.009381428052099752  \\
            0.12052609368708422  0.009387103099873634  \\
            0.12220446866314884  0.009392929926479224  \\
            0.12390621569479163  0.009398912387568709  \\
            0.12563166024741204  0.009405054425646238  \\
            0.12738113231864784  0.009411360071426112  \\
            0.12915496650148842  0.00941783344516026  \\
            0.13095350204826672  0.009424478757965345  \\
            0.13277708293554297  0.009431300313114437  \\
            0.134626057929891  0.009438302507321372  \\
            0.1365007806546014  0.00944548983198153  \\
            0.13840160965731316  0.009452866874410496  \\
            0.14032890847858728  0.009460438319016846  \\
            0.14228304572143527  0.009468208948466903  \\
            0.14426439512181577  0.0094761836447979  \\
            0.14627333562011302  0.00948436739049473  \\
            0.14831025143361043  0.00949276526950318  \\
            0.1503755321299738  0.009501382468216999  \\
            0.15246957270175737  0.009510224276383445  \\
            0.15459277364194773  0.009519296087967954  \\
            0.15674554102055954  0.009528603401943427  \\
            0.1589282865622978  0.009538151823003053  \\
            0.16114142772530193  0.009547947062215883  \\
            0.16338538778098613  0.009557994937582866  \\
            0.16566059589499144  0.009568301374518345  \\
            0.16796748720926535  0.009578872406227918  \\
            0.17030650292528443  0.009589714173999815  \\
            0.17267809038843557  0.009600832927384116  \\
            0.17508270317357244  0.009612235024260177  \\
            0.1775208011717635  0.009623926930789253  \\
            0.1799928506782477  0.009635915221241706  \\
            0.18249932448161524  0.009648206577692407  \\
            0.18504070195423017  0.009660807789576276  \\
            0.18761746914391206  0.009673725753104935  \\
            0.19023011886689448  0.009686967470509648  \\
            0.19287915080207782  0.00970054004915297  \\
            0.19556507158659492  0.009714450700449118  \\
            0.19828839491270708  0.009728706738611708  \\
            0.20104964162604985  0.009743315579220122  \\
            0.2038493398252463  0.009758284737592169  \\
            0.20668802496290825  0.009773621826955584  \\
            0.2095662399480433  0.009789334556404478  \\
            0.21248453524988822  0.009805430728645335  \\
            0.2154434690031884  0.009821918237505734  \\
            0.21844360711494273  0.009838805065220054  \\
            0.221485523372636  0.009856099279464601  \\
            0.2245697995539774  0.009873809030136519  \\
            0.227697025538168  0.009891942545880019  \\
            0.2308677994187169  0.00991050813033632  \\
            0.2340827276178293  0.0099295141581256  \\
            0.23734242500238667  0.009948969070523415  \\
            0.2406475150015424  0.009968881370868227  \\
            0.243998629725955  0.009989259619650373  \\
            0.24739641008868135  0.010010112429296246  \\
            0.250841505927754  0.010031448458634271  \\
            0.2543345761304649  0.01005327640703981  \\
            0.2578762887593802  0.010075605008251765  \\
            0.2614673211801092  0.010098443023842102  \\
            0.2651083601908538  0.01012179923635154  \\
            0.2688001021537606  0.010145682442075667  \\
            0.27254325312810285  0.010170101443497118  \\
            0.2763385290053171  0.010195065041354706  \\
            0.28018665564591955  0.010220582026362272  \\
            0.28408836901833034  0.010246661170552533  \\
            0.28804441533962966  0.010273311218256911  \\
            0.2920555512182746  0.010300540876723756  \\
            0.29612254379880354  0.010328358806351998  \\
            0.30024617090855493  0.010356773610571444  \\
            0.30442722120643023  0.010385793825344932  \\
            0.3086664943337273  0.010415427908304445  \\
            0.3129648010670752  0.010445684227523025  \\
            0.3173229634734977  0.010476571049930862  \\
            0.32174181506763716  0.010508096529369454  \\
            0.3262222009711669  0.010540268694304552  \\
            0.3307649780744241  0.010573095435183786  \\
            0.335371015200293  0.01060658449148043  \\
            0.3400411932703707  0.010640743438392608  \\
            0.3447764054734464  0.010675579673245747  \\
            0.3495775574363275  0.010711100401587577  \\
            0.3544455673970434  0.01074731262299588  \\
            0.35938136638046275  0.010784223116620018  \\
            0.36438589837635454  0.010821838426464513  \\
            0.36946012051993027  0.010860164846435674  \\
            0.37460500327489926  0.010899208405177  \\
            0.3798215306190735  0.01093897485070131  \\
            0.38511070023255706  0.010979469634855816  \\
            0.3904735236885561  0.011020697897638203  \\
            0.3959110266468459  0.011062664451385392  \\
            0.4014242490499321  0.011105373764870606  \\
            0.4070142453219438  0.011148829947339227  \\
            0.41268208457029537  0.011193036732493607  \\
            0.4184288507901581  0.011237997462483301  \\
            0.42425564307177777  0.011283715071927677  \\
            0.43016357581067943  0.011330192071993069  \\
            0.4361537789208005  0.011377430534572883  \\
            0.4422273980505899  0.011425432076605844  \\
            0.4483855948021188  0.011474197844568339  \\
            0.45462954695324004  0.01152372849919186  \\
            0.4609604486828433  0.011574024200419235  \\
            0.4673795107992462  0.011625084592677304  \\
            0.47388796097176533  0.011676908790491774  \\
            0.4804870439655131  0.011729495364484293  \\
            0.48717802187946313  0.011782842327793645  \\
            0.4939621743878321  0.011836947123012784  \\
            0.5008407989848211  0.011891806609604224  \\
            0.5078152112327674  0.01194741705192161  \\
            0.5148867450137494  0.01200377410785266  \\
            0.5220567527846975  0.012060872818119382  \\
            0.5293266058360562  0.012118707596296916  \\
            0.5366976945540475  0.012177272219613525  \\
            0.5441714286865891  0.012236559820564959  \\
            0.5517492376129125  0.012296562879371437  \\
            0.5594325706169379  0.012357273217381705  \\
            0.5672228971644544  0.012418681991401271  \\
            0.5751217071841612  0.012480779689059463  \\
            0.5831305113526223  0.012543556125203234  \\
            0.5912508413831878  0.012607000439402688  \\
            0.599484250318941  0.012671101094590137  \\
            0.607832312829723  0.012735845876886856  \\
            0.6162966255132941  0.012801221896650122  \\
            0.6248788072006892  0.012867215590774982  \\
            0.633580499265825  0.012933812726310796  \\
            0.6424033659394193  0.013000998405394051  \\
            0.6513490946272803  0.013068757071555748  \\
            0.6604193962330305  0.013137072517416295  \\
            0.669616005485322  0.01320592789380758  \\
            0.6789406812696108  0.013275305720338054  \\
            0.6883952069645498  0.01334518789741929  \\
            0.6979813907830661  0.01341555571977181  \\
            0.7077010661181888  0.013486389891452275  \\
            0.7175560918936926  0.01355767054234315  \\
            0.7275483529196228  0.013629377246201082  \\
            0.7376797602527733  0.013701489040182405  \\
            0.7479522515621823  0.013773984445917997  \\
            0.758367791499719  0.013846841492051662  \\
            0.7689283720758311  0.013920037738325891  \\
            0.7796360130405233  0.013993550301097432  \\
            0.7904927622696423  0.014067355880361726  \\
            0.8015006961565406  0.014141430788186683  \\
            0.8126619200091945  0.01421575097855075  \\
            0.8239785684528518  0.014290292078595307  \\
            0.8354528058382867  0.014365029421162889  \\
            0.8470868266557405  0.014439938078673737  \\
            0.8588828559546251  0.014514992898211043  \\
            0.8708431497690724  0.01459016853783677  \\
            0.882969995549409  0.014665439504005184  \\
            0.8952657125996397  0.014740780190089306  \\
            0.9077326525210228  0.014816164915880312  \\
            0.9203731996618223  0.014891567968037676  \\
            0.9331897715733238  0.014966963641420791  \\
            0.9461848194722  0.015042326281158275  \\
            0.9593608287093143  0.015117630325465625  \\
            0.9727203192450541  0.015192850349038802  \\
            0.9862658461312822  0.015267961106994429  \\
            1.0  0.015342937579223618  \\
            1.013925407558815  0.015417755015088897  \\
            1.0280447320933093  0.015492388978364274  \\
            1.0423606739764015  0.015566815392284997  \\
            1.0568759711848041  0.015641010584651772  \\
            1.0715933998226712  0.015714951332855172  \\
            1.0865157746525382  0.01578861490871821  \\
            1.1016459496336566  0.015861979123058974  \\
            1.116986818467823  0.0159350223698538  \\
            1.1325413151528119  0.01600772366991816  \\
            1.148312414543511  0.016080062713962888  \\
            1.1643031329208766  0.01615201990495741  \\
            1.180516528568805  0.016223576399677715  \\
            1.1969557023590434  0.016294714149306923  \\
            1.2136237983442408  0.01636541593906663  \\
            1.2305240043592616  0.01643566542669622  \\
            1.2476595526308696  0.01650544717973067  \\
            1.2650337203959034  0.016574746711494538  \\
            1.2826498305280605  0.016643550515662995  \\
            1.3005112521734088  0.01671184609938641  \\
            1.3186214013947486  0.016779622014856797  \\
            1.3369837418249464  0.016846867889223217  \\
            1.3556017853293685  0.016913574452821316  \\
            1.3744790926775374  0.01697973356566148  \\
            1.3936192742241424  0.017045338242044947  \\
            1.4130259905995337  0.017110382673382156  \\
            1.4327029534098308  0.017174862249007206  \\
            1.4526539259467808  0.017238773575124197  \\
            1.4728827239075026  0.01730211449168452  \\
            1.4933932161242522  0.01736488408730652  \\
            1.5141893253043521  0.01742708271213181  \\
            1.5352750287804227  0.0174887119886395  \\
            1.5566543592710615  0.017549774820423095  \\
            1.5783314056521174  0.01761027539890341  \\
            1.6003103137387007  0.01767021920801688  \\
            1.6225952870780873  0.017729613026864932  \\
            1.6451905877536623  0.01778846493039894  \\
            1.6681005372000586  0.01784678428808097  \\
            1.691329517029648  0.017904581760678395  \\
            1.7148819698705398  0.017961869295119014  \\
            1.7387624002162507  0.0180186601175337  \\
            1.7629753752872057  0.01807496872453013  \\
            1.787525525904235  0.018130810872691257  \\
            1.812417547374237  0.018186203566500393  \\
            1.8376562003881711  0.0182411650446067  \\
            1.8632463119315603  0.01829571476464433  \\
            1.8891927762076663  0.018349873386606996  \\
            1.9155005555735276  0.018403662754875337  \\
            1.9421746814890257  0.018457105879024344  \\
            1.9692202554791722  0.018510226913459285  \\
            1.996642450109794  0.018563051135991805  \\
            2.0244465099768036  0.018615604925475635  \\
            2.052637752709252  0.01866791573857387  \\
            2.0812215699863383  0.018720012085757937  \\
            2.1102034285685956  0.018771923506697135  \\
            2.139588871343422  0.018823680545052752  \\
            2.1693835183851844  0.018875314722872523  \\
            2.1995930680300746  0.018926858514633646  \\
            2.2302232979659378  0.018978345321068044  \\
            2.2612800663372785  0.019029809442861523  \\
            2.2927693128656492  0.01908128605433673  \\
            2.324697059985648  0.019132811177228363  \\
            2.3570694139967276  0.019184421654641824  \\
            2.3898925662310497  0.019236155125310166  \\
            2.4231727942375993  0.019288049998228942  \\
            2.456916462982791  0.019340145427774593  \\
            2.491130026067789  0.01939248128941526  \\
            2.5258200269627844  0.019445098156059236  \\
            2.5609931002584587  0.019498037275183365  \\
            2.596655972934871  0.019551340546776066  \\
            2.632815465648021  0.019605050502210696  \\
            2.6694784940343212  0.01965921028410062  \\
            2.706652070033241  0.019713863627224534  \\
            2.7443433032283644  0.019769054840573487  \\
            2.7825594022071245  0.019824828790609792  \\
            2.821307675939472  0.019881230885755476  \\
            2.8605955351757424  0.019938307062221626  \\
            2.9004304938639915  0.01999610377117379  \\
            2.9408201705870627  0.020054667967316427  \\
            2.981772290019672  0.020114047098921114  \\
            3.0232946844057773  0.020174289099354384  \\
            3.0653952950565277  0.02023544238011525  \\
            3.1080821738690636  0.0202975558254138  \\
            3.1513634848664784  0.020360678788369762  \\
            3.195247505759212  0.020424861088727223  \\
            3.239742629528197  0.020490153012262348  \\
            3.2848573660300446  0.020556605311763915  \\
            3.330600343624589  0.02062426920966006  \\
            3.3769803108250906  0.02069319640229088  \\
            3.424006137971425  0.020763439065786243  \\
            3.4716868189265613  0.020835049863632098  \\
            3.52003147279668  0.020908081955792683  \\
            3.5690493456752295  0.02098258900952304  \\
            3.6187498124112794  0.02105862521171136  \\
            3.6691423784024932  0.02113624528288203  \\
            3.7202366814130676  0.02121550449269338  \\
            3.7720424934169983  0.021296458677062983  \\
            3.824569722466999  0.021379164256726195  \\
            3.877828414589456  0.021463678257350655  \\
            3.9318287557057694  0.021550058331102847  \\
            3.9865810735804406  0.021638362779627295  \\
            4.042095839796307  0.021728650578445474  \\
            4.0983836717572615  0.021820981402703325  \\
            4.155455334718876  0.02191541565426522  \\
            4.213321743847288  0.022012014490059247  \\
            4.271993966306779  0.022110839851702074  \\
            4.3314832233764  0.022211954496321983  \\
            4.391800892596086  0.02231542202850764  \\
            4.452958509942655  0.022421306933407038  \\
            4.514967772036101  0.02252967461089028  \\
            4.577840538376619  0.02264059141072083  \\
            4.641588833612778  0.022754124668671306  \\
            4.706224849841282  0.02287034274362474  \\
            4.771760948938746  0.02298931505547264  \\
            4.838209664925956  0.023111112123875805  \\
            4.905583706365048  0.02323580560773954  \\
            4.973895958790064  0.023363468345432202  \\
            5.04315948717136  0.02349417439562439  \\
            5.113387538414326  0.02362799907867777  \\
            5.184593543892912  0.023765019018588896  \\
            5.256791122018422  0.023905312185369305  \\
            5.329994080844091  0.024048957937759696  \\
            5.404216420705916  0.024196037066279808  \\
            5.479472336900287  0.02434663183649372  \\
            5.555776222398876  0.024500826032345796  \\
            5.633142670601354  0.0246587049995932  \\
            5.711586478126432  0.024820355689125568  \\
            5.791122647641759  0.024985866700095682  \\
            5.871766390733256  0.02515532832277321  \\
            5.953533130814368  0.025328832580924714  \\
            6.036438506075867  0.02550647327360776  \\
            6.1204983724767  0.025688346016215075  \\
            6.205728806776502  0.025874548280560426  \\
            6.292146109610344  0.026065179433807584  \\
            6.379766808606281  0.026260340776047403  \\
            6.468607661546326  0.026460135576201627  \\
            6.558685659571432  0.026664669105978627  \\
            6.65001803043112  0.02687404867164329  \\
            6.742622241778342  0.027088383643024745  \\
            6.836516004510237  0.027307785479621184  \\
            6.931717276155405  0.027532367753044962  \\
            7.028244264308349  0.02776224616551362  \\
            7.1261154301117475  0.02799753856359783  \\
            7.225349491787214  0.028238364946695505  \\
            7.3259654282152304  0.02848484746933543  \\
            7.427982482564916  0.028737110436533243  \\
            7.531420165974372  0.028995280291078913  \\
            7.636298261282244  0.029259485591855587  \\
            7.742636826811269  0.029529856981661752  \\
            7.850456200204509  0.02980652714328367  \\
            7.959777002314984  0.030089630742099797  \\
            8.070620141149503  0.030379304353437143  \\
            8.183006815867392  0.030675686372528304  \\
            8.29695852083491  0.030978916904755877  \\
            8.412497049736118  0.03128913763348127  \\
            8.529644499741023  0.03160649166243732  \\
            8.648423275731723  0.03193112332929534  \\
            8.768856094587429  0.03226317798645264  \\
            8.89096598952916  0.032602801744695147  \\
            9.014776314524918  0.032950141174800815  \\
            9.14031074875623  0.03330534296133149  \\
            9.267593301146878  0.03366855350242001  \\
            9.396648314954696  0.034039918448166534  \\
            9.527500472427292  0.03441958216961476  \\
            9.660174799522645  0.03480768714902646  \\
            9.794696670695393  0.03520437328101617  \\
            9.931091813749795  0.035609777072765456  \\
            10.069386314760276  0.036024030729932946  \\
            10.209606623060466  0.036447261113257266  \\
            10.351779556301762  0.03687958854876565  \\
            10.495932305582278  0.03732112547243703  \\
            10.642092440647241  0.037771974887671575  \\
            10.79028791516184  0.03823222861125007  \\
            10.940547072057424  0.03870196528035881  \\
            11.092898648952227  0.039181248090103565  \\
            11.24737178364752  0.039670122227023666  \\
            11.403996019700324  0.0401686119604838  \\
            11.56280131207376  0.04067671734916733  \\
            11.72381803286599  0.04119441051563894  \\
            11.887076977119033  0.041721631437044174  \\
            12.052609368708426  0.04225828319511845  \\
            12.22044686631488  0.04280422662402616  \\
            12.390621569479164  0.04335927428997996  \\
            12.563166024741207  0.043923183732821384  \\
            12.738113231864785  0.04449564989714712  \\
            12.91549665014884  0.04507629667975948  \\
            13.095350204826671  0.045664667522200005  \\
            13.277708293554298  0.0462602149829754  \\
            13.462605792989104  0.04686228923568983  \\
            13.650078065460137  0.0474701254580897  \\
            13.840160965731316  0.04808283010620291  \\
            14.032890847858724  0.048699366110071605  \\
            14.228304572143527  0.049318537086793846  \\
            14.426439512181581  0.049938970747112635  \\
            14.627333562011298  0.05055910177881386  \\
            14.831025143361044  0.05117715462788188  \\
            15.037553212997377  0.05179112677176324  \\
            15.246957270175738  0.052398773291376266  \\
            15.459277364194778  0.05299759379883747  \\
            15.67455410205595  0.053584823061597266  \\
            15.89282865622978  0.054157426967538745  \\
            16.114142772530197  0.054712105774286146  \\
            16.338538778098613  0.05524530683991974  \\
            16.566059589499144  0.05575324918458859  \\
            16.79674872092653  0.056231962206806915  \\
            17.030650292528442  0.05667734058718067  \\
            17.26780903884356  0.05708521676326014  \\
            17.508270317357244  0.057451451281122834  \\
            17.75208011717635  0.057772039795989084  \\
            17.999285067824765  0.0580432335628502  \\
            18.249932448161523  0.05826166809815225  \\
            18.504070195423022  0.05842449259488911  \\
            18.761746914391203  0.05852949102905271  \\
            19.02301188668945  0.058575185123991735  \\
            19.287915080207778  0.05856090978780717  \\
            19.556507158659493  0.05848685345628333  \\
            19.828839491270713  0.05835405882936133  \\
            20.10496416260498  0.05816438335424655  \\
            20.384933982524633  0.057920422843670626  \\
            20.66880249629083  0.05762540513078044  \\
            20.956623994804332  0.05728306308127641  \\
            21.24845352498883  0.056897497307719  \\
            21.544346900318832  0.05647303856646209  \\
            21.84436071149427  0.05601411833722174  \\
            22.148552337263602  0.05552515391783837  \\
            22.45697995539774  0.055010451965147686  \\
            22.7697025538168  0.05447413215689254  \\
            23.086779941871686  0.05392007079038495  \\
            23.408272761782932  0.05335186278506095  \\
            23.734242500238675  0.05277279972171066  \\
            24.06475150015424  0.052185861161178945  \\
            24.399862972595503  0.05159371643573252  \\
            24.73964100886813  0.050998734287743167  \\
            25.084150592775398  0.05040299804641324  \\
            25.433457613046496  0.04980832440818456  \\
            25.787628875938008  0.04921628426812097  \\
            26.14673211801092  0.048628224404081474  \\
            26.510836019085374  0.04804528912561187  \\
            26.88001021537606  0.04746844125857748  \\
            27.25432531281029  0.04689848204495966  \\
            27.633852900531696  0.04633606969930597  \\
            28.018665564591952  0.04578173648564746  \\
            28.40883690183304  0.04523590426798246  \\
            28.804441533962965  0.04469889855027306  \\
            29.205555121827466  0.044170961064290304  \\
            29.612254379880344  0.0436522609905911  \\
            30.024617090855493  0.04314290491268922  \\
            30.442722120643026  0.042642945612030504  \\
            30.86664943337273  0.04215238981209688  \\
            31.29648010670752  0.04167120497714353  \\
            31.732296347349763  0.041199325265952526  \\
            32.174181506763716  0.04073665673434185  \\
            32.622220097116696  0.040283081871793656  \\
            33.07649780744241  0.039838463550998064  \\
            33.5371015200293  0.03940264846037933  \\
            34.00411932703706  0.03897547008267627  \\
            34.47764054734464  0.038556751276139396  \\
            34.95775574363275  0.03814630650783697  \\
            35.44455673970434  0.03774394378328387  \\
            35.938136638046274  0.037349466311111  \\
            36.43858983763545  0.036962673937039704  \\
            36.94601205199302  0.036583364376870306  \\
            37.46050032748993  0.03621133427485973  \\
            37.98215306190734  0.03584638011034759  \\
            38.511070023255705  0.035488298972661904  \\
            39.04735236885562  0.03513688922173874  \\
            39.591102664684584  0.03479195104974593  \\
            40.14242490499322  0.03445328695707314  \\
            40.701424532194366  0.03412070215403729  \\
            41.26820845702954  0.03379400489863541  \\
            41.84288507901582  0.033473006778797075  \\
            42.42556430717777  0.033157522947133575  \\
            43.01635758106795  0.03284737231448616  \\
            43.61537789208003  0.0325423777082694  \\
            44.22273980505899  0.032242366000181266  \\
            44.838559480211885  0.03194716820802738  \\
            45.462954695323994  0.031656619575595665  \\
            46.09604486828434  0.0313705596327253  \\
            46.73795107992461  0.031088832239882746  \\
            47.38879609717654  0.030811285618362456  \\
            48.048704396551315  0.030537772369009654  \\
            48.71780218794631  0.030268149480732975  \\
            49.396217438783204  0.030002278330666265  \\
            50.08407989848212  0.029740024677171496  \\
            50.78152112327673  0.029481258646677215  \\
            51.48867450137495  0.02922585471542618  \\
            52.205675278469755  0.02897369168671223  \\
            52.93266058360561  0.028724652664705853  \\
            53.66976945540476  0.02847862502487076  \\
            54.4171428686589  0.028235500381671264  \\
            55.17492376129126  0.027995174553812858  \\
            55.94325706169378  0.027757547527669586  \\
            56.72228971644543  0.027522523418561106  \\
            57.51217071841614  0.027290010430262163  \\
            58.313051135262214  0.027059920813117495  \\
            59.12508413831878  0.026832170820247053  \\
            59.94842503189409  0.026606680662650928  \\
            60.7832312829723  0.02638337446241274  \\
            61.629662551329425  0.02616218020456962  \\
            62.48788072006891  0.025943029687242398  \\
            63.35804992658251  0.02572585847026465  \\
            64.2403365939419  0.025510605822018785  \\
            65.13490946272803  0.025297214664472857  \\
            66.04193962330305  0.025085631516440783  \\
            66.96160054853219  0.024875806434612117  \\
            67.89406812696109  0.024667692952924834  \\
            68.839520696455  0.024461248019470687  \\
            69.7981390783066  0.02425643193132734  \\
            70.77010661181889  0.024053208267039463  \\
            71.75560918936925  0.023851543816806646  \\
            72.7548352919623  0.023651408510052235  \\
            73.76797602527735  0.02345277534082303  \\
            74.79522515621821  0.02325562029029443  \\
            75.8367791499719  0.02305992224699844  \\
            76.8928372075831  0.0228656629243136  \\
            77.96360130405233  0.022672826775452  \\
            79.04927622696424  0.0224814009058552  \\
            80.15006961565405  0.022291374983025754  \\
            81.26619200091946  0.02210274114388789  \\
            82.39785684528515  0.02191549389967929  \\
            83.54528058382867  0.02172963003844906  \\
            84.70868266557407  0.021545148525273672  \\
            85.8882855954625  0.021362050400324455  \\
            87.08431497690724  0.021180338674780887  \\
            88.29699955494092  0.02100001822487265  \\
            89.52657125996396  0.020821095684084204  \\
            90.77326525210229  0.020643579333757135  \\
            92.03731996618221  0.020467478992224866  \\
            93.31897715733238  0.020292805902679213  \\
            94.61848194722002  0.020119572619986113  \\
            95.93608287093141  0.019947792896655707  \\
            97.27203192450543  0.01977748156818803  \\
            98.6265846131282  0.019608654438060515  \\
            100.0  0.019441328162568043  \\
            101.39254075588153  0.019275520135833227  \\
            102.80447320933098  0.019111248375168553  \\
            104.23606739764011  0.01894853140722721  \\
            105.6875971184804  0.0187873881550051  \\
            107.15933998226711  0.018627837826210154  \\
            108.65157746525384  0.018469899803198808  \\
            110.16459496336569  0.018313593534704797  \\
            111.69868184678226  0.01815893842983115  \\
            113.25413151528114  0.018005953754594076  \\
            114.83124145435112  0.01785465853110278  \\
            116.43031329208767  0.017705071440046634  \\
            118.05165285688055  0.017557210726484956  \\
            119.69557023590428  0.017411094109416138  \\
            121.36237983442405  0.017266738695403724  \\
            123.05240043592616  0.017124160896448658  \\
            124.76595526308698  0.01698337635238851  \\
            126.50337203959037  0.01684439985835264  \\
            128.264983052806  0.01670724529696386  \\
            130.05112521734085  0.016571925576045983  \\
            131.86214013947486  0.016438452571825687  \\
            133.69837418249466  0.01630683707747397  \\
            135.5601785329369  0.01617708875775312  \\
            137.4479092677538  0.01604921610916256  \\
            139.3619274224142  0.01592322642633813  \\
            141.30259905995337  0.015799125774080755  \\
            143.2702953409831  0.015676918965540774  \\
            145.26539259467813  0.015556609545943133  \\
            147.28827239075034  0.015438199782462757  \\
            149.33932161242518  0.015321690659428122  \\
            151.4189325304352  0.01520708187910623  \\
            153.52750287804227  0.015094371867740954  \\
            155.66543592710622  0.014983557786536306  \\
            157.8331405652118  0.0148746355475665  \\
            160.03103137387  0.014767599833985267  \\
            162.25952870780873  0.014662444124350835  \\
            164.51905877536623  0.01455916072100596  \\
            166.81005372000593  0.01445774078169317  \\
            169.13295170296487  0.014358174354370423  \\
            171.48819698705393  0.014260450414819848  \\
            173.87624002162505  0.014164556906634599  \\
            176.29753752872057  0.014070480783293243  \\
            178.75255259042356  0.013978208051842378  \\
            181.24175473742378  0.013887723817963618  \\
            183.76562003881705  0.013799012332339534  \\
            186.324631193156  0.013712057037174841  \\
            188.91927762076665  0.013626840614042271  \\
            191.55005555735278  0.013543345030992601  \\
            194.21746814890264  0.013461551590261158  \\
            196.92202554791714  0.01338144097533018  \\
            199.66424501097933  0.013302993297802027  \\
            202.44465099768038  0.013226188143290265  \\
            205.2637752709252  0.013151004616721865  \\
            208.12215699863393  0.013077421386645579  \\
            211.02034285685943  0.013005416728209193  \\
            213.95888713434215  0.012934968565308597  \\
            216.93835183851843  0.01286605451126872  \\
            219.95930680300748  0.012798651908209724  \\
            223.02232979659385  0.012732737864948477  \\
            226.12800663372772  0.012668289293825474  \\
            229.27693128656486  0.012605282945383583  \\
            232.4697059985648  0.012543695442388373  \\
            235.7069413996728  0.012483503311637917  \\
            238.98925662310504  0.012424683014995712  \\
            242.31727942376006  0.012367210978177248  \\
            245.691646298279  0.012311063618744376  \\
            249.11300260677885  0.012256217372299478  \\
            252.58200269627847  0.012202648717331495  \\
            256.09931002584597  0.012150334198757152  \\
            259.6655972934872  0.012099250450073798  \\
            263.281546564802  0.012049374214002323  \\
            266.9478494034321  0.012000682362223621  \\
            270.66520700332416  0.011953151913418347  \\
            274.43433032283656  0.011906760050559533  \\
            278.2559402207126  0.011861484136643978  \\
            282.1307675939471  0.011817301729412165  \\
            286.0595535175742  0.011774190595081384  \\
            290.04304938639916  0.011732128721063908  \\
            294.08201705870636  0.011691094327275841  \\
            298.17722900196736  0.01165106587708075  \\
            302.3294684405776  0.011612022086746587  \\
            306.5395295056527  0.011573941934369501  \\
            310.8082173869064  0.011536804667788596  \\
            315.13634848664793  0.011500589811704945  \\
            319.52475057592136  0.011465277174117244  \\
            323.9742629528195  0.011430846851806823  \\
            328.48573660300434  0.011397279235272114  \\
            333.06003436245885  0.011364555013101466  \\
            337.69803108250915  0.011332655175420574  \\
            342.40061379714257  0.011301561016982917  \\
            347.16868189265597  0.011271254139470926  \\
            352.0031472796679  0.011241716453554715  \\
            356.90493456752296  0.011212930180114957  \\
            361.87498124112807  0.011184877851290435  \\
            366.9142378402494  0.01115754231070208  \\
            372.0236681413066  0.01113090671370634  \\
            377.2042493416997  0.011104954526859867  \\
            382.45697224669993  0.011079669527286177  \\
            387.78284145894577  0.011055035801482219  \\
            393.18287557057704  0.011031037743926154  \\
            398.6581073580439  0.011007660055339773  \\
            404.2095839796306  0.010984887740776739  \\
            409.83836717572615  0.010962706107294655  \\
            415.5455334718875  0.01094110076140945  \\
            421.3321743847289  0.010920057606502507  \\
            427.1993966306781  0.010899562839815203  \\
            433.14832233763985  0.010879602949391262  \\
            439.1800892596086  0.010860164710765386  \\
            445.29585099426555  0.010841235183654279  \\
            451.4967772036102  0.010822801708281074  \\
            457.7840538376621  0.010804851901743328  \\
            464.15888336127773  0.010787373654336133  \\
            470.62248498412816  0.010770355125481735  \\
            477.17609489387456  0.010753784739953028  \\
            483.82096649259574  0.010737651183743858  \\
            490.55837063650506  0.010721943400015857  \\
            497.38959587900627  0.010706650584928024  \\
            504.3159487171359  0.010691762183479276  \\
            511.3387538414326  0.010677267885259776  \\
            518.4593543892913  0.010663157620267193  \\
            525.6791122018425  0.010649421554583632  \\
            532.9994080844087  0.010636050086128931  \\
            540.4216420705915  0.010623033840410414  \\
            547.9472336900287  0.010610363666221364  \\
            555.5776222398878  0.010598030631420837  \\
            563.3142670601358  0.010586026018656113  \\
            571.1586478126429  0.010574341321161862  \\
            579.1122647641758  0.010562968238523516  \\
            587.1766390733255  0.010551898672564761  \\
            595.353313081437  0.01054112472313386  \\
            603.643850607587  0.010530638684083967  \\
            612.0498372476696  0.010520433039117018  \\
            620.57288067765  0.010510500457848574  \\
            629.2146109610344  0.010500833791754007  \\
            637.9766808606282  0.010491426070281678  \\
            646.8607661546328  0.010482270496953234  \\
            655.8685659571429  0.010473360445529555  \\
            665.0018030431119  0.01046468945625097  \\
            674.2622241778342  0.010456251232075794  \\
            683.6516004510239  0.010448039635049549  \\
            693.1717276155407  0.0104400486826479  \\
            702.8244264308346  0.010432272544260586  \\
            712.6115430111745  0.010424705537668721  \\
            722.5349491787214  0.010417342125602266  \\
            732.596542821523  0.010410176912383691  \\
            742.7982482564918  0.010403204640561669  \\
            753.1420165974375  0.01039642018770116  \\
            763.6298261282242  0.010389818563141338  \\
            774.263682681127  0.010383394904874405  \\
            785.045620020451  0.01037714447644697  \\
            795.9777002314986  0.010371062663952695  \\
            807.0620141149508  0.010365144973064785  \\
            818.300681586739  0.010359387026123405  \\
            829.6958520834906  0.010353784559291772  \\
            841.2497049736119  0.010348333419782616  \\
            852.9644499741025  0.010343029563108168  \\
            864.8423275731726  0.010337869050424296  \\
            876.8856094587427  0.010332848045907384  \\
            889.0965989529158  0.010327962814194517  \\
            901.4776314524918  0.010323209717878494  \\
            914.0310748756232  0.010318585215074994  \\
            926.7593301146883  0.010314085856993815  \\
            939.6648314954691  0.010309708285631495  \\
            952.750047242729  0.010305449231465397  \\
            966.0174799522646  0.010301305511209722  \\
            979.4696670695396  0.010297274025649812  \\
            993.10918137498  0.010293351757489577  \\
            1006.9386314760271  0.01028953576926141  \\
            1020.9606623060465  0.010285823201304209  \\
            1035.1779556301763  0.010282211269754385  \\
            1049.5932305582278  0.010278697264620369  \\
            1064.2092440647245  0.01027527854786717  \\
            1079.0287915161837  0.010271952551578983  \\
            1094.0547072057425  0.010268716776133868  \\
            1109.2898648952228  0.010265568788455703  \\
            1124.737178364752  0.010262506220273419  \\
            1140.399601970033  0.010259526766460275  \\
            1156.2801312073755  0.010256628183378136  \\
            1172.3818032865986  0.010253808287282815  \\
            1188.7076977119034  0.010251064952766432  \\
            1205.2609368708427  0.010248396111233841  \\
            1222.0446866314887  0.010245799749409267  \\
            1239.0621569479156  0.0102432739079047  \\
            1256.3166024741201  0.010240816679800115  \\
            1273.8113231864784  0.010238426209258567  \\
            1291.549665014884  0.01023610069019434  \\
            1309.5350204826677  0.010233838364964944  \\
            1327.770829355429  0.010231637523098119  \\
            1346.2605792989098  0.01022949650003267  \\
            1365.0078065460139  0.010227413675924068  \\
            1384.0160965731316  0.010225387474458772  \\
            1403.2890847858732  0.010223416361697681  \\
            1422.8304572143534  0.0102214988449583  \\
            1442.6439512181573  0.010219633471727333  \\
            1462.73335620113  0.01021781882858673  \\
            1483.1025143361044  0.010216053540180337  \\
            1503.7553212997384  0.010214336268201934  \\
            1524.6957270175747  0.010212665710417198  \\
            1545.9277364194768  0.01021104059968675  \\
            1567.455410205595  0.010209459703054393  \\
            1589.2828656229779  0.010207921820818542  \\
            1611.41427725302  0.01020642578565546  \\
            1633.853877809862  0.01020497046175321  \\
            1656.6059589499134  0.01020355474396219  \\
            1679.674872092653  0.010202177556993002  \\
            1703.0650292528444  0.010200837854602868  \\
            1726.780903884356  0.010199534618825393  \\
            1750.827031735725  0.010198266859211439  \\
            1775.2080117176342  0.010197033612096704  \\
            1799.9285067824765  0.010195833939881074  \\
            1824.9932448161524  0.01019466693032426  \\
            1850.4070195423021  0.010193531695878187  \\
            1876.1746914391215  0.01019242737301208  \\
            1902.3011886689437  0.01019135312157594  \\
            1928.7915080207777  0.01019030812416809  \\
            1955.650715865949  0.01018929158552801  \\
            1982.8839491270714  0.010188302731931807  \\
            2010.496416260499  0.010187340810627454  \\
            2038.4933982524622  0.010186405089257888  \\
            2066.8802496290823  0.01018549485532092  \\
            2095.662399480433  0.010184609415624362  \\
            2124.8453524988827  0.01018374809577494  \\
            2154.4346900318847  0.01018291023967002  \\
            2184.4360711494264  0.010182095209001568  \\
            2214.855233726359  0.010181302382779308  \\
            2245.697995539774  0.010180531156861584  \\
            2276.97025538168  0.010179780943499259  \\
            2308.6779941871696  0.010179051170897114  \\
            2340.827276178292  0.010178341282782612  \\
            2373.424250023866  0.010177650737983504  \\
            2406.4751500154243  0.01017697901001935  \\
            2439.98629725955  0.010176325586712442  \\
            2473.9641008868143  0.010175689969790794  \\
            2508.4150592775413  0.010175071674518275  \\
            2543.345761304648  0.010174470229325662  \\
            2578.7628875938008  0.010173885175461358  \\
            2614.6732118010923  0.01017331606663252  \\
            2651.083601908539  0.010172762468677642  \\
            2688.0010215376074  0.01017222395923333  \\
            2725.432531281028  0.0101717001274183  \\
            2763.3852900531697  0.01017119057352036  \\
            2801.866556459195  0.01017069490869193  \\
            2840.883690183304  0.01017021275466239  \\
            2880.444153396298  0.010169743743439574  \\
            2920.555512182745  0.01016928751704766  \\
            2961.225437988034  0.010168843727237345  \\
            3002.461709085549  0.010168412035237755  \\
            3044.2722120643025  0.010167992111489619  \\
            3086.6649433372745  0.010167583635400431  \\
            3129.6480106707504  0.010167186295099287  \\
            3173.229634734976  0.010166799787201019  \\
            3217.4181506763716  0.010166423816571296  \\
            3262.2220097116697  0.01016605809611296  \\
            3307.6497807442424  0.010165702346536472  \\
            3353.7101520029287  0.010165356296156957  \\
            3400.411932703706  0.010165019680680783  \\
            3447.764054734464  0.010164692243011262  \\
            3495.775574363275  0.01016437373304643  \\
            3544.4556739704353  0.010164063907495594  \\
            3593.813663804626  0.01016376252969026  \\
            3643.8589837635445  0.010163469369403629  \\
            3694.6012051993025  0.010163184202678668  \\
            3746.050032748993  0.010162906811658571  \\
            3798.215306190736  0.01016263698441457  \\
            3851.107002325569  0.010162374514789758  \\
            3904.73523688556  0.010162119202243244  \\
            3959.1102664684586  0.010161870851695053  \\
            4014.242490499322  0.010161629273377692  \\
            4070.1424532194387  0.010161394282688866  \\
            4126.820845702951  0.010161165700061498  \\
            4184.2885079015805  0.010160943350814713  \\
            4242.556430717777  0.010160727065025653  \\
            4301.635758106795  0.010160516677402458  \\
            4361.537789208006  0.010160312027155192  \\
            4422.273980505902  0.010160112957874518  \\
            4483.855948021186  0.010159919317410395  \\
            4546.2954695324  0.010159730957759483  \\
            4609.604486828433  0.010159547734952892  \\
            4673.795107992463  0.010159369508942872  \\
            4738.8796097176555  0.010159196143495213  \\
            4804.870439655129  0.01015902750609087  \\
            4871.780218794631  0.010158863467822547  \\
            4939.621743878321  0.010158703903290663  \\
            5008.407989848212  0.010158548690518944  \\
            5078.152112327676  0.01015839771085136  \\
            5148.867450137493  0.010158250848869276  \\
            5220.567527846975  0.010158107992293268  \\
            5293.266058360561  0.010157969031910009  \\
            5366.976945540476  0.010157833861481232  \\
            5441.714286865893  0.01015770237766192  \\
            5517.492376129123  0.010157574479923827  \\
            5594.325706169378  0.010157450070485656  \\
            5672.228971644544  0.010157329054221283  \\
            5751.217071841614  0.01015721133860399  \\
            5831.305113526224  0.010157096833628932  \\
            5912.508413831875  0.010156985451739547  \\
            5994.8425031894085  0.010156877107774648  \\
            6078.32312829723  0.010156771718885352  \\
            6162.966255132943  0.010156669204488393  \\
            6248.788072006894  0.010156569486193366  \\
            6335.804992658248  0.010156472487749622  \\
            6424.033659394191  0.010156378134982335  \\
            6513.490946272803  0.01015628635574032  \\
            6604.193962330305  0.010156197079842123  \\
            6696.160054853222  0.010156110239013215  \\
            6789.406812696106  0.01015602576684545  \\
            6883.9520696454965  0.010155943598741321  \\
            6979.81390783066  0.010155863671863486  \\
            7077.010661181889  0.010155785925086442  \\
            7175.560918936929  0.010155710298954585  \\
            7275.483529196225  0.010155636735629688  \\
            7376.79760252773  0.010155565178854442  \\
            7479.522515621821  0.010155495573902254  \\
            7583.677914997191  0.01015542786753948  \\
            7689.283720758313  0.010155362007984513  \\
            7796.360130405237  0.010155297944869187  \\
            7904.92762269642  0.010155235629195849  \\
            8015.006961565405  0.010155175013306669  \\
            8126.6192000919455  0.010155116050838778  \\
            8239.78568452852  0.010155058696696861  \\
            8354.528058382872  0.010155002907014422  \\
            8470.868266557402  0.01015494863912261  \\
            8588.82855954625  0.010154895851512222  \\
            8708.431497690724  0.010154844503809797  \\
            8829.699955494092  0.010154794556741223  \\
            8952.6571259964  0.01015474597210495  \\
            9077.326525210223  0.010154698712739996  \\
            9203.73199661822  0.01015465274249715  \\
            9331.89771573324  0.010154608026215688  \\
            9461.848194722003  0.010154564529694415  \\
            9593.608287093148  0.0101545222196616  \\
            9727.203192450537  0.010154481063754578  \\
            9862.65846131282  0.01015444103049371  \\
            10000.0  0.010154402089257653  \\
        }
        ;
    % \addlegendentry {reg. feed. (n=3)}
    \addplot[color=orange, name path={d44bbe20-5077-439c-90a2-e9146105289d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.01  0.002810516869449897  \\
            0.010139254075588154  0.0027998739650572945  \\
            0.010280447320933092  0.00278926565642755  \\
            0.010423606739764018  0.002778693951940826  \\
            0.01056875971184804  0.0027681608025186067  \\
            0.010715933998226712  0.0027576681007948226  \\
            0.010865157746525383  0.0027472176803602227  \\
            0.011016459496336563  0.002736811315147455  \\
            0.01116986818467823  0.0027264507188391766  \\
            0.011325413151528114  0.002716137544589585  \\
            0.011483124145435111  0.0027058733845758782  \\
            0.011643031329208768  0.0026956597698874576  \\
            0.011805165285688049  0.0026854981704074483  \\
            0.011969557023590434  0.002675389994765018  \\
            0.012136237983442412  0.0026653365904590848  \\
            0.012305240043592616  0.002655339244019646  \\
            0.012476595526308698  0.002645399181257431  \\
            0.012650337203959031  0.002635517567598233  \\
            0.012826498305280605  0.0026256955084763786  \\
            0.013005112521734093  0.00261593404981825  \\
            0.013186214013947485  0.0026062341786753807  \\
            0.013369837418249465  0.002596596823699454  \\
            0.013556017853293682  0.0025870228558921614  \\
            0.013744790926775373  0.0025775130893664826  \\
            0.013936192742241428  0.00256806828201917  \\
            0.014130259905995337  0.002558689136478329  \\
            0.014327029534098309  0.002549376300898594  \\
            0.014526539259467805  0.0025401303698884886  \\
            0.014728827239075025  0.0025309518855053505  \\
            0.014933932161242525  0.0025218413381614454  \\
            0.01514189325304352  0.0025127991677198177  \\
            0.015352750287804227  0.002503825764459763  \\
            0.01556654359271062  0.002494921470224146  \\
            0.015783314056521173  0.0024860865793956653  \\
            0.01600310313738701  0.0024773213401508396  \\
            0.016225952870780873  0.0024686259554267463  \\
            0.016451905877536626  0.002460000584147296  \\
            0.016681005372000592  0.0024514453423763413  \\
            0.01691329517029648  0.0024429603043693354  \\
            0.017148819698705402  0.002434545503858801  \\
            0.017387624002162504  0.0024262009350981316  \\
            0.017629753752872058  0.0024179265541330085  \\
            0.017875255259042353  0.002409722279862142  \\
            0.018124175473742368  0.002401587995281289  \\
            0.018376562003881713  0.0023935235485893084  \\
            0.018632463119315597  0.0023855287543620195  \\
            0.01889192776207666  0.0023776033946878708  \\
            0.01915500555573528  0.0023697472203389235  \\
            0.019421746814890256  0.002361959951858111  \\
            0.019692202554791725  0.0023542412807213797  \\
            0.019966424501097934  0.0023465908704227447  \\
            0.020244465099768037  0.002339008357594251  \\
            0.02052637752709252  0.002331493353083499  \\
            0.02081221569986338  0.0023240454430536  \\
            0.021102034285685956  0.0023166641900093125  \\
            0.021395888713434227  0.002309349133901524  \\
            0.021693835183851845  0.0023020997931093522  \\
            0.021995930680300747  0.002294915665530701  \\
            0.022302232979659373  0.002287796229519483  \\
            0.022612800663372783  0.0022807409449623747  \\
            0.022927693128656498  0.0022737492541888855  \\
            0.02324697059985648  0.0022668205830010334  \\
            0.023570694139967277  0.002259954341552796  \\
            0.02389892566231049  0.0022531499253927176  \\
            0.024231727942375995  0.00224640671629819  \\
            0.024569164629827913  0.0022397240832286373  \\
            0.024911300260677883  0.002233101383234356  \\
            0.025258200269627846  0.0022265379623041216  \\
            0.02560993100258458  0.002220033156261482  \\
            0.02596655972934871  0.002213586291611292  \\
            0.026328154656480213  0.00220719668640475  \\
            0.02669478494034321  0.002200863651011965  \\
            0.027066520700332414  0.0021945864890071214  \\
            0.027443433032283655  0.0021883644979345724  \\
            0.027825594022071243  0.0021821969701518924  \\
            0.02821307675939472  0.0021760831935024347  \\
            0.02860595535175742  0.0021700224521693347  \\
            0.029004304938639917  0.002164014027445264  \\
            0.029408201705870638  0.0021580571984032037  \\
            0.029817722900196717  0.002152151242702015  \\
            0.03023294684405778  0.0021462954372383986  \\
            0.030653952950565267  0.0021404890589472834  \\
            0.031080821738690638  0.0021347313853676865  \\
            0.03151363484866479  0.002129021695499038  \\
            0.03195247505759212  0.002123359270322138  \\
            0.03239742629528197  0.00211774339354128  \\
            0.03284857366030044  0.0021121733522757864  \\
            0.03330600343624589  0.0021066484376017253  \\
            0.033769803108250916  0.0021011679452624765  \\
            0.03424006137971424  0.002095731176271546  \\
            0.034716868189265615  0.0020903374374994324  \\
            0.03520031472796679  0.0020849860423160344  \\
            0.0356904934567523  0.002079676311128589  \\
            0.0361874981241128  0.0020744075719759465  \\
            0.03669142378402492  0.0020691791611225922  \\
            0.03720236681413068  0.0020639904235744406  \\
            0.037720424934169994  0.0020588407135797944  \\
            0.03824569722466999  0.0020537293952789014  \\
            0.03877828414589457  0.0020486558430496443  \\
            0.039318287557057685  0.0020436194421642657  \\
            0.039865810735804405  0.002038619589157079  \\
            0.04042095839796308  0.0020336556923712156  \\
            0.040983836717572615  0.0020287271723531323  \\
            0.04155455334718875  0.0020238334623549977  \\
            0.04213321743847287  0.0020189740087275983  \\
            0.04271993966306779  0.0020141482713231388  \\
            0.043314832233764006  0.0020093557239335624  \\
            0.04391800892596086  0.0020045958546389335  \\
            0.044529585099426554  0.001999868166161627  \\
            0.045149677720361  0.0019951721762566485  \\
            0.04577840538376619  0.0019905074180125984  \\
            0.0464158883361278  0.001985873440187908  \\
            0.04706224849841281  0.001981269807502118  \\
            0.047717609489387455  0.001976696100897942  \\
            0.04838209664925955  0.001972151917875263  \\
            0.04905583706365048  0.0019676368726601365  \\
            0.04973895958790065  0.0019631505965104186  \\
            0.050431594871713586  0.0019586927379266817  \\
            0.05113387538414326  0.0019542629628084866  \\
            0.05184593543892913  0.0019498609547192382  \\
            0.05256791122018422  0.001945486414993859  \\
            0.0532999408084409  0.001941139062966294  \\
            0.05404216420705915  0.0019368186361021541  \\
            0.054794723369002866  0.0019325248901251907  \\
            0.055557762223988776  0.0019282575991626323  \\
            0.05633142670601355  0.001924016555854539  \\
            0.05711586478126432  0.001919801571488895  \\
            0.05791122647641758  0.0019156124761312593  \\
            0.05871766390733255  0.0019114491186589082  \\
            0.0595353313081437  0.0019073113668887527  \\
            0.06036438506075867  0.0019031991077523753  \\
            0.061204983724766994  0.0018991122472828774  \\
            0.062057288067765004  0.0018950507107451  \\
            0.06292146109610344  0.0018910144428044469  \\
            0.06379766808606283  0.0018870034075838815  \\
            0.06468607661546324  0.00188301758879636  \\
            0.06558685659571432  0.0018790569898579786  \\
            0.06650018030431122  0.0018751216340994396  \\
            0.06742622241778343  0.0018712115648736604  \\
            0.06836516004510239  0.0018673268457798718  \\
            0.06931717276155404  0.0018634675608657169  \\
            0.07028244264308349  0.0018596338148622834  \\
            0.07126115430111749  0.0018558257334578318  \\
            0.07225349491787214  0.0018520434636534091  \\
            0.0732596542821523  0.0018482871740336817  \\
            0.07427982482564914  0.0018445570552268746  \\
            0.07531420165974372  0.001840853320286663  \\
            0.07636298261282246  0.0018371762052512841  \\
            0.0774263682681127  0.0018335259696578606  \\
            0.0785045620020451  0.0018299028971677446  \\
            0.07959777002314981  0.001826307296236683  \\
            0.08070620141149504  0.0018227395008858856  \\
            0.08183006815867394  0.0018191998715530039  \\
            0.08296958520834907  0.0018156887960372483  \\
            0.08412497049736119  0.0018122066904156825  \\
            0.08529644499741021  0.0018087540003077992  \\
            0.08648423275731722  0.0018053312019691748  \\
            0.08768856094587431  0.0018019388037511734  \\
            0.08890965989529158  0.0017985773474667268  \\
            0.09014776314524918  0.0017952474100272596  \\
            0.09140310748756232  0.0017919496051692699  \\
            0.09267593301146879  0.001788684585349425  \\
            0.09396648314954695  0.0017854530437478838  \\
            0.0952750047242729  0.0017822557164895905  \\
            0.09660174799522646  0.0017790933850331079  \\
            0.09794696670695396  0.0017759668787160799  \\
            0.09931091813749796  0.0017728770775047211  \\
            0.10069386314760276  0.0017698249149657012  \\
            0.10209606623060467  0.0017668113814555623  \\
            0.10351779556301763  0.0017638375274737807  \\
            0.10495932305582274  0.0017609044673225274  \\
            0.10642092440647241  0.0017580133829269234  \\
            0.1079028791516184  0.0017551655280038324  \\
            0.10940547072057427  0.0017523622323063035  \\
            0.11092898648952228  0.0017496049063174094  \\
            0.11247371783647517  0.0017468950459988565  \\
            0.11403996019700328  0.0017442342378978053  \\
            0.1156280131207376  0.0017416241644426626  \\
            0.11723818032865989  0.0017390666094130112  \\
            0.11887076977119033  0.0017365634636228172  \\
            0.12052609368708422  0.001734116730767401  \\
            0.12220446866314884  0.0017317285332872604  \\
            0.12390621569479163  0.0017294011183774636  \\
            0.12563166024741204  0.0017271368638501177  \\
            0.12738113231864784  0.0017249382839699997  \\
            0.12915496650148842  0.0017228080349949617  \\
            0.13095350204826672  0.0017207489203300325  \\
            0.13277708293554297  0.001718763895208602  \\
            0.134626057929891  0.0017168560706148413  \\
            0.1365007806546014  0.0017150287163047132  \\
            0.13840160965731316  0.00171328526264331  \\
            0.14032890847858728  0.0017116293010662684  \\
            0.14228304572143527  0.001710064582781523  \\
            0.14426439512181577  0.0017085950154858652  \\
            0.14627333562011302  0.001707224657748756  \\
            0.14831025143361043  0.0017059577107377151  \\
            0.1503755321299738  0.0017047985070289926  \\
            0.15246957270175737  0.0017037514961488957  \\
            0.15459277364194773  0.001702821226737104  \\
            0.15674554102055954  0.00170201232508372  \\
            0.1589282865622978  0.0017013294700646542  \\
            0.16114142772530193  0.0017007773645244292  \\
            0.16338538778098613  0.0017003607033691786  \\
            0.16566059589499144  0.0017000841386861372  \\
            0.16796748720926535  0.0016999522425777604  \\
            0.17030650292528443  0.001699969468369864  \\
            0.17267809038843557  0.0017001401111355746  \\
            0.17508270317357244  0.0017004682686237818  \\
            0.1775208011717635  0.0017009578037518653  \\
            0.1799928506782477  0.0017016123098501645  \\
            0.18249932448161524  0.0017024350799517275  \\
            0.18504070195423017  0.0017034290812043182  \\
            0.18761746914391206  0.0017045969354822187  \\
            0.19023011886689448  0.0017059409069390768  \\
            0.19287915080207782  0.0017074628971345397  \\
            0.19556507158659492  0.0017091644479303592  \\
            0.19828839491270708  0.0017110467521425973  \\
            0.20104964162604985  0.0017131106715592489  \\
            0.2038493398252463  0.0017153567616572667  \\
            0.20668802496290825  0.0017177853021442026  \\
            0.2095662399480433  0.0017203963321019357  \\
            0.21248453524988822  0.0017231896886159312  \\
            0.2154434690031884  0.0017261650474233066  \\
            0.21844360711494273  0.0017293219643724441  \\
            0.221485523372636  0.0017326599164180887  \\
            0.2245697995539774  0.0017361783409601387  \\
            0.227697025538168  0.0017398766726884265  \\
            0.2308677994187169  0.0017437543770229761  \\
            0.2340827276178293  0.0017478109796627013  \\
            0.23734242500238667  0.0017520460918069407  \\
            0.2406475150015424  0.001756459430874021  \\
            0.243998629725955  0.001761050836603914  \\
            0.24739641008868135  0.0017658202827652298  \\
            0.250841505927754  0.0017707678845145056  \\
            0.2543345761304649  0.001775893901863122  \\
            0.2578762887593802  0.0017811987395034787  \\
            0.2614673211801092  0.0017866829433556824  \\
            0.2651083601908538  0.0017923471944803556  \\
            0.2688001021537606  0.0017981923004730918  \\
            0.27254325312810285  0.0018042191850506924  \\
            0.2763385290053171  0.0018104288760726085  \\
            0.28018665564591955  0.0018168224924994779  \\
            0.28408836901833034  0.0018234012305552647  \\
            0.28804441533962966  0.0018301663496110396  \\
            0.2920555512182746  0.0018371191578012748  \\
            0.29612254379880354  0.0018442609980431513  \\
            0.30024617090855493  0.0018515932342724624  \\
            0.30442722120643023  0.001859117238381229  \\
            0.3086664943337273  0.0018668343779850768  \\
            0.3129648010670752  0.0018747460048317934  \\
            0.3173229634734977  0.0018828534444185973  \\
            0.32174181506763716  0.0018911579863982863  \\
            0.3262222009711669  0.00189966087602416  \\
            0.3307649780744241  0.0019083633066624272  \\
            0.335371015200293  0.0019172664130531  \\
            0.3400411932703707  0.0019263712655959264  \\
            0.3447764054734464  0.0019356788653845194  \\
            0.3495775574363275  0.0019451901398167657  \\
            0.3544455673970434  0.0019549059390590773  \\
            0.35938136638046275  0.001964827032809234  \\
            0.36438589837635454  0.001974954107676439  \\
            0.36946012051993027  0.0019852877647996417  \\
            0.37460500327489926  0.001995828517793995  \\
            0.3798215306190735  0.0020065767909985812  \\
            0.38511070023255706  0.0020175329177241656  \\
            0.3904735236885561  0.0020286971387765726  \\
            0.3959110266468459  0.0020400696010429206  \\
            0.4014242490499321  0.0020516503560645168  \\
            0.4070142453219438  0.002063439358806055  \\
            0.41268208457029537  0.0020754364663114074  \\
            0.4184288507901581  0.0020876414365304814  \\
            0.42425564307177777  0.0021000539272584265  \\
            0.43016357581067943  0.0021126734948883025  \\
            0.4361537789208005  0.0021254995935944287  \\
            0.4422273980505899  0.002138531574317902  \\
            0.4483855948021188  0.002151768684120691  \\
            0.45462954695324004  0.0021652100655205403  \\
            0.4609604486828433  0.002178854756071774  \\
            0.4673795107992462  0.002192701688162135  \\
            0.47388796097176533  0.002206749688937802  \\
            0.4804870439655131  0.002220997480563057  \\
            0.48717802187946313  0.0022354436806379325  \\
            0.4939621743878321  0.0022500868029695625  \\
            0.5008407989848211  0.0022649252585355785  \\
            0.5078152112327674  0.002279957356760223  \\
            0.5148867450137494  0.002295181307192883  \\
            0.5220567527846975  0.002310595221273946  \\
            0.5293266058360562  0.0023261971145853593  \\
            0.5366976945540475  0.002341984909359755  \\
            0.5441714286865891  0.0023579564372052182  \\
            0.5517492376129125  0.002374109442215166  \\
            0.5594325706169379  0.0023904415843213787  \\
            0.5672228971644544  0.002406950442904921  \\
            0.5751217071841612  0.0024236335206721292  \\
            0.5831305113526223  0.002440488247737063  \\
            0.5912508413831878  0.002457511985986629  \\
            0.599484250318941  0.002474702033530371  \\
            0.607832312829723  0.002492055629423276  \\
            0.6162966255132941  0.0025095699584368565  \\
            0.6248788072006892  0.002527242155992513  \\
            0.633580499265825  0.0025450693131690437  \\
            0.6424033659394193  0.002563048481708825  \\
            0.6513490946272803  0.0025811766791275456  \\
            0.6604193962330305  0.0025994508937217165  \\
            0.669616005485322  0.0026178680895851446  \\
            0.6789406812696108  0.002636425211527537  \\
            0.6883952069645498  0.002655119189907811  \\
            0.6979813907830661  0.0026739469452674186  \\
            0.7077010661181888  0.0026929053929848844  \\
            0.7175560918936926  0.002711991447485569  \\
            0.7275483529196228  0.002731202026539135  \\
            0.7376797602527733  0.0027505340551916887  \\
            0.7479522515621823  0.002769984469556817  \\
            0.758367791499719  0.002789550220375828  \\
            0.7689283720758311  0.002809228276458386  \\
            0.7796360130405233  0.002829015627871355  \\
            0.7904927622696423  0.0028489092890191412  \\
            0.8015006961565406  0.002868906301588133  \\
            0.8126619200091945  0.0028890037374311047  \\
            0.8239785684528518  0.0029091987013718104  \\
            0.8354528058382867  0.0029294883341253247  \\
            0.8470868266557405  0.002949869815173031  \\
            0.8588828559546251  0.0029703403657664594  \\
            0.8708431497690724  0.002990897252331691  \\
            0.882969995549409  0.0030115377898234613  \\
            0.8952657125996397  0.003032259345742851  \\
            0.9077326525210228  0.003053059344303599  \\
            0.9203731996618223  0.0030739352712060653  \\
            0.9331897715733238  0.0030948846789454663  \\
            0.9461848194722  0.00311590519265628  \\
            0.9593608287093143  0.0031369945166161302  \\
            0.9727203192450541  0.003158150441481774  \\
            0.9862658461312822  0.003179370852192076  \\
            1.0  0.0032006537365685136  \\
            1.013925407558815  0.0032219971947402997  \\
            1.0280447320933093  0.003243399449230961  \\
            1.0423606739764015  0.0032648588557457245  \\
            1.0568759711848041  0.0032863739146617526  \\
            1.0715933998226712  0.0033079432830307835  \\
            1.0865157746525382  0.0033295657872722166  \\
            1.1016459496336566  0.0033512404360965175  \\
            1.116986818467823  0.0033729664339892857  \\
            1.1325413151528119  0.0033947431947162375  \\
            1.148312414543511  0.0034165703551360545  \\
            1.1643031329208766  0.0034384477888124328  \\
            1.180516528568805  0.0034603756195044086  \\
            1.1969557023590434  0.0034823542343741147  \\
            1.2136237983442408  0.0035043842966011656  \\
            1.2305240043592616  0.0035264667574507434  \\
            1.2476595526308696  0.0035486028675003342  \\
            1.2650337203959034  0.0035707941868684894  \\
            1.2826498305280605  0.003593042594384587  \\
            1.3005112521734088  0.003615350295539952  \\
            1.3186214013947486  0.0036377198290152594  \\
            1.3369837418249464  0.00366015407170876  \\
            1.3556017853293685  0.0036826562423220377  \\
            1.3744790926775374  0.0037052299031052434  \\
            1.3936192742241424  0.0037278789600494423  \\
            1.4130259905995337  0.0037506076612384568  \\
            1.4327029534098308  0.0037734205935753746  \\
            1.4526539259467808  0.0037963226776238056  \\
            1.4728827239075026  0.0038193191609093686  \\
            1.4933932161242522  0.0038424156095667435  \\
            1.5141893253043521  0.003865617898442712  \\
            1.5352750287804227  0.003888932199884615  \\
            1.5566543592710615  0.003912364971125385  \\
            1.5783314056521174  0.003935922940790238  \\
            1.6003103137387007  0.00395961309421649  \\
            1.6225952870780873  0.003983442658264202  \\
            1.6451905877536623  0.004007419085455077  \\
            1.6681005372000586  0.004031550037677021  \\
            1.691329517029648  0.0040558433699040795  \\
            1.7148819698705398  0.004080307113603225  \\
            1.7387624002162507  0.004104949460673038  \\
            1.7629753752872057  0.0041297787473285295  \\
            1.787525525904235  0.004154803438570873  \\
            1.812417547374237  0.004180032113281265  \\
            1.8376562003881711  0.004205473449657252  \\
            1.8632463119315603  0.004231136211561478  \\
            1.8891927762076663  0.004257029235322849  \\
            1.9155005555735276  0.0042831614174542966  \\
            1.9421746814890257  0.004309541702642522  \\
            1.9692202554791722  0.004336179072886476  \\
            1.996642450109794  0.004363082536587978  \\
            2.0244465099768036  0.00439026111852029  \\
            2.052637752709252  0.004417723849956835  \\
            2.0812215699863383  0.004445479759244713  \\
            2.1102034285685956  0.004473537862418756  \\
            2.139588871343422  0.004501907153980691  \\
            2.1693835183851844  0.004530596597745637  \\
            2.1995930680300746  0.004559615117631748  \\
            2.2302232979659378  0.0045889715882997655  \\
            2.2612800663372785  0.004618674825837847  \\
            2.2927693128656492  0.004648733577983602  \\
            2.324697059985648  0.004679156514612488  \\
            2.3570694139967276  0.004709952217871166  \\
            2.3898925662310497  0.004741129172200545  \\
            2.4231727942375993  0.004772695754628782  \\
            2.456916462982791  0.004804660224882657  \\
            2.491130026067789  0.004837030715832191  \\
            2.5258200269627844  0.004869815224195843  \\
            2.5609931002584587  0.004903021601787996  \\
            2.596655972934871  0.0049366575471818  \\
            2.632815465648021  0.0049707305982067225  \\
            2.6694784940343212  0.005005248125257356  \\
            2.706652070033241  0.00504021732575955  \\
            2.7443433032283644  0.005075645219533761  \\
            2.7825594022071245  0.005111538645791903  \\
            2.821307675939472  0.005147904261261752  \\
            2.8605955351757424  0.005184748540125111  \\
            2.9004304938639915  0.00522207777545267  \\
            2.9408201705870627  0.0052598980823911085  \\
            2.981772290019672  0.005298215403297271  \\
            3.0232946844057773  0.005337035514704656  \\
            3.0653952950565277  0.005376364036123915  \\
            3.1080821738690636  0.005416206441006761  \\
            3.1513634848664784  0.005456568069445868  \\
            3.195247505759212  0.005497454142810308  \\
            3.239742629528197  0.005538869780507633  \\
            3.2848573660300446  0.005580820018432136  \\
            3.330600343624589  0.005623309829072364  \\
            3.3769803108250906  0.005666344143638151  \\
            3.424006137971425  0.005709927875502447  \\
            3.4716868189265613  0.0057540659452460195  \\
            3.52003147279668  0.005798763307292362  \\
            3.5690493456752295  0.005844024977447999  \\
            3.6187498124112794  0.005889856061930746  \\
            3.6691423784024932  0.0059362617872301  \\
            3.7202366814130676  0.005983247531061802  \\
            3.7720424934169983  0.006030818853771447  \\
            3.824569722466999  0.006078981530777953  \\
            3.877828414589456  0.006127741585358807  \\
            3.9318287557057694  0.006177105321712449  \\
            3.9865810735804406  0.006227079358680768  \\
            4.042095839796307  0.006277670663472112  \\
            4.0983836717572615  0.00632888658532605  \\
            4.155455334718876  0.006380734889689131  \\
            4.213321743847288  0.006433223791734879  \\
            4.271993966306779  0.006486361990408392  \\
            4.3314832233764  0.006540158701838569  \\
            4.391800892596086  0.006594623692626335  \\
            4.452958509942655  0.006649767313128323  \\
            4.514967772036101  0.006705600530061864  \\
            4.577840538376619  0.006762134959251506  \\
            4.641588833612778  0.006819382897549096  \\
            4.706224849841282  0.006877357355077282  \\
            4.771760948938746  0.006936072086430441  \\
            4.838209664925956  0.006995541622278896  \\
            4.905583706365048  0.007055781300286635  \\
            4.973895958790064  0.007116807295705294  \\
            5.04315948717136  0.007178636652084286  \\
            5.113387538414326  0.007241287311611116  \\
            5.184593543892912  0.0073047781451584404  \\
            5.256791122018422  0.0073691289824833  \\
            5.329994080844091  0.007434360642075042  \\
            5.404216420705916  0.007500494961335875  \\
            5.479472336900287  0.007567554826267285  \\
            5.555776222398876  0.007635564201576588  \\
            5.633142670601354  0.00770454816085045  \\
            5.711586478126432  0.007774532916471193  \\
            5.791122647641759  0.007845545850169588  \\
            5.871766390733256  0.007917615543218962  \\
            5.953533130814368  0.007990771807138076  \\
            6.036438506075867  0.008065045714415211  \\
            6.1204983724767  0.008140469629188461  \\
            6.205728806776502  0.008217077238260737  \\
            6.292146109610344  0.008294903581974215  \\
            6.379766808606281  0.008373985085090005  \\
            6.468607661546326  0.008454359587456207  \\
            6.558685659571432  0.008536066374505826  \\
            6.65001803043112  0.00861914620707154  \\
            6.742622241778342  0.00870364135094567  \\
            6.836516004510237  0.008789595605234872  \\
            6.931717276155405  0.00887705432973886  \\
            7.028244264308349  0.00896606447094402  \\
            7.1261154301117475  0.009056674585868802  \\
            7.225349491787214  0.009148934864175076  \\
            7.3259654282152304  0.009242897147225343  \\
            7.427982482564916  0.009338614943941833  \\
            7.531420165974372  0.009436143442651706  \\
            7.636298261282244  0.009535539519189722  \\
            7.742636826811269  0.009636861738251677  \\
            7.850456200204509  0.009740170350220826  \\
            7.959777002314984  0.009845527279576572  \\
            8.070620141149503  0.009952996106473414  \\
            8.183006815867392  0.010062642038219317  \\
            8.29695852083491  0.010174531870526643  \\
            8.412497049736118  0.010288733938025232  \\
            8.529644499741023  0.010405318050354401  \\
            8.648423275731723  0.010524355414576542  \\
            8.768856094587429  0.010645918541132735  \\
            8.89096598952916  0.010770081131739643  \\
            9.014776314524918  0.010896917946912468  \\
            9.14031074875623  0.011026504652394995  \\
            9.267593301146878  0.011158917639689953  \\
            9.396648314954696  0.011294233821681385  \\
            9.527500472427292  0.011432530396183095  \\
            9.660174799522645  0.01157388457919774  \\
            9.794696670695393  0.011718373300182175  \\
            9.931091813749795  0.011866072858336265  \\
            10.069386314760276  0.012017058534535423  \\
            10.209606623060466  0.012171404153707762  \\
            10.351779556301762  0.012329181593180314  \\
            10.495932305582278  0.012490460229654454  \\
            10.642092440647241  0.012655306317850038  \\
            10.79028791516184  0.012823782292925199  \\
            10.940547072057424  0.012995945985960147  \\
            11.092898648952227  0.013171849742822988  \\
            11.24737178364752  0.013351539432575273  \\
            11.403996019700324  0.013535053331363168  \\
            11.56280131207376  0.013722420865142592  \\
            11.72381803286599  0.01391366119292752  \\
            11.887076977119033  0.014108781607719922  \\
            12.052609368708426  0.014307775733918776  \\
            12.22044686631488  0.014510621492207023  \\
            12.390621569479164  0.014717278804562067  \\
            12.563166024741207  0.014927687007785562  \\
            12.738113231864785  0.015141761941583096  \\
            12.91549665014884  0.015359392676959066  \\
            13.095350204826671  0.015580437849973585  \\
            13.277708293554298  0.015804721566385717  \\
            13.462605792989104  0.01603202884748465  \\
            13.650078065460137  0.01626210059246934  \\
            13.840160965731316  0.016494628045169192  \\
            14.032890847858724  0.016729246766103257  \\
            14.228304572143527  0.0169655301385085  \\
            14.426439512181581  0.01720298246355941  \\
            14.627333562011298  0.017441031749548797  \\
            14.831025143361044  0.01767902235050469  \\
            15.037553212997377  0.017916207687753743  \\
            15.246957270175738  0.018151743370771405  \\
            15.459277364194778  0.018384681146885663  \\
            15.67455410205595  0.018613964224564603  \\
            15.89282865622978  0.01883842465208727  \\
            16.114142772530197  0.019056783561840523  \\
            16.338538778098613  0.019267655207478102  \\
            16.566059589499144  0.019469555796746148  \\
            16.79674872092653  0.01966091812093064  \\
            17.030650292528442  0.019840112882120346  \\
            17.26780903884356  0.02000547734884269  \\
            17.508270317357244  0.02015535153998066  \\
            17.75208011717635  0.020288121493905888  \\
            17.999285067824765  0.020402268373001464  \\
            18.249932448161523  0.020496421237492297  \\
            18.504070195423022  0.02056941043043095  \\
            18.761746914391203  0.02062031780123743  \\
            19.02301188668945  0.020648519652660284  \\
            19.287915080207778  0.020653718457607086  \\
            19.556507158659493  0.020635960141052404  \\
            19.828839491270713  0.0205956349977034  \\
            20.10496416260498  0.02053346192911073  \\
            20.384933982524633  0.020450457390305675  \\
            20.66880249629083  0.020347891913843372  \\
            20.956623994804332  0.020227238096701516  \\
            21.24845352498883  0.020090114372352644  \\
            21.544346900318832  0.01993822873381326  \\
            21.84436071149427  0.019773325945533896  \\
            22.148552337263602  0.01959714086933429  \\
            22.45697995539774  0.019411359518164993  \\
            22.7697025538168  0.01921758850073583  \\
            23.086779941871686  0.019017332745159102  \\
            23.408272761782932  0.01881198082756235  \\
            23.734242500238675  0.018602796887823545  \\
            24.06475150015424  0.018390917961853236  \\
            24.399862972595503  0.01817735554375291  \\
            24.73964100886813  0.017963000278565837  \\
            25.084150592775398  0.017748628820369136  \\
            25.433457613046496  0.01753491205800174  \\
            25.787628875938008  0.017322424068242477  \\
            26.14673211801092  0.017111651310614526  \\
            26.510836019085374  0.016903001708020456  \\
            26.88001021537606  0.01669681336409811  \\
            27.25432531281029  0.01649336275804053  \\
            27.633852900531696  0.016292872320497125  \\
            28.018665564591952  0.01609551734902189  \\
            28.40883690183304  0.015901432250743575  \\
            28.804441533962965  0.01571071613298427  \\
            29.205555121827466  0.015523437770952978  \\
            29.612254379880344  0.015339639997245493  \\
            30.024617090855493  0.015159343559306085  \\
            30.442722120643026  0.014982550495734178  \\
            30.86664943337273  0.014809247079764009  \\
            31.29648010670752  0.014639406377320757  \\
            31.732296347349763  0.014472990459149185  \\
            32.174181506763716  0.014309952319334487  \\
            32.622220097116696  0.014150237522114282  \\
            33.07649780744241  0.013993785619816485  \\
            33.5371015200293  0.013840531371631526  \\
            34.00411932703706  0.013690405783222148  \\
            34.47764054734464  0.013543336996349681  \\
            34.95775574363275  0.013399251047518384  \\
            35.44455673970434  0.01325807250918323  \\
            35.938136638046274  0.013119725039959392  \\
            36.43858983763545  0.012984131841191284  \\
            36.94601205199302  0.01285121604756614  \\
            37.46050032748993  0.012720901053342356  \\
            37.98215306190734  0.01259311078254014  \\
            38.511070023255705  0.01246776991799543  \\
            39.04735236885562  0.012344804085579465  \\
            39.591102664684584  0.012224140010021757  \\
            40.14242490499322  0.012105705636232495  \\
            40.701424532194366  0.011989430235274923  \\
            41.26820845702954  0.011875244477184733  \\
            41.84288507901582  0.011763080499080852  \\
            42.42556430717777  0.01165287194886721  \\
            43.01635758106795  0.011544554021980206  \\
            43.61537789208003  0.011438063485860763  \\
            44.22273980505899  0.011333338694298426  \\
            44.838559480211885  0.011230319598309436  \\
            45.462954695323994  0.01112894774722473  \\
            46.09604486828434  0.011029166288412958  \\
            46.73795107992461  0.010930919958482343  \\
            47.38879609717654  0.01083415507722994  \\
            48.048704396551315  0.010738819533472947  \\
            48.71780218794631  0.01064486277420906  \\
            49.396217438783204  0.010552235787957696  \\
            50.08407989848212  0.010460891089145588  \\
            50.78152112327673  0.010370782703077633  \\
            51.48867450137495  0.010281866147036136  \\
            52.205675278469755  0.010194098415274624  \\
            52.93266058360561  0.010107437960713037  \\
            53.66976945540476  0.01002184467736322  \\
            54.4171428686589  0.009937279887239166  \\
            55.17492376129126  0.00985370632009108  \\
            55.94325706169378  0.009771088098912951  \\
            56.72228971644543  0.009689390726611473  \\
            57.51217071841614  0.009608581066886036  \\
            58.313051135262214  0.009528627332985474  \\
            59.12508413831878  0.009449499071846628  \\
            59.94842503189409  0.009371167150795424  \\
            60.7832312829723  0.009293603742300514  \\
            61.629662551329425  0.00921678231281631  \\
            62.48788072006891  0.009140677607797092  \\
            63.35804992658251  0.009065265638501319  \\
            64.2403365939419  0.008990523669743872  \\
            65.13490946272803  0.008916430204985087  \\
            66.04193962330305  0.008842964974144506  \\
            66.96160054853219  0.008770108919018395  \\
            67.89406812696109  0.008697844179277542  \\
            68.839520696455  0.00862615407774915  \\
            69.7981390783066  0.008555023105497767  \\
            70.77010661181889  0.008484436905764498  \\
            71.75560918936925  0.008414382257382096  \\
            72.7548352919623  0.008344847057916934  \\
            73.76797602527735  0.008275820305055607  \\
            74.79522515621821  0.00820729207773195  \\
            75.8367791499719  0.008139253515809852  \\
            76.8928372075831  0.008071696799494363  \\
            77.96360130405233  0.008004615125729439  \\
            79.04927622696424  0.00793800268629014  \\
            80.15006961565405  0.007871854641799986  \\
            81.26619200091946  0.007806167096254785  \\
            82.39785684528515  0.007740937069395294  \\
            83.54528058382867  0.007676162468489374  \\
            84.70868266557407  0.007611842057872874  \\
            85.8882855954625  0.007547975428524714  \\
            87.08431497690724  0.007484562963450923  \\
            88.29699955494092  0.007421605806047275  \\
            89.52657125996396  0.007359105823058679  \\
            90.77326525210229  0.007297065568667038  \\
            92.03731996618221  0.007235488246114812  \\
            93.31897715733238  0.007174377669352039  \\
            94.61848194722002  0.007113738222346207  \\
            95.93608287093141  0.007053574817398815  \\
            97.27203192450543  0.006993892853697177  \\
            98.6265846131282  0.006934698173182853  \\
            100.0  0.006875997017132764  \\
            101.39254075588153  0.006817795981196595  \\
            102.80447320933098  0.0067601019700203714  \\
            104.23606739764011  0.006702922150402989  \\
            105.6875971184804  0.006646263908545584  \\
            107.15933998226711  0.006590134798659527  \\
            108.65157746525384  0.006534542501209321  \\
            110.16459496336569  0.006479494774212944  \\
            111.69868184678226  0.006424999408053256  \\
            113.25413151528114  0.006371064181488277  \\
            114.83124145435112  0.00631769681428671  \\
            116.43031329208767  0.006264904925857658  \\
            118.05165285688055  0.0062126959927378605  \\
            119.69557023590428  0.006161077305474051  \\
            121.36237983442405  0.0061100559317712935  \\
            123.05240043592616  0.006059638675196983  \\
            124.76595526308698  0.006009832042033605  \\
            126.50337203959037  0.005960642205878533  \\
            128.264983052806  0.005912074976337542  \\
            130.05112521734085  0.00586413576969942  \\
            131.86214013947486  0.0058168295835534164  \\
            133.69837418249466  0.005770160971418128  \\
            135.5601785329369  0.00572413402153196  \\
            137.4479092677538  0.005678752341919302  \\
            139.3619274224142  0.005634019042734664  \\
            141.30259905995337  0.005589936725318357  \\
            143.2702953409831  0.0055465074733391205  \\
            145.26539259467813  0.005503732848767299  \\
            147.28827239075034  0.005461613888627523  \\
            149.33932161242518  0.005420151104664343  \\
            151.4189325304352  0.005379344488101326  \\
            153.52750287804227  0.005339193517591991  \\
            155.66543592710622  0.005299697165884433  \\
            157.8331405652118  0.005260853913208961  \\
            160.03103137387  0.005222661760522352  \\
            162.25952870780873  0.005185118247403777  \\
            164.51905877536623  0.00514822047130289  \\
            166.81005372000593  0.005111965103602342  \\
            169.13295170296487  0.005076348415473553  \\
            171.48819698705393  0.005041366301141751  \\
            173.87624002162505  0.005007014299662398  \\
            176.29753752872057  0.004973287621392931  \\
            178.75255259042356  0.004940181175817473  \\
            181.24175473742378  0.004907689595318371  \\
            183.76562003881705  0.004875807263268343  \\
            186.324631193156  0.004844528339919451  \\
            188.91927762076665  0.004813846792468338  \\
            191.55005555735278  0.004783756416018971  \\
            194.21746814890264  0.004754250865062712  \\
            196.92202554791714  0.004725323676204171  \\
            199.66424501097933  0.004696968293115077  \\
            202.44465099768038  0.004669178093541287  \\
            205.2637752709252  0.004641946408074249  \\
            208.12215699863393  0.00461526654728828  \\
            211.02034285685943  0.0045891318220171815  \\
            213.95888713434215  0.0045635355611227954  \\
            216.93835183851843  0.004538471134201074  \\
            219.95930680300748  0.004513931969294412  \\
            223.02232979659385  0.004489911569044965  \\
            226.12800663372772  0.004466403527881725  \\
            229.27693128656486  0.0044434015473352765  \\
            232.4697059985648  0.004420899446906065  \\
            235.7069413996728  0.004398891180941037  \\
            238.98925662310504  0.0043773708470700575  \\
            242.31727942376006  0.0043563326979347144  \\
            245.691646298279  0.004335771148082181  \\
            249.11300260677885  0.0043156807851596445  \\
            252.58200269627847  0.004296056373678461  \\
            256.09931002584597  0.004276892862791084  \\
            259.6655972934872  0.004258185386367486  \\
            263.281546564802  0.0042399292724142525  \\
            266.9478494034321  0.004222120038281084  \\
            270.66520700332416  0.004204753394494828  \\
            274.43433032283656  0.004187825243936976  \\
            278.2559402207126  0.004171331678278981  \\
            282.1307675939471  0.00415526897497144  \\
            286.0595535175742  0.004139633592833162  \\
            290.04304938639916  0.004124422164058476  \\
            294.08201705870636  0.004109631489367478  \\
            298.17722900196736  0.00409525852640465  \\
            302.3294684405776  0.004081300380025023  \\
            306.5395295056527  0.00406775429070007  \\
            310.8082173869064  0.004054617621397789  \\
            315.13634848664793  0.004041887842111662  \\
            319.52475057592136  0.00402956251540986  \\
            323.9742629528195  0.004017639278402616  \\
            328.48573660300434  0.004006115824837872  \\
            333.06003436245885  0.0039949898862565655  \\
            337.69803108250915  0.003984259211894409  \\
            342.40061379714257  0.003973921548053588  \\
            347.16868189265597  0.003963974616711112  \\
            352.0031472796679  0.0039544160941731065  \\
            356.90493456752296  0.003945243589402314  \\
            361.87498124112807  0.003936454622713767  \\
            366.9142378402494  0.0039280466042828695  \\
            372.0236681413066  0.0039200168140614495  \\
            377.2042493416997  0.003912362381778526  \\
            382.45697224669993  0.003905080269213635  \\
            387.78284145894577  0.003898167252187257  \\
            393.18287557057704  0.0038916199063580292  \\
            398.6581073580439  0.0038854345929943495  \\
            404.2095839796306  0.003879607447703949  \\
            409.83836717572615  0.0038741343714448102  \\
            415.5455334718875  0.003869011023996653  \\
            421.3321743847289  0.003864232818875106  \\
            427.1993966306781  0.003859794922524906  \\
            433.14832233763985  0.0038556922536952176  \\
            439.1800892596086  0.0038519194880400295  \\
            445.29585099426555  0.0038484710625657495  \\
            451.4967772036102  0.003845341183811147  \\
            457.7840538376621  0.0038425238374331983  \\
            464.15888336127773  0.003840012800520999  \\
            470.62248498412816  0.003837801654305741  \\
            477.17609489387456  0.0038358837996591427  \\
            483.82096649259574  0.0038342524729010332  \\
            490.55837063650506  0.0038329007627186927  \\
            497.38959587900627  0.0038318216283511853  \\
            504.3159487171359  0.003831007917249133  \\
            511.3387538414326  0.0038304523839324325  \\
            518.4593543892913  0.003830147707935884  \\
            525.6791122018425  0.003830086512489484  \\
            532.9994080844087  0.0038302613814322354  \\
            540.4216420705915  0.003830664877355859  \\
            547.9472336900287  0.0038312895572062662  \\
            555.5776222398878  0.0038321279888013315  \\
            563.3142670601358  0.0038331727644194944  \\
            571.1586478126429  0.003834416515859787  \\
            579.1122647641758  0.0038358519260815113  \\
            587.1766390733255  0.003837471741764298  \\
            595.353313081437  0.003839268783526579  \\
            603.643850607587  0.003841235955260332  \\
            612.0498372476696  0.0038433662529626005  \\
            620.57288067765  0.0038456527726973425  \\
            629.2146109610344  0.0038480887165291827  \\
            637.9766808606282  0.0038506673992797953  \\
            646.8607661546328  0.0038533822518166685  \\
            655.8685659571429  0.003856226826617603  \\
            665.0018030431119  0.0038591948009185787  \\
            674.2622241778342  0.003862279978569268  \\
            683.6516004510239  0.0038654762927994623  \\
            693.1717276155407  0.0038687778076489966  \\
            702.8244264308346  0.003872178719329136  \\
            712.6115430111745  0.0038756733563477573  \\
            722.5349491787214  0.003879256179636077  \\
            732.596542821523  0.0038829217830222904  \\
            742.7982482564918  0.0038866648928044074  \\
            753.1420165974375  0.0038904803662844012  \\
            763.6298261282242  0.003894363192101727  \\
            774.263682681127  0.003898308488673141  \\
            785.045620020451  0.0039023115024591284  \\
            795.9777002314986  0.003906367607486382  \\
            807.0620141149508  0.003910472304007444  \\
            818.300681586739  0.003914621216660845  \\
            829.6958520834906  0.003918810092664147  \\
            841.2497049736119  0.0039230348010789295  \\
            852.9644499741025  0.003927291331144129  \\
            864.8423275731726  0.003931575789844858  \\
            876.8856094587427  0.00393588440127229  \\
            889.0965989529158  0.003940213504784969  \\
            901.4776314524918  0.0039445595534947486  \\
            914.0310748756232  0.003948919112037063  \\
            926.7593301146883  0.003953288856410111  \\
            939.6648314954691  0.003957665571266437  \\
            952.750047242729  0.003962046148487099  \\
            966.0174799522646  0.003966427586642518  \\
            979.4696670695396  0.00397080698884765  \\
            993.10918137498  0.003975181560778532  \\
            1006.9386314760271  0.00397954861079351  \\
            1020.9606623060465  0.003983905546483612  \\
            1035.1779556301763  0.003988249875232721  \\
            1049.5932305582278  0.003992579201399778  \\
            1064.2092440647245  0.003996891225418584  \\
            1079.0287915161837  0.004001183742725136  \\
            1094.0547072057425  0.004005454641502812  \\
            1109.2898648952228  0.004009701902171595  \\
            1124.737178364752  0.004013923595248447  \\
            1140.399601970033  0.004018117880334596  \\
            1156.2801312073755  0.0040222830044326485  \\
            1172.3818032865986  0.004026417300795453  \\
            1188.7076977119034  0.0040305191868607055  \\
            1205.2609368708427  0.00403458716343582  \\
            1222.0446866314887  0.004038619812719997  \\
            1239.0621569479156  0.004042615797024156  \\
            1256.3166024741201  0.004046573856783903  \\
            1273.8113231864784  0.004050492809840874  \\
            1291.549665014884  0.004054371548699329  \\
            1309.5350204826677  0.004058209040123109  \\
            1327.770829355429  0.004062004322201344  \\
            1346.2605792989098  0.004065756503868306  \\
            1365.0078065460139  0.004069464762692309  \\
            1384.0160965731316  0.004073128342942323  \\
            1403.2890847858732  0.004076746554582469  \\
            1422.8304572143534  0.0040803187704882  \\
            1442.6439512181573  0.004083844426115485  \\
            1462.73335620113  0.004087323016327701  \\
            1483.1025143361044  0.0040907540948398715  \\
            1503.7553212997384  0.004094137271524369  \\
            1524.6957270175747  0.004097472211121627  \\
            1545.9277364194768  0.004100758631500097  \\
            1567.455410205595  0.00410399630174447  \\
            1589.2828656229779  0.004107185040194505  \\
            1611.41427725302  0.004110324713192769  \\
            1633.853877809862  0.004113415232877052  \\
            1656.6059589499134  0.004116456555580943  \\
            1679.674872092653  0.004119448680145392  \\
            1703.0650292528444  0.004122391646167134  \\
            1726.780903884356  0.004125285532134972  \\
            1750.827031735725  0.004128130454085012  \\
            1775.2080117176342  0.004130926563516822  \\
            1799.9285067824765  0.004133674046033997  \\
            1824.9932448161524  0.004136373119637328  \\
            1850.4070195423021  0.004139024032989831  \\
            1876.1746914391215  0.0041416270640906635  \\
            1902.3011886689437  0.004144182518502118  \\
            1928.7915080207777  0.004146690727894837  \\
            1955.650715865949  0.0041491520486731685  \\
            1982.8839491270714  0.0041515668604292155  \\
            2010.496416260499  0.004153935564309394  \\
            2038.4933982524622  0.004156258582124285  \\
            2066.8802496290823  0.004158536354527162  \\
            2095.662399480433  0.00416076933981052  \\
            2124.8453524988827  0.004162958012870387  \\
            2154.4346900318847  0.004165102863717299  \\
            2184.4360711494264  0.004167204396179078  \\
            2214.855233726359  0.004169263127089451  \\
            2245.697995539774  0.004171279584819951  \\
            2276.97025538168  0.00417325430836077  \\
            2308.6779941871696  0.004175187846216414  \\
            2340.827276178292  0.004177080755386614  \\
            2373.424250023866  0.004178933600426088  \\
            2406.4751500154243  0.004180746952387342  \\
            2439.98629725955  0.004182521388121811  \\
            2473.9641008868143  0.004184257489176335  \\
            2508.4150592775413  0.004185955841239957  \\
            2543.345761304648  0.004187617033041095  \\
            2578.7628875938008  0.004189241655804483  \\
            2614.6732118010923  0.004190830302501322  \\
            2651.083601908539  0.004192383567111916  \\
            2688.0010215376074  0.00419390204393437  \\
            2725.432531281028  0.0041953863270902895  \\
            2763.3852900531697  0.004196837009892228  \\
            2801.866556459195  0.004198254684154651  \\
            2840.883690183304  0.004199639939900286  \\
            2880.444153396298  0.004200993364633421  \\
            2920.555512182745  0.004202315543093109  \\
            2961.225437988034  0.004203607056609016  \\
            3002.461709085549  0.004204868482823502  \\
            3044.2722120643025  0.0042061003953293  \\
            3086.6649433372745  0.004207303363125996  \\
            3129.6480106707504  0.004208477950551438  \\
            3173.229634734976  0.004209624716711645  \\
            3217.4181506763716  0.0042107442154494055  \\
            3262.2220097116697  0.0042118369948225395  \\
            3307.6497807442424  0.004212903597105145  \\
            3353.7101520029287  0.004213944558349635  \\
            3400.411932703706  0.004214960408334899  \\
            3447.764054734464  0.004215951670348316  \\
            3495.775574363275  0.004216918860955321  \\
            3544.4556739704353  0.004217862489934745  \\
            3593.813663804626  0.004218783060092032  \\
            3643.8589837635445  0.004219681067185352  \\
            3694.6012051993025  0.0042205569998008275  \\
            3746.050032748993  0.004221411339204859  \\
            3798.215306190736  0.004222244559430864  \\
            3851.107002325569  0.0042230571270565525  \\
            3904.73523688556  0.0042238495012332615  \\
            3959.1102664684586  0.0042246221336106355  \\
            4014.242490499322  0.004225375468376287  \\
            4070.1424532194387  0.004226109942174703  \\
            4126.820845702951  0.0042268259841109854  \\
            4184.2885079015805  0.004227524015801282  \\
            4242.556430717777  0.004228204451289599  \\
            4301.635758106795  0.004228867697178034  \\
            4361.537789208006  0.004229514152573411  \\
            4422.273980505902  0.004230144209143687  \\
            4483.855948021186  0.004230758251190443  \\
            4546.2954695324  0.004231356655611571  \\
            4609.604486828433  0.004231939792060742  \\
            4673.795107992463  0.004232508022919586  \\
            4738.8796097176555  0.004233061703386717  \\
            4804.870439655129  0.004233601181554288  \\
            4871.780218794631  0.0042341267984801565  \\
            4939.621743878321  0.004234638888234311  \\
            5008.407989848212  0.004235137778002223  \\
            5078.152112327676  0.004235623788122015  \\
            5148.867450137493  0.0042360972322738845  \\
            5220.567527846975  0.004236558417418343  \\
            5293.266058360561  0.004237007643978918  \\
            5366.976945540476  0.004237445205939905  \\
            5441.714286865893  0.004237871390876618  \\
            5517.492376129123  0.004238286480084219  \\
            5594.325706169378  0.004238690748668351  \\
            5672.228971644544  0.004239084465649313  \\
            5751.217071841614  0.004239467894050325  \\
            5831.305113526224  0.004239841290966742  \\
            5912.508413831875  0.0042402049077160785  \\
            5994.8425031894085  0.00424055898988498  \\
            6078.32312829723  0.00424090377747517  \\
            6162.966255132943  0.004241239504973794  \\
            6248.788072006894  0.004241566401431837  \\
            6335.804992658248  0.004241884690606633  \\
            6424.033659394191  0.0042421945910347415  \\
            6513.490946272803  0.004242496316127252  \\
            6604.193962330305  0.004242790074282345  \\
            6696.160054853222  0.004243076068967643  \\
            6789.406812696106  0.004243354498816342  \\
            6883.9520696454965  0.0042436255577223605  \\
            6979.81390783066  0.004243889434956497  \\
            7077.010661181889  0.004244146315218309  \\
            7175.560918936929  0.0042443963787722125  \\
            7275.483529196225  0.004244639801509525  \\
            7376.79760252773  0.004244876755043944  \\
            7479.522515621821  0.00424510740681903  \\
            7583.677914997191  0.0042453319201780195  \\
            7689.283720758313  0.0042455504544482705  \\
            7796.360130405237  0.004245763165041152  \\
            7904.92762269642  0.004245970203543094  \\
            8015.006961565405  0.004246171717766855  \\
            8126.6192000919455  0.004246367851874851  \\
            8239.78568452852  0.004246558746426734  \\
            8354.528058382872  0.00424674453847949  \\
            8470.868266557402  0.004246925361659777  \\
            8588.82855954625  0.004247101346243799  \\
            8708.431497690724  0.004247272619225057  \\
            8829.699955494092  0.004247439304404793  \\
            8952.6571259964  0.004247601522453393  \\
            9077.326525210223  0.004247759390980856  \\
            9203.73199661822  0.004247913024620815  \\
            9331.89771573324  0.00424806253508624  \\
            9461.848194722003  0.004248208031243166  \\
            9593.608287093148  0.004248349619184867  \\
            9727.203192450537  0.004248487402289127  \\
            9862.65846131282  0.004248621481280009  \\
            10000.0  0.00424875195430185  \\
        }
        ;
    % \addlegendentry {reg. feed. (n=5)}
    \addplot[color=green, name path={a6132893-a19d-47fe-b619-cbcac3e8ba59}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.01  0.0032730285991877115  \\
            0.010139254075588154  0.0032388402787978735  \\
            0.010280447320933092  0.0032047580180315756  \\
            0.010423606739764018  0.0031707880519014297  \\
            0.01056875971184804  0.0031369364540793144  \\
            0.010715933998226712  0.0031032091343361247  \\
            0.010865157746525383  0.0030696118363533345  \\
            0.011016459496336563  0.00303615013587121  \\
            0.01116986818467823  0.003002829439172541  \\
            0.011325413151528114  0.0029696549819110086  \\
            0.011483124145435111  0.0029366318282544367  \\
            0.011643031329208768  0.0029037648703441146  \\
            0.011805165285688049  0.002871058828064813  \\
            0.011969557023590434  0.002838518249104222  \\
            0.012136237983442412  0.002806147509306034  \\
            0.012305240043592616  0.0027739508132808973  \\
            0.012476595526308698  0.0027419321953019446  \\
            0.012650337203959031  0.0027100955204334316  \\
            0.012826498305280605  0.0026784444859065783  \\
            0.013005112521734093  0.0026469826227202946  \\
            0.013186214013947485  0.002615713297458977  \\
            0.013369837418249465  0.0025846397143095678  \\
            0.013556017853293682  0.002553764917274972  \\
            0.013744790926775373  0.002523091792558903  \\
            0.013936192742241428  0.002492623071121247  \\
            0.014130259905995337  0.002462361331389976  \\
            0.014327029534098309  0.0024323090021072776  \\
            0.014526539259467805  0.0024024683653141306  \\
            0.014728827239075025  0.002372841559448838  \\
            0.014933932161242525  0.00234343058255919  \\
            0.01514189325304352  0.0023142372956010903  \\
            0.015352750287804227  0.002285263425838355  \\
            0.01556654359271062  0.0022565105702970303  \\
            0.015783314056521173  0.0022279801993080853  \\
            0.01600310313738701  0.0021996736600856212  \\
            0.016225952870780873  0.0021715921803619706  \\
            0.016451905877536626  0.002143736872055729  \\
            0.016681005372000592  0.002116108734964419  \\
            0.01691329517029648  0.0020887086604833493  \\
            0.017148819698705402  0.0020615374353236443  \\
            0.017387624002162504  0.002034595745245257  \\
            0.017629753752872058  0.0020078841787745582  \\
            0.017875255259042353  0.0019814032309167914  \\
            0.018124175473742368  0.001955153306840486  \\
            0.018376562003881713  0.0019291347255472931  \\
            0.018632463119315597  0.001903347723503978  \\
            0.01889192776207666  0.001877792458229214  \\
            0.01915500555573528  0.0018524690118504258  \\
            0.019421746814890256  0.0018273773946007182  \\
            0.019692202554791725  0.0018025175482661502  \\
            0.019966424501097934  0.0017778893495672572  \\
            0.020244465099768037  0.0017534926134976589  \\
            0.02052637752709252  0.0017293270965596376  \\
            0.02081221569986338  0.0017053924999617478  \\
            0.021102034285685956  0.0016816884727224534  \\
            0.021395888713434227  0.0016582146146997619  \\
            0.021693835183851845  0.0016349704795430506  \\
            0.021995930680300747  0.0016119555775452126  \\
            0.022302232979659373  0.0015891693784280167  \\
            0.022612800663372783  0.0015666113140189197  \\
            0.022927693128656498  0.0015442807808497888  \\
            0.02324697059985648  0.0015221771426499457  \\
            0.023570694139967277  0.001500299732743508  \\
            0.02389892566231049  0.0014786478563625822  \\
            0.024231727942375995  0.0014572207928393545  \\
            0.024569164629827913  0.0014360177977239962  \\
            0.024911300260677883  0.0014150381047702077  \\
            0.025258200269627846  0.0013942809278408624  \\
            0.02560993100258458  0.0013737454627146368  \\
            0.02596655972934871  0.0013534308887631556  \\
            0.026328154656480213  0.0013333363705593092  \\
            0.02669478494034321  0.0013134610593423866  \\
            0.027066520700332414  0.0012938040944276822  \\
            0.027443433032283655  0.0012743646044691902  \\
            0.027825594022071243  0.0012551417086496017  \\
            0.02821307675939472  0.0012361345177580058  \\
            0.02860595535175742  0.0012173421351699871  \\
            0.029004304938639917  0.0011987636577336406  \\
            0.029408201705870638  0.0011803981765458119  \\
            0.029817722900196717  0.0011622447776539686  \\
            0.03023294684405778  0.0011443025426493485  \\
            0.030653952950565267  0.0011265705491729874  \\
            0.031080821738690638  0.0011090478713388133  \\
            0.03151363484866479  0.001091733580064199  \\
            0.03195247505759212  0.001074626743324814  \\
            0.03239742629528197  0.0010577264263277914  \\
            0.03284857366030044  0.0010410316916005691  \\
            0.03330600343624589  0.0010245415990214565  \\
            0.033769803108250916  0.0010082552057704627  \\
            0.03424006137971424  0.0009921715662279684  \\
            0.034716868189265615  0.0009762897317866377  \\
            0.03520031472796679  0.0009606087506268665  \\
            0.0356904934567523  0.0009451276674507866  \\
            0.0361874981241128  0.0009298455231384395  \\
            0.03669142378402492  0.0009147613543775749  \\
            0.03720236681413068  0.0008998741932566735  \\
            0.037720424934169994  0.0008851830668190827  \\
            0.03824569722466999  0.000870686996588308  \\
            0.03877828414589457  0.0008563849980769131  \\
            0.039318287557057685  0.0008422760802703147  \\
            0.039865810735804405  0.0008283592450989271  \\
            0.04042095839796308  0.000814633486893965  \\
            0.040983836717572615  0.0008010977918721393  \\
            0.04155455334718875  0.0007877511375794175  \\
            0.04213321743847287  0.0007745924923848726  \\
            0.04271993966306779  0.0007616208149436631  \\
            0.043314832233764006  0.0007488350537200148  \\
            0.04391800892596086  0.0007362341465183633  \\
            0.044529585099426554  0.0007238170200380081  \\
            0.045149677720361  0.000711582589458419  \\
            0.04577840538376619  0.0006995297580744883  \\
            0.0464158883361278  0.0006876574169918671  \\
            0.04706224849841281  0.0006759644448163811  \\
            0.047717609489387455  0.0006644497074558208  \\
            0.04838209664925955  0.0006531120579510467  \\
            0.04905583706365048  0.0006419503363717007  \\
            0.04973895958790065  0.0006309633697605896  \\
            0.050431594871713586  0.0006201499721983277  \\
            0.05113387538414326  0.000609508944886724  \\
            0.05184593543892913  0.0005990390763488788  \\
            0.05256791122018422  0.0005887391426733715  \\
            0.0532999408084409  0.0005786079078985469  \\
            0.05404216420705915  0.0005686441244144676  \\
            0.054794723369002866  0.0005588465335365664  \\
            0.055557762223988776  0.0005492138661089233  \\
            0.05633142670601355  0.0005397448432307075  \\
            0.05711586478126432  0.0005304381771050133  \\
            0.05791122647641758  0.0005212925719584058  \\
            0.05871766390733255  0.0005123067250975007  \\
            0.0595353313081437  0.0005034793280691397  \\
            0.06036438506075867  0.0004948090679316919  \\
            0.061204983724766994  0.0004862946286578004  \\
            0.062057288067765004  0.00047793469265995636  \\
            0.06292146109610344  0.00046972794244084235  \\
            0.06379766808606283  0.0004616730623890208  \\
            0.06468607661546324  0.00045376874070051444  \\
            0.06558685659571432  0.0004460136714644197  \\
            0.06650018030431122  0.0004384065568894528  \\
            0.06742622241778343  0.0004309461096742741  \\
            0.06836516004510239  0.0004236310555927961  \\
            0.06931717276155404  0.0004164601362017361  \\
            0.07028244264308349  0.00040943211174980694  \\
            0.07126115430111749  0.0004025457642867755  \\
            0.07225349491787214  0.0003957999009686162  \\
            0.0732596542821523  0.0003891933575542963  \\
            0.07427982482564914  0.0003827250021699413  \\
            0.07531420165974372  0.0003763937392347302  \\
            0.07636298261282246  0.00037019851367691765  \\
            0.0774263682681127  0.00036413831539747784  \\
            0.0785045620020451  0.00035821218396024635  \\
            0.07959777002314981  0.00035241921355047133  \\
            0.08070620141149504  0.00034675855822364354  \\
            0.08183006815867394  0.0003412294373613173  \\
            0.08296958520834907  0.0003358311414257458  \\
            0.08412497049736119  0.0003305630379081387  \\
            0.08529644499741021  0.000325424577529001  \\
            0.08648423275731722  0.00032041530053140266  \\
            0.08768856094587431  0.0003155348431413338  \\
            0.08890965989529158  0.00031078294402576317  \\
            0.09014776314524918  0.00030615945063991077  \\
            0.09140310748756232  0.0003016643253768784  \\
            0.09267593301146879  0.000297297651269379  \\
            0.09396648314954695  0.0002930596370543834  \\
            0.0952750047242729  0.00028895062129706724  \\
            0.09660174799522646  0.0002849710751789133  \\
            0.09794696670695396  0.0002811216035866759  \\
            0.09931091813749796  0.0002774029439425559  \\
            0.10069386314760276  0.0002738159621739014  \\
            0.10209606623060467  0.00027036164519800174  \\
            0.10351779556301763  0.0002670410891505751  \\
            0.10495932305582274  0.000263855482563482  \\
            0.10642092440647241  0.0002608060837320528  \\
            0.1079028791516184  0.0002578941915351436  \\
            0.10940547072057427  0.0002551211090602276  \\
            0.11092898648952228  0.00025248809968243314  \\
            0.11247371783647517  0.0002499963355461032  \\
            0.11403996019700328  0.00024764683884542836  \\
            0.1156280131207376  0.00024544041693002326  \\
            0.11723818032865989  0.00024337759293897946  \\
            0.11887076977119033  0.0002414585343520158  \\
            0.12052609368708422  0.00023968298262914563  \\
            0.12220446866314884  0.0002380501876627677  \\
            0.12390621569479163  0.00023655885110111593  \\
            0.12563166024741204  0.00023520708263808474  \\
            0.12738113231864784  0.0002339923729911874  \\
            0.12915496650148842  0.00023291158641598983  \\
            0.13095350204826672  0.00023196097444944656  \\
            0.13277708293554297  0.00023113621107016192  \\
            0.134626057929891  0.0002304324479509748  \\
            0.1365007806546014  0.00022984438700939018  \\
            0.13840160965731316  0.00022936636626211078  \\
            0.14032890847858728  0.00022899245438005026  \\
            0.14228304572143527  0.0002287165489575087  \\
            0.14426439512181577  0.00022853247382477096  \\
            0.14627333562011302  0.00022843407132716863  \\
            0.14831025143361043  0.00022841528630048805  \\
            0.1503755321299738  0.00022847023959434934  \\
            0.15246957270175737  0.0002285932898446078  \\
            0.15459277364194773  0.00022877908322092993  \\
            0.15674554102055954  0.00022902259153223786  \\
            0.1589282865622978  0.00022931913968034272  \\
            0.16114142772530193  0.00022966442382006902  \\
            0.16338538778098613  0.00023005452177956263  \\
            0.16566059589499144  0.000230485897368386  \\
            0.16796748720926535  0.00023095540014704817  \\
            0.17030650292528443  0.0002314602619803247  \\
            0.17267809038843557  0.00023199809142143436  \\
            0.17508270317357244  0.0002325668661415993  \\
            0.1775208011717635  0.00023316492286814018  \\
            0.1799928506782477  0.00023379094270421547  \\
            0.18249932448161524  0.00023444392800560067  \\
            0.18504070195423017  0.00023512316560721143  \\
            0.18761746914391206  0.00023582817150624445  \\
            0.19023011886689448  0.00023655861597183893  \\
            0.19287915080207782  0.0002373142366162288  \\
            0.19556507158659492  0.00023809475682347198  \\
            0.19828839491270708  0.00023889983159257425  \\
            0.20104964162604985  0.00023972903550181982  \\
            0.2038493398252463  0.0002405818913409055  \\
            0.20668802496290825  0.0002414579231828367  \\
            0.2095662399480433  0.00024235671363336512  \\
            0.21248453524988822  0.00024327795073323717  \\
            0.2154434690031884  0.00024422145901854716  \\
            0.21844360711494273  0.00024518721599144837  \\
            0.221485523372636  0.0002461753577155286  \\
            0.2245697995539774  0.00024718617751127916  \\
            0.227697025538168  0.00024822012027119085  \\
            0.2308677994187169  0.00024927777364452486  \\
            0.2340827276178293  0.0002503598561474047  \\
            0.23734242500238667  0.0002514672015118074  \\
            0.2406475150015424  0.00025260073819970076  \\
            0.243998629725955  0.0002537614628454568  \\
            0.24739641008868135  0.00025495040677162847  \\
            0.250841505927754  0.0002561685953350988  \\
            0.2543345761304649  0.0002574170009007697  \\
            0.2578762887593802  0.0002586964915363422  \\
            0.2614673211801092  0.00026000777893455995  \\
            0.2651083601908538  0.0002613513701693358  \\
            0.2688001021537606  0.0002627275283694506  \\
            0.27254325312810285  0.0002641362469889811  \\
            0.2763385290053171  0.000265577240845117  \\
            0.28018665564591955  0.00026704995487389284  \\
            0.28408836901833034  0.00026855358915463164  \\
            0.28804441533962966  0.00027008713655517414  \\
            0.2920555512182746  0.00027164942809079193  \\
            0.29612254379880354  0.0002732391808764676  \\
            0.30024617090855493  0.00027485504404707833  \\
            0.30442722120643023  0.000276495639373699  \\
            0.3086664943337273  0.00027815959450054335  \\
            0.3129648010670752  0.000279845568191781  \\
            0.3173229634734977  0.000281552267727283  \\
            0.32174181506763716  0.00028327845942516787  \\
            0.3262222009711669  0.00028502297338052626  \\
            0.3307649780744241  0.00028678470372891704  \\
            0.335371015200293  0.0002885626055767388  \\
            0.3400411932703707  0.00029035568962289965  \\
            0.3447764054734464  0.00029216301528887473  \\
            0.3495775574363275  0.00029398368300273113  \\
            0.3544455673970434  0.00029581682612001253  \\
            0.35938136638046275  0.00029766160281525036  \\
            0.36438589837635454  0.00029951718818840536  \\
            0.36946012051993027  0.00030138276677267096  \\
            0.37460500327489926  0.00030325752551094707  \\
            0.3798215306190735  0.0003051406472717166  \\
            0.38511070023255706  0.0003070313049687061  \\
            0.3904735236885561  0.00030892865625541853  \\
            0.3959110266468459  0.00031083183882532123  \\
            0.4014242490499321  0.0003127399662915974  \\
            0.4070142453219438  0.00031465212469326126  \\
            0.41268208457029537  0.0003165673694953899  \\
            0.4184288507901581  0.00031848472323940457  \\
            0.42425564307177777  0.0003204031736617633  \\
            0.43016357581067943  0.0003223216724035533  \\
            0.4361537789208005  0.00032423913420752425  \\
            0.4422273980505899  0.00032615443666277185  \\
            0.4483855948021188  0.00032806642042772807  \\
            0.45462954695324004  0.00032997388998437  \\
            0.4609604486828433  0.00033187561487419516  \\
            0.4673795107992462  0.00033377033144858944  \\
            0.47388796097176533  0.00033565674512412433  \\
            0.4804870439655131  0.00033753353315150585  \\
            0.48717802187946313  0.0003393993479301107  \\
            0.4939621743878321  0.0003412528208765682  \\
            0.5008407989848211  0.0003430925668879114  \\
            0.5078152112327674  0.00034491718948605394  \\
            0.5148867450137494  0.00034672528662062295  \\
            0.5220567527846975  0.0003485154573377333  \\
            0.5293266058360562  0.00035028630936164546  \\
            0.5366976945540475  0.0003520364677582007  \\
            0.5441714286865891  0.0003537645849371224  \\
            0.5517492376129125  0.0003554693522542226  \\
            0.5594325706169379  0.0003571495135772219  \\
            0.5672228971644544  0.0003588038813936227  \\
            0.5751217071841612  0.0003604313560082233  \\
            0.5831305113526223  0.0003620309488162346  \\
            0.5912508413831878  0.0003636018106372103  \\
            0.599484250318941  0.00036514326647129594  \\
            0.607832312829723  0.0003666548581026202  \\
            0.6162966255132941  0.00036813639586836557  \\
            0.6248788072006892  0.0003695880200785168  \\
            0.633580499265825  0.0003710102703803447  \\
            0.6424033659394193  0.00037240415643283653  \\
            0.6513490946272803  0.0003737712143117648  \\
            0.6604193962330305  0.0003751135193170504  \\
            0.669616005485322  0.0003764336105087336  \\
            0.6789406812696108  0.00037773427837786174  \\
            0.6883952069645498  0.00037901819733126207  \\
            0.6979813907830661  0.00038028746620842716  \\
            0.7077010661181888  0.0003815432223969761  \\
            0.7175560918936926  0.000382785529473356  \\
            0.7275483529196228  0.0003840136411103339  \\
            0.7376797602527733  0.00038522658570910547  \\
            0.7479522515621823  0.00038642394891081835  \\
            0.758367791499719  0.0003876068181371765  \\
            0.7689283720758311  0.0003887790239506053  \\
            0.7796360130405233  0.0003899488753834959  \\
            0.7904927622696423  0.0003911309245964954  \\
            0.8015006961565406  0.000392344541189504  \\
            0.8126619200091945  0.0003936037639097139  \\
            0.8239785684528518  0.0003949048107464032  \\
            0.8354528058382867  0.00039622971671137813  \\
            0.8470868266557405  0.00039755981494452714  \\
            0.8588828559546251  0.0003988819810180486  \\
            0.8708431497690724  0.0004001881977807987  \\
            0.882969995549409  0.00040147373931624463  \\
            0.8952657125996397  0.0004027358123718642  \\
            0.9077326525210228  0.00040397274734915126  \\
            0.9203731996618223  0.0004051835385771696  \\
            0.9331897715733238  0.000406367580422544  \\
            0.9461848194722  0.00040752451163777635  \\
            0.9593608287093143  0.0004086541208176788  \\
            0.9727203192450541  0.00040975628793559404  \\
            0.9862658461312822  0.00041083094803477064  \\
            1.0  0.0004118780695317661  \\
            1.013925407558815  0.00041289764233162616  \\
            1.0280447320933093  0.00041388967306165233  \\
            1.0423606739764015  0.000414854185493645  \\
            1.0568759711848041  0.0004157912249247159  \\
            1.0715933998226712  0.0004167008655283806  \\
            1.0865157746525382  0.0004175832202390099  \\
            1.1016459496336566  0.0004184384527570289  \\
            1.116986818467823  0.00041926679215471683  \\
            1.1325413151528119  0.00042006855125733156  \\
            1.148312414543511  0.0004208441523912405  \\
            1.1643031329208766  0.00042159417034880837  \\
            1.180516528568805  0.0004223194238382203  \\
            1.1969557023590434  0.0004230212489950057  \\
            1.2136237983442408  0.0004237028521352289  \\
            1.2305240043592616  0.0004243848654577464  \\
            1.2476595526308696  0.00042516028807114664  \\
            1.2650337203959034  0.0004259684358135519  \\
            1.2826498305280605  0.00042677321038411706  \\
            1.3005112521734088  0.0004275788043988828  \\
            1.3186214013947486  0.000428398695867169  \\
            1.3369837418249464  0.0004292589389008329  \\
            1.3556017853293685  0.00043020195062431175  \\
            1.3744790926775374  0.0004312661149767311  \\
            1.3936192742241424  0.0004324439604348288  \\
            1.4130259905995337  0.00043369490824317076  \\
            1.4327029534098308  0.00043498553703039176  \\
            1.4526539259467808  0.000436297562838764  \\
            1.4728827239075026  0.00043762191766451194  \\
            1.4933932161242522  0.0004389541209953521  \\
            1.5141893253043521  0.0004402919625037812  \\
            1.5352750287804227  0.0004416344070066926  \\
            1.5566543592710615  0.00044298106189524355  \\
            1.5783314056521174  0.00044433190587042876  \\
            1.6003103137387007  0.0004456871452162716  \\
            1.6225952870780873  0.0004470471361830559  \\
            1.6451905877536623  0.00044841234413268776  \\
            1.6681005372000586  0.00044978332535833927  \\
            1.691329517029648  0.0004511607261287654  \\
            1.7148819698705398  0.0004525453001471471  \\
            1.7387624002162507  0.0004539379537771439  \\
            1.7629753752872057  0.00045533983954700144  \\
            1.787525525904235  0.00045675253559493477  \\
            1.812417547374237  0.0004581783702638827  \\
            1.8376562003881711  0.00045962097008437827  \\
            1.8632463119315603  0.0004610860846658597  \\
            1.8891927762076663  0.0004625825494076187  \\
            1.9155005555735276  0.00046412261694907356  \\
            1.9421746814890257  0.00046571977528814837  \\
            1.9692202554791722  0.0004673823738086845  \\
            1.996642450109794  0.00046910628140789574  \\
            2.0244465099768036  0.00047087440786790496  \\
            2.052637752709252  0.0004726638842051137  \\
            2.0812215699863383  0.0004744532018004765  \\
            2.1102034285685956  0.0004762250735984761  \\
            2.139588871343422  0.00047796636792510686  \\
            2.1693835183851844  0.0004796671721769375  \\
            2.1995930680300746  0.00048131991499269464  \\
            2.2302232979659378  0.00048291875203362595  \\
            2.2612800663372785  0.0004844591861658926  \\
            2.2927693128656492  0.0004859378552568566  \\
            2.324697059985648  0.00048735243542260946  \\
            2.3570694139967276  0.0004887016273052693  \\
            2.3898925662310497  0.0004899852083414238  \\
            2.4231727942375993  0.0004912041445365381  \\
            2.456916462982791  0.0004923607619690742  \\
            2.491130026067789  0.0004934589804648413  \\
            2.5258200269627844  0.0004945046051295545  \\
            2.5609931002584587  0.0004955056488808336  \\
            2.596655972934871  0.0004964726042978537  \\
            2.632815465648021  0.0004974184867477139  \\
            2.6694784940343212  0.000498358353846901  \\
            2.706652070033241  0.000499307992901726  \\
            2.7443433032283644  0.000500281784103917  \\
            2.7825594022071245  0.0005012904493605358  \\
            2.821307675939472  0.0005023399139926262  \\
            2.8605955351757424  0.0005034320160513062  \\
            2.9004304938639915  0.0005045665548244194  \\
            2.9408201705870627  0.0005057434759826983  \\
            2.981772290019672  0.0005069643406568516  \\
            3.0232946844057773  0.0005082329072060099  \\
            3.0653952950565277  0.0005095550294266778  \\
            3.1080821738690636  0.0005109381227919633  \\
            3.1513634848664784  0.0005123903860668343  \\
            3.195247505759212  0.0005139199203708612  \\
            3.239742629528197  0.0005155338786789565  \\
            3.2848573660300446  0.000517237778695522  \\
            3.330600343624589  0.0005190350953707236  \\
            3.3769803108250906  0.0005209272183127613  \\
            3.424006137971425  0.0005229138278045941  \\
            3.4716868189265613  0.000524993721145894  \\
            3.52003147279668  0.000527166123256345  \\
            3.5690493456752295  0.0005294325543419368  \\
            3.6187498124112794  0.0005317993581636684  \\
            3.6691423784024932  0.0005342807015766318  \\
            3.7202366814130676  0.0005369003114713449  \\
            3.7720424934169983  0.0005396867678339574  \\
            3.824569722466999  0.0005426577245458275  \\
            3.877828414589456  0.0005458042502385339  \\
            3.9318287557057694  0.0005490952399859081  \\
            3.9865810735804406  0.0005524950680262403  \\
            4.042095839796307  0.0005559747144817758  \\
            4.0983836717572615  0.0005595135785753544  \\
            4.155455334718876  0.0005630977176166442  \\
            4.213321743847288  0.0005667178693168057  \\
            4.271993966306779  0.0005703680553394403  \\
            4.3314832233764  0.0005740447078732268  \\
            4.391800892596086  0.0005777461327592515  \\
            4.452958509942655  0.0005814721632251819  \\
            4.514967772036101  0.0005852239107644403  \\
            4.577840538376619  0.0005890035550004032  \\
            4.641588833612778  0.0005928141381384627  \\
            4.706224849841282  0.0005966593446079884  \\
            4.771760948938746  0.0006005432578580819  \\
            4.838209664925956  0.0006044700965637434  \\
            4.905583706365048  0.0006084439400340122  \\
            4.973895958790064  0.000612468458909283  \\
            5.04315948717136  0.0006165466704762022  \\
            5.113387538414326  0.0006206807356694139  \\
            5.184593543892912  0.0006248718102400571  \\
            5.256791122018422  0.0006291199549664612  \\
            5.329994080844091  0.0006334241014406402  \\
            5.404216420705916  0.0006377820648170163  \\
            5.479472336900287  0.0006421905919304393  \\
            5.555776222398876  0.0006466454340001489  \\
            5.633142670601354  0.0006511414356797013  \\
            5.711586478126432  0.0006556726356955979  \\
            5.791122647641759  0.0006602323770520375  \\
            5.871766390733256  0.0006648134265816975  \\
            5.953533130814368  0.0006694081043833705  \\
            6.036438506075867  0.0006740084237220762  \\
            6.1204983724767  0.0006786062411423628  \\
            6.205728806776502  0.0006831934165493043  \\
            6.292146109610344  0.0006877619822837815  \\
            6.379766808606281  0.0006923043204655758  \\
            6.468607661546326  0.0006968133478138501  \\
            6.558685659571432  0.0007012827080114857  \\
            6.65001803043112  0.0007057069720596467  \\
            6.742622241778342  0.0007100818478913992  \\
            6.836516004510237  0.0007144044000772495  \\
            6.931717276155405  0.0007186732808889647  \\
            7.028244264308349  0.0007228889707798388  \\
            7.1261154301117475  0.0007270540227299629  \\
            7.225349491787214  0.0007311732949841331  \\
            7.3259654282152304  0.0007352541436486339  \\
            7.427982482564916  0.000739306526563017  \\
            7.531420165974372  0.0007433429436749497  \\
            7.636298261282244  0.0007473781208514626  \\
            7.742636826811269  0.0007514283442794335  \\
            7.850456200204509  0.0007555104013295045  \\
            7.959777002314984  0.0007596401973821902  \\
            8.070620141149503  0.0007638312745908892  \\
            8.183006815867392  0.0007680935868419166  \\
            8.29695852083491  0.0007724328762385004  \\
            8.412497049736118  0.0007768508218886255  \\
            8.529644499741023  0.0007813458679510265  \\
            8.648423275731723  0.0007859144452200357  \\
            8.768856094587429  0.0007905522622974372  \\
            8.89096598952916  0.0007952554372974794  \\
            9.014776314524918  0.0008000213752413655  \\
            9.14031074875623  0.0008048493996637332  \\
            9.267593301146878  0.0008097411965026216  \\
            9.396648314954696  0.0008147011348867779  \\
            9.527500472427292  0.0008197365127989209  \\
            9.660174799522645  0.0008248577509968032  \\
            9.794696670695393  0.0008300785346396373  \\
            9.931091813749795  0.0008354158845192472  \\
            10.069386314760276  0.0008408901345045603  \\
            10.209606623060466  0.0008465248034905023  \\
            10.351779556301762  0.0008523463835980885  \\
            10.495932305582278  0.0008583841143993871  \\
            10.642092440647241  0.0008646698556009292  \\
            10.79028791516184  0.0008712381760377948  \\
            10.940547072057424  0.0008781267214989367  \\
            11.092898648952227  0.0008853768081564534  \\
            11.24737178364752  0.0008930340542619931  \\
            11.403996019700324  0.0009011487637919661  \\
            11.56280131207376  0.0009097757565689832  \\
            11.72381803286599  0.0009189734114864713  \\
            11.887076977119033  0.0009288018261596886  \\
            12.052609368708426  0.0009393201580809475  \\
            12.22044686631488  0.0009505833427589712  \\
            12.390621569479164  0.0009626384593006751  \\
            12.563166024741207  0.0009755210247171456  \\
            12.738113231864785  0.0009892514954060257  \\
            12.91549665014884  0.0010038322575574392  \\
            13.095350204826671  0.0010192453956584557  \\
            13.277708293554298  0.001035451498929016  \\
            13.462605792989104  0.0010523896595853548  \\
            13.650078065460137  0.0010699786509431697  \\
            13.840160965731316  0.001088119104230803  \\
            14.032890847858724  0.001106696385987135  \\
            14.228304572143527  0.0011255838448961766  \\
            14.426439512181581  0.0011446461347385437  \\
            14.627333562011298  0.0011637423947827405  \\
            14.831025143361044  0.0011827291483167122  \\
            15.037553212997377  0.0012014628437835438  \\
            15.246957270175738  0.0012198020053492318  \\
            15.459277364194778  0.0012376089865283107  \\
            15.67455410205595  0.001254751332150116  \\
            15.89282865622978  0.001271102758278755  \\
            16.114142772530197  0.0012865437564545477  \\
            16.338538778098613  0.0013009618094993725  \\
            16.566059589499144  0.001314251184827734  \\
            16.79674872092653  0.0013263122483596348  \\
            17.030650292528442  0.0013370502783585855  \\
            17.26780903884356  0.0013463739032373132  \\
            17.508270317357244  0.001354193587493622  \\
            17.75208011717635  0.0013604209934432961  \\
            17.999285067824765  0.0013649702979042558  \\
            18.249932448161523  0.0013677623508757714  \\
            18.504070195423022  0.0013687317919971892  \\
            18.761746914391203  0.001367836226452273  \\
            19.02301188668945  0.001365065832275554  \\
            19.287915080207778  0.0013604517253862367  \\
            19.556507158659493  0.0013540718642220705  \\
            19.828839491270713  0.0013460538066687737  \\
            20.10496416260498  0.0013365737078278547  \\
            20.384933982524633  0.0013258502889124705  \\
            20.66880249629083  0.0013141313082560774  \\
            20.956623994804332  0.001301670033943226  \\
            21.24845352498883  0.0012886939661052815  \\
            21.544346900318832  0.0012753779279056012  \\
            21.84436071149427  0.0012618372737791012  \\
            22.148552337263602  0.0012481431974344624  \\
            22.45697995539774  0.001234345225818589  \\
            22.7697025538168  0.0012204864438993435  \\
            23.086779941871686  0.0012066084753279064  \\
            23.408272761782932  0.0011927503024081105  \\
            23.734242500238675  0.0011789453111907288  \\
            24.06475150015424  0.0011652189646546658  \\
            24.399862972595503  0.0011515878957022029  \\
            24.73964100886813  0.0011380603577129155  \\
            25.084150592775398  0.001124637627198099  \\
            25.433457613046496  0.0011113158757808694  \\
            25.787628875938008  0.0010980880976810465  \\
            26.14673211801092  0.0010849458104925035  \\
            26.510836019085374  0.0010718803890087294  \\
            26.88001021537606  0.0010588840096550783  \\
            27.25432531281029  0.0010459502504985244  \\
            27.633852900531696  0.0010330744298686237  \\
            28.018665564591952  0.0010202537588612334  \\
            28.40883690183304  0.001007487380615035  \\
            28.804441533962965  0.0009947763363708432  \\
            29.205555121827466  0.000982123492610692  \\
            29.612254379880344  0.0009695334481734468  \\
            30.024617090855493  0.000957012430606495  \\
            30.442722120643026  0.0009445681991119512  \\
            30.86664943337273  0.0009322099596558587  \\
            31.29648010670752  0.0009199483062258202  \\
            31.732296347349763  0.0009077951956961759  \\
            32.174181506763716  0.0008957639633590446  \\
            32.622220097116696  0.0008838693742645816  \\
            33.07649780744241  0.0008721276886183696  \\
            33.5371015200293  0.0008605566918347843  \\
            34.00411932703706  0.0008491755879662246  \\
            34.47764054734464  0.000838004607534786  \\
            34.95775574363275  0.0008270641471975297  \\
            35.44455673970434  0.0008163733365212193  \\
            35.938136638046274  0.0008059481696362659  \\
            36.43858983763545  0.0007957996985751868  \\
            36.94601205199302  0.0007859329637044695  \\
            37.46050032748993  0.0007763470419939486  \\
            37.98215306190734  0.0007670359781664028  \\
            38.511070023255705  0.0007579899947395142  \\
            39.04735236885562  0.0007491965347118793  \\
            39.591102664684584  0.0007406410829270487  \\
            40.14242490499322  0.0007323079240047425  \\
            40.701424532194366  0.0007241809334943216  \\
            41.26820845702954  0.0007162443587881002  \\
            41.84288507901582  0.0007084834706037764  \\
            42.42556430717777  0.0007008850027654739  \\
            43.01635758106795  0.0006934373630584112  \\
            43.61537789208003  0.0006861306622713157  \\
            44.22273980505899  0.0006789566200109438  \\
            44.838559480211885  0.0006719084083801144  \\
            45.462954695323994  0.0006649804748541416  \\
            46.09604486828434  0.0006581683691084237  \\
            46.73795107992461  0.000651468589422875  \\
            47.38879609717654  0.0006448784509273509  \\
            48.048704396551315  0.0006383959767893958  \\
            48.71780218794631  0.0006320198103903578  \\
            49.396217438783204  0.0006257491464593391  \\
            50.08407989848212  0.0006195836758216385  \\
            50.78152112327673  0.0006135235409086993  \\
            51.48867450137495  0.0006075693020100445  \\
            52.205675278469755  0.0006017219065510468  \\
            52.93266058360561  0.0005959826630425645  \\
            53.66976945540476  0.0005903532134465073  \\
            54.4171428686589  0.0005848355029819935  \\
            55.17492376129126  0.0005794317434847712  \\
            55.94325706169378  0.0005741443648635375  \\
            56.72228971644543  0.0005689759545840569  \\
            57.51217071841614  0.0005639291778450448  \\
            58.313051135262214  0.0005590066815638595  \\
            59.12508413831878  0.0005542109741624942  \\
            59.94842503189409  0.0005495442954413257  \\
            60.7832312829723  0.0005450084727737892  \\
            61.629662551329425  0.0005406047827385227  \\
            62.48788072006891  0.000536333826760356  \\
            63.35804992658251  0.00053219543413196  \\
            64.2403365939419  0.0005281886098818446  \\
            65.13490946272803  0.000524311519306239  \\
            66.04193962330305  0.0005205615184555692  \\
            66.96160054853219  0.0005169352181802969  \\
            67.89406812696109  0.0005134285691943464  \\
            68.839520696455  0.0005100369593096568  \\
            69.7981390783066  0.0005067553135969547  \\
            70.77010661181889  0.0005035781896060983  \\
            71.75560918936925  0.0005004998681456235  \\
            72.7548352919623  0.0004975144340657797  \\
            73.76797602527735  0.0004946158509785945  \\
            74.79522515621821  0.0004917980274800365  \\
            75.8367791499719  0.0004890548775562686  \\
            76.8928372075831  0.0004863803735371916  \\
            77.96360130405233  0.00048376859180698437  \\
            79.04927622696424  0.00048121375249737244  \\
            80.15006961565405  0.00047871025266574534  \\
            81.26619200091946  0.0004762526921226496  \\
            82.39785684528515  0.0004738358946477812  \\
            83.54528058382867  0.00047145492306400533  \\
            84.70868266557407  0.0004691050893772757  \\
            85.8882855954625  0.00046678196241161155  \\
            87.08431497690724  0.00046448137022880935  \\
            88.29699955494092  0.00046219940169389337  \\
            89.52657125996396  0.00045993240302258706  \\
            90.77326525210229  0.00045767697637974036  \\
            92.03731996618221  0.00045542997408543263  \\
            93.31897715733238  0.00045318849301237147  \\
            94.61848194722002  0.0004509498680026514  \\
            95.93608287093141  0.000448711664772025  \\
            97.27203192450543  0.00044647167242137226  \\
            98.6265846131282  0.00044422789540709596  \\
            100.0  0.0004419785462450307  \\
            101.39254075588153  0.00043972203624914564  \\
            102.80447320933098  0.0004374569686455829  \\
            104.23606739764011  0.000435182129857612  \\
            105.6875971184804  0.00043289648149436743  \\
            107.15933998226711  0.0004305991524686142  \\
            108.65157746525384  0.0004282894308705474  \\
            110.16459496336569  0.00042596675663079183  \\
            111.69868184678226  0.000423630713441623  \\
            113.25413151528114  0.0004212810213271856  \\
            114.83124145435112  0.0004189175292003568  \\
            116.43031329208767  0.000416540207639846  \\
            118.05165285688055  0.00041414914153822265  \\
            119.69557023590428  0.0004117445232991824  \\
            121.36237983442405  0.0004093266457789502  \\
            123.05240043592616  0.00040689589538852054  \\
            124.76595526308698  0.000404452745806456  \\
            126.50337203959037  0.00040199775119772975  \\
            128.264983052806  0.00039953153978262285  \\
            130.05112521734085  0.00039705480787478496  \\
            131.86214013947486  0.0003945683135183238  \\
            133.69837418249466  0.00039207287048918517  \\
            135.5601785329369  0.00038956934275790565  \\
            137.4479092677538  0.0003870586383626327  \\
            139.3619274224142  0.00038454170413692717  \\
            141.30259905995337  0.00038201951972713046  \\
            143.2702953409831  0.0003794930937012448  \\
            145.26539259467813  0.00037696345659664603  \\
            147.28827239075034  0.000374431657266864  \\
            149.33932161242518  0.00037189875733144865  \\
            151.4189325304352  0.00036936582730621445  \\
            153.52750287804227  0.00036683394154325146  \\
            155.66543592710622  0.00036430417437543496  \\
            157.8331405652118  0.00036177759565528565  \\
            160.03103137387  0.0003592552675744457  \\
            162.25952870780873  0.0003567382402040093  \\
            164.51905877536623  0.0003542275491108735  \\
            166.81005372000593  0.0003517242116840803  \\
            169.13295170296487  0.0003492292235878794  \\
            171.48819698705393  0.00034674355750863615  \\
            173.87624002162505  0.00034426815926766986  \\
            176.29753752872057  0.00034180394579326506  \\
            178.75255259042356  0.00033935180374135645  \\
            181.24175473742378  0.0003369125870346682  \\
            183.76562003881705  0.0003344871150597054  \\
            186.324631193156  0.0003320761716675756  \\
            188.91927762076665  0.0003296805038411673  \\
            191.55005555735278  0.0003273008189176588  \\
            194.21746814890264  0.0003249377872775373  \\
            196.92202554791714  0.00032259203762279113  \\
            199.66424501097933  0.0003202641594073765  \\
            202.44465099768038  0.0003179547003047682  \\
            205.2637752709252  0.0003156641679494639  \\
            208.12215699863393  0.00031339302879659323  \\
            211.02034285685943  0.00031114170887543656  \\
            213.95888713434215  0.00030891059420034157  \\
            216.93835183851843  0.00030670003081546555  \\
            219.95930680300748  0.0003045103275716865  \\
            223.02232979659385  0.00030234175465228426  \\
            226.12800663372772  0.00030019454761047416  \\
            229.27693128656486  0.00029806890649686576  \\
            232.4697059985648  0.00029596499946070583  \\
            235.7069413996728  0.000293882963753831  \\
            238.98925662310504  0.00029182290776176665  \\
            242.31727942376006  0.00028978491370527384  \\
            245.691646298279  0.0002877690398773398  \\
            249.11300260677885  0.0002857753226319944  \\
            252.58200269627847  0.0002838037807923868  \\
            256.09931002584597  0.0002818544153072537  \\
            259.6655972934872  0.00027992721501371963  \\
            263.281546564802  0.00027802215859805895  \\
            266.9478494034321  0.000276139216719745  \\
            270.66520700332416  0.00027427835646144595  \\
            274.43433032283656  0.00027243954386336176  \\
            278.2559402207126  0.0002706227484293501  \\
            282.1307675939471  0.00026882794538778153  \\
            286.0595535175742  0.0002670551213718633  \\
            290.04304938639916  0.0002653042774799565  \\
            294.08201705870636  0.0002635754357271327  \\
            298.17722900196736  0.0002618686443518746  \\
            302.3294684405776  0.00026018398412234404  \\
            306.5395295056527  0.00025852157797436043  \\
            310.8082173869064  0.00025688159961322586  \\
            315.13634848664793  0.0002552642862558087  \\
            319.52475057592136  0.0002536699541005014  \\
            323.9742629528195  0.0002520990169166524  \\
            328.48573660300434  0.00025055201089325046  \\
            333.06003436245885  0.00024902962537932857  \\
            337.69803108250915  0.00024753274286025493  \\
            342.40061379714257  0.0002460624905892715  \\
            347.16868189265597  0.00024462030603042564  \\
            352.0031472796679  0.0002432080222059005  \\
            356.90493456752296  0.00024182797188630192  \\
            361.87498124112807  0.00024048311691319407  \\
            366.9142378402494  0.00023917719405826162  \\
            372.0236681413066  0.00023791486481185953  \\
            377.2042493416997  0.0002367018315557661  \\
            382.45697224669993  0.00023554485314429717  \\
            387.78284145894577  0.00023445155502177523  \\
            393.18287557057704  0.00023342991853203182  \\
            398.6581073580439  0.00023248737892719965  \\
            404.2095839796306  0.00023162961243342875  \\
            409.83836717572615  0.0002308593109572587  \\
            415.5455334718875  0.0002301754007065937  \\
            421.3321743847289  0.0002295731066130898  \\
            427.1993966306781  0.00022904488313474033  \\
            433.14832233763985  0.00022858180736407262  \\
            439.1800892596086  0.000228174874036943  \\
            445.29585099426555  0.00022781585513950188  \\
            451.4967772036102  0.0002274976879642969  \\
            457.7840538376621  0.00022721453503979908  \\
            464.15888336127773  0.00022696166607432175  \\
            470.62248498412816  0.00022673528193729381  \\
            477.17609489387456  0.0002265323319069268  \\
            483.82096649259574  0.00022635035608640575  \\
            490.55837063650506  0.0002261873551110659  \\
            497.38959587900627  0.0002260416882504936  \\
            504.3159487171359  0.00022591199369408248  \\
            511.3387538414326  0.00022579712826787535  \\
            518.4593543892913  0.0002256961202465154  \\
            525.6791122018425  0.0002256081342053361  \\
            532.9994080844087  0.00022553244307654542  \\
            540.4216420705915  0.0002254684065071789  \\
            547.9472336900287  0.00022541545506246592  \\
            555.5776222398878  0.00022537307616635893  \\
            563.3142670601358  0.00022534080427129847  \\
            571.1586478126429  0.00022531821269053404  \\
            579.1122647641758  0.0002253049068925931  \\
            587.1766390733255  0.00022530051891539752  \\
            595.353313081437  0.00022530470355770237  \\
            603.643850607587  0.00022531713438320985  \\
            612.0498372476696  0.00022533750153368488  \\
            620.57288067765  0.00022536550810312427  \\
            629.2146109610344  0.00022540086966135316  \\
            637.9766808606282  0.0002254433114832601  \\
            646.8607661546328  0.00022549256778408083  \\
            655.8685659571429  0.00022554838055311474  \\
            665.0018030431119  0.00022561049831982486  \\
            674.2622241778342  0.0002256786757226797  \\
            683.6516004510239  0.0002257526726489407  \\
            693.1717276155407  0.00022583225366725916  \\
            702.8244264308346  0.00022591718791360017  \\
            712.6115430111745  0.00022600724849491287  \\
            722.5349491787214  0.00022610221213208333  \\
            732.596542821523  0.0002262018592845433  \\
            742.7982482564918  0.00022630597362103188  \\
            753.1420165974375  0.0002264143421294395  \\
            763.6298261282242  0.00022652675505250444  \\
            774.263682681127  0.00022664300570318167  \\
            785.045620020451  0.00022676289056831406  \\
            795.9777002314986  0.00022688620918296658  \\
            807.0620141149508  0.00022701276450204952  \\
            818.300681586739  0.00022714236256260895  \\
            829.6958520834906  0.00022727481254038976  \\
            841.2497049736119  0.0002274099272394986  \\
            852.9644499741025  0.0002275475227093338  \\
            864.8423275731726  0.00022768741860118238  \\
            876.8856094587427  0.00022782943807529932  \\
            889.0965989529158  0.00022797340805910397  \\
            901.4776314524918  0.0002281191591631452  \\
            914.0310748756232  0.00022826652587452554  \\
            926.7593301146883  0.00022841534656973657  \\
            939.6648314954691  0.00022856546360908685  \\
            952.750047242729  0.0002287167234649743  \\
            966.0174799522646  0.00022886897653600353  \\
            979.4696670695396  0.0002290220775481678  \\
            993.10918137498  0.0002291758853193499  \\
            1006.9386314760271  0.0002293302629437388  \\
            1020.9606623060465  0.00022948507778446973  \\
            1035.1779556301763  0.00022964020140501078  \\
            1049.5932305582278  0.00022979550973440213  \\
            1064.2092440647245  0.0002299508829847746  \\
            1079.0287915161837  0.00023010620556795794  \\
            1094.0547072057425  0.0002302613663253882  \\
            1109.2898648952228  0.00023041625818293645  \\
            1124.737178364752  0.0002305707784514327  \\
            1140.399601970033  0.00023072482853892518  \\
            1156.2801312073755  0.00023087831406912537  \\
            1172.3818032865986  0.00023103114478084888  \\
            1188.7076977119034  0.00023118323448000983  \\
            1205.2609368708427  0.00023133450099622221  \\
            1222.0446866314887  0.00023148486608632316  \\
            1239.0621569479156  0.00023163425548780714  \\
            1256.3166024741201  0.00023178259870417994  \\
            1273.8113231864784  0.00023192982900406455  \\
            1291.549665014884  0.00023207588337922832  \\
            1309.5350204826677  0.00023222070247456826  \\
            1327.770829355429  0.00023236423036960652  \\
            1346.2605792989098  0.00023250641468380127  \\
            1365.0078065460139  0.00023264720639937933  \\
            1384.0160965731316  0.0002327865597800986  \\
            1403.2890847858732  0.0002329244323034442  \\
            1422.8304572143534  0.0002330607845770988  \\
            1442.6439512181573  0.00023319558023619718  \\
            1462.73335620113  0.00023332878589444342  \\
            1483.1025143361044  0.00023346037098104542  \\
            1503.7553212997384  0.00023359030772047586  \\
            1524.6957270175747  0.00023371857103326888  \\
            1545.9277364194768  0.00023384513842846614  \\
            1567.455410205595  0.00023396998990975909  \\
            1589.2828656229779  0.00023409310791642135  \\
            1611.41427725302  0.00023421447723029785  \\
            1633.853877809862  0.00023433408483653786  \\
            1656.6059589499134  0.00023445191994190886  \\
            1679.674872092653  0.00023456797378791617  \\
            1703.0650292528444  0.00023468223961414135  \\
            1726.780903884356  0.00023479471257949587  \\
            1750.827031735725  0.00023490538969143034  \\
            1775.2080117176342  0.0002350142696655343  \\
            1799.9285067824765  0.00023512135288042088  \\
            1824.9932448161524  0.00023522664133966974  \\
            1850.4070195423021  0.00023533013857435177  \\
            1876.1746914391215  0.00023543184951006082  \\
            1902.3011886689437  0.00023553178046754184  \\
            1928.7915080207777  0.00023562993904315937  \\
            1955.650715865949  0.00023572633409391016  \\
            1982.8839491270714  0.00023582097559960913  \\
            2010.496416260499  0.00023591387465193777  \\
            2038.4933982524622  0.00023600504337256098  \\
            2066.8802496290823  0.0002360944948209945  \\
            2095.662399480433  0.00023618224299431449  \\
            2124.8453524988827  0.00023626830271496736  \\
            2154.4346900318847  0.00023635268960295553  \\
            2184.4360711494264  0.0002364354199780946  \\
            2214.855233726359  0.00023651651089408586  \\
            2245.697995539774  0.00023659597998260297  \\
            2276.97025538168  0.0002366738454594168  \\
            2308.6779941871696  0.00023675012609345223  \\
            2340.827276178292  0.0002368248411009994  \\
            2373.424250023866  0.00023689801014659017  \\
            2406.4751500154243  0.0002369696533026885  \\
            2439.98629725955  0.00023703979096092835  \\
            2473.9641008868143  0.00023710844385650435  \\
            2508.4150592775413  0.00023717563298209567  \\
            2543.345761304648  0.00023724137956225875  \\
            2578.7628875938008  0.00023730570503775858  \\
            2614.6732118010923  0.00023736863100560457  \\
            2651.083601908539  0.00023743017921251997  \\
            2688.0010215376074  0.0002374903714997767  \\
            2725.432531281028  0.00023754922980956774  \\
            2763.3852900531697  0.00023760677609967564  \\
            2801.866556459195  0.00023766303239182953  \\
            2840.883690183304  0.0002377180206790196  \\
            2880.444153396298  0.00023777176294815947  \\
            2920.555512182745  0.0002378242811446735  \\
            2961.225437988034  0.00023787559714211348  \\
            3002.461709085549  0.0002379257327317621  \\
            3044.2722120643025  0.00023797470960494537  \\
            3086.6649433372745  0.00023802254933516525  \\
            3129.6480106707504  0.00023806927336061907  \\
            3173.229634734976  0.00023811490297163626  \\
            3217.4181506763716  0.00023815945928794903  \\
            3262.2220097116697  0.00023820296326667687  \\
            3307.6497807442424  0.00023824543566619913  \\
            3353.7101520029287  0.0002382868970516998  \\
            3400.411932703706  0.00023832736777055675  \\
            3447.764054734464  0.0002383668679626947  \\
            3495.775574363275  0.0002384054175379042  \\
            3544.4556739704353  0.00023844303616902865  \\
            3593.813663804626  0.00023847974328292188  \\
            3643.8589837635445  0.00023851555806839818  \\
            3694.6012051993025  0.00023855049945302868  \\
            3746.050032748993  0.00023858458611216425  \\
            3798.215306190736  0.00023861783645224695  \\
            3851.107002325569  0.0002386502686119625  \\
            3904.73523688556  0.00023868190046679163  \\
            3959.1102664684586  0.00023871274961394877  \\
            4014.242490499322  0.00023874283337665418  \\
            4070.1424532194387  0.00023877216880075267  \\
            4126.820845702951  0.0002388007726549884  \\
            4184.2885079015805  0.00023882866142383542  \\
            4242.556430717777  0.00023885585131906969  \\
            4301.635758106795  0.00023888235826638446  \\
            4361.537789208006  0.0002389081979130214  \\
            4422.273980505902  0.00023893338562857571  \\
            4483.855948021186  0.00023895793649739345  \\
            4546.2954695324  0.00023898186533081257  \\
            4609.604486828433  0.00023900518666323213  \\
            4673.795107992463  0.0002390279147530138  \\
            4738.8796097176555  0.00023905006358370084  \\
            4804.870439655129  0.0002390716468658489  \\
            4871.780218794631  0.0002390926780463039  \\
            4939.621743878321  0.0002391131702994635  \\
            5008.407989848212  0.00023913313653472446  \\
            5078.152112327676  0.0002391525894041656  \\
            5148.867450137493  0.00023917154129526777  \\
            5220.567527846975  0.0002391900043419468  \\
            5293.266058360561  0.00023920799042331255  \\
            5366.976945540476  0.00023922551117274788  \\
            5441.714286865893  0.00023924257796836015  \\
            5517.492376129123  0.0002392592019494077  \\
            5594.325706169378  0.0002392753940153459  \\
            5672.228971644544  0.0002392911648263183  \\
            5751.217071841614  0.00023930652481162865  \\
            5831.305113526224  0.00023932148416697433  \\
            5912.508413831875  0.0002393360528632107  \\
            5994.8425031894085  0.00023935024064996677  \\
            6078.32312829723  0.00023936405705602773  \\
            6162.966255132943  0.0002393775113932092  \\
            6248.788072006894  0.0002393906127642195  \\
            6335.804992658248  0.0002394033700618201  \\
            6424.033659394191  0.00023941579197360287  \\
            6513.490946272803  0.0002394278869879795  \\
            6604.193962330305  0.0002394396633958512  \\
            6696.160054853222  0.00023945112929046227  \\
            6789.406812696106  0.0002394622925811234  \\
            6883.9520696454965  0.00023947316098702048  \\
            6979.81390783066  0.00023948374204591245  \\
            7077.010661181889  0.0002394940431138888  \\
            7175.560918936929  0.00023950407137554103  \\
            7275.483529196225  0.0002395138338393  \\
            7376.79760252773  0.00023952333734733066  \\
            7479.522515621821  0.00023953258857540172  \\
            7583.677914997191  0.00023954159403694422  \\
            7689.283720758313  0.00023955036008896708  \\
            7796.360130405237  0.0002395588929307674  \\
            7904.92762269642  0.00023956719861257576  \\
            8015.006961565405  0.0002395752830341314  \\
            8126.6192000919455  0.0002395831519486316  \\
            8239.78568452852  0.00023959081097019267  \\
            8354.528058382872  0.00023959826557157752  \\
            8470.868266557402  0.0002396055210906879  \\
            8588.82855954625  0.00023961258273067586  \\
            8708.431497690724  0.00023961945556627665  \\
            8829.699955494092  0.000239626144545088  \\
            8952.6571259964  0.00023963265448913995  \\
            9077.326525210223  0.00023963899010162018  \\
            9203.73199661822  0.00023964515596278107  \\
            9331.89771573324  0.00023965115654120804  \\
            9461.848194722003  0.0002396569961904714  \\
            9593.608287093148  0.00023966267915304058  \\
            9727.203192450537  0.00023966820956457507  \\
            9862.65846131282  0.00023967359145464864  \\
            10000.0  0.00023967882874996907  \\
        }
        ;
    % \addlegendentry {reg. feed. (n=7)}
    \addplot[color=gray, name path={2997a1d1-3680-4cb0-a205-147c1711dc4e}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.01  0.001442092483515046  \\
            0.010139254075588154  0.0014231183425646278  \\
            0.010280447320933092  0.0014043552239413589  \\
            0.010423606739764018  0.001385802040385565  \\
            0.01056875971184804  0.0013674576803338818  \\
            0.010715933998226712  0.001349321008344606  \\
            0.010865157746525383  0.0013313908655059764  \\
            0.011016459496336563  0.0013136660698948133  \\
            0.01116986818467823  0.0012961454170322493  \\
            0.011325413151528114  0.0012788276803758106  \\
            0.011483124145435111  0.0012617116118180068  \\
            0.011643031329208768  0.001244795942211469  \\
            0.011805165285688049  0.001228079381916715  \\
            0.011969557023590434  0.0012115606213613833  \\
            0.012136237983442412  0.0011952383316259382  \\
            0.012305240043592616  0.0011791111650447856  \\
            0.012476595526308698  0.0011631777558259132  \\
            0.012650337203959031  0.0011474367206889742  \\
            0.012826498305280605  0.0011318866595157553  \\
            0.013005112521734093  0.00111652615602285  \\
            0.013186214013947485  0.0011013537784455567  \\
            0.013369837418249465  0.0010863680802283148  \\
            0.013556017853293682  0.0010715676007397393  \\
            0.013744790926775373  0.0010569508659855537  \\
            0.013936192742241428  0.0010425163893421365  \\
            0.014130259905995337  0.001028262672287233  \\
            0.014327029534098309  0.0010141882051405776  \\
            0.014526539259467805  0.0010002914678129602  \\
            0.014728827239075025  0.0009865709305525647  \\
            0.014933932161242525  0.0009730250546932026  \\
            0.01514189325304352  0.0009596522934043084  \\
            0.015352750287804227  0.0009464510924377225  \\
            0.01556654359271062  0.00093341989087206  \\
            0.015783314056521173  0.0009205571218469752  \\
            0.01600310313738701  0.0009078612132949694  \\
            0.016225952870780873  0.000895330588670148  \\
            0.016451905877536626  0.0008829636676510683  \\
            0.016681005372000592  0.0008707588668493566  \\
            0.01691329517029648  0.000858714600497952  \\
            0.017148819698705402  0.0008468292811244218  \\
            0.017387624002162504  0.0008351013202135603  \\
            0.017629753752872058  0.0008235291288515587  \\
            0.017875255259042353  0.0008121111183550667  \\
            0.018124175473742368  0.0008008457008785195  \\
            0.018376562003881713  0.0007897312900062292  \\
            0.018632463119315597  0.0007787663013279717  \\
            0.01889192776207666  0.0007679491529870794  \\
            0.01915500555573528  0.0007572782662106509  \\
            0.019421746814890256  0.0007467520658284223  \\
            0.019692202554791725  0.0007363689807539577  \\
            0.019966424501097934  0.0007261274444557863  \\
            0.020244465099768037  0.0007160258954065659  \\
            0.02052637752709252  0.0007060627775052022  \\
            0.02081221569986338  0.0006962365404841973  \\
            0.021102034285685956  0.0006865456402865181  \\
            0.021395888713434227  0.0006769885394347503  \\
            0.021693835183851845  0.0006675637073677559  \\
            0.021995930680300747  0.000658269620762119  \\
            0.022302232979659373  0.0006491047638308314  \\
            0.022612800663372783  0.0006400676286095158  \\
            0.022927693128656498  0.0006311567152150796  \\
            0.02324697059985648  0.000622370532091894  \\
            0.023570694139967277  0.0006137075962400682  \\
            0.02389892566231049  0.000605166433424899  \\
            0.024231727942375995  0.0005967455783672187  \\
            0.024569164629827913  0.0005884435749341402  \\
            0.024911300260677883  0.0005802589762917341  \\
            0.025258200269627846  0.0005721903450659741  \\
            0.02560993100258458  0.0005642362534737579  \\
            0.02596655972934871  0.0005563952834576409  \\
            0.026328154656480213  0.0005486660267973795  \\
            0.02669478494034321  0.0005410470852175587  \\
            0.027066520700332414  0.0005335370704857936  \\
            0.027443433032283655  0.000526134604497951  \\
            0.027825594022071243  0.000518838319362973  \\
            0.02821307675939472  0.0005116468574722353  \\
            0.02860595535175742  0.0005045588715742839  \\
            0.029004304938639917  0.0004975730248329844  \\
            0.029408201705870638  0.0004906879908844018  \\
            0.029817722900196717  0.0004839024538984036  \\
            0.03023294684405778  0.0004772151086215526  \\
            0.030653952950565267  0.00047062466043164345  \\
            0.031080821738690638  0.00046412982538204665  \\
            0.03151363484866479  0.0004577293302477344  \\
            0.03195247505759212  0.0004514219125686228  \\
            0.03239742629528197  0.00044520632069569935  \\
            0.03284857366030044  0.0004390813138292197  \\
            0.03330600343624589  0.0004330456620720626  \\
            0.033769803108250916  0.0004270981464675038  \\
            0.03424006137971424  0.0004212375590445956  \\
            0.034716868189265615  0.0004154627028692683  \\
            0.03520031472796679  0.00040977239209266225  \\
            0.0356904934567523  0.00040416545199678235  \\
            0.0361874981241128  0.0003986407190518246  \\
            0.03669142378402492  0.00039319704096583714  \\
            0.03720236681413068  0.00038783327674605486  \\
            0.037720424934169994  0.00038254829675391877  \\
            0.03824569722466999  0.00037734098276375166  \\
            0.03877828414589457  0.00037221022803052284  \\
            0.039318287557057685  0.00036715493735011  \\
            0.039865810735804405  0.0003621740271310617  \\
            0.04042095839796308  0.00035726642545786237  \\
            0.040983836717572615  0.0003524310721674623  \\
            0.04155455334718875  0.00034766691892024963  \\
            0.04213321743847287  0.0003429729292766916  \\
            0.04271993966306779  0.0003383480787705913  \\
            0.043314832233764006  0.00033379135499005434  \\
            0.04391800892596086  0.000329301757656597  \\
            0.044529585099426554  0.00032487829870701026  \\
            0.045149677720361  0.0003205200023730435  \\
            0.04577840538376619  0.0003162259052659921  \\
            0.0464158883361278  0.00031199505645875084  \\
            0.04706224849841281  0.0003078265175734019  \\
            0.047717609489387455  0.0003037193628588568  \\
            0.04838209664925955  0.0002996726792813541  \\
            0.04905583706365048  0.00029568556660276396  \\
            0.04973895958790065  0.0002917571374708102  \\
            0.050431594871713586  0.00028788651749484597  \\
            0.05113387538414326  0.00028407284532796227  \\
            0.05184593543892913  0.0002803152727512991  \\
            0.05256791122018422  0.00027661296474739214  \\
            0.0532999408084409  0.00027296509957846756  \\
            0.05404216420705915  0.00026937086885631573  \\
            0.054794723369002866  0.00026582947761679397  \\
            0.055557762223988776  0.00026234014438003143  \\
            0.05633142670601355  0.0002589021012190182  \\
            0.05711586478126432  0.0002555145938104953  \\
            0.05791122647641758  0.0002521768814896097  \\
            0.05871766390733255  0.0002488882372955163  \\
            0.0595353313081437  0.00024564794800745464  \\
            0.06036438506075867  0.000242455314176081  \\
            0.061204983724766994  0.00023930965014557523  \\
            0.062057288067765004  0.00023621028406316876  \\
            0.06292146109610344  0.0002331565578807457  \\
            0.06379766808606283  0.0002301478273404153  \\
            0.06468607661546324  0.0002271834619512096  \\
            0.06558685659571432  0.00022426284494688354  \\
            0.06650018030431122  0.0002213853732288485  \\
            0.06742622241778343  0.0002185504572927585  \\
            0.06836516004510239  0.00021575752112913734  \\
            0.06931717276155404  0.00021300600211457123  \\
            0.07028244264308349  0.00021029535086898978  \\
            0.07126115430111749  0.00020762503109567645  \\
            0.07225349491787214  0.0002049945193947561  \\
            0.0732596542821523  0.00020240330504856253  \\
            0.07427982482564914  0.00019985088978289461  \\
            0.07531420165974372  0.00019733678749510075  \\
            0.07636298261282246  0.00019486052395743222  \\
            0.0774263682681127  0.00019242163649071378  \\
            0.0785045620020451  0.00019001967360607433  \\
            0.07959777002314981  0.0001876541946247112  \\
            0.08070620141149504  0.0001853247692654798  \\
            0.08183006815867394  0.00018303097721203144  \\
            0.08296958520834907  0.00018077240765352405  \\
            0.08412497049736119  0.00017854865881438938  \\
            0.08529644499741021  0.00017635933745967458  \\
            0.08648423275731722  0.00017420405840185395  \\
            0.08768856094587431  0.00017208244399324744  \\
            0.08890965989529158  0.00016999412362891038  \\
            0.09014776314524918  0.00016793873325314515  \\
            0.09140310748756232  0.00016591591488506607  \\
            0.09267593301146879  0.00016392531616604144  \\
            0.09396648314954695  0.0001619665899419418  \\
            0.0952750047242729  0.0001600393938804161  \\
            0.09660174799522646  0.0001581433901380697  \\
            0.09794696670695396  0.00015627824508413017  \\
            0.09931091813749796  0.00015444362908308568  \\
            0.10069386314760276  0.00015263921634264024  \\
            0.10209606623060467  0.00015086468484130637  \\
            0.10351779556301763  0.00014911971632671178  \\
            0.10495932305582274  0.00014740399639658853  \\
            0.10642092440647241  0.0001457172146627314  \\
            0.1079028791516184  0.00014405906499363887  \\
            0.10940547072057427  0.0001424292458437589  \\
            0.11092898648952228  0.00014082746065739146  \\
            0.11247371783647517  0.00013925341835161332  \\
            0.11403996019700328  0.00013770683387463395  \\
            0.1156280131207376  0.0001361874288243  \\
            0.11723818032865989  0.00013469493213759723  \\
            0.11887076977119033  0.0001332290808341475  \\
            0.12052609368708422  0.00013178962081485094  \\
            0.12220446866314884  0.00013037630770689238  \\
            0.12390621569479163  0.00012898890776123507  \\
            0.12563166024741204  0.00012762719879151027  \\
            0.12738113231864784  0.00012629097116336241  \\
            0.12915496650148842  0.00012498002884176552  \\
            0.13095350204826672  0.0001236941904923668  \\
            0.13277708293554297  0.00012243329067558522  \\
            0.134626057929891  0.00012119718113078207  \\
            0.1365007806546014  0.00011998573220689304  \\
            0.13840160965731316  0.00011879883446567371  \\
            0.14032890847858728  0.00011763640053203927  \\
            0.14228304572143527  0.00011649836727855153  \\
            0.14426439512181577  0.00011538469846860178  \\
            0.14627333562011302  0.00011429538804320343  \\
            0.14831025143361043  0.00011323046432283756  \\
            0.1503755321299738  0.00011218999555456135  \\
            0.15246957270175737  0.00011117409747105634  \\
            0.15459277364194773  0.00011018294398250467  \\
            0.15674554102055954  0.00010921678290139834  \\
            0.1589282865622978  0.00010827596010044682  \\
            0.16114142772530193  0.0001073609583351988  \\
            0.16338538778098613  0.00010647246265838097  \\
            0.16566059589499144  0.0001056114758232096  \\
            0.16796748720926535  0.00010477953014248606  \\
            0.17030650292528443  0.00010397908400793245  \\
            0.17267809038843557  0.00010321423421022831  \\
            0.17508270317357244  0.00010249172170577955  \\
            0.1775208011717635  0.00010182107805383291  \\
            0.1799928506782477  0.00010121066949460764  \\
            0.18249932448161524  0.00010066076853289627  \\
            0.18504070195423017  0.00010016414130988259  \\
            0.18761746914391206  9.971296374383216e-5  \\
            0.19023011886689448  9.930208099539985e-5  \\
            0.19287915080207782  9.892866801175051e-5  \\
            0.19556507158659492  9.859128288175351e-5  \\
            0.19828839491270708  9.828921492120005e-5  \\
            0.20104964162604985  9.802211348669231e-5  \\
            0.2038493398252463  9.778977927982521e-5  \\
            0.20668802496290825  9.759204231409667e-5  \\
            0.2095662399480433  9.742868747928933e-5  \\
            0.21248453524988822  9.729940877853516e-5  \\
            0.2154434690031884  9.720378312945923e-5  \\
            0.21844360711494273  9.714125929079417e-5  \\
            0.221485523372636  9.711115959258219e-5  \\
            0.2245697995539774  9.71126929386043e-5  \\
            0.227697025538168  9.714497787436684e-5  \\
            0.2308677994187169  9.720707458011497e-5  \\
            0.2340827276178293  9.729802473822498e-5  \\
            0.23734242500238667  9.741689832947735e-5  \\
            0.2406475150015424  9.756284639581327e-5  \\
            0.243998629725955  9.773515841951577e-5  \\
            0.24739641008868135  9.793332161527278e-5  \\
            0.250841505927754  9.815707629200813e-5  \\
            0.2543345761304649  9.840645562478358e-5  \\
            0.2578762887593802  9.868178938432684e-5  \\
            0.2614673211801092  9.898364230855241e-5  \\
            0.2651083601908538  9.931265733116435e-5  \\
            0.2688001021537606  9.966929650126116e-5  \\
            0.27254325312810285  0.00010005352537449627  \\
            0.2763385290053171  0.00010046454639082225  \\
            0.28018665564591955  0.00010090069694738864  \\
            0.28408836901833034  0.00010135955610479706  \\
            0.28804441533962966  0.0001018381988886417  \\
            0.2920555512182746  0.00010233348419876394  \\
            0.29612254379880354  0.00010284228671231919  \\
            0.30024617090855493  0.00010336164048361444  \\
            0.30442722120643023  0.00010388880478135162  \\
            0.3086664943337273  0.0001044212781017813  \\
            0.3129648010670752  0.00010495678426687843  \\
            0.3173229634734977  0.0001054932467811646  \\
            0.32174181506763716  0.00010602876055211729  \\
            0.3262222009711669  0.00010656156534747643  \\
            0.3307649780744241  0.00010709002264150963  \\
            0.335371015200293  0.0001076125962063618  \\
            0.3400411932703707  0.00010812783616644793  \\
            0.3447764054734464  0.00010863436607493812  \\
            0.3495775574363275  0.0001091308725363386  \\
            0.3544455673970434  0.00010961609695640885  \\
            0.35938136638046275  0.00011008882908260177  \\
            0.36438589837635454  0.00011054790205073798  \\
            0.36946012051993027  0.00011099218877121984  \\
            0.37460500327489926  0.00011142059950037706  \\
            0.3798215306190735  0.00011183208051861315  \\
            0.38511070023255706  0.00011222561389158429  \\
            0.3904735236885561  0.00011260021832740672  \\
            0.3959110266468459  0.00011295495118331727  \\
            0.4014242490499321  0.00011328891174017137  \\
            0.4070142453219438  0.0001136012459358544  \\
            0.41268208457029537  0.00011389115279412105  \\
            0.4184288507901581  0.00011415789295244377  \\
            0.42425564307177777  0.00011440079981367882  \\
            0.43016357581067943  0.00011461929413662533  \\
            0.4361537789208005  0.00011481290324374149  \\
            0.4422273980505899  0.00011498128671642654  \\
            0.4483855948021188  0.0001151242714601446  \\
            0.45462954695324004  0.0001152419008679717  \\
            0.4609604486828433  0.00011533450580455134  \\
            0.4673795107992462  0.00011540281021290785  \\
            0.47388796097176533  0.00011544809203059426  \\
            0.4804870439655131  0.00011547243022246964  \\
            0.48717802187946313  0.0001154790726593534  \\
            0.4939621743878321  0.00011547292040876196  \\
            0.5008407989848211  0.00011546093615884961  \\
            0.5078152112327674  0.00011545181781842735  \\
            0.5148867450137494  0.00011545396464596354  \\
            0.5220567527846975  0.00011547240007641726  \\
            0.5293266058360562  0.00011550884648336712  \\
            0.5366976945540475  0.00011556960217235703  \\
            0.5441714286865891  0.00011568224928170127  \\
            0.5517492376129125  0.00011587989613359915  \\
            0.5594325706169379  0.0001161339591171513  \\
            0.5672228971644544  0.00011640390444609772  \\
            0.5751217071841612  0.00011667180935865584  \\
            0.5831305113526223  0.00011693014827106247  \\
            0.5912508413831878  0.00011717504174567227  \\
            0.599484250318941  0.00011740414775646187  \\
            0.607832312829723  0.00011761598304183206  \\
            0.6162966255132941  0.00011780970110063626  \\
            0.6248788072006892  0.00011798503779800427  \\
            0.633580499265825  0.00011814232932309083  \\
            0.6424033659394193  0.00011828257014450222  \\
            0.6513490946272803  0.00011840750287636045  \\
            0.6604193962330305  0.00011851974374854578  \\
            0.669616005485322  0.00011862295447514228  \\
            0.6789406812696108  0.0001187220741250365  \\
            0.6883952069645498  0.00011882361607258728  \\
            0.6979813907830661  0.00011893599297568731  \\
            0.7077010661181888  0.00011906971273476653  \\
            0.7175560918936926  0.0001192370577527976  \\
            0.7275483529196228  0.0001194506755908796  \\
            0.7376797602527733  0.00011972095087164852  \\
            0.7479522515621823  0.00012005342014337346  \\
            0.758367791499719  0.00012044820532374888  \\
            0.7689283720758311  0.00012090168656638746  \\
            0.7796360130405233  0.00012140866824961245  \\
            0.7904927622696423  0.00012196369909771773  \\
            0.8015006961565406  0.00012256152812820022  \\
            0.8126619200091945  0.0001231971722057709  \\
            0.8239785684528518  0.0001238659227067235  \\
            0.8354528058382867  0.00012456340544621236  \\
            0.8470868266557405  0.00012528571416425062  \\
            0.8588828559546251  0.00012602963770698265  \\
            0.8708431497690724  0.0001267930513502282  \\
            0.882969995549409  0.00012757562542240914  \\
            0.8952657125996397  0.00012838005995574508  \\
            0.9077326525210228  0.0001292136263536781  \\
            0.9203731996618223  0.00013008742964929585  \\
            0.9331897715733238  0.00013100845476950938  \\
            0.9461848194722  0.00013197097877469245  \\
            0.9593608287093143  0.00013296212125882062  \\
            0.9727203192450541  0.00013397154744580072  \\
            0.9862658461312822  0.0001349938125716729  \\
            1.0  0.0001360269254255582  \\
            1.013925407558815  0.0001370707611789277  \\
            1.0280447320933093  0.00013812625279806384  \\
            1.0423606739764015  0.00013919614102730763  \\
            1.0568759711848041  0.00014028967699210662  \\
            1.0715933998226712  0.00014143573738269188  \\
            1.0865157746525382  0.00014268210171850652  \\
            1.1016459496336566  0.00014402064952164604  \\
            1.116986818467823  0.0001453932650200039  \\
            1.1325413151528119  0.0001467625259412218  \\
            1.148312414543511  0.00014811039209923184  \\
            1.1643031329208766  0.00014942696025978312  \\
            1.180516528568805  0.0001507062533566684  \\
            1.1969557023590434  0.00015194515421758272  \\
            1.2136237983442408  0.00015314381690805732  \\
            1.2305240043592616  0.00015430733344759892  \\
            1.2476595526308696  0.00015544816373794888  \\
            1.2650337203959034  0.00015658456651726174  \\
            1.2826498305280605  0.00015772582641527437  \\
            1.3005112521734088  0.00015885831345279167  \\
            1.3186214013947486  0.00015995837826977  \\
            1.3369837418249464  0.00016100901830742512  \\
            1.3556017853293685  0.00016200290502550805  \\
            1.3744790926775374  0.0001629408175498062  \\
            1.3936192742241424  0.00016383084318197816  \\
            1.4130259905995337  0.00016468771886771303  \\
            1.4327029534098308  0.00016552915340224577  \\
            1.4526539259467808  0.00016636716768009187  \\
            1.4728827239075026  0.00016720100330564334  \\
            1.4933932161242522  0.00016802117261926417  \\
            1.5141893253043521  0.000168820333618703  \\
            1.5352750287804227  0.00016960054972606326  \\
            1.5566543592710615  0.00017037347530745938  \\
            1.5783314056521174  0.0001711529882516337  \\
            1.6003103137387007  0.0001719439057857797  \\
            1.6225952870780873  0.00017273837686295957  \\
            1.6451905877536623  0.0001735235170772818  \\
            1.6681005372000586  0.0001742895928703891  \\
            1.691329517029648  0.00017503229048823241  \\
            1.7148819698705398  0.00017575068774463158  \\
            1.7387624002162507  0.00017644390299106227  \\
            1.7629753752872057  0.00017710887857104386  \\
            1.787525525904235  0.00017774057510939995  \\
            1.812417547374237  0.0001783338412665815  \\
            1.8376562003881711  0.00017888540953123986  \\
            1.8632463119315603  0.00017939531257620786  \\
            1.8891927762076663  0.00017986792543204515  \\
            1.9155005555735276  0.00018031299993770741  \\
            1.9421746814890257  0.00018074656015283524  \\
            1.9692202554791722  0.00018119034533307777  \\
            1.996642450109794  0.000181667136168505  \\
            2.0244465099768036  0.00018219114224278513  \\
            2.052637752709252  0.00018276009748333162  \\
            2.0812215699863383  0.000183357616869821  \\
            2.1102034285685956  0.00018396263654058876  \\
            2.139588871343422  0.0001845566665729772  \\
            2.1693835183851844  0.00018512614942750415  \\
            2.1995930680300746  0.00018566219103307988  \\
            2.2302232979659378  0.00018615976900050464  \\
            2.2612800663372785  0.00018661730828578143  \\
            2.2927693128656492  0.00018703692933198524  \\
            2.324697059985648  0.00018742555611817296  \\
            2.3570694139967276  0.00018779692369985895  \\
            2.3898925662310497  0.00018817336080536522  \\
            2.4231727942375993  0.00018858284515586548  \\
            2.456916462982791  0.00018904674941427763  \\
            2.491130026067789  0.00018956981936510127  \\
            2.5258200269627844  0.00019014969310531942  \\
            2.5609931002584587  0.00019079327537327895  \\
            2.596655972934871  0.0001915191065227281  \\
            2.632815465648021  0.00019234096807681087  \\
            2.6694784940343212  0.00019324856611954846  \\
            2.706652070033241  0.0001942116738034829  \\
            2.7443433032283644  0.0001951993917123785  \\
            2.7825594022071245  0.00019619046641267652  \\
            2.821307675939472  0.000197173437431905  \\
            2.8605955351757424  0.00019814381670634008  \\
            2.9004304938639915  0.00019910136989887686  \\
            2.9408201705870627  0.00020004784486535808  \\
            2.981772290019672  0.0002009850657804325  \\
            3.0232946844057773  0.0002019135992085645  \\
            3.0653952950565277  0.00020283232686688006  \\
            3.1080821738690636  0.00020373893981782344  \\
            3.1513634848664784  0.00020463091914651324  \\
            3.195247505759212  0.00020550646139293684  \\
            3.239742629528197  0.0002063650557290376  \\
            3.2848573660300446  0.00020720770622614462  \\
            3.330600343624589  0.00020803692708662772  \\
            3.3769803108250906  0.00020885664765010197  \\
            3.424006137971425  0.00020967213228172853  \\
            3.4716868189265613  0.00021048999906616667  \\
            3.52003147279668  0.0002113184261611877  \\
            3.5690493456752295  0.00021216766389954298  \\
            3.6187498124112794  0.00021305099948834647  \\
            3.6691423784024932  0.00021398624609387154  \\
            3.7202366814130676  0.00021499731685136158  \\
            3.7720424934169983  0.0002161138914140672  \\
            3.824569722466999  0.00021736517322511577  \\
            3.877828414589456  0.00021876682448829536  \\
            3.9318287557057694  0.00022031168151926566  \\
            3.9865810735804406  0.00022197533239369017  \\
            4.042095839796307  0.00022372910496752893  \\
            4.0983836717572615  0.00022554812121204862  \\
            4.155455334718876  0.0002274130209785897  \\
            4.213321743847288  0.00022930900079643326  \\
            4.271993966306779  0.0002312244888468182  \\
            4.3314832233764  0.0002331501405742351  \\
            4.391800892596086  0.00023507819352295412  \\
            4.452958509942655  0.00023700208093711304  \\
            4.514967772036101  0.00023891621159633056  \\
            4.577840538376619  0.0002408158540815767  \\
            4.641588833612778  0.00024269708812339522  \\
            4.706224849841282  0.00024455680123466027  \\
            4.771760948938746  0.00024639271758226326  \\
            4.838209664925956  0.0002482034507496245  \\
            4.905583706365048  0.0002499885741541729  \\
            4.973895958790064  0.00025174870328211954  \\
            5.04315948717136  0.0002534855826720621  \\
            5.113387538414326  0.0002552021688292963  \\
            5.184593543892912  0.0002569026982722001  \\
            5.256791122018422  0.0002585927501668852  \\
            5.329994080844091  0.00026028002698978144  \\
            5.404216420705916  0.0002626435716231268  \\
            5.479472336900287  0.0002654081054576493  \\
            5.555776222398876  0.00026818501093953215  \\
            5.633142670601354  0.0002709787965591157  \\
            5.711586478126432  0.0002737918974010836  \\
            5.791122647641759  0.00027662326680298057  \\
            5.871766390733256  0.00027946776013799713  \\
            5.953533130814368  0.0002823163276615843  \\
            6.036438506075867  0.00028515697910354244  \\
            6.1204983724767  0.0002879762239131001  \\
            6.205728806776502  0.0002907606275338519  \\
            6.292146109610344  0.0002934982629474631  \\
            6.379766808606281  0.00029618004101902254  \\
            6.468607661546326  0.00029880104422707194  \\
            6.558685659571432  0.0003013619754329217  \\
            6.65001803043112  0.00030387050609867385  \\
            6.742622241778342  0.00030634137758257676  \\
            6.836516004510237  0.00030879279609446954  \\
            6.931717276155405  0.0003112376631069591  \\
            7.028244264308349  0.0003136749594058081  \\
            7.1261154301117475  0.00031609171258794173  \\
            7.225349491787214  0.0003184792810164129  \\
            7.3259654282152304  0.0003208705946531447  \\
            7.427982482564916  0.0003234009695825963  \\
            7.531420165974372  0.00032611379586516023  \\
            7.636298261282244  0.00032885639895813816  \\
            7.742636826811269  0.00033155303458896044  \\
            7.850456200204509  0.00033418411219016185  \\
            7.959777002314984  0.0003367449838177226  \\
            8.070620141149503  0.0003392336423494395  \\
            8.183006815867392  0.0003416461359804856  \\
            8.29695852083491  0.00034397452274376026  \\
            8.412497049736118  0.0003462063506404947  \\
            8.529644499741023  0.00034832530770934723  \\
            8.648423275731723  0.000350312639405101  \\
            8.768856094587429  0.0003521488781177104  \\
            8.89096598952916  0.00035381552718071624  \\
            9.014776314524918  0.00035529652415124195  \\
            9.14031074875623  0.000356579473905866  \\
            9.267593301146878  0.00035765673368135843  \\
            9.396648314954696  0.0003585264378822433  \\
            9.527500472427292  0.00035919345882073266  \\
            9.660174799522645  0.0003596700734734441  \\
            9.794696670695393  0.00035997574548379265  \\
            9.931091813749795  0.00036013523883843035  \\
            10.069386314760276  0.0003601751281017185  \\
            10.209606623060466  0.0003601210517499466  \\
            10.351779556301762  0.0003599994073587427  \\
            10.495932305582278  0.0003598454337470481  \\
            10.642092440647241  0.00035972187522708885  \\
            10.79028791516184  0.0003597973197416583  \\
            10.940547072057424  0.00036073231987531005  \\
            11.092898648952227  0.00036285817606661086  \\
            11.24737178364752  0.00036563854837838415  \\
            11.403996019700324  0.00036899313790917434  \\
            11.56280131207376  0.00037291694782580416  \\
            11.72381803286599  0.0003774030106777352  \\
            11.887076977119033  0.00038245793087771497  \\
            12.052609368708426  0.000388097939192661  \\
            12.22044686631488  0.0003943392723927376  \\
            12.390621569479164  0.00040119262996152986  \\
            12.563166024741207  0.0004086606416433589  \\
            12.738113231864785  0.0004167362615065362  \\
            12.91549665014884  0.0004254017253884079  \\
            13.095350204826671  0.00043462865228027667  \\
            13.277708293554298  0.0004443797460863313  \\
            13.462605792989104  0.00045461186848227964  \\
            13.650078065460137  0.00046527949321930045  \\
            13.840160965731316  0.0004763375343038201  \\
            14.032890847858724  0.0004877440927404054  \\
            14.228304572143527  0.0004994640532711714  \\
            14.426439512181581  0.0005114655442546967  \\
            14.627333562011298  0.0005236891103016122  \\
            14.831025143361044  0.0005359981511384626  \\
            15.037553212997377  0.0005481700544179727  \\
            15.246957270175738  0.0005599368845413643  \\
            15.459277364194778  0.0005710246489225792  \\
            15.67455410205595  0.0005811769059823384  \\
            15.89282865622978  0.0005901723713812975  \\
            16.114142772530197  0.0005978414543915751  \\
            16.338538778098613  0.0006040889556453138  \\
            16.566059589499144  0.000608943400159456  \\
            16.79674872092653  0.0006126516021343311  \\
            17.030650292528442  0.0006155582695552125  \\
            17.26780903884356  0.0006175787519960838  \\
            17.508270317357244  0.0006184209416251086  \\
            17.75208011717635  0.0006179249526990468  \\
            17.999285067824765  0.0006160296652605957  \\
            18.249932448161523  0.0006127355718467342  \\
            18.504070195423022  0.000608102437867617  \\
            18.761746914391203  0.0006022525279943361  \\
            19.02301188668945  0.0005953561604535596  \\
            19.287915080207778  0.0005876030644435995  \\
            19.556507158659493  0.0005792302293904058  \\
            19.828839491270713  0.0005707203166875729  \\
            20.10496416260498  0.000563043489930498  \\
            20.384933982524633  0.0005565715597348425  \\
            20.66880249629083  0.0005507556141683533  \\
            20.956623994804332  0.0005453661046221255  \\
            21.24845352498883  0.0005404181523703083  \\
            21.544346900318832  0.0005359812390727844  \\
            21.84436071149427  0.0005320855102166475  \\
            22.148552337263602  0.0005286379689088093  \\
            22.45697995539774  0.0005254446495862404  \\
            22.7697025538168  0.000522350222418981  \\
            23.086779941871686  0.0005193774935586097  \\
            23.408272761782932  0.000517087255996733  \\
            23.734242500238675  0.0005159287300494093  \\
            24.06475150015424  0.0005149519661295029  \\
            24.399862972595503  0.000513749063679259  \\
            24.73964100886813  0.0005121752194833828  \\
            25.084150592775398  0.0005101513111356667  \\
            25.433457613046496  0.0005076269449300661  \\
            25.787628875938008  0.0005045703112012844  \\
            26.14673211801092  0.0005009654965527808  \\
            26.510836019085374  0.0004968116194052644  \\
            26.88001021537606  0.0004921218472613655  \\
            27.25432531281029  0.00048692191752202865  \\
            27.633852900531696  0.00048124838003985905  \\
            28.018665564591952  0.00047514690333951785  \\
            28.40883690183304  0.0004686709371543087  \\
            28.804441533962965  0.00046188094943301416  \\
            29.205555121827466  0.00045484439510290193  \\
            29.612254379880344  0.00044763643473118894  \\
            30.024617090855493  0.00044034083515472045  \\
            30.442722120643026  0.00043304860025418143  \\
            30.86664943337273  0.0004258486826320498  \\
            31.29648010670752  0.0004188073061059543  \\
            31.732296347349763  0.00041194988638679496  \\
            32.174181506763716  0.00040526823764350836  \\
            32.622220097116696  0.0003987457365816651  \\
            33.07649780744241  0.0003923752173759556  \\
            33.5371015200293  0.00038616344407738985  \\
            34.00411932703706  0.00038012920290293284  \\
            34.47764054734464  0.000374300263123344  \\
            34.95775574363275  0.00036871075841222496  \\
            35.44455673970434  0.00036339954854335823  \\
            35.938136638046274  0.00035842133468784096  \\
            36.43858983763545  0.00035404333928920595  \\
            36.94601205199302  0.0003502969621309182  \\
            37.46050032748993  0.0003468849227338389  \\
            37.98215306190734  0.00034375463510932645  \\
            38.511070023255705  0.00034087436888484695  \\
            39.04735236885562  0.00033821558811669516  \\
            39.591102664684584  0.0003357519711337705  \\
            40.14242490499322  0.0003334592906338309  \\
            40.701424532194366  0.0003313156629657948  \\
            41.26820845702954  0.00032930190788814644  \\
            41.84288507901582  0.0003274017089244642  \\
            42.42556430717777  0.0003256014816145335  \\
            43.01635758106795  0.00032389003605788554  \\
            43.61537789208003  0.0003222581624107206  \\
            44.22273980505899  0.000320698232694501  \\
            44.838559480211885  0.00031920386486992703  \\
            45.462954695323994  0.0003177696607012792  \\
            46.09604486828434  0.00031639101139287087  \\
            46.73795107992461  0.0003150639589028604  \\
            47.38879609717654  0.00031378509805778305  \\
            48.048704396551315  0.00031255150668844765  \\
            48.71780218794631  0.00031136069135387714  \\
            49.396217438783204  0.0003102105384766357  \\
            50.08407989848212  0.00030909926021923013  \\
            50.78152112327673  0.00030802532751957214  \\
            51.48867450137495  0.0003069873828748693  \\
            52.205675278469755  0.00030598412939904896  \\
            52.93266058360561  0.00030501419719572757  \\
            53.66976945540476  0.00030407599409258554  \\
            54.4171428686589  0.0003031675547837867  \\
            55.17492376129126  0.0003022864074477824  \\
            55.94325706169378  0.0003014294785283839  \\
            56.72228971644543  0.0003005930525057974  \\
            57.51217071841614  0.00029977279468827896  \\
            58.313051135262214  0.0002989638338111007  \\
            59.12508413831878  0.0002981608920137959  \\
            59.94842503189409  0.0002973584428801678  \\
            60.7832312829723  0.00029655087783399183  \\
            61.629662551329425  0.0002957326646892835  \\
            62.48788072006891  0.00029489848518380436  \\
            63.35804992658251  0.000294043345678782  \\
            64.2403365939419  0.0002931626578261758  \\
            65.13490946272803  0.00029225229065700964  \\
            66.04193962330305  0.00029130859751570905  \\
            66.96160054853219  0.00029032842172902357  \\
            67.89406812696109  0.00028930908695304564  \\
            68.839520696455  0.00028824837553189346  \\
            69.7981390783066  0.00028714450163914757  \\
            70.77010661181889  0.0002859960795885656  \\
            71.75560918936925  0.00028480209335708965  \\
            72.7548352919623  0.00028356186758078786  \\
            73.76797602527735  0.0002822750426472954  \\
            74.79522515621821  0.00028094155571145265  \\
            75.8367791499719  0.000279561628622191  \\
            76.8928372075831  0.0002781357636122585  \\
            77.96360130405233  0.00027666474976522964  \\
            79.04927622696424  0.00027514967992655986  \\
            80.15006961565405  0.0002735919809938915  \\
            81.26619200091946  0.0002719934571053199  \\
            82.39785684528515  0.0002703563436823359  \\
            83.54528058382867  0.00026868336357171156  \\
            84.70868266557407  0.0002669777639729013  \\
            85.8882855954625  0.00026524329165875153  \\
            87.08431497690724  0.00026348404132637  \\
            88.29699955494092  0.0002617041081504674  \\
            89.52657125996396  0.0002599070364580372  \\
            90.77326525210229  0.00025809519665307226  \\
            92.03731996618221  0.00025626937070321974  \\
            93.31897715733238  0.00025442878727361946  \\
            94.61848194722002  0.00025257159776862056  \\
            95.93608287093141  0.00025069553129696074  \\
            97.27203192450543  0.00024879844925515695  \\
            98.6265846131282  0.00024687867254924933  \\
            100.0  0.0002449351027492797  \\
            101.39254075588153  0.00024296721406410487  \\
            102.80447320933098  0.0002409749857567839  \\
            104.23606739764011  0.0002389588189232513  \\
            105.6875971184804  0.00023691945681047875  \\
            107.15933998226711  0.00023485791803739452  \\
            108.65157746525384  0.00023277544236906088  \\
            110.16459496336569  0.0002306734485834099  \\
            111.69868184678226  0.00022855350140562635  \\
            113.25413151528114  0.00022641728603663857  \\
            114.83124145435112  0.00022426658814974303  \\
            116.43031329208767  0.00022210327820874643  \\
            118.05165285688055  0.0002199292986580613  \\
            119.69557023590428  0.00021774665355905293  \\
            121.36237983442405  0.00021555739968775908  \\
            123.05240043592616  0.00021336363878207083  \\
            124.76595526308698  0.0002111675101512006  \\
            126.50337203959037  0.00020897118401689614  \\
            128.264983052806  0.00020677685419256102  \\
            130.05112521734085  0.00020458673097108323  \\
            131.86214013947486  0.00020240303324850378  \\
            133.69837418249466  0.00020022797997276107  \\
            135.5601785329369  0.00019806378133789142  \\
            137.4479092677538  0.00019591262876191375  \\
            139.3619274224142  0.00019377668513382668  \\
            141.30259905995337  0.00019165807408602525  \\
            143.2702953409831  0.00018955887002862775  \\
            145.26539259467813  0.0001874810881209818  \\
            147.28827239075034  0.00018542667495814247  \\
            149.33932161242518  0.00018339750018324293  \\
            151.4189325304352  0.00018139534901237395  \\
            153.52750287804227  0.00017942191566895958  \\
            155.66543592710622  0.00017747879764229527  \\
            157.8331405652118  0.00017556749121535795  \\
            160.03103137387  0.00017368938759143002  \\
            162.25952870780873  0.00017184577052428007  \\
            164.51905877536623  0.00017003781559962763  \\
            166.81005372000593  0.0001682665915716421  \\
            169.13295170296487  0.00016653306442385247  \\
            171.48819698705393  0.00016483810457718222  \\
            173.87624002162505  0.0001631824970087491  \\
            176.29753752872057  0.00016156695550658724  \\
            178.75255259042356  0.00015999214030684754  \\
            181.24175473742378  0.00015845868046361508  \\
            183.76562003881705  0.00015696720209657013  \\
            186.324631193156  0.00015551836406205806  \\
            188.91927762076665  0.00015411290419947571  \\
            191.55005555735278  0.00015275169812243992  \\
            194.21746814890264  0.00015143583244613888  \\
            196.92202554791714  0.00015016668709996254  \\
            199.66424501097933  0.00014894601031289  \\
            202.44465099768038  0.00014777594104872338  \\
            205.2637752709252  0.0001466588978206006  \\
            208.12215699863393  0.00014559723074708238  \\
            211.02034285685943  0.00014459260654778734  \\
            213.95888713434215  0.0001436453132242863  \\
            216.93835183851843  0.0001427538840560745  \\
            219.95930680300748  0.00014191532212228506  \\
            223.02232979659385  0.00014112577148737927  \\
            226.12800663372772  0.00014038121632364576  \\
            229.27693128656486  0.00013967792631482215  \\
            232.4697059985648  0.00013901262676789381  \\
            235.7069413996728  0.00013838249762239478  \\
            238.98925662310504  0.00013778510348736098  \\
            242.31727942376006  0.00013721831187181696  \\
            245.691646298279  0.00013668022432237803  \\
            249.11300260677885  0.00013616912457632447  \\
            252.58200269627847  0.00013568344242560843  \\
            256.09931002584597  0.00013522172893706117  \\
            259.6655972934872  0.00013478263947201485  \\
            263.281546564802  0.00013436492188630613  \\
            266.9478494034321  0.00013396740763290088  \\
            270.66520700332416  0.0001335890051932193  \\
            274.43433032283656  0.0001332286943578207  \\
            278.2559402207126  0.0001328855216422031  \\
            282.1307675939471  0.00013255859615298214  \\
            286.0595535175742  0.00013224708575858933  \\
            290.04304938639916  0.0001319502140799842  \\
            294.08201705870636  0.0001316672572249202  \\
            298.17722900196736  0.0001313975411751272  \\
            302.3294684405776  0.000131140439310102  \\
            306.5395295056527  0.0001308953700987917  \\
            310.8082173869064  0.00013066179496229593  \\
            315.13634848664793  0.00013043921643704243  \\
            319.52475057592136  0.0001302271762930745  \\
            323.9742629528195  0.0001300252538859634  \\
            328.48573660300434  0.00012983306444910799  \\
            333.06003436245885  0.00012965025778676907  \\
            337.69803108250915  0.00012947651659344907  \\
            342.40061379714257  0.00012931155516696674  \\
            347.16868189265597  0.0001291551177644532  \\
            352.0031472796679  0.00012900697716642268  \\
            356.90493456752296  0.0001288669329576338  \\
            361.87498124112807  0.0001287348096196776  \\
            366.9142378402494  0.00012861045435969394  \\
            372.0236681413066  0.00012849373466980639  \\
            377.2042493416997  0.0001283845352721814  \\
            382.45697224669993  0.00012828275470655494  \\
            387.78284145894577  0.0001281883013607443  \\
            393.18287557057704  0.000128101088991608  \\
            398.6581073580439  0.00012802103183206923  \\
            404.2095839796306  0.0001279480394367674  \\
            409.83836717572615  0.00012788201168152161  \\
            415.5455334718875  0.00012782283416102358  \\
            421.3321743847289  0.00012777037415644704  \\
            427.1993966306781  0.00012772447814959995  \\
            433.14832233763985  0.00012768497051846584  \\
            439.1800892596086  0.00012765165403376936  \\
            445.29585099426555  0.00012762431179276767  \\
            451.4967772036102  0.00012760271076842737  \\
            457.7840538376621  0.0001275866061145392  \\
            464.15888336127773  0.00012757574626978793  \\
            470.62248498412816  0.00012756987808111643  \\
            477.17609489387456  0.00012756875167384488  \\
            483.82096649259574  0.00012757212464204897  \\
            490.55837063650506  0.0001275797657369621  \\
            497.38959587900627  0.0001275914572852222  \\
            504.3159487171359  0.000127606997149926  \\
            511.3387538414326  0.00012762619979439868  \\
            518.4593543892913  0.00012764889661530458  \\
            525.6791122018425  0.0001276749358343838  \\
            532.9994080844087  0.0001277041822165886  \\
            540.4216420705915  0.00012773651610932096  \\
            547.9472336900287  0.0001277718325297229  \\
            555.5776222398878  0.0001278100402387551  \\
            563.3142670601358  0.00012785106070623532  \\
            571.1586478126429  0.00012789482680409026  \\
            579.1122647641758  0.0001279412820194204  \\
            587.1766390733255  0.00012799037933807639  \\
            595.353313081437  0.00012804208030656747  \\
            603.643850607587  0.00012809635432460065  \\
            612.0498372476696  0.0001281531776143393  \\
            620.57288067765  0.00012821253271635573  \\
            629.2146109610344  0.0001282744077123242  \\
            637.9766808606282  0.00012833879572456613  \\
            646.8607661546328  0.00012840569428193509  \\
            655.8685659571429  0.0001284751049533083  \\
            665.0018030431119  0.0001285470328515409  \\
            674.2622241778342  0.0001286214862215496  \\
            683.6516004510239  0.00012869847619636907  \\
            693.1717276155407  0.0001287780164309479  \\
            702.8244264308346  0.00012886012269867813  \\
            712.6115430111745  0.00012894481294932513  \\
            722.5349491787214  0.0001290321067463561  \\
            732.596542821523  0.0001291220252634118  \\
            742.7982482564918  0.00012921459111640477  \\
            753.1420165974375  0.00012930982803788558  \\
            763.6298261282242  0.00012940776098350923  \\
            774.263682681127  0.00012950841568516199  \\
            785.045620020451  0.00012961181880839507  \\
            795.9777002314986  0.0001297179977244906  \\
            807.0620141149508  0.00012982698041648588  \\
            818.300681586739  0.00012993879533324099  \\
            829.6958520834906  0.00013005347154269035  \\
            841.2497049736119  0.00013017103831878082  \\
            852.9644499741025  0.00013029152541496085  \\
            864.8423275731726  0.00013041496270157105  \\
            876.8856094587427  0.0001305413803276938  \\
            889.0965989529158  0.00013067080857532927  \\
            901.4776314524918  0.00013080327791958538  \\
            914.0310748756232  0.0001309388187648063  \\
            926.7593301146883  0.00013107746170694685  \\
            939.6648314954691  0.00013121923714623816  \\
            952.750047242729  0.00013136417568835682  \\
            966.0174799522646  0.00013151230770458273  \\
            979.4696670695396  0.00013166366347804813  \\
            993.10918137498  0.0001318182733104681  \\
            1006.9386314760271  0.0001319761672303506  \\
            1020.9606623060465  0.00013213737518435347  \\
            1035.1779556301763  0.00013230192687868446  \\
            1049.5932305582278  0.00013246985187631186  \\
            1064.2092440647245  0.00013264117949078513  \\
            1079.0287915161837  0.00013281593878053003  \\
            1094.0547072057425  0.00013299415856854213  \\
            1109.2898648952228  0.00013317586744618573  \\
            1124.737178364752  0.00013336109361929098  \\
            1140.399601970033  0.00013354986507953202  \\
            1156.2801312073755  0.00013374220942955137  \\
            1172.3818032865986  0.0001339381539533354  \\
            1188.7076977119034  0.00013413772559393744  \\
            1205.2609368708427  0.00013434095093101114  \\
            1222.0446866314887  0.00013454785622759945  \\
            1239.0621569479156  0.00013475846714249514  \\
            1256.3166024741201  0.00013497280914221162  \\
            1273.8113231864784  0.00013519090711672113  \\
            1291.549665014884  0.0001354127856521707  \\
            1309.5350204826677  0.00013563846869597525  \\
            1327.770829355429  0.00013586797992409536  \\
            1346.2605792989098  0.00013610134237785964  \\
            1365.0078065460139  0.00013633857864094666  \\
            1384.0160965731316  0.0001365797107659809  \\
            1403.2890847858732  0.00013682476028875366  \\
            1422.8304572143534  0.00013707374823244744  \\
            1442.6439512181573  0.00013732669500952818  \\
            1462.73335620113  0.0001375836203708291  \\
            1483.1025143361044  0.00013784454370983684  \\
            1503.7553212997384  0.000138109483546584  \\
            1524.6957270175747  0.00013837845797842917  \\
            1545.9277364194768  0.00013865148440872597  \\
            1567.455410205595  0.00013892857952603  \\
            1589.2828656229779  0.0001392097594246818  \\
            1611.41427725302  0.00013949503954085624  \\
            1633.853877809862  0.00013978443454865696  \\
            1656.6059589499134  0.00014007795849916232  \\
            1679.674872092653  0.00014037562469928745  \\
            1703.0650292528444  0.0001406774456922801  \\
            1726.780903884356  0.00014098343343287023  \\
            1750.827031735725  0.00014129359898412824  \\
            1775.2080117176342  0.00014160795272336968  \\
            1799.9285067824765  0.00014192650431107734  \\
            1824.9932448161524  0.00014224926259690594  \\
            1850.4070195423021  0.00014257623566805666  \\
            1876.1746914391215  0.00014290743087945997  \\
            1902.3011886689437  0.00014324285479891494  \\
            1928.7915080207777  0.00014358251322806582  \\
            1955.650715865949  0.0001439264112028368  \\
            1982.8839491270714  0.00014427455296284176  \\
            2010.496416260499  0.00014462694196834024  \\
            2038.4933982524622  0.00014498358102363386  \\
            2066.8802496290823  0.00014534447200995412  \\
            2095.662399480433  0.0001457096162719492  \\
            2124.8453524988827  0.0001460790142243844  \\
            2154.4346900318847  0.0001464526656079383  \\
            2184.4360711494264  0.00014683056957274967  \\
            2214.855233726359  0.0001472127244123146  \\
            2245.697995539774  0.000147599127799296  \\
            2276.97025538168  0.00014798977680688288  \\
            2308.6779941871696  0.00014838466777393147  \\
            2340.827276178292  0.00014878379643928048  \\
            2373.424250023866  0.00014918715798410738  \\
            2406.4751500154243  0.00014959474709430324  \\
            2439.98629725955  0.0001500065576806613  \\
            2473.9641008868143  0.00015042258342529903  \\
            2508.4150592775413  0.0001508428173349933  \\
            2543.345761304648  0.00015126725209870602  \\
            2578.7628875938008  0.00015169587992596833  \\
            2614.6732118010923  0.0001521286926914859  \\
            2651.083601908539  0.0001525656819501917  \\
            2688.0010215376074  0.00015300683891902547  \\
            2725.432531281028  0.00015345215462044277  \\
            2763.3852900531697  0.0001539016198885087  \\
            2801.866556459195  0.00015435522535457174  \\
            2840.883690183304  0.0001548129615385694  \\
            2880.444153396298  0.00015527481894164516  \\
            2920.555512182745  0.00015574078799247132  \\
            2961.225437988034  0.00015621085925115417  \\
            3002.461709085549  0.00015668502323122114  \\
            3044.2722120643025  0.00015716327069440508  \\
            3086.6649433372745  0.0001576455925049749  \\
            3129.6480106707504  0.00015813197985596326  \\
            3173.229634734976  0.0001586224241389396  \\
            3217.4181506763716  0.00015911691710316302  \\
            3262.2220097116697  0.0001596154509238204  \\
            3307.6497807442424  0.0001601180182023067  \\
            3353.7101520029287  0.0001606246119961609  \\
            3400.411932703706  0.00016113522592272348  \\
            3447.764054734464  0.0001616498542217775  \\
            3495.775574363275  0.00016216849168315645  \\
            3544.4556739704353  0.00016269113382350525  \\
            3593.813663804626  0.00016321777688418145  \\
            3643.8589837635445  0.00016374841786755397  \\
            3694.6012051993025  0.00016428305452450182  \\
            3746.050032748993  0.00016482168550524298  \\
            3798.215306190736  0.00016536431030314221  \\
            3851.107002325569  0.0001659109293441379  \\
            3904.73523688556  0.00016646154395523336  \\
            3959.1102664684586  0.00016701615645049598  \\
            4014.242490499322  0.0001675747701318419  \\
            4070.1424532194387  0.0001681373892994946  \\
            4126.820845702951  0.00016870401930663573  \\
            4184.2885079015805  0.00016927466654186987  \\
            4242.556430717777  0.00016984933841825487  \\
            4301.635758106795  0.000170428043492777  \\
            4361.537789208006  0.00017101079134149069  \\
            4422.273980505902  0.00017159759261512882  \\
            4483.855948021186  0.00017218845902795373  \\
            4546.2954695324  0.00017278340342508818  \\
            4609.604486828433  0.00017338243965255777  \\
            4673.795107992463  0.00017398558262664922  \\
            4738.8796097176555  0.0001745928482997415  \\
            4804.870439655129  0.00017520425361402546  \\
            4871.780218794631  0.00017581981655502628  \\
            4939.621743878321  0.0001764395560406086  \\
            5008.407989848212  0.00017706349191404718  \\
            5078.152112327676  0.00017769164495184535  \\
            5148.867450137493  0.00017832403678798802  \\
            5220.567527846975  0.00017896068987577725  \\
            5293.266058360561  0.00017960162748556312  \\
            5366.976945540476  0.00018024687359523777  \\
            5441.714286865893  0.00018089645290831542  \\
            5517.492376129123  0.0001815503907790014  \\
            5594.325706169378  0.00018220871312788888  \\
            5672.228971644544  0.00018287144642274602  \\
            5751.217071841614  0.0001835386176445829  \\
            5831.305113526224  0.00018421025416226656  \\
            5912.508413831875  0.00018488638373090745  \\
            5994.8425031894085  0.00018556703439200856  \\
            6078.32312829723  0.0001862522344375684  \\
            6162.966255132943  0.00018694201231999276  \\
            6248.788072006894  0.0001876363966169831  \\
            6335.804992658248  0.0001883354159096865  \\
            6424.033659394191  0.00018903909879864773  \\
            6513.490946272803  0.0001897474737413548  \\
            6604.193962330305  0.00019046056906797294  \\
            6696.160054853222  0.000191178412860234  \\
            6789.406812696106  0.00019190103288884694  \\
            6883.9520696454965  0.00019262845654805186  \\
            6979.81390783066  0.00019336071083587782  \\
            7077.010661181889  0.00019409782218547092  \\
            7175.560918936929  0.00019483981648524032  \\
            7275.483529196225  0.0001955867189821022  \\
            7376.79760252773  0.00019633855421046965  \\
            7479.522515621821  0.00019709534593164284  \\
            7583.677914997191  0.00019785711709769278  \\
            7689.283720758313  0.00019862388973338824  \\
            7796.360130405237  0.0001993956849231441  \\
            7904.92762269642  0.00020017252274359606  \\
            8015.006961565405  0.00020095442218003766  \\
            8126.6192000919455  0.00020174140112423582  \\
            8239.78568452852  0.00020253347625810055  \\
            8354.528058382872  0.00020333066305415942  \\
            8470.868266557402  0.00020413297569018768  \\
            8588.82855954625  0.00020494042703726457  \\
            8708.431497690724  0.00020575302858776403  \\
            8829.699955494092  0.00020657079039617881  \\
            8952.6571259964  0.00020739372109193134  \\
            9077.326525210223  0.00020822182779210193  \\
            9203.73199661822  0.00020905511608678256  \\
            9331.89771573324  0.0002098935899732132  \\
            9461.848194722003  0.00021073725189226758  \\
            9593.608287093148  0.0002115861026033802  \\
            9727.203192450537  0.00021244014123194  \\
            9862.65846131282  0.00021329936519848155  \\
            10000.0  0.00021416377020293609  \\
        }
        ;
    % \addlegendentry {reg. feed. (n=9)}
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={9ddf1384-ca90-4580-84fd-7b34d49dadbc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.1  0.000001  \\
            0.1  100000.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={2168b0d9-864c-4d44-9e70-b19483d8ba36}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1000.0  0.000001  \\
            1000.0  100000.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/differentOrdersErrors/different-orders-0.01.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.45\textwidth}, height={0.15\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.006606934480075957}, xmax={15135.612484362071}, xtick={{0.01,0.1,1.0,10.0,100.0,1000.0,10000.0}}, xticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.0007909270784073669}, ymax={0.08118256681508297}, ytick={{0.001,0.0031622776601683794,0.01,0.03162277660168379}}, yticklabels={{$10^{-3.0}$,$10^{-2.5}$,$10^{-2.0}$,$10^{-1.5}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color=blue, name path={7d2ef9be-6fc6-47d2-b8a5-3dc0bcdbfe4e}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  0.00948755678322487  \\
            0.010139254075588154  0.009487588004143203  \\
            0.010280447320933092  0.009487620100424641  \\
            0.010423606739764018  0.00948765309655558  \\
            0.01056875971184804  0.009487687017812265  \\
            0.010715933998226712  0.009487721890076368  \\
            0.010865157746525383  0.00948775774002614  \\
            0.011016459496336563  0.009487794595068103  \\
            0.01116986818467823  0.009487832483349796  \\
            0.011325413151528114  0.009487871433855126  \\
            0.011483124145435111  0.009487911476337674  \\
            0.011643031329208768  0.009487952641408379  \\
            0.011805165285688049  0.009487994960503166  \\
            0.011969557023590434  0.009488038466011112  \\
            0.012136237983442412  0.009488083191118258  \\
            0.012305240043592616  0.0094881291700528  \\
            0.012476595526308698  0.009488176437933725  \\
            0.012650337203959031  0.00948822503086386  \\
            0.012826498305280605  0.009488274986009224  \\
            0.013005112521734093  0.009488326341489816  \\
            0.013186214013947485  0.009488379136603189  \\
            0.013369837418249465  0.009488433411618835  \\
            0.013556017853293682  0.009488489208032982  \\
            0.013744790926775373  0.009488546568486437  \\
            0.013936192742241428  0.009488605536792575  \\
            0.014130259905995337  0.0094886661579455  \\
            0.014327029534098309  0.00948872847832687  \\
            0.014526539259467805  0.00948879254549376  \\
            0.014728827239075025  0.009488858408405732  \\
            0.014933932161242525  0.009488926117344046  \\
            0.01514189325304352  0.009488995724029151  \\
            0.015352750287804227  0.009489067281608563  \\
            0.01556654359271062  0.009489140844734161  \\
            0.015783314056521173  0.009489216469586817  \\
            0.01600310313738701  0.009489294213892491  \\
            0.016225952870780873  0.009489374137038386  \\
            0.016451905877536626  0.009489456299996955  \\
            0.016681005372000592  0.009489540765534328  \\
            0.01691329517029648  0.009489627598139112  \\
            0.017148819698705402  0.009489716864045487  \\
            0.017387624002162504  0.009489808631431734  \\
            0.017629753752872058  0.009489902970351079  \\
            0.017875255259042353  0.009489999952747382  \\
            0.018124175473742368  0.009490099652669034  \\
            0.018376562003881713  0.009490202146184634  \\
            0.018632463119315597  0.009490307511499395  \\
            0.01889192776207666  0.009490415829027274  \\
            0.01915500555573528  0.00949052718138201  \\
            0.019421746814890256  0.009490641653514443  \\
            0.019692202554791725  0.009490759332745976  \\
            0.019966424501097934  0.009490880308821724  \\
            0.020244465099768037  0.009491004674035752  \\
            0.02052637752709252  0.009491132523196253  \\
            0.02081221569986338  0.009491263953807831  \\
            0.021102034285685956  0.009491399066112039  \\
            0.021395888713434227  0.00949153796308216  \\
            0.021693835183851845  0.009491680750589909  \\
            0.021995930680300747  0.009491827537505696  \\
            0.022302232979659373  0.009491978435704148  \\
            0.022612800663372783  0.009492133560143749  \\
            0.022927693128656498  0.009492293029078409  \\
            0.02324697059985648  0.00949245696396284  \\
            0.023570694139967277  0.009492625489731139  \\
            0.02389892566231049  0.009492798734728004  \\
            0.024231727942375995  0.00949297683093816  \\
            0.024569164629827913  0.009493159913939972  \\
            0.024911300260677883  0.009493348123187627  \\
            0.025258200269627846  0.009493541601952985  \\
            0.02560993100258458  0.009493740497516341  \\
            0.02596655972934871  0.00949394496127688  \\
            0.026328154656480213  0.009494155148848321  \\
            0.02669478494034321  0.00949437122015391  \\
            0.027066520700332414  0.009494593339582476  \\
            0.027443433032283655  0.00949482167610755  \\
            0.027825594022071243  0.009495056403362255  \\
            0.02821307675939472  0.009495297699886034  \\
            0.02860595535175742  0.009495545749129416  \\
            0.029004304938639917  0.009495800739636398  \\
            0.029408201705870638  0.009496062865212849  \\
            0.029817722900196717  0.009496332325088633  \\
            0.03023294684405778  0.009496609323960797  \\
            0.030653952950565267  0.009496894072219956  \\
            0.031080821738690638  0.009497186786171865  \\
            0.03151363484866479  0.009497487688054553  \\
            0.03195247505759212  0.009497797006280763  \\
            0.03239742629528197  0.009498114975633841  \\
            0.03284857366030044  0.009498441837422485  \\
            0.03330600343624589  0.009498777839558624  \\
            0.033769803108250916  0.009499123236958805  \\
            0.03424006137971424  0.009499478291477848  \\
            0.034716868189265615  0.009499843272325083  \\
            0.03520031472796679  0.009500218456088515  \\
            0.0356904934567523  0.009500604127059976  \\
            0.0361874981241128  0.009501000577370893  \\
            0.03669142378402492  0.009501408107289241  \\
            0.03720236681413068  0.009501827025318708  \\
            0.037720424934169994  0.009502257648511498  \\
            0.03824569722466999  0.009502700302697089  \\
            0.03877828414589457  0.009503155322750218  \\
            0.039318287557057685  0.009503623052662103  \\
            0.039865810735804405  0.00950410384601739  \\
            0.04042095839796308  0.00950459806617766  \\
            0.040983836717572615  0.009505106086411044  \\
            0.04155455334718875  0.009505628290374612  \\
            0.04213321743847287  0.009506165072269646  \\
            0.04271993966306779  0.009506716837142526  \\
            0.043314832233764006  0.009507284001137357  \\
            0.04391800892596086  0.009507866991927698  \\
            0.044529585099426554  0.009508466248900395  \\
            0.045149677720361  0.009509082223536667  \\
            0.04577840538376619  0.009509715379633688  \\
            0.0464158883361278  0.00951036619386912  \\
            0.04706224849841281  0.009511035155838236  \\
            0.047717609489387455  0.009511722768673727  \\
            0.04838209664925955  0.009512429549188371  \\
            0.04905583706365048  0.009513156028426343  \\
            0.04973895958790065  0.009513902751921498  \\
            0.050431594871713586  0.009514670280096959  \\
            0.05113387538414326  0.009515459188720415  \\
            0.05184593543892913  0.00951627006927592  \\
            0.05256791122018422  0.009517103529379439  \\
            0.0532999408084409  0.009517960193155548  \\
            0.05404216420705915  0.009518840701823586  \\
            0.054794723369002866  0.00951974571394972  \\
            0.055557762223988776  0.009520675906085576  \\
            0.05633142670601355  0.009521631973079385  \\
            0.05711586478126432  0.009522614628748791  \\
            0.05791122647641758  0.009523624606138686  \\
            0.05871766390733255  0.009524662658275455  \\
            0.0595353313081437  0.009525729558471713  \\
            0.06036438506075867  0.009526826101017929  \\
            0.061204983724766994  0.009527953101578614  \\
            0.062057288067765004  0.00952911139791516  \\
            0.06292146109610344  0.00953030185032509  \\
            0.06379766808606283  0.009531525342256215  \\
            0.06468607661546324  0.009532782780950298  \\
            0.06558685659571432  0.009534075098012138  \\
            0.06650018030431122  0.009535403249989478  \\
            0.06742622241778343  0.009536768219151868  \\
            0.06836516004510239  0.009538171014003536  \\
            0.06931717276155404  0.009539612670017248  \\
            0.07028244264308349  0.009541094250295182  \\
            0.07126115430111749  0.00954261684629552  \\
            0.07225349491787214  0.009544181578554668  \\
            0.0732596542821523  0.009545789597327051  \\
            0.07427982482564914  0.009547442083480979  \\
            0.07531420165974372  0.009549140249096862  \\
            0.07636298261282246  0.00955088533844792  \\
            0.0774263682681127  0.009552678628570514  \\
            0.0785045620020451  0.009554521430203205  \\
            0.07959777002314981  0.009556415088651331  \\
            0.08070620141149504  0.009558360984544368  \\
            0.08183006815867394  0.009560360534711834  \\
            0.08296958520834907  0.009562415193205604  \\
            0.08412497049736119  0.009564526451981253  \\
            0.08529644499741021  0.009566695841926156  \\
            0.08648423275731722  0.009568924933852264  \\
            0.08768856094587431  0.0095712153394027  \\
            0.08890965989529158  0.009573568711928623  \\
            0.09014776314524918  0.009575986747674499  \\
            0.09140310748756232  0.009578471186611686  \\
            0.09267593301146879  0.009581023813584534  \\
            0.09396648314954695  0.009583646459280792  \\
            0.0952750047242729  0.009586341001369524  \\
            0.09660174799522646  0.0095891093655271  \\
            0.09794696670695396  0.00959195352656716  \\
            0.09931091813749796  0.00959487550959559  \\
            0.10069386314760276  0.009597877391113672  \\
            0.10209606623060467  0.009600961300183047  \\
            0.10351779556301763  0.009604129419598094  \\
            0.10495932305582274  0.009607383987142271  \\
            0.10642092440647241  0.00961072729673986  \\
            0.1079028791516184  0.009614161699763552  \\
            0.10940547072057427  0.009617689606175898  \\
            0.11092898648952228  0.009621313485938877  \\
            0.11247371783647517  0.009625035870200867  \\
            0.11403996019700328  0.009628859352679342  \\
            0.1156280131207376  0.009632786590911  \\
            0.11723818032865989  0.009636820307686526  \\
            0.11887076977119033  0.009640963292328119  \\
            0.12052609368708422  0.009645218402092811  \\
            0.12220446866314884  0.009649588563593112  \\
            0.12390621569479163  0.00965407677414688  \\
            0.12563166024741204  0.009658686103267405  \\
            0.12738113231864784  0.009663419694047217  \\
            0.12915496650148842  0.009668280764606064  \\
            0.13095350204826672  0.009673272609566234  \\
            0.13277708293554297  0.009678398601528053  \\
            0.134626057929891  0.009683662192586356  \\
            0.1365007806546014  0.009689066915708498  \\
            0.13840160965731316  0.009694616386386764  \\
            0.14032890847858728  0.00970031430405641  \\
            0.14228304572143527  0.009706164453630211  \\
            0.14426439512181577  0.009712170707025698  \\
            0.14627333562011302  0.00971833702469608  \\
            0.14831025143361043  0.00972466745720368  \\
            0.1503755321299738  0.009731166146654868  \\
            0.15246957270175737  0.009737837328347005  \\
            0.15459277364194773  0.009744685332216329  \\
            0.15674554102055954  0.00975171458445109  \\
            0.1589282865622978  0.009758929608938607  \\
            0.16114142772530193  0.009766335028868612  \\
            0.16338538778098613  0.00977393556820605  \\
            0.16566059589499144  0.009781736053164472  \\
            0.16796748720926535  0.009789741413806853  \\
            0.17030650292528443  0.009797956685432815  \\
            0.17267809038843557  0.009806387010093403  \\
            0.17508270317357244  0.009815037638040466  \\
            0.1775208011717635  0.009823913929162669  \\
            0.1799928506782477  0.00983302135433876  \\
            0.18249932448161524  0.009842365496915204  \\
            0.18504070195423017  0.009851952054006314  \\
            0.18761746914391206  0.009861786837828138  \\
            0.19023011886689448  0.009871875776993607  \\
            0.19287915080207782  0.009882224917774646  \\
            0.19556507158659492  0.009892840425324538  \\
            0.19828839491270708  0.009903728584852802  \\
            0.20104964162604985  0.009914895802733572  \\
            0.2038493398252463  0.009926348607608182  \\
            0.20668802496290825  0.009938093651412789  \\
            0.2095662399480433  0.009950137710309668  \\
            0.21248453524988822  0.009962487685649833  \\
            0.2154434690031884  0.009975150604750767  \\
            0.21844360711494273  0.009988133621699006  \\
            0.221485523372636  0.010001444018045792  \\
            0.2245697995539774  0.010015089203390018  \\
            0.227697025538168  0.010029076715925941  \\
            0.2308677994187169  0.0100434142228399  \\
            0.2340827276178293  0.01005810952069237  \\
            0.23734242500238667  0.010073170535595016  \\
            0.2406475150015424  0.010088605323359966  \\
            0.243998629725955  0.01010442206947177  \\
            0.24739641008868135  0.010120629088982319  \\
            0.250841505927754  0.010137234826224674  \\
            0.2543345761304649  0.010154247854405702  \\
            0.2578762887593802  0.010171676875074547  \\
            0.2614673211801092  0.010189530717369595  \\
            0.2651083601908538  0.010207818337152718  \\
            0.2688001021537606  0.01022654881591981  \\
            0.27254325312810285  0.010245731359543988  \\
            0.2763385290053171  0.010265375296807416  \\
            0.28018665564591955  0.010285490077700844  \\
            0.28408836901833034  0.010306085271508994  \\
            0.28804441533962966  0.01032717056465577  \\
            0.2920555512182746  0.01034875575825851  \\
            0.29612254379880354  0.010370850765435629  \\
            0.30024617090855493  0.010393465608298156  \\
            0.30442722120643023  0.010416610414662936  \\
            0.3086664943337273  0.010440295414378324  \\
            0.3129648010670752  0.01046453093535998  \\
            0.3173229634734977  0.010489327399197631  \\
            0.32174181506763716  0.01051469531644032  \\
            0.3262222009711669  0.010540645281348232  \\
            0.3307649780744241  0.010567187966345575  \\
            0.335371015200293  0.010594334115897417  \\
            0.3400411932703707  0.010622094539908197  \\
            0.3447764054734464  0.010650480106658805  \\
            0.3495775574363275  0.010679501735098646  \\
            0.3544455673970434  0.010709170386656187  \\
            0.35938136638046275  0.010739497056356871  \\
            0.36438589837635454  0.010770492763363306  \\
            0.36946012051993027  0.01080216854072984  \\
            0.37460500327489926  0.010834535424596437  \\
            0.3798215306190735  0.010867604442560786  \\
            0.38511070023255706  0.01090138660126353  \\
            0.3904735236885561  0.010935892873164519  \\
            0.3959110266468459  0.010971134182537442  \\
            0.4014242490499321  0.011007121390547391  \\
            0.4070142453219438  0.011043865279397215  \\
            0.41268208457029537  0.01108137653558775  \\
            0.4184288507901581  0.011119665732211053  \\
            0.42425564307177777  0.011158743310222591  \\
            0.43016357581067943  0.011198619558689378  \\
            0.4361537789208005  0.01123930459406565  \\
            0.4422273980505899  0.011280808338370666  \\
            0.4483855948021188  0.01132314049630606  \\
            0.45462954695324004  0.01136631053130038  \\
            0.4609604486828433  0.01141032764048766  \\
            0.4673795107992462  0.011455200728680807  \\
            0.47388796097176533  0.011500938381067163  \\
            0.4804870439655131  0.011547548835165903  \\
            0.48717802187946313  0.011595039951517417  \\
            0.4939621743878321  0.011643419183540013  \\
            0.5008407989848211  0.011692693546360244  \\
            0.5078152112327674  0.011742869584805438  \\
            0.5148867450137494  0.011793953340603295  \\
            0.5220567527846975  0.01184595031873207  \\
            0.5293266058360562  0.011898865453227386  \\
            0.5366976945540475  0.011952703072345906  \\
            0.5441714286865891  0.01200746686332817  \\
            0.5517492376129125  0.01206315983670855  \\
            0.5594325706169379  0.012119784290681595  \\
            0.5672228971644544  0.012177341774981785  \\
            0.5751217071841612  0.012235833055385318  \\
            0.5831305113526223  0.012295258077995825  \\
            0.5912508413831878  0.012355615934148776  \\
            0.599484250318941  0.01241690482592674  \\
            0.607832312829723  0.012479122032475299  \\
            0.6162966255132941  0.012542263877182547  \\
            0.6248788072006892  0.012606325696140943  \\
            0.633580499265825  0.012671301807934594  \\
            0.6424033659394193  0.012737185485028776  \\
            0.6513490946272803  0.012803968926862688  \\
            0.6604193962330305  0.012871643235037153  \\
            0.669616005485322  0.012940198390541637  \\
            0.6789406812696108  0.013009623233394737  \\
            0.6883952069645498  0.013079905444825294  \\
            0.6979813907830661  0.0131510315321626  \\
            0.7077010661181888  0.013222986816519663  \\
            0.7175560918936926  0.013295755423675476  \\
            0.7275483529196228  0.013369320277947853  \\
            0.7376797602527733  0.013443663099364683  \\
            0.7479522515621823  0.013518764404425319  \\
            0.758367791499719  0.013594603510095638  \\
            0.7689283720758311  0.013671158541529158  \\
            0.7796360130405233  0.013748406443401768  \\
            0.7904927622696423  0.013826322994895352  \\
            0.8015006961565406  0.013904882828366489  \\
            0.8126619200091945  0.013984059451762315  \\
            0.8239785684528518  0.014063825274809382  \\
            0.8354528058382867  0.014144151638724225  \\
            0.8470868266557405  0.014225008849688173  \\
            0.8588828559546251  0.014306366215950207  \\
            0.8708431497690724  0.014388192088310303  \\
            0.882969995549409  0.014470453904198627  \\
            0.8952657125996397  0.014553118234980367  \\
            0.9077326525210228  0.014636150836503613  \\
            0.9203731996618223  0.014719516702841324  \\
            0.9331897715733238  0.014803180122925006  \\
            0.9461848194722  0.014887104739980539  \\
            0.9593608287093143  0.014971253613671996  \\
            0.9727203192450541  0.01505558928472949  \\
            0.9862658461312822  0.015140073842024145  \\
            1.0  0.015224668991428358  \\
            1.013925407558815  0.015309336127054296  \\
            1.0280447320933093  0.015394036403961397  \\
            1.0423606739764015  0.01547873081245496  \\
            1.0568759711848041  0.015563380253838128  \\
            1.0715933998226712  0.015647945617055257  \\
            1.0865157746525382  0.015732387856498487  \\
            1.1016459496336566  0.015816668070246176  \\
            1.116986818467823  0.015900747578976963  \\
            1.1325413151528119  0.015984588004959464  \\
            1.148312414543511  0.016068151351088043  \\
            1.1643031329208766  0.01615140007976728  \\
            1.180516528568805  0.016234297191297143  \\
            1.1969557023590434  0.016316806301613692  \\
            1.2136237983442408  0.016398891719179697  \\
            1.2305240043592616  0.01648051852078057  \\
            1.2476595526308696  0.016561652626078473  \\
            1.2650337203959034  0.01664226087062471  \\
            1.2826498305280605  0.016722311077223672  \\
            1.3005112521734088  0.016801772125617155  \\
            1.3186214013947486  0.01688061401965737  \\
            1.3369837418249464  0.0169588079530306  \\
            1.3556017853293685  0.017036326372021883  \\
            1.3744790926775374  0.017113143036020545  \\
            1.3936192742241424  0.01718923307564591  \\
            1.4130259905995337  0.017264573047862587  \\
            1.4327029534098308  0.01733914098842104  \\
            1.4526539259467808  0.01741291646136034  \\
            1.4728827239075026  0.01748588060581451  \\
            1.4933932161242522  0.01755801617934317  \\
            1.5141893253043521  0.017629307598636176  \\
            1.5352750287804227  0.0176997409769866  \\
            1.5566543592710615  0.017769304158643338  \\
            1.5783314056521174  0.01783798675011236  \\
            1.6003103137387007  0.01790578014859047  \\
            1.6225952870780873  0.01797267756699149  \\
            1.6451905877536623  0.018038674056418312  \\
            1.6681005372000586  0.018103766525416266  \\
            1.691329517029648  0.018167953756731445  \\
            1.7148819698705398  0.01823123642079797  \\
            1.7387624002162507  0.018293617087118443  \\
            1.7629753752872057  0.018355100232763436  \\
            1.787525525904235  0.018415692248531807  \\
            1.812417547374237  0.018475401442857465  \\
            1.8376562003881711  0.01853423804337033  \\
            1.8632463119315603  0.01859221419658717  \\
            1.8891927762076663  0.01864934396546554  \\
            1.9155005555735276  0.018705643325599326  \\
            1.9421746814890257  0.018761130159221928  \\
            1.9692202554791722  0.01881582424826641  \\
            1.996642450109794  0.018869747265665673  \\
            2.0244465099768036  0.01892292276573424  \\
            2.052637752709252  0.01897537617342747  \\
            2.0812215699863383  0.019027134772579536  \\
            2.1102034285685956  0.019078227693559848  \\
            2.139588871343422  0.019128685900011214  \\
            2.1693835183851844  0.019178542175375117  \\
            2.1995930680300746  0.01922783110861032  \\
            2.2302232979659378  0.019276589079995347  \\
            2.2612800663372785  0.019324854246373636  \\
            2.2927693128656492  0.01937266652632346  \\
            2.324697059985648  0.019420067585401234  \\
            2.3570694139967276  0.019467100821043717  \\
            2.3898925662310497  0.019513811347731214  \\
            2.4231727942375993  0.019560245982038323  \\
            2.456916462982791  0.019606453227595615  \\
            2.491130026067789  0.019652483260212798  \\
            2.5258200269627844  0.01969838791276215  \\
            2.5609931002584587  0.019744220659933386  \\
            2.596655972934871  0.019790036602871167  \\
            2.632815465648021  0.019835892453183908  \\
            2.6694784940343212  0.019881846516576318  \\
            2.706652070033241  0.019927958675704145  \\
            2.7443433032283644  0.019974290372211507  \\
            2.7825594022071245  0.020020904587046324  \\
            2.821307675939472  0.020067865819865634  \\
            2.8605955351757424  0.020115240066138285  \\
            2.9004304938639915  0.020163094792455694  \\
            2.9408201705870627  0.020211498908615955  \\
            2.981772290019672  0.020260522737305765  \\
            3.0232946844057773  0.0203102379799583  \\
            3.0653952950565277  0.020360717678504992  \\
            3.1080821738690636  0.020412036173150495  \\
            3.1513634848664784  0.020464269054742235  \\
            3.195247505759212  0.020517493111997  \\
            3.239742629528197  0.020571786272906806  \\
            3.2848573660300446  0.020627227539582117  \\
            3.330600343624589  0.020683896916888475  \\
            3.3769803108250906  0.02074187533400435  \\
            3.424006137971425  0.020801244558992175  \\
            3.4716868189265613  0.02086208710613472  \\
            3.52003147279668  0.020924486136649913  \\
            3.5690493456752295  0.02098852535237269  \\
            3.6187498124112794  0.02105428888362333  \\
            3.6691423784024932  0.021121861170999214  \\
            3.7202366814130676  0.02119132684297427  \\
            3.7720424934169983  0.021262770590067037  \\
            3.824569722466999  0.021336277036005966  \\
            3.877828414589456  0.02141193060912369  \\
            3.9318287557057694  0.021489815414202595  \\
            3.9865810735804406  0.0215700151072778  \\
            4.042095839796307  0.021652612775166467  \\
            4.0983836717572615  0.02173769082187589  \\
            4.155455334718876  0.02182533086342386  \\
            4.213321743847288  0.0219156136339677  \\
            4.271993966306779  0.02200861890324367  \\
            4.3314832233764  0.022104425409238952  \\
            4.391800892596086  0.02220311080509587  \\
            4.452958509942655  0.022304751623043066  \\
            4.514967772036101  0.022409423255280735  \\
            4.577840538376619  0.022517199951950655  \\
            4.641588833612778  0.022628154836937732  \\
            4.706224849841282  0.02274235994039495  \\
            4.771760948938746  0.022859886248159253  \\
            4.838209664925956  0.02298080376586053  \\
            4.905583706365048  0.02310518159796212  \\
            4.973895958790064  0.02323308803909282  \\
            5.04315948717136  0.02336459067679473  \\
            5.113387538414326  0.0234997565037154  \\
            5.184593543892912  0.023638652037626624  \\
            5.256791122018422  0.02378134344764121  \\
            5.329994080844091  0.02392789668491896  \\
            5.404216420705916  0.024078377616206396  \\
            5.479472336900287  0.02423285215889861  \\
            5.555776222398876  0.024391386416307115  \\
            5.633142670601354  0.02455404681203551  \\
            5.711586478126432  0.02472090022197095  \\
            5.791122647641759  0.02489201410413521  \\
            5.871766390733256  0.02506745662391391  \\
            5.953533130814368  0.02524729677629537  \\
            6.036438506075867  0.02543160450207276  \\
            6.1204983724767  0.025620450800204142  \\
            6.205728806776502  0.02581390783405423  \\
            6.292146109610344  0.026012049032316353  \\
            6.379766808606281  0.02621494918360437  \\
            6.468607661546326  0.02642268452609295  \\
            6.558685659571432  0.02663533282975971  \\
            6.65001803043112  0.02685297347336329  \\
            6.742622241778342  0.027075687514416892  \\
            6.836516004510237  0.02730355775285286  \\
            6.931717276155405  0.02753666878749932  \\
            7.028244264308349  0.027775107065627518  \\
            7.1261154301117475  0.02801896092522404  \\
            7.225349491787214  0.0282683206292229  \\
            7.3259654282152304  0.028523278391239654  \\
            7.427982482564916  0.028783928392915027  \\
            7.531420165974372  0.029050366791083432  \\
            7.636298261282244  0.02932269171482803  \\
            7.742636826811269  0.02960100325129677  \\
            7.850456200204509  0.02988540341877314  \\
            7.959777002314984  0.03017599612636467  \\
            8.070620141149503  0.030472887117984664  \\
            8.183006815867392  0.03077618389962884  \\
            8.29695852083491  0.031085995647757343  \\
            8.412497049736118  0.03140243309655921  \\
            8.529644499741023  0.031725608401004364  \\
            8.648423275731723  0.03205563497318879  \\
            8.768856094587429  0.03239262728900587  \\
            8.89096598952916  0.0327367006596203  \\
            9.014776314524918  0.03308797096504917  \\
            9.14031074875623  0.03344655434430013  \\
            9.267593301146878  0.033812566834803034  \\
            9.396648314954696  0.03418612395672775  \\
            9.527500472427292  0.03456734023359152  \\
            9.660174799522645  0.03495632863960792  \\
            9.794696670695393  0.035353199966408934  \\
            9.931091813749795  0.035758062095303064  \\
            10.069386314760276  0.03617101916514744  \\
            10.209606623060466  0.036592170619630465  \\
            10.351779556301762  0.037021610118244855  \\
            10.495932305582278  0.037459424293914544  \\
            10.642092440647241  0.03790569133477788  \\
            10.79028791516184  0.03836047936825534  \\
            10.940547072057424  0.03882384462026313  \\
            11.092898648952227  0.03929582932087364  \\
            11.24737178364752  0.039776459322392405  \\
            11.403996019700324  0.04026574139335262  \\
            11.56280131207376  0.04076366014755338  \\
            11.72381803286599  0.04127017456118068  \\
            11.887076977119033  0.04178521402913453  \\
            12.052609368708426  0.04230867390366363  \\
            12.22044686631488  0.042840410456110325  \\
            12.390621569479164  0.04338023519703616  \\
            12.563166024741207  0.043927908485540304  \\
            12.738113231864785  0.04448313235733339  \\
            12.91549665014884  0.04504554249786227  \\
            13.095350204826671  0.04561469929139779  \\
            13.277708293554298  0.04619007787873924  \\
            13.462605792989104  0.046771057169333344  \\
            13.650078065460137  0.04735690777226971  \\
            13.840160965731316  0.047946778834647444  \\
            14.032890847858724  0.04853968382146543  \\
            14.228304572143527  0.04913448532374513  \\
            14.426439512181581  0.04972987906244341  \\
            14.627333562011298  0.05032437735856034  \\
            14.831025143361044  0.05091629247352625  \\
            15.037553212997377  0.05150372039046144  \\
            15.246957270175738  0.05208452582047539  \\
            15.459277364194778  0.0526563294516673  \\
            15.67455410205595  0.053216498745723206  \\
            15.89282865622978  0.053762143876619185  \\
            16.114142772530197  0.05429012070284388  \\
            16.338538778098613  0.05479704290889872  \\
            16.566059589499144  0.05527930560481065  \\
            16.79674872092653  0.05573312264829801  \\
            17.030650292528442  0.056154579666483316  \\
            17.26780903884356  0.05653970412755377  \\
            17.508270317357244  0.05688455275656793  \\
            17.75208011717635  0.05718531509352729  \\
            17.999285067824765  0.05743843010646318  \\
            18.249932448161523  0.057640710667700254  \\
            18.504070195423022  0.057789468655248935  \\
            18.761746914391203  0.057882631837776054  \\
            19.02301188668945  0.057918842966174666  \\
            19.287915080207778  0.057897531942275406  \\
            19.556507158659493  0.057818953720769214  \\
            19.828839491270713  0.057684187605960446  \\
            20.10496416260498  0.05749509738064055  \\
            20.384933982524633  0.057254255650999286  \\
            20.66880249629083  0.05696483921292147  \\
            20.956623994804332  0.05663050459389117  \\
            21.24845352498883  0.05625525389985951  \\
            21.544346900318832  0.05584330071658877  \\
            21.84436071149427  0.05539894434033012  \\
            22.148552337263602  0.05492645848364867  \\
            22.45697995539774  0.05442999822911328  \\
            22.7697025538168  0.05391352680381993  \\
            23.086779941871686  0.05338076192481922  \\
            23.408272761782932  0.05283514015587158  \\
            23.734242500238675  0.05227979690664943  \\
            24.06475150015424  0.051717559337992956  \\
            24.399862972595503  0.05115094939777929  \\
            24.73964100886813  0.05058219440023143  \\
            25.084150592775398  0.05001324287945384  \\
            25.433457613046496  0.04944578382377578  \\
            25.787628875938008  0.04888126777276047  \\
            26.14673211801092  0.04832092861637981  \\
            26.510836019085374  0.04776580523218933  \\
            26.88001021537606  0.04721676236429899  \\
            27.25432531281029  0.0466745103392545  \\
            27.633852900531696  0.04613962338334803  \\
            28.018665564591952  0.04561255641821827  \\
            28.40883690183304  0.04509366030157758  \\
            28.804441533962965  0.04458319554071447  \\
            29.205555121827466  0.044081344542610784  \\
            29.612254379880344  0.04358822249572764  \\
            30.024617090855493  0.04310388698820754  \\
            30.442722120643026  0.04262834647263963  \\
            30.86664943337273  0.04216156769032938  \\
            31.29648010670752  0.04170348216331958  \\
            31.732296347349763  0.04125399185326635  \\
            32.174181506763716  0.04081297408797442  \\
            32.622220097116696  0.04038028583133248  \\
            33.07649780744241  0.03995576738985614  \\
            33.5371015200293  0.03953924560881752  \\
            34.00411932703706  0.039130536639203226  \\
            34.47764054734464  0.03872944831355367  \\
            34.95775574363275  0.03833578219612107  \\
            35.44455673970434  0.03794933533655449  \\
            35.938136638046274  0.03756990177701609  \\
            36.43858983763545  0.03719727383670568  \\
            36.94601205199302  0.036831243210478246  \\
            37.46050032748993  0.036471601902547494  \\
            37.98215306190734  0.036118143018863326  \\
            38.511070023255705  0.03577066143585074  \\
            39.04735236885562  0.03542895436773693  \\
            39.591102664684584  0.03509282183846416  \\
            40.14242490499322  0.034762067081891966  \\
            40.701424532194366  0.03443649686745498  \\
            41.26820845702954  0.03411592177506603  \\
            41.84288507901582  0.033800156418652645  \\
            42.42556430717777  0.033489019626712205  \\
            43.01635758106795  0.03318233459042864  \\
            43.61537789208003  0.03287992897811029  \\
            44.22273980505899  0.03258163502675525  \\
            44.838559480211885  0.03228728961261348  \\
            45.462954695323994  0.03199673429816701  \\
            46.09604486828434  0.03170981537528102  \\
            46.73795107992461  0.03142638388390112  \\
            47.38879609717654  0.031146295629776565  \\
            48.048704396551315  0.030869411187926216  \\
            48.71780218794631  0.030595595903892814  \\
            49.396217438783204  0.030324719889509764  \\
            50.08407989848212  0.03005665801151016  \\
            50.78152112327673  0.029791289882787314  \\
            51.48867450137495  0.02952849984694996  \\
            52.205675278469755  0.029268176968458858  \\
            52.93266058360561  0.029010215013901934  \\
            53.66976945540476  0.028754512444282666  \\
            54.4171428686589  0.02850097240106152  \\
            55.17492376129126  0.028249502699169638  \\
            55.94325706169378  0.028000015820439504  \\
            56.72228971644543  0.027752428911322135  \\
            57.51217071841614  0.02750666378551895  \\
            58.313051135262214  0.027262646933745006  \\
            59.12508413831878  0.027020309535823454  \\
            59.94842503189409  0.02677958748475695  \\
            60.7832312829723  0.02654042141838033  \\
            61.629662551329425  0.026302756762396063  \\
            62.48788072006891  0.026066543784286557  \\
            63.35804992658251  0.025831737668789972  \\
            64.2403365939419  0.02559829860648215  \\
            65.13490946272803  0.0253661919076154  \\
            66.04193962330305  0.025135388145538708  \\
            66.96160054853219  0.02490586333063341  \\
            67.89406812696109  0.024677599127772402  \\
            68.839520696455  0.024450583122776655  \\
            69.7981390783066  0.024224809150775316  \\
            70.77010661181889  0.024000277699003494  \\
            71.75560918936925  0.023776996403575834  \\
            72.7548352919623  0.023554980656866297  \\
            73.76797602527735  0.02333425435827908  \\
            74.79522515621821  0.02311485083224328  \\
            75.8367791499719  0.022896813958049277  \\
            76.8928372075831  0.02268019955295451  \\
            77.96360130405233  0.022465077064004097  \\
            79.04927622696424  0.022251531623081806  \\
            80.15006961565405  0.022039666528032943  \\
            81.26619200091946  0.021829606199888038  \\
            82.39785684528515  0.02162149963953216  \\
            83.54528058382867  0.021415524355986496  \\
            84.70868266557407  0.02121189061902348  \\
            85.8882855954625  0.021010845702107712  \\
            87.08431497690724  0.020812677470347176  \\
            88.29699955494092  0.020617716221384183  \\
            89.52657125996396  0.020426333128128214  \\
            90.77326525210229  0.020238933092470077  \\
            92.03731996618221  0.020055939635438454  \\
            93.31897715733238  0.019877770145538338  \\
            94.61848194722002  0.019704801948994866  \\
            95.93608287093141  0.019537333266398078  \\
            97.27203192450543  0.019375547001143197  \\
            98.6265846131282  0.0192194871050248  \\
            100.0  0.019069054878543115  \\
            101.39254075588153  0.018924026334760306  \\
            102.80447320933098  0.01878408491250239  \\
            104.23606739764011  0.018648860081557778  \\
            105.6875971184804  0.018517963046398588  \\
            107.15933998226711  0.018391014242594643  \\
            108.65157746525384  0.018267661170644676  \\
            110.16459496336569  0.018147587718004992  \\
            111.69868184678226  0.01803051720709376  \\
            113.25413151528114  0.01791621143801913  \\
            114.83124145435112  0.017804467531598207  \\
            116.43031329208767  0.01769511381595874  \\
            118.05165285688055  0.017588005518144142  \\
            119.69557023590428  0.017483020681658582  \\
            121.36237983442405  0.01738005650051449  \\
            123.05240043592616  0.01727902613953462  \\
            124.76595526308698  0.017179856027728667  \\
            126.50337203959037  0.017082483587149658  \\
            128.264983052806  0.01698685533692787  \\
            130.05112521734085  0.016892925322601487  \\
            131.86214013947486  0.016800653809692832  \\
            133.69837418249466  0.01671000620670029  \\
            135.5601785329369  0.016620952166791166  \\
            137.4479092677538  0.016533464841438247  \\
            139.3619274224142  0.016447520261701442  \\
            141.30259905995337  0.01636309681738689  \\
            143.2702953409831  0.016280174822350113  \\
            145.26539259467813  0.016198736151485853  \\
            147.28827239075034  0.016118763930134165  \\
            149.33932161242518  0.01604024227762402  \\
            151.4189325304352  0.015963156087528102  \\
            153.52750287804227  0.015887490842524193  \\
            155.66543592710622  0.015813232458899134  \\
            157.8331405652118  0.01574036715265657  \\
            160.03103137387  0.015668881332128105  \\
            162.25952870780873  0.015598761501199584  \\
            164.51905877536623  0.015529994182993601  \\
            166.81005372000593  0.015462565854322536  \\
            169.13295170296487  0.015396462893190337  \\
            171.48819698705393  0.015331671537227486  \\
            173.87624002162505  0.01526817784583637  \\
            176.29753752872057  0.015205967677476478  \\
            178.75255259042356  0.015145026667688794  \\
            181.24175473742378  0.01508534021531593  \\
            183.76562003881705  0.015026893475870388  \\
            186.324631193156  0.01496967135554515  \\
            188.91927762076665  0.014913658511444456  \\
            191.55005555735278  0.014858839356984085  \\
            194.21746814890264  0.014805198066889878  \\
            196.92202554791714  0.014752718586997499  \\
            199.66424501097933  0.014701384646009032  \\
            202.44465099768038  0.01465117976899109  \\
            205.2637752709252  0.014602087292723085  \\
            208.12215699863393  0.014554090381938884  \\
            211.02034285685943  0.01450717204727168  \\
            213.95888713434215  0.014461315163992568  \\
            216.93835183851843  0.014416502489179084  \\
            219.95930680300748  0.014372716684654119  \\
            223.02232979659385  0.014329940334338468  \\
            226.12800663372772  0.014288155964746498  \\
            229.27693128656486  0.014247346064545011  \\
            232.4697059985648  0.014207493105202352  \\
            235.7069413996728  0.014168579559343761  \\
            238.98925662310504  0.014130587918980414  \\
            242.31727942376006  0.01409350071658529  \\
            245.691646298279  0.014057300540322074  \\
            249.11300260677885  0.01402197005151983  \\
            252.58200269627847  0.013987492003732407  \\
            256.09931002584597  0.013953849253784043  \\
            259.6655972934872  0.013921024781395555  \\
            263.281546564802  0.01388900169951304  \\
            266.9478494034321  0.013857763271070625  \\
            270.66520700332416  0.013827292917395113  \\
            274.43433032283656  0.013797574233480731  \\
            278.2559402207126  0.013768590995488347  \\
            282.1307675939471  0.013740327173349706  \\
            286.0595535175742  0.013712766936987423  \\
            290.04304938639916  0.013685894665560736  \\
            294.08201705870636  0.013659694956237017  \\
            298.17722900196736  0.013634152627525677  \\
            302.3294684405776  0.013609252728142706  \\
            306.5395295056527  0.01358498053946974  \\
            310.8082173869064  0.013561321581615807  \\
            315.13634848664793  0.01353826161565034  \\
            319.52475057592136  0.013515786647480177  \\
            323.9742629528195  0.013493882929603634  \\
            328.48573660300434  0.013472536963411236  \\
            333.06003436245885  0.013451735499406195  \\
            337.69803108250915  0.013431465539529647  \\
            342.40061379714257  0.013411714335844312  \\
            347.16868189265597  0.013392469390925097  \\
            352.0031472796679  0.013373718456279765  \\
            356.90493456752296  0.013355449533864444  \\
            361.87498124112807  0.013337650871763331  \\
            366.9142378402494  0.013320310964572368  \\
            372.0236681413066  0.01330341854941459  \\
            377.2042493416997  0.013286962606532851  \\
            382.45697224669993  0.013270932353828901  \\
            387.78284145894577  0.013255317246320628  \\
            393.18287557057704  0.013240106971897392  \\
            398.6581073580439  0.013225291449037413  \\
            404.2095839796306  0.013210860823738851  \\
            409.83836717572615  0.013196805465107953  \\
            415.5455334718875  0.013183115963225269  \\
            421.3321743847289  0.013169783124848816  \\
            427.1993966306781  0.013156797969681517  \\
            433.14832233763985  0.013144151727619232  \\
            439.1800892596086  0.013131835833971853  \\
            445.29585099426555  0.013119841925989773  \\
            451.4967772036102  0.013108161839600294  \\
            457.7840538376621  0.013096787604964402  \\
            464.15888336127773  0.013085711443256643  \\
            470.62248498412816  0.013074925761999794  \\
            477.17609489387456  0.013064423152345203  \\
            483.82096649259574  0.013054196384333791  \\
            490.55837063650506  0.013044238403874617  \\
            497.38959587900627  0.01303454232861724  \\
            504.3159487171359  0.013025101444092548  \\
            511.3387538414326  0.0130159092008416  \\
            518.4593543892913  0.01300695920965493  \\
            525.6791122018425  0.012998245239262745  \\
            532.9994080844087  0.012989761211803053  \\
            540.4216420705915  0.012981501199776752  \\
            547.9472336900287  0.012973459422734809  \\
            555.5776222398878  0.012965630243725637  \\
            563.3142670601358  0.012958008166207662  \\
            571.1586478126429  0.012950587830361798  \\
            579.1122647641758  0.012943364010425128  \\
            587.1766390733255  0.012936331611406787  \\
            595.353313081437  0.012929485665887497  \\
            603.643850607587  0.012922821330948336  \\
            612.0498372476696  0.012916333885435144  \\
            620.57288067765  0.012910018727232473  \\
            629.2146109610344  0.012903871369992007  \\
            637.9766808606282  0.01289788744054574  \\
            646.8607661546328  0.012892062676139515  \\
            655.8685659571429  0.01288639292215801  \\
            665.0018030431119  0.012880874129024463  \\
            674.2622241778342  0.012875502349896869  \\
            683.6516004510239  0.012870273738013995  \\
            693.1717276155407  0.012865184544665415  \\
            702.8244264308346  0.01286023111637453  \\
            712.6115430111745  0.012855409892781371  \\
            722.5349491787214  0.012850717404261308  \\
            732.596542821523  0.01284615026992133  \\
            742.7982482564918  0.012841705195343996  \\
            753.1420165974375  0.012837378970083486  \\
            763.6298261282242  0.012833168466454705  \\
            774.263682681127  0.012829070636495146  \\
            785.045620020451  0.012825082510668055  \\
            795.9777002314986  0.012821201195891094  \\
            807.0620141149508  0.01281742387328028  \\
            818.300681586739  0.01281374779668761  \\
            829.6958520834906  0.012810170290611392  \\
            841.2497049736119  0.012806688748778144  \\
            852.9644499741025  0.01280330063192052  \\
            864.8423275731726  0.012800003466766696  \\
            876.8856094587427  0.012796794843807264  \\
            889.0965989529158  0.012793672416007592  \\
            901.4776314524918  0.012790633897102647  \\
            914.0310748756232  0.012787677060376996  \\
            926.7593301146883  0.012784799736679226  \\
            939.6648314954691  0.012781999813451874  \\
            952.750047242729  0.01277927523295697  \\
            966.0174799522646  0.01277662399121458  \\
            979.4696670695396  0.012774044136302778  \\
            993.10918137498  0.012771533767416618  \\
            1006.9386314760271  0.012769091033190547  \\
            1020.9606623060465  0.012766714130766285  \\
            1035.1779556301763  0.01276440130440204  \\
            1049.5932305582278  0.012762150844476058  \\
            1064.2092440647245  0.01275996108587046  \\
            1079.0287915161837  0.012757830407379253  \\
            1094.0547072057425  0.012755757230191584  \\
            1109.2898648952228  0.012753740017105431  \\
            1124.737178364752  0.012751777271170675  \\
            1140.399601970033  0.012749867534958829  \\
            1156.2801312073755  0.012748009389332838  \\
            1172.3818032865986  0.012746201452558278  \\
            1188.7076977119034  0.012744442379317896  \\
            1205.2609368708427  0.012742730859849167  \\
            1222.0446866314887  0.012741065618934136  \\
            1239.0621569479156  0.012739445415034977  \\
            1256.3166024741201  0.012737869039509733  \\
            1273.8113231864784  0.012736335315575279  \\
            1291.549665014884  0.012734843097755678  \\
            1309.5350204826677  0.012733391270778088  \\
            1327.770829355429  0.012731978749115382  \\
            1346.2605792989098  0.01273060447586575  \\
            1365.0078065460139  0.012729267422274084  \\
            1384.0160965731316  0.012727966586940994  \\
            1403.2890847858732  0.012726700995004512  \\
            1422.8304572143534  0.012725469697606828  \\
            1442.6439512181573  0.012724271771042827  \\
            1462.73335620113  0.012723106316344693  \\
            1483.1025143361044  0.012721972458350767  \\
            1503.7553212997384  0.012720869345294783  \\
            1524.6957270175747  0.012719796148197765  \\
            1545.9277364194768  0.012718752060061681  \\
            1567.455410205595  0.012717736295547644  \\
            1589.2828656229779  0.012716748090232294  \\
            1611.41427725302  0.012715786700149672  \\
            1633.853877809862  0.01271485140122014  \\
            1656.6059589499134  0.01271394148874858  \\
            1679.674872092653  0.012713056276869745  \\
            1703.0650292528444  0.01271219509814316  \\
            1726.780903884356  0.012711357302942983  \\
            1750.827031735725  0.012710542259078911  \\
            1775.2080117176342  0.012709749351351139  \\
            1799.9285067824765  0.012708977981007707  \\
            1824.9932448161524  0.01270822756537053  \\
            1850.4070195423021  0.01270749753743666  \\
            1876.1746914391215  0.01270678734541265  \\
            1902.3011886689437  0.012706096452335072  \\
            1928.7915080207777  0.012705424335666769  \\
            1955.650715865949  0.012704770486925757  \\
            1982.8839491270714  0.012704134411301304  \\
            2010.496416260499  0.012703515627305945  \\
            2038.4933982524622  0.012702913666409087  \\
            2066.8802496290823  0.012702328072700542  \\
            2095.662399480433  0.01270175840252119  \\
            2124.8453524988827  0.012701204224197498  \\
            2154.4346900318847  0.012700665117700568  \\
            2184.4360711494264  0.012700140674282951  \\
            2214.855233726359  0.012699630496249666  \\
            2245.697995539774  0.012699134196635292  \\
            2276.97025538168  0.012698651398900983  \\
            2308.6779941871696  0.012698181736681186  \\
            2340.827276178292  0.012697724853502134  \\
            2373.424250023866  0.012697280402512844  \\
            2406.4751500154243  0.012696848046219178  \\
            2439.98629725955  0.01269642745629393  \\
            2473.9641008868143  0.01269601831321911  \\
            2508.4150592775413  0.012695620306153  \\
            2543.345761304648  0.012695233132662891  \\
            2578.7628875938008  0.012694856498469293  \\
            2614.6732118010923  0.012694490117272542  \\
            2651.083601908539  0.012694133710514319  \\
            2688.0010215376074  0.012693787007179177  \\
            2725.432531281028  0.012693449743580627  \\
            2763.3852900531697  0.012693121663175686  \\
            2801.866556459195  0.012692802516366897  \\
            2840.883690183304  0.012692492060320202  \\
            2880.444153396298  0.012692190058770089  \\
            2920.555512182745  0.012691896281877061  \\
            2961.225437988034  0.01269161050599949  \\
            3002.461709085549  0.012691332513568951  \\
            3044.2722120643025  0.012691062092928376  \\
            3086.6649433372745  0.012690799038146489  \\
            3129.6480106707504  0.01269054314886969  \\
            3173.229634734976  0.01269029423019622  \\
            3217.4181506763716  0.012690052092503245  \\
            3262.2220097116697  0.012689816551303126  \\
            3307.6497807442424  0.012689587427132748  \\
            3353.7101520029287  0.012689364545386847  \\
            3400.411932703706  0.012689147736194497  \\
            3447.764054734464  0.012688936834314693  \\
            3495.775574363275  0.012688731678971523  \\
            3544.4556739704353  0.012688532113771703  \\
            3593.813663804626  0.012688337986559755  \\
            3643.8589837635445  0.01268814914930796  \\
            3694.6012051993025  0.01268796545802361  \\
            3746.050032748993  0.012687786772619603  \\
            3798.215306190736  0.012687612956808264  \\
            3851.107002325569  0.01268744387801136  \\
            3904.73523688556  0.012687279407254734  \\
            3959.1102664684586  0.012687119419059905  \\
            4014.242490499322  0.012686963791374222  \\
            4070.1424532194387  0.012686812405445783  \\
            4126.820845702951  0.012686665145767268  \\
            4184.2885079015805  0.012686521899961695  \\
            4242.556430717777  0.012686382558703838  \\
            4301.635758106795  0.01268624701566053  \\
            4361.537789208006  0.012686115167361945  \\
            4422.273980505902  0.012685986913180305  \\
            4483.855948021186  0.012685862155202404  \\
            4546.2954695324  0.01268574079819566  \\
            4609.604486828433  0.012685622749506062  \\
            4673.795107992463  0.01268550791900902  \\
            4738.8796097176555  0.012685396219023027  \\
            4804.870439655129  0.01268528756426078  \\
            4871.780218794631  0.012685181871752807  \\
            4939.621743878321  0.012685079060783727  \\
            5008.407989848212  0.012684979052840883  \\
            5078.152112327676  0.012684881771545748  \\
            5148.867450137493  0.012684787142598427  \\
            5220.567527846975  0.012684695093719157  \\
            5293.266058360561  0.012684605554600808  \\
            5366.976945540476  0.012684518456849472  \\
            5441.714286865893  0.012684433733930033  \\
            5517.492376129123  0.012684351321116841  \\
            5594.325706169378  0.012684271155456886  \\
            5672.228971644544  0.012684193175699677  \\
            5751.217071841614  0.01268411732226948  \\
            5831.305113526224  0.012684043537210898  \\
            5912.508413831875  0.012683971764147197  \\
            5994.8425031894085  0.012683901948237089  \\
            6078.32312829723  0.012683834036129691  \\
            6162.966255132943  0.012683767975933402  \\
            6248.788072006894  0.01268370371716633  \\
            6335.804992658248  0.012683641210720858  \\
            6424.033659394191  0.012683580408829826  \\
            6513.490946272803  0.012683521265025024  \\
            6604.193962330305  0.0126834637341081  \\
            6696.160054853222  0.012683407772103564  \\
            6789.406812696106  0.012683353336241088  \\
            6883.9520696454965  0.012683300384914636  \\
            6979.81390783066  0.01268324887765294  \\
            7077.010661181889  0.01268319877508195  \\
            7175.560918936929  0.01268315003890801  \\
            7275.483529196225  0.012683102631873607  \\
            7376.79760252773  0.01268305651774201  \\
            7479.522515621821  0.01268301166126177  \\
            7583.677914997191  0.012682968028141514  \\
            7689.283720758313  0.012682925585023494  \\
            7796.360130405237  0.01268288429946406  \\
            7904.92762269642  0.01268284413989652  \\
            8015.006961565405  0.012682805075622711  \\
            8126.6192000919455  0.012682767076773066  \\
            8239.78568452852  0.012682730114297167  \\
            8354.528058382872  0.012682694159934704  \\
            8470.868266557402  0.012682659186198621  \\
            8588.82855954625  0.012682625166343197  \\
            8708.431497690724  0.012682592074360885  \\
            8829.699955494092  0.012682559884947795  \\
            8952.6571259964  0.01268252857349213  \\
            9077.326525210223  0.01268249811605313  \\
            9203.73199661822  0.0126824684893381  \\
            9331.89771573324  0.012682439670694262  \\
            9461.848194722003  0.012682411638088281  \\
            9593.608287093148  0.01268238437007998  \\
            9727.203192450537  0.012682357845819104  \\
            9862.65846131282  0.012682332045023392  \\
            10000.0  0.01268230694796144  \\
        }
        ;
    % \addlegendentry {reg. feed. (n=3)}
    \addplot[color=orange, name path={6b48e449-cf86-4efc-a347-4a546cc22e69}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.01  0.0021240750473615387  \\
            0.010139254075588154  0.0021240864557033204  \\
            0.010280447320933092  0.002124098176799372  \\
            0.010423606739764018  0.00212411021902173  \\
            0.01056875971184804  0.002124122590961252  \\
            0.010715933998226712  0.0021241353014273797  \\
            0.010865157746525383  0.002124148359449744  \\
            0.011016459496336563  0.0021241617742870002  \\
            0.01116986818467823  0.002124175555430883  \\
            0.011325413151528114  0.0021241897126192777  \\
            0.011483124145435111  0.002124204255819227  \\
            0.011643031329208768  0.0021242191952560562  \\
            0.011805165285688049  0.0021242345414165266  \\
            0.011969557023590434  0.0021242503050335967  \\
            0.012136237983442412  0.002124266497114889  \\
            0.012305240043592616  0.002124283128936812  \\
            0.012476595526308698  0.002124300212051223  \\
            0.012650337203959031  0.002124317758297152  \\
            0.012826498305280605  0.002124335779799854  \\
            0.013005112521734093  0.002124354288973237  \\
            0.013186214013947485  0.0021243732985470162  \\
            0.013369837418249465  0.002124392821541217  \\
            0.013556017853293682  0.0021244128712984388  \\
            0.013744790926775373  0.0021244334614770317  \\
            0.013936192742241428  0.002124454606058969  \\
            0.014130259905995337  0.002124476319357582  \\
            0.014327029534098309  0.0021244986160289694  \\
            0.014526539259467805  0.002124521511065864  \\
            0.014728827239075025  0.0021245450198148683  \\
            0.014933932161242525  0.0021245691579790055  \\
            0.01514189325304352  0.0021245939416209237  \\
            0.015352750287804227  0.0021246193871786593  \\
            0.01556654359271062  0.0021246455114635244  \\
            0.015783314056521173  0.0021246723316672624  \\
            0.01600310313738701  0.002124699865367288  \\
            0.016225952870780873  0.002124728130542225  \\
            0.016451905877536626  0.0021247571455738448  \\
            0.016681005372000592  0.002124786929241707  \\
            0.01691329517029648  0.0021248175007516626  \\
            0.017148819698705402  0.0021248488797236996  \\
            0.017387624002162504  0.002124881086201957  \\
            0.017629753752872058  0.0021249141406745166  \\
            0.017875255259042353  0.00212494806405734  \\
            0.018124175473742368  0.0021249828777154386  \\
            0.018376562003881713  0.002125018603472921  \\
            0.018632463119315597  0.002125055263605767  \\
            0.01889192776207666  0.0021250928808468693  \\
            0.01915500555573528  0.002125131478410687  \\
            0.019421746814890256  0.0021251710799848884  \\
            0.019692202554791725  0.0021252117097311936  \\
            0.019966424501097934  0.0021252533923050657  \\
            0.020244465099768037  0.0021252961528389624  \\
            0.02052637752709252  0.002125340016987413  \\
            0.02081221569986338  0.0021253850108869537  \\
            0.021102034285685956  0.002125431161185894  \\
            0.021395888713434227  0.0021254784950432586  \\
            0.021693835183851845  0.002125527040135209  \\
            0.021995930680300747  0.002125576824653722  \\
            0.022302232979659373  0.002125627877323286  \\
            0.022612800663372783  0.002125680227389083  \\
            0.022927693128656498  0.0021257339046222767  \\
            0.02324697059985648  0.002125788939344034  \\
            0.023570694139967277  0.002125845362400722  \\
            0.02389892566231049  0.002125903205179915  \\
            0.024231727942375995  0.0021259624996126515  \\
            0.024569164629827913  0.002126023278181629  \\
            0.024911300260677883  0.0021260855738993055  \\
            0.025258200269627846  0.002126149420342151  \\
            0.02560993100258458  0.0021262148516281694  \\
            0.02596655972934871  0.0021262819024256115  \\
            0.026328154656480213  0.0021263506079517635  \\
            0.02669478494034321  0.0021264210039732244  \\
            0.027066520700332414  0.002126493126809108  \\
            0.027443433032283655  0.0021265670133235205  \\
            0.027825594022071243  0.0021266427009243066  \\
            0.02821307675939472  0.0021267202275745806  \\
            0.02860595535175742  0.0021267996317726684  \\
            0.029004304938639917  0.0021268809525596837  \\
            0.029408201705870638  0.002126964229512765  \\
            0.029817722900196717  0.002127049502745456  \\
            0.03023294684405778  0.0021271368128953573  \\
            0.030653952950565267  0.002127226201132682  \\
            0.031080821738690638  0.0021273177091413846  \\
            0.03151363484866479  0.002127411379124757  \\
            0.03195247505759212  0.0021275072537831436  \\
            0.03239742629528197  0.002127605376336025  \\
            0.03284857366030044  0.0021277057904783496  \\
            0.03330600343624589  0.002127808540402382  \\
            0.033769803108250916  0.002127913670776517  \\
            0.03424006137971424  0.0021280212267303085  \\
            0.034716868189265615  0.0021281312538612733  \\
            0.03520031472796679  0.0021282437982129213  \\
            0.0356904934567523  0.002128358906259702  \\
            0.0361874981241128  0.002128476624910048  \\
            0.03669142378402492  0.0021285970014762717  \\
            0.03720236681413068  0.0021287200836899384  \\
            0.037720424934169994  0.0021288459196435266  \\
            0.03824569722466999  0.0021289745578257383  \\
            0.03877828414589457  0.002129106047063676  \\
            0.039318287557057685  0.002129240436543915  \\
            0.039865810735804405  0.0021293777757660885  \\
            0.04042095839796308  0.0021295181145413386  \\
            0.040983836717572615  0.0021296615029785166  \\
            0.04155455334718875  0.00212980799143943  \\
            0.04213321743847287  0.0021299576305581222  \\
            0.04271993966306779  0.0021301104711915547  \\
            0.043314832233764006  0.0021302665643940753  \\
            0.04391800892596086  0.0021304259614318235  \\
            0.044529585099426554  0.002130588713714906  \\
            0.045149677720361  0.002130754872803034  \\
            0.04577840538376619  0.002130924490368505  \\
            0.0464158883361278  0.0021310976181738222  \\
            0.04706224849841281  0.002131274308040774  \\
            0.047717609489387455  0.0021314546118270834  \\
            0.04838209664925955  0.0021316385813976023  \\
            0.04905583706365048  0.0021318262685831677  \\
            0.04973895958790065  0.0021320177251592243  \\
            0.050431594871713586  0.002132213002816132  \\
            0.05113387538414326  0.002132412153117833  \\
            0.05184593543892913  0.002132615227455259  \\
            0.05256791122018422  0.0021328222770435755  \\
            0.0532999408084409  0.00213303335284082  \\
            0.05404216420705915  0.002133248505545775  \\
            0.054794723369002866  0.002133467785533162  \\
            0.055557762223988776  0.002133691242815398  \\
            0.05633142670601355  0.0021339189270049427  \\
            0.05711586478126432  0.002134150887268359  \\
            0.05791122647641758  0.002134387172263875  \\
            0.05871766390733255  0.0021346278301089014  \\
            0.0595353313081437  0.0021348729083147887  \\
            0.06036438506075867  0.0021351224537470904  \\
            0.061204983724766994  0.002135376512558091  \\
            0.062057288067765004  0.0021356351301303677  \\
            0.06292146109610344  0.002135898351025288  \\
            0.06379766808606283  0.002136166218911782  \\
            0.06468607661546324  0.002136438776506056  \\
            0.06558685659571432  0.002136716065509592  \\
            0.06650018030431122  0.002136998126525733  \\
            0.06742622241778343  0.002137284999006198  \\
            0.06836516004510239  0.0021375767211684886  \\
            0.06931717276155404  0.002137873329912921  \\
            0.07028244264308349  0.0021381748607552935  \\
            0.07126115430111749  0.0021384813477377607  \\
            0.07225349491787214  0.002138792823352556  \\
            0.0732596542821523  0.0021391093184398463  \\
            0.07427982482564914  0.002139430862113935  \\
            0.07531420165974372  0.002139757481657782  \\
            0.07636298261282246  0.0021400892024408522  \\
            0.0774263682681127  0.002140426047807055  \\
            0.0785045620020451  0.002140768038979019  \\
            0.07959777002314981  0.0021411151949577733  \\
            0.08070620141149504  0.002141467532415576  \\
            0.08183006815867394  0.0021418250655762796  \\
            0.08296958520834907  0.0021421878061114747  \\
            0.08412497049736119  0.002142555763026956  \\
            0.08529644499741021  0.0021429289425392156  \\
            0.08648423275731722  0.002143307347959947  \\
            0.08768856094587431  0.002143690979562387  \\
            0.08890965989529158  0.002144079834477981  \\
            0.09014776314524918  0.0021444739065342422  \\
            0.09140310748756232  0.0021448731861640584  \\
            0.09267593301146879  0.002145277660244412  \\
            0.09396648314954695  0.0021456873119740623  \\
            0.0952750047242729  0.0021461021207309717  \\
            0.09660174799522646  0.0021465220619518366  \\
            0.09794696670695396  0.0021469471069727204  \\
            0.09931091813749796  0.002147377222900517  \\
            0.10069386314760276  0.002147812372474285  \\
            0.10209606623060467  0.0021482525139189168  \\
            0.10351779556301763  0.0021486976008072973  \\
            0.10495932305582274  0.0021491475819223013  \\
            0.10642092440647241  0.002149602401110129  \\
            0.1079028791516184  0.0021500619971550673  \\
            0.10940547072057427  0.0021505263036286455  \\
            0.11092898648952228  0.00215099524875521  \\
            0.11247371783647517  0.0021514687552972494  \\
            0.11403996019700328  0.002151946740401457  \\
            0.1156280131207376  0.0021524291154949977  \\
            0.11723818032865989  0.002152915786153074  \\
            0.11887076977119033  0.0021534066519858694  \\
            0.12052609368708422  0.0021539016065340874  \\
            0.12220446866314884  0.0021544005371557907  \\
            0.12390621569479163  0.002154903324944314  \\
            0.12563166024741204  0.0021554098446366055  \\
            0.12738113231864784  0.0021559199645299677  \\
            0.12915496650148842  0.002156433546430487  \\
            0.13095350204826672  0.0021569504455849985  \\
            0.13277708293554297  0.002157470510649581  \\
            0.134626057929891  0.0021579935836597676  \\
            0.1365007806546014  0.0021585195000166954  \\
            0.13840160965731316  0.002159048088497305  \\
            0.14032890847858728  0.002159579171279123  \\
            0.14228304572143527  0.002160112563978498  \\
            0.14426439512181577  0.0021606480757261517  \\
            0.14627333562011302  0.0021611855092516594  \\
            0.14831025143361043  0.0021617246610000874  \\
            0.1503755321299738  0.0021622653212768584  \\
            0.15246957270175737  0.002162807274423622  \\
            0.15459277364194773  0.0021633502990162333  \\
            0.15674554102055954  0.002163894168116438  \\
            0.1589282865622978  0.0021644386495364718  \\
            0.16114142772530193  0.0021649835061641936  \\
            0.16338538778098613  0.002165528496321783  \\
            0.16566059589499144  0.0021660733741726973  \\
            0.16796748720926535  0.002166617890167903  \\
            0.17030650292528443  0.002167161791568461  \\
            0.17267809038843557  0.002167704822993516  \\
            0.17508270317357244  0.002168246727054693  \\
            0.1775208011717635  0.0021687872450377745  \\
            0.1799928506782477  0.002169326117663813  \\
            0.18249932448161524  0.0021698630859160904  \\
            0.18504070195423017  0.0021703978919501666  \\
            0.18761746914391206  0.002170930280087109  \\
            0.19023011886689448  0.0021714599978893963  \\
            0.19287915080207782  0.0021719867973476127  \\
            0.19556507158659492  0.002172510436148987  \\
            0.19828839491270708  0.002173030679075177  \\
            0.20104964162604985  0.002173547299495284  \\
            0.2038493398252463  0.0021740600809982253  \\
            0.20668802496290825  0.0021745688191539526  \\
            0.2095662399480433  0.002175073323409874  \\
            0.21248453524988822  0.0021755734191430016  \\
            0.2154434690031884  0.0021760689498643115  \\
            0.21844360711494273  0.002176559779607875  \\
            0.221485523372636  0.002177045795486688  \\
            0.2245697995539774  0.0021775269104507737  \\
            0.227697025538168  0.002178003066248333  \\
            0.2308677994187169  0.0021784742366068623  \\
            0.2340827276178293  0.002178940430645613  \\
            0.23734242500238667  0.002179401696538374  \\
            0.2406475150015424  0.0021798581254342396  \\
            0.243998629725955  0.0021803098556578307  \\
            0.24739641008868135  0.002180757077205242  \\
            0.250841505927754  0.002181200036544077  \\
            0.2543345761304649  0.0021816390417439295  \\
            0.2578762887593802  0.0021820744679431014  \\
            0.2614673211801092  0.0021825067631792744  \\
            0.2651083601908538  0.0021829364545876105  \\
            0.2688001021537606  0.002183364154982102  \\
            0.27254325312810285  0.0021837905698397692  \\
            0.2763385290053171  0.002184216504694005  \\
            0.28018665564591955  0.0021846428729325284  \\
            0.28408836901833034  0.0021850707040278815  \\
            0.28804441533962966  0.0021855011521742023  \\
            0.2920555512182746  0.0021859355053406426  \\
            0.29612254379880354  0.002186375194724941  \\
            0.30024617090855493  0.002186821804591046  \\
            0.30442722120643023  0.0021872770824530752  \\
            0.3086664943337273  0.0021877429495937187  \\
            0.3129648010670752  0.0021882215118513384  \\
            0.3173229634734977  0.0021887150706492156  \\
            0.32174181506763716  0.0021892261341808885  \\
            0.3262222009711669  0.0021897574287359925  \\
            0.3307649780744241  0.002190311910055642  \\
            0.335371015200293  0.002190892774703905  \\
            0.3400411932703707  0.0021915034713958633  \\
            0.3447764054734464  0.0021921477122602354  \\
            0.3495775574363275  0.002192829484081102  \\
            0.3544455673970434  0.0021935530595903743  \\
            0.35938136638046275  0.0021943230089903447  \\
            0.36438589837635454  0.002195144211992067  \\
            0.36946012051993027  0.00219602187086921  \\
            0.37460500327489926  0.0021969615251867516  \\
            0.3798215306190735  0.0021979690692429292  \\
            0.38511070023255706  0.0021990507736340827  \\
            0.3904735236885561  0.002200213312994511  \\
            0.3959110266468459  0.0022014638026861787  \\
            0.4014242490499321  0.0022028098484756188  \\
            0.4070142453219438  0.0022042596148659317  \\
            0.41268208457029537  0.002205821920353597  \\
            0.4184288507901581  0.002207506371910349  \\
            0.42425564307177777  0.002209323557439114  \\
            0.43016357581067943  0.002211285325517709  \\
            0.4361537789208005  0.0022134051997978917  \\
            0.4422273980505899  0.0022156990065023622  \\
            0.4483855948021188  0.002218185848663759  \\
            0.45462954695324004  0.002220889659901414  \\
            0.4609604486828433  0.0022238417496222964  \\
            0.4673795107992462  0.002227085066432951  \\
            0.47388796097176533  0.0022306814038335573  \\
            0.4804870439655131  0.002234723271067948  \\
            0.48717802187946313  0.0022393512674272597  \\
            0.4939621743878321  0.002244770158579681  \\
            0.5008407989848211  0.0022512332241595924  \\
            0.5078152112327674  0.002258947449349333  \\
            0.5148867450137494  0.00226794229562694  \\
            0.5220567527846975  0.002278065892328652  \\
            0.5293266058360562  0.0022891108672444017  \\
            0.5366976945540475  0.0023009086148683636  \\
            0.5441714286865891  0.0023133473971773946  \\
            0.5517492376129125  0.0023263587220945917  \\
            0.5594325706169379  0.0023399014802577512  \\
            0.5672228971644544  0.0023539508570403675  \\
            0.5751217071841612  0.0023684915240226637  \\
            0.5831305113526223  0.002383513601392288  \\
            0.5912508413831878  0.00239901027420143  \\
            0.599484250318941  0.0024149763815005977  \\
            0.607832312829723  0.0024314075807570137  \\
            0.6162966255132941  0.0024482998535591  \\
            0.6248788072006892  0.0024656492109632958  \\
            0.633580499265825  0.0024834515101988127  \\
            0.6424033659394193  0.002501702326584164  \\
            0.6513490946272803  0.0025203968450538583  \\
            0.6604193962330305  0.0025395297496930984  \\
            0.669616005485322  0.00255909509957503  \\
            0.6789406812696108  0.0025790861866430213  \\
            0.6883952069645498  0.0025994953769956685  \\
            0.6979813907830661  0.0026203139412246156  \\
            0.7077010661181888  0.002641531882589954  \\
            0.7175560918936926  0.002663137773667034  \\
            0.7275483529196228  0.0026851186129617736  \\
            0.7376797602527733  0.0027074597122386914  \\
            0.7479522515621823  0.002730144623717358  \\
            0.758367791499719  0.0027531551132869447  \\
            0.7689283720758311  0.0027764711825366837  \\
            0.7796360130405233  0.002800071138579072  \\
            0.7904927622696423  0.002823931707283827  \\
            0.8015006961565406  0.002848028182755864  \\
            0.8126619200091945  0.0028723346042538065  \\
            0.8239785684528518  0.002896823951025594  \\
            0.8354528058382867  0.0029214683459256965  \\
            0.8470868266557405  0.002946239259783586  \\
            0.8588828559546251  0.002971107710028335  \\
            0.8708431497690724  0.002996044448887085  \\
            0.882969995549409  0.003021020138094214  \\
            0.8952657125996397  0.003046005508577507  \\
            0.9077326525210228  0.0030709715046858977  \\
            0.9203731996618223  0.0030958894133386794  \\
            0.9331897715733238  0.0031207309789699346  \\
            0.9461848194722  0.0031454685053273644  \\
            0.9593608287093143  0.00317007494514254  \\
            0.9727203192450541  0.003194523978571703  \\
            0.9862658461312822  0.003218790080942175  \\
            1.0  0.003242848580021779  \\
            1.013925407558815  0.0032666757026731047  \\
            1.0280447320933093  0.003290248610349799  \\
            1.0423606739764015  0.0033135454225632415  \\
            1.0568759711848041  0.0033365452272844944  \\
            1.0715933998226712  0.0033592280769674915  \\
            1.0865157746525382  0.003381574969013067  \\
            1.1016459496336566  0.003403567809616738  \\
            1.116986818467823  0.0034251893602782885  \\
            1.1325413151528119  0.003446423166985569  \\
            1.148312414543511  0.0034672534727701746  \\
            1.1643031329208766  0.0034876651154535448  \\
            1.180516528568805  0.003507643413546511  \\
            1.1969557023590434  0.0035271740444595932  \\
            1.2136237983442408  0.003546242920295937  \\
            1.2305240043592616  0.0035648360674407666  \\
            1.2476595526308696  0.0035829395165990923  \\
            1.2650337203959034  0.00360053921005475  \\
            1.2826498305280605  0.003617620932159835  \\
            1.3005112521734088  0.003634170268219506  \\
            1.3186214013947486  0.003650172595043673  \\
            1.3369837418249464  0.003665613104671274  \\
            1.3556017853293685  0.0036804768606706895  \\
            1.3744790926775374  0.00369474888447009  \\
            1.3936192742241424  0.003708414267630565  \\
            1.4130259905995337  0.003721458304694063  \\
            1.4327029534098308  0.003733866640842908  \\
            1.4526539259467808  0.0037456254282322377  \\
            1.4728827239075026  0.0037567214855519053  \\
            1.4933932161242522  0.003767142455816306  \\
            1.5141893253043521  0.003776876958502002  \\
            1.5352750287804227  0.0037859147330669917  \\
            1.5566543592710615  0.0037942467718962746  \\
            1.5783314056521174  0.003801865441646625  \\
            1.6003103137387007  0.0038087645926858003  \\
            1.6225952870780873  0.003814939656857949  \\
            1.6451905877536623  0.0038203877343278925  \\
            1.6681005372000586  0.0038251076704326854  \\
            1.691329517029648  0.003829100123690113  \\
            1.7148819698705398  0.0038323676261311813  \\
            1.7387624002162507  0.00383491463717552  \\
            1.7629753752872057  0.0038367475921635167  \\
            1.787525525904235  0.003837874946635836  \\
            1.812417547374237  0.003838307217406762  \\
            1.8376562003881711  0.003838057021309145  \\
            1.8632463119315603  0.0038371391125618937  \\
            1.8891927762076663  0.003835570419575881  \\
            1.9155005555735276  0.0038333700819841304  \\
            1.9421746814890257  0.003830559488700422  \\
            1.9692202554791722  0.003827162317706296  \\
            1.996642450109794  0.0038232045782584404  \\
            2.0244465099768036  0.003818714656056277  \\
            2.052637752709252  0.003813723361861407  \\
            2.0812215699863383  0.0038082639836727896  \\
            2.1102034285685956  0.0038023723423458423  \\
            2.139588871343422  0.003796086849892879  \\
            2.1693835183851844  0.0037894485690409922  \\
            2.1995930680300746  0.0037825012714954977  \\
            2.2302232979659378  0.003775291491094508  \\
            2.2612800663372785  0.003767868566165787  \\
            2.2927693128656492  0.003760284663321687  \\
            2.324697059985648  0.0037525947722101376  \\
            2.3570694139967276  0.003744856657896594  \\
            2.3898925662310497  0.003737130754417595  \\
            2.4231727942375993  0.0037294799802342756  \\
            2.456916462982791  0.003721969454224875  \\
            2.491130026067789  0.00371466609027461  \\
            2.5258200269627844  0.003707638050638666  \\
            2.5609931002584587  0.00370095404347792  \\
            2.596655972934871  0.003694682459960955  \\
            2.632815465648021  0.0036888903603844655  \\
            2.6694784940343212  0.0036836423371389266  \\
            2.706652070033241  0.0036789993023296614  \\
            2.7443433032283644  0.0036750172669674694  \\
            2.7825594022071245  0.003671746192455276  \\
            2.821307675939472  0.003669229000039004  \\
            2.8605955351757424  0.003667500817095664  \\
            2.9004304938639915  0.003666588520514638  \\
            2.9408201705870627  0.003666510609003236  \\
            2.981772290019672  0.0036672774028027903  \\
            3.0232946844057773  0.0036688915368440537  \\
            3.0653952950565277  0.003671348687044638  \\
            3.1080821738690636  0.0036746384533362145  \\
            3.1513634848664784  0.0036787453182298953  \\
            3.195247505759212  0.003683649605454941  \\
            3.239742629528197  0.0036893283766125324  \\
            3.2848573660300446  0.0036957562214039613  \\
            3.330600343624589  0.003702905915745171  \\
            3.3769803108250906  0.0037107489391879763  \\
            3.424006137971425  0.003719255857320053  \\
            3.4716868189265613  0.003728396585326797  \\
            3.52003147279668  0.00373814055590013  \\
            3.5690493456752295  0.003748456818356005  \\
            3.6187498124112794  0.0037593140963036406  \\
            3.6691423784024932  0.0037706808295250977  \\
            3.7202366814130676  0.003782525221511214  \\
            3.7720424934169983  0.0037948153086827404  \\
            3.824569722466999  0.003807519060672608  \\
            3.877828414589456  0.003820604514682381  \\
            3.9318287557057694  0.0038340399406160157  \\
            3.9865810735804406  0.0038477940293123345  \\
            4.042095839796307  0.0038618360928978288  \\
            4.0983836717572615  0.00387613626525391  \\
            4.155455334718876  0.003890665690845667  \\
            4.213321743847288  0.0039053966919891337  \\
            4.271993966306779  0.00392030290705196  \\
            4.3314832233764  0.003935359395028528  \\
            4.391800892596086  0.0039505427047710285  \\
            4.452958509942655  0.003965830909591605  \\
            4.514967772036101  0.003981203610076997  \\
            4.577840538376619  0.003996641909295106  \\
            4.641588833612778  0.004012128365438549  \\
            4.706224849841282  0.004027646927278056  \\
            4.771760948938746  0.004043182857665696  \\
            4.838209664925956  0.004058722649842228  \\
            4.905583706365048  0.004074253940581919  \\
            4.973895958790064  0.004089765423383995  \\
            5.04315948717136  0.004105246764006231  \\
            5.113387538414326  0.004120688519824598  \\
            5.184593543892912  0.004136082063817076  \\
            5.256791122018422  0.004151419513427071  \\
            5.329994080844091  0.004166693664335093  \\
            5.404216420705916  0.004181897928963704  \\
            5.479472336900287  0.004197026279825419  \\
            5.555776222398876  0.0042120731981082635  \\
            5.633142670601354  0.0042270336282858  \\
            5.711586478126432  0.004241902940368608  \\
            5.791122647641759  0.004256676901896265  \\
            5.871766390733256  0.004271351662576318  \\
            5.953533130814368  0.004285923755231402  \\
            6.036438506075867  0.004300390117232071  \\
            6.1204983724767  0.004314748137213198  \\
            6.205728806776502  0.0043289957322407875  \\
            6.292146109610344  0.004343131460662316  \\
            6.379766808606281  0.004357154676007309  \\
            6.468607661546326  0.00437106572674424  \\
            6.558685659571432  0.004384866206507692  \\
            6.65001803043112  0.004398559258346557  \\
            6.742622241778342  0.0044121499358652  \\
            6.836516004510237  0.004425645623204333  \\
            6.931717276155405  0.004439056514637655  \\
            7.028244264308349  0.004452396153869441  \\
            7.1261154301117475  0.004465682031999414  \\
            7.225349491787214  0.004478936242528554  \\
            7.3259654282152304  0.004492186190470807  \\
            7.427982482564916  0.0045054653516677  \\
            7.531420165974372  0.004518814075982201  \\
            7.636298261282244  0.004532280425152492  \\
            7.742636826811269  0.00454592103055327  \\
            7.850456200204509  0.004559801948594216  \\
            7.959777002314984  0.004573999479927262  \\
            8.070620141149503  0.004588600903369217  \\
            8.183006815867392  0.004603705055724118  \\
            8.29695852083491  0.004619422665845303  \\
            8.412497049736118  0.004635876327671316  \\
            8.529644499741023  0.004653199977461898  \\
            8.648423275731723  0.004671537732021671  \\
            8.768856094587429  0.00469104195607993  \\
            8.89096598952916  0.0047118704650855135  \\
            9.014776314524918  0.004734182838099465  \\
            9.14031074875623  0.004758135908984329  \\
            9.267593301146878  0.0047838786103767085  \\
            9.396648314954696  0.0048115464471937645  \\
            9.527500472427292  0.004841255962108372  \\
            9.660174799522645  0.004873099617118133  \\
            9.794696670695393  0.004907141548948283  \\
            9.931091813749795  0.004943414645760965  \\
            10.069386314760276  0.004981919313602434  \\
            10.209606623060466  0.005022624133461614  \\
            10.351779556301762  0.005065468368572191  \\
            10.495932305582278  0.005110366025633443  \\
            10.642092440647241  0.005157210982753614  \\
            10.79028791516184  0.005205882626858659  \\
            10.940547072057424  0.00525625150021672  \\
            11.092898648952227  0.005308184597837301  \\
            11.24737178364752  0.0053615501276874315  \\
            11.403996019700324  0.00541622169687552  \\
            11.56280131207376  0.0054720819973439324  \\
            11.72381803286599  0.005529026131298397  \\
            11.887076977119033  0.005586964749204368  \\
            12.052609368708426  0.005645827180841256  \\
            12.22044686631488  0.0057055647246743  \\
            12.390621569479164  0.005766154212264001  \\
            12.563166024741207  0.005827601851957854  \\
            12.738113231864785  0.00588994712270757  \\
            12.91549665014884  0.005953266050771291  \\
            13.095350204826671  0.006017672470613535  \\
            13.277708293554298  0.0060833148511822924  \\
            13.462605792989104  0.006150365264372829  \\
            13.650078065460137  0.006218996977889971  \\
            13.840160965731316  0.006289349415714092  \\
            14.032890847858724  0.006361484747717125  \\
            14.228304572143527  0.006435347278447803  \\
            14.426439512181581  0.006510739762415868  \\
            14.627333562011298  0.006587325258282976  \\
            14.831025143361044  0.006664651652055861  \\
            15.037553212997377  0.00674218686332944  \\
            15.246957270175738  0.006819351433619619  \\
            15.459277364194778  0.006895539812598059  \\
            15.67455410205595  0.006970127408668758  \\
            15.89282865622978  0.00704246483468002  \\
            16.114142772530197  0.00711186393523573  \\
            16.338538778098613  0.007177582661991584  \\
            16.566059589499144  0.007238816980579219  \\
            16.79674872092653  0.007294706418990657  \\
            17.030650292528442  0.007344355526299166  \\
            17.26780903884356  0.007386868468215793  \\
            17.508270317357244  0.007421390926390986  \\
            17.75208011717635  0.007447153417722395  \\
            17.999285067824765  0.007463512060168676  \\
            18.249932448161523  0.007469984985171015  \\
            18.504070195423022  0.007466284040818521  \\
            18.761746914391203  0.007452342059237488  \\
            19.02301188668945  0.00742833611548323  \\
            19.287915080207778  0.007394707081368116  \\
            19.556507158659493  0.007352175007742224  \\
            19.828839491270713  0.00730174701750602  \\
            20.10496416260498  0.007244706633582268  \\
            20.384933982524633  0.0071825586107297935  \\
            20.66880249629083  0.007116890043463045  \\
            20.956623994804332  0.007049132697051826  \\
            21.24845352498883  0.006980308333924189  \\
            21.544346900318832  0.0069109256000416215  \\
            21.84436071149427  0.0068411035366440585  \\
            22.148552337263602  0.006770798572048813  \\
            22.45697995539774  0.006699973935156313  \\
            22.7697025538168  0.006628664782889121  \\
            23.086779941871686  0.006556975792257984  \\
            23.408272761782932  0.006485054879006104  \\
            23.734242500238675  0.006413066438429928  \\
            24.06475150015424  0.006341171745881604  \\
            24.399862972595503  0.006269517076362778  \\
            24.73964100886813  0.0061982279703387535  \\
            25.084150592775398  0.006127407845367433  \\
            25.433457613046496  0.006057139427122289  \\
            25.787628875938008  0.0059874877948880014  \\
            26.14673211801092  0.0059185041162771014  \\
            26.510836019085374  0.005850229396533433  \\
            26.88001021537606  0.0057826977970665255  \\
            27.25432531281029  0.005715939280668969  \\
            27.633852900531696  0.005649981502849283  \\
            28.018665564591952  0.005584850983514524  \\
            28.40883690183304  0.005520573661969321  \\
            28.804441533962965  0.005457174969136546  \\
            29.205555121827466  0.005394679555012652  \\
            29.612254379880344  0.00533311079704347  \\
            30.024617090855493  0.005272490195659745  \\
            30.442722120643026  0.005212836739894946  \\
            30.86664943337273  0.005154166305428697  \\
            31.29648010670752  0.005096491127587331  \\
            31.732296347349763  0.005039819377060579  \\
            32.174181506763716  0.00498415485331493  \\
            32.622220097116696  0.004929496802544659  \\
            33.07649780744241  0.004875839859650888  \\
            33.5371015200293  0.004823174110938898  \\
            34.00411932703706  0.004771485269490424  \\
            34.47764054734464  0.004720754954195662  \\
            34.95775574363275  0.004670961059973043  \\
            35.44455673970434  0.004622078204674942  \\
            35.938136638046274  0.004574078235183501  \\
            36.43858983763545  0.004526930773229322  \\
            36.94601205199302  0.004480603779475157  \\
            37.46050032748993  0.004435064114440484  \\
            37.98215306190734  0.004390278075727424  \\
            38.511070023255705  0.004346211893640701  \\
            39.04735236885562  0.0043028321713203385  \\
            39.591102664684584  0.004260106259585698  \\
            40.14242490499322  0.004218002562088076  \\
            40.701424532194366  0.004176490770375527  \\
            41.26820845702954  0.004135542032715487  \\
            41.84288507901582  0.0040951290633842756  \\
            42.42556430717777  0.004055226201204  \\
            43.01635758106795  0.0040158094270649125  \\
            43.61537789208003  0.003976856350527519  \\
            44.22273980505899  0.003938346174761846  \\
            44.838559480211885  0.0039002596487069433  \\
            45.462954695323994  0.003862579013060404  \\
            46.09604486828434  0.0038252879459399714  \\
            46.73795107992461  0.003788371512236951  \\
            47.38879609717654  0.0037518161187899434  \\
            48.048704396551315  0.0037156094767991756  \\
            48.71780218794631  0.0036797405714833107  \\
            49.396217438783204  0.003644199638023828  \\
            50.08407989848212  0.0036089781421157797  \\
            50.78152112327673  0.003574068763899116  \\
            51.48867450137495  0.003539465382498838  \\
            52.205675278469755  0.003505163059606358  \\
            52.93266058360561  0.0034711580200209335  \\
            53.66976945540476  0.003437447627787374  \\
            54.4171428686589  0.0034040303556793624  \\
            55.17492376129126  0.003370905747913922  \\
            55.94325706169378  0.0033380743747201667  \\
            56.72228971644543  0.0033055377787604744  \\
            57.51217071841614  0.0032732984135317097  \\
            58.313051135262214  0.0032413595745317014  \\
            59.12508413831878  0.003209725325068442  \\
            59.94842503189409  0.0031784004186307313  \\
            60.7832312829723  0.003147390222001005  \\
            61.629662551329425  0.003116700642452662  \\
            62.48788072006891  0.0030863380655772295  \\
            63.35804992658251  0.003056309309080713  \\
            64.2403365939419  0.0030266216002718454  \\
            65.13490946272803  0.0029972825837310856  \\
            66.04193962330305  0.0029683003663967403  \\
            66.96160054853219  0.0029396836053429045  \\
            67.89406812696109  0.0029114416419677284  \\
            68.839520696455  0.002883584681958461  \\
            69.7981390783066  0.002856124015778085  \\
            70.77010661181889  0.00282907226641572  \\
            71.75560918936925  0.0028024436406792396  \\
            72.7548352919623  0.0027762541443402647  \\
            73.76797602527735  0.002750521703625015  \\
            74.79522515621821  0.0027252661097449064  \\
            75.8367791499719  0.002700508679817433  \\
            76.8928372075831  0.002676271512726769  \\
            77.96360130405233  0.002652576228969713  \\
            79.04927622696424  0.0026294421486944193  \\
            80.15006961565405  0.0026068839942396944  \\
            81.26619200091946  0.002584909398828875  \\
            82.39785684528515  0.0025635166922486005  \\
            83.54528058382867  0.0025426935092179564  \\
            84.70868266557407  0.0025224166333597834  \\
            85.8882855954625  0.002502653164148211  \\
            87.08431497690724  0.002483362723774268  \\
            88.29699955494092  0.00246450018204059  \\
            89.52657125996396  0.0024460183633601825  \\
            90.77326525210229  0.0024278703532904337  \\
            92.03731996618221  0.00241001123233407  \\
            93.31897715733238  0.00239239923271923  \\
            94.61848194722002  0.0023749964086901354  \\
            95.93608287093141  0.002357768940375585  \\
            97.27203192450543  0.002340687184236352  \\
            98.6265846131282  0.0023237255605732983  \\
            100.0  0.002306862344086769  \\
            101.39254075588153  0.0022900794036118037  \\
            102.80447320933098  0.0022733619205630405  \\
            104.23606739764011  0.002256698106298148  \\
            105.6875971184804  0.002240078929374134  \\
            107.15933998226711  0.00222349785978248  \\
            108.65157746525384  0.002206950633188002  \\
            110.16459496336569  0.0021904350361607204  \\
            111.69868184678226  0.002173950711909765  \\
            113.25413151528114  0.002157498984854448  \\
            114.83124145435112  0.0021410827019769253  \\
            116.43031329208767  0.002124706088858602  \\
            118.05165285688055  0.002108374617276354  \\
            119.69557023590428  0.0020920948820093792  \\
            121.36237983442405  0.0020758744843795154  \\
            123.05240043592616  0.0020597219197478157  \\
            124.76595526308698  0.0020436464669089873  \\
            126.50337203959037  0.0020276580773589707  \\
            128.264983052806  0.0020117672627435216  \\
            130.05112521734085  0.0019959849797629393  \\
            131.86214013947486  0.0019803225115780057  \\
            133.69837418249466  0.001964791345730167  \\
            135.5601785329369  0.0019494030493024128  \\
            137.4479092677538  0.0019341691417835722  \\
            139.3619274224142  0.0019191009665272079  \\
            141.30259905995337  0.0019042095615278685  \\
            143.2702953409831  0.0018895055296105074  \\
            145.26539259467813  0.0018749989072544414  \\
            147.28827239075034  0.001860699031447005  \\
            149.33932161242518  0.0018466144034603091  \\
            151.4189325304352  0.0018327525490315487  \\
            153.52750287804227  0.0018191198780579888  \\
            155.66543592710622  0.0018057215485212034  \\
            157.8331405652118  0.0017925613450386734  \\
            160.03103137387  0.0017796415862821285  \\
            162.25952870780873  0.0017669630776298891  \\
            164.51905877536623  0.0017545251263459453  \\
            166.81005372000593  0.0017423256322858806  \\
            169.13295170296487  0.0017303612615467412  \\
            171.48819698705393  0.0017186277018573855  \\
            173.87624002162505  0.0017071199926847213  \\
            176.29753752872057  0.001695832917854484  \\
            178.75255259042356  0.001684761451329922  \\
            181.24175473742378  0.001673901252519092  \\
            183.76562003881705  0.0016632492208047138  \\
            186.324631193156  0.0016528041362850212  \\
            188.91927762076665  0.001642567435525793  \\
            191.55005555735278  0.0016325441956966363  \\
            194.21746814890264  0.0016227444161369259  \\
            196.92202554791714  0.001613184668808111  \\
            199.66424501097933  0.0016038900593855795  \\
            202.44465099768038  0.0015948960359843851  \\
            205.2637752709252  0.0015862486638007918  \\
            208.12215699863393  0.0015780006303884931  \\
            211.02034285685943  0.0015701999998604878  \\
            213.95888713434215  0.0015628730476906258  \\
            216.93835183851843  0.0015560110684170508  \\
            219.95930680300748  0.0015495725010162532  \\
            223.02232979659385  0.001543498866672784  \\
            226.12800663372772  0.0015377319377119542  \\
            229.27693128656486  0.0015322234249936016  \\
            232.4697059985648  0.0015269372365315304  \\
            235.7069413996728  0.001521847808342849  \\
            238.98925662310504  0.0015169372356236472  \\
            242.31727942376006  0.0015121924891082898  \\
            245.691646298279  0.0015076031515833311  \\
            249.11300260677885  0.001503159773820334  \\
            252.58200269627847  0.0014988528384684854  \\
            256.09931002584597  0.001494672269599515  \\
            259.6655972934872  0.0014906073791354437  \\
            263.281546564802  0.0014866471047051137  \\
            266.9478494034321  0.001482780387357863  \\
            270.66520700332416  0.0014789965608351739  \\
            274.43433032283656  0.0014752856705147635  \\
            278.2559402207126  0.001471638686249483  \\
            282.1307675939471  0.001468047608413041  \\
            286.0595535175742  0.0014645054865199804  \\
            290.04304938639916  0.0014610063758489012  \\
            294.08201705870636  0.0014575452563939403  \\
            298.17722900196736  0.001454117933035503  \\
            302.3294684405776  0.0014507209308520354  \\
            306.5395295056527  0.0014473513933444516  \\
            310.8082173869064  0.0014440069890576854  \\
            315.13634848664793  0.001440685828338275  \\
            319.52475057592136  0.0014373863907992338  \\
            323.9742629528195  0.0014341074634608478  \\
            328.48573660300434  0.0014308480884092437  \\
            333.06003436245885  0.0014276075188963543  \\
            337.69803108250915  0.001424385182923729  \\
            342.40061379714257  0.0014211806531525112  \\
            347.16868189265597  0.0014179936220213931  \\
            352.0031472796679  0.0014148238814663161  \\
            356.90493456752296  0.0014116713062464264  \\
            361.87498124112807  0.00140853584029321  \\
            366.9142378402494  0.0014054174857211215  \\
            372.0236681413066  0.0014023162935800251  \\
            377.2042493416997  0.001399232356513706  \\
            382.45697224669993  0.0013961658026285678  \\
            387.78284145894577  0.001393116790313503  \\
            393.18287557057704  0.0013900855040813501  \\
            398.6581073580439  0.001387072150963967  \\
            404.2095839796306  0.001384076957322717  \\
            409.83836717572615  0.0013811001662496925  \\
            415.5455334718875  0.0013781420351767608  \\
            421.3321743847289  0.0013752028336846344  \\
            427.1993966306781  0.0013722828415690875  \\
            433.14832233763985  0.0013693823470540584  \\
            439.1800892596086  0.0013665016451155803  \\
            445.29585099426555  0.0013636410358171653  \\
            451.4967772036102  0.0013608008228986725  \\
            457.7840538376621  0.0013579813122503593  \\
            464.15888336127773  0.0013551828106658707  \\
            470.62248498412816  0.0013524056244205002  \\
            477.17609489387456  0.0013496500581362996  \\
            483.82096649259574  0.0013469164135250867  \\
            490.55837063650506  0.0013442049883523144  \\
            497.38959587900627  0.0013415160753756767  \\
            504.3159487171359  0.0013388499613263274  \\
            511.3387538414326  0.0013362069260583103  \\
            518.4593543892913  0.001333587241624589  \\
            525.6791122018425  0.0013309911715914647  \\
            532.9994080844087  0.0013284189702364177  \\
            540.4216420705915  0.0013258708819277344  \\
            547.9472336900287  0.0013233471405748023  \\
            555.5776222398878  0.0013208479690531457  \\
            563.3142670601358  0.0013183735787427031  \\
            571.1586478126429  0.001315924169179178  \\
            579.1122647641758  0.0013134999276303023  \\
            587.1766390733255  0.0013111010288703816  \\
            595.353313081437  0.0013087276349030945  \\
            603.643850607587  0.0013063798947511125  \\
            612.0498372476696  0.0013040579443928818  \\
            620.57288067765  0.0013017619065497752  \\
            629.2146109610344  0.0012994918907404537  \\
            637.9766808606282  0.001297247993176275  \\
            646.8607661546328  0.0012950302968283089  \\
            655.8685659571429  0.0012928388714589813  \\
            665.0018030431119  0.0012906737737197367  \\
            674.2622241778342  0.0012885350472433023  \\
            683.6516004510239  0.0012864227228027326  \\
            693.1717276155407  0.0012843368184550482  \\
            702.8244264308346  0.001282277339763242  \\
            712.6115430111745  0.0012802442799525623  \\
            722.5349491787214  0.0012782376201930102  \\
            732.596542821523  0.0012762573297761366  \\
            742.7982482564918  0.0012743033664448416  \\
            753.1420165974375  0.0012723756765971109  \\
            763.6298261282242  0.0012704741956116139  \\
            774.263682681127  0.0012685988481127145  \\
            785.045620020451  0.0012667495483050053  \\
            795.9777002314986  0.0012649262002284055  \\
            807.0620141149508  0.0012631286981379002  \\
            818.300681586739  0.0012613569267687348  \\
            829.6958520834906  0.0012596107616805786  \\
            841.2497049736119  0.001257890069605759  \\
            852.9644499741025  0.001256194708741529  \\
            864.8423275731726  0.0012545245291083528  \\
            876.8856094587427  0.001252879372867928  \\
            889.0965989529158  0.0012512590746666524  \\
            901.4776314524918  0.0012496634619567908  \\
            914.0310748756232  0.0012480923553254105  \\
            926.7593301146883  0.0012465455688370263  \\
            939.6648314954691  0.00124502291033639  \\
            952.750047242729  0.0012435241817880657  \\
            966.0174799522646  0.0012420491795913583  \\
            979.4696670695396  0.0012405976948860352  \\
            993.10918137498  0.0012391695138770557  \\
            1006.9386314760271  0.0012377644181320883  \\
            1020.9606623060465  0.001236382184882513  \\
            1035.1779556301763  0.0012350225873229222  \\
            1049.5932305582278  0.0012336853948978228  \\
            1064.2092440647245  0.0012323703735914785  \\
            1079.0287915161837  0.001231077286194508  \\
            1094.0547072057425  0.0012298058925994616  \\
            1109.2898648952228  0.0012285559500343  \\
            1124.737178364752  0.0012273272133586453  \\
            1140.399601970033  0.0012261194352840563  \\
            1156.2801312073755  0.001224932366645252  \\
            1172.3818032865986  0.0012237657566265018  \\
            1188.7076977119034  0.0012226193529936958  \\
            1205.2609368708427  0.0012214929023304391  \\
            1222.0446866314887  0.0012203861502472783  \\
            1239.0621569479156  0.001219298841597404  \\
            1256.3166024741201  0.001218230720679609  \\
            1273.8113231864784  0.0012171815314402355  \\
            1291.549665014884  0.001216151017659974  \\
            1309.5350204826677  0.0012151389231391582  \\
            1327.770829355429  0.0012141449918747058  \\
            1346.2605792989098  0.0012131689682258707  \\
            1365.0078065460139  0.0012122105970875357  \\
            1384.0160965731316  0.0012112696240330096  \\
            1403.2890847858732  0.0012103457954745294  \\
            1422.8304572143534  0.0012094388587969185  \\
            1442.6439512181573  0.0012085485625032246  \\
            1462.73335620113  0.0012076746563345897  \\
            1483.1025143361044  0.0012068168913979044  \\
            1503.7553212997384  0.0012059750202860137  \\
            1524.6957270175747  0.001205148797181526  \\
            1545.9277364194768  0.001204337977967444  \\
            1567.455410205595  0.0012035423203164378  \\
            1589.2828656229779  0.0012027615837990782  \\
            1611.41427725302  0.0012019955299517027  \\
            1633.853877809862  0.0012012439223743918  \\
            1656.6059589499134  0.0012005065267991376  \\
            1679.674872092653  0.0011997831111589625  \\
            1703.0650292528444  0.0011990734456582474  \\
            1726.780903884356  0.001198377302830261  \\
            1750.827031735725  0.0011976944575927035  \\
            1775.2080117176342  0.0011970246873006878  \\
            1799.9285067824765  0.0011963677717874443  \\
            1824.9932448161524  0.001195723493416734  \\
            1850.4070195423021  0.0011950916371086208  \\
            1876.1746914391215  0.0011944719903795556  \\
            1902.3011886689437  0.0011938643433689624  \\
            1928.7915080207777  0.0011932684888690862  \\
            1955.650715865949  0.0011926842223397931  \\
            1982.8839491270714  0.0011921113419346  \\
            2010.496416260499  0.0011915496485099095  \\
            2038.4933982524622  0.001190998945637972  \\
            2066.8802496290823  0.0011904590396147378  \\
            2095.662399480433  0.0011899297394702363  \\
            2124.8453524988827  0.0011894108569631377  \\
            2154.4346900318847  0.0011889022065867023  \\
            2184.4360711494264  0.0011884036055637673  \\
            2214.855233726359  0.0011879148738390827  \\
            2245.697995539774  0.0011874358340792284  \\
            2276.97025538168  0.0011869663116565172  \\
            2308.6779941871696  0.0011865061346362554  \\
            2340.827276178292  0.0011860551337671255  \\
            2373.424250023866  0.0011856131424646515  \\
            2406.4751500154243  0.0011851799967940388  \\
            2439.98629725955  0.0011847555354443909  \\
            2473.9641008868143  0.0011843395997200522  \\
            2508.4150592775413  0.001183932033508588  \\
            2543.345761304648  0.0011835326832648732  \\
            2578.7628875938008  0.0011831413979770367  \\
            2614.6732118010923  0.0011827580291523406  \\
            2651.083601908539  0.0011823824307815437  \\
            2688.0010215376074  0.001182014459315414  \\
            2725.432531281028  0.0011816539736367088  \\
            2763.3852900531697  0.001181300835024685  \\
            2801.866556459195  0.0011809549071358037  \\
            2840.883690183304  0.0011806160559616964  \\
            2880.444153396298  0.001180284149807846  \\
            2920.555512182745  0.001179959059253496  \\
            2961.225437988034  0.00117964065712657  \\
            3002.461709085549  0.001179328818467403  \\
            3044.2722120643025  0.0011790234204946785  \\
            3086.6649433372745  0.0011787243425786425  \\
            3129.6480106707504  0.0011784314661990752  \\
            3173.229634734976  0.0011781446749186393  \\
            3217.4181506763716  0.0011778638543517377  \\
            3262.2220097116697  0.0011775888921216645  \\
            3307.6497807442424  0.0011773196778375266  \\
            3353.7101520029287  0.0011770561030526427  \\
            3400.411932703706  0.0011767980612398304  \\
            3447.764054734464  0.0011765454477493476  \\
            3495.775574363275  0.0011762981597849872  \\
            3544.4556739704353  0.0011760560963652645  \\
            3593.813663804626  0.001175819158294255  \\
            3643.8589837635445  0.0011755872481283875  \\
            3694.6012051993025  0.0011753602701483473  \\
            3746.050032748993  0.0011751381303188354  \\
            3798.215306190736  0.0011749207362696118  \\
            3851.107002325569  0.0011747079972573983  \\
            3904.73523688556  0.0011744998241367236  \\
            3959.1102664684586  0.0011742961293315626  \\
            4014.242490499322  0.0011740968268067046  \\
            4070.1424532194387  0.001173901832040497  \\
            4126.820845702951  0.0011737110619890617  \\
            4184.2885079015805  0.0011735244350680246  \\
            4242.556430717777  0.0011733418711211562  \\
            4301.635758106795  0.0011731632913927507  \\
            4361.537789208006  0.001172988618503777  \\
            4422.273980505902  0.0011728177764240657  \\
            4483.855948021186  0.0011726506904505916  \\
            4546.2954695324  0.0011724872871789807  \\
            4609.604486828433  0.0011723274944813215  \\
            4673.795107992463  0.0011721712414818012  \\
            4738.8796097176555  0.0011720184585385027  \\
            4804.870439655129  0.0011718690772131884  \\
            4871.780218794631  0.0011717230302542095  \\
            4939.621743878321  0.0011715802515779709  \\
            5008.407989848212  0.0011714406762395513  \\
            5078.152112327676  0.0011713042404214009  \\
            5148.867450137493  0.0011711708814061913  \\
            5220.567527846975  0.0011710405375663512  \\
            5293.266058360561  0.0011709131483351742  \\
            5366.976945540476  0.0011707886541940133  \\
            5441.714286865893  0.0011706669966567488  \\
            5517.492376129123  0.0011705481182485995  \\
            5594.325706169378  0.001170431962485285  \\
            5672.228971644544  0.001170318473869092  \\
            5751.217071841614  0.0011702075978605327  \\
            5831.305113526224  0.0011700992808673187  \\
            5912.508413831875  0.0011699934702333284  \\
            5994.8425031894085  0.001169890114212108  \\
            6078.32312829723  0.0011697891619702003  \\
            6162.966255132943  0.001169690563553553  \\
            6248.788072006894  0.0011695942698893846  \\
            6335.804992658248  0.0011695002327617922  \\
            6424.033659394191  0.0011694084048086734  \\
            6513.490946272803  0.0011693187394998552  \\
            6604.193962330305  0.0011692311911284839  \\
            6696.160054853222  0.0011691457148036398  \\
            6789.406812696106  0.0011690622664288193  \\
            6883.9520696454965  0.0011689808026968424  \\
            6979.81390783066  0.0011689012810761957  \\
            7077.010661181889  0.001168823659802606  \\
            7175.560918936929  0.0011687478978630887  \\
            7275.483529196225  0.0011686739549916704  \\
            7376.79760252773  0.0011686017916511288  \\
            7479.522515621821  0.0011685313690309562  \\
            7583.677914997191  0.0011684626490312963  \\
            7689.283720758313  0.0011683955942550484  \\
            7796.360130405237  0.0011683301679963432  \\
            7904.92762269642  0.0011682663342346715  \\
            8015.006961565405  0.0011682040576202137  \\
            8126.6192000919455  0.0011681433034709957  \\
            8239.78568452852  0.0011680840377563174  \\
            8354.528058382872  0.0011680262270926279  \\
            8470.868266557402  0.0011679698387307258  \\
            8588.82855954625  0.001167914840552648  \\
            8708.431497690724  0.0011678612010572892  \\
            8829.699955494092  0.001167808889352027  \\
            8952.6571259964  0.001167757875146541  \\
            9077.326525210223  0.0011677081287426914  \\
            9203.73199661822  0.0011676596210285987  \\
            9331.89771573324  0.0011676123234657086  \\
            9461.848194722003  0.0011675662080808278  \\
            9593.608287093148  0.0011675212474647873  \\
            9727.203192450537  0.0011674774147547736  \\
            9862.65846131282  0.0011674346836325485  \\
            10000.0  0.001167393028313215  \\
        }
        ;
    % \addlegendentry {reg. feed. (n=5)}
    \addplot[color=green, name path={fe77b864-6261-43c8-881c-ee5bbb675006}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.01  0.00403509640220877  \\
            0.010139254075588154  0.004019383138935748  \\
            0.010280447320933092  0.00400377790571441  \\
            0.010423606739764018  0.003988277448457757  \\
            0.01056875971184804  0.003972878506814873  \\
            0.010715933998226712  0.0039575778159243475  \\
            0.010865157746525383  0.0039423721056231435  \\
            0.011016459496336563  0.003927258102894201  \\
            0.01116986818467823  0.003912232530781472  \\
            0.011325413151528114  0.0038972921108526132  \\
            0.011483124145435111  0.0038824335629577406  \\
            0.011643031329208768  0.0038676536060035993  \\
            0.011805165285688049  0.0038529489596287833  \\
            0.011969557023590434  0.003838316344224381  \\
            0.012136237983442412  0.003823752482159383  \\
            0.012305240043592616  0.0038092540986623346  \\
            0.012476595526308698  0.0037948179225970845  \\
            0.012650337203959031  0.003780440687531258  \\
            0.012826498305280605  0.003766119133187995  \\
            0.013005112521734093  0.0037518500053007097  \\
            0.013186214013947485  0.0037376300581101244  \\
            0.013369837418249465  0.003723456053993525  \\
            0.013556017853293682  0.0037093247659026043  \\
            0.013744790926775373  0.0036952329776660437  \\
            0.013936192742241428  0.003681177485472506  \\
            0.014130259905995337  0.0036671550991172084  \\
            0.014327029534098309  0.0036531626433033856  \\
            0.014526539259467805  0.003639196958368811  \\
            0.014728827239075025  0.0036252549027644245  \\
            0.014933932161242525  0.003611333353300327  \\
            0.01514189325304352  0.003597429207244044  \\
            0.015352750287804227  0.0035835393833606177  \\
            0.01556654359271062  0.0035696608236748034  \\
            0.015783314056521173  0.003555790495012806  \\
            0.01600310313738701  0.003541925390206129  \\
            0.016225952870780873  0.0035280625300552976  \\
            0.016451905877536626  0.0035141989646702313  \\
            0.016681005372000592  0.003500331775631324  \\
            0.01691329517029648  0.003486458076961968  \\
            0.017148819698705402  0.0034725750172885975  \\
            0.017387624002162504  0.0034586797815962995  \\
            0.017629753752872058  0.003444769593068344  \\
            0.017875255259042353  0.0034308417145413085  \\
            0.018124175473742368  0.0034168934505233325  \\
            0.018376562003881713  0.0034029221493441313  \\
            0.018632463119315597  0.003388925204555649  \\
            0.01889192776207666  0.0033749000572998976  \\
            0.01915500555573528  0.0033608441974879747  \\
            0.019421746814890256  0.003346755166788458  \\
            0.019692202554791725  0.003332630559566875  \\
            0.019966424501097934  0.00331846802536392  \\
            0.020244465099768037  0.00330426527062984  \\
            0.02052637752709252  0.0032900200607674187  \\
            0.02081221569986338  0.0032757302221090336  \\
            0.021102034285685956  0.0032613936435238163  \\
            0.021395888713434227  0.003247008278848449  \\
            0.021693835183851845  0.003232572148293043  \\
            0.021995930680300747  0.003218083340653253  \\
            0.022302232979659373  0.0032035400150419004  \\
            0.022612800663372783  0.0031889404025786925  \\
            0.022927693128656498  0.0031742828085322278  \\
            0.02324697059985648  0.0031595656136875804  \\
            0.023570694139967277  0.0031447872763209345  \\
            0.02389892566231049  0.0031299463338192784  \\
            0.024231727942375995  0.0031150414041801857  \\
            0.024569164629827913  0.0031000711877020516  \\
            0.024911300260677883  0.003085034468398111  \\
            0.025258200269627846  0.0030699301153646183  \\
            0.02560993100258458  0.003054757084498623  \\
            0.02596655972934871  0.003039514419042679  \\
            0.026328154656480213  0.003024201251916646  \\
            0.02669478494034321  0.0030088168055741535  \\
            0.027066520700332414  0.002993360393991575  \\
            0.027443433032283655  0.0029778314232344343  \\
            0.027825594022071243  0.002962229392230647  \\
            0.02821307675939472  0.0029465538938371763  \\
            0.02860595535175742  0.002930804615123095  \\
            0.029004304938639917  0.0029149813381211657  \\
            0.029408201705870638  0.002899083940231801  \\
            0.029817722900196717  0.0028831123945444433  \\
            0.03023294684405778  0.0028670667701686013  \\
            0.030653952950565267  0.0028509472320152893  \\
            0.031080821738690638  0.002834754041099045  \\
            0.03151363484866479  0.0028184875542023274  \\
            0.03195247505759212  0.002802148223899644  \\
            0.03239742629528197  0.0027857365978136367  \\
            0.03284857366030044  0.002769253318564152  \\
            0.03330600343624589  0.002752699122796913  \\
            0.033769803108250916  0.002736074840640536  \\
            0.03424006137971424  0.002719381394960043  \\
            0.034716868189265615  0.0027026198004154564  \\
            0.03520031472796679  0.0026857911622806653  \\
            0.0356904934567523  0.0026688966755564906  \\
            0.0361874981241128  0.0026519376235158505  \\
            0.03669142378402492  0.002634915376605468  \\
            0.03720236681413068  0.002617831390885892  \\
            0.037720424934169994  0.0026006872066257417  \\
            0.03824569722466999  0.0025834844467273977  \\
            0.03877828414589457  0.0025662248151832514  \\
            0.039318287557057685  0.0025489100952916224  \\
            0.039865810735804405  0.0025315421479962614  \\
            0.04042095839796308  0.0025141229101404575  \\
            0.040983836717572615  0.002496654392644646  \\
            0.04155455334718875  0.0024791386786793966  \\
            0.04213321743847287  0.002461577921916269  \\
            0.04271993966306779  0.0024439743446669055  \\
            0.043314832233764006  0.002426330236015668  \\
            0.04391800892596086  0.0024086479502291153  \\
            0.044529585099426554  0.0023909299048840544  \\
            0.045149677720361  0.002373178579255927  \\
            0.04577840538376619  0.002355396512763567  \\
            0.0464158883361278  0.00233758630344721  \\
            0.04706224849841281  0.0023197506066311865  \\
            0.047717609489387455  0.0023018921336715294  \\
            0.04838209664925955  0.002284013650888298  \\
            0.04905583706365048  0.0022661179787290256  \\
            0.04973895958790065  0.0022482079910168574  \\
            0.050431594871713586  0.002230286614593416  \\
            0.05113387538414326  0.002212356829161468  \\
            0.05184593543892913  0.002194421667447274  \\
            0.05256791122018422  0.0021764842157159783  \\
            0.0532999408084409  0.002158547614825488  \\
            0.05404216420705915  0.002140615061414385  \\
            0.054794723369002866  0.002122689810193943  \\
            0.055557762223988776  0.002104775176073613  \\
            0.05633142670601355  0.0020868745376958478  \\
            0.05711586478126432  0.002068991341321725  \\
            0.05791122647641758  0.0020511291058554104  \\
            0.05871766390733255  0.002033291428560665  \\
            0.0595353313081437  0.0020154819924444213  \\
            0.06036438506075867  0.0019977045745411216  \\
            0.061204983724766994  0.0019799630559920217  \\
            0.062057288067765004  0.001962261434096519  \\
            0.06292146109610344  0.0019446038361316323  \\
            0.06379766808606283  0.001926994536128154  \\
            0.06468607661546324  0.0019094379739058563  \\
            0.06558685659571432  0.0018919387782390345  \\
            0.06650018030431122  0.0018745017935937664  \\
            0.06742622241778343  0.0018571321115376665  \\
            0.06836516004510239  0.0018398351079559195  \\
            0.06931717276155404  0.0018226164863772737  \\
            0.07028244264308349  0.0018054823291737004  \\
            0.07126115430111749  0.001788439157867125  \\
            0.07225349491787214  0.0017714940029850538  \\
            0.0732596542821523  0.0017546544865242348  \\
            0.07427982482564914  0.0017379289177437203  \\
            0.07531420165974372  0.0017213264035351044  \\
            0.07636298261282246  0.001704856975475329  \\
            0.0774263682681127  0.0016885317329096167  \\
            0.0785045620020451  0.0016723630018278506  \\
            0.07959777002314981  0.0016563645051986934  \\
            0.08070620141149504  0.0016405515374326718  \\
            0.08183006815867394  0.0016249411297739314  \\
            0.08296958520834907  0.0016095521825490317  \\
            0.08412497049736119  0.0015944055336484957  \\
            0.08529644499741021  0.0015795239122417975  \\
            0.08648423275731722  0.001564931721449431  \\
            0.08768856094587431  0.001550654581226771  \\
            0.08890965989529158  0.0015367185722687281  \\
            0.09014776314524918  0.00152314915297221  \\
            0.09140310748756232  0.0015099697853248918  \\
            0.09267593301146879  0.0014972003970915551  \\
            0.09396648314954695  0.0014848559041039937  \\
            0.0952750047242729  0.0014729450719650665  \\
            0.09660174799522646  0.001461469976447857  \\
            0.09794696670695396  0.0014504262025789821  \\
            0.09931091813749796  0.0014398037505923647  \\
            0.10069386314760276  0.0014295884526958208  \\
            0.10209606623060467  0.0014197636217051167  \\
            0.10351779556301763  0.0014103116590701843  \\
            0.10495932305582274  0.0014012154305582769  \\
            0.10642092440647241  0.0013924593167814589  \\
            0.1079028791516184  0.0013840299318126656  \\
            0.10940547072057427  0.001375916555905024  \\
            0.11092898648952228  0.0013681113491231596  \\
            0.11247371783647517  0.0013606094128307074  \\
            0.11403996019700328  0.001353408753042423  \\
            0.1156280131207376  0.0013465101838939615  \\
            0.11723818032865989  0.0013399171938194424  \\
            0.11887076977119033  0.001333635782809401  \\
            0.12052609368708422  0.001327674267650286  \\
            0.12220446866314884  0.001322043043742018  \\
            0.12390621569479163  0.0013167542845313055  \\
            0.12563166024741204  0.0013118215555192711  \\
            0.12738113231864784  0.0013072593192194342  \\
            0.12915496650148842  0.001303082312350618  \\
            0.13095350204826672  0.0012993047849910943  \\
            0.13277708293554297  0.0012959396130887751  \\
            0.134626057929891  0.0012929973172091148  \\
            0.1365007806546014  0.0012904850529564275  \\
            0.13840160965731316  0.0012884056634996379  \\
            0.14032890847858728  0.0012867569013667712  \\
            0.14228304572143527  0.0012855309244249452  \\
            0.14426439512181577  0.0012847141438314213  \\
            0.14627333562011302  0.0012842874553333557  \\
            0.14831025143361043  0.0012842268295146743  \\
            0.1503755321299738  0.0012845041843010474  \\
            0.15246957270175737  0.0012850884283857323  \\
            0.15459277364194773  0.0012859465574586808  \\
            0.15674554102055954  0.0012870446957867821  \\
            0.1589282865622978  0.0012883490078673264  \\
            0.16114142772530193  0.0012898264334051785  \\
            0.16338538778098613  0.001291445236302298  \\
            0.16566059589499144  0.001293175375680662  \\
            0.16796748720926535  0.0012949887237911893  \\
            0.17030650292528443  0.0012968591612260094  \\
            0.17267809038843557  0.0012987625805022207  \\
            0.17508270317357244  0.0013006768256579953  \\
            0.1775208011717635  0.0013025815884971541  \\
            0.1799928506782477  0.0013044582850388858  \\
            0.18249932448161524  0.0013062899172560957  \\
            0.18504070195423017  0.0013080609366588742  \\
            0.18761746914391206  0.0013097571114743484  \\
            0.19023011886689448  0.001311365401712168  \\
            0.19287915080207782  0.0013128738472703457  \\
            0.19556507158659492  0.0013142714644821705  \\
            0.19828839491270708  0.0013155481565149843  \\
            0.20104964162604985  0.001316694633514828  \\
            0.2038493398252463  0.0013177023444882377  \\
            0.20668802496290825  0.0013185634171931095  \\
            0.2095662399480433  0.0013192706075522789  \\
            0.21248453524988822  0.0013198172572177808  \\
            0.2154434690031884  0.0013201972563526116  \\
            0.21844360711494273  0.001320405014908221  \\
            0.221485523372636  0.00132043543641582  \\
            0.2245697995539774  0.0013202838981536578  \\
            0.227697025538168  0.001319946234906705  \\
            0.2308677994187169  0.0013194187260046706  \\
            0.2340827276178293  0.0013186980855504986  \\
            0.23734242500238667  0.0013177814548490986  \\
            0.2406475150015424  0.0013166663977353134  \\
            0.243998629725955  0.0013153508966926987  \\
            0.24739641008868135  0.0013138333528387308  \\
            0.250841505927754  0.0013121125846385306  \\
            0.2543345761304649  0.0013101878302769561  \\
            0.2578762887593802  0.0013080587507745265  \\
            0.2614673211801092  0.0013057254336054373  \\
            0.2651083601908538  0.0013031883994967593  \\
            0.2688001021537606  0.0013004486086028544  \\
            0.27254325312810285  0.0012975074711400027  \\
            0.2763385290053171  0.0012943668574269137  \\
            0.28018665564591955  0.0012910291129566288  \\
            0.28408836901833034  0.001287497075626877  \\
            0.28804441533962966  0.0012837740975541298  \\
            0.2920555512182746  0.0012798640728089881  \\
            0.29612254379880354  0.0012757714719563722  \\
            0.30024617090855493  0.0012715013856970329  \\
            0.30442722120643023  0.001267059581131809  \\
            0.3086664943337273  0.0012624525734672395  \\
            0.3129648010670752  0.0012576877178511468  \\
            0.3173229634734977  0.0012527733294788346  \\
            0.32174181506763716  0.0012477188376989658  \\
            0.3262222009711669  0.001242534989575233  \\
            0.3307649780744241  0.0012372341127945452  \\
            0.335371015200293  0.001231830464414688  \\
            0.3400411932703707  0.0012263406861027918  \\
            0.3447764054734464  0.0012207844017085513  \\
            0.3495775574363275  0.0012151849975808385  \\
            0.3544455673970434  0.0012095706266819516  \\
            0.35938136638046275  0.0012039754727596768  \\
            0.36438589837635454  0.0011984412726810622  \\
            0.36946012051993027  0.0011930190042813821  \\
            0.37460500327489926  0.0011877704424945216  \\
            0.3798215306190735  0.0011827689295431302  \\
            0.38511070023255706  0.0011780981743979115  \\
            0.3904735236885561  0.0011738474293147287  \\
            0.3959110266468459  0.001170101630607401  \\
            0.4014242490499321  0.0011669269593586925  \\
            0.4070142453219438  0.0011643558192525475  \\
            0.41268208457029537  0.0011623779279018294  \\
            0.4184288507901581  0.0011609424319456415  \\
            0.42425564307177777  0.0011599698666713738  \\
            0.43016357581067943  0.0011593677703400193  \\
            0.4361537789208005  0.0011590438368081534  \\
            0.4422273980505899  0.0011589139408781368  \\
            0.4483855948021188  0.0011589054797699993  \\
            0.45462954695324004  0.0011589576835133058  \\
            0.4609604486828433  0.00115902043350786  \\
            0.4673795107992462  0.0011590525815820848  \\
            0.47388796097176533  0.001159020280370729  \\
            0.4804870439655131  0.0011588955346178357  \\
            0.48717802187946313  0.0011586550239227787  \\
            0.4939621743878321  0.0011582791791346866  \\
            0.5008407989848211  0.0011577514732441629  \\
            0.5078152112327674  0.0011570578832100548  \\
            0.5148867450137494  0.001156186484386559  \\
            0.5220567527846975  0.0011551271490794302  \\
            0.5293266058360562  0.0011538713259133802  \\
            0.5366976945540475  0.0011524118842986737  \\
            0.5441714286865891  0.0011507430163901701  \\
            0.5517492376129125  0.0011488601953478794  \\
            0.5594325706169379  0.0011467602020742104  \\
            0.5672228971644544  0.0011444412546769965  \\
            0.5751217071841612  0.0011419033356649603  \\
            0.5831305113526223  0.0011391489523365345  \\
            0.5912508413831878  0.001136185028521016  \\
            0.599484250318941  0.001133028183939982  \\
            0.607832312829723  0.001129721463336846  \\
            0.6162966255132941  0.0011263836215793012  \\
            0.6248788072006892  0.0011232171595408555  \\
            0.633580499265825  0.0011202015740219592  \\
            0.6424033659394193  0.001117143720081707  \\
            0.6513490946272803  0.0011139509807886858  \\
            0.6604193962330305  0.001110597746432897  \\
            0.669616005485322  0.0011070818484954874  \\
            0.6789406812696108  0.0011034106312810556  \\
            0.6883952069645498  0.0010995966519052047  \\
            0.6979813907830661  0.001095656271235219  \\
            0.7077010661181888  0.0010916092475999296  \\
            0.7175560918936926  0.0010874787704917806  \\
            0.7275483529196228  0.0010832917912719422  \\
            0.7376797602527733  0.001079079704382631  \\
            0.7479522515621823  0.0010748795887893614  \\
            0.758367791499719  0.0010707364529697252  \\
            0.7689283720758311  0.001066707281910827  \\
            0.7796360130405233  0.0010628683613017023  \\
            0.7904927622696423  0.0010593285582206125  \\
            0.8015006961565406  0.0010562534384682821  \\
            0.8126619200091945  0.001053907519166181  \\
            0.8239785684528518  0.0010527081139418506  \\
            0.8354528058382867  0.0010531716774812316  \\
            0.8470868266557405  0.0010555165640492976  \\
            0.8588828559546251  0.0010593756607287833  \\
            0.8708431497690724  0.001064201324096366  \\
            0.882969995549409  0.001069606391212423  \\
            0.8952657125996397  0.0010753642268888552  \\
            0.9077326525210228  0.0010813398177918368  \\
            0.9203731996618223  0.0010874463590849997  \\
            0.9331897715733238  0.001093623678067478  \\
            0.9461848194722  0.0010998276376088512  \\
            0.9593608287093143  0.0011060246425698484  \\
            0.9727203192450541  0.001112188552071792  \\
            0.9862658461312822  0.0011182987931550056  \\
            1.0  0.0011243391151331823  \\
            1.013925407558815  0.0011302967361043487  \\
            1.0280447320933093  0.0011361617459942778  \\
            1.0423606739764015  0.0011419267083529322  \\
            1.0568759711848041  0.001147586442348276  \\
            1.0715933998226712  0.0011531379959264052  \\
            1.0865157746525382  0.0011585809031112487  \\
            1.1016459496336566  0.0011639180511237468  \\
            1.116986818467823  0.0011691586654972122  \\
            1.1325413151528119  0.0011743338916469833  \\
            1.148312414543511  0.0011797017760640676  \\
            1.1643031329208766  0.0011869292137180276  \\
            1.180516528568805  0.0011949432117781184  \\
            1.1969557023590434  0.001203005293897151  \\
            1.2136237983442408  0.0012110773915378146  \\
            1.2305240043592616  0.0012191644498304672  \\
            1.2476595526308696  0.001227272811687  \\
            1.2650337203959034  0.001235400730903185  \\
            1.2826498305280605  0.0012435344721289261  \\
            1.3005112521734088  0.001251648402589179  \\
            1.3186214013947486  0.0012597082449079873  \\
            1.3369837418249464  0.001267675594464779  \\
            1.3556017853293685  0.0012755118485032397  \\
            1.3744790926775374  0.0012831806995924583  \\
            1.3936192742241424  0.0012906493172601533  \\
            1.4130259905995337  0.001297888687291512  \\
            1.4327029534098308  0.0013048735487928953  \\
            1.4526539259467808  0.0013115821934324922  \\
            1.4728827239075026  0.0013179962553362683  \\
            1.4933932161242522  0.0013241005406418882  \\
            1.5141893253043521  0.0013298829112400334  \\
            1.5352750287804227  0.0013353342198157083  \\
            1.5566543592710615  0.0013404483086739125  \\
            1.5783314056521174  0.0013452220792721013  \\
            1.6003103137387007  0.0013496556409983668  \\
            1.6225952870780873  0.0013537525792431597  \\
            1.6451905877536623  0.0013575203508112113  \\
            1.6681005372000586  0.0013609708576821338  \\
            1.691329517029648  0.0013641212011935213  \\
            1.7148819698705398  0.001366994580824133  \\
            1.7387624002162507  0.00136962117243516  \\
            1.7629753752872057  0.0013720385201350918  \\
            1.787525525904235  0.0013742905974723529  \\
            1.812417547374237  0.0013764243601355531  \\
            1.8376562003881711  0.0013784831483938914  \\
            1.8632463119315603  0.0013804983076394774  \\
            1.8891927762076663  0.0013824830092730063  \\
            1.9155005555735276  0.0013844322618385377  \\
            1.9421746814890257  0.001386329184107268  \\
            1.9692202554791722  0.0013881537589942212  \\
            1.996642450109794  0.0013898902916784307  \\
            2.0244465099768036  0.0013915324589849243  \\
            2.052637752709252  0.001393087036274927  \\
            2.0812215699863383  0.0013945783434133742  \\
            2.1102034285685956  0.001396055946375623  \\
            2.139588871343422  0.0013976089926968963  \\
            2.1693835183851844  0.0013993904155328875  \\
            2.1995930680300746  0.0014016449725881173  \\
            2.2302232979659378  0.0014046942981308932  \\
            2.2612800663372785  0.0014087881776183259  \\
            2.2927693128656492  0.0014139004115795856  \\
            2.324697059985648  0.0014197694535615316  \\
            2.3570694139967276  0.0014261149771445222  \\
            2.3898925662310497  0.0014327462017120667  \\
            2.4231727942375993  0.0014395587959567344  \\
            2.456916462982791  0.0014465080908525577  \\
            2.491130026067789  0.001453590946401432  \\
            2.5258200269627844  0.001460839162445427  \\
            2.5609931002584587  0.0014683225179876682  \\
            2.596655972934871  0.001476158501956234  \\
            2.632815465648021  0.0014845164742813618  \\
            2.6694784940343212  0.0014935810921278317  \\
            2.706652070033241  0.0015034528711205016  \\
            2.7443433032283644  0.0015140817575265814  \\
            2.7825594022071245  0.0015253331957837788  \\
            2.821307675939472  0.0015370867065467924  \\
            2.8605955351757424  0.001549270451542529  \\
            2.9004304938639915  0.0015618531157796523  \\
            2.9408201705870627  0.0015748268770795306  \\
            2.981772290019672  0.001588191971208543  \\
            3.0232946844057773  0.0016019445348842472  \\
            3.0653952950565277  0.0016160693808953957  \\
            3.1080821738690636  0.0016305391411730815  \\
            3.1513634848664784  0.001645318654018954  \\
            3.195247505759212  0.0016603712595962064  \\
            3.239742629528197  0.0016756643260617782  \\
            3.2848573660300446  0.0016911731766333076  \\
            3.330600343624589  0.0017068838965566594  \\
            3.3769803108250906  0.0017227957458236872  \\
            3.424006137971425  0.001738923638266595  \\
            3.4716868189265613  0.0017553005051692994  \\
            3.52003147279668  0.0017719782152657044  \\
            3.5690493456752295  0.0017890240890388695  \\
            3.6187498124112794  0.0018065089007772987  \\
            3.6691423784024932  0.0018244849809517974  \\
            3.7202366814130676  0.0018429622149808977  \\
            3.7720424934169983  0.001861897629079208  \\
            3.824569722466999  0.0018812068388700497  \\
            3.877828414589456  0.0019007879393947696  \\
            3.9318287557057694  0.0019205423023153927  \\
            3.9865810735804406  0.0019403853198366981  \\
            4.042095839796307  0.001960248898974416  \\
            4.0983836717572615  0.0019800798125514363  \\
            4.155455334718876  0.0019998368714044153  \\
            4.213321743847288  0.00201948818374426  \\
            4.271993966306779  0.0020390089801790795  \\
            4.3314832233764  0.002058379989980266  \\
            4.391800892596086  0.0020775863072005464  \\
            4.452958509942655  0.0020966165961154816  \\
            4.514967772036101  0.002115462551141792  \\
            4.577840538376619  0.0021341185506704424  \\
            4.641588833612778  0.002152581430736489  \\
            4.706224849841282  0.0021708503587793667  \\
            4.771760948938746  0.0021889267620678154  \\
            4.838209664925956  0.002206814302946518  \\
            4.905583706365048  0.0022245188810065064  \\
            4.973895958790064  0.002242048657274172  \\
            5.04315948717136  0.0022594140723383492  \\
            5.113387538414326  0.0022766278649104005  \\
            5.184593543892912  0.002293705088267575  \\
            5.256791122018422  0.0023106630956792706  \\
            5.329994080844091  0.0023275214959676037  \\
            5.404216420705916  0.002344302092876363  \\
            5.479472336900287  0.0023610287593281596  \\
            5.555776222398876  0.002377727273971228  \\
            5.633142670601354  0.0023944251016787743  \\
            5.711586478126432  0.002411151120897848  \\
            5.791122647641759  0.0024279352866555695  \\
            5.871766390733256  0.0024448082532962305  \\
            5.953533130814368  0.0024618009642758515  \\
            6.036438506075867  0.0024789442042719755  \\
            6.1204983724767  0.002496268187210119  \\
            6.205728806776502  0.0025138021650805715  \\
            6.292146109610344  0.002531574088299335  \\
            6.379766808606281  0.002549610363657941  \\
            6.468607661546326  0.002567935703907051  \\
            6.558685659571432  0.0025865730367459453  \\
            6.65001803043112  0.0026055434979352734  \\
            6.742622241778342  0.0026248663760579404  \\
            6.836516004510237  0.0026445590502780668  \\
            6.931717276155405  0.0026646367257446685  \\
            7.028244264308349  0.0026851120394280246  \\
            7.1261154301117475  0.0027059943998810126  \\
            7.225349491787214  0.002727289224796346  \\
            7.3259654282152304  0.002748997021727089  \\
            7.427982482564916  0.0027711126517015244  \\
            7.531420165974372  0.0027936247609335733  \\
            7.636298261282244  0.0028165156716672066  \\
            7.742636826811269  0.002839761739605471  \\
            7.850456200204509  0.002863334150079785  \\
            7.959777002314984  0.002887200123095489  \\
            8.070620141149503  0.0029113243430401317  \\
            8.183006815867392  0.002935670397888196  \\
            8.29695852083491  0.0029602022467208108  \\
            8.412497049736118  0.0029848854660779267  \\
            8.529644499741023  0.0030096883442880164  \\
            8.648423275731723  0.003034582816819279  \\
            8.768856094587429  0.0030595453536826113  \\
            8.89096598952916  0.0030845580416016547  \\
            9.014776314524918  0.0031096106462245926  \\
            9.14031074875623  0.003134706106120574  \\
            9.267593301146878  0.0031598829470946494  \\
            9.396648314954696  0.0031854128597293557  \\
            9.527500472427292  0.0032148438611513327  \\
            9.660174799522645  0.0032488329469852646  \\
            9.794696670695393  0.0032852862466130695  \\
            9.931091813749795  0.0033273842757897886  \\
            10.069386314760276  0.0033704765460183424  \\
            10.209606623060466  0.003414158039113266  \\
            10.351779556301762  0.003458311030114952  \\
            10.495932305582278  0.0035028005813130246  \\
            10.642092440647241  0.0035475011075455547  \\
            10.79028791516184  0.0035923388772893896  \\
            10.940547072057424  0.003637359336352837  \\
            11.092898648952227  0.0036829261120167  \\
            11.24737178364752  0.003730596883512215  \\
            11.403996019700324  0.003785786776723229  \\
            11.56280131207376  0.0038503549146646325  \\
            11.72381803286599  0.003922678298453974  \\
            11.887076977119033  0.004000646734931926  \\
            12.052609368708426  0.004079735596133043  \\
            12.22044686631488  0.004158967937112802  \\
            12.390621569479164  0.0042378970471879055  \\
            12.563166024741207  0.004316176527662696  \\
            12.738113231864785  0.004393490051374295  \\
            12.91549665014884  0.004469533557294041  \\
            13.095350204826671  0.00454401238516349  \\
            13.277708293554298  0.004616645055752086  \\
            13.462605792989104  0.0046871712875412586  \\
            13.650078065460137  0.004755363414295924  \\
            13.840160965731316  0.0048210409654562995  \\
            14.032890847858724  0.004884087519798196  \\
            14.228304572143527  0.004944467408995385  \\
            14.426439512181581  0.0050022357684900935  \\
            14.627333562011298  0.005057526612506158  \\
            14.831025143361044  0.0051104925333092  \\
            15.037553212997377  0.005161184418738086  \\
            15.246957270175738  0.00520943786388577  \\
            15.459277364194778  0.005254875851640075  \\
            15.67455410205595  0.005297009365659984  \\
            15.89282865622978  0.005335313911950237  \\
            16.114142772530197  0.005369235651560222  \\
            16.338538778098613  0.005398168723849536  \\
            16.566059589499144  0.005421461155522686  \\
            16.79674872092653  0.00543849061771823  \\
            17.030650292528442  0.005448898248898449  \\
            17.26780903884356  0.005454171650588233  \\
            17.508270317357244  0.005463635773840984  \\
            17.75208011717635  0.0054758573933932  \\
            17.999285067824765  0.0054852692005656215  \\
            18.249932448161523  0.005487982487038742  \\
            18.504070195423022  0.005483133682208185  \\
            18.761746914391203  0.005471061207782071  \\
            19.02301188668945  0.005452947344384623  \\
            19.287915080207778  0.005430696486343567  \\
            19.556507158659493  0.005405948521905543  \\
            19.828839491270713  0.005379522731576015  \\
            20.10496416260498  0.005352136574799207  \\
            20.384933982524633  0.005324364719354146  \\
            20.66880249629083  0.005296464538391503  \\
            20.956623994804332  0.005268634439664683  \\
            21.24845352498883  0.005241101484543496  \\
            21.544346900318832  0.005213937128780836  \\
            21.84436071149427  0.0051869220060634024  \\
            22.148552337263602  0.005159755252747653  \\
            22.45697995539774  0.005134745684102084  \\
            22.7697025538168  0.005112354758440597  \\
            23.086779941871686  0.005088779668136071  \\
            23.408272761782932  0.005063577109740846  \\
            23.734242500238675  0.005036599389739556  \\
            24.06475150015424  0.005008012201092188  \\
            24.399862972595503  0.004978740721987335  \\
            24.73964100886813  0.004949325593840883  \\
            25.084150592775398  0.004918563726748201  \\
            25.433457613046496  0.004885587050224149  \\
            25.787628875938008  0.004850219363235894  \\
            26.14673211801092  0.004812548461022631  \\
            26.510836019085374  0.004772754346385674  \\
            26.88001021537606  0.0047310523093798944  \\
            27.25432531281029  0.004687671309261027  \\
            27.633852900531696  0.004642844033091024  \\
            28.018665564591952  0.004596801905800262  \\
            28.40883690183304  0.0045497724511843595  \\
            28.804441533962965  0.004501981368391547  \\
            29.205555121827466  0.00445367457695593  \\
            29.612254379880344  0.004405377172146541  \\
            30.024617090855493  0.004360087986097015  \\
            30.442722120643026  0.004316610552948968  \\
            30.86664943337273  0.004273348218206934  \\
            31.29648010670752  0.004230502709660186  \\
            31.732296347349763  0.004188481672966807  \\
            32.174181506763716  0.004147681569862675  \\
            32.622220097116696  0.004108194935089694  \\
            33.07649780744241  0.0040697207731943425  \\
            33.5371015200293  0.00403184730310332  \\
            34.00411932703706  0.003994288173501846  \\
            34.47764054734464  0.0039569060982143234  \\
            34.95775574363275  0.003919659906370445  \\
            35.44455673970434  0.0038825572906335524  \\
            35.938136638046274  0.0038456247971113975  \\
            36.43858983763545  0.0038088911264111355  \\
            36.94601205199302  0.003772378693972113  \\
            37.46050032748993  0.0037361010690503864  \\
            37.98215306190734  0.003700063556896515  \\
            38.511070023255705  0.003664265308442579  \\
            39.04735236885562  0.003628701562469223  \\
            39.591102664684584  0.0035933650803162014  \\
            40.14242490499322  0.003558246944236041  \\
            40.701424532194366  0.003523336712241527  \\
            41.26820845702954  0.003488622514881588  \\
            41.84288507901582  0.003454091249404381  \\
            42.42556430717777  0.003419729041815899  \\
            43.01635758106795  0.003385521823717342  \\
            43.61537789208003  0.003351455970157025  \\
            44.22273980505899  0.0033175189464423097  \\
            44.838559480211885  0.0032836996787510312  \\
            45.462954695323994  0.0032499888854334797  \\
            46.09604486828434  0.0032163791948155176  \\
            46.73795107992461  0.0031828652695578717  \\
            47.38879609717654  0.003149443780990126  \\
            48.048704396551315  0.003116113464036744  \\
            48.71780218794631  0.003082875140235008  \\
            49.396217438783204  0.0030497316640074766  \\
            50.08407989848212  0.0030166881036385595  \\
            50.78152112327673  0.002983751754594473  \\
            51.48867450137495  0.002950932271368953  \\
            52.205675278469755  0.002918241983587081  \\
            52.93266058360561  0.0028856960361689425  \\
            53.66976945540476  0.0028533129162519565  \\
            54.4171428686589  0.002821114979846604  \\
            55.17492376129126  0.0027891291935277325  \\
            55.94325706169378  0.0027573879605446655  \\
            56.72228971644543  0.002725930234224746  \\
            57.51217071841614  0.0026948023017756392  \\
            58.313051135262214  0.0026640580013693725  \\
            59.12508413831878  0.0026337578102658536  \\
            59.94842503189409  0.002603965049591388  \\
            60.7832312829723  0.0025747395967922093  \\
            61.629662551329425  0.002546129670068388  \\
            62.48788072006891  0.002518167405098119  \\
            63.35804992658251  0.002490881840055039  \\
            64.2403365939419  0.002464405072617169  \\
            65.13490946272803  0.002439775563472041  \\
            66.04193962330305  0.0024176924141641994  \\
            66.96160054853219  0.0023964979202693816  \\
            67.89406812696109  0.00237577084320405  \\
            68.839520696455  0.002355424850674385  \\
            69.7981390783066  0.0023354238770399824  \\
            70.77010661181889  0.0023157463015159446  \\
            71.75560918936925  0.0022963770599619985  \\
            72.7548352919623  0.0022773045969478735  \\
            73.76797602527735  0.0022585196845655016  \\
            74.79522515621821  0.0022400147615470527  \\
            75.8367791499719  0.0022217838449451553  \\
            76.8928372075831  0.0022038224642783287  \\
            77.96360130405233  0.002186127573573094  \\
            79.04927622696424  0.0021686978067097145  \\
            80.15006961565405  0.0021515334376686172  \\
            81.26619200091946  0.0021346366063303337  \\
            82.39785684528515  0.002118011273624424  \\
            83.54528058382867  0.0021016636463566923  \\
            84.70868266557407  0.0020856025533239992  \\
            85.8882855954625  0.0020698412060939472  \\
            87.08431497690724  0.0020544053067972504  \\
            88.29699955494092  0.00203959812841818  \\
            89.52657125996396  0.0020273336225402846  \\
            90.77326525210229  0.0020162697503662967  \\
            92.03731996618221  0.002006248117187315  \\
            93.31897715733238  0.001996639530655284  \\
            94.61848194722002  0.0019872689740402234  \\
            95.93608287093141  0.0019780880144723684  \\
            97.27203192450543  0.0019690701273458984  \\
            98.6265846131282  0.0019601938715876704  \\
            100.0  0.0019514396430195529  \\
            101.39254075588153  0.0019427892034308235  \\
            102.80447320933098  0.0019342257244066821  \\
            104.23606739764011  0.0019257339476277055  \\
            105.6875971184804  0.0019173002784512716  \\
            107.15933998226711  0.0019089128463224904  \\
            108.65157746525384  0.0019005615266600416  \\
            110.16459496336569  0.0018922379733681597  \\
            111.69868184678226  0.0018839355930176053  \\
            113.25413151528114  0.0018756495432202223  \\
            114.83124145435112  0.001867376667033178  \\
            116.43031329208767  0.0018591155298233037  \\
            118.05165285688055  0.0018508663673998224  \\
            119.69557023590428  0.0018426310510480735  \\
            121.36237983442405  0.0018344131519054882  \\
            123.05240043592616  0.0018262178726203729  \\
            124.76595526308698  0.0018180522999724114  \\
            126.50337203959037  0.0018099255194657664  \\
            128.264983052806  0.0018018491994461344  \\
            130.05112521734085  0.0017938386830361642  \\
            131.86214013947486  0.0017859152802719032  \\
            133.69837418249466  0.001778110920288527  \\
            135.5601785329369  0.0017704766560365053  \\
            137.4479092677538  0.0017630901392604588  \\
            139.3619274224142  0.0017560329769689853  \\
            141.30259905995337  0.0017493271728649257  \\
            143.2702953409831  0.001742933209766317  \\
            145.26539259467813  0.0017368188668531812  \\
            147.28827239075034  0.0017309901905850507  \\
            149.33932161242518  0.0017254858562560788  \\
            151.4189325304352  0.001720357278041877  \\
            153.52750287804227  0.001715635684419933  \\
            155.66543592710622  0.0017113029957320914  \\
            157.8331405652118  0.0017072963131393043  \\
            160.03103137387  0.0017035392760024817  \\
            162.25952870780873  0.0016999660442901486  \\
            164.51905877536623  0.0016965278411276677  \\
            166.81005372000593  0.001693190634864747  \\
            169.13295170296487  0.001689930822860404  \\
            171.48819698705393  0.0016867317529021854  \\
            173.87624002162505  0.001683581762954235  \\
            176.29753752872057  0.0016804722302628792  \\
            178.75255259042356  0.0016773970912920687  \\
            181.24175473742378  0.0016743519182581055  \\
            183.76562003881705  0.0016713338387096242  \\
            186.324631193156  0.001668341005072936  \\
            188.91927762076665  0.0016653726470780808  \\
            191.55005555735278  0.0016624287996838433  \\
            194.21746814890264  0.0016595103696026299  \\
            196.92202554791714  0.0016566189277822153  \\
            199.66424501097933  0.0016537567284477985  \\
            202.44465099768038  0.0016509266627541773  \\
            205.2637752709252  0.0016481322045210933  \\
            208.12215699863393  0.0016453772701660791  \\
            211.02034285685943  0.0016426662830862418  \\
            213.95888713434215  0.0016400039376001825  \\
            216.93835183851843  0.001637395051241176  \\
            219.95930680300748  0.0016348445466136975  \\
            223.02232979659385  0.0016323570941477986  \\
            226.12800663372772  0.0016299368807362804  \\
            229.27693128656486  0.001627587509151621  \\
            232.4697059985648  0.0016253117237021123  \\
            235.7069413996728  0.0016231111254290417  \\
            238.98925662310504  0.0016209862049060652  \\
            242.31727942376006  0.0016189362759333273  \\
            245.691646298279  0.0016169595027748958  \\
            249.11300260677885  0.0016150531746254638  \\
            252.58200269627847  0.001613213723345552  \\
            256.09931002584597  0.0016114371879173434  \\
            259.6655972934872  0.001609719244870465  \\
            263.281546564802  0.0016080555580766736  \\
            266.9478494034321  0.0016064419265705734  \\
            270.66520700332416  0.00160487435882297  \\
            274.43433032283656  0.0016033493214835937  \\
            278.2559402207126  0.0016018635251718375  \\
            282.1307675939471  0.0016004142463019466  \\
            286.0595535175742  0.0015989991198463054  \\
            290.04304938639916  0.0015976161206681088  \\
            294.08201705870636  0.0015962637076475047  \\
            298.17722900196736  0.0015949405872402469  \\
            302.3294684405776  0.0015936457691763544  \\
            306.5395295056527  0.0015923785483126472  \\
            310.8082173869064  0.0015911384528598052  \\
            315.13634848664793  0.0015899252031285915  \\
            319.52475057592136  0.0015887386554895363  \\
            323.9742629528195  0.0015875788601239082  \\
            328.48573660300434  0.001586445913368785  \\
            333.06003436245885  0.0015853400815991278  \\
            337.69803108250915  0.0015842616558540234  \\
            342.40061379714257  0.0015832110251428628  \\
            347.16868189265597  0.0015821886136709342  \\
            352.0031472796679  0.001581194889258865  \\
            356.90493456752296  0.0015802303496893033  \\
            361.87498124112807  0.001579295509534112  \\
            366.9142378402494  0.0015783909154791491  \\
            372.0236681413066  0.0015775170921554307  \\
            377.2042493416997  0.0015766745916989933  \\
            382.45697224669993  0.0015758639507659111  \\
            387.78284145894577  0.0015750857240917067  \\
            393.18287557057704  0.0015743404394272249  \\
            398.6581073580439  0.0015736286175003073  \\
            404.2095839796306  0.0015729507830602475  \\
            409.83836717572615  0.0015723074259828313  \\
            415.5455334718875  0.0015716990061128374  \\
            421.3321743847289  0.0015711260350080923  \\
            427.1993966306781  0.0015705889148983846  \\
            433.14832233763985  0.0015700881117109021  \\
            439.1800892596086  0.0015696240352542454  \\
            445.29585099426555  0.0015691970672820662  \\
            451.4967772036102  0.0015688075890562467  \\
            457.7840538376621  0.0015684559880663643  \\
            464.15888336127773  0.0015681425757968913  \\
            470.62248498412816  0.0015678676919005108  \\
            477.17609489387456  0.0015676316340946326  \\
            483.82096649259574  0.0015674347018761637  \\
            490.55837063650506  0.0015672771666916875  \\
            497.38959587900627  0.0015671592761746203  \\
            504.3159487171359  0.0015670812717371852  \\
            511.3387538414326  0.0015670433890955196  \\
            518.4593543892913  0.0015670458235270373  \\
            525.6791122018425  0.0015670887652280494  \\
            532.9994080844087  0.0015671723984355631  \\
            540.4216420705915  0.0015672968880574272  \\
            547.9472336900287  0.0015674623775462269  \\
            555.5776222398878  0.0015676690111318266  \\
            563.3142670601358  0.0015679169024673957  \\
            571.1586478126429  0.0015682061743451635  \\
            579.1122647641758  0.0015685369144405718  \\
            587.1766390733255  0.0015689092165562415  \\
            595.353313081437  0.0015693231551572918  \\
            603.643850607587  0.0015697787989794993  \\
            612.0498372476696  0.0015702761989798864  \\
            620.57288067765  0.0015708153930637837  \\
            629.2146109610344  0.0015713964248327851  \\
            637.9766808606282  0.0015720193133735906  \\
            646.8607661546328  0.0015726840811946506  \\
            655.8685659571429  0.0015733907243986936  \\
            665.0018030431119  0.0015741392412088715  \\
            674.2622241778342  0.0015749296221519808  \\
            683.6516004510239  0.0015757618480186364  \\
            693.1717276155407  0.0015766358956442847  \\
            702.8244264308346  0.0015775517160675132  \\
            712.6115430111745  0.0015785092733655605  \\
            722.5349491787214  0.0015795085115309169  \\
            732.596542821523  0.0015805493749254356  \\
            742.7982482564918  0.0015816317878664654  \\
            753.1420165974375  0.001582755688342453  \\
            763.6298261282242  0.0015839209832889882  \\
            774.263682681127  0.0015851275814504871  \\
            785.045620020451  0.0015863753928511842  \\
            795.9777002314986  0.0015876643106550962  \\
            807.0620141149508  0.0015889942212398746  \\
            818.300681586739  0.0015903650056185623  \\
            829.6958520834906  0.001591776538570709  \\
            841.2497049736119  0.00159322868778418  \\
            852.9644499741025  0.0015947213106108516  \\
            864.8423275731726  0.001596254259912834  \\
            876.8856094587427  0.0015978273802470682  \\
            889.0965989529158  0.0015994405049199602  \\
            901.4776314524918  0.0016010934655392502  \\
            914.0310748756232  0.0016027860868965643  \\
            926.7593301146883  0.0016045181829677942  \\
            939.6648314954691  0.0016062895526387597  \\
            952.750047242729  0.001608100011012722  \\
            966.0174799522646  0.001609949332426236  \\
            979.4696670695396  0.0016118373074865092  \\
            993.10918137498  0.0016137637129344904  \\
            1006.9386314760271  0.0016157283137632507  \\
            1020.9606623060465  0.0016177308702456324  \\
            1035.1779556301763  0.001619771130140489  \\
            1049.5932305582278  0.0016218488373356693  \\
            1064.2092440647245  0.0016239637300680687  \\
            1079.0287915161837  0.0016261155272849982  \\
            1094.0547072057425  0.001628303948355725  \\
            1109.2898648952228  0.0016305287044285775  \\
            1124.737178364752  0.0016327894872333894  \\
            1140.399601970033  0.0016350859936231147  \\
            1156.2801312073755  0.0016374179002930506  \\
            1172.3818032865986  0.0016397848817689873  \\
            1188.7076977119034  0.001642186598575011  \\
            1205.2609368708427  0.0016446227020387974  \\
            1222.0446866314887  0.0016470928395541742  \\
            1239.0621569479156  0.0016495966398631084  \\
            1256.3166024741201  0.0016521337306194324  \\
            1273.8113231864784  0.0016547037247522129  \\
            1291.549665014884  0.0016573062245915215  \\
            1309.5350204826677  0.001659940826356254  \\
            1327.770829355429  0.001662607109986118  \\
            1346.2605792989098  0.0016653046512869999  \\
            1365.0078065460139  0.0016680330107589323  \\
            1384.0160965731316  0.0016707917406074545  \\
            1403.2890847858732  0.00167358037999268  \\
            1422.8304572143534  0.0016763984615014358  \\
            1442.6439512181573  0.0016792455003975097  \\
            1462.73335620113  0.0016821210079714468  \\
            1483.1025143361044  0.0016850244786409396  \\
            1503.7553212997384  0.0016879553951243988  \\
            1524.6957270175747  0.0016909132321917951  \\
            1545.9277364194768  0.0016938974512206724  \\
            1567.455410205595  0.0016969075029125205  \\
            1589.2828656229779  0.0016999428239842414  \\
            1611.41427725302  0.0017030028384219821  \\
            1633.853877809862  0.0017060869616179742  \\
            1656.6059589499134  0.00170919459273439  \\
            1679.674872092653  0.0017123251234004097  \\
            1703.0650292528444  0.00171547792823331  \\
            1726.780903884356  0.0017186523726858936  \\
            1750.827031735725  0.0017218478078787445  \\
            1775.2080117176342  0.0017250635713863742  \\
            1799.9285067824765  0.0017282989923580205  \\
            1824.9932448161524  0.0017315533851227638  \\
            1850.4070195423021  0.001734826049231964  \\
            1876.1746914391215  0.0017381162748162434  \\
            1902.3011886689437  0.0017414233398878494  \\
            1928.7915080207777  0.001744746507036095  \\
            1955.650715865949  0.001748085029544785  \\
            1982.8839491270714  0.0017514381487114545  \\
            2010.496416260499  0.0017548050909042049  \\
            2038.4933982524622  0.0017581850740437384  \\
            2066.8802496290823  0.0017615773036500307  \\
            2095.662399480433  0.0017649809717221738  \\
            2124.8453524988827  0.001768395263202844  \\
            2154.4346900318847  0.0017718193491054138  \\
            2184.4360711494264  0.0017752523903770468  \\
            2214.855233726359  0.001778693540199793  \\
            2245.697995539774  0.0017821419402904745  \\
            2276.97025538168  0.001785596722609016  \\
            2308.6779941871696  0.0017890570124597274  \\
            2340.827276178292  0.0017925219256892603  \\
            2373.424250023866  0.0017959905700546679  \\
            2406.4751500154243  0.0017994620473486937  \\
            2439.98629725955  0.0018029354518226861  \\
            2473.9641008868143  0.0018064098731250156  \\
            2508.4150592775413  0.0018098843945694245  \\
            2543.345761304648  0.0018133580947712967  \\
            2578.7628875938008  0.0018168300499998742  \\
            2614.6732118010923  0.0018202993321346304  \\
            2651.083601908539  0.0018237650117173612  \\
            2688.0010215376074  0.0018272261576785618  \\
            2725.432531281028  0.001830681837971636  \\
            2763.3852900531697  0.0018341311209747614  \\
            2801.866556459195  0.0018375730772335138  \\
            2840.883690183304  0.0018410067779370363  \\
            2880.444153396298  0.0018444312983087897  \\
            2920.555512182745  0.0018478457170608494  \\
            2961.225437988034  0.0018512491181365922  \\
            3002.461709085549  0.001854640590805741  \\
            3044.2722120643025  0.0018580192318902948  \\
            3086.6649433372745  0.0018613841453011062  \\
            3129.6480106707504  0.0018647344443464484  \\
            3173.229634734976  0.0018680692512948367  \\
            3217.4181506763716  0.0018713877000270003  \\
            3262.2220097116697  0.001874688935448263  \\
            3307.6497807442424  0.0018779721151422437  \\
            3353.7101520029287  0.0018812364100098053  \\
            3400.411932703706  0.0018844810063082605  \\
            3447.764054734464  0.001887705104067707  \\
            3495.775574363275  0.001890907921044186  \\
            3544.4556739704353  0.0018940886911695879  \\
            3593.813663804626  0.0018972466667934638  \\
            3643.8589837635445  0.0019003811180415056  \\
            3694.6012051993025  0.0019034913355929675  \\
            3746.050032748993  0.0019065766294301331  \\
            3798.215306190736  0.0019096363308451416  \\
            3851.107002325569  0.001912669792113698  \\
            3904.73523688556  0.0019156763884388029  \\
            3959.1102664684586  0.0019186555168944428  \\
            4014.242490499322  0.0019216065978218775  \\
            4070.1424532194387  0.0019245290755150087  \\
            4126.820845702951  0.0019274224186625944  \\
            4184.2885079015805  0.0019302861197336586  \\
            4242.556430717777  0.0019331196960552816  \\
            4301.635758106795  0.0019359226909038698  \\
            4361.537789208006  0.0019386946719916458  \\
            4422.273980505902  0.0019414352329820066  \\
            4483.855948021186  0.0019441439931469709  \\
            4546.2954695324  0.001946820597593392  \\
            4609.604486828433  0.0019494647171980986  \\
            4673.795107992463  0.0019520760486618199  \\
            4738.8796097176555  0.0019546543145303893  \\
            4804.870439655129  0.0019571992631337446  \\
            4871.780218794631  0.001959710667917064  \\
            4939.621743878321  0.0019621883282017433  \\
            5008.407989848212  0.001964632068279136  \\
            5078.152112327676  0.001967041737314673  \\
            5148.867450137493  0.001969417209120142  \\
            5220.567527846975  0.0019717583813549902  \\
            5293.266058360561  0.0019740651763852134  \\
            5366.976945540476  0.0019763375391974557  \\
            5441.714286865893  0.001978575438325922  \\
            5517.492376129123  0.001980778864553874  \\
            5594.325706169378  0.00198294783104083  \\
            5672.228971644544  0.0019850823721239037  \\
            5751.217071841614  0.0019871825434208657  \\
            5831.305113526224  0.00198924842071175  \\
            5912.508413831875  0.001991280099847322  \\
            5994.8425031894085  0.001993277695661113  \\
            6078.32312829723  0.0019952413418732424  \\
            6162.966255132943  0.0019971711900458153  \\
            6248.788072006894  0.0019990674088080787  \\
            6335.804992658248  0.0020009301839035857  \\
            6424.033659394191  0.0020027597168193268  \\
            6513.490946272803  0.002004556224360508  \\
            6604.193962330305  0.0020063199382613947  \\
            6696.160054853222  0.0020080511038452296  \\
            6789.406812696106  0.002009749980167442  \\
            6883.9520696454965  0.0020114168387363024  \\
            6979.81390783066  0.002013051963054221  \\
            7077.010661181889  0.0020146556479763  \\
            7175.560918936929  0.002016228199093557  \\
            7275.483529196225  0.002017769931769901  \\
            7376.79760252773  0.0020192811711371708  \\
            7479.522515621821  0.0020207622507365263  \\
            7583.677914997191  0.0020222135122636713  \\
            7689.283720758313  0.002023635305101934  \\
            7796.360130405237  0.0020250279854227182  \\
            7904.92762269642  0.0020263919157000707  \\
            8015.006961565405  0.0020277274641629793  \\
            8126.6192000919455  0.0020290350043075055  \\
            8239.78568452852  0.0020303149142186345  \\
            8354.528058382872  0.0020315675760773015  \\
            8470.868266557402  0.0020327933757140182  \\
            8588.82855954625  0.0020339927021246077  \\
            8708.431497690724  0.00203516594673156  \\
            8829.699955494092  0.0020363135034287905  \\
            8952.6571259964  0.002037435767614864  \\
            9077.326525210223  0.0020385331360584006  \\
            9203.73199661822  0.0020396060064418243  \\
            9331.89771573324  0.002040654776885761  \\
            9461.848194722003  0.00204167984563246  \\
            9593.608287093148  0.002042681610725488  \\
            9727.203192450537  0.0020436604695580553  \\
            9862.65846131282  0.0020446168186154666  \\
            10000.0  0.0020455510531843064  \\
        }
        ;
    % \addlegendentry {reg. feed. (n=7)}
    \addplot[color=gray, name path={c0002066-bea6-4796-b9dd-33b80599922f}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.01  0.07120958396031517  \\
            0.010139254075588154  0.06979234585487466  \\
            0.010280447320933092  0.06839956050418608  \\
            0.010423606739764018  0.06703145779729638  \\
            0.01056875971184804  0.06568820471582681  \\
            0.010715933998226712  0.0643699094384857  \\
            0.010865157746525383  0.06307662540842347  \\
            0.011016459496336563  0.061808355334164934  \\
            0.01116986818467823  0.0605650550992979  \\
            0.011325413151528114  0.05934663756027294  \\
            0.011483124145435111  0.05815297621550568  \\
            0.011643031329208768  0.056983908732502794  \\
            0.011805165285688049  0.05583924032292076  \\
            0.011969557023590434  0.054718746958272946  \\
            0.012136237983442412  0.05362217842158027  \\
            0.012305240043592616  0.05254926119239313  \\
            0.012476595526308698  0.05149970116458794  \\
            0.012650337203959031  0.050473186197909393  \\
            0.012826498305280605  0.049469388505646146  \\
            0.013005112521734093  0.048487966881949805  \\
            0.013186214013947485  0.047528568773245114  \\
            0.013369837418249465  0.04659083219888342  \\
            0.013556017853293682  0.04567438752682658  \\
            0.013744790926775373  0.044778859110504374  \\
            0.013936192742241428  0.04390386679331383  \\
            0.014130259905995337  0.04304902728740486  \\
            0.014327029534098309  0.042213955433471714  \\
            0.014526539259467805  0.041398265348281414  \\
            0.014728827239075025  0.040601571466592365  \\
            0.014933932161242525  0.03982348948399385  \\
            0.01514189325304352  0.03906363720705031  \\
            0.015352750287804227  0.03832163531687092  \\
            0.01556654359271062  0.037597108052054906  \\
            0.015783314056521173  0.036889683816639394  \\
            0.01600310313738701  0.036198995718446716  \\
            0.016225952870780873  0.035524682042893205  \\
            0.016451905877536626  0.03486638666704157  \\
            0.016681005372000592  0.03422375941837888  \\
            0.01691329517029648  0.0335964563824505  \\
            0.017148819698705402  0.03298414016320826  \\
            0.017387624002162504  0.03238648009956597  \\
            0.017629753752872058  0.03180315244138054  \\
            0.017875255259042353  0.031233840487704983  \\
            0.018124175473742368  0.030678234689859772  \\
            0.018376562003881713  0.03013603272152717  \\
            0.018632463119315597  0.02960693951772367  \\
            0.01889192776207666  0.029090667284150884  \\
            0.01915500555573528  0.028586935478072277  \\
            0.019421746814890256  0.028095470761458075  \\
            0.019692202554791725  0.027616006926722392  \\
            0.019966424501097934  0.0271482847949742  \\
            0.020244465099768037  0.02669205208617348  \\
            0.02052637752709252  0.026247063260115066  \\
            0.02081221569986338  0.02581307932652508  \\
            0.021102034285685956  0.02538986762198931  \\
            0.021395888713434227  0.02497720155065437  \\
            0.021693835183851845  0.024574860284887205  \\
            0.021995930680300747  0.024182628421146178  \\
            0.022302232979659373  0.02380029558530964  \\
            0.022612800663372783  0.023427655980568056  \\
            0.022927693128656498  0.02306450786967012  \\
            0.02324697059985648  0.022710652981844458  \\
            0.023570694139967277  0.022365895833091114  \\
            0.02389892566231049  0.022030042946675543  \\
            0.024231727942375995  0.021702901958643616  \\
            0.024569164629827913  0.021384280590916016  \\
            0.024911300260677883  0.021073985472109168  \\
            0.025258200269627846  0.020771820783698255  \\
            0.02560993100258458  0.020477586706458627  \\
            0.02596655972934871  0.02019107763953797  \\
            0.026328154656480213  0.01991208016213985  \\
            0.02669478494034321  0.019640370705796724  \\
            0.027066520700332414  0.01937571290415046  \\
            0.027443433032283655  0.019117854587277033  \\
            0.027825594022071243  0.01886652438983354  \\
            0.02821307675939472  0.018621427947364218  \\
            0.02860595535175742  0.018382243664311446  \\
            0.029004304938639917  0.01814861805208625  \\
            0.029408201705870638  0.017920160657822953  \\
            0.029817722900196717  0.017696438636377692  \\
            0.03023294684405778  0.01747697106226091  \\
            0.030653952950565267  0.017261223137003283  \\
            0.031080821738690638  0.017048600523452778  \\
            0.03151363484866479  0.016838444133111332  \\
            0.03195247505759212  0.016630025805894472  \\
            0.03239742629528197  0.01642254545070134  \\
            0.03284857366030044  0.01621513035242392  \\
            0.03330600343624589  0.016006837483187427  \\
            0.033769803108250916  0.01579665976077456  \\
            0.03424006137971424  0.0155835372450621  \\
            0.034716868189265615  0.01536637421430063  \\
            0.03520031472796679  0.015144062873055772  \\
            0.0356904934567523  0.014915514069944225  \\
            0.0361874981241128  0.014679694817860318  \\
            0.03669142378402492  0.014435671614440279  \\
            0.03720236681413068  0.014182657605782106  \\
            0.037720424934169994  0.013920060632159429  \\
            0.03824569722466999  0.013647528310426265  \\
            0.03877828414589457  0.01336498575303301  \\
            0.039318287557057685  0.013072661502262658  \\
            0.039865810735804405  0.012771097909080048  \\
            0.04042095839796308  0.012461143522060947  \\
            0.040983836717572615  0.012143926925943592  \\
            0.04155455334718875  0.011820813585121388  \\
            0.04213321743847287  0.011493349222404836  \\
            0.04271993966306779  0.011163194728264233  \\
            0.043314832233764006  0.010832058294295482  \\
            0.04391800892596086  0.01050163031874402  \\
            0.044529585099426554  0.010173525749423113  \\
            0.045149677720361  0.009849237155069503  \\
            0.04577840538376619  0.00953010025226953  \\
            0.0464158883361278  0.009217272140104104  \\
            0.04706224849841281  0.008911721306998528  \\
            0.047717609489387455  0.008614227671514563  \\
            0.04838209664925955  0.008325390506399081  \\
            0.04905583706365048  0.00804564201447704  \\
            0.04973895958790065  0.007775264485278802  \\
            0.050431594871713586  0.007514409267214995  \\
            0.05113387538414326  0.007263116159348197  \\
            0.05184593543892913  0.007021332198372626  \\
            0.05256791122018422  0.006788929151569099  \\
            0.0532999408084409  0.006565719305500414  \\
            0.05404216420705915  0.006351469357404556  \\
            0.054794723369002866  0.006145912374736735  \\
            0.055557762223988776  0.005948757896262838  \\
            0.05633142670601355  0.005759700315315719  \\
            0.05711586478126432  0.005578425722121608  \\
            0.05791122647641758  0.005404617396148402  \\
            0.05871766390733255  0.005237960138451696  \\
            0.0595353313081437  0.0050781436234590815  \\
            0.06036438506075867  0.004924864933742676  \\
            0.061204983724766994  0.004777830422928761  \\
            0.062057288067765004  0.004636757033019429  \\
            0.06292146109610344  0.004501373174150979  \\
            0.06379766808606283  0.0043714192580838925  \\
            0.06468607661546324  0.00424664796173168  \\
            0.06558685659571432  0.004126824283973746  \\
            0.06650018030431122  0.00401172544783083  \\
            0.06742622241778343  0.00390114069071483  \\
            0.06836516004510239  0.003794870977684428  \\
            0.06931717276155404  0.0036927286663669275  \\
            0.07028244264308349  0.0035945371472419696  \\
            0.07126115430111749  0.0035001304791714774  \\
            0.07225349491787214  0.0034093530373619065  \\
            0.0732596542821523  0.0033220591892592667  \\
            0.07427982482564914  0.0032381130132198887  \\
            0.07531420165974372  0.003157388075186166  \\
            0.07636298261282246  0.0030797672802969026  \\
            0.0774263682681127  0.00300514281948253  \\
            0.0785045620020451  0.0029334162362575607  \\
            0.07959777002314981  0.0028644986467475666  \\
            0.08070620141149504  0.0027983111576674784  \\
            0.08183006815867394  0.0027347855442865455  \\
            0.08296958520834907  0.002673865276256742  \\
            0.08412497049736119  0.0026155070181466183  \\
            0.08529644499741021  0.002559682791251796  \\
            0.08648423275731722  0.002506383076567744  \\
            0.08768856094587431  0.002455621287723141  \\
            0.08890965989529158  0.0024074402863336767  \\
            0.09014776314524918  0.0023619220219710402  \\
            0.09140310748756232  0.002319202089250144  \\
            0.09267593301146879  0.002279492268924996  \\
            0.09396648314954695  0.002243116495140028  \\
            0.0952750047242729  0.002210570310825887  \\
            0.09660174799522646  0.0021826232922320795  \\
            0.09794696670695396  0.0021605041276028377  \\
            0.09931091813749796  0.002146253623532668  \\
            0.10069386314760276  0.002143437608078195  \\
            0.10209606623060467  0.002158652741579543  \\
            0.10351779556301763  0.002204569122419925  \\
            0.10495932305582274  0.002302174017929982  \\
            0.10642092440647241  0.0024345809858347593  \\
            0.1079028791516184  0.0023764293189447528  \\
            0.10940547072057427  0.0021579938184916095  \\
            0.11092898648952228  0.0019990721820122475  \\
            0.11247371783647517  0.0018986683692013878  \\
            0.11403996019700328  0.0018305967486504503  \\
            0.1156280131207376  0.0017806544969971635  \\
            0.11723818032865989  0.0017416677715443266  \\
            0.11887076977119033  0.0017097927124134424  \\
            0.12052609368708422  0.001682820641546802  \\
            0.12220446866314884  0.0016594004776647523  \\
            0.12390621569479163  0.0016386603573215694  \\
            0.12563166024741204  0.001620011562701066  \\
            0.12738113231864784  0.0016030410649713962  \\
            0.12915496650148842  0.0015874498366653064  \\
            0.13095350204826672  0.0015730162001298734  \\
            0.13277708293554297  0.0015595737122183072  \\
            0.134626057929891  0.0015469981693891524  \\
            0.1365007806546014  0.0015352011104851424  \\
            0.13840160965731316  0.0015241289750934142  \\
            0.14032890847858728  0.0015137681822394538  \\
            0.14228304572143527  0.0015041553850618822  \\
            0.14426439512181577  0.0014953829724001647  \\
            0.14627333562011302  0.0014875677257806558  \\
            0.14831025143361043  0.0014807653734488632  \\
            0.1503755321299738  0.0014749497411745943  \\
            0.15246957270175737  0.0014702775981122861  \\
            0.15459277364194773  0.0014671856353365262  \\
            0.15674554102055954  0.0014650641668049844  \\
            0.1589282865622978  0.001463380773445538  \\
            0.16114142772530193  0.001462044087235807  \\
            0.16338538778098613  0.001461085728021852  \\
            0.16566059589499144  0.0014605885877536488  \\
            0.16796748720926535  0.0014606739307512504  \\
            0.17030650292528443  0.0014615009611748128  \\
            0.17267809038843557  0.0014632687049626865  \\
            0.17508270317357244  0.0014662139620129184  \\
            0.1775208011717635  0.00147059768999896  \\
            0.1799928506782477  0.0014766713067171221  \\
            0.18249932448161524  0.0014846174692776089  \\
            0.18504070195423017  0.0014944689856800173  \\
            0.18761746914391206  0.0015060238358038612  \\
            0.19023011886689448  0.001518789231785804  \\
            0.19287915080207782  0.0015319946823449833  \\
            0.19556507158659492  0.0015447008245668792  \\
            0.19828839491270708  0.0015559891447387325  \\
            0.20104964162604985  0.0015651640904107266  \\
            0.2038493398252463  0.001571878860067897  \\
            0.20668802496290825  0.0015761382285377772  \\
            0.2095662399480433  0.0015782032460717253  \\
            0.21248453524988822  0.0015784628593787005  \\
            0.2154434690031884  0.0015773270306790252  \\
            0.21844360711494273  0.001575162524438593  \\
            0.221485523372636  0.0015722667879322892  \\
            0.2245697995539774  0.001568866007419625  \\
            0.227697025538168  0.0015651246868143682  \\
            0.2308677994187169  0.0015611586605770295  \\
            0.2340827276178293  0.001557047483789362  \\
            0.23734242500238667  0.0015528446757129696  \\
            0.2406475150015424  0.001548585582673955  \\
            0.243998629725955  0.0015442931564918403  \\
            0.24739641008868135  0.0015399820891672637  \\
            0.250841505927754  0.0015356617232686995  \\
            0.2543345761304649  0.0015313380813825016  \\
            0.2578762887593802  0.0015270152759969042  \\
            0.2614673211801092  0.0015226964911052095  \\
            0.2651083601908538  0.0015183846724672156  \\
            0.2688001021537606  0.0015140830236740107  \\
            0.27254325312810285  0.0015097953768927702  \\
            0.2763385290053171  0.0015055264877008308  \\
            0.28018665564591955  0.0015012822903219892  \\
            0.28408836901833034  0.0014970701412047997  \\
            0.28804441533962966  0.001492899073959864  \\
            0.2920555512182746  0.0014887800864337598  \\
            0.29612254379880354  0.001484726480701859  \\
            0.30024617090855493  0.001480754278822208  \\
            0.30442722120643023  0.0014768827413669063  \\
            0.3086664943337273  0.0014731350223724108  \\
            0.3129648010670752  0.0014695390039994578  \\
            0.3173229634734977  0.0014661283677151814  \\
            0.32174181506763716  0.0014629439775702348  \\
            0.3262222009711669  0.0014600356768027121  \\
            0.3307649780744241  0.0014574646338735744  \\
            0.335371015200293  0.0014553064206381972  \\
            0.3400411932703707  0.001453655065919083  \\
            0.3447764054734464  0.001452628401652229  \\
            0.3495775574363275  0.0014523750967304096  \\
            0.3544455673970434  0.0014530838208487962  \\
            0.35938136638046275  0.0014549948953396143  \\
            0.36438589837635454  0.0014584142947437644  \\
            0.36946012051993027  0.0014637282433786138  \\
            0.37460500327489926  0.001471412074365419  \\
            0.3798215306190735  0.0014820149541743199  \\
            0.38511070023255706  0.0014960720524902083  \\
            0.3904735236885561  0.001513827822207973  \\
            0.3959110266468459  0.0015345340264343705  \\
            0.4014242490499321  0.0015550353543256092  \\
            0.4070142453219438  0.0015680647838903837  \\
            0.41268208457029537  0.0015632353624176556  \\
            0.4184288507901581  0.001534426965738192  \\
            0.42425564307177777  0.0014868261181902784  \\
            0.43016357581067943  0.0014320699578717416  \\
            0.4361537789208005  0.0013790585771272699  \\
            0.4422273980505899  0.0013315240532179979  \\
            0.4483855948021188  0.0012900022419912098  \\
            0.45462954695324004  0.0012537909850169437  \\
            0.4609604486828433  0.0012219229557172522  \\
            0.4673795107992462  0.0011935170681232556  \\
            0.47388796097176533  0.0011678646695497453  \\
            0.4804870439655131  0.0011444239389547478  \\
            0.48717802187946313  0.0011227901667607957  \\
            0.4939621743878321  0.0011026648859951075  \\
            0.5008407989848211  0.0010838302095460444  \\
            0.5078152112327674  0.0010661291096779235  \\
            0.5148867450137494  0.00104945071918044  \\
            0.5220567527846975  0.0010337193892319793  \\
            0.5293266058360562  0.0010188862794853536  \\
            0.5366976945540475  0.0010049224228391139  \\
            0.5441714286865891  0.0009918125097206248  \\
            0.5517492376129125  0.0009795491450743836  \\
            0.5594325706169379  0.000968127991896233  \\
            0.5672228971644544  0.0009575447273123658  \\
            0.5751217071841612  0.0009477946991142159  \\
            0.5831305113526223  0.0009388755037340934  \\
            0.5912508413831878  0.0009307918776563274  \\
            0.599484250318941  0.0009235618891922017  \\
            0.607832312829723  0.0009172234294417871  \\
            0.6162966255132941  0.0009118395185249706  \\
            0.6248788072006892  0.0009074986625954497  \\
            0.633580499265825  0.000904303627597043  \\
            0.6424033659394193  0.0009023476424831501  \\
            0.6513490946272803  0.0009016973111996852  \\
            0.6604193962330305  0.0009024063576547845  \\
            0.669616005485322  0.000904548136252747  \\
            0.6789406812696108  0.0009082243773840003  \\
            0.6883952069645498  0.0009135166274838495  \\
            0.6979813907830661  0.0009203969936293748  \\
            0.7077010661181888  0.0009286876962334271  \\
            0.7175560918936926  0.0009381233611831762  \\
            0.7275483529196228  0.0009484432614075111  \\
            0.7376797602527733  0.0009594384290488856  \\
            0.7479522515621823  0.0009709560710771071  \\
            0.758367791499719  0.0009828883002161492  \\
            0.7689283720758311  0.0009951600178762898  \\
            0.7796360130405233  0.001007719905713117  \\
            0.7904927622696423  0.0010205345021932599  \\
            0.8015006961565406  0.0010335845584722502  \\
            0.8126619200091945  0.0010468629793884128  \\
            0.8239785684528518  0.0010603738977946243  \\
            0.8354528058382867  0.0010741326306736364  \\
            0.8470868266557405  0.0010881664109681684  \\
            0.8588828559546251  0.00110251589881871  \\
            0.8708431497690724  0.001117237569229652  \\
            0.882969995549409  0.0011324071644430377  \\
            0.8952657125996397  0.0011481244989028328  \\
            0.9077326525210228  0.0011645200167709456  \\
            0.9203731996618223  0.0011817636194042373  \\
            0.9331897715733238  0.0012000763660082647  \\
            0.9461848194722  0.001219745592316468  \\
            0.9593608287093143  0.001241143478776458  \\
            0.9727203192450541  0.0012647472957799492  \\
            0.9862658461312822  0.001291154214135961  \\
            1.0  0.0013210687585040602  \\
            1.013925407558815  0.0013552021052232561  \\
            1.0280447320933093  0.0013939309480066257  \\
            1.0423606739764015  0.0014364047351831852  \\
            1.0568759711848041  0.001478782433206876  \\
            1.0715933998226712  0.00151248465616897  \\
            1.0865157746525382  0.001526614803448924  \\
            1.1016459496336566  0.001516952562254334  \\
            1.116986818467823  0.0014905564960822192  \\
            1.1325413151528119  0.0014582337985973427  \\
            1.148312414543511  0.0014270488196285397  \\
            1.1643031329208766  0.0013997127221779724  \\
            1.180516528568805  0.001376584709321727  \\
            1.1969557023590434  0.0013571648824556137  \\
            1.2136237983442408  0.0013407777559319004  \\
            1.2305240043592616  0.001326814185042067  \\
            1.2476595526308696  0.0013147916042288944  \\
            1.2650337203959034  0.001304350707962496  \\
            1.2826498305280605  0.0012952342156172525  \\
            1.3005112521734088  0.001287263613579858  \\
            1.3186214013947486  0.0012803187647242452  \\
            1.3369837418249464  0.0012743216734028636  \\
            1.3556017853293685  0.0012692255013187  \\
            1.3744790926775374  0.0012650184148977534  \\
            1.3936192742241424  0.0012619612455324295  \\
            1.4130259905995337  0.0012612906425195337  \\
            1.4327029534098308  0.0012618360694239114  \\
            1.4526539259467808  0.0012632154674312712  \\
            1.4728827239075026  0.0012653822670486137  \\
            1.4933932161242522  0.0012683163916409302  \\
            1.5141893253043521  0.0012720123936532223  \\
            1.5352750287804227  0.0012764813574440098  \\
            1.5566543592710615  0.001281754349580444  \\
            1.5783314056521174  0.0012878875431099502  \\
            1.6003103137387007  0.0012949714627567164  \\
            1.6225952870780873  0.001303147553894083  \\
            1.6451905877536623  0.001312635725180793  \\
            1.6681005372000586  0.0013237780419256553  \\
            1.691329517029648  0.0013371081992179594  \\
            1.7148819698705398  0.0013534662534877807  \\
            1.7387624002162507  0.0013741978205639763  \\
            1.7629753752872057  0.0014015151964303528  \\
            1.787525525904235  0.0014391622124712655  \\
            1.812417547374237  0.0014935398590862161  \\
            1.8376562003881711  0.0015745573260817556  \\
            1.8632463119315603  0.0016875964188617074  \\
            1.8891927762076663  0.00178302326592793  \\
            1.9155005555735276  0.0017537170033882724  \\
            1.9421746814890257  0.001652110996153648  \\
            1.9692202554791722  0.0015639181405448462  \\
            1.996642450109794  0.001500378814505539  \\
            2.0244465099768036  0.0014541834984042057  \\
            2.052637752709252  0.001418977243628496  \\
            2.0812215699863383  0.0013907835014090385  \\
            2.1102034285685956  0.0013671930572292015  \\
            2.139588871343422  0.0013467149949146812  \\
            2.1693835183851844  0.0013283981896894382  \\
            2.1995930680300746  0.0013116191633478743  \\
            2.2302232979659378  0.00129596150231102  \\
            2.2612800663372785  0.0012811455540390868  \\
            2.2927693128656492  0.001266986491778819  \\
            2.324697059985648  0.0012533690008110713  \\
            2.3570694139967276  0.0012402321286518465  \\
            2.3898925662310497  0.0012275606129560533  \\
            2.4231727942375993  0.0012153804027535463  \\
            2.456916462982791  0.0012037566427277775  \\
            2.491130026067789  0.0011927923471745819  \\
            2.5258200269627844  0.0011826256809818246  \\
            2.5609931002584587  0.0011734240706479347  \\
            2.596655972934871  0.0011653758869670846  \\
            2.632815465648021  0.0011586862458732032  \\
            2.6694784940343212  0.0011535920183651802  \\
            2.706652070033241  0.0011504345827833913  \\
            2.7443433032283644  0.0011500055988391575  \\
            2.7825594022071245  0.0011542795718196268  \\
            2.821307675939472  0.0011634386764999003  \\
            2.8605955351757424  0.0011770200843164691  \\
            2.9004304938639915  0.001195976956800718  \\
            2.9408201705870627  0.0012221236047094898  \\
            2.981772290019672  0.0012583195191948706  \\
            3.0232946844057773  0.0013089889447116727  \\
            3.0653952950565277  0.0013806128039666897  \\
            3.1080821738690636  0.001480334718871123  \\
            3.1513634848664784  0.00160417112152601  \\
            3.195247505759212  0.0017012208390261214  \\
            3.239742629528197  0.0016867266017525548  \\
            3.2848573660300446  0.0015834538241854233  \\
            3.330600343624589  0.0014728942045829153  \\
            3.3769803108250906  0.0013852389389462905  \\
            3.424006137971425  0.0013236034599653625  \\
            3.4716868189265613  0.0012860419690502764  \\
            3.52003147279668  0.0012626735171351485  \\
            3.5690493456752295  0.0012480662711719503  \\
            3.6187498124112794  0.0012393771733920397  \\
            3.6691423784024932  0.0012349362561813486  \\
            3.7202366814130676  0.0012336792372913757  \\
            3.7720424934169983  0.0012349946265319506  \\
            3.824569722466999  0.0012388237469808986  \\
            3.877828414589456  0.0012457106931839442  \\
            3.9318287557057694  0.0012553912730869654  \\
            3.9865810735804406  0.0012666130251361564  \\
            4.042095839796307  0.0012785910879240384  \\
            4.0983836717572615  0.0012909503019326754  \\
            4.155455334718876  0.0013034748712344427  \\
            4.213321743847288  0.001316017544817877  \\
            4.271993966306779  0.001328467604949551  \\
            4.3314832233764  0.001340737326319739  \\
            4.391800892596086  0.0013527551137216794  \\
            4.452958509942655  0.0013644615035318948  \\
            4.514967772036101  0.0013758065987955564  \\
            4.577840538376619  0.0013867483202913426  \\
            4.641588833612778  0.0013972511704887411  \\
            4.706224849841282  0.0014072853435680853  \\
            4.771760948938746  0.0014168260800090822  \\
            4.838209664925956  0.0014258531985332436  \\
            4.905583706365048  0.0014343507581373604  \\
            4.973895958790064  0.001442306815891126  \\
            5.04315948717136  0.0014497132554311752  \\
            5.113387538414326  0.0014565656685801601  \\
            5.184593543892912  0.0014628632787996065  \\
            5.256791122018422  0.0014686089011150152  \\
            5.329994080844091  0.0014738089390081489  \\
            5.404216420705916  0.001478473425772084  \\
            5.479472336900287  0.0014826161267484353  \\
            5.555776222398876  0.0014862547325091573  \\
            5.633142670601354  0.0014894111949631556  \\
            5.711586478126432  0.001492112296149785  \\
            5.791122647641759  0.0014943906061418587  \\
            5.871766390733256  0.0014962861062792062  \\
            5.953533130814368  0.0014978489644395488  \\
            6.036438506075867  0.0014991442883135714  \\
            6.1204983724767  0.0015002600628565969  \\
            6.205728806776502  0.0015013191035862026  \\
            6.292146109610344  0.0015024913513841571  \\
            6.379766808606281  0.001503986788393232  \\
            6.468607661546326  0.0015059900080064647  \\
            6.558685659571432  0.0015085489474870673  \\
            6.65001803043112  0.0015115478373072867  \\
            6.742622241778342  0.0015148067346017445  \\
            6.836516004510237  0.001518173673035802  \\
            6.931717276155405  0.001521546747671737  \\
            7.028244264308349  0.0015248619202092785  \\
            7.1261154301117475  0.0015280773783346048  \\
            7.225349491787214  0.0015311626988660954  \\
            7.3259654282152304  0.001534092587247006  \\
            7.427982482564916  0.001536843654286419  \\
            7.531420165974372  0.0015393930182640442  \\
            7.636298261282244  0.001541717943001404  \\
            7.742636826811269  0.0015437960102199833  \\
            7.850456200204509  0.001545605507441823  \\
            7.959777002314984  0.0015471258360426853  \\
            8.070620141149503  0.0015483378354435489  \\
            8.183006815867392  0.0015492239943547135  \\
            8.29695852083491  0.0015497685881694057  \\
            8.412497049736118  0.001549957851695209  \\
            8.529644499741023  0.0015497803788865115  \\
            8.648423275731723  0.0015492280523175233  \\
            8.768856094587429  0.0015482979786964712  \\
            8.89096598952916  0.0015469962194057138  \\
            9.014776314524918  0.0015453447375902228  \\
            9.14031074875623  0.001543394370776226  \\
            9.267593301146878  0.0015412497681761537  \\
            9.396648314954696  0.0015391185612944603  \\
            9.527500472427292  0.001537401194461428  \\
            9.660174799522645  0.00153678148014207  \\
            9.794696670695393  0.0015380711671248598  \\
            9.931091813749795  0.0015417276273428152  \\
            10.069386314760276  0.001547493573697807  \\
            10.209606623060466  0.0015546055362136526  \\
            10.351779556301762  0.0015623837242479803  \\
            10.495932305582278  0.0015703489214496825  \\
            10.642092440647241  0.0015781431675949043  \\
            10.79028791516184  0.0015854879632958801  \\
            10.940547072057424  0.0015921680274167496  \\
            11.092898648952227  0.001598028283586315  \\
            11.24737178364752  0.0016030097566906876  \\
            11.403996019700324  0.001607684884423976  \\
            11.56280131207376  0.0016217942676793155  \\
            11.72381803286599  0.0016419073183297523  \\
            11.887076977119033  0.0016624030545231861  \\
            12.052609368708426  0.0016838033124381264  \\
            12.22044686631488  0.0017072621730010954  \\
            12.390621569479164  0.0017342151965375572  \\
            12.563166024741207  0.001765795496874653  \\
            12.738113231864785  0.0018006083383773515  \\
            12.91549665014884  0.0018362844358825957  \\
            13.095350204826671  0.0018713929649662806  \\
            13.277708293554298  0.0019051370547669693  \\
            13.462605792989104  0.0019370027624116052  \\
            13.650078065460137  0.001966614198414452  \\
            13.840160965731316  0.001993680696653688  \\
            14.032890847858724  0.0020179811511028723  \\
            14.228304572143527  0.002039364408075647  \\
            14.426439512181581  0.002057756673336858  \\
            14.627333562011298  0.0020731706639475823  \\
            14.831025143361044  0.002085711885421219  \\
            15.037553212997377  0.0020955770704584637  \\
            15.246957270175738  0.002103039973637004  \\
            15.459277364194778  0.0021084217533571406  \\
            15.67455410205595  0.002112046289641113  \\
            15.89282865622978  0.0021141782161642245  \\
            16.114142772530197  0.0021149294268053265  \\
            16.338538778098613  0.0021141323226291945  \\
            16.566059589499144  0.0021112597508242954  \\
            16.79674872092653  0.0021055175072854267  \\
            17.030650292528442  0.0020961964576113154  \\
            17.26780903884356  0.0020879408926272685  \\
            17.508270317357244  0.0020836617175472192  \\
            17.75208011717635  0.0020897055899399522  \\
            17.999285067824765  0.0020933374000010148  \\
            18.249932448161523  0.002091732911285932  \\
            18.504070195423022  0.0020848362936689156  \\
            18.761746914391203  0.0020728288704006887  \\
            19.02301188668945  0.0020560775782388673  \\
            19.287915080207778  0.00203513535708172  \\
            19.556507158659493  0.0020107670625912643  \\
            19.828839491270713  0.0019840155168494794  \\
            20.10496416260498  0.001956329036092213  \\
            20.384933982524633  0.0019296662464173852  \\
            20.66880249629083  0.0019062082253478601  \\
            20.956623994804332  0.0018880433886846563  \\
            21.24845352498883  0.001877792773790975  \\
            21.544346900318832  0.0018758945336965643  \\
            21.84436071149427  0.0018787585816136467  \\
            22.148552337263602  0.0018832845624936502  \\
            22.45697995539774  0.0018877855398509544  \\
            22.7697025538168  0.0018915677572001338  \\
            23.086779941871686  0.0019013538344798558  \\
            23.408272761782932  0.0019092696268507754  \\
            23.734242500238675  0.0019148193570846111  \\
            24.06475150015424  0.0019179959531358463  \\
            24.399862972595503  0.001921130432926374  \\
            24.73964100886813  0.0019248284695105803  \\
            25.084150592775398  0.0019260007956387634  \\
            25.433457613046496  0.0019242060344591197  \\
            25.787628875938008  0.0019196823703396576  \\
            26.14673211801092  0.0019128633766625769  \\
            26.510836019085374  0.0019043273630107722  \\
            26.88001021537606  0.001894765834192852  \\
            27.25432531281029  0.0018848303784645894  \\
            27.633852900531696  0.001874850680507171  \\
            28.018665564591952  0.0018647316199690712  \\
            28.40883690183304  0.001854169850633669  \\
            28.804441533962965  0.0018428853808897764  \\
            29.205555121827466  0.0018307099828875674  \\
            29.612254379880344  0.0018175876370884081  \\
            30.024617090855493  0.001803544441493124  \\
            30.442722120643026  0.001788656697985585  \\
            30.86664943337273  0.0017730332046221077  \\
            31.29648010670752  0.0017568232979039895  \\
            31.732296347349763  0.0017402631591215193  \\
            32.174181506763716  0.0017237732867461796  \\
            32.622220097116696  0.0017080228048831163  \\
            33.07649780744241  0.0016935222148242786  \\
            33.5371015200293  0.0016799624560370039  \\
            34.00411932703706  0.0016666993349208014  \\
            34.47764054734464  0.0016533764162178829  \\
            34.95775574363275  0.0016398952857772057  \\
            35.44455673970434  0.0016262639546348716  \\
            35.938136638046274  0.001612508233972565  \\
            36.43858983763545  0.0015986354488120036  \\
            36.94601205199302  0.0015846352256933087  \\
            37.46050032748993  0.0015705076959806167  \\
            37.98215306190734  0.0015563251895839398  \\
            38.511070023255705  0.0015423992021758356  \\
            39.04735236885562  0.0015297298146295193  \\
            39.591102664684584  0.001519649706597374  \\
            40.14242490499322  0.0015113025226939345  \\
            40.701424532194366  0.0015032802656458262  \\
            41.26820845702954  0.0014950303430262117  \\
            41.84288507901582  0.001486371566835083  \\
            42.42556430717777  0.001477241291517988  \\
            43.01635758106795  0.0014676212067328688  \\
            43.61537789208003  0.0014575131372714884  \\
            44.22273980505899  0.0014469297263448029  \\
            44.838559480211885  0.0014358903319977498  \\
            45.462954695323994  0.0014244190767953929  \\
            46.09604486828434  0.0014125439513988686  \\
            46.73795107992461  0.001400296548213868  \\
            47.38879609717654  0.001387712274010964  \\
            48.048704396551315  0.001374831023701976  \\
            48.71780218794631  0.0013616983881096618  \\
            49.396217438783204  0.0013483675379853475  \\
            50.08407989848212  0.0013349019766937047  \\
            50.78152112327673  0.001321379331047138  \\
            51.48867450137495  0.001307896118529884  \\
            52.205675278469755  0.0012945727505350763  \\
            52.93266058360561  0.0012815567436846886  \\
            53.66976945540476  0.0012690208142025583  \\
            54.4171428686589  0.0012571526450597113  \\
            55.17492376129126  0.001246131578739482  \\
            55.94325706169378  0.0012360769360911798  \\
            56.72228971644543  0.0012269734329135972  \\
            57.51217071841614  0.0012186654220783604  \\
            58.313051135262214  0.001210958486919988  \\
            59.12508413831878  0.0012037164910811643  \\
            59.94842503189409  0.0011969011119532576  \\
            60.7832312829723  0.001190586759638717  \\
            61.629662551329425  0.0011849468855520732  \\
            62.48788072006891  0.0011801267906819024  \\
            63.35804992658251  0.0011760504770504312  \\
            64.2403365939419  0.001172464754839952  \\
            65.13490946272803  0.0011691344239344087  \\
            66.04193962330305  0.0011659111325212656  \\
            66.96160054853219  0.0011627121367900005  \\
            67.89406812696109  0.001159492153019324  \\
            68.839520696455  0.0011562262421635603  \\
            69.7981390783066  0.001152900779472651  \\
            70.77010661181889  0.001149508753938402  \\
            71.75560918936925  0.0011460472720052624  \\
            72.7548352919623  0.0011425162063003083  \\
            73.76797602527735  0.001138917465757141  \\
            74.79522515621821  0.0011352546226704348  \\
            75.8367791499719  0.0011315327608416685  \\
            76.8928372075831  0.0011277584720502131  \\
            77.96360130405233  0.0011239399651361344  \\
            79.04927622696424  0.0011200872738143615  \\
            80.15006961565405  0.0011162125662984041  \\
            81.26619200091946  0.0011123305827606057  \\
            82.39785684528515  0.001108459258063251  \\
            83.54528058382867  0.0011046206392577081  \\
            84.70868266557407  0.0011008422776734312  \\
            85.8882855954625  0.0010971593305779041  \\
            87.08431497690724  0.0010936174938410773  \\
            88.29699955494092  0.0010902761498134792  \\
            89.52657125996396  0.0010872088463122708  \\
            90.77326525210229  0.0010844942904964885  \\
            92.03731996618221  0.0010821913116383802  \\
            93.31897715733238  0.0010803075566419955  \\
            94.61848194722002  0.0010787904143420841  \\
            95.93608287093141  0.001077549377361002  \\
            97.27203192450543  0.0010764862162748997  \\
            98.6265846131282  0.0010755136639696377  \\
            100.0  0.001074561908947014  \\
            101.39254075588153  0.0010735783538661982  \\
            102.80447320933098  0.0010725248105373161  \\
            104.23606739764011  0.0010713742893367528  \\
            105.6875971184804  0.0010701082366277538  \\
            107.15933998226711  0.0010687144157772498  \\
            108.65157746525384  0.0010671853669877763  \\
            110.16459496336569  0.0010655173145960339  \\
            111.69868184678226  0.001063709399574355  \\
            113.25413151528114  0.0010617631414213571  \\
            114.83124145435112  0.001059682059556991  \\
            116.43031329208767  0.001057471406211178  \\
            118.05165285688055  0.0010551379755655472  \\
            119.69557023590428  0.0010526899639492911  \\
            121.36237983442405  0.0010501368626125401  \\
            123.05240043592616  0.0010474893662148193  \\
            124.76595526308698  0.0010447592840800725  \\
            126.50337203959037  0.0010419594396134271  \\
            128.264983052806  0.0010391035445474978  \\
            130.05112521734085  0.0010362060341306465  \\
            131.86214013947486  0.0010332818494832195  \\
            133.69837418249466  0.001030346156627252  \\
            135.5601785329369  0.0010274139959577158  \\
            137.4479092677538  0.001024499865126843  \\
            139.3619274224142  0.001021617249604947  \\
            141.30259905995337  0.0010187781306805986  \\
            143.2702953409831  0.0010159925139381807  \\
            145.26539259467813  0.001013268031543804  \\
            147.28827239075034  0.001010609671104596  \\
            149.33932161242518  0.0010080196741491499  \\
            151.4189325304352  0.0010054976237496784  \\
            153.52750287804227  0.0010030407125103725  \\
            155.66543592710622  0.0010006441551814926  \\
            157.8331405652118  0.000998301691746421  \\
            160.03103137387  0.0009960061199410218  \\
            162.25952870780873  0.0009937498039318657  \\
            164.51905877536623  0.0009915251196564129  \\
            166.81005372000593  0.0009893248147297003  \\
            169.13295170296487  0.000987142276800175  \\
            171.48819698705393  0.0009849717164356598  \\
            173.87624002162505  0.000982808276452313  \\
            176.29753752872057  0.000980648083935728  \\
            178.75255259042356  0.0009784882594297073  \\
            181.24175473742378  0.0009763268977918278  \\
            183.76562003881705  0.0009741630314511678  \\
            186.324631193156  0.0009719965848471682  \\
            188.91927762076665  0.0009698283263587263  \\
            191.55005555735278  0.0009676598211673479  \\
            194.21746814890264  0.0009654933880736686  \\
            196.92202554791714  0.0009633320596976602  \\
            199.66424501097933  0.0009611795460793977  \\
            202.44465099768038  0.0009590401972451321  \\
            205.2637752709252  0.0009569189613473283  \\
            208.12215699863393  0.0009548213309212976  \\
            211.02034285685943  0.0009527532683085095  \\
            213.95888713434215  0.0009507211009034344  \\
            216.93835183851843  0.0009487313749330222  \\
            219.95930680300748  0.0009467906598535308  \\
            223.02232979659385  0.0009449053005402177  \\
            226.12800663372772  0.0009430811237967948  \\
            229.27693128656486  0.0009413231202878153  \\
            232.4697059985648  0.0009396351353545332  \\
            235.7069413996728  0.000938019614126571  \\
            238.98925662310504  0.0009364774454792742  \\
            242.31727942376006  0.0009350079378953668  \\
            245.691646298279  0.0009336089356524432  \\
            249.11300260677885  0.0009322770572493767  \\
            252.58200269627847  0.0009310080150086844  \\
            256.09931002584597  0.0009297969658928256  \\
            259.6655972934872  0.0009286388458143226  \\
            263.281546564802  0.0009275286550085807  \\
            266.9478494034321  0.0009264616762416744  \\
            270.66520700332416  0.0009254336238713829  \\
            274.43433032283656  0.0009244407307922276  \\
            278.2559402207126  0.0009234797854335682  \\
            282.1307675939471  0.000922548132104738  \\
            286.0595535175742  0.0009216436470324532  \\
            290.04304938639916  0.0009207646994710232  \\
            294.08201705870636  0.0009199101053822794  \\
            298.17722900196736  0.0009190790789508737  \\
            302.3294684405776  0.0009182711846202017  \\
            306.5395295056527  0.000917486292180515  \\
            310.8082173869064  0.0009167245357060248  \\
            315.13634848664793  0.0009159862763306617  \\
            319.52475057592136  0.0009152720697353766  \\
            323.9742629528195  0.0009145826373434974  \\
            328.48573660300434  0.0009139188410139994  \\
            333.06003436245885  0.0009132816614554311  \\
            337.69803108250915  0.0009126721791686649  \\
            342.40061379714257  0.0009120915581484993  \\
            347.16868189265597  0.0009115410315259411  \\
            352.0031472796679  0.0009110218893902976  \\
            356.90493456752296  0.0009105354680773109  \\
            361.87498124112807  0.0009100831408790026  \\
            366.9142378402494  0.0009096663099223771  \\
            372.0236681413066  0.0009092863992649265  \\
            377.2042493416997  0.0009089448486203444  \\
            382.45697224669993  0.0009086431080503627  \\
            387.78284145894577  0.0009083826331920609  \\
            393.18287557057704  0.000908164881332887  \\
            398.6581073580439  0.0009079913075897743  \\
            404.2095839796306  0.000907863361842463  \\
            409.83836717572615  0.0009077824859927393  \\
            415.5455334718875  0.0009077501114647141  \\
            421.3321743847289  0.0009077676572058705  \\
            427.1993966306781  0.000907836527693508  \\
            433.14832233763985  0.0009079581115715777  \\
            439.1800892596086  0.0009081337801230433  \\
            445.29585099426555  0.0009083648861511169  \\
            451.4967772036102  0.0009086527631133061  \\
            457.7840538376621  0.0009089987241392728  \\
            464.15888336127773  0.0009094040615107944  \\
            470.62248498412816  0.0009098700461913996  \\
            477.17609489387456  0.0009103979272875873  \\
            483.82096649259574  0.0009109889319529486  \\
            490.55837063650506  0.0009116442651717754  \\
            497.38959587900627  0.0009123651096329975  \\
            504.3159487171359  0.0009131526258402544  \\
            511.3387538414326  0.0009140079522407913  \\
            518.4593543892913  0.0009149322053055864  \\
            525.6791122018425  0.000915926479888495  \\
            532.9994080844087  0.000916991849438124  \\
            540.4216420705915  0.0009181293663334345  \\
            547.9472336900287  0.0009193400623845188  \\
            555.5776222398878  0.0009206249491473277  \\
            563.3142670601358  0.000921985018399021  \\
            571.1586478126429  0.0009234212425912781  \\
            579.1122647641758  0.000924934575441345  \\
            587.1766390733255  0.0009265259522582399  \\
            595.353313081437  0.0009281962906045558  \\
            603.643850607587  0.000929946490773466  \\
            612.0498372476696  0.0009317774361610129  \\
            620.57288067765  0.0009336899939742357  \\
            629.2146109610344  0.0009356850154684232  \\
            637.9766808606282  0.0009377633367029205  \\
            646.8607661546328  0.0009399257787182789  \\
            655.8685659571429  0.0009421731481346859  \\
            665.0018030431119  0.0009445062375578349  \\
            674.2622241778342  0.0009469258258415428  \\
            683.6516004510239  0.0009494326785606134  \\
            693.1717276155407  0.0009520275483379751  \\
            702.8244264308346  0.0009547111750354365  \\
            712.6115430111745  0.0009574842861020536  \\
            722.5349491787214  0.0009603475968111648  \\
            732.596542821523  0.0009633018104480877  \\
            742.7982482564918  0.0009663476184342025  \\
            753.1420165974375  0.0009694857004616265  \\
            763.6298261282242  0.0009727167246645031  \\
            774.263682681127  0.0009760413475800164  \\
            785.045620020451  0.0009794602142481207  \\
            795.9777002314986  0.000982973958104778  \\
            807.0620141149508  0.0009865832010400055  \\
            818.300681586739  0.0009902885532842986  \\
            829.6958520834906  0.0009940906131569198  \\
            841.2497049736119  0.000997989967102929  \\
            852.9644499741025  0.0010019871894064584  \\
            864.8423275731726  0.0010060828419153035  \\
            876.8856094587427  0.0010102774739340222  \\
            889.0965989529158  0.0010145716216399489  \\
            901.4776314524918  0.001018965808096218  \\
            914.0310748756232  0.0010234605426731234  \\
            926.7593301146883  0.001028056320657248  \\
            939.6648314954691  0.0010327536228627436  \\
            952.750047242729  0.001037552915177135  \\
            966.0174799522646  0.0010424546479850126  \\
            979.4696670695396  0.001047459255775402  \\
            993.10918137498  0.001052567156383723  \\
            1006.9386314760271  0.0010577787505769956  \\
            1020.9606623060465  0.0010630944212852568  \\
            1035.1779556301763  0.001068514533074021  \\
            1049.5932305582278  0.0010740394313258832  \\
            1064.2092440647245  0.0010796694416480303  \\
            1079.0287915161837  0.0010854048690186438  \\
            1094.0547072057425  0.001091245997086632  \\
            1109.2898648952228  0.0010971930873528283  \\
            1124.737178364752  0.0011032463783120605  \\
            1140.399601970033  0.00110940608466194  \\
            1156.2801312073755  0.001115672396366609  \\
            1172.3818032865986  0.0011220454778027656  \\
            1188.7076977119034  0.001128525466777232  \\
            1205.2609368708427  0.0011351124736660649  \\
            1222.0446866314887  0.0011418065803860907  \\
            1239.0621569479156  0.0011486078394029656  \\
            1256.3166024741201  0.0011555162728299376  \\
            1273.8113231864784  0.0011625318712050322  \\
            1291.549665014884  0.0011696545927112154  \\
            1309.5350204826677  0.0011768843619256487  \\
            1327.770829355429  0.0011842210688819638  \\
            1346.2605792989098  0.0011916645679366403  \\
            1365.0078065460139  0.001199214676726517  \\
            1384.0160965731316  0.0012068711750235265  \\
            1403.2890847858732  0.0012146338037192963  \\
            1422.8304572143534  0.0012225022637543132  \\
            1442.6439512181573  0.0012304762149027996  \\
            1462.73335620113  0.0012385552748148227  \\
            1483.1025143361044  0.0012467390178665723  \\
            1503.7553212997384  0.0012550269740812478  \\
            1524.6957270175747  0.0012634186280987359  \\
            1545.9277364194768  0.0012719134180940576  \\
            1567.455410205595  0.001280510734725261  \\
            1589.2828656229779  0.001289209920158701  \\
            1611.41427725302  0.0012980102670343881  \\
            1633.853877809862  0.0013069110175027753  \\
            1656.6059589499134  0.0013159113622469838  \\
            1679.674872092653  0.0013250104395878004  \\
            1703.0650292528444  0.0013342073346490869  \\
            1726.780903884356  0.0013435010783575808  \\
            1750.827031735725  0.0013528906468370464  \\
            1775.2080117176342  0.0013623749604730565  \\
            1799.9285067824765  0.0013719528832792486  \\
            1824.9932448161524  0.0013816232221979287  \\
            1850.4070195423021  0.0013913847265322329  \\
            1876.1746914391215  0.0014012360872785123  \\
            1902.3011886689437  0.001411175936756506  \\
            1928.7915080207777  0.0014212028481089272  \\
            1955.650715865949  0.0014313153349123707  \\
            1982.8839491270714  0.0014415118509537605  \\
            2010.496416260499  0.0014517907899274107  \\
            2038.4933982524622  0.001462150485344323  \\
            2066.8802496290823  0.0014725892104339624  \\
            2095.662399480433  0.0014831051781518723  \\
            2124.8453524988827  0.0014936965413421205  \\
            2154.4346900318847  0.0015043613928637785  \\
            2184.4360711494264  0.001515097765864851  \\
            2214.855233726359  0.001525903634226717  \\
            2245.697995539774  0.0015367769129356953  \\
            2276.97025538168  0.0015477154587762824  \\
            2308.6779941871696  0.0015587170708802507  \\
            2340.827276178292  0.0015697794915079965  \\
            2373.424250023866  0.0015809004070420386  \\
            2406.4751500154243  0.0015920774487819377  \\
            2439.98629725955  0.0016033081941653504  \\
            2473.9641008868143  0.001614590167874504  \\
            2508.4150592775413  0.0016259208431648093  \\
            2543.345761304648  0.001637297643230466  \\
            2578.7628875938008  0.0016487179427481207  \\
            2614.6732118010923  0.0016601790694339164  \\
            2651.083601908539  0.0016716783058005201  \\
            2688.0010215376074  0.0016832128908978346  \\
            2725.432531281028  0.0016947800223542186  \\
            2763.3852900531697  0.001706376858247811  \\
            2801.866556459195  0.0017180005193227765  \\
            2840.883690183304  0.001729648091142334  \\
            2880.444153396298  0.0017413166264011737  \\
            2920.555512182745  0.0017530031473239032  \\
            2961.225437988034  0.0017647046481491409  \\
            3002.461709085549  0.001776418097646827  \\
            3044.2722120643025  0.001788140441758969  \\
            3086.6649433372745  0.001799868606379714  \\
            3129.6480106707504  0.0018115995000001662  \\
            3173.229634734976  0.0018233300166879594  \\
            3217.4181506763716  0.0018350570388857245  \\
            3262.2220097116697  0.0018467774403705926  \\
            3307.6497807442424  0.0018584880893382245  \\
            3353.7101520029287  0.0018701858513475223  \\
            3400.411932703706  0.001881867592413373  \\
            3447.764054734464  0.0018935301821747144  \\
            3495.775574363275  0.0019051704969564938  \\
            3544.4556739704353  0.0019167854229204622  \\
            3593.813663804626  0.0019283718592487168  \\
            3643.8589837635445  0.0019399267212527557  \\
            3694.6012051993025  0.0019514469436229197  \\
            3746.050032748993  0.0019629294834173677  \\
            3798.215306190736  0.001974371323305302  \\
            3851.107002325569  0.0019857694746106573  \\
            3904.73523688556  0.001997120980401694  \\
            3959.1102664684586  0.0020084229184855248  \\
            4014.242490499322  0.0020196724044004347  \\
            4070.1424532194387  0.002030866594362941  \\
            4126.820845702951  0.0020420026881055623  \\
            4184.2885079015805  0.0020530779316778364  \\
            4242.556430717777  0.0020640896202316285  \\
            4301.635758106795  0.00207503510056395  \\
            4361.537789208006  0.0020859117738222604  \\
            4422.273980505902  0.0020967170978731186  \\
            4483.855948021186  0.002107448589757096  \\
            4546.2954695324  0.0021181038278889034  \\
            4609.604486828433  0.002128680454361738  \\
            4673.795107992463  0.0021391761768993493  \\
            4738.8796097176555  0.0021495887709030584  \\
            4804.870439655129  0.0021599160812367235  \\
            4871.780218794631  0.0021701560239550657  \\
            4939.621743878321  0.0021803065879431468  \\
            5008.407989848212  0.0021903658363529783  \\
            5078.152112327676  0.0022003319079193823  \\
            5148.867450137493  0.0022102030182563916  \\
            5220.567527846975  0.002219977460815121  \\
            5293.266058360561  0.002229653607967429  \\
            5366.976945540476  0.0022392299117208643  \\
            5441.714286865893  0.0022487049044469043  \\
            5517.492376129123  0.002258077199364234  \\
            5594.325706169378  0.0022673454910502487  \\
            5672.228971644544  0.002276508555622285  \\
            5751.217071841614  0.002285565250926268  \\
            5831.305113526224  0.002294514516540319  \\
            5912.508413831875  0.0023033553737022254  \\
            5994.8425031894085  0.002312086924969991  \\
            6078.32312829723  0.0023207083539611164  \\
            6162.966255132943  0.002329218924833227  \\
            6248.788072006894  0.0023376179816386343  \\
            6335.804992658248  0.002345904947691523  \\
            6424.033659394191  0.002354079324629529  \\
            6513.490946272803  0.0023621406915959636  \\
            6604.193962330305  0.0023700887041199696  \\
            6696.160054853222  0.0023779230930166878  \\
            6789.406812696106  0.0023856436631513244  \\
            6883.9520696454965  0.002393250292124677  \\
            6979.81390783066  0.0024007429288854707  \\
            7077.010661181889  0.002408121592219571  \\
            7175.560918936929  0.002415386369202488  \\
            7275.483529196225  0.0024225374136462316  \\
            7376.79760252773  0.0024295749443120386  \\
            7479.522515621821  0.002436499243263759  \\
            7583.677914997191  0.002443310653961984  \\
            7689.283720758313  0.002450009579577935  \\
            7796.360130405237  0.0024565964809640066  \\
            7904.92762269642  0.002463071874834094  \\
            8015.006961565405  0.0024694363317240243  \\
            8126.6192000919455  0.0024756904741314897  \\
            8239.78568452852  0.002481834974406836  \\
            8354.528058382872  0.0024878705528158687  \\
            8470.868266557402  0.0024937979754675282  \\
            8588.82855954625  0.002499618052324378  \\
            8708.431497690724  0.002505331635096036  \\
            8829.699955494092  0.0025109396153273713  \\
            8952.6571259964  0.002516442922258653  \\
            9077.326525210223  0.0025218425208430022  \\
            9203.73199661822  0.0025271394098089037  \\
            9331.89771573324  0.002532334619561893  \\
            9461.848194722003  0.002537429210308481  \\
            9593.608287093148  0.0025424242701113774  \\
            9727.203192450537  0.0025473209129544846  \\
            9862.65846131282  0.002552120276835329  \\
            10000.0  0.0025568235219845916  \\
        }
        ;
    % \addlegendentry {reg. feed. (n=9)}
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={9ddf1384-ca90-4580-84fd-7b34d49dadbc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.1  0.000001  \\
            0.1  100000.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={2168b0d9-864c-4d44-9e70-b19483d8ba36}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1000.0  0.000001  \\
            1000.0  100000.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/differentOrdersErrors/different-orders-0.1.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.45\textwidth}, height={0.15\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.006606934480075957}, xmax={15135.612484362071}, xtick={{0.01,0.1,1.0,10.0,100.0,1000.0,10000.0}}, xticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.006505999746247214}, ymax={33.29150751459507}, ytick={{0.01,0.1,1.0,10.0}}, yticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color=blue, name path={64e586a3-16d0-4c16-99a4-57489d1ffb21}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  0.011308349730455917  \\
            0.010139254075588154  0.01130882595086306  \\
            0.010280447320933092  0.011309312720247613  \\
            0.010423606739764018  0.011309810245891139  \\
            0.01056875971184804  0.011310318738734962  \\
            0.010715933998226712  0.011310838413432734  \\
            0.010865157746525383  0.011311369488386609  \\
            0.011016459496336563  0.011311912185829446  \\
            0.01116986818467823  0.011312466731918758  \\
            0.011325413151528114  0.011313033356731674  \\
            0.011483124145435111  0.011313612294384833  \\
            0.011643031329208768  0.01131420378309462  \\
            0.011805165285688049  0.01131480806522198  \\
            0.011969557023590434  0.011315425387348112  \\
            0.012136237983442412  0.011316056000346889  \\
            0.012305240043592616  0.011316700159424358  \\
            0.012476595526308698  0.011317358124237464  \\
            0.012650337203959031  0.01131803015890756  \\
            0.012826498305280605  0.011318716532112933  \\
            0.013005112521734093  0.011319417517144948  \\
            0.013186214013947485  0.01132013339198765  \\
            0.013369837418249465  0.011320864439353309  \\
            0.013556017853293682  0.011321610946794935  \\
            0.013744790926775373  0.011322373206729606  \\
            0.013936192742241428  0.011323151516503758  \\
            0.014130259905995337  0.011323946178492661  \\
            0.014327029534098309  0.01132475750011843  \\
            0.014526539259467805  0.011325585793940558  \\
            0.014728827239075025  0.011326431377714247  \\
            0.014933932161242525  0.011327294574425804  \\
            0.01514189325304352  0.01132817571236927  \\
            0.015352750287804227  0.01132907512523466  \\
            0.01556654359271062  0.011329993152098355  \\
            0.015783314056521173  0.011330930137515289  \\
            0.01600310313738701  0.011331886431574175  \\
            0.016225952870780873  0.011332862389952483  \\
            0.016451905877536626  0.011333858373940622  \\
            0.016681005372000592  0.011334874750510694  \\
            0.01691329517029648  0.01133591189234496  \\
            0.017148819698705402  0.011336970177910573  \\
            0.017387624002162504  0.011338049991479918  \\
            0.017629753752872058  0.011339151723162539  \\
            0.017875255259042353  0.01134027576896688  \\
            0.018124175473742368  0.011341422530812632  \\
            0.018376562003881713  0.011342592416578567  \\
            0.018632463119315597  0.011343785840127091  \\
            0.01889192776207666  0.011345003221359434  \\
            0.01915500555573528  0.011346244986171608  \\
            0.019421746814890256  0.011347511566564076  \\
            0.019692202554791725  0.011348803400590347  \\
            0.019966424501097934  0.011350120932438205  \\
            0.020244465099768037  0.011351464612392491  \\
            0.02052637752709252  0.011352834896867576  \\
            0.02081221569986338  0.011354232248435415  \\
            0.021102034285685956  0.011355657135793243  \\
            0.021395888713434227  0.011357110033815683  \\
            0.021693835183851845  0.011358591423515446  \\
            0.021995930680300747  0.011360101792053308  \\
            0.022302232979659373  0.011361641632760816  \\
            0.022612800663372783  0.011363211445069852  \\
            0.022927693128656498  0.011364811734587733  \\
            0.02324697059985648  0.011366443013006827  \\
            0.023570694139967277  0.011368105798135172  \\
            0.02389892566231049  0.011369800613877486  \\
            0.024231727942375995  0.011371527990162108  \\
            0.024569164629827913  0.011373288463001502  \\
            0.024911300260677883  0.011375082574372827  \\
            0.025258200269627846  0.011376910872280838  \\
            0.02560993100258458  0.011378773910641498  \\
            0.02596655972934871  0.011380672249315809  \\
            0.026328154656480213  0.011382606454031205  \\
            0.02669478494034321  0.011384577096324249  \\
            0.027066520700332414  0.011386584753577091  \\
            0.027443433032283655  0.011388630008896564  \\
            0.027825594022071243  0.011390713451084113  \\
            0.02821307675939472  0.01139283567462757  \\
            0.02860595535175742  0.011394997279581275  \\
            0.029004304938639917  0.011397198871578584  \\
            0.029408201705870638  0.011399441061741037  \\
            0.029817722900196717  0.011401724466616771  \\
            0.03023294684405778  0.011404049708165425  \\
            0.030653952950565267  0.011406417413621587  \\
            0.031080821738690638  0.011408828215521716  \\
            0.03151363484866479  0.011411282751551791  \\
            0.03195247505759212  0.011413781664554628  \\
            0.03239742629528197  0.011416325602426055  \\
            0.03284857366030044  0.011418915218045021  \\
            0.03330600343624589  0.0114215511692254  \\
            0.033769803108250916  0.011424234118619208  \\
            0.03424006137971424  0.011426964733659898  \\
            0.034716868189265615  0.01142974368647872  \\
            0.03520031472796679  0.011432571653843735  \\
            0.0356904934567523  0.011435449317071194  \\
            0.0361874981241128  0.011438377361936942  \\
            0.03669142378402492  0.01144135647863712  \\
            0.03720236681413068  0.011444387361658915  \\
            0.037720424934169994  0.011447470709732654  \\
            0.03824569722466999  0.011450607225738933  \\
            0.03877828414589457  0.011453797616614438  \\
            0.039318287557057685  0.011457042593271344  \\
            0.039865810735804405  0.011460342870521039  \\
            0.04042095839796308  0.011463699166978026  \\
            0.040983836717572615  0.011467112204962871  \\
            0.04155455334718875  0.011470582710400813  \\
            0.04213321743847287  0.011474111412761197  \\
            0.04271993966306779  0.011477699044898633  \\
            0.043314832233764006  0.011481346343031449  \\
            0.04391800892596086  0.01148505404657696  \\
            0.044529585099426554  0.011488822898064044  \\
            0.045149677720361  0.011492653643022193  \\
            0.04577840538376619  0.011496547029879487  \\
            0.0464158883361278  0.01150050380983805  \\
            0.04706224849841281  0.011504524736744879  \\
            0.047717609489387455  0.01150861056696898  \\
            0.04838209664925955  0.01151276205929551  \\
            0.04905583706365048  0.011516979974753361  \\
            0.04973895958790065  0.01152126507648491  \\
            0.050431594871713586  0.011525618129612291  \\
            0.05113387538414326  0.011530039901084916  \\
            0.05184593543892913  0.011534531159484773  \\
            0.05256791122018422  0.01153909267489579  \\
            0.0532999408084409  0.011543725218693127  \\
            0.05404216420705915  0.011548429563385993  \\
            0.054794723369002866  0.011553206482423582  \\
            0.055557762223988776  0.011558056749937927  \\
            0.05633142670601355  0.01156298114059028  \\
            0.05711586478126432  0.011567980429329897  \\
            0.05791122647641758  0.011573055391111291  \\
            0.05871766390733255  0.011578206800696393  \\
            0.0595353313081437  0.011583435432355488  \\
            0.06036438506075867  0.011588742059594452  \\
            0.061204983724766994  0.01159412745488907  \\
            0.062057288067765004  0.011599592389302173  \\
            0.06292146109610344  0.011605137632214277  \\
            0.06379766808606283  0.011610763950988732  \\
            0.06468607661546324  0.011616472110558758  \\
            0.06558685659571432  0.011622262873050048  \\
            0.06650018030431122  0.011628136997415273  \\
            0.06742622241778343  0.01163409523897491  \\
            0.06836516004510239  0.011640138348961559  \\
            0.06931717276155404  0.011646267074072663  \\
            0.07028244264308349  0.011652482155958748  \\
            0.07126115430111749  0.01165878433067025  \\
            0.07225349491787214  0.011665174328165643  \\
            0.0732596542821523  0.011671652871663172  \\
            0.07427982482564914  0.011678220677111655  \\
            0.07531420165974372  0.011684878452439033  \\
            0.07636298261282246  0.011691626896971629  \\
            0.0774263682681127  0.011698466700681412  \\
            0.0785045620020451  0.011705398543459497  \\
            0.07959777002314981  0.011712423094319701  \\
            0.08070620141149504  0.011719541010571191  \\
            0.08183006815867394  0.011726752936992522  \\
            0.08296958520834907  0.011734059504911225  \\
            0.08412497049736119  0.011741461331228302  \\
            0.08529644499741021  0.011748959017504178  \\
            0.08648423275731722  0.011756553148849953  \\
            0.08768856094587431  0.011764244292864035  \\
            0.08890965989529158  0.011772032998547462  \\
            0.09014776314524918  0.01177991979503536  \\
            0.09140310748756232  0.011787905190432825  \\
            0.09267593301146879  0.011795989670469865  \\
            0.09396648314954695  0.011804173697185233  \\
            0.0952750047242729  0.011812457707482646  \\
            0.09660174799522646  0.011820842111696483  \\
            0.09794696670695396  0.011829327292015576  \\
            0.09931091813749796  0.011837913600935637  \\
            0.10069386314760276  0.011846601359522878  \\
            0.10209606623060467  0.011855390855748117  \\
            0.10351779556301763  0.01186428234262107  \\
            0.10495932305582274  0.0118732760363414  \\
            0.10642092440647241  0.011882372114336067  \\
            0.1079028791516184  0.011891570713205638  \\
            0.10940547072057427  0.011900871926647861  \\
            0.11092898648952228  0.011910275803214118  \\
            0.11247371783647517  0.011919782344051343  \\
            0.11403996019700328  0.011929391500537994  \\
            0.1156280131207376  0.011939103171813176  \\
            0.11723818032865989  0.011948917202248764  \\
            0.11887076977119033  0.011958833378775771  \\
            0.12052609368708422  0.011968851428196448  \\
            0.12220446866314884  0.01197897101431243  \\
            0.12390621569479163  0.011989191735004295  \\
            0.12563166024741204  0.011999513119223638  \\
            0.12738113231864784  0.012009934623825892  \\
            0.12915496650148842  0.012020455630356214  \\
            0.13095350204826672  0.012031075441705376  \\
            0.13277708293554297  0.012041793278640245  \\
            0.134626057929891  0.01205260827628026  \\
            0.1365007806546014  0.01206351948038111  \\
            0.13840160965731316  0.01207452584360615  \\
            0.14032890847858728  0.0120856262215931  \\
            0.14228304572143527  0.012096819368970831  \\
            0.14426439512181577  0.012108103935235412  \\
            0.14627333562011302  0.012119478460515597  \\
            0.14831025143361043  0.012130941371227883  \\
            0.1503755321299738  0.012142490975613712  \\
            0.15246957270175737  0.012154125459176815  \\
            0.15459277364194773  0.01216584287998202  \\
            0.15674554102055954  0.01217764116385939  \\
            0.1589282865622978  0.012189518099485697  \\
            0.16114142772530193  0.012201471333390591  \\
            0.16338538778098613  0.012213498364801822  \\
            0.16566059589499144  0.012225596540429057  \\
            0.16796748720926535  0.012237763049126738  \\
            0.17030650292528443  0.01224999491646694  \\
            0.17267809038843557  0.012262288999207043  \\
            0.17508270317357244  0.012274641979681412  \\
            0.1775208011717635  0.012287050360095631  \\
            0.1799928506782477  0.012299510456755758  \\
            0.18249932448161524  0.012312018394213916  \\
            0.18504070195423017  0.012324570099326363  \\
            0.18761746914391206  0.012337161295340375  \\
            0.19023011886689448  0.012349787495795253  \\
            0.19287915080207782  0.012362443998530134  \\
            0.19556507158659492  0.012375125879534713  \\
            0.19828839491270708  0.01238782798688139  \\
            0.20104964162604985  0.012400544934584225  \\
            0.2038493398252463  0.012413271096497983  \\
            0.20668802496290825  0.012426000600261914  \\
            0.2095662399480433  0.012438727321203474  \\
            0.21248453524988822  0.012451444876410613  \\
            0.2154434690031884  0.012464146618768301  \\
            0.21844360711494273  0.012476825631166158  \\
            0.221485523372636  0.012489474720776026  \\
            0.2245697995539774  0.012502086413516628  \\
            0.227697025538168  0.012514652948603395  \\
            0.2308677994187169  0.012527166273390313  \\
            0.2340827276178293  0.012539618038334652  \\
            0.23734242500238667  0.012551999592258719  \\
            0.2406475150015424  0.012564301977904948  \\
            0.243998629725955  0.012576515927741543  \\
            0.24739641008868135  0.012588631860213681  \\
            0.250841505927754  0.012600639876292678  \\
            0.2543345761304649  0.01261252975651532  \\
            0.2578762887593802  0.012624290958487858  \\
            0.2614673211801092  0.012635912614885942  \\
            0.2651083601908538  0.012647383532107367  \\
            0.2688001021537606  0.012658692189424703  \\
            0.27254325312810285  0.012669826738947  \\
            0.2763385290053171  0.012680775006262943  \\
            0.28018665564591955  0.01269152449189093  \\
            0.28408836901833034  0.012702062373651974  \\
            0.28804441533962966  0.01271237550989548  \\
            0.2920555512182746  0.012722450443870537  \\
            0.29612254379880354  0.012732273409099793  \\
            0.30024617090855493  0.012741830336019194  \\
            0.30442722120643023  0.012751106859792655  \\
            0.3086664943337273  0.01276008832963312  \\
            0.3129648010670752  0.012768759819493153  \\
            0.3173229634734977  0.01277710614036002  \\
            0.32174181506763716  0.012785111854267076  \\
            0.3262222009711669  0.01279276129006672  \\
            0.3307649780744241  0.012800038561162737  \\
            0.335371015200293  0.012806927585333267  \\
            0.3400411932703707  0.012813412106615107  \\
            0.3447764054734464  0.0128194757197059  \\
            0.3495775574363275  0.012825101896689006  \\
            0.3544455673970434  0.012830274016523155  \\
            0.35938136638046275  0.012834975397202542  \\
            0.36438589837635454  0.012839189331010636  \\
            0.36946012051993027  0.012842899122829782  \\
            0.37460500327489926  0.012846088131833388  \\
            0.3798215306190735  0.012848739816657942  \\
            0.38511070023255706  0.012850837784267113  \\
            0.3904735236885561  0.012852365842822868  \\
            0.3959110266468459  0.012853308058580513  \\
            0.4014242490499321  0.012853648817156615  \\
            0.4070142453219438  0.012853372889457504  \\
            0.41268208457029537  0.01285246550236219  \\
            0.4184288507901581  0.012850912414554919  \\
            0.42425564307177777  0.012848699997751872  \\
            0.43016357581067943  0.012845815323805992  \\
            0.4361537789208005  0.01284224625790648  \\
            0.4422273980505899  0.012837981558631889  \\
            0.4483855948021188  0.012833010985427162  \\
            0.45462954695324004  0.012827325414682938  \\
            0.4609604486828433  0.012820916965618753  \\
            0.4673795107992462  0.012813779138166111  \\
            0.47388796097176533  0.012805906966015584  \\
            0.4804870439655131  0.012797297189997513  \\
            0.48717802187946313  0.01278794845938822  \\
            0.4939621743878321  0.012777861575323754  \\
            0.5008407989848211  0.012767039800414635  \\
            0.5078152112327674  0.01275548927948723  \\
            0.5148867450137494  0.012743219662904207  \\
            0.5220567527846975  0.012730245131554463  \\
            0.5293266058360562  0.012716586309833938  \\
            0.5366976945540475  0.012702274426653814  \\
            0.5441714286865891  0.012687362284544767  \\
            0.5517492376129125  0.012671961825693943  \\
            0.5594325706169379  0.012656437833242593  \\
            0.5672228971644544  0.012643450532954481  \\
            0.5751217071841612  0.012646643335200136  \\
            0.5831305113526223  0.012658317753305014  \\
            0.5912508413831878  0.012671086993932486  \\
            0.599484250318941  0.01268428001994624  \\
            0.607832312829723  0.012697870012794266  \\
            0.6162966255132941  0.012711971995478638  \\
            0.6248788072006892  0.01272678371695564  \\
            0.633580499265825  0.01274258657545847  \\
            0.6424033659394193  0.01275975956237809  \\
            0.6513490946272803  0.012778787430834933  \\
            0.6604193962330305  0.012800238738391975  \\
            0.669616005485322  0.012824684093581553  \\
            0.6789406812696108  0.012852550990584563  \\
            0.6883952069645498  0.012883981973111963  \\
            0.6979813907830661  0.012918803408532423  \\
            0.7077010661181888  0.012956632525684065  \\
            0.7175560918936926  0.012997036534580375  \\
            0.7275483529196228  0.013039654245669222  \\
            0.7376797602527733  0.013084263176912931  \\
            0.7479522515621823  0.013130825066992072  \\
            0.758367791499719  0.01317955795681404  \\
            0.7689283720758311  0.013231092794656021  \\
            0.7796360130405233  0.013286744570869114  \\
            0.7904927622696423  0.013348569555868352  \\
            0.8015006961565406  0.01341815640533206  \\
            0.8126619200091945  0.0134950502669919  \\
            0.8239785684528518  0.013577833940411385  \\
            0.8354528058382867  0.013665746159083081  \\
            0.8470868266557405  0.01375883629088397  \\
            0.8588828559546251  0.01385749589857058  \\
            0.8708431497690724  0.013961895086321346  \\
            0.882969995549409  0.014071634186471884  \\
            0.8952657125996397  0.01418584887646332  \\
            0.9077326525210228  0.014303557487960444  \\
            0.9203731996618223  0.01442390142311831  \\
            0.9331897715733238  0.01454620646760651  \\
            0.9461848194722  0.01466995519015694  \\
            0.9593608287093143  0.014794742105249647  \\
            0.9727203192450541  0.014920237282398283  \\
            0.9862658461312822  0.015046161841995928  \\
            1.0  0.015172272610651927  \\
            1.013925407558815  0.015298352753843319  \\
            1.0280447320933093  0.015424206044905516  \\
            1.0423606739764015  0.015549653272542745  \\
            1.0568759711848041  0.015674529888320927  \\
            1.0715933998226712  0.01579868437391236  \\
            1.0865157746525382  0.015921977036049605  \\
            1.1016459496336566  0.016044279067375607  \\
            1.116986818467823  0.016165471785873815  \\
            1.1325413151528119  0.016285446004866876  \\
            1.148312414543511  0.016404101507218077  \\
            1.1643031329208766  0.016521346608255404  \\
            1.180516528568805  0.016637097797290192  \\
            1.1969557023590434  0.01675127945045431  \\
            1.2136237983442408  0.016863823608941602  \\
            1.2305240043592616  0.01697466981798986  \\
            1.2476595526308696  0.017083765022354484  \\
            1.2650337203959034  0.017191063514780947  \\
            1.2826498305280605  0.01729652693507143  \\
            1.3005112521734088  0.017400124317876173  \\
            1.3186214013947486  0.017501832187547202  \\
            1.3369837418249464  0.01760163470035776  \\
            1.3556017853293685  0.017699523833855875  \\
            1.3744790926775374  0.01779549962406913  \\
            1.3936192742241424  0.017889570451507516  \\
            1.4130259905995337  0.017981753376855786  \\
            1.4327029534098308  0.01807207452625984  \\
            1.4526539259467808  0.01816056952507495  \\
            1.4728827239075026  0.018247283975779172  \\
            1.4933932161242522  0.018332273972160498  \\
            1.5141893253043521  0.018415606635085797  \\
            1.5352750287804227  0.018497360646480842  \\
            1.5566543592710615  0.018577626744290802  \\
            1.5783314056521174  0.018656508125907804  \\
            1.6003103137387007  0.018734120685015045  \\
            1.6225952870780873  0.018810592981854887  \\
            1.6451905877536623  0.01888606582038261  \\
            1.6681005372000586  0.01896069128065118  \\
            1.691329517029648  0.01903463104280017  \\
            1.7148819698705398  0.0191080538427772  \\
            1.7387624002162507  0.01918113194604506  \\
            1.7629753752872057  0.019254036609004873  \\
            1.787525525904235  0.019326932642103653  \\
            1.812417547374237  0.019399972363260486  \\
            1.8376562003881711  0.01947328942185295  \\
            1.8632463119315603  0.019546993115295938  \\
            1.8891927762076663  0.01962116386452719  \\
            1.9155005555735276  0.01969585041423052  \\
            1.9421746814890257  0.019771069092040277  \\
            1.9692202554791722  0.019846805138006834  \\
            1.996642450109794  0.019923015804175735  \\
            2.0244465099768036  0.019999634696701026  \\
            2.052637752709252  0.020076576743947125  \\
            2.0812215699863383  0.020153743219899038  \\
            2.1102034285685956  0.020231026389146946  \\
            2.139588871343422  0.02030831351572903  \\
            2.1693835183851844  0.02038549013708498  \\
            2.1995930680300746  0.0204624426263044  \\
            2.2302232979659378  0.020539060136021914  \\
            2.2612800663372785  0.020615236045425932  \\
            2.2927693128656492  0.020690869030848436  \\
            2.324697059985648  0.02076586385999222  \\
            2.3570694139967276  0.020840131986775166  \\
            2.3898925662310497  0.020913591998563248  \\
            2.4231727942375993  0.02098616994786229  \\
            2.456916462982791  0.02105779958800641  \\
            2.491130026067789  0.02112842252267464  \\
            2.5258200269627844  0.021197988275040554  \\
            2.5609931002584587  0.021266454282724466  \\
            2.596655972934871  0.02133378582331138  \\
            2.632815465648021  0.021399955879158362  \\
            2.6694784940343212  0.021464944950484975  \\
            2.706652070033241  0.021528740828121486  \\
            2.7443433032283644  0.021591338339132994  \\
            2.7825594022071245  0.021652739078090257  \\
            2.821307675939472  0.021712951137836695  \\
            2.8605955351757424  0.021771988852466707  \\
            2.9004304938639915  0.02182987256442137  \\
            2.9408201705870627  0.021886628425502014  \\
            2.981772290019672  0.0219422882400371  \\
            3.0232946844057773  0.02199688935485291  \\
            3.0653952950565277  0.02205047459963396  \\
            3.1080821738690636  0.02210309227655272  \\
            3.1513634848664784  0.022154796196786654  \\
            3.195247505759212  0.022205645758973398  \\
            3.239742629528197  0.022255706061470495  \\
            3.2848573660300446  0.022305048040583617  \\
            3.330600343624589  0.022353748624797585  \\
            3.3769803108250906  0.022401890895479056  \\
            3.424006137971425  0.02244956424423341  \\
            3.4716868189265613  0.02249686451970242  \\
            3.52003147279668  0.02254389415703611  \\
            3.5690493456752295  0.022590762285348714  \\
            3.6187498124112794  0.02263758481333913  \\
            3.6691423784024932  0.022684484491475032  \\
            3.7202366814130676  0.022731590957331994  \\
            3.7720424934169983  0.022779040767428208  \\
            3.824569722466999  0.022826977423181974  \\
            3.877828414589456  0.022875551397980757  \\
            3.9318287557057694  0.02292492016967882  \\
            3.9865810735804406  0.022975248260447573  \\
            4.042095839796307  0.0230267072787042  \\
            4.0983836717572615  0.023079475951902465  \\
            4.155455334718876  0.023133740128064805  \\
            4.213321743847288  0.02318969271339791  \\
            4.271993966306779  0.02324753350529574  \\
            4.3314832233764  0.023307468865972843  \\
            4.391800892596086  0.023369711181534046  \\
            4.452958509942655  0.02343447804576649  \\
            4.514967772036101  0.02350199111604736  \\
            4.577840538376619  0.02357247460069866  \\
            4.641588833612778  0.02364615336365602  \\
            4.706224849841282  0.0237232506616783  \\
            4.771760948938746  0.0238039855709165  \\
            4.838209664925956  0.023888570201884157  \\
            4.905583706365048  0.02397720684125338  \\
            4.973895958790064  0.024070085189116762  \\
            5.04315948717136  0.02416737987440119  \\
            5.113387538414326  0.02426924842326198  \\
            5.184593543892912  0.024375829824719347  \\
            5.256791122018422  0.02448724379194257  \\
            5.329994080844091  0.024603590753867286  \\
            5.404216420705916  0.024724952552824878  \\
            5.479472336900287  0.024851393765491864  \\
            5.555776222398876  0.0249829635262273  \\
            5.633142670601354  0.02511969770822417  \\
            5.711586478126432  0.025261621314412768  \\
            5.791122647641759  0.025408750940343405  \\
            5.871766390733256  0.02556109719602325  \\
            5.953533130814368  0.02571866699813947  \\
            6.036438506075867  0.02588146567392438  \\
            6.1204983724767  0.026049498844334884  \\
            6.205728806776502  0.02622277407439102  \\
            6.292146109610344  0.026401302295855827  \\
            6.379766808606281  0.026585099019385883  \\
            6.468607661546326  0.026774185355764278  \\
            6.558685659571432  0.02696858887518332  \\
            6.65001803043112  0.027168344326482224  \\
            6.742622241778342  0.02737349424274635  \\
            6.836516004510237  0.02758408945228618  \\
            6.931717276155405  0.02780018951281405  \\
            7.028244264308349  0.028021863082735084  \\
            7.1261154301117475  0.028249188239011364  \\
            7.225349491787214  0.02848225274936366  \\
            7.3259654282152304  0.028721154301505035  \\
            7.427982482564916  0.028966000691369363  \\
            7.531420165974372  0.02921690996889075  \\
            7.636298261282244  0.02947401053750487  \\
            7.742636826811269  0.029737441202497418  \\
            7.850456200204509  0.030007351161728098  \\
            7.959777002314984  0.03028389992900247  \\
            8.070620141149503  0.030567257182789565  \\
            8.183006815867392  0.030857602527269823  \\
            8.29695852083491  0.03115512515766298  \\
            8.412497049736118  0.031460023415434586  \\
            8.529644499741023  0.03177250422447663  \\
            8.648423275731723  0.032092782395556525  \\
            8.768856094587429  0.032421079788837244  \\
            8.89096598952916  0.0327576243239918  \\
            9.014776314524918  0.033102648830172415  \\
            9.14031074875623  0.03345638972550226  \\
            9.267593301146878  0.03381908552099376  \\
            9.396648314954696  0.03419097514320214  \\
            9.527500472427292  0.034572296070207204  \\
            9.660174799522645  0.0349632822789634  \\
            9.794696670695393  0.035364162004061186  \\
            9.931091813749795  0.035775155308970255  \\
            10.069386314760276  0.036196471474054304  \\
            10.209606623060466  0.03662830621075382  \\
            10.351779556301762  0.03707083871413539  \\
            10.495932305582278  0.03752422856998602  \\
            10.642092440647241  0.03798861253594661  \\
            10.79028791516184  0.038464101221183974  \\
            10.940547072057424  0.03895077568488289  \\
            11.092898648952227  0.039448683974656965  \\
            11.24737178364752  0.03995783761818332  \\
            11.403996019700324  0.04047820806926117  \\
            11.56280131207376  0.04100972309726257  \\
            11.72381803286599  0.0415522630888365  \\
            11.887076977119033  0.042105657212999095  \\
            12.052609368708426  0.042669679378191376  \\
            12.22044686631488  0.043244043893455326  \\
            12.390621569479164  0.043828400727205674  \\
            12.563166024741207  0.044422330247343184  \\
            12.738113231864785  0.04502533731922075  \\
            12.91549665014884  0.04563684463443242  \\
            13.095350204826671  0.046256185154374206  \\
            13.277708293554298  0.04688259355862269  \\
            13.462605792989104  0.04751519661197161  \\
            13.650078065460137  0.04815300239132113  \\
            13.840160965731316  0.04879488834992348  \\
            14.032890847858724  0.049439588251361966  \\
            14.228304572143527  0.05008567807047144  \\
            14.426439512181581  0.05073156104741191  \\
            14.627333562011298  0.051375452191602534  \\
            14.831025143361044  0.05201536267933604  \\
            15.037553212997377  0.05264908475957621  \\
            15.246957270175738  0.053274177998726135  \\
            15.459277364194778  0.05388795794864069  \\
            15.67455410205595  0.054487488596879005  \\
            15.89282865622978  0.055069580264318095  \\
            16.114142772530197  0.055630794900715555  \\
            16.338538778098613  0.05616746097655834  \\
            16.566059589499144  0.056675700299600805  \\
            16.79674872092653  0.05715146904102021  \\
            17.030650292528442  0.05759061494182233  \\
            17.26780903884356  0.057988951982788764  \\
            17.508270317357244  0.058342352700811985  \\
            17.75208011717635  0.05864685676398288  \\
            17.999285067824765  0.05889879247167441  \\
            18.249932448161523  0.05909490567480312  \\
            18.504070195423022  0.059232488527192026  \\
            18.761746914391203  0.05930949888024073  \\
            19.02301188668945  0.05932466041580385  \\
            19.287915080207778  0.05927753416836319  \\
            19.556507158659493  0.059168553982096375  \\
            19.828839491270713  0.05899902162132774  \\
            20.10496416260498  0.058771061180496784  \\
            20.384933982524633  0.05848753652589367  \\
            20.66880249629083  0.058151939012132024  \\
            20.956623994804332  0.0577682551019955  \\
            21.24845352498883  0.057340824474352924  \\
            21.544346900318832  0.05687419875344405  \\
            21.84436071149427  0.05637300942528266  \\
            22.148552337263602  0.05584185125890141  \\
            22.45697995539774  0.055285185090903265  \\
            22.7697025538168  0.05470726152593234  \\
            23.086779941871686  0.05411206523517664  \\
            23.408272761782932  0.053503278172545354  \\
            23.734242500238675  0.05288425920587818  \\
            24.06475150015424  0.05225803728253463  \\
            24.399862972595503  0.05162731521734133  \\
            24.73964100886813  0.05099448139448777  \\
            25.084150592775398  0.05036162700130971  \\
            25.433457613046496  0.049730566813027746  \\
            25.787628875938008  0.04910286193401933  \\
            26.14673211801092  0.04847984327268646  \\
            26.510836019085374  0.04786263484258817  \\
            26.88001021537606  0.04725217625290089  \\
            27.25432531281029  0.04664924395937815  \\
            27.633852900531696  0.046054471020416175  \\
            28.018665564591952  0.04546836522313003  \\
            28.40883690183304  0.044891325537888466  \\
            28.804441533962965  0.044323656927043466  \\
            29.205555121827466  0.04376558357108168  \\
            29.612254379880344  0.04321726061164484  \\
            30.024617090855493  0.04267878451772823  \\
            30.442722120643026  0.04215020219393402  \\
            30.86664943337273  0.04163151895362265  \\
            31.29648010670752  0.04112270546204731  \\
            31.732296347349763  0.04062370377308301  \\
            32.174181506763716  0.040134432549641774  \\
            32.622220097116696  0.039654791569146135  \\
            33.07649780744241  0.039184665598466915  \\
            33.5371015200293  0.03872392771162243  \\
            34.00411932703706  0.038272442126995716  \\
            34.47764054734464  0.03783006661916698  \\
            34.95775574363275  0.037396654560395544  \\
            35.44455673970434  0.0369720566448846  \\
            35.938136638046274  0.03655612233209263  \\
            36.43858983763545  0.036148701050502774  \\
            36.94601205199302  0.035749643189698935  \\
            37.46050032748993  0.0353588009129171  \\
            37.98215306190734  0.03497602881176791  \\
            38.511070023255705  0.03460118442638278  \\
            39.04735236885562  0.03423412864401139  \\
            39.591102664684584  0.03387472599625667  \\
            40.14242490499322  0.03352284486923903  \\
            40.701424532194366  0.033178357631130376  \\
            41.26820845702954  0.032841140692970165  \\
            41.84288507901582  0.0325110745083471  \\
            42.42556430717777  0.03218804351716295  \\
            43.01635758106795  0.03187193604302697  \\
            43.61537789208003  0.0315626441430134  \\
            44.22273980505899  0.03126006342252012  \\
            44.838559480211885  0.030964092809165133  \\
            45.462954695323994  0.030674634293902603  \\
            46.09604486828434  0.030391592644534664  \\
            46.73795107992461  0.030114875086036143  \\
            47.38879609717654  0.029844390959926616  \\
            48.048704396551315  0.02958005135957  \\
            48.71780218794631  0.029321768746680587  \\
            49.396217438783204  0.029069456552391414  \\
            50.08407989848212  0.02882302876656016  \\
            50.78152112327673  0.028582399523396217  \\
            51.48867450137495  0.028347482685137187  \\
            52.205675278469755  0.028118191433371232  \\
            52.93266058360561  0.02789443787837701  \\
            53.66976945540476  0.027676132692063073  \\
            54.4171428686589  0.027463184775965193  \\
            55.17492376129126  0.02725550098637956  \\
            55.94325706169378  0.027052985919863694  \\
            56.72228971644543  0.026855541790303854  \\
            57.51217071841614  0.026663068412681908  \\
            58.313051135262214  0.026475463330808503  \\
            59.12508413831878  0.026292622113637348  \\
            59.94842503189409  0.026114438879571777  \\
            60.7832312829723  0.025940807091046836  \\
            61.629662551329425  0.02577162070936942  \\
            62.48788072006891  0.025606775791020997  \\
            63.35804992658251  0.02544617265971369  \\
            64.2403365939419  0.025289718808942447  \\
            65.13490946272803  0.025137332726938737  \\
            66.04193962330305  0.024988948866851563  \\
            66.96160054853219  0.024844523970799635  \\
            67.89406812696109  0.024704044831897733  \\
            68.839520696455  0.024567537206596206  \\
            69.7981390783066  0.024435074719315383  \\
            70.77010661181889  0.024306784892373166  \\
            71.75560918936925  0.02418284670731905  \\
            72.7548352919623  0.024063471159487416  \\
            73.76797602527735  0.02394885628267765  \\
            74.79522515621821  0.02383911670831245  \\
            75.8367791499719  0.023734207000419654  \\
            76.8928372075831  0.023633875276646  \\
            77.96360130405233  0.023537675992031954  \\
            79.04927622696424  0.023445036123245774  \\
            80.15006961565405  0.023355339290765498  \\
            81.26619200091946  0.023267993429073756  \\
            82.39785684528515  0.02318246872929699  \\
            83.54528058382867  0.023098310268384697  \\
            84.70868266557407  0.02301513556296913  \\
            85.8882855954625  0.022932625609164384  \\
            87.08431497690724  0.02285051445635525  \\
            88.29699955494092  0.02276857964439497  \\
            89.52657125996396  0.022686634263207994  \\
            90.77326525210229  0.0226045206784766  \\
            92.03731996618221  0.022522105684261357  \\
            93.31897715733238  0.022439276791743665  \\
            94.61848194722002  0.022355939387076546  \\
            95.93608287093141  0.02227201453754311  \\
            97.27203192450543  0.02218743727932631  \\
            98.6265846131282  0.022102155260366633  \\
            100.0  0.022016127644023314  \\
            101.39254075588153  0.0219293242068226  \\
            102.80447320933098  0.021841724577760728  \\
            104.23606739764011  0.02175331758476703  \\
            105.6875971184804  0.02166410067990769  \\
            107.15933998226711  0.021574079423237153  \\
            108.65157746525384  0.02148326701196789  \\
            110.16459496336569  0.021391683841864993  \\
            111.69868184678226  0.021299357094854348  \\
            113.25413151528114  0.02120632034411061  \\
            114.83124145435112  0.02111261317392588  \\
            116.43031329208767  0.02101828081054442  \\
            118.05165285688055  0.020923373757089542  \\
            119.69557023590428  0.020827947436206334  \\
            121.36237983442405  0.02073206183038058  \\
            123.05240043592616  0.020635781123760764  \\
            124.76595526308698  0.020539173337330713  \\
            126.50337203959037  0.020442309955405084  \\
            128.264983052806  0.02034526553802638  \\
            130.05112521734085  0.0202481173175326  \\
            131.86214013947486  0.02015094476506328  \\
            133.69837418249466  0.020053829128439386  \\
            135.5601785329369  0.019956852927109088  \\
            137.4479092677538  0.01986009940081743  \\
            139.3619274224142  0.019763651901616316  \\
            141.30259905995337  0.01966759322866201  \\
            143.2702953409831  0.01957200489521478  \\
            145.26539259467813  0.019476966340285236  \\
            147.28827239075034  0.01938255408268251  \\
            149.33932161242518  0.019288840836706046  \\
            151.4189325304352  0.01919589460885992  \\
            153.52750287804227  0.019103777800851564  \\
            155.66543592710622  0.019012546360690198  \\
            157.8331405652118  0.01892224900627901  \\
            160.03103137387  0.018832926570449524  \\
            162.25952870780873  0.018744611500521733  \\
            164.51905877536623  0.018657327539021766  \\
            166.81005372000593  0.018571089602960097  \\
            169.13295170296487  0.018485903878080925  \\
            171.48819698705393  0.018401768115205164  \\
            173.87624002162505  0.018318672117421258  \\
            176.29753752872057  0.018236598387311405  \\
            178.75255259042356  0.018155522905317092  \\
            181.24175473742378  0.01807541600270711  \\
            183.76562003881705  0.01799624328613742  \\
            186.324631193156  0.017917966588382944  \\
            188.91927762076665  0.01784054490041768  \\
            191.55005555735278  0.017763935272011297  \\
            194.21746814890264  0.017688093651615198  \\
            196.92202554791714  0.017612975654508263  \\
            199.66424501097933  0.017538537244314093  \\
            202.44465099768038  0.017464735330052474  \\
            205.2637752709252  0.01739152826785208  \\
            208.12215699863393  0.017318876281159922  \\
            211.02034285685943  0.017246741785619364  \\
            213.95888713434215  0.01717508964811792  \\
            216.93835183851843  0.0171038873622791  \\
            219.95930680300748  0.017033105165009298  \\
            223.02232979659385  0.016962716098394927  \\
            226.12800663372772  0.016892696019632107  \\
            229.27693128656486  0.016823023573226525  \\
            232.4697059985648  0.01675368012733312  \\
            235.7069413996728  0.016684649686081084  \\
            238.98925662310504  0.01661591878053098  \\
            242.31727942376006  0.016547476341117792  \\
            245.691646298279  0.01647931356313465  \\
            249.11300260677885  0.016411423762039624  \\
            252.58200269627847  0.016343802227406903  \\
            256.09931002584597  0.016276446073616675  \\
            259.6655972934872  0.01620935408938557  \\
            263.281546564802  0.016142526596590264  \\
            266.9478494034321  0.016075965306008345  \\
            270.66520700332416  0.01600967318155714  \\
            274.43433032283656  0.015943654309127767  \\
            278.2559402207126  0.015877913773171663  \\
            282.1307675939471  0.01581245753820077  \\
            286.0595535175742  0.01574729233562075  \\
            290.04304938639916  0.01568242556326615  \\
            294.08201705870636  0.01561786518404339  \\
            298.17722900196736  0.01555361963635124  \\
            302.3294684405776  0.01548969775067532  \\
            306.5395295056527  0.015426108667840369  \\
            310.8082173869064  0.015362861771314925  \\
            315.13634848664793  0.015299966617951247  \\
            319.52475057592136  0.0152374328762268  \\
            323.9742629528195  0.015175270274171848  \\
            328.48573660300434  0.015113488544964308  \\
            333.06003436245885  0.015052097382390273  \\
            337.69803108250915  0.014991106398937571  \\
            342.40061379714257  0.014930525088832936  \\
            347.16868189265597  0.014870362792493591  \\
            352.0031472796679  0.014810628668380024  \\
            356.90493456752296  0.014751331664744526  \\
            361.87498124112807  0.014692480496376142  \\
            366.9142378402494  0.014634083624408942  \\
            372.0236681413066  0.014576149236935298  \\
            377.2042493416997  0.014518685233908066  \\
            382.45697224669993  0.014461699214954993  \\
            387.78284145894577  0.014405198466310925  \\
            393.18287557057704  0.014349189952532601  \\
            398.6581073580439  0.014293680309531098  \\
            404.2095839796306  0.014238675837021871  \\
            409.83836717572615  0.014184182497020734  \\
            415.5455334718875  0.014130205907790247  \\
            421.3321743847289  0.014076751344773925  \\
            427.1993966306781  0.014023823738927688  \\
            433.14832233763985  0.013971427677258081  \\
            439.1800892596086  0.013919567404867921  \\
            445.29585099426555  0.013868246826666802  \\
            451.4967772036102  0.01381746951135283  \\
            457.7840538376621  0.013767238694595063  \\
            464.15888336127773  0.013717557283423531  \\
            470.62248498412816  0.013668427861913194  \\
            477.17609489387456  0.013619852695758735  \\
            483.82096649259574  0.013571833739139264  \\
            490.55837063650506  0.013524372640057444  \\
            497.38959587900627  0.013477470747512238  \\
            504.3159487171359  0.01343112911853589  \\
            511.3387538414326  0.013385348524483082  \\
            518.4593543892913  0.013340129459217814  \\
            525.6791122018425  0.013295472146271628  \\
            532.9994080844087  0.013251376545812227  \\
            540.4216420705915  0.013207842363422848  \\
            547.9472336900287  0.013164869056709851  \\
            555.5776222398878  0.013122455844200187  \\
            563.3142670601358  0.013080601711966117  \\
            571.1586478126429  0.013039305422109746  \\
            579.1122647641758  0.012998565520486508  \\
            587.1766390733255  0.01295838034440413  \\
            595.353313081437  0.012918748029827546  \\
            603.643850607587  0.01287966651957656  \\
            612.0498372476696  0.012841133570330055  \\
            620.57288067765  0.012803146760698722  \\
            629.2146109610344  0.01276570349760001  \\
            637.9766808606282  0.012728801024380404  \\
            646.8607661546328  0.012692436427159576  \\
            655.8685659571429  0.012656606642286192  \\
            665.0018030431119  0.012621308462850247  \\
            674.2622241778342  0.012586538545504214  \\
            683.6516004510239  0.012552293417004284  \\
            693.1717276155407  0.01251856948045144  \\
            702.8244264308346  0.012485363021813512  \\
            712.6115430111745  0.012452670215765672  \\
            722.5349491787214  0.012420487131708761  \\
            732.596542821523  0.012388809739748367  \\
            742.7982482564918  0.01235763391607177  \\
            753.1420165974375  0.012326955448513779  \\
            763.6298261282242  0.01229677004223642  \\
            774.263682681127  0.012267073324269625  \\
            785.045620020451  0.012237860849278939  \\
            795.9777002314986  0.012209128103907466  \\
            807.0620141149508  0.012180870511771042  \\
            818.300681586739  0.012153083438150258  \\
            829.6958520834906  0.012125762194100236  \\
            841.2497049736119  0.012098902041206224  \\
            852.9644499741025  0.012072498195491286  \\
            864.8423275731726  0.012046545831533747  \\
            876.8856094587427  0.012021040086424467  \\
            889.0965989529158  0.011995976063355158  \\
            901.4776314524918  0.011971348835662374  \\
            914.0310748756232  0.011947153449858814  \\
            926.7593301146883  0.011923384929441592  \\
            939.6648314954691  0.011900038277962736  \\
            952.750047242729  0.011877108482204739  \\
            966.0174799522646  0.011854590515468015  \\
            979.4696670695396  0.011832479340019221  \\
            993.10918137498  0.011810769910526528  \\
            1006.9386314760271  0.011789457176246972  \\
            1020.9606623060465  0.011768536083960383  \\
            1035.1779556301763  0.01174800158043538  \\
            1049.5932305582278  0.011727848614793082  \\
            1064.2092440647245  0.01170807214087105  \\
            1079.0287915161837  0.011688667119495772  \\
            1094.0547072057425  0.01166962852051986  \\
            1109.2898648952228  0.011650951325067705  \\
            1124.737178364752  0.011632630527286943  \\
            1140.399601970033  0.011614661136435767  \\
            1156.2801312073755  0.011597038178667229  \\
            1172.3818032865986  0.011579756698664175  \\
            1188.7076977119034  0.01156281176145689  \\
            1205.2609368708427  0.011546198453892454  \\
            1222.0446866314887  0.011529911886267669  \\
            1239.0621569479156  0.011513947193740577  \\
            1256.3166024741201  0.011498299537712826  \\
            1273.8113231864784  0.011482964107251987  \\
            1291.549665014884  0.011467936120284765  \\
            1309.5350204826677  0.01145321082478892  \\
            1327.770829355429  0.011438783500081826  \\
            1346.2605792989098  0.011424649457844481  \\
            1365.0078065460139  0.01141080404311327  \\
            1384.0160965731316  0.011397242635448297  \\
            1403.2890847858732  0.011383960649762201  \\
            1422.8304572143534  0.011370953537196641  \\
            1442.6439512181573  0.0113582167861258  \\
            1462.73335620113  0.011345745922827475  \\
            1483.1025143361044  0.011333536512352624  \\
            1503.7553212997384  0.011321584159158573  \\
            1524.6957270175747  0.011309884507905755  \\
            1545.9277364194768  0.011298433244002775  \\
            1567.455410205595  0.011287226094249677  \\
            1589.2828656229779  0.011276258827456928  \\
            1611.41427725302  0.011265527254905058  \\
            1633.853877809862  0.011255027230884427  \\
            1656.6059589499134  0.011244754653136317  \\
            1679.674872092653  0.011234705463310176  \\
            1703.0650292528444  0.011224875647332093  \\
            1726.780903884356  0.011215261235769838  \\
            1750.827031735725  0.011205858304210555  \\
            1775.2080117176342  0.011196662973493376  \\
            1799.9285067824765  0.01118767141005993  \\
            1824.9932448161524  0.01117887982610196  \\
            1850.4070195423021  0.01117028447990327  \\
            1876.1746914391215  0.011161881675937171  \\
            1902.3011886689437  0.011153667765043888  \\
            1928.7915080207777  0.01114563914458139  \\
            1955.650715865949  0.011137792258555192  \\
            1982.8839491270714  0.011130123597655073  \\
            2010.496416260499  0.011122629699387264  \\
            2038.4933982524622  0.011115307148035368  \\
            2066.8802496290823  0.011108152574745834  \\
            2095.662399480433  0.011101162657489222  \\
            2124.8453524988827  0.011094334121011386  \\
            2154.4346900318847  0.011087663736833482  \\
            2184.4360711494264  0.011081148323156416  \\
            2214.855233726359  0.011074784744762568  \\
            2245.697995539774  0.011068569912917697  \\
            2276.97025538168  0.011062500785255372  \\
            2308.6779941871696  0.011056574365598676  \\
            2340.827276178292  0.011050787703812764  \\
            2373.424250023866  0.011045137895635928  \\
            2406.4751500154243  0.011039622082453316  \\
            2439.98629725955  0.01103423745109761  \\
            2473.9641008868143  0.011028981233613813  \\
            2508.4150592775413  0.011023850707007968  \\
            2543.345761304648  0.011018843192990584  \\
            2578.7628875938008  0.011013956057697439  \\
            2614.6732118010923  0.011009186711391394  \\
            2651.083601908539  0.011004532608173339  \\
            2688.0010215376074  0.010999991245656066  \\
            2725.432531281028  0.010995560164633805  \\
            2763.3852900531697  0.010991236948749605  \\
            2801.866556459195  0.010987019224128657  \\
            2840.883690183304  0.010982904659028582  \\
            2880.444153396298  0.010978890963452993  \\
            2920.555512182745  0.010974975888788725  \\
            2961.225437988034  0.010971157227384409  \\
            3002.461709085549  0.010967432812172329  \\
            3044.2722120643025  0.010963800516247083  \\
            3086.6649433372745  0.010960258252442723  \\
            3129.6480106707504  0.010956803972920339  \\
            3173.229634734976  0.010953435668727637  \\
            3217.4181506763716  0.010950151369351409  \\
            3262.2220097116697  0.01094694914229052  \\
            3307.6497807442424  0.010943827092592987  \\
            3353.7101520029287  0.010940783362391997  \\
            3400.411932703706  0.010937816130467199  \\
            3447.764054734464  0.010934923611759404  \\
            3495.775574363275  0.010932104056908861  \\
            3544.4556739704353  0.01092935575178518  \\
            3593.813663804626  0.010926677017006703  \\
            3643.8589837635445  0.01092406620746489  \\
            3694.6012051993025  0.010921521711842717  \\
            3746.050032748993  0.010919041952137349  \\
            3798.215306190736  0.010916625383165717  \\
            3851.107002325569  0.010914270492088055  \\
            3904.73523688556  0.010911975797919898  \\
            3959.1102664684586  0.01090973985104827  \\
            4014.242490499322  0.010907561232742384  \\
            4070.1424532194387  0.010905438554667062  \\
            4126.820845702951  0.01090337045840034  \\
            4184.2885079015805  0.010901355614949872  \\
            4242.556430717777  0.010899392724268046  \\
            4301.635758106795  0.010897480514765467  \\
            4361.537789208006  0.01089561774284768  \\
            4422.273980505902  0.010893803192415986  \\
            4483.855948021186  0.010892035674407973  \\
            4546.2954695324  0.010890314026311505  \\
            4609.604486828433  0.01088863711171722  \\
            4673.795107992463  0.010887003819822522  \\
            4738.8796097176555  0.010885413064988077  \\
            4804.870439655129  0.010883863786275488  \\
            4871.780218794631  0.010882354946979342  \\
            4939.621743878321  0.010880885534187906  \\
            5008.407989848212  0.010879454558324269  \\
            5078.152112327676  0.010878061052711108  \\
            5148.867450137493  0.010876704073124112  \\
            5220.567527846975  0.010875382697352507  \\
            5293.266058360561  0.010874096024781333  \\
            5366.976945540476  0.010872843175952076  \\
            5441.714286865893  0.010871623292145128  \\
            5517.492376129123  0.010870435534967254  \\
            5594.325706169378  0.01086927908593795  \\
            5672.228971644544  0.010868153146077447  \\
            5751.217071841614  0.01086705693551218  \\
            5831.305113526224  0.010865989693079614  \\
            5912.508413831875  0.010864950675931724  \\
            5994.8425031894085  0.010863939159159442  \\
            6078.32312829723  0.010862954435398902  \\
            6162.966255132943  0.010861995814474626  \\
            6248.788072006894  0.01086106262301676  \\
            6335.804992658248  0.010860154204109617  \\
            6424.033659394191  0.010859269916922216  \\
            6513.490946272803  0.01085840913636976  \\
            6604.193962330305  0.010857571252760134  \\
            6696.160054853222  0.010856755671452311  \\
            6789.406812696106  0.010855961812527402  \\
            6883.9520696454965  0.010855189110458635  \\
            6979.81390783066  0.010854437013784773  \\
            7077.010661181889  0.010853704984793123  \\
            7175.560918936929  0.010852992499211104  \\
            7275.483529196225  0.0108522990458978  \\
            7376.79760252773  0.01085162412654069  \\
            7479.522515621821  0.010850967255363608  \\
            7583.677914997191  0.010850327958836179  \\
            7689.283720758313  0.010849705775388168  \\
            7796.360130405237  0.01084910025513253  \\
            7904.92762269642  0.010848510959589499  \\
            8015.006961565405  0.01084793746142114  \\
            8126.6192000919455  0.010847379344164155  \\
            8239.78568452852  0.010846836201976174  \\
            8354.528058382872  0.010846307639381292  \\
            8470.868266557402  0.010845793271024673  \\
            8588.82855954625  0.01084529272142294  \\
            8708.431497690724  0.010844805624737379  \\
            8829.699955494092  0.010844331624533726  \\
            8952.6571259964  0.01084387037355689  \\
            9077.326525210223  0.010843421533508407  \\
            9203.73199661822  0.010842984774825228  \\
            9331.89771573324  0.010842559776471097  \\
            9461.848194722003  0.01084214622572707  \\
            9593.608287093148  0.010841743817980984  \\
            9727.203192450537  0.01084135225653467  \\
            9862.65846131282  0.010840971252404656  \\
            10000.0  0.010840600524132861  \\
        }
        ;
    % \addlegendentry {reg. feed. (n=3)}
    \addplot[color=orange, name path={3c3e3a16-9a95-4cf6-baf0-b9a9dc1a3f53}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.01  0.12347826821424161  \\
            0.010139254075588154  0.12438483814874216  \\
            0.010280447320933092  0.12533976475742215  \\
            0.010423606739764018  0.12634377058175938  \\
            0.01056875971184804  0.1273973039356123  \\
            0.010715933998226712  0.12850045902119905  \\
            0.010865157746525383  0.12965287958045554  \\
            0.011016459496336563  0.13085364349838288  \\
            0.01116986818467823  0.13210112567555257  \\
            0.011325413151528114  0.13339283655139184  \\
            0.011483124145435111  0.13472523398709607  \\
            0.011643031329208768  0.13609350694145103  \\
            0.011805165285688049  0.137491330670321  \\
            0.011969557023590434  0.13891059526880106  \\
            0.012136237983442412  0.14034111250655562  \\
            0.012305240043592616  0.1417703103435878  \\
            0.012476595526308698  0.14318293047747588  \\
            0.012650337203959031  0.14456075185575065  \\
            0.012826498305280605  0.14588237211584315  \\
            0.013005112521734093  0.14712308876612926  \\
            0.013186214013947485  0.14825493130798198  \\
            0.013369837418249465  0.1492469022828166  \\
            0.013556017853293682  0.1500654863710326  \\
            0.013744790926775373  0.15067547847413681  \\
            0.013936192742241428  0.15104116053304428  \\
            0.014130259905995337  0.15112782036331213  \\
            0.014327029534098309  0.15090355476269443  \\
            0.014526539259467805  0.15034123902551805  \\
            0.014728827239075025  0.1494204866706517  \\
            0.014933932161242525  0.14812938173165385  \\
            0.01514189325304352  0.1464657568907728  \\
            0.015352750287804227  0.1444378244343347  \\
            0.01556654359271062  0.14206404331276232  \\
            0.015783314056521173  0.13937221148629592  \\
            0.01600310313738701  0.13639788500160507  \\
            0.016225952870780873  0.13318231768824512  \\
            0.016451905877536626  0.12977016768392222  \\
            0.016681005372000592  0.12620722118984645  \\
            0.01691329517029648  0.12253834548878642  \\
            0.017148819698705402  0.11880581765154767  \\
            0.017387624002162504  0.11504810113450237  \\
            0.017629753752872058  0.1112990755638158  \\
            0.017875255259042353  0.10758767521396781  \\
            0.018124175473742368  0.10393786219199215  \\
            0.018376562003881713  0.10036884923515976  \\
            0.018632463119315597  0.09689548967159939  \\
            0.01889192776207666  0.09352876316430324  \\
            0.01915500555573528  0.09027630072521922  \\
            0.019421746814890256  0.08714290779345486  \\
            0.019692202554791725  0.08413105789258345  \\
            0.019966424501097934  0.08124134057118546  \\
            0.020244465099768037  0.07847285578673127  \\
            0.02052637752709252  0.07582355284820691  \\
            0.02081221569986338  0.07329051591940507  \\
            0.021102034285685956  0.07087020038184337  \\
            0.021395888713434227  0.06855862550571634  \\
            0.021693835183851845  0.06635152924648799  \\
            0.021995930680300747  0.06424449085746038  \\
            0.022302232979659373  0.062233026592476225  \\
            0.022612800663372783  0.06031266321142455  \\
            0.022927693128656498  0.058478993389665654  \\
            0.02324697059985648  0.05672771652932074  \\
            0.023570694139967277  0.05505466790962159  \\
            0.02389892566231049  0.053455838611512554  \\
            0.024231727942375995  0.051927388214618064  \\
            0.024569164629827913  0.05046565189127876  \\
            0.024911300260677883  0.04906714320863112  \\
            0.025258200269627846  0.04772855368888493  \\
            0.02560993100258458  0.046446749963505736  \\
            0.02596655972934871  0.04521876918189205  \\
            0.026328154656480213  0.04404181319327641  \\
            0.02669478494034321  0.04291324190616537  \\
            0.027066520700332414  0.041830566137973625  \\
            0.027443433032283655  0.04079144019436479  \\
            0.027825594022071243  0.039793654359686056  \\
            0.02821307675939472  0.038835127434008014  \\
            0.02860595535175742  0.03791389941612538  \\
            0.029004304938639917  0.03702812440359915  \\
            0.029408201705870638  0.036176063758915626  \\
            0.029817722900196717  0.0353560795738309  \\
            0.03023294684405778  0.03456662845089488  \\
            0.030653952950565267  0.033806255611223135  \\
            0.031080821738690638  0.03307358933015796  \\
            0.03151363484866479  0.03236733569692275  \\
            0.03195247505759212  0.031686273690378616  \\
            0.03239742629528197  0.03102925056018636  \\
            0.03284857366030044  0.030395177500787907  \\
            0.03330600343624589  0.029783025604383628  \\
            0.033769803108250916  0.029191822078476048  \\
            0.03424006137971424  0.02862064671325723  \\
            0.034716868189265615  0.028068628584185386  \\
            0.03520031472796679  0.02753494297534357  \\
            0.0356904934567523  0.027018808509634572  \\
            0.0361874981241128  0.02651948447236436  \\
            0.03669142378402492  0.026036268315393164  \\
            0.03720236681413068  0.025568493329703908  \\
            0.037720424934169994  0.025115526474852556  \\
            0.03824569722466999  0.024676766354506857  \\
            0.03877828414589457  0.024251641327891194  \\
            0.039318287557057685  0.02383960774765469  \\
            0.039865810735804405  0.023440148315260166  \\
            0.04042095839796308  0.023052770545638042  \\
            0.040983836717572615  0.02267700533340027  \\
            0.04155455334718875  0.022312405613427445  \\
            0.04213321743847287  0.021958545109215112  \\
            0.04271993966306779  0.02161501716276672  \\
            0.043314832233764006  0.021281433640324494  \\
            0.04391800892596086  0.020957423908643878  \\
            0.044529585099426554  0.020642633876851085  \\
            0.045149677720361  0.0203367250993635  \\
            0.04577840538376619  0.02003937393563076  \\
            0.0464158883361278  0.019750270762791733  \\
            0.04706224849841281  0.019469119237618977  \\
            0.047717609489387455  0.019195635604405105  \\
            0.04838209664925955  0.018929548045685158  \\
            0.04905583706365048  0.018670596072894584  \\
            0.04973895958790065  0.01841852995431492  \\
            0.050431594871713586  0.018173110177847555  \\
            0.05113387538414326  0.017934106946275723  \\
            0.05184593543892913  0.01770129970293729  \\
            0.05256791122018422  0.01747447668582667  \\
            0.0532999408084409  0.017253434508254475  \\
            0.05404216420705915  0.017037977764432742  \\
            0.054794723369002866  0.01682791865835347  \\
            0.055557762223988776  0.016623076654513173  \\
            0.05633142670601355  0.01642327814913054  \\
            0.05711586478126432  0.01622835616056861  \\
            0.05791122647641758  0.016038150037792607  \\
            0.05871766390733255  0.01585250518576971  \\
            0.0595353313081437  0.01567127280677317  \\
            0.06036438506075867  0.015494309656657098  \\
            0.061204983724766994  0.015321477815186061  \\
            0.062057288067765004  0.015152644469632983  \\
            0.06292146109610344  0.014987681710843425  \\
            0.06379766808606283  0.014826466341042505  \\
            0.06468607661546324  0.014668879692774325  \\
            0.06558685659571432  0.014514807458280446  \\
            0.06650018030431122  0.014364139528814882  \\
            0.06742622241778343  0.014216769843326585  \\
            0.06836516004510239  0.014072596246067997  \\
            0.06931717276155404  0.013931520352652573  \\
            0.07028244264308349  0.01379344742425084  \\
            0.07126115430111749  0.013658286249516077  \\
            0.07225349491787214  0.013525949034016327  \\
            0.0732596542821523  0.01339635129696862  \\
            0.07427982482564914  0.013269411775104887  \\
            0.07531420165974372  0.01314505233366109  \\
            0.07636298261282246  0.013023197884519722  \\
            0.0774263682681127  0.012903776311724197  \\
            0.0785045620020451  0.012786718404686138  \\
            0.07959777002314981  0.012671957799668551  \\
            0.08070620141149504  0.012559430930378918  \\
            0.08183006815867394  0.012449076988820678  \\
            0.08296958520834907  0.012340837898089404  \\
            0.08412497049736119  0.01223465829937298  \\
            0.08529644499741021  0.012130485556292687  \\
            0.08648423275731722  0.012028269780880865  \\
            0.08768856094587431  0.011927963887190026  \\
            0.08890965989529158  0.01182952368076252  \\
            0.09014776314524918  0.0117329079956224  \\
            0.09140310748756232  0.011638078895256507  \\
            0.09267593301146879  0.011545001961227774  \\
            0.09396648314954695  0.011453646703884048  \\
            0.0952750047242729  0.011363987146099996  \\
            0.09660174799522646  0.011276002656701969  \\
            0.09794696670695396  0.01118967915098086  \\
            0.09931091813749796  0.011105010841895791  \\
            0.10069386314760276  0.01102200283488897  \\
            0.10209606623060467  0.010940675044066012  \\
            0.10351779556301763  0.010861068225618411  \\
            0.10495932305582274  0.010783253479893404  \\
            0.10642092440647241  0.010707347547147094  \\
            0.1079028791516184  0.010633537891103157  \\
            0.10940547072057427  0.010562124180588797  \\
            0.11092898648952228  0.010493585688813051  \\
            0.11247371783647517  0.010428681836508264  \\
            0.11403996019700328  0.010368562781673273  \\
            0.1156280131207376  0.010314754467351516  \\
            0.11723818032865989  0.010268708975447991  \\
            0.11887076977119033  0.010230861551990256  \\
            0.12052609368708422  0.010200128135109263  \\
            0.12220446866314884  0.010174593285456949  \\
            0.12390621569479163  0.010152472619054024  \\
            0.12563166024741204  0.010132488890191985  \\
            0.12738113231864784  0.010113822057991122  \\
            0.12915496650148842  0.0100959630310857  \\
            0.13095350204826672  0.010078596176972696  \\
            0.13277708293554297  0.010061524051625918  \\
            0.134626057929891  0.010044622159377271  \\
            0.1365007806546014  0.010027811986827308  \\
            0.13840160965731316  0.01001104471022638  \\
            0.14032890847858728  0.00999429113331746  \\
            0.14228304572143527  0.009977535319169393  \\
            0.14426439512181577  0.00996077046065259  \\
            0.14627333562011302  0.009943996140522385  \\
            0.14831025143361043  0.009927216474957447  \\
            0.1503755321299738  0.009910438831996823  \\
            0.15246957270175737  0.009893672932237812  \\
            0.15459277364194773  0.009876930209069034  \\
            0.15674554102055954  0.009860223348523859  \\
            0.1589282865622978  0.009843565955580908  \\
            0.16114142772530193  0.009826972311132186  \\
            0.16338538778098613  0.009810457194790474  \\
            0.16566059589499144  0.009794035756251155  \\
            0.16796748720926535  0.009777723422819865  \\
            0.17030650292528443  0.009761535834139601  \\
            0.17267809038843557  0.009745488797428788  \\
            0.17508270317357244  0.009729598258185292  \\
            0.1775208011717635  0.009713880282351853  \\
            0.1799928506782477  0.009698351046831397  \\
            0.18249932448161524  0.009683026835570352  \\
            0.18504070195423017  0.009667924038978828  \\
            0.18761746914391206  0.009653059154484047  \\
            0.19023011886689448  0.009638448786198095  \\
            0.19287915080207782  0.009624109641864446  \\
            0.19556507158659492  0.00961005852492661  \\
            0.19828839491270708  0.009596312319894894  \\
            0.20104964162604985  0.009582887968959338  \\
            0.2038493398252463  0.009569802437779615  \\
            0.20668802496290825  0.009557072668570121  \\
            0.2095662399480433  0.009544715518460341  \\
            0.21248453524988822  0.009532747681544334  \\
            0.2154434690031884  0.009521185593066948  \\
            0.21844360711494273  0.009510045314870059  \\
            0.221485523372636  0.009499342401601121  \\
            0.2245697995539774  0.009489091748089455  \\
            0.227697025538168  0.009479307419124925  \\
            0.2308677994187169  0.009470002463876385  \\
            0.2340827276178293  0.009461188718491307  \\
            0.23734242500238667  0.009452876601376382  \\
            0.2406475150015424  0.009445074906915062  \\
            0.243998629725955  0.009437790604091051  \\
            0.24739641008868135  0.00943102864739816  \\
            0.250841505927754  0.00942479180738593  \\
            0.2543345761304649  0.009419080528002912  \\
            0.2578762887593802  0.009413892817337777  \\
            0.2614673211801092  0.009409224176711688  \\
            0.2651083601908538  0.00940506757183057  \\
            0.2688001021537606  0.009401413447374702  \\
            0.27254325312810285  0.009398249784506745  \\
            0.2763385290053171  0.009395562198683498  \\
            0.28018665564591955  0.009393334073412158  \\
            0.28408836901833034  0.0093915467243002  \\
            0.28804441533962966  0.009390179586829356  \\
            0.2920555512182746  0.009389210421139226  \\
            0.29612254379880354  0.009388615527212534  \\
            0.30024617090855493  0.009388369964765176  \\
            0.30442722120643023  0.009388447772805201  \\
            0.3086664943337273  0.009388822185424691  \\
            0.3129648010670752  0.00938946584105205  \\
            0.3173229634734977  0.009390350983966579  \\
            0.32174181506763716  0.009391449657411104  \\
            0.3262222009711669  0.00939273388855629  \\
            0.3307649780744241  0.009394175865698386  \\
            0.335371015200293  0.00939574810855936  \\
            0.3400411932703707  0.009397423632516234  \\
            0.3447764054734464  0.00939917610708137  \\
            0.3495775574363275  0.009400980009445694  \\
            0.3544455673970434  0.009402810773060922  \\
            0.35938136638046275  0.009404644931371237  \\
            0.36438589837635454  0.009406460256746452  \\
            0.36946012051993027  0.009408235894293843  \\
            0.37460500327489926  0.009409952490537618  \\
            0.3798215306190735  0.009411592316948087  \\
            0.38511070023255706  0.009413139388404488  \\
            0.3904735236885561  0.00941457957684323  \\
            0.3959110266468459  0.009415900720755401  \\
            0.4014242490499321  0.009417092731202212  \\
            0.4070142453219438  0.009418147695529002  \\
            0.41268208457029537  0.009419059980279466  \\
            0.4184288507901581  0.009419826335033698  \\
            0.42425564307177777  0.009420445999660867  \\
            0.43016357581067943  0.009420920817721962  \\
            0.4361537789208005  0.009421255359816407  \\
            0.4422273980505899  0.009421457061269277  \\
            0.4483855948021188  0.009421536379980045  \\
            0.45462954695324004  0.009421506981726373  \\
            0.4609604486828433  0.009421385962319501  \\
            0.4673795107992462  0.009421194118748803  \\
            0.47388796097176533  0.00942095628547947  \\
            0.4804870439655131  0.009420701756670459  \\
            0.48717802187946313  0.009420464822915342  \\
            0.4939621743878321  0.00942028545994962  \\
            0.5008407989848211  0.009420210220786835  \\
            0.5078152112327674  0.009420293401175589  \\
            0.5148867450137494  0.009420598573914946  \\
            0.5220567527846975  0.009421200624215458  \\
            0.5293266058360562  0.009422188467010581  \\
            0.5366976945540475  0.00942366869499249  \\
            0.5441714286865891  0.00942577049382269  \\
            0.5517492376129125  0.009428652268117352  \\
            0.5594325706169379  0.009432510534708196  \\
            0.5672228971644544  0.009437591708483201  \\
            0.5751217071841612  0.009444207308598223  \\
            0.5831305113526223  0.009452752571815565  \\
            0.5912508413831878  0.009463726930674637  \\
            0.599484250318941  0.009477751413577384  \\
            0.607832312829723  0.009495571846839513  \\
            0.6162966255132941  0.009518028511201844  \\
            0.6248788072006892  0.009545969106778279  \\
            0.633580499265825  0.009580098108069847  \\
            0.6424033659394193  0.00962080321313148  \\
            0.6513490946272803  0.00966804740858545  \\
            0.6604193962330305  0.009721393002573603  \\
            0.669616005485322  0.009780129864535995  \\
            0.6789406812696108  0.009843416670001392  \\
            0.6883952069645498  0.009910367470802537  \\
            0.6979813907830661  0.009980071581488899  \\
            0.7077010661181888  0.010051565477190594  \\
            0.7175560918936926  0.010123778595773372  \\
            0.7275483529196228  0.010195469140268617  \\
            0.7376797602527733  0.01026516269207976  \\
            0.7479522515621823  0.010331108637948639  \\
            0.758367791499719  0.010391276241239974  \\
            0.7689283720758311  0.010443420558615836  \\
            0.7796360130405233  0.010485251864578214  \\
            0.7904927622696423  0.010514730201080645  \\
            0.8015006961565406  0.01053046819347933  \\
            0.8126619200091945  0.010532161144372132  \\
            0.8239785684528518  0.010520901217964174  \\
            0.8354528058382867  0.010499224134188386  \\
            0.8470868266557405  0.01047081905010513  \\
            0.8588828559546251  0.01043997573351621  \\
            0.8708431497690724  0.010410956237263767  \\
            0.882969995549409  0.010387486187761787  \\
            0.8952657125996397  0.010372473468751031  \\
            0.9077326525210228  0.010367952890182422  \\
            0.9203731996618223  0.01037518809942814  \\
            0.9331897715733238  0.010394856339509578  \\
            0.9461848194722  0.010427594544753737  \\
            0.9593608287093143  0.010600889199546574  \\
            0.9727203192450541  0.01080973000507504  \\
            0.9862658461312822  0.011018192087772079  \\
            1.0  0.011227091594578936  \\
            1.013925407558815  0.0114372329892406  \\
            1.0280447320933093  0.011649322645213425  \\
            1.0423606739764015  0.01186391040569803  \\
            1.0568759711848041  0.01208132083645955  \\
            1.0715933998226712  0.012301563097595558  \\
            1.0865157746525382  0.012524211939451293  \\
            1.1016459496336566  0.012748256407357522  \\
            1.116986818467823  0.012971921224963115  \\
            1.1325413151528119  0.01319248158265072  \\
            1.148312414543511  0.013406117197326367  \\
            1.1643031329208766  0.013607883485077323  \\
            1.180516528568805  0.013791903547383416  \\
            1.1969557023590434  0.013951876953116036  \\
            1.2136237983442408  0.014081926313135016  \\
            1.2305240043592616  0.014177651894461596  \\
            1.2476595526308696  0.014237096250537673  \\
            1.2650337203959034  0.01426125745502015  \\
            1.2826498305280605  0.014253925276497745  \\
            1.3005112521734088  0.014220899271260865  \\
            1.3186214013947486  0.014168897845200529  \\
            1.3369837418249464  0.014104528377546336  \\
            1.3556017853293685  0.014033565429689417  \\
            1.3744790926775374  0.01396059999584955  \\
            1.3936192742241424  0.013888990031110335  \\
            1.4130259905995337  0.013820994768240289  \\
            1.4327029534098308  0.013757987819805032  \\
            1.4526539259467808  0.013700679415804672  \\
            1.4728827239075026  0.013649311923984686  \\
            1.4933932161242522  0.013603816089998505  \\
            1.5141893253043521  0.013563928297597555  \\
            1.5352750287804227  0.013529274735886276  \\
            1.5566543592710615  0.01349942980514036  \\
            1.5783314056521174  0.013473955585429284  \\
            1.6003103137387007  0.013452427987128424  \\
            1.6225952870780873  0.013434453923608786  \\
            1.6451905877536623  0.01341968274580731  \\
            1.6681005372000586  0.013407814323090633  \\
            1.691329517029648  0.013398605522593884  \\
            1.7148819698705398  0.013391876374887693  \\
            1.7387624002162507  0.0133875168238712  \\
            1.7629753752872057  0.013385494518640855  \\
            1.787525525904235  0.013385863405383872  \\
            1.812417547374237  0.013388771604871893  \\
            1.8376562003881711  0.013394464820971761  \\
            1.8632463119315603  0.013403278127937535  \\
            1.8891927762076663  0.01341560533650774  \\
            1.9155005555735276  0.013431834765049059  \\
            1.9421746814890257  0.013452249694113344  \\
            1.9692202554791722  0.013476914998685613  \\
            1.996642450109794  0.013505596958115474  \\
            2.0244465099768036  0.013537762565677782  \\
            2.052637752709252  0.013572664264576317  \\
            2.0812215699863383  0.013609467581959665  \\
            2.1102034285685956  0.013647366309745121  \\
            2.139588871343422  0.013685654280873958  \\
            2.1693835183851844  0.01372375306448973  \\
            2.1995930680300746  0.013761209976828125  \\
            2.2302232979659378  0.013797681566370523  \\
            2.2612800663372785  0.013832912783914866  \\
            2.2927693128656492  0.013866717106352549  \\
            2.324697059985648  0.01389895967559443  \\
            2.3570694139967276  0.01392954385653039  \\
            2.3898925662310497  0.013958400916662872  \\
            2.4231727942375993  0.013985482312045291  \\
            2.456916462982791  0.01401075405504158  \\
            2.491130026067789  0.01403419270428188  \\
            2.5258200269627844  0.014055782595946753  \\
            2.5609931002584587  0.014075514009159532  \\
            2.596655972934871  0.014093382020246892  \\
            2.632815465648021  0.014109385853854151  \\
            2.6694784940343212  0.014123528583449146  \\
            2.706652070033241  0.014135817073545196  \\
            2.7443433032283644  0.014146262091295575  \\
            2.7825594022071245  0.014154878547102238  \\
            2.821307675939472  0.014161685855048897  \\
            2.8605955351757424  0.01416670843567892  \\
            2.9004304938639915  0.014169976420248354  \\
            2.9408201705870627  0.014171526664897623  \\
            2.981772290019672  0.014171404257150574  \\
            3.0232946844057773  0.014169664823276843  \\
            3.0653952950565277  0.014166378175760769  \\
            3.1080821738690636  0.014161634295841597  \\
            3.1513634848664784  0.014155553612042345  \\
            3.195247505759212  0.014148305754253942  \\
            3.239742629528197  0.014140146548554283  \\
            3.2848573660300446  0.014131498574421239  \\
            3.330600343624589  0.014123147849039902  \\
            3.3769803108250906  0.014116765929019054  \\
            3.424006137971425  0.014116039717224537  \\
            3.4716868189265613  0.014126104596293787  \\
            3.52003147279668  0.014147137431989972  \\
            3.5690493456752295  0.014175357965497648  \\
            3.6187498124112794  0.014208454304123676  \\
            3.6691423784024932  0.01424523594183846  \\
            3.7202366814130676  0.01428483678555156  \\
            3.7720424934169983  0.01432664503031319  \\
            3.824569722466999  0.014370357994442617  \\
            3.877828414589456  0.01441597809163073  \\
            3.9318287557057694  0.014463779785026377  \\
            3.9865810735804406  0.014514268162770686  \\
            4.042095839796307  0.01456810831778968  \\
            4.0983836717572615  0.014625988982736463  \\
            4.155455334718876  0.014688421529506631  \\
            4.213321743847288  0.014755564589848044  \\
            4.271993966306779  0.014827199222986174  \\
            4.3314832233764  0.014902866513430016  \\
            4.391800892596086  0.014982049908812602  \\
            4.452958509942655  0.015064296931209883  \\
            4.514967772036101  0.015149262601092927  \\
            4.577840538376619  0.01523670482587488  \\
            4.641588833612778  0.015326461832677917  \\
            4.706224849841282  0.015418427794972786  \\
            4.771760948938746  0.015512532550602715  \\
            4.838209664925956  0.015608726471124022  \\
            4.905583706365048  0.015706969853263034  \\
            4.973895958790064  0.015807225865762324  \\
            5.04315948717136  0.01590945621947714  \\
            5.113387538414326  0.01601361897961489  \\
            5.184593543892912  0.016119668192671324  \\
            5.256791122018422  0.016227555248180026  \\
            5.329994080844091  0.01633723221542286  \\
            5.404216420705916  0.016448657998649797  \\
            5.479472336900287  0.01656180961306309  \\
            5.555776222398876  0.016676704936149974  \\
            5.633142670601354  0.016793456032082092  \\
            5.711586478126432  0.016912418097416875  \\
            5.791122647641759  0.01703468149443009  \\
            5.871766390733256  0.01716362109586569  \\
            5.953533130814368  0.017305080551957442  \\
            6.036438506075867  0.017457743582539053  \\
            6.1204983724767  0.017615956746174173  \\
            6.205728806776502  0.017777192793597914  \\
            6.292146109610344  0.017940607303877094  \\
            6.379766808606281  0.01810588616792686  \\
            6.468607661546326  0.018272904063962234  \\
            6.558685659571432  0.018441617830988064  \\
            6.65001803043112  0.01861202749717386  \\
            6.742622241778342  0.018784159741154473  \\
            6.836516004510237  0.01895805977790365  \\
            6.931717276155405  0.019133786660259004  \\
            7.028244264308349  0.01931140995431197  \\
            7.1261154301117475  0.019491006857020893  \\
            7.225349491787214  0.0196726593088734  \\
            7.3259654282152304  0.019856450918952266  \\
            7.427982482564916  0.020042463712065632  \\
            7.531420165974372  0.020230774869117757  \\
            7.636298261282244  0.020421453756759075  \\
            7.742636826811269  0.020614559603020458  \\
            7.850456200204509  0.020810140140858836  \\
            7.959777002314984  0.02100823140731239  \\
            8.070620141149503  0.02120885868095963  \\
            8.183006815867392  0.02141203832409564  \\
            8.29695852083491  0.021617780133929156  \\
            8.412497049736118  0.02182608973950936  \\
            8.529644499741023  0.022036970612255936  \\
            8.648423275731723  0.02225042535987925  \\
            8.768856094587429  0.022466456103749095  \\
            8.89096598952916  0.022685063862856156  \\
            9.014776314524918  0.02290624696249146  \\
            9.14031074875623  0.023129998547212927  \\
            9.267593301146878  0.023356303311513754  \\
            9.396648314954696  0.023585133576688223  \\
            9.527500472427292  0.023816444848810854  \\
            9.660174799522645  0.024050170996967924  \\
            9.794696670695393  0.02428621919789363  \\
            9.931091813749795  0.024524464803221915  \\
            10.069386314760276  0.024764746300914197  \\
            10.209606623060466  0.025006860558378925  \\
            10.351779556301762  0.025250558553077264  \\
            10.495932305582278  0.025495541809426002  \\
            10.642092440647241  0.025741459769920698  \\
            10.79028791516184  0.025987908326286537  \\
            10.940547072057424  0.026234429723792092  \\
            11.092898648952227  0.026480514028237128  \\
            11.24737178364752  0.026725602314686646  \\
            11.403996019700324  0.026969091710436537  \\
            11.56280131207376  0.027210342416360757  \\
            11.72381803286599  0.027448686860648996  \\
            11.887076977119033  0.027683441235190415  \\
            12.052609368708426  0.027913919860865232  \\
            12.22044686631488  0.028139453179069396  \\
            12.390621569479164  0.02835941076051634  \\
            12.563166024741207  0.0285732317063515  \\
            12.738113231864785  0.028780466443810753  \\
            12.91549665014884  0.028980836559413064  \\
            13.095350204826671  0.029174323358641126  \\
            13.277708293554298  0.02936130091555993  \\
            13.462605792989104  0.029542731125859978  \\
            13.650078065460137  0.029720418118985743  \\
            13.840160965731316  0.029897225490053497  \\
            14.032890847858724  0.030076934147347616  \\
            14.228304572143527  0.030263262368534445  \\
            14.426439512181581  0.030458167300088913  \\
            14.627333562011298  0.030660711157207022  \\
            14.831025143361044  0.030867555821003277  \\
            15.037553212997377  0.031074460836336044  \\
            15.246957270175738  0.031277473805983926  \\
            15.459277364194778  0.03147335707307989  \\
            15.67455410205595  0.03165954536232303  \\
            15.89282865622978  0.03183397120564628  \\
            16.114142772530197  0.03199491172841383  \\
            16.338538778098613  0.032140893267421936  \\
            16.566059589499144  0.032270644579905645  \\
            16.79674872092653  0.03238307080874286  \\
            17.030650292528442  0.03247720784321764  \\
            17.26780903884356  0.032552114508708055  \\
            17.508270317357244  0.03260669225639255  \\
            17.75208011717635  0.03263950278386701  \\
            17.999285067824765  0.03264872574641402  \\
            18.249932448161523  0.03263235153532709  \\
            18.504070195423022  0.0325885482843653  \\
            18.761746914391203  0.03251604534030551  \\
            19.02301188668945  0.03241441830414548  \\
            19.287915080207778  0.03228424676988661  \\
            19.556507158659493  0.03212714628637517  \\
            19.828839491270713  0.031945644551085284  \\
            20.10496416260498  0.031742836311154446  \\
            20.384933982524633  0.03152182064843992  \\
            20.66880249629083  0.031285161877651416  \\
            20.956623994804332  0.0310347901817798  \\
            21.24845352498883  0.03077257884382915  \\
            21.544346900318832  0.030501872978451444  \\
            21.84436071149427  0.03023197963852937  \\
            22.148552337263602  0.029980366759897088  \\
            22.45697995539774  0.029743024838995595  \\
            22.7697025538168  0.02950556816412119  \\
            23.086779941871686  0.029263734854145733  \\
            23.408272761782932  0.02901723447738681  \\
            23.734242500238675  0.02876678811229334  \\
            24.06475150015424  0.028513383978526985  \\
            24.399862972595503  0.02825805884866822  \\
            24.73964100886813  0.028001822574631418  \\
            25.084150592775398  0.027745630234143632  \\
            25.433457613046496  0.027490372458855154  \\
            25.787628875938008  0.02723687279691931  \\
            26.14673211801092  0.02698588692204833  \\
            26.510836019085374  0.02673810078351197  \\
            26.88001021537606  0.02649412600244888  \\
            27.25432531281029  0.026254491918360285  \\
            27.633852900531696  0.02601963502521095  \\
            28.018665564591952  0.025789888009421634  \\
            28.40883690183304  0.025565471715488904  \\
            28.804441533962965  0.025346493450787738  \\
            29.205555121827466  0.02513295374617583  \\
            29.612254379880344  0.02492476140405602  \\
            30.024617090855493  0.02472175442068507  \\
            30.442722120643026  0.024523723167528582  \\
            30.86664943337273  0.024330432400346554  \\
            31.29648010670752  0.02414163982594706  \\
            31.732296347349763  0.02395711039197195  \\
            32.174181506763716  0.023776626637536685  \\
            32.622220097116696  0.023599996170092584  \\
            33.07649780744241  0.023427057706984986  \\
            33.5371015200293  0.023257687327477246  \\
            34.00411932703706  0.02309180678669496  \\
            34.47764054734464  0.022929395894780498  \\
            34.95775574363275  0.022770510374518903  \\
            35.44455673970434  0.02261530276779125  \\
            35.938136638046274  0.02246403093878339  \\
            36.43858983763545  0.022317012833703655  \\
            36.94601205199302  0.022174480084446176  \\
            37.46050032748993  0.022036383645292288  \\
            37.98215306190734  0.021902345194270582  \\
            38.511070023255705  0.02177182218532124  \\
            39.04735236885562  0.02164430335645334  \\
            39.591102664684584  0.02151939502480573  \\
            40.14242490499322  0.021396820101633886  \\
            40.701424532194366  0.021276388683347417  \\
            41.26820845702954  0.021157969588877824  \\
            41.84288507901582  0.0210414697618305  \\
            42.42556430717777  0.020926820694711988  \\
            43.01635758106795  0.020813969721995222  \\
            43.61537789208003  0.020702874433144464  \\
            44.22273980505899  0.02059349904447893  \\
            44.838559480211885  0.020485812006678813  \\
            45.462954695323994  0.0203797844030139  \\
            46.09604486828434  0.020275388867189725  \\
            46.73795107992461  0.020172598848158457  \\
            47.38879609717654  0.020071388114529177  \\
            48.048704396551315  0.019971730424961618  \\
            48.71780218794631  0.01987359931481601  \\
            49.396217438783204  0.019776967964696114  \\
            50.08407989848212  0.019681809122245462  \\
            50.78152112327673  0.01958809505768134  \\
            51.48867450137495  0.019495797535702998  \\
            52.205675278469755  0.019404887790025055  \\
            52.93266058360561  0.01931533648972334  \\
            53.66976945540476  0.019227113689061912  \\
            54.4171428686589  0.019140188754060688  \\
            55.17492376129126  0.019054530262371302  \\
            55.94325706169378  0.01897010587456325  \\
            56.72228971644543  0.01888688217764007  \\
            57.51217071841614  0.01880482450357395  \\
            58.313051135262214  0.018723896728239386  \\
            59.12508413831878  0.01864406105686279  \\
            59.94842503189409  0.018565277805649184  \\
            60.7832312829723  0.018487505188365973  \\
            61.629662551329425  0.01841069911941246  \\
            62.48788072006891  0.018334813043876977  \\
            63.35804992658251  0.01825979780549693  \\
            64.2403365939419  0.018185601562265986  \\
            65.13490946272803  0.018112169758212872  \\
            66.04193962330305  0.018039445157067353  \\
            66.96160054853219  0.017967367942314242  \\
            67.89406812696109  0.017895875884259525  \\
            68.839520696455  0.017824904572313366  \\
            69.7981390783066  0.01775438770812771  \\
            70.77010661181889  0.017684257452972276  \\
            71.75560918936925  0.01761444481941609  \\
            72.7548352919623  0.01754488009853344  \\
            73.76797602527735  0.017475493309883617  \\
            74.79522515621821  0.017406214664676758  \\
            75.8367791499719  0.017336975029656844  \\
            76.8928372075831  0.017267706382847983  \\
            77.96360130405233  0.017198342251948422  \\
            79.04927622696424  0.01712881812801193  \\
            80.15006961565405  0.017059071848818164  \\
            81.26619200091946  0.016989043947534206  \\
            82.39785684528515  0.016918677964739767  \\
            83.54528058382867  0.016847920721075146  \\
            84.70868266557407  0.01677672255229552  \\
            85.8882855954625  0.01670503750558327  \\
            87.08431497690724  0.016632823500448028  \\
            88.29699955494092  0.016560042455257103  \\
            89.52657125996396  0.01648666038225096  \\
            90.77326525210229  0.01641264745463299  \\
            92.03731996618221  0.01633797804777794  \\
            93.31897715733238  0.01626263075874061  \\
            94.61848194722002  0.0161865884070752  \\
            95.93608287093141  0.016109838020118863  \\
            97.27203192450543  0.016032370807469155  \\
            98.6265846131282  0.01595418212734776  \\
            100.0  0.015875271450070776  \\
            101.39254075588153  0.015795642324273263  \\
            102.80447320933098  0.015715302351270083  \\
            104.23606739764011  0.015634263175784036  \\
            105.6875971184804  0.015552540504254128  \\
            107.15933998226711  0.015470154163982928  \\
            108.65157746525384  0.015387128222563851  \\
            110.16459496336569  0.015303491196002286  \\
            111.69868184678226  0.015219276385669592  \\
            113.25413151528114  0.015134522403006976  \\
            114.83124145435112  0.015049273973842339  \\
            116.43031329208767  0.014963583163807807  \\
            118.05165285688055  0.014877511252044742  \\
            119.69557023590428  0.014791131628521578  \\
            121.36237983442405  0.014704534353722754  \\
            123.05240043592616  0.014617833506367658  \\
            124.76595526308698  0.014531179365556441  \\
            126.50337203959037  0.014444779232963842  \\
            128.264983052806  0.014358933956868191  \\
            130.05112521734085  0.014274102168284042  \\
            131.86214013947486  0.014191005265383746  \\
            133.69837418249466  0.01411074763095894  \\
            135.5601785329369  0.014034748940745079  \\
            137.4479092677538  0.013964088612760134  \\
            139.3619274224142  0.013898627720318898  \\
            141.30259905995337  0.013837223373490979  \\
            143.2702953409831  0.013778647167483444  \\
            145.26539259467813  0.013722003039167263  \\
            147.28827239075034  0.013666704063516555  \\
            149.33932161242518  0.013612371616743191  \\
            151.4189325304352  0.013558764257931556  \\
            153.52750287804227  0.013505734946541281  \\
            155.66543592710622  0.013453204281631664  \\
            157.8331405652118  0.013401142568574534  \\
            160.03103137387  0.013349556918174927  \\
            162.25952870780873  0.013298481007659398  \\
            164.51905877536623  0.013247965805347775  \\
            166.81005372000593  0.01319807009865132  \\
            169.13295170296487  0.01314885036084577  \\
            171.48819698705393  0.013100350405576843  \\
            173.87624002162505  0.013052592218602343  \\
            176.29753752872057  0.013005569869522157  \\
            178.75255259042356  0.012959248038520318  \\
            181.24175473742378  0.012913565447471511  \\
            183.76562003881705  0.01286844199583157  \\
            186.324631193156  0.012823787478725063  \\
            188.91927762076665  0.012779509814237287  \\
            191.55005555735278  0.012735521443174497  \\
            194.21746814890264  0.012691743467250416  \\
            196.92202554791714  0.01264810773898234  \\
            199.66424501097933  0.012604557418395026  \\
            202.44465099768038  0.01256104654405579  \\
            205.2637752709252  0.012517539065524044  \\
            208.12215699863393  0.012474007650022222  \\
            211.02034285685943  0.012430432455563918  \\
            213.95888713434215  0.012386799977195825  \\
            216.93835183851843  0.012343102014570761  \\
            219.95930680300748  0.012299334775407147  \\
            223.02232979659385  0.012255498111973278  \\
            226.12800663372772  0.012211594876608209  \\
            229.27693128656486  0.012167630382877504  \\
            232.4697059985648  0.012123611954701302  \\
            235.7069413996728  0.012079548550554738  \\
            238.98925662310504  0.012035450448427552  \\
            242.31727942376006  0.01199132898297844  \\
            245.691646298279  0.011947196323724738  \\
            249.11300260677885  0.011903065288483602  \\
            252.58200269627847  0.011858949185521371  \\
            256.09931002584597  0.011814861679462193  \\
            259.6655972934872  0.011770816676731698  \\
            263.281546564802  0.01172682822848469  \\
            266.9478494034321  0.011682910446425863  \\
            270.66520700332416  0.011639077431440062  \\
            274.43433032283656  0.011595343211542812  \\
            278.2559402207126  0.011551721688784256  \\
            282.1307675939471  0.011508226593496252  \\
            286.0595535175742  0.011464871444853869  \\
            290.04304938639916  0.011421669517111824  \\
            294.08201705870636  0.011378633810475238  \\
            298.17722900196736  0.011335777026297511  \\
            302.3294684405776  0.011293111546036013  \\
            306.5395295056527  0.011250649413695314  \\
            310.8082173869064  0.011208402320701487  \\
            315.13634848664793  0.011166381593858762  \\
            319.52475057592136  0.011124598185449693  \\
            323.9742629528195  0.011083062665366291  \\
            328.48573660300434  0.011041785215052289  \\
            333.06003436245885  0.011000775623478717  \\
            337.69803108250915  0.010960043284028984  \\
            342.40061379714257  0.010919597193265029  \\
            347.16868189265597  0.010879445950677165  \\
            352.0031472796679  0.010839597759377921  \\
            356.90493456752296  0.010800060428186752  \\
            361.87498124112807  0.010760841374025606  \\
            366.9142378402494  0.010721947625860442  \\
            372.0236681413066  0.010683385828443939  \\
            377.2042493416997  0.010645162247472383  \\
            382.45697224669993  0.010607282774893406  \\
            387.78284145894577  0.010569752934709433  \\
            393.18287557057704  0.010532577889486968  \\
            398.6581073580439  0.01049576244697287  \\
            404.2095839796306  0.010459311067167855  \\
            409.83836717572615  0.010423227869677875  \\
            415.5455334718875  0.01038751664136065  \\
            421.3321743847289  0.010352180844057677  \\
            427.1993966306781  0.010317223622640082  \\
            433.14832233763985  0.010282647813125517  \\
            439.1800892596086  0.010248455950867208  \\
            445.29585099426555  0.010214650278951213  \\
            451.4967772036102  0.010181232756510599  \\
            457.7840538376621  0.010148205067217888  \\
            464.15888336127773  0.010115568627662979  \\
            470.62248498412816  0.01008332459574727  \\
            477.17609489387456  0.010051473879126837  \\
            483.82096649259574  0.010020017143580686  \\
            490.55837063650506  0.009988954821263697  \\
            497.38959587900627  0.009958287118985724  \\
            504.3159487171359  0.009928014026309924  \\
            511.3387538414326  0.009898135323643942  \\
            518.4593543892913  0.009868650590183863  \\
            525.6791122018425  0.00983955921168895  \\
            532.9994080844087  0.009810860388295319  \\
            540.4216420705915  0.009782553142021852  \\
            547.9472336900287  0.009754636324248899  \\
            555.5776222398878  0.00972710862302302  \\
            563.3142670601358  0.009699968570227188  \\
            571.1586478126429  0.00967321454854089  \\
            579.1122647641758  0.009646844798399171  \\
            587.1766390733255  0.00962085742457123  \\
            595.353313081437  0.00959525040281729  \\
            603.643850607587  0.009570021586170662  \\
            612.0498372476696  0.009545168711243075  \\
            620.57288067765  0.009520689404221159  \\
            629.2146109610344  0.009496581186772435  \\
            637.9766808606282  0.009472841481841719  \\
            646.8607661546328  0.009449467619057402  \\
            655.8685659571429  0.00942645684032537  \\
            665.0018030431119  0.009403806304914839  \\
            674.2622241778342  0.00938151309466617  \\
            683.6516004510239  0.00935957421880415  \\
            693.1717276155407  0.009337986618783505  \\
            702.8244264308346  0.009316747172843257  \\
            712.6115430111745  0.00929585270046487  \\
            722.5349491787214  0.009275299966727307  \\
            732.596542821523  0.00925508568643765  \\
            742.7982482564918  0.00923520652807246  \\
            753.1420165974375  0.00921565911773459  \\
            763.6298261282242  0.009196440042842499  \\
            774.263682681127  0.0091775458556895  \\
            785.045620020451  0.009158973076944563  \\
            795.9777002314986  0.00914071819889459  \\
            807.0620141149508  0.009122777688741462  \\
            818.300681586739  0.009105147991534975  \\
            829.6958520834906  0.009087825533223483  \\
            841.2497049736119  0.00907080672340807  \\
            852.9644499741025  0.009054087958072351  \\
            864.8423275731726  0.009037665622150463  \\
            876.8856094587427  0.009021536092019531  \\
            889.0965989529158  0.00900569573788315  \\
            901.4776314524918  0.008990140926013516  \\
            914.0310748756232  0.008974868020939455  \\
            926.7593301146883  0.008959873387514274  \\
            939.6648314954691  0.008945153392847613  \\
            952.750047242729  0.008930704408286787  \\
            966.0174799522646  0.008916522811083936  \\
            979.4696670695396  0.008902604986222692  \\
            993.10918137498  0.008888947327979327  \\
            1006.9386314760271  0.008875546241481087  \\
            1020.9606623060465  0.008862398144190514  \\
            1035.1779556301763  0.00884949946725699  \\
            1049.5932305582278  0.008836846656946586  \\
            1064.2092440647245  0.008824436175765707  \\
            1079.0287915161837  0.008812264503764386  \\
            1094.0547072057425  0.008800328139577665  \\
            1109.2898648952228  0.00878862360155572  \\
            1124.737178364752  0.008777147428725844  \\
            1140.399601970033  0.0087658961817561  \\
            1156.2801312073755  0.008754866443897242  \\
            1172.3818032865986  0.008744054821726799  \\
            1188.7076977119034  0.008733457946044968  \\
            1205.2609368708427  0.00872307247257147  \\
            1222.0446866314887  0.008712895082637211  \\
            1239.0621569479156  0.008702922483884094  \\
            1256.3166024741201  0.008693151410825722  \\
            1273.8113231864784  0.008683578625471299  \\
            1291.549665014884  0.008674200917828391  \\
            1309.5350204826677  0.00866501510641771  \\
            1327.770829355429  0.00865601803873204  \\
            1346.2605792989098  0.008647206591665929  \\
            1365.0078065460139  0.0086385776719143  \\
            1384.0160965731316  0.008630128216331752  \\
            1403.2890847858732  0.008621855192284205  \\
            1422.8304572143534  0.008613755597945449  \\
            1442.6439512181573  0.008605826462576145  \\
            1462.73335620113  0.008598064846799081  \\
            1483.1025143361044  0.008590467842793164  \\
            1503.7553212997384  0.008583032574538909  \\
            1524.6957270175747  0.008575756197984853  \\
            1545.9277364194768  0.008568635901209255  \\
            1567.455410205595  0.008561668904561184  \\
            1589.2828656229779  0.008554852460787266  \\
            1611.41427725302  0.008548183855136315  \\
            1633.853877809862  0.008541660405437291  \\
            1656.6059589499134  0.008535279462161326  \\
            1679.674872092653  0.008529038408492335  \\
            1703.0650292528444  0.008522934660340127  \\
            1726.780903884356  0.008516965666370405  \\
            1750.827031735725  0.00851112890800765  \\
            1775.2080117176342  0.008505421899418882  \\
            1799.9285067824765  0.008499842187493898  \\
            1824.9932448161524  0.008494387351818216  \\
            1850.4070195423021  0.008489055004600253  \\
            1876.1746914391215  0.0084838427906361  \\
            1902.3011886689437  0.008478748387213983  \\
            1928.7915080207777  0.008473769504048854  \\
            1955.650715865949  0.008468903883172323  \\
            1982.8839491270714  0.008464149298833892  \\
            2010.496416260499  0.008459503557385535  \\
            2038.4933982524622  0.0084549644971544  \\
            2066.8802496290823  0.008450529988309202  \\
            2095.662399480433  0.008446197932715319  \\
            2124.8453524988827  0.008441966263789982  \\
            2154.4346900318847  0.008437832946329698  \\
            2184.4360711494264  0.008433795976349228  \\
            2214.855233726359  0.008429853380904618  \\
            2245.697995539774  0.008426003217907065  \\
            2276.97025538168  0.008422243575938142  \\
            2308.6779941871696  0.008418572574034368  \\
            2340.827276178292  0.008414988361509121  \\
            2373.424250023866  0.008411489117716895  \\
            2406.4751500154243  0.008408073051844177  \\
            2439.98629725955  0.008404738402698578  \\
            2473.9641008868143  0.008401483438452043  \\
            2508.4150592775413  0.008398306456430988  \\
            2543.345761304648  0.008395205782861005  \\
            2578.7628875938008  0.008392179772621116  \\
            2614.6732118010923  0.008389226809006537  \\
            2651.083601908539  0.008386345303453911  \\
            2688.0010215376074  0.008383533695297212  \\
            2725.432531281028  0.008380790451490632  \\
            2763.3852900531697  0.00837811406634885  \\
            2801.866556459195  0.008375503061269161  \\
            2840.883690183304  0.00837295598445455  \\
            2880.444153396298  0.008370471410637246  \\
            2920.555512182745  0.008368047940792201  \\
            2961.225437988034  0.0083656842018462  \\
            3002.461709085549  0.008363378846396624  \\
            3044.2722120643025  0.00836113055241337  \\
            3086.6649433372745  0.00835893802294373  \\
            3129.6480106707504  0.008356799985813132  \\
            3173.229634734976  0.008354715193330427  \\
            3217.4181506763716  0.00835268242197795  \\
            3262.2220097116697  0.008350700472114319  \\
            3307.6497807442424  0.008348768167664304  \\
            3353.7101520029287  0.008346884355814576  \\
            3400.411932703706  0.008345047906702  \\
            3447.764054734464  0.008343257713104011  \\
            3495.775574363275  0.008341512690134894  \\
            3544.4556739704353  0.008339811774921406  \\
            3593.813663804626  0.008338153926304883  \\
            3643.8589837635445  0.00833653812451669  \\
            3694.6012051993025  0.008334963370874606  \\
            3746.050032748993  0.008333428687463595  \\
            3798.215306190736  0.008331933116829853  \\
            3851.107002325569  0.00833047572165923  \\
            3904.73523688556  0.008329055584475878  \\
            3959.1102664684586  0.008327671807320615  \\
            4014.242490499322  0.008326323511451957  \\
            4070.1424532194387  0.008325009837022643  \\
            4126.820845702951  0.008323729942784585  \\
            4184.2885079015805  0.008322483005773089  \\
            4242.556430717777  0.008321268221003241  \\
            4301.635758106795  0.008320084801164302  \\
            4361.537789208006  0.008318931976320144  \\
            4422.273980505902  0.008317808993605742  \\
            4483.855948021186  0.008316715116927517  \\
            4546.2954695324  0.008315649626666132  \\
            4609.604486828433  0.008314611819384596  \\
            4673.795107992463  0.008313601007530928  \\
            4738.8796097176555  0.008312616519152603  \\
            4804.870439655129  0.008311657697601888  \\
            4871.780218794631  0.008310723901257816  \\
            4939.621743878321  0.008309814503238984  \\
            5008.407989848212  0.008308928891122705  \\
            5078.152112327676  0.00830806646667164  \\
            5148.867450137493  0.008307226645556592  \\
            5220.567527846975  0.008306408857083935  \\
            5293.266058360561  0.008305612543931801  \\
            5366.976945540476  0.008304837161878853  \\
            5441.714286865893  0.008304082179547662  \\
            5517.492376129123  0.008303347078140906  \\
            5594.325706169378  0.008302631351191856  \\
            5672.228971644544  0.008301934504303889  \\
            5751.217071841614  0.00830125605490774  \\
            5831.305113526224  0.008300595532014673  \\
            5912.508413831875  0.008299952475971917  \\
            5994.8425031894085  0.008299326438227126  \\
            6078.32312829723  0.00829871698108798  \\
            6162.966255132943  0.008298123677498385  \\
            6248.788072006894  0.008297546110802762  \\
            6335.804992658248  0.008296983874524213  \\
            6424.033659394191  0.008296436572142058  \\
            6513.490946272803  0.00829590381687701  \\
            6604.193962330305  0.00829538523147429  \\
            6696.160054853222  0.008294880447991934  \\
            6789.406812696106  0.008294389107597118  \\
            6883.9520696454965  0.008293910860359391  \\
            6979.81390783066  0.00829344536505337  \\
            7077.010661181889  0.008292992288960185  \\
            7175.560918936929  0.008292551307673141  \\
            7275.483529196225  0.008292122104911483  \\
            7376.79760252773  0.008291704372332547  \\
            7479.522515621821  0.008291297809347708  \\
            7583.677914997191  0.008290902122944411  \\
            7689.283720758313  0.008290517027510526  \\
            7796.360130405237  0.0082901422446618  \\
            7904.92762269642  0.008289777503070894  \\
            8015.006961565405  0.008289422538303793  \\
            8126.6192000919455  0.008289077092653998  \\
            8239.78568452852  0.008288740914986116  \\
            8354.528058382872  0.008288413760578376  \\
            8470.868266557402  0.008288095390969499  \\
            8588.82855954625  0.008287785573808357  \\
            8708.431497690724  0.00828748408270715  \\
            8829.699955494092  0.00828719069709813  \\
            8952.6571259964  0.008286905202093605  \\
            9077.326525210223  0.008286627388345135  \\
            9203.73199661822  0.008286357051910194  \\
            9331.89771573324  0.008286093994121784  \\
            9461.848194722003  0.00828583802145792  \\
            9593.608287093148  0.008285588945412873  \\
            9727.203192450537  0.008285346582377794  \\
            9862.65846131282  0.008285110753516043  \\
            10000.0  0.008284881284647983  \\
        }
        ;
    % \addlegendentry {reg. feed. (n=5)}
    \addplot[color=green, name path={824bc774-c373-4e6f-8da6-6af0029607ad}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.01  0.573334680642356  \\
            0.010139254075588154  0.5504808463938126  \\
            0.010280447320933092  0.5305479107405671  \\
            0.010423606739764018  0.5131034058428526  \\
            0.01056875971184804  0.49774815654372817  \\
            0.010715933998226712  0.48414219090374433  \\
            0.010865157746525383  0.4720053028924022  \\
            0.011016459496336563  0.46110932412375966  \\
            0.01116986818467823  0.4512688435011441  \\
            0.011325413151528114  0.4423327403972593  \\
            0.011483124145435111  0.434177155536472  \\
            0.011643031329208768  0.426699884396845  \\
            0.011805165285688049  0.41981598099864736  \\
            0.011969557023590434  0.41345433067135556  \\
            0.012136237983442412  0.40755497761371035  \\
            0.012305240043592616  0.40206703360303064  \\
            0.012476595526308698  0.3969470326381314  \\
            0.012650337203959031  0.39215762816941063  \\
            0.012826498305280605  0.387666554531479  \\
            0.013005112521734093  0.3834457932215965  \\
            0.013186214013947485  0.37947089898965947  \\
            0.013369837418249465  0.3757204514347348  \\
            0.013556017853293682  0.37217560583877496  \\
            0.013744790926775373  0.3688197230014024  \\
            0.013936192742241428  0.3656380623884873  \\
            0.014130259905995337  0.36261752635479055  \\
            0.014327029534098309  0.3597464458287613  \\
            0.014526539259467805  0.35701439986323386  \\
            0.014728827239075025  0.35441206301122824  \\
            0.014933932161242525  0.3519310756942583  \\
            0.01514189325304352  0.3495639336747395  \\
            0.015352750287804227  0.3473038934866101  \\
            0.01556654359271062  0.3451448912657433  \\
            0.015783314056521173  0.3430814728891579  \\
            0.01600310313738701  0.3411087337063826  \\
            0.016225952870780873  0.33922226644747233  \\
            0.016451905877536626  0.337418116136151  \\
            0.016681005372000592  0.33569274103504165  \\
            0.01691329517029648  0.33404297881249617  \\
            0.017148819698705402  0.33246601725432157  \\
            0.017387624002162504  0.3309593689544733  \\
            0.017629753752872058  0.3295208495111224  \\
            0.017875255259042353  0.32814855883185656  \\
            0.018124175473742368  0.32684086521719863  \\
            0.018376562003881713  0.32559639194727563  \\
            0.018632463119315597  0.32441400614432697  \\
            0.01889192776207666  0.323292809725277  \\
            0.01915500555573528  0.3222321322951827  \\
            0.019421746814890256  0.3212315258649188  \\
            0.019692202554791725  0.3202907613060621  \\
            0.019966424501097934  0.31940982648330085  \\
            0.020244465099768037  0.31858892603045863  \\
            0.02052637752709252  0.31782848276121  \\
            0.02081221569986338  0.3171291407302133  \\
            0.021102034285685956  0.31649176998544826  \\
            0.021395888713434227  0.31591747307849927  \\
            0.021693835183851845  0.3154075934271393  \\
            0.021995930680300747  0.31496372565447917  \\
            0.022302232979659373  0.31458772806196156  \\
            0.022612800663372783  0.31428173743049054  \\
            0.022927693128656498  0.3140481863861075  \\
            0.02324697059985648  0.31388982361502193  \\
            0.023570694139967277  0.31380973726908  \\
            0.02389892566231049  0.3138113819687144  \\
            0.024231727942375995  0.3138986098882923  \\
            0.024569164629827913  0.31407570650143235  \\
            0.024911300260677883  0.31434743167471135  \\
            0.025258200269627846  0.3147190669316554  \\
            0.02560993100258458  0.3151964698704557  \\
            0.02596655972934871  0.3157861369155014  \\
            0.026328154656480213  0.31649527582358244  \\
            0.02669478494034321  0.3173318896617368  \\
            0.027066520700332414  0.31830487434042876  \\
            0.027443433032283655  0.319424132242013  \\
            0.027825594022071243  0.32070070505589576  \\
            0.02821307675939472  0.3221469296518573  \\
            0.02860595535175742  0.3237766217362364  \\
            0.029004304938639917  0.3256052932020045  \\
            0.029408201705870638  0.32765041058401384  \\
            0.029817722900196717  0.3299317039755806  \\
            0.03023294684405778  0.33247153830428267  \\
            0.030653952950565267  0.33529536221559286  \\
            0.031080821738690638  0.33843225427141466  \\
            0.03151363484866479  0.341915592161684  \\
            0.03195247505759212  0.3457838787640795  \\
            0.03239742629528197  0.35008177006444957  \\
            0.03284857366030044  0.35486136549557407  \\
            0.03330600343624589  0.3601838431599018  \\
            0.033769803108250916  0.3661215537261141  \\
            0.03424006137971424  0.3727607322857618  \\
            0.034716868189265615  0.3802050546792507  \\
            0.03520031472796679  0.38858036601155543  \\
            0.0356904934567523  0.3980410646514718  \\
            0.0361874981241128  0.40877886969030036  \\
            0.03669142378402492  0.4210350946155593  \\
            0.03720236681413068  0.4351182053754452  \\
            0.037720424934169994  0.45142956478564866  \\
            0.03824569722466999  0.4705022639052706  \\
            0.03877828414589457  0.4930616481506771  \\
            0.039318287557057685  0.5201233647705569  \\
            0.039865810735804405  0.5531596415895198  \\
            0.04042095839796308  0.5943973534284055  \\
            0.040983836717572615  0.6473901721301576  \\
            0.04155455334718875  0.7182163230716296  \\
            0.04213321743847287  0.8182882153532622  \\
            0.04271993966306779  0.9720626824499435  \\
            0.043314832233764006  1.2437607766365593  \\
            0.04391800892596086  1.8750136447843069  \\
            0.044529585099426554  4.968736993380819  \\
            0.045149677720361  3.3413567477336406  \\
            0.04577840538376619  1.6606474175238968  \\
            0.0464158883361278  1.2939902550555797  \\
            0.04706224849841281  1.2362607375721053  \\
            0.047717609489387455  1.4100601050247674  \\
            0.04838209664925955  2.162933818045606  \\
            0.04905583706365048  26.143348588892373  \\
            0.04973895958790065  2.2132512816689  \\
            0.050431594871713586  1.3147387245427593  \\
            0.05113387538414326  1.1209960400715453  \\
            0.05184593543892913  1.1318248593537723  \\
            0.05256791122018422  0.7417023199310072  \\
            0.0532999408084409  0.5581198828987508  \\
            0.05404216420705915  0.45071060933619755  \\
            0.054794723369002866  0.37779604568605996  \\
            0.055557762223988776  0.3242538483942042  \\
            0.05633142670601355  0.2829267883852041  \\
            0.05711586478126432  0.24990291190926212  \\
            0.05791122647641758  0.2228312442098029  \\
            0.05871766390733255  0.2001991184792125  \\
            0.0595353313081437  0.180981703393922  \\
            0.06036438506075867  0.16445603961220756  \\
            0.061204983724766994  0.15009526583710148  \\
            0.062057288067765004  0.13750502634261583  \\
            0.06292146109610344  0.1263834672592816  \\
            0.06379766808606283  0.11649510504088825  \\
            0.06468607661546324  0.10765320398717222  \\
            0.06558685659571432  0.09970756332953806  \\
            0.06650018030431122  0.09253585092911142  \\
            0.06742622241778343  0.08603732528460308  \\
            0.06836516004510239  0.08012820407707479  \\
            0.06931717276155404  0.07473819171871356  \\
            0.07028244264308349  0.06980783801025826  \\
            0.07126115430111749  0.06528650280512131  \\
            0.07225349491787214  0.06113076928115443  \\
            0.0732596542821523  0.05730319393305171  \\
            0.07427982482564914  0.05377131257015535  \\
            0.07531420165974372  0.05050684332902472  \\
            0.07636298261282246  0.04748504310524571  \\
            0.0774263682681127  0.04468418490448761  \\
            0.0785045620020451  0.04208513176090554  \\
            0.07959777002314981  0.039670988998610726  \\
            0.08070620141149504  0.037426821382811774  \\
            0.08183006815867394  0.03533942563499282  \\
            0.08296958520834907  0.033397152326724494  \\
            0.08412497049736119  0.031589774816943916  \\
            0.08529644499741021  0.029908407341224002  \\
            0.08648423275731722  0.02834548073337741  \\
            0.08768856094587431  0.026894794696142144  \\
            0.08890965989529158  0.025551684428443838  \\
            0.09014776314524918  0.024313376454583015  \\
            0.09140310748756232  0.02317968668499252  \\
            0.09267593301146879  0.022154392228327435  \\
            0.09396648314954695  0.021248054657516932  \\
            0.0952750047242729  0.020484318195360698  \\
            0.09660174799522646  0.019915702683116397  \\
            0.09794696670695396  0.019670183757003287  \\
            0.09931091813749796  0.020120225966664834  \\
            0.10069386314760276  0.022423389633705416  \\
            0.10209606623060467  0.021494933650670258  \\
            0.10351779556301763  0.016733312955165548  \\
            0.10495932305582274  0.014715426261833137  \\
            0.10642092440647241  0.013615442466142722  \\
            0.1079028791516184  0.01288800154790245  \\
            0.10940547072057427  0.012360457909336724  \\
            0.11092898648952228  0.011993175126263456  \\
            0.11247371783647517  0.011815940760280474  \\
            0.11403996019700328  0.011723227519416861  \\
            0.1156280131207376  0.011672317975503431  \\
            0.11723818032865989  0.011658752999732317  \\
            0.11887076977119033  0.011674087599872408  \\
            0.12052609368708422  0.011707597753776654  \\
            0.12220446866314884  0.011750547917502118  \\
            0.12390621569479163  0.0117971286403284  \\
            0.12563166024741204  0.011843937064540499  \\
            0.12738113231864784  0.011889259877248478  \\
            0.12915496650148842  0.011932489932279586  \\
            0.13095350204826672  0.01197372517214947  \\
            0.13277708293554297  0.012013516197350829  \\
            0.134626057929891  0.012052714078909153  \\
            0.1365007806546014  0.012092379452994679  \\
            0.13840160965731316  0.012133726584712179  \\
            0.14032890847858728  0.01217808542956784  \\
            0.14228304572143527  0.01222687026770931  \\
            0.14426439512181577  0.01228154598483007  \\
            0.14627333562011302  0.01234358289863759  \\
            0.14831025143361043  0.012414387893494697  \\
            0.1503755321299738  0.01249519287374923  \\
            0.15246957270175737  0.012586871051874195  \\
            0.15459277364194773  0.012689639678812727  \\
            0.15674554102055954  0.012802602999887239  \\
            0.1589282865622978  0.012923112163395664  \\
            0.16114142772530193  0.013046007393759643  \\
            0.16338538778098613  0.013163004364033531  \\
            0.16566059589499144  0.01326277047450993  \\
            0.16796748720926535  0.013332386917673055  \\
            0.17030650292528443  0.013360456069683446  \\
            0.17267809038843557  0.013340883354482524  \\
            0.17508270317357244  0.013275210244997924  \\
            0.1775208011717635  0.013171859450797699  \\
            0.1799928506782477  0.013042818979716011  \\
            0.18249932448161524  0.012899972698337925  \\
            0.18504070195423017  0.012752857210900751  \\
            0.18761746914391206  0.012608067401135136  \\
            0.19023011886689448  0.01246962393166095  \\
            0.19287915080207782  0.01233964629043173  \\
            0.19556507158659492  0.0122189924136807  \\
            0.19828839491270708  0.012107752278029692  \\
            0.20104964162604985  0.012005588947988772  \\
            0.2038493398252463  0.011911957398856662  \\
            0.20668802496290825  0.011826236768346628  \\
            0.2095662399480433  0.011747805629097684  \\
            0.21248453524988822  0.011676081604287122  \\
            0.2154434690031884  0.011610539550932789  \\
            0.21844360711494273  0.011550717354115048  \\
            0.221485523372636  0.011496214888880033  \\
            0.2245697995539774  0.011446689469443104  \\
            0.227697025538168  0.011401849712776736  \\
            0.2308677994187169  0.011361448895945819  \\
            0.2340827276178293  0.011325278380592085  \\
            0.23734242500238667  0.011293161383123425  \\
            0.2406475150015424  0.011264947204310927  \\
            0.243998629725955  0.011240505947513902  \\
            0.24739641008868135  0.011219723721395698  \\
            0.250841505927754  0.01120249832386008  \\
            0.2543345761304649  0.011188735429480255  \\
            0.2578762887593802  0.011178345347921743  \\
            0.2614673211801092  0.011171240482931848  \\
            0.2651083601908538  0.011167333698754871  \\
            0.2688001021537606  0.011166537891130191  \\
            0.27254325312810285  0.011168767158800368  \\
            0.2763385290053171  0.011173940062919267  \\
            0.28018665564591955  0.011181985498720156  \\
            0.28408836901833034  0.011192851555280828  \\
            0.28804441533962966  0.01120651708346979  \\
            0.2920555512182746  0.01122300387512915  \\
            0.29612254379880354  0.011242383465138856  \\
            0.30024617090855493  0.01126476667691383  \\
            0.30442722120643023  0.011290261009169036  \\
            0.3086664943337273  0.011318893564308673  \\
            0.3129648010670752  0.011350532362465181  \\
            0.3173229634734977  0.01138486562385042  \\
            0.32174181506763716  0.011421468925050384  \\
            0.3262222009711669  0.011459929441136234  \\
            0.3307649780744241  0.011499982355687707  \\
            0.335371015200293  0.011541650572649506  \\
            0.3400411932703707  0.01158539625232821  \\
            0.3447764054734464  0.011632203329302575  \\
            0.3495775574363275  0.011683253134255571  \\
            0.3544455673970434  0.011738913217875482  \\
            0.35938136638046275  0.01179800200787721  \\
            0.36438589837635454  0.011858472953805715  \\
            0.36946012051993027  0.01191846763621635  \\
            0.37460500327489926  0.011976671776970328  \\
            0.3798215306190735  0.01203222778736276  \\
            0.38511070023255706  0.012084582098746922  \\
            0.3904735236885561  0.012133376657943356  \\
            0.3959110266468459  0.012178383965656106  \\
            0.4014242490499321  0.012219469171285718  \\
            0.4070142453219438  0.012256567300560475  \\
            0.41268208457029537  0.012289668832780588  \\
            0.4184288507901581  0.012318810015047327  \\
            0.42425564307177777  0.012344066031956806  \\
            0.43016357581067943  0.01236554607062365  \\
            0.4361537789208005  0.012383389814224243  \\
            0.4422273980505899  0.012397765165865566  \\
            0.4483855948021188  0.01240886715379343  \\
            0.45462954695324004  0.012416918053988008  \\
            0.4609604486828433  0.012422168816796832  \\
            0.4673795107992462  0.01242490191862942  \\
            0.47388796097176533  0.012425435792276052  \\
            0.4804870439655131  0.012424131039407541  \\
            0.48717802187946313  0.012421398731975253  \\
            0.4939621743878321  0.012417711339499964  \\
            0.5008407989848211  0.012413617325534324  \\
            0.5078152112327674  0.012409761534541016  \\
            0.5148867450137494  0.01240691571247424  \\
            0.5220567527846975  0.012406027988915477  \\
            0.5293266058360562  0.012408309171036113  \\
            0.5366976945540475  0.0124153922382797  \\
            0.5441714286865891  0.012429641379882792  \\
            0.5517492376129125  0.01245477937028617  \\
            0.5594325706169379  0.012497235987060451  \\
            0.5672228971644544  0.012569279648824353  \\
            0.5751217071841612  0.012697134802514434  \\
            0.5831305113526223  0.012945796490241506  \\
            0.5912508413831878  0.013518743370641245  \\
            0.599484250318941  0.01542380301147812  \\
            0.607832312829723  0.020311904620342873  \\
            0.6162966255132941  0.014685020195353431  \\
            0.6248788072006892  0.013536230938376062  \\
            0.633580499265825  0.013149172466214467  \\
            0.6424033659394193  0.012987577907812384  \\
            0.6513490946272803  0.012920770130338835  \\
            0.6604193962330305  0.012903050096658136  \\
            0.669616005485322  0.012915024926221194  \\
            0.6789406812696108  0.01294825444427301  \\
            0.6883952069645498  0.013008272643714758  \\
            0.6979813907830661  0.013105481073773084  \\
            0.7077010661181888  0.013217644576469975  \\
            0.7175560918936926  0.013336972285571253  \\
            0.7275483529196228  0.013459596270102958  \\
            0.7376797602527733  0.013581613242254334  \\
            0.7479522515621823  0.013698676686771286  \\
            0.758367791499719  0.013806110869598398  \\
            0.7689283720758311  0.013899293038018623  \\
            0.7796360130405233  0.01397421060136977  \\
            0.7904927622696423  0.014028053819906985  \\
            0.8015006961565406  0.014059664618562857  \\
            0.8126619200091945  0.014069692606283773  \\
            0.8239785684528518  0.014060413587967377  \\
            0.8354528058382867  0.014035289597157594  \\
            0.8470868266557405  0.013998424162277558  \\
            0.8588828559546251  0.013954063112111528  \\
            0.8708431497690724  0.01390623296392414  \\
            0.882969995549409  0.013858540474385245  \\
            0.8952657125996397  0.013814109630867401  \\
            0.9077326525210228  0.01377561347106179  \\
            0.9203731996618223  0.013745359549328831  \\
            0.9331897715733238  0.01372539826105027  \\
            0.9461848194722  0.013717634456005823  \\
            0.9593608287093143  0.013723930878337644  \\
            0.9727203192450541  0.013746195759547775  \\
            0.9862658461312822  0.013786446180630213  \\
            1.0  0.013846833165390421  \\
            1.013925407558815  0.01392960220371513  \\
            1.0280447320933093  0.014036940468630087  \\
            1.0423606739764015  0.014170624670750967  \\
            1.0568759711848041  0.014331331670008959  \\
            1.0715933998226712  0.014517432921950669  \\
            1.0865157746525382  0.014723152899490857  \\
            1.1016459496336566  0.0149363206191751  \\
            1.116986818467823  0.015136799941089829  \\
            1.1325413151528119  0.015297849012714065  \\
            1.148312414543511  0.015392632376107473  \\
            1.1643031329208766  0.015404596013671234  \\
            1.180516528568805  0.015335019468186065  \\
            1.1969557023590434  0.015201397980648828  \\
            1.2136237983442408  0.015028404631370586  \\
            1.2305240043592616  0.014838827433454655  \\
            1.2476595526308696  0.01464911711626769  \\
            1.2650337203959034  0.01446911600983524  \\
            1.2826498305280605  0.014303663419986217  \\
            1.3005112521734088  0.014154417251229196  \\
            1.3186214013947486  0.014021250879602987  \\
            1.3369837418249464  0.013903155819245904  \\
            1.3556017853293685  0.013798768704288662  \\
            1.3744790926775374  0.0137066557545986  \\
            1.3936192742241424  0.013625453647924269  \\
            1.4130259905995337  0.013553929916668959  \\
            1.4327029534098308  0.013491000097817068  \\
            1.4526539259467808  0.013435722469685893  \\
            1.4728827239075026  0.013387281468241391  \\
            1.4933932161242522  0.013344965363541756  \\
            1.5141893253043521  0.01330814097679866  \\
            1.5352750287804227  0.013276227312064131  \\
            1.5566543592710615  0.013248670392726572  \\
            1.5783314056521174  0.013224922528864883  \\
            1.6003103137387007  0.013204429518778382  \\
            1.6225952870780873  0.013186627936965137  \\
            1.6451905877536623  0.01317095187647151  \\
            1.6681005372000586  0.013156845791718547  \\
            1.691329517029648  0.01314377900726633  \\
            1.7148819698705398  0.013131258345750334  \\
            1.7387624002162507  0.013118837270128197  \\
            1.7629753752872057  0.01310612183786523  \\
            1.787525525904235  0.013092775206989649  \\
            1.812417547374237  0.013078523870231649  \\
            1.8376562003881711  0.01306317179533161  \\
            1.8632463119315603  0.013046637909866623  \\
            1.8891927762076663  0.013029065760224898  \\
            1.9155005555735276  0.013011194140162224  \\
            1.9421746814890257  0.012995787009300134  \\
            1.9692202554791722  0.012990961738977569  \\
            1.996642450109794  0.013001288147785384  \\
            2.0244465099768036  0.01301795711060795  \\
            2.052637752709252  0.013035368094970287  \\
            2.0812215699863383  0.013051791497483731  \\
            2.1102034285685956  0.013066641701111367  \\
            2.139588871343422  0.01307969084372054  \\
            2.1693835183851844  0.013090851876599387  \\
            2.1995930680300746  0.013100105350184157  \\
            2.2302232979659378  0.013107468643800838  \\
            2.2612800663372785  0.013112979549655682  \\
            2.2927693128656492  0.013116685179180071  \\
            2.324697059985648  0.013118633131774965  \\
            2.3570694139967276  0.013118864111229086  \\
            2.3898925662310497  0.013117406123442133  \\
            2.4231727942375993  0.013114270719098509  \\
            2.456916462982791  0.01310945167479641  \\
            2.491130026067789  0.013102926178186342  \\
            2.5258200269627844  0.01309465816537952  \\
            2.5609931002584587  0.013084603125960867  \\
            2.596655972934871  0.013072713553060283  \\
            2.632815465648021  0.013058944287969476  \\
            2.6694784940343212  0.01304325722231905  \\
            2.706652070033241  0.013025625080719559  \\
            2.7443433032283644  0.013006034236557445  \\
            2.7825594022071245  0.012984486679434906  \\
            2.821307675939472  0.012961001361930412  \\
            2.8605955351757424  0.012935615248693763  \\
            2.9004304938639915  0.012908384566318792  \\
            2.9408201705870627  0.012879387250959513  \\
            2.981772290019672  0.012848729228099121  \\
            3.0232946844057773  0.012816563439634703  \\
            3.0653952950565277  0.012783161361666084  \\
            3.1080821738690636  0.012749299403264603  \\
            3.1513634848664784  0.012719417674437497  \\
            3.195247505759212  0.012703299001933835  \\
            3.239742629528197  0.012692619260702209  \\
            3.2848573660300446  0.012682703539955351  \\
            3.330600343624589  0.012672972631118329  \\
            3.3769803108250906  0.01266340550893932  \\
            3.424006137971425  0.012654097715048686  \\
            3.4716868189265613  0.012645181239837466  \\
            3.52003147279668  0.01263680360892581  \\
            3.5690493456752295  0.012629121701415147  \\
            3.6187498124112794  0.012622300372479328  \\
            3.6691423784024932  0.012616512774306199  \\
            3.7202366814130676  0.012611940991188527  \\
            3.7720424934169983  0.01260877613458243  \\
            3.824569722466999  0.012607217279568966  \\
            3.877828414589456  0.012607468819751565  \\
            3.9318287557057694  0.012609736056427776  \\
            3.9865810735804406  0.012614219138922925  \\
            4.042095839796307  0.012621105812591566  \\
            4.0983836717572615  0.012630563749995096  \\
            4.155455334718876  0.012642733457103612  \\
            4.213321743847288  0.01265772278394196  \\
            4.271993966306779  0.012675603893422116  \\
            4.3314832233764  0.012696413181036342  \\
            4.391800892596086  0.0127201541773975  \\
            4.452958509942655  0.012746803020684691  \\
            4.514967772036101  0.012776315762479224  \\
            4.577840538376619  0.012808636633946938  \\
            4.641588833612778  0.012843706457988324  \\
            4.706224849841282  0.012881470602311058  \\
            4.771760948938746  0.012921886151931211  \\
            4.838209664925956  0.01296492825520858  \\
            4.905583706365048  0.01301059579992753  \\
            4.973895958790064  0.013058916659177206  \\
            5.04315948717136  0.013109952677191788  \\
            5.113387538414326  0.013163804304866786  \\
            5.184593543892912  0.013220614300796508  \\
            5.256791122018422  0.013280569186204566  \\
            5.329994080844091  0.013343896376479864  \\
            5.404216420705916  0.013410854803466021  \\
            5.479472336900287  0.013481718956012889  \\
            5.555776222398876  0.013556763236706296  \\
            5.633142670601354  0.013636269913269156  \\
            5.711586478126432  0.013720625386996612  \\
            5.791122647641759  0.013810713530613333  \\
            5.871766390733256  0.013909267495383317  \\
            5.953533130814368  0.01402206851973655  \\
            6.036438506075867  0.01414931651223841  \\
            6.1204983724767  0.014284920509666755  \\
            6.205728806776502  0.014425637856380805  \\
            6.292146109610344  0.014570270239602043  \\
            6.379766808606281  0.014718275087911039  \\
            6.468607661546326  0.014869340281670518  \\
            6.558685659571432  0.015023252223948078  \\
            6.65001803043112  0.015179846828548305  \\
            6.742622241778342  0.015338987943519733  \\
            6.836516004510237  0.015500556582082086  \\
            6.931717276155405  0.015664445176552678  \\
            7.028244264308349  0.015830554535934686  \\
            7.1261154301117475  0.01599879243521088  \\
            7.225349491787214  0.016169073256395668  \\
            7.3259654282152304  0.01634131830613171  \\
            7.427982482564916  0.016515456514700953  \\
            7.531420165974372  0.016691425240347082  \\
            7.636298261282244  0.016869170885501016  \\
            7.742636826811269  0.017048648991324595  \\
            7.850456200204509  0.017229823428321914  \\
            7.959777002314984  0.01741266426466624  \\
            8.070620141149503  0.01759714390731288  \\
            8.183006815867392  0.017783231223368546  \\
            8.29695852083491  0.017970883610103846  \\
            8.412497049736118  0.018160037409330868  \\
            8.529644499741023  0.018350597594775128  \\
            8.648423275731723  0.0185424281350592  \\
            8.768856094587429  0.018735344615238105  \\
            8.89096598952916  0.018929110404784857  \\
            9.014776314524918  0.019123436903850884  \\
            9.14031074875623  0.01931798744225523  \\
            9.267593301146878  0.019512383625621195  \\
            9.396648314954696  0.019706212597061536  \\
            9.527500472427292  0.01989903384661012  \\
            9.660174799522645  0.020090384677120775  \\
            9.794696670695393  0.020279783984727538  \\
            9.931091813749795  0.020466734456148196  \\
            10.069386314760276  0.020650723556577023  \\
            10.209606623060466  0.020831223796046513  \\
            10.351779556301762  0.02100769277141593  \\
            10.495932305582278  0.02117957343883035  \\
            10.642092440647241  0.021346295017354914  \\
            10.79028791516184  0.02150727488107514  \\
            10.940547072057424  0.02166192177813577  \\
            11.092898648952227  0.021809640727911923  \\
            11.24737178364752  0.021949839999733815  \\
            11.403996019700324  0.0220819406804482  \\
            11.56280131207376  0.02220538951187469  \\
            11.72381803286599  0.022319675950628354  \\
            11.887076977119033  0.022424354806430364  \\
            12.052609368708426  0.022519076378878705  \\
            12.22044686631488  0.02260362670351517  \\
            12.390621569479164  0.022677981084576075  \\
            12.563166024741207  0.02274237365506779  \\
            12.738113231864785  0.022797381912497312  \\
            12.91549665014884  0.02284401325103961  \\
            13.095350204826671  0.02288375543496947  \\
            13.277708293554298  0.0229185252838924  \\
            13.462605792989104  0.022950480391382033  \\
            13.650078065460137  0.022981845141162943  \\
            13.840160965731316  0.023015212065286457  \\
            14.032890847858724  0.02305503657771305  \\
            14.228304572143527  0.023110744393127935  \\
            14.426439512181581  0.023194995858859972  \\
            14.627333562011298  0.023309488185225817  \\
            14.831025143361044  0.023448261389191562  \\
            15.037553212997377  0.023607236085544585  \\
            15.246957270175738  0.023783267876141365  \\
            15.459277364194778  0.023973393040600532  \\
            15.67455410205595  0.02417529767341187  \\
            15.89282865622978  0.024387591586925637  \\
            16.114142772530197  0.024609519397864894  \\
            16.338538778098613  0.02484035047659928  \\
            16.566059589499144  0.02507920487371838  \\
            16.79674872092653  0.025326500270243746  \\
            17.030650292528442  0.02558634591088388  \\
            17.26780903884356  0.02585984644567012  \\
            17.508270317357244  0.02613550801856518  \\
            17.75208011717635  0.02640098452285708  \\
            17.999285067824765  0.026649037786180357  \\
            18.249932448161523  0.026875456089374673  \\
            18.504070195423022  0.02707761338769867  \\
            18.761746914391203  0.02725393914370186  \\
            19.02301188668945  0.027403724079919166  \\
            19.287915080207778  0.02752702103205598  \\
            19.556507158659493  0.02762454042281632  \\
            19.828839491270713  0.02769749237901627  \\
            20.10496416260498  0.027747367902793037  \\
            20.384933982524633  0.027775698933368925  \\
            20.66880249629083  0.027783868755724438  \\
            20.956623994804332  0.02777302576193884  \\
            21.24845352498883  0.02774409580149953  \\
            21.544346900318832  0.027697844704653796  \\
            21.84436071149427  0.02763493947186136  \\
            22.148552337263602  0.027555977471861205  \\
            22.45697995539774  0.027461478912648146  \\
            22.7697025538168  0.027351858203247252  \\
            23.086779941871686  0.02722739484813457  \\
            23.408272761782932  0.027088208976710763  \\
            23.734242500238675  0.026934217231635787  \\
            24.06475150015424  0.026765038460948708  \\
            24.399862972595503  0.026579900514551325  \\
            24.73964100886813  0.026377732691691504  \\
            25.084150592775398  0.02615757266009771  \\
            25.433457613046496  0.025919118026163125  \\
            25.787628875938008  0.02566310117744016  \\
            26.14673211801092  0.025391334045879933  \\
            26.510836019085374  0.025106482884249225  \\
            26.88001021537606  0.024811711778188  \\
            27.25432531281029  0.024510317227944518  \\
            27.633852900531696  0.024205430987396442  \\
            28.018665564591952  0.02389982350164469  \\
            28.40883690183304  0.023595806473644253  \\
            28.804441533962965  0.023295213935234413  \\
            29.205555121827466  0.022999435144295945  \\
            29.612254379880344  0.022709475120996532  \\
            30.024617090855493  0.02242602489064202  \\
            30.442722120643026  0.02214953016099725  \\
            30.86664943337273  0.021880252567481558  \\
            31.29648010670752  0.02161832133482309  \\
            31.732296347349763  0.021363775412830903  \\
            32.174181506763716  0.02111659723497185  \\
            32.622220097116696  0.020876739554761332  \\
            33.07649780744241  0.020644146528930707  \\
            33.5371015200293  0.020418769358532367  \\
            34.00411932703706  0.020200575302406258  \\
            34.47764054734464  0.019989546926301602  \\
            34.95775574363275  0.019785667279876677  \\
            35.44455673970434  0.019588889280254023  \\
            35.938136638046274  0.019399096731848524  \\
            36.43858983763545  0.01921607606388433  \\
            36.94601205199302  0.019039518335105303  \\
            37.46050032748993  0.018869053095897113  \\
            37.98215306190734  0.01870429524484537  \\
            38.511070023255705  0.018544883300983098  \\
            39.04735236885562  0.01839049986442438  \\
            39.591102664684584  0.018240876778218187  \\
            40.14242490499322  0.018095791507534254  \\
            40.701424532194366  0.017955060098872426  \\
            41.26820845702954  0.01781852973595063  \\
            41.84288507901582  0.017686072156986657  \\
            42.42556430717777  0.017557578259576132  \\
            43.01635758106795  0.01743295381908929  \\
            43.61537789208003  0.017312116123155266  \\
            44.22273980505899  0.017194991318431236  \\
            44.838559480211885  0.017081512298284446  \\
            45.462954695323994  0.016971616999836632  \\
            46.09604486828434  0.01686524701229889  \\
            46.73795107992461  0.01676234642580759  \\
            47.38879609717654  0.016662860868756568  \\
            48.048704396551315  0.016566736694930365  \\
            48.71780218794631  0.01647392029223767  \\
            49.396217438783204  0.016384357489914975  \\
            50.08407989848212  0.016297993047114937  \\
            50.78152112327673  0.016214770208694714  \\
            51.48867450137495  0.016134630316714492  \\
            52.205675278469755  0.016057512469084094  \\
            52.93266058360561  0.015983353219086546  \\
            53.66976945540476  0.01591208631087866  \\
            54.4171428686589  0.015843642449270202  \\
            55.17492376129126  0.01577794910262504  \\
            55.94325706169378  0.01571493034011943  \\
            56.72228971644543  0.015654506705361403  \\
            57.51217071841614  0.015596595129352289  \\
            58.313051135262214  0.015541108885911991  \\
            59.12508413831878  0.015487957593345536  \\
            59.94842503189409  0.015437047264536019  \\
            60.7832312829723  0.015388280408220587  \\
            61.629662551329425  0.015341556182053226  \\
            62.48788072006891  0.015296770597610138  \\
            63.35804992658251  0.015253816775251169  \\
            64.2403365939419  0.015212585246245547  \\
            65.13490946272803  0.01517296429753966  \\
            66.04193962330305  0.015134840353518208  \\
            66.96160054853219  0.015098098388316255  \\
            67.89406812696109  0.015062622361350567  \\
            68.839520696455  0.015028295668390267  \\
            69.7981390783066  0.014995001600228975  \\
            70.77010661181889  0.01496262380156195  \\
            71.75560918936925  0.014931046722814445  \\
            72.7548352919623  0.014900156058395642  \\
            73.76797602527735  0.014869839166011912  \\
            74.79522515621821  0.014839985462153801  \\
            75.8367791499719  0.014810486790353716  \\
            76.8928372075831  0.014781237759419438  \\
            77.96360130405233  0.014752136050431044  \\
            79.04927622696424  0.014723082691253053  \\
            80.15006961565405  0.014693982299141439  \\
            81.26619200091946  0.014664743291927462  \\
            82.39785684528515  0.014635278069076238  \\
            83.54528058382867  0.014605503164341945  \\
            84.70868266557407  0.014575339372114221  \\
            85.8882855954625  0.01454471184897769  \\
            87.08431497690724  0.014513550193603416  \\
            88.29699955494092  0.014481788505989333  \\
            89.52657125996396  0.014449365429167494  \\
            90.77326525210229  0.01441622417439655  \\
            92.03731996618221  0.014382312532427697  \\
            93.31897715733238  0.014347582871694206  \\
            94.61848194722002  0.014311992125746794  \\
            95.93608287093141  0.01427550177034056  \\
            97.27203192450543  0.01423807779210993  \\
            98.6265846131282  0.014199690649487753  \\
            100.0  0.014160315227182207  \\
            101.39254075588153  0.014119930785008904  \\
            102.80447320933098  0.014078520902213449  \\
            104.23606739764011  0.014036073418514372  \\
            105.6875971184804  0.01399258037354712  \\
            107.15933998226711  0.013948037945807517  \\
            108.65157746525384  0.013902446394433035  \\
            110.16459496336569  0.013855810006674024  \\
            111.69868184678226  0.013808137057062927  \\
            113.25413151528114  0.013759439785656465  \\
            114.83124145435112  0.013709734409753597  \\
            116.43031329208767  0.01365904119142813  \\
            118.05165285688055  0.013607384601290181  \\
            119.69557023590428  0.013554793652917726  \\
            121.36237983442405  0.013501302553358917  \\
            123.05240043592616  0.013446951968300518  \\
            124.76595526308698  0.013391791565803477  \\
            126.50337203959037  0.013335885432436245  \\
            128.264983052806  0.013279324590803155  \\
            130.05112521734085  0.013222259132980318  \\
            131.86214013947486  0.013164990715520936  \\
            133.69837418249466  0.013108247120805336  \\
            135.5601785329369  0.013053607992908977  \\
            137.4479092677538  0.013002136417264786  \\
            139.3619274224142  0.012952454936490342  \\
            141.30259905995337  0.012903185962398112  \\
            143.2702953409831  0.012853796482404325  \\
            145.26539259467813  0.012804118779782853  \\
            147.28827239075034  0.012754113622616045  \\
            149.33932161242518  0.012703791735480242  \\
            151.4189325304352  0.012653185876041992  \\
            153.52750287804227  0.012602339545147802  \\
            155.66543592710622  0.012551301821729885  \\
            157.8331405652118  0.012500124714563026  \\
            160.03103137387  0.012448861649467133  \\
            162.25952870780873  0.012397566508389126  \\
            164.51905877536623  0.012346292952879426  \\
            166.81005372000593  0.01229509389790483  \\
            169.13295170296487  0.012244021063027886  \\
            171.48819698705393  0.012193124555977475  \\
            173.87624002162505  0.012142452458453187  \\
            176.29753752872057  0.012092050393014288  \\
            178.75255259042356  0.012041961056434571  \\
            181.24175473742378  0.011992223714371529  \\
            183.76562003881705  0.011942873663966399  \\
            186.324631193156  0.01189394168509602  \\
            188.91927762076665  0.011845453517157822  \\
            191.55005555735278  0.011797429412466361  \\
            194.21746814890264  0.011749883825407318  \\
            196.92202554791714  0.011702825294472679  \\
            199.66424501097933  0.011656256562027683  \\
            202.44465099768038  0.011610174949563398  \\
            205.2637752709252  0.01156457297704353  \\
            208.12215699863393  0.011519439182316763  \\
            211.02034285685943  0.011474759074292691  \\
            213.95888713434215  0.011430516141422462  \\
            216.93835183851843  0.011386692839649968  \\
            219.95930680300748  0.011343271496645973  \\
            223.02232979659385  0.011300235088514467  \\
            226.12800663372772  0.011257567865406853  \\
            229.27693128656486  0.01121525582142058  \\
            232.4697059985648  0.011173287017059823  \\
            235.7069413996728  0.011131651771839123  \\
            238.98925662310504  0.011090342748484784  \\
            242.31727942376006  0.011049354950974456  \\
            245.691646298279  0.01100868565725509  \\
            249.11300260677885  0.010968334304419666  \\
            252.58200269627847  0.010928302341590857  \\
            256.09931002584597  0.01088859306208462  \\
            259.6655972934872  0.01084921142375438  \\
            263.281546564802  0.010810163864324655  \\
            266.9478494034321  0.010771458116266014  \\
            270.66520700332416  0.010733103024671021  \\
            274.43433032283656  0.0106951083699839  \\
            278.2559402207126  0.010657484697204365  \\
            282.1307675939471  0.010620243152316657  \\
            286.0595535175742  0.010583395326227013  \\
            290.04304938639916  0.01054695310638249  \\
            294.08201705870636  0.010510928536399088  \\
            298.17722900196736  0.010475333683313184  \\
            302.3294684405776  0.010440180512679451  \\
            306.5395295056527  0.010405480771346367  \\
            310.8082173869064  0.01037124587807339  \\
            315.13634848664793  0.010337486821903866  \\
            319.52475057592136  0.010304214068510795  \\
            323.9742629528195  0.010271437474887634  \\
            328.48573660300434  0.01023916621191361  \\
            333.06003436245885  0.010207408695929742  \\
            337.69803108250915  0.010176172528648579  \\
            342.40061379714257  0.010145464446325128  \\
            347.16868189265597  0.010115290277592224  \\
            352.0031472796679  0.01008565491091704  \\
            356.90493456752296  0.010056562270756391  \\
            361.87498124112807  0.010028015303262356  \\
            366.9142378402494  0.01000001597057246  \\
            372.0236681413066  0.009972565254036836  \\
            377.2042493416997  0.009945663165711818  \\
            382.45697224669993  0.009919308767689811  \\
            387.78284145894577  0.009893500198834865  \\
            393.18287557057704  0.00986823470809808  \\
            398.6581073580439  0.009843508693907257  \\
            404.2095839796306  0.009819317748722455  \\
            409.83836717572615  0.009795656707978186  \\
            415.5455334718875  0.009772519702648384  \\
            421.3321743847289  0.00974990021454178  \\
            427.1993966306781  0.009727791133497704  \\
            433.14832233763985  0.009706184815766421  \\
            439.1800892596086  0.00968507314278146  \\
            445.29585099426555  0.009664447579621871  \\
            451.4967772036102  0.009644299232626372  \\
            457.7840538376621  0.009624618905448055  \\
            464.15888336127773  0.009605397153249777  \\
            470.62248498412816  0.009586624334561245  \\
            477.17609489387456  0.009568290660374592  \\
            483.82096649259574  0.009550386240490849  \\
            490.55837063650506  0.00953290112660413  \\
            497.38959587900627  0.009515825352232787  \\
            504.3159487171359  0.009499148969506762  \\
            511.3387538414326  0.00948286208240691  \\
            518.4593543892913  0.009466954877081475  \\
            525.6791122018425  0.00945141764869872  \\
            532.9994080844087  0.009436240825521892  \\
            540.4216420705915  0.00942141498979816  \\
            547.9472336900287  0.009406930896115943  \\
            555.5776222398878  0.00939277948693717  \\
            563.3142670601358  0.009378951905877975  \\
            571.1586478126429  0.009365439508532497  \\
            579.1122647641758  0.009352233871464138  \\
            587.1766390733255  0.009339326799007243  \\
            595.353313081437  0.009326710328534691  \\
            603.643850607587  0.009314376734137484  \\
            612.0498372476696  0.00930231852876476  \\
            620.57288067765  0.009290528465218124  \\
            629.2146109610344  0.009278999536062166  \\
            637.9766808606282  0.009267724972402322  \\
            646.8607661546328  0.00925669824192361  \\
            655.8685659571429  0.00924591304609122  \\
            665.0018030431119  0.009235363316800154  \\
            674.2622241778342  0.009225043212367636  \\
            683.6516004510239  0.00921494711310997  \\
            693.1717276155407  0.009205069616462853  \\
            702.8244264308346  0.009195405531867156  \\
            712.6115430111745  0.009185949875367567  \\
            722.5349491787214  0.009176697863871345  \\
            732.596542821523  0.009167644909420344  \\
            742.7982482564918  0.009158786613293588  \\
            753.1420165974375  0.009150118759915947  \\
            763.6298261282242  0.009141637310869095  \\
            774.263682681127  0.009133338398854966  \\
            785.045620020451  0.009125218321547678  \\
            795.9777002314986  0.009117273535649475  \\
            807.0620141149508  0.009109500650774146  \\
            818.300681586739  0.00910189642372748  \\
            829.6958520834906  0.009094457752430245  \\
            841.2497049736119  0.009087181670338722  \\
            852.9644499741025  0.009080065340670608  \\
            864.8423275731726  0.009073106050920082  \\
            876.8856094587427  0.00906630120735338  \\
            889.0965989529158  0.009059648329738747  \\
            901.4776314524918  0.009053145046081117  \\
            914.0310748756232  0.009046789087599351  \\
            926.7593301146883  0.009040578283716265  \\
            939.6648314954691  0.009034510557252262  \\
            952.750047242729  0.009028583919720721  \\
            966.0174799522646  0.009022796466763992  \\
            979.4696670695396  0.009017146373707544  \\
            993.10918137498  0.009011631891175972  \\
            1006.9386314760271  0.00900625134104418  \\
            1020.9606623060465  0.009001003112188353  \\
            1035.1779556301763  0.008995885656719  \\
            1049.5932305582278  0.008990897486010879  \\
            1064.2092440647245  0.008986037167100789  \\
            1079.0287915161837  0.008981303319029596  \\
            1094.0547072057425  0.008976694609430408  \\
            1109.2898648952228  0.008972209751120296  \\
            1124.737178364752  0.008967847498895504  \\
            1140.399601970033  0.0089636066463346  \\
            1156.2801312073755  0.008959486022850795  \\
            1172.3818032865986  0.00895548449066948  \\
            1188.7076977119034  0.00895160094207099  \\
            1205.2609368708427  0.008947834296628918  \\
            1222.0446866314887  0.008944183498562495  \\
            1239.0621569479156  0.008940647514266941  \\
            1256.3166024741201  0.008937225329779041  \\
            1273.8113231864784  0.008933915948489014  \\
            1291.549665014884  0.008930718388869925  \\
            1309.5350204826677  0.008927631682256808  \\
            1327.770829355429  0.008924654870838227  \\
            1346.2605792989098  0.00892178700555153  \\
            1365.0078065460139  0.008919027144211465  \\
            1384.0160965731316  0.008916374349703856  \\
            1403.2890847858732  0.008913827688108856  \\
            1422.8304572143534  0.00891138622715952  \\
            1442.6439512181573  0.008909049034476601  \\
            1462.73335620113  0.008906815176152794  \\
            1483.1025143361044  0.008904683715232255  \\
            1503.7553212997384  0.008902653710353476  \\
            1524.6957270175747  0.008900724214432006  \\
            1545.9277364194768  0.008898894273360087  \\
            1567.455410205595  0.00889716292489951  \\
            1589.2828656229779  0.008895529197573923  \\
            1611.41427725302  0.008893992109600771  \\
            1633.853877809862  0.008892550667934205  \\
            1656.6059589499134  0.00889120386735882  \\
            1679.674872092653  0.008889950689726978  \\
            1703.0650292528444  0.008888790103054505  \\
            1726.780903884356  0.008887721060962642  \\
            1750.827031735725  0.008886742501949702  \\
            1775.2080117176342  0.008885853348857933  \\
            1799.9285067824765  0.00888505250834086  \\
            1824.9932448161524  0.008884338870464636  \\
            1850.4070195423021  0.00888371130825042  \\
            1876.1746914391215  0.008883168677424518  \\
            1902.3011886689437  0.008882709816136956  \\
            1928.7915080207777  0.008882333544717805  \\
            1955.650715865949  0.008882038665593181  \\
            1982.8839491270714  0.008881823963158796  \\
            2010.496416260499  0.00888168820379823  \\
            2038.4933982524622  0.008881630135856241  \\
            2066.8802496290823  0.008881648489808713  \\
            2095.662399480433  0.008881741978281434  \\
            2124.8453524988827  0.008881909296383066  \\
            2154.4346900318847  0.008882149121891425  \\
            2184.4360711494264  0.008882460115479125  \\
            2214.855233726359  0.008882840921194887  \\
            2245.697995539774  0.00888329016680952  \\
            2276.97025538168  0.00888380646421208  \\
            2308.6779941871696  0.008884388409971482  \\
            2340.827276178292  0.008885034585870099  \\
            2373.424250023866  0.00888574355941598  \\
            2406.4751500154243  0.008886513884567702  \\
            2439.98629725955  0.008887344102318954  \\
            2473.9641008868143  0.0088882327414691  \\
            2508.4150592775413  0.008889178319293608  \\
            2543.345761304648  0.008890179342389356  \\
            2578.7628875938008  0.008891234307388337  \\
            2614.6732118010923  0.008892341701972211  \\
            2651.083601908539  0.008893500005558311  \\
            2688.0010215376074  0.00889470769032192  \\
            2725.432531281028  0.008895963222111315  \\
            2763.3852900531697  0.008897265061346036  \\
            2801.866556459195  0.008898611664075731  \\
            2840.883690183304  0.008900001482898509  \\
            2880.444153396298  0.008901432968065313  \\
            2920.555512182745  0.00890290456844663  \\
            2961.225437988034  0.008904414732635578  \\
            3002.461709085549  0.008905961909964647  \\
            3044.2722120643025  0.008907544551628763  \\
            3086.6649433372745  0.008909161111774175  \\
            3129.6480106707504  0.008910810048533321  \\
            3173.229634734976  0.008912489825173767  \\
            3217.4181506763716  0.008914198911202535  \\
            3262.2220097116697  0.008915935783432832  \\
            3307.6497807442424  0.008917698927111414  \\
            3353.7101520029287  0.008919486837029481  \\
            3400.411932703706  0.0089212980185545  \\
            3447.764054734464  0.008923130988792164  \\
            3495.775574363275  0.008924984277601435  \\
            3544.4556739704353  0.008926856428652867  \\
            3593.813663804626  0.00892874600059204  \\
            3643.8589837635445  0.008930651567837566  \\
            3694.6012051993025  0.00893257172183292  \\
            3746.050032748993  0.008934505071896963  \\
            3798.215306190736  0.008936450246230732  \\
            3851.107002325569  0.008938405892886869  \\
            3904.73523688556  0.008940370680600404  \\
            3959.1102664684586  0.008942343299801533  \\
            4014.242490499322  0.008944322463381973  \\
            4070.1424532194387  0.008946306907543332  \\
            4126.820845702951  0.008948295392572317  \\
            4184.2885079015805  0.00895028670363851  \\
            4242.556430717777  0.008952279651514928  \\
            4301.635758106795  0.00895427307319057  \\
            4361.537789208006  0.008956265832542264  \\
            4422.273980505902  0.008958256820997166  \\
            4483.855948021186  0.008960244957998064  \\
            4546.2954695324  0.008962229191575742  \\
            4609.604486828433  0.00896420849877857  \\
            4673.795107992463  0.008966181886132758  \\
            4738.8796097176555  0.008968148390002354  \\
            4804.870439655129  0.008970107076911892  \\
            4871.780218794631  0.008972057043871388  \\
            4939.621743878321  0.008973997418589749  \\
            5008.407989848212  0.008975927359641355  \\
            5078.152112327676  0.008977846056673816  \\
            5148.867450137493  0.00897975273045391  \\
            5220.567527846975  0.008981646632969395  \\
            5293.266058360561  0.008983527047374183  \\
            5366.976945540476  0.008985393288033673  \\
            5441.714286865893  0.008987244700380832  \\
            5517.492376129123  0.008989080660810821  \\
            5594.325706169378  0.008990900576554356  \\
            5672.228971644544  0.008992703885375177  \\
            5751.217071841614  0.008994490055430892  \\
            5831.305113526224  0.008996258584921969  \\
            5912.508413831875  0.008998009001771005  \\
            5994.8425031894085  0.008999740863310058  \\
            6078.32312829723  0.009001453755840324  \\
            6162.966255132943  0.009003147294198311  \\
            6248.788072006894  0.009004821121362826  \\
            6335.804992658248  0.009006474907884079  \\
            6424.033659394191  0.009008108351428222  \\
            6513.490946272803  0.00900972117624141  \\
            6604.193962330305  0.009011313132562912  \\
            6696.160054853222  0.009012883996010048  \\
            6789.406812696106  0.009014433567041154  \\
            6883.9520696454965  0.009015961670290156  \\
            6979.81390783066  0.009017468153941052  \\
            7077.010661181889  0.009018952889068593  \\
            7175.560918936929  0.009020415768950928  \\
            7275.483529196225  0.009021856708462365  \\
            7376.79760252773  0.009023275643296075  \\
            7479.522515621821  0.00902467252935745  \\
            7583.677914997191  0.00902604734197558  \\
            7689.283720758313  0.009027400075297471  \\
            7796.360130405237  0.009028730741538657  \\
            7904.92762269642  0.009030039370232562  \\
            8015.006961565405  0.009031326007635827  \\
            8126.6192000919455  0.009032590715908348  \\
            8239.78568452852  0.009033833572526871  \\
            8354.528058382872  0.009035054669514713  \\
            8470.868266557402  0.009036254112787787  \\
            8588.82855954625  0.009037432021472096  \\
            8708.431497690724  0.00903858852722978  \\
            8829.699955494092  0.009039723773606874  \\
            8952.6571259964  0.009040837915384882  \\
            9077.326525210223  0.009041931117949913  \\
            9203.73199661822  0.009043003556616334  \\
            9331.89771573324  0.009044055416108972  \\
            9461.848194722003  0.009045086889843755  \\
            9593.608287093148  0.009046098179457113  \\
            9727.203192450537  0.009047089494159936  \\
            9862.65846131282  0.009048061050213111  \\
            10000.0  0.009049013070372125  \\
        }
        ;
    % \addlegendentry {reg. feed. (n=7)}
    \addplot[color=gray, name path={3ff57629-fb81-40af-8e3d-a10a01f78622}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.01  0.4379576774982281  \\
            0.010139254075588154  0.43258826172093967  \\
            0.010280447320933092  0.42723969204607226  \\
            0.010423606739764018  0.4219111233119423  \\
            0.01056875971184804  0.4166018000627362  \\
            0.010715933998226712  0.41131106025630026  \\
            0.010865157746525383  0.40603833865838085  \\
            0.011016459496336563  0.40078316986971296  \\
            0.01116986818467823  0.39554519093298646  \\
            0.011325413151528114  0.3903241434684315  \\
            0.011483124145435111  0.38511987528941155  \\
            0.011643031329208768  0.3799323414531885  \\
            0.011805165285688049  0.37476160470678593  \\
            0.011969557023590434  0.3696078352937371  \\
            0.012136237983442412  0.36447131009435607  \\
            0.012305240043592616  0.3593524110798497  \\
            0.012476595526308698  0.35425162306914404  \\
            0.012650337203959031  0.34916953078643653  \\
            0.012826498305280605  0.3441068152271057  \\
            0.013005112521734093  0.3390642493494763  \\
            0.013186214013947485  0.3340426931198883  \\
            0.013369837418249465  0.32904308794822895  \\
            0.013556017853293682  0.32406645056044053  \\
            0.013744790926775373  0.3191138663631873  \\
            0.013936192742241428  0.31418648236365415  \\
            0.014130259905995337  0.30928549971423436  \\
            0.014327029534098309  0.30441216595732823  \\
            0.014526539259467805  0.29956776704961524  \\
            0.014728827239075025  0.2947536192478167  \\
            0.014933932161242525  0.28997106093901326  \\
            0.01514189325304352  0.28522144449820286  \\
            0.015352750287804227  0.2805061282537258  \\
            0.01556654359271062  0.2758264686377826  \\
            0.015783314056521173  0.2711838125945213  \\
            0.01600310313738701  0.266579490312131  \\
            0.016225952870780873  0.2620148083384869  \\
            0.016451905877536626  0.25749104313203264  \\
            0.016681005372000592  0.25300943509124035  \\
            0.01691329517029648  0.2485711830972098  \\
            0.017148819698705402  0.24417743959504823  \\
            0.017387624002162504  0.23982930623081872  \\
            0.017629753752872058  0.23552783005225217  \\
            0.017875255259042353  0.23127400027322825  \\
            0.018124175473742368  0.2270687455944739  \\
            0.018376562003881713  0.22291293206606114  \\
            0.018632463119315597  0.21880736147122648  \\
            0.01889192776207666  0.21475277020586941  \\
            0.01915500555573528  0.21074982862385147  \\
            0.019421746814890256  0.20679914081484876  \\
            0.019692202554791725  0.20290124477913296  \\
            0.019966424501097934  0.1990566129621038  \\
            0.020244465099768037  0.19526565311062918  \\
            0.02052637752709252  0.19152870941333508  \\
            0.02081221569986338  0.18784606388755073  \\
            0.021102034285685956  0.18421793797695812  \\
            0.021395888713434227  0.1806444943256268  \\
            0.021693835183851845  0.1771258386962179  \\
            0.021995930680300747  0.17366202200249575  \\
            0.022302232979659373  0.17025304242885847  \\
            0.022612800663372783  0.1668988476122177  \\
            0.022927693128656498  0.16359933686430686  \\
            0.02324697059985648  0.16035436341511786  \\
            0.023570694139967277  0.15716373666078212  \\
            0.02389892566231049  0.15402722440166233  \\
            0.024231727942375995  0.15094455505872056  \\
            0.024569164629827913  0.14791541985832088  \\
            0.024911300260677883  0.14493947497755605  \\
            0.025258200269627846  0.1420163436438762  \\
            0.02560993100258458  0.13914561818426824  \\
            0.02596655972934871  0.13632686202051864  \\
            0.026328154656480213  0.13355961160818655  \\
            0.02669478494034321  0.1308433783177635  \\
            0.027066520700332414  0.12817765025727398  \\
            0.027443433032283655  0.12556189403607837  \\
            0.027825594022071243  0.12299555647012213  \\
            0.02821307675939472  0.12047806622918948  \\
            0.02860595535175742  0.11800883542689682  \\
            0.029004304938639917  0.11558726115437776  \\
            0.029408201705870638  0.11321272695862816  \\
            0.029817722900196717  0.11088460426653857  \\
            0.03023294684405778  0.10860225375564887  \\
            0.030653952950565267  0.10636502667259118  \\
            0.031080821738690638  0.10417226610019654  \\
            0.03151363484866479  0.10202330817414411  \\
            0.03195247505759212  0.09991748325001577  \\
            0.03239742629528197  0.09785411702155379  \\
            0.03284857366030044  0.09583253159088734  \\
            0.03330600343624589  0.09385204649148053  \\
            0.033769803108250916  0.0919119796645084  \\
            0.03424006137971424  0.09001164838939842  \\
            0.034716868189265615  0.08815037016926405  \\
            0.03520031472796679  0.0863274635719747  \\
            0.0356904934567523  0.0845422490276534  \\
            0.0361874981241128  0.08279404958341954  \\
            0.03669142378402492  0.0810821916162362  \\
            0.03720236681413068  0.07940600550479836  \\
            0.037720424934169994  0.07776482626141308  \\
            0.03824569722466999  0.07615799412494312  \\
            0.03877828414589457  0.07458485511587326  \\
            0.039318287557057685  0.07304476155469977  \\
            0.039865810735804405  0.07153707254482447  \\
            0.04042095839796308  0.07006115442128433  \\
            0.040983836717572615  0.06861638116661632  \\
            0.04155455334718875  0.06720213479529405  \\
            0.04213321743847287  0.06581780570818106  \\
            0.04271993966306779  0.06446279301851451  \\
            0.043314832233764006  0.06313650485099771  \\
            0.04391800892596086  0.06183835861562239  \\
            0.044529585099426554  0.06056778125789288  \\
            0.045149677720361  0.05932420948719732  \\
            0.04577840538376619  0.058107089985117155  \\
            0.0464158883361278  0.05691587959553742  \\
            0.04706224849841281  0.05575004549848345  \\
            0.047717609489387455  0.054609065369708054  \\
            0.04838209664925955  0.053492427528126295  \\
            0.04905583706365048  0.05239963107331114  \\
            0.04973895958790065  0.051330186015401645  \\
            0.050431594871713586  0.05028361339990263  \\
            0.05113387538414326  0.04925944543004446  \\
            0.05184593543892913  0.048257225589590586  \\
            0.05256791122018422  0.04727650876922783  \\
            0.0532999408084409  0.0463168613999609  \\
            0.05404216420705915  0.04537786159733882  \\
            0.054794723369002866  0.04445909932074006  \\
            0.055557762223988776  0.04356017655247981  \\
            0.05633142670601355  0.04268070750216103  \\
            0.05711586478126432  0.041820318842428615  \\
            0.05791122647641758  0.04097864998323013  \\
            0.05871766390733255  0.04015535339281988  \\
            0.0595353313081437  0.039350094975109585  \\
            0.06036438506075867  0.03856255451464359  \\
            0.061204983724766994  0.03779242620254885  \\
            0.062057288067765004  0.03703941925933584  \\
            0.06292146109610344  0.036303258673574715  \\
            0.06379766808606283  0.03558368607935527  \\
            0.06468607661546324  0.03488046080034444  \\
            0.06558685659571432  0.03419336109437967  \\
            0.06650018030431122  0.03352218564030693  \\
            0.06742622241778343  0.032866755318673786  \\
            0.06836516004510239  0.032226915350597025  \\
            0.06931717276155404  0.03160253787552193  \\
            0.07028244264308349  0.030993525070015883  \\
            0.07126115430111749  0.030399812937813797  \\
            0.07225349491787214  0.02982137593863051  \\
            0.0732596542821523  0.029258232673091373  \\
            0.07427982482564914  0.028710452908628004  \\
            0.07531420165974372  0.028178166323349296  \\
            0.07636298261282246  0.027661573472582645  \\
            0.0774263682681127  0.02716095966178162  \\
            0.0785045620020451  0.026676712664400935  \\
            0.07959777002314981  0.026209345592297394  \\
            0.08070620141149504  0.025759526770511736  \\
            0.08183006815867394  0.025328119288911342  \\
            0.08296958520834907  0.024916234171880082  \\
            0.08412497049736119  0.024525303127799693  \\
            0.08529644499741021  0.02415718017381254  \\
            0.08648423275731722  0.02381428717010571  \\
            0.08768856094587431  0.02349982869889474  \\
            0.08890965989529158  0.02321812178731424  \\
            0.09014776314524918  0.02297512770344138  \\
            0.09140310748756232  0.022779367987217754  \\
            0.09267593301146879  0.022643646808995666  \\
            0.09396648314954695  0.02258868680290899  \\
            0.0952750047242729  0.02265203567002751  \\
            0.09660174799522646  0.022914280384690185  \\
            0.09794696670695396  0.02359701513356602  \\
            0.09931091813749796  0.02570824681890347  \\
            0.10069386314760276  0.03027362254804595  \\
            0.10209606623060467  0.025386581599984342  \\
            0.10351779556301763  0.023342886086517124  \\
            0.10495932305582274  0.02232513935896743  \\
            0.10642092440647241  0.021555607651554638  \\
            0.1079028791516184  0.020891894795583992  \\
            0.10940547072057427  0.020301772272860834  \\
            0.11092898648952228  0.019766256573189967  \\
            0.11247371783647517  0.01926615496101214  \\
            0.11403996019700328  0.018785610512571094  \\
            0.1156280131207376  0.018316078408065102  \\
            0.11723818032865989  0.017857206488362403  \\
            0.11887076977119033  0.01741479575882046  \\
            0.12052609368708422  0.016997503832572557  \\
            0.12220446866314884  0.01661411162246443  \\
            0.12390621569479163  0.016272286952095275  \\
            0.12563166024741204  0.015978824031987603  \\
            0.12738113231864784  0.015741007873303948  \\
            0.12915496650148842  0.01556908013469642  \\
            0.13095350204826672  0.015480742636457014  \\
            0.13277708293554297  0.015511138960385144  \\
            0.134626057929891  0.01574076200136015  \\
            0.1365007806546014  0.01639944477081093  \\
            0.13840160965731316  0.01849042861422857  \\
            0.14032890847858728  0.03363529717142756  \\
            0.14228304572143527  0.02000570653078767  \\
            0.14426439512181577  0.016914094014087576  \\
            0.14627333562011302  0.015995444622589023  \\
            0.14831025143361043  0.015660254106058168  \\
            0.1503755321299738  0.015625941381549706  \\
            0.15246957270175737  0.015846214101073543  \\
            0.15459277364194773  0.016403095266546232  \\
            0.15674554102055954  0.01761838219286216  \\
            0.1589282865622978  0.020620643080251116  \\
            0.16114142772530193  0.024492240741561797  \\
            0.16338538778098613  0.019267163574353506  \\
            0.16566059589499144  0.016611068215897445  \\
            0.16796748720926535  0.015394767415873478  \\
            0.17030650292528443  0.01468822332599031  \\
            0.17267809038843557  0.01420962747410344  \\
            0.17508270317357244  0.013854760880683692  \\
            0.1775208011717635  0.013578964458741303  \\
            0.1799928506782477  0.0133612733725334  \\
            0.18249932448161524  0.013191493728885867  \\
            0.18504070195423017  0.013065120068271985  \\
            0.18761746914391206  0.012981420413084515  \\
            0.19023011886689448  0.012943092947379147  \\
            0.19287915080207782  0.012957065941109541  \\
            0.19556507158659492  0.013036711522235584  \\
            0.19828839491270708  0.013206620652826916  \\
            0.20104964162604985  0.013512924401037829  \\
            0.2038493398252463  0.01404647903279875  \\
            0.20668802496290825  0.014992259768433363  \\
            0.2095662399480433  0.016654629601727953  \\
            0.21248453524988822  0.018482227684495242  \\
            0.2154434690031884  0.01758245225505049  \\
            0.21844360711494273  0.01575119355348788  \\
            0.221485523372636  0.014565783762292095  \\
            0.2245697995539774  0.013842884292930107  \\
            0.227697025538168  0.013372201488422743  \\
            0.2308677994187169  0.013044735108532282  \\
            0.2340827276178293  0.01280446025928802  \\
            0.23734242500238667  0.012620759224386657  \\
            0.2406475150015424  0.012475823044629483  \\
            0.243998629725955  0.012358725368545246  \\
            0.24739641008868135  0.01226245707257274  \\
            0.250841505927754  0.012182350156937614  \\
            0.2543345761304649  0.012115195906239301  \\
            0.2578762887593802  0.01205872967529756  \\
            0.2614673211801092  0.012011317143970784  \\
            0.2651083601908538  0.01197175402020236  \\
            0.2688001021537606  0.011939131157716644  \\
            0.27254325312810285  0.01191273955997543  \\
            0.2763385290053171  0.011892002679378705  \\
            0.28018665564591955  0.011876430054270802  \\
            0.28408836901833034  0.011865588564535226  \\
            0.28804441533962966  0.011859087376533786  \\
            0.2920555512182746  0.011856571968487977  \\
            0.29612254379880354  0.011857722754192515  \\
            0.30024617090855493  0.0118622549201166  \\
            0.30442722120643023  0.01186991758719465  \\
            0.3086664943337273  0.01188049168476378  \\
            0.3129648010670752  0.011893786699792507  \\
            0.3173229634734977  0.011909636777913287  \\
            0.32174181506763716  0.011927896675210827  \\
            0.3262222009711669  0.011948437953095331  \\
            0.3307649780744241  0.011971145674732118  \\
            0.335371015200293  0.011995915746622192  \\
            0.3400411932703707  0.012022652966320439  \\
            0.3447764054734464  0.012051269784405797  \\
            0.3495775574363275  0.012081685758868943  \\
            0.3544455673970434  0.012113827666136542  \\
            0.35938136638046275  0.012147630229692861  \\
            0.36438589837635454  0.0121830374310056  \\
            0.36946012051993027  0.01222000437582453  \\
            0.37460500327489926  0.012258499700573399  \\
            0.3798215306190735  0.01229850851778055  \\
            0.38511070023255706  0.012340035916346838  \\
            0.3904735236885561  0.012383111052417534  \\
            0.3959110266468459  0.012427791890895377  \\
            0.4014242490499321  0.012474170687838976  \\
            0.4070142453219438  0.012522380342564726  \\
            0.41268208457029537  0.012572601798277247  \\
            0.4184288507901581  0.012625072735599072  \\
            0.42425564307177777  0.01268009788962347  \\
            0.43016357581067943  0.012738061434700498  \\
            0.4361537789208005  0.012799442030027053  \\
            0.4422273980505899  0.012864831312824624  \\
            0.4483855948021188  0.012934956874030934  \\
            0.45462954695324004  0.013010711061179889  \\
            0.4609604486828433  0.013093187321947208  \\
            0.4673795107992462  0.013183726200577306  \\
            0.47388796097176533  0.013283973435037549  \\
            0.4804870439655131  0.013395952634042996  \\
            0.48717802187946313  0.013522154164151135  \\
            0.4939621743878321  0.013665638824909657  \\
            0.5008407989848211  0.013830146654710768  \\
            0.5078152112327674  0.014020181166265957  \\
            0.5148867450137494  0.014240992937944497  \\
            0.5220567527846975  0.014498283091174392  \\
            0.5293266058360562  0.014797230170968425  \\
            0.5366976945540475  0.015140065609645818  \\
            0.5441714286865891  0.015521151145282575  \\
            0.5517492376129125  0.015919772518572302  \\
            0.5594325706169379  0.016296133594920593  \\
            0.5672228971644544  0.01660449171321265  \\
            0.5751217071841612  0.01683705287168331  \\
            0.5831305113526223  0.0170918823986942  \\
            0.5912508413831878  0.017689288517874997  \\
            0.599484250318941  0.01988536969935632  \\
            0.607832312829723  0.02679953777928073  \\
            0.6162966255132941  0.024601374512210363  \\
            0.6248788072006892  0.018535424931827832  \\
            0.633580499265825  0.01641204034437698  \\
            0.6424033659394193  0.015499716130530578  \\
            0.6513490946272803  0.015033604471798846  \\
            0.6604193962330305  0.014804136047478442  \\
            0.669616005485322  0.014741546688902521  \\
            0.6789406812696108  0.014829522102817705  \\
            0.6883952069645498  0.015079100535853086  \\
            0.6979813907830661  0.015500299800137726  \\
            0.7077010661181888  0.016001773439839564  \\
            0.7175560918936926  0.016223221658128485  \\
            0.7275483529196228  0.015881753195736988  \\
            0.7376797602527733  0.015297886391679514  \\
            0.7479522515621823  0.014802968277588532  \\
            0.758367791499719  0.014472455686903807  \\
            0.7689283720758311  0.014297860253363293  \\
            0.7796360130405233  0.014281841580130772  \\
            0.7904927622696423  0.01443144027536869  \\
            0.8015006961565406  0.014743473203778442  \\
            0.8126619200091945  0.015239754000691882  \\
            0.8239785684528518  0.015930347380300244  \\
            0.8354528058382867  0.016691447619371816  \\
            0.8470868266557405  0.017196942642940423  \\
            0.8588828559546251  0.017531942282366417  \\
            0.8708431497690724  0.018530966818131073  \\
            0.882969995549409  0.020864416840387735  \\
            0.8952657125996397  0.020006064492177827  \\
            0.9077326525210228  0.016727520634267364  \\
            0.9203731996618223  0.014982730148533255  \\
            0.9331897715733238  0.014073365521671516  \\
            0.9461848194722  0.013560237947738776  \\
            0.9593608287093143  0.013263766401696983  \\
            0.9727203192450541  0.013102135162541679  \\
            0.9862658461312822  0.01303382018267758  \\
            1.0  0.013036250548490605  \\
            1.013925407558815  0.013097092027780751  \\
            1.0280447320933093  0.013210834959177136  \\
            1.0423606739764015  0.013378071050802003  \\
            1.0568759711848041  0.013602223768932286  \\
            1.0715933998226712  0.01387467154923551  \\
            1.0865157746525382  0.014169959213757294  \\
            1.1016459496336566  0.014461353359098627  \\
            1.116986818467823  0.014725887842848211  \\
            1.1325413151528119  0.014944072892545493  \\
            1.148312414543511  0.01510237174646312  \\
            1.1643031329208766  0.01519635026679846  \\
            1.180516528568805  0.015231247489444839  \\
            1.1969557023590434  0.015219179291689703  \\
            1.2136237983442408  0.015174780923537301  \\
            1.2305240043592616  0.015111581976363841  \\
            1.2476595526308696  0.015040152684606206  \\
            1.2650337203959034  0.014967780022697438  \\
            1.2826498305280605  0.014898970939653863  \\
            1.3005112521734088  0.014836210465443627  \\
            1.3186214013947486  0.014780681550354774  \\
            1.3369837418249464  0.014732863393831957  \\
            1.3556017853293685  0.01469303096595218  \\
            1.3744790926775374  0.014661662808508039  \\
            1.3936192742241424  0.014639493203151523  \\
            1.4130259905995337  0.01462665741221894  \\
            1.4327029534098308  0.014621695368113512  \\
            1.4526539259467808  0.014622197604775188  \\
            1.4728827239075026  0.014625992708527583  \\
            1.4933932161242522  0.014631482455534046  \\
            1.5141893253043521  0.014637530443778923  \\
            1.5352750287804227  0.014643341847128483  \\
            1.5566543592710615  0.014648402907468935  \\
            1.5783314056521174  0.014652417260801765  \\
            1.6003103137387007  0.014655134735766701  \\
            1.6225952870780873  0.014656049330642466  \\
            1.6451905877536623  0.014654202197640983  \\
            1.6681005372000586  0.01464834696621464  \\
            1.691329517029648  0.014637308715112204  \\
            1.7148819698705398  0.014620224014082603  \\
            1.7387624002162507  0.01459661076315936  \\
            1.7629753752872057  0.014566357969505974  \\
            1.787525525904235  0.014529696688251756  \\
            1.812417547374237  0.014487169103552983  \\
            1.8376562003881711  0.01443959537969317  \\
            1.8632463119315603  0.014388035834850054  \\
            1.8891927762076663  0.014333748384760606  \\
            1.9155005555735276  0.014278143517516145  \\
            1.9421746814890257  0.014222739518392738  \\
            1.9692202554791722  0.014169118452114712  \\
            1.996642450109794  0.014118878310049238  \\
            2.0244465099768036  0.01407356964049232  \\
            2.052637752709252  0.014034599415398818  \\
            2.0812215699863383  0.014003088695875587  \\
            2.1102034285685956  0.013979693767471818  \\
            2.139588871343422  0.013964441943133774  \\
            2.1693835183851844  0.013956664282861747  \\
            2.1995930680300746  0.01395508406866149  \\
            2.2302232979659378  0.013958040416013357  \\
            2.2612800663372785  0.013963755959728185  \\
            2.2927693128656492  0.01397055517956992  \\
            2.324697059985648  0.0139769907433193  \\
            2.3570694139967276  0.013981885765247412  \\
            2.3898925662310497  0.013984321887029721  \\
            2.4231727942375993  0.013983601966677639  \\
            2.456916462982791  0.01397920659133078  \\
            2.491130026067789  0.013970754611524633  \\
            2.5258200269627844  0.013957971995510857  \\
            2.5609931002584587  0.013940670139135487  \\
            2.596655972934871  0.013918733383148179  \\
            2.632815465648021  0.013892115195840446  \\
            2.6694784940343212  0.013860842956216118  \\
            2.706652070033241  0.013825032505425461  \\
            2.7443433032283644  0.013784915923102542  \\
            2.7825594022071245  0.01374089012000874  \\
            2.821307675939472  0.013693601488309753  \\
            2.8605955351757424  0.013644095952462942  \\
            2.9004304938639915  0.013594086911505732  \\
            2.9408201705870627  0.01354641271236116  \\
            2.981772290019672  0.013505667303136654  \\
            3.0232946844057773  0.01347843465153695  \\
            3.0653952950565277  0.013471477161562207  \\
            3.1080821738690636  0.013487696595451574  \\
            3.1513634848664784  0.013524862163244878  \\
            3.195247505759212  0.013578919756444957  \\
            3.239742629528197  0.013646829972495212  \\
            3.2848573660300446  0.013727146079195465  \\
            3.330600343624589  0.013819749591588956  \\
            3.3769803108250906  0.013925644372855692  \\
            3.424006137971425  0.01404704300180325  \\
            3.4716868189265613  0.01418787181007311  \\
            3.52003147279668  0.014355009157217356  \\
            3.5690493456752295  0.014561122712463428  \\
            3.6187498124112794  0.0148316552070769  \\
            3.6691423784024932  0.015224830265971406  \\
            3.7202366814130676  0.015904802170766695  \\
            3.7720424934169983  0.01754664766179483  \\
            3.824569722466999  0.024260710545019104  \\
            3.877828414589456  0.017415534845760455  \\
            3.9318287557057694  0.015309705740848622  \\
            3.9865810735804406  0.014699832568071938  \\
            4.042095839796307  0.014482910351114115  \\
            4.0983836717572615  0.014434453630332782  \\
            4.155455334718876  0.014478435886681606  \\
            4.213321743847288  0.014571811223459363  \\
            4.271993966306779  0.014685169336227124  \\
            4.3314832233764  0.014802455140190796  \\
            4.391800892596086  0.014916625590553626  \\
            4.452958509942655  0.015024967129675474  \\
            4.514967772036101  0.01512660606246701  \\
            4.577840538376619  0.015221437991599706  \\
            4.641588833612778  0.01530968372829997  \\
            4.706224849841282  0.015391700604697087  \\
            4.771760948938746  0.015467899011607004  \\
            4.838209664925956  0.015538703984560313  \\
            4.905583706365048  0.015604536992302095  \\
            4.973895958790064  0.015665807251282745  \\
            5.04315948717136  0.015722907789871624  \\
            5.113387538414326  0.015776214039667023  \\
            5.184593543892912  0.01582608387486195  \\
            5.256791122018422  0.01587285854610961  \\
            5.329994080844091  0.015916864200990262  \\
            5.404216420705916  0.015958413797709237  \\
            5.479472336900287  0.01599780926947684  \\
            5.555776222398876  0.016035343814667407  \\
            5.633142670601354  0.016071304184885754  \\
            5.711586478126432  0.01610597282548861  \\
            5.791122647641759  0.01613962969363006  \\
            5.871766390733256  0.016172553541641543  \\
            5.953533130814368  0.016205022415314466  \\
            6.036438506075867  0.01623731309093585  \\
            6.1204983724767  0.0162696991817674  \\
            6.205728806776502  0.016302447708351202  \\
            6.292146109610344  0.016335814073020604  \\
            6.379766808606281  0.016370035615213503  \\
            6.468607661546326  0.016405324230141103  \\
            6.558685659571432  0.01644185884502081  \\
            6.65001803043112  0.016479778761751888  \\
            6.742622241778342  0.016519178889831062  \\
            6.836516004510237  0.016560107652206463  \\
            6.931717276155405  0.016602567887381587  \\
            7.028244264308349  0.01664652052441814  \\
            7.1261154301117475  0.016691890337589714  \\
            7.225349491787214  0.01673857282351099  \\
            7.3259654282152304  0.01678644122215158  \\
            7.427982482564916  0.016835352870956444  \\
            7.531420165974372  0.0168851543395019  \\
            7.636298261282244  0.01693568504159398  \\
            7.742636826811269  0.016986779196011513  \\
            7.850456200204509  0.017038266071761392  \\
            7.959777002314984  0.017089968404527832  \\
            8.070620141149503  0.017141698709508525  \\
            8.183006815867392  0.017193252959020317  \\
            8.29695852083491  0.01724440077112594  \\
            8.412497049736118  0.017294870944660097  \\
            8.529644499741023  0.017344331002855966  \\
            8.648423275731723  0.017392359525685703  \\
            8.768856094587429  0.017438410487567967  \\
            8.89096598952916  0.017481769236725554  \\
            9.014776314524918  0.01752149930946199  \\
            9.14031074875623  0.017556376837190298  \\
            9.267593301146878  0.017584804006562416  \\
            9.396648314954696  0.017604684405844766  \\
            9.527500472427292  0.017613230066746817  \\
            9.660174799522645  0.0176066494833976  \\
            9.794696670695393  0.01757963832042549  \\
            9.931091813749795  0.017524750485180953  \\
            10.069386314760276  0.01755024094384816  \\
            10.209606623060466  0.0178603432490163  \\
            10.351779556301762  0.01826583905801213  \\
            10.495932305582278  0.018837230149645712  \\
            10.642092440647241  0.01974445336345657  \\
            10.79028791516184  0.021488494662823824  \\
            10.940547072057424  0.026041898116806912  \\
            11.092898648952227  0.03143624619197834  \\
            11.24737178364752  0.025389606730810237  \\
            11.403996019700324  0.022959275064265306  \\
            11.56280131207376  0.021882266808425622  \\
            11.72381803286599  0.02128584628441487  \\
            11.887076977119033  0.020904355212048933  \\
            12.052609368708426  0.020633782975202523  \\
            12.22044686631488  0.02042570704734834  \\
            12.390621569479164  0.020254918618055503  \\
            12.563166024741207  0.02010757349246816  \\
            12.738113231864785  0.01997680411879193  \\
            12.91549665014884  0.0198645588254163  \\
            13.095350204826671  0.019791802234584915  \\
            13.277708293554298  0.01975626229716452  \\
            13.462605792989104  0.019738028236303214  \\
            13.650078065460137  0.01973200798758864  \\
            13.840160965731316  0.019736990380533812  \\
            14.032890847858724  0.01975255668903565  \\
            14.228304572143527  0.0197787366734619  \\
            14.426439512181581  0.019816185141788994  \\
            14.627333562011298  0.019866168259601826  \\
            14.831025143361044  0.0199298633369255  \\
            15.037553212997377  0.020007233212902403  \\
            15.246957270175738  0.020096629880652275  \\
            15.459277364194778  0.020195680811318974  \\
            15.67455410205595  0.02030260105930903  \\
            15.89282865622978  0.020417054785001682  \\
            16.114142772530197  0.02054050645116128  \\
            16.338538778098613  0.020676272164646774  \\
            16.566059589499144  0.020828028898858715  \\
            16.79674872092653  0.02099452322305921  \\
            17.030650292528442  0.021169126174802173  \\
            17.26780903884356  0.021347383488799544  \\
            17.508270317357244  0.021529269338846784  \\
            17.75208011717635  0.02171374850525222  \\
            17.999285067824765  0.021893750158940885  \\
            18.249932448161523  0.022060319742367374  \\
            18.504070195423022  0.02220752511654245  \\
            18.761746914391203  0.022332801306118612  \\
            19.02301188668945  0.022435930038710604  \\
            19.287915080207778  0.0225182417229678  \\
            19.556507158659493  0.02258202134916996  \\
            19.828839491270713  0.02262991349362939  \\
            20.10496416260498  0.02266430766370908  \\
            20.384933982524633  0.022686910080766887  \\
            20.66880249629083  0.022698706901158633  \\
            20.956623994804332  0.02270023692171917  \\
            21.24845352498883  0.02269188824512699  \\
            21.544346900318832  0.022674035282154305  \\
            21.84436071149427  0.022647020434423116  \\
            22.148552337263602  0.02261105991221776  \\
            22.45697995539774  0.02256613692834246  \\
            22.7697025538168  0.022511916202052264  \\
            23.086779941871686  0.022447980560666728  \\
            23.408272761782932  0.022442475166604598  \\
            23.734242500238675  0.022434365391180374  \\
            24.06475150015424  0.022408610529666226  \\
            24.399862972595503  0.022363305593332994  \\
            24.73964100886813  0.02229686638797481  \\
            25.084150592775398  0.02220837708328014  \\
            25.433457613046496  0.02209787570824399  \\
            25.787628875938008  0.021966477693790842  \\
            26.14673211801092  0.021816304687406446  \\
            26.510836019085374  0.02165025044674563  \\
            26.88001021537606  0.021471660098791097  \\
            27.25432531281029  0.021284010252239745  \\
            27.633852900531696  0.021090659573624146  \\
            28.018665564591952  0.02089470913878515  \\
            28.40883690183304  0.020698987098923444  \\
            28.804441533962965  0.020506162274467582  \\
            29.205555121827466  0.020318984252232015  \\
            29.612254379880344  0.020140566571498607  \\
            30.024617090855493  0.019974283247031342  \\
            30.442722120643026  0.01982249529498494  \\
            30.86664943337273  0.019684841436251675  \\
            31.29648010670752  0.019558733405199168  \\
            31.732296347349763  0.019441363003225163  \\
            32.174181506763716  0.019330669985329868  \\
            32.622220097116696  0.019225289548137216  \\
            33.07649780744241  0.01912429071258683  \\
            33.5371015200293  0.01902698917294888  \\
            34.00411932703706  0.018932844442278395  \\
            34.47764054734464  0.018841407542017408  \\
            34.95775574363275  0.018752294628905746  \\
            35.44455673970434  0.01866517312681295  \\
            35.938136638046274  0.018579753683789734  \\
            36.43858983763545  0.018495784812540956  \\
            36.94601205199302  0.018413048817587478  \\
            37.46050032748993  0.018331358455939115  \\
            37.98215306190734  0.01825055416915994  \\
            38.511070023255705  0.018170501925157977  \\
            39.04735236885562  0.018091091842842306  \\
            39.591102664684584  0.018012237944464275  \\
            40.14242490499322  0.017933879674826386  \\
            40.701424532194366  0.017855986404578035  \\
            41.26820845702954  0.017778567280337138  \\
            41.84288507901582  0.017701690979878597  \\
            42.42556430717777  0.017625523397054803  \\
            43.01635758106795  0.017550392351959  \\
            43.61537789208003  0.017476862722542886  \\
            44.22273980505899  0.01740568707769318  \\
            44.838559480211885  0.017337386932325373  \\
            45.462954695323994  0.01727175441494857  \\
            46.09604486828434  0.01720805565806826  \\
            46.73795107992461  0.017145575737365287  \\
            47.38879609717654  0.017083824296677475  \\
            48.048704396551315  0.017022496506466346  \\
            48.71780218794631  0.0169614007064277  \\
            49.396217438783204  0.016900409674896467  \\
            50.08407989848212  0.016839433161738464  \\
            50.78152112327673  0.01677840288009817  \\
            51.48867450137495  0.016717264190361236  \\
            52.205675278469755  0.01665597137057703  \\
            52.93266058360561  0.01659448485666954  \\
            53.66976945540476  0.016532769604597146  \\
            54.4171428686589  0.016470794117894247  \\
            55.17492376129126  0.01640852988769294  \\
            55.94325706169378  0.01634595110072177  \\
            56.72228971644543  0.01628303453346322  \\
            57.51217071841614  0.01621975958400162  \\
            58.313051135262214  0.01615610841938639  \\
            59.12508413831878  0.01609206622999391  \\
            59.94842503189409  0.016027621598230193  \\
            60.7832312829723  0.015962767000659968  \\
            61.629662551329425  0.015897499480620466  \\
            62.48788072006891  0.01583182154772616  \\
            63.35804992658251  0.01576574238799331  \\
            64.2403365939419  0.015699279504195942  \\
            65.13490946272803  0.015632460953367497  \\
            66.04193962330305  0.015565328405582935  \\
            66.96160054853219  0.0154979413034402  \\
            67.89406812696109  0.015430382422914387  \\
            68.839520696455  0.015362765025505098  \\
            69.7981390783066  0.015295241339590893  \\
            70.77010661181889  0.015228010890396031  \\
            71.75560918936925  0.015161324611219653  \\
            72.7548352919623  0.015095476509430505  \\
            73.76797602527735  0.015030771117087043  \\
            74.79522515621821  0.014967459348337653  \\
            75.8367791499719  0.014905656381862285  \\
            76.8928372075831  0.014845283617897814  \\
            77.96360130405233  0.014786076273906898  \\
            79.04927622696424  0.014727653289982934  \\
            80.15006961565405  0.014669604110179799  \\
            81.26619200091946  0.014611551350791795  \\
            82.39785684528515  0.014553179047594627  \\
            83.54528058382867  0.014494236462295227  \\
            84.70868266557407  0.014434530343393101  \\
            85.8882855954625  0.014373914030539378  \\
            87.08431497690724  0.014312277262081948  \\
            88.29699955494092  0.01424953790659981  \\
            89.52657125996396  0.014185635671268976  \\
            90.77326525210229  0.01412052745409419  \\
            92.03731996618221  0.014054183948245308  \\
            93.31897715733238  0.013986587162116062  \\
            94.61848194722002  0.013917728597254944  \\
            95.93608287093141  0.013847607895614284  \\
            97.27203192450543  0.013776231823098917  \\
            98.6265846131282  0.013703613496630795  \\
            100.0  0.013629771791008402  \\
            101.39254075588153  0.013554730883815942  \\
            102.80447320933098  0.01347851991267851  \\
            104.23606739764011  0.013401172732994432  \\
            105.6875971184804  0.013322727779551702  \\
            107.15933998226711  0.013243228053360595  \\
            108.65157746525384  0.01316272128778959  \\
            110.16459496336569  0.013081260409225508  \\
            111.69868184678226  0.012998904548426355  \\
            113.25413151528114  0.012915721202469014  \\
            114.83124145435112  0.01283179112499267  \\
            116.43031329208767  0.012747220706369059  \\
            118.05165285688055  0.012662179160359019  \\
            119.69557023590428  0.012577040377009768  \\
            121.36237983442405  0.012493066325416503  \\
            123.05240043592616  0.01241386020329088  \\
            124.76595526308698  0.012339329755521733  \\
            126.50337203959037  0.012265880485657596  \\
            128.264983052806  0.012192452349483813  \\
            130.05112521734085  0.01211894659484636  \\
            131.86214013947486  0.012045539387288228  \\
            133.69837418249466  0.011972560968790898  \\
            135.5601785329369  0.011900443741728354  \\
            137.4479092677538  0.011829586106237404  \\
            139.3619274224142  0.01176014826430534  \\
            141.30259905995337  0.011692015312219731  \\
            143.2702953409831  0.01162498577751286  \\
            145.26539259467813  0.011558939710585308  \\
            147.28827239075034  0.011493880533487825  \\
            149.33932161242518  0.011429915080468938  \\
            151.4189325304352  0.011367224651228355  \\
            153.52750287804227  0.011306039670938567  \\
            155.66543592710622  0.011246615559656068  \\
            157.8331405652118  0.011189205958683227  \\
            160.03103137387  0.011134032457539984  \\
            162.25952870780873  0.01108125441522318  \\
            164.51905877536623  0.011030946087416843  \\
            166.81005372000593  0.010983088283872313  \\
            169.13295170296487  0.010937577147052726  \\
            171.48819698705393  0.01089424603237094  \\
            173.87624002162505  0.010852892343244205  \\
            176.29753752872057  0.010813301654780894  \\
            178.75255259042356  0.010775264954082774  \\
            181.24175473742378  0.01073858846319375  \\
            183.76562003881705  0.010703097632352769  \\
            186.324631193156  0.010668637459162505  \\
            188.91927762076665  0.01063507095512118  \\
            191.55005555735278  0.010602276979609854  \\
            194.21746814890264  0.010570148114213324  \\
            196.92202554791714  0.010538588867810802  \\
            199.66424501097933  0.010507514282615388  \\
            202.44465099768038  0.010476848896519123  \\
            205.2637752709252  0.010446525984191756  \\
            208.12215699863393  0.010416486994796036  \\
            211.02034285685943  0.010386681123058078  \\
            213.95888713434215  0.010357064968526114  \\
            216.93835183851843  0.010327602258029077  \\
            219.95930680300748  0.010298263622263003  \\
            223.02232979659385  0.010269026428754836  \\
            226.12800663372772  0.010239874684312146  \\
            229.27693128656486  0.010210799029346037  \\
            232.4697059985648  0.010181796858219263  \\
            235.7069413996728  0.01015287261278217  \\
            238.98925662310504  0.010124038319070558  \\
            242.31727942376006  0.010095314464038874  \\
            245.691646298279  0.010066731361849234  \\
            249.11300260677885  0.010038331225007392  \\
            252.58200269627847  0.010010171265116368  \\
            256.09931002584597  0.009982328306567399  \\
            259.6655972934872  0.009954905615426193  \\
            263.281546564802  0.009928042903152459  \\
            266.9478494034321  0.009901930630301455  \\
            270.66520700332416  0.009876829329644133  \\
            274.43433032283656  0.009853092381412609  \\
            278.2559402207126  0.009831183747387139  \\
            282.1307675939471  0.00981166761602058  \\
            286.0595535175742  0.009795130987014495  \\
            290.04304938639916  0.009782017316530386  \\
            294.08201705870636  0.009772438601215929  \\
            298.17722900196736  0.009766116169402239  \\
            302.3294684405776  0.009762509686594806  \\
            306.5395295056527  0.009761016195356315  \\
            310.8082173869064  0.009761105428460991  \\
            315.13634848664793  0.009762365424991848  \\
            319.52475057592136  0.009764495694832991  \\
            323.9742629528195  0.009767283350206053  \\
            328.48573660300434  0.009770579252483723  \\
            333.06003436245885  0.009774279235327945  \\
            337.69803108250915  0.009778310595769536  \\
            342.40061379714257  0.009782622719304603  \\
            347.16868189265597  0.009787180648855882  \\
            352.0031472796679  0.009791960673746634  \\
            356.90493456752296  0.009796947287837957  \\
            361.87498124112807  0.009802131078174882  \\
            366.9142378402494  0.009807507251047079  \\
            372.0236681413066  0.009813074600317735  \\
            377.2042493416997  0.009818834787806248  \\
            382.45697224669993  0.009824791844779747  \\
            387.78284145894577  0.00983095183584676  \\
            393.18287557057704  0.00983732263948722  \\
            398.6581073580439  0.009843913815027947  \\
            404.2095839796306  0.0098507365304538  \\
            409.83836717572615  0.009857803535283894  \\
            415.5455334718875  0.009865129157755517  \\
            421.3321743847289  0.009872729315265963  \\
            427.1993966306781  0.009880621521973857  \\
            433.14832233763985  0.00988882487897947  \\
            439.1800892596086  0.009897360032243861  \\
            445.29585099426555  0.00990624908132966  \\
            451.4967772036102  0.009915515423587557  \\
            457.7840538376621  0.009925183515618583  \\
            464.15888336127773  0.009935278538772593  \\
            470.62248498412816  0.009945825956919887  \\
            477.17609489387456  0.009956850960236048  \\
            483.82096649259574  0.009968377799516067  \\
            490.55837063650506  0.009980429024463458  \\
            497.38959587900627  0.009993024654831498  \\
            504.3159487171359  0.010006181324816617  \\
            511.3387538414326  0.010019911454818238  \\
            518.4593543892913  0.010034222511526327  \\
            525.6791122018425  0.010049116418457819  \\
            532.9994080844087  0.010064589170599294  \\
            540.4216420705915  0.01008063069313914  \\
            547.9472336900287  0.01009722495955833  \\
            555.5776222398878  0.010114350362001683  \\
            563.3142670601358  0.010131980300543086  \\
            571.1586478126429  0.010150083941222639  \\
            579.1122647641758  0.01016862708109585  \\
            587.1766390733255  0.01018757305667507  \\
            595.353313081437  0.01020688363743971  \\
            603.643850607587  0.010226519857867395  \\
            612.0498372476696  0.01024644275331854  \\
            620.57288067765  0.010266613981989164  \\
            629.2146109610344  0.010286996324611842  \\
            637.9766808606282  0.010307554065380881  \\
            646.8607661546328  0.010328253263928448  \\
            655.8685659571429  0.010349061931529667  \\
            665.0018030431119  0.01036995012748493  \\
            674.2622241778342  0.010390889991062677  \\
            683.6516004510239  0.010411855723794033  \\
            693.1717276155407  0.010432823534283932  \\
            702.8244264308346  0.010453771556946222  \\
            712.6115430111745  0.010474679753791159  \\
            722.5349491787214  0.010495529805093887  \\
            732.596542821523  0.01051630499562577  \\
            742.7982482564918  0.01053699010035593  \\
            753.1420165974375  0.010557571271111078  \\
            763.6298261282242  0.010578035928491514  \\
            774.263682681127  0.010598372658315017  \\
            785.045620020451  0.010618571114561678  \\
            795.9777002314986  0.01063862192899058  \\
            807.0620141149508  0.010658516627168452  \\
            818.300681586739  0.010678247551279305  \\
            829.6958520834906  0.01069780778932209  \\
            841.2497049736119  0.01071719111020995  \\
            852.9644499741025  0.01073639190478896  \\
            864.8423275731726  0.010755405131926125  \\
            876.8856094587427  0.010774226269605693  \\
            889.0965989529158  0.010792851270720633  \\
            901.4776314524918  0.010811276522616688  \\
            914.0310748756232  0.01082949881071599  \\
            926.7593301146883  0.010847515285429725  \\
            939.6648314954691  0.010865323432301647  \\
            952.750047242729  0.010882921044758999  \\
            966.0174799522646  0.010900306199762583  \\
            979.4696670695396  0.01091747723539528  \\
            993.10918137498  0.010934432730940764  \\
            1006.9386314760271  0.010951171488431444  \\
            1020.9606623060465  0.010967692516268345  \\
            1035.1779556301763  0.010983995014337118  \\
            1049.5932305582278  0.011000078360104639  \\
            1064.2092440647245  0.011015942096637836  \\
            1079.0287915161837  0.01103158592118653  \\
            1094.0547072057425  0.011047009675136138  \\
            1109.2898648952228  0.011062213334659628  \\
            1124.737178364752  0.011077197002290535  \\
            1140.399601970033  0.011091960899328318  \\
            1156.2801312073755  0.011106505358733039  \\
            1172.3818032865986  0.01112083081866996  \\
            1188.7076977119034  0.011134937816711233  \\
            1205.2609368708427  0.011148826984341805  \\
            1222.0446866314887  0.011162499042060792  \\
            1239.0621569479156  0.011175954794712463  \\
            1256.3166024741201  0.011189195127214634  \\
            1273.8113231864784  0.011202221000731243  \\
            1291.549665014884  0.01121503344877864  \\
            1309.5350204826677  0.011227633573957473  \\
            1327.770829355429  0.011240022544595388  \\
            1346.2605792989098  0.011252201591769774  \\
            1365.0078065460139  0.01126417200636458  \\
            1384.0160965731316  0.011275935136307012  \\
            1403.2890847858732  0.01128749238395325  \\
            1422.8304572143534  0.01129884520358217  \\
            1442.6439512181573  0.011309995098927383  \\
            1462.73335620113  0.011320943620874898  \\
            1483.1025143361044  0.011331692365144096  \\
            1503.7553212997384  0.011342242970068007  \\
            1524.6957270175747  0.011352597114482978  \\
            1545.9277364194768  0.011362756515526398  \\
            1567.455410205595  0.011372722926621961  \\
            1589.2828656229779  0.011382498135371177  \\
            1611.41427725302  0.011392083961585909  \\
            1633.853877809862  0.011401482255311108  \\
            1656.6059589499134  0.011410694894712158  \\
            1679.674872092653  0.011419723784344  \\
            1703.0650292528444  0.0114285708530461  \\
            1726.780903884356  0.01143723805214075  \\
            1750.827031735725  0.011445727353450246  \\
            1775.2080117176342  0.011454040747539165  \\
            1799.9285067824765  0.011462180241762576  \\
            1824.9932448161524  0.011470147858491733  \\
            1850.4070195423021  0.011477945633264122  \\
            1876.1746914391215  0.011485575613051012  \\
            1902.3011886689437  0.011493039854426396  \\
            1928.7915080207777  0.01150034042187037  \\
            1955.650715865949  0.011507479386035063  \\
            1982.8839491270714  0.011514458822051835  \\
            2010.496416260499  0.01152128080787815  \\
            2038.4933982524622  0.011527947422687706  \\
            2066.8802496290823  0.011534460745227721  \\
            2095.662399480433  0.011540822852305193  \\
            2124.8453524988827  0.011547035817190696  \\
            2154.4346900318847  0.011553101708242527  \\
            2184.4360711494264  0.011559022587313408  \\
            2214.855233726359  0.011564800508433238  \\
            2245.697995539774  0.01157043751641056  \\
            2276.97025538168  0.011575935645493163  \\
            2308.6779941871696  0.011581296918060077  \\
            2340.827276178292  0.011586523343421733  \\
            2373.424250023866  0.01159161691656039  \\
            2406.4751500154243  0.011596579617036615  \\
            2439.98629725955  0.011601413407831822  \\
            2473.9641008868143  0.01160612023428069  \\
            2508.4150592775413  0.011610702023064499  \\
            2543.345761304648  0.011615160681267115  \\
            2578.7628875938008  0.011619498095380015  \\
            2614.6732118010923  0.011623716130465988  \\
            2651.083601908539  0.011627816629318753  \\
            2688.0010215376074  0.011631801411643189  \\
            2725.432531281028  0.011635672273356405  \\
            2763.3852900531697  0.011639430985851976  \\
            2801.866556459195  0.011643079295324571  \\
            2840.883690183304  0.011646618922240368  \\
            2880.444153396298  0.011650051560638124  \\
            2920.555512182745  0.011653378877708771  \\
            2961.225437988034  0.01165660251326148  \\
            3002.461709085549  0.01165972407926973  \\
            3044.2722120643025  0.011662745159460372  \\
            3086.6649433372745  0.011665667308946092  \\
            3129.6480106707504  0.011668492053922907  \\
            3173.229634734976  0.01167122089129743  \\
            3217.4181506763716  0.011673855288472656  \\
            3262.2220097116697  0.01167639668309484  \\
            3307.6497807442424  0.011678846482865874  \\
            3353.7101520029287  0.011681206065320967  \\
            3400.411932703706  0.011683476777773606  \\
            3447.764054734464  0.011685659937095406  \\
            3495.775574363275  0.01168775682972603  \\
            3544.4556739704353  0.01168976871152169  \\
            3593.813663804626  0.011691696807771296  \\
            3643.8589837635445  0.011693542313150031  \\
            3694.6012051993025  0.011695306391730786  \\
            3746.050032748993  0.01169699017701542  \\
            3798.215306190736  0.011698594771945268  \\
            3851.107002325569  0.011700121248989578  \\
            3904.73523688556  0.011701570650217605  \\
            3959.1102664684586  0.011702943987349675  \\
            4014.242490499322  0.011704242241915278  \\
            4070.1424532194387  0.011705466365348633  \\
            4126.820845702951  0.011706617279090949  \\
            4184.2885079015805  0.011707695874747782  \\
            4242.556430717777  0.01170870301425027  \\
            4301.635758106795  0.011709639530005762  \\
            4361.537789208006  0.011710506225037259  \\
            4422.273980505902  0.011711303873207051  \\
            4483.855948021186  0.011712033219362943  \\
            4546.2954695324  0.011712694979500778  \\
            4609.604486828433  0.011713289841029031  \\
            4673.795107992463  0.011713818462908695  \\
            4738.8796097176555  0.011714281475856656  \\
            4804.870439655129  0.011714679482595412  \\
            4871.780218794631  0.011715013058023112  \\
            4939.621743878321  0.011715282749447886  \\
            5008.407989848212  0.01171548907679833  \\
            5078.152112327676  0.01171563253284709  \\
            5148.867450137493  0.011715713583467893  \\
            5220.567527846975  0.011715732667822425  \\
            5293.266058360561  0.011715690198618064  \\
            5366.976945540476  0.011715586562361375  \\
            5441.714286865893  0.011715422119574982  \\
            5517.492376129123  0.011715197205108661  \\
            5594.325706169378  0.011714912128291618  \\
            5672.228971644544  0.011714567173312347  \\
            5751.217071841614  0.011714162599430925  \\
            5831.305113526224  0.01171369864126326  \\
            5912.508413831875  0.011713175509078126  \\
            5994.8425031894085  0.011712593389101123  \\
            6078.32312829723  0.011711952443808401  \\
            6162.966255132943  0.011711252812286809  \\
            6248.788072006894  0.011710494610513824  \\
            6335.804992658248  0.01170967793173252  \\
            6424.033659394191  0.011708802846832818  \\
            6513.490946272803  0.011707869404703003  \\
            6604.193962330305  0.011706877632639211  \\
            6696.160054853222  0.01170582753673761  \\
            6789.406812696106  0.011704719102375864  \\
            6883.9520696454965  0.011703552294594567  \\
            6979.81390783066  0.011702327058650675  \\
            7077.010661181889  0.011701043320450988  \\
            7175.560918936929  0.01169970098711473  \\
            7275.483529196225  0.011698299947491893  \\
            7376.79760252773  0.011696840072745494  \\
            7479.522515621821  0.011695321216954472  \\
            7583.677914997191  0.011693743217751712  \\
            7689.283720758313  0.011692105896945068  \\
            7796.360130405237  0.01169040906121198  \\
            7904.92762269642  0.011688652502860834  \\
            8015.006961565405  0.011686836000495537  \\
            8126.6192000919455  0.011684959319854426  \\
            8239.78568452852  0.011683022214602415  \\
            8354.528058382872  0.011681024427160014  \\
            8470.868266557402  0.011678965689579785  \\
            8588.82855954625  0.011676845724468553  \\
            8708.431497690724  0.01167466424590083  \\
            8829.699955494092  0.011672420960408655  \\
            8952.6571259964  0.011670115567975248  \\
            9077.326525210223  0.011667747763070991  \\
            9203.73199661822  0.011665317235703451  \\
            9331.89771573324  0.011662823672543036  \\
            9461.848194722003  0.011660266758030178  \\
            9593.608287093148  0.01165764617551579  \\
            9727.203192450537  0.011654961608467922  \\
            9862.65846131282  0.011652212741661448  \\
            10000.0  0.011649399262386893  \\
        }
        ;
    % \addlegendentry {reg. feed. (n=9)}
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={9ddf1384-ca90-4580-84fd-7b34d49dadbc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.1  0.000001  \\
            0.1  100000.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={2168b0d9-864c-4d44-9e70-b19483d8ba36}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1000.0  0.000001  \\
            1000.0  100000.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/differentOrdersErrors/different-orders-1.0.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.45\textwidth}, height={0.15\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.006606934480075957}, xmax={15135.612484362071}, xtick={{0.01,0.1,1.0,10.0,100.0,1000.0,10000.0}}, xticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.04483349403763887}, ymax={1.2271171799865401}, ytick={{0.1,0.25118864315095796,0.6309573444801932}}, yticklabels={{$10^{-1.0}$,$10^{-0.6}$,$10^{-0.2}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color=blue, name path={6bb89187-63bd-44b8-8641-59e86a4e6709}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  0.17608092913321496  \\
            0.010139254075588154  0.17565327078466442  \\
            0.010280447320933092  0.17522236949560613  \\
            0.010423606739764018  0.17478814585803  \\
            0.01056875971184804  0.17435052264940593  \\
            0.010715933998226712  0.173909424947932  \\
            0.010865157746525383  0.173464780248702  \\
            0.011016459496336563  0.17301651858057207  \\
            0.01116986818467823  0.17256457262346425  \\
            0.011325413151528114  0.1721088778258497  \\
            0.011483124145435111  0.1716493725221117  \\
            0.011643031329208768  0.1711859980495239  \\
            0.011805165285688049  0.17071869886450944  \\
            0.011969557023590434  0.1702474226578742  \\
            0.012136237983442412  0.16977212046869056  \\
            0.012305240043592616  0.16929274679647277  \\
            0.012476595526308698  0.16880925971130936  \\
            0.012650337203959031  0.16832162096158967  \\
            0.012826498305280605  0.16782979607895693  \\
            0.013005112521734093  0.1673337544801204  \\
            0.013186214013947485  0.1668334695651546  \\
            0.013369837418249465  0.1663289188119016  \\
            0.013556017853293682  0.1658200838661063  \\
            0.013744790926775373  0.16530695062690756  \\
            0.013936192742241428  0.16478950932730385  \\
            0.014130259905995337  0.16426775460924314  \\
            0.014327029534098309  0.16374168559295138  \\
            0.014526539259467805  0.16321130594016828  \\
            0.014728827239075025  0.16267662391093407  \\
            0.014933932161242525  0.16213765241360775  \\
            0.01514189325304352  0.1615944090477923  \\
            0.015352750287804227  0.1610469161398805  \\
            0.01556654359271062  0.1604952007709356  \\
            0.015783314056521173  0.15993929479664698  \\
            0.01600310313738701  0.15937923485913466  \\
            0.016225952870780873  0.15881506239038215  \\
            0.016451905877536626  0.15824682360712056  \\
            0.016681005372000592  0.15767456949700026  \\
            0.01691329517029648  0.15709835579592876  \\
            0.017148819698705402  0.15651824295647115  \\
            0.017387624002162504  0.15593429610725704  \\
            0.017629753752872058  0.15534658500334783  \\
            0.017875255259042353  0.1547551839675775  \\
            0.018124175473742368  0.15416017182289216  \\
            0.018376562003881713  0.15356163181576654  \\
            0.018632463119315597  0.15295965153078828  \\
            0.01889192776207666  0.1523543227965607  \\
            0.01915500555573528  0.15174574158309337  \\
            0.019421746814890256  0.15113400789088188  \\
            0.019692202554791725  0.15051922563191933  \\
            0.019966424501097934  0.14990150250292075  \\
            0.020244465099768037  0.1492809498510463  \\
            0.02052637752709252  0.14865768253247694  \\
            0.02081221569986338  0.14803181876418828  \\
            0.021102034285685956  0.14740347996932254  \\
            0.021395888713434227  0.14677279061656348  \\
            0.021693835183851845  0.14613987805396544  \\
            0.021995930680300747  0.14550487233767534  \\
            0.022302232979659373  0.14486790605604183  \\
            0.022612800663372783  0.1442291141495917  \\
            0.022927693128656498  0.1435886337273864  \\
            0.02324697059985648  0.14294660388027408  \\
            0.023570694139967277  0.14230316549156147  \\
            0.02389892566231049  0.14165846104563865  \\
            0.024231727942375995  0.1410126344350942  \\
            0.024569164629827913  0.14036583076685005  \\
            0.024911300260677883  0.1397181961678525  \\
            0.025258200269627846  0.1390698775908505  \\
            0.02560993100258458  0.13842102262078287  \\
            0.02596655972934871  0.13777177928227893  \\
            0.026328154656480213  0.13712229584878527  \\
            0.02669478494034321  0.1364727206537936  \\
            0.027066520700332414  0.13582320190465097  \\
            0.027443433032283655  0.13517388749939688  \\
            0.027825594022071243  0.13452492484706483  \\
            0.02821307675939472  0.1338764606918597  \\
            0.02860595535175742  0.13322864094159476  \\
            0.029004304938639917  0.13258161050076597  \\
            0.029408201705870638  0.13193551310859314  \\
            0.029817722900196717  0.13129049118234346  \\
            0.03023294684405778  0.13064668566623097  \\
            0.030653952950565267  0.13000423588615015  \\
            0.031080821738690638  0.12936327941047493  \\
            0.03151363484866479  0.12872395191713085  \\
            0.03195247505759212  0.12808638706712194  \\
            0.03239742629528197  0.12745071638465472  \\
            0.03284857366030044  0.12681706914399365  \\
            0.03330600343624589  0.12618557226313326  \\
            0.033769803108250916  0.12555635020436998  \\
            0.03424006137971424  0.12492952488180412  \\
            0.034716868189265615  0.12430521557580798  \\
            0.03520031472796679  0.12368353885444545  \\
            0.0356904934567523  0.12306460850181962  \\
            0.0361874981241128  0.12244853545330434  \\
            0.03669142378402492  0.12183542773758468  \\
            0.03720236681413068  0.12122539042542854  \\
            0.037720424934169994  0.12061852558506603  \\
            0.03824569722466999  0.120014932244075  \\
            0.03877828414589457  0.11941470635761584  \\
            0.039318287557057685  0.11881794078287958  \\
            0.039865810735804405  0.11822472525956298  \\
            0.04042095839796308  0.11763514639621224  \\
            0.040983836717572615  0.11704928766224439  \\
            0.04155455334718875  0.11646722938543144  \\
            0.04213321743847287  0.11588904875467443  \\
            0.04271993966306779  0.11531481982782496  \\
            0.043314832233764006  0.11474461354435808  \\
            0.04391800892596086  0.11417849774266801  \\
            0.044529585099426554  0.11361653718176526  \\
            0.045149677720361  0.11305879356714592  \\
            0.04577840538376619  0.11250532558060602  \\
            0.0464158883361278  0.11195618891378283  \\
            0.04706224849841281  0.11141143630517816  \\
            0.047717609489387455  0.11087111758045871  \\
            0.04838209664925955  0.11033527969579418  \\
            0.04905583706365048  0.10980396678401841  \\
            0.04973895958790065  0.10927722020340587  \\
            0.050431594871713586  0.10875507858883053  \\
            0.05113387538414326  0.10823757790512056  \\
            0.05184593543892913  0.10772475150238914  \\
            0.05256791122018422  0.10721663017315897  \\
            0.0532999408084409  0.1067132422110689  \\
            0.05404216420705915  0.10621461347100122  \\
            0.054794723369002866  0.10572076743042906  \\
            0.055557762223988776  0.10523172525182452  \\
            0.05633142670601355  0.10474750584595463  \\
            0.05711586478126432  0.10426812593591013  \\
            0.05791122647641758  0.10379360012171275  \\
            0.05871766390733255  0.1033239409453554  \\
            0.0595353313081437  0.10285915895614017  \\
            0.06036438506075867  0.10239926277618353  \\
            0.061204983724766994  0.1019442591659488  \\
            0.062057288067765004  0.10149415308972494  \\
            0.06292146109610344  0.10104894778089338  \\
            0.06379766808606283  0.10060864480692289  \\
            0.06468607661546324  0.10017324413396589  \\
            0.06558685659571432  0.09974274419097916  \\
            0.06650018030431122  0.09931714193327962  \\
            0.06742622241778343  0.09889643290546171  \\
            0.06836516004510239  0.09848061130359435  \\
            0.06931717276155404  0.09806967003664263  \\
            0.07028244264308349  0.09766360078704299  \\
            0.07126115430111749  0.09726239407038118  \\
            0.07225349491787214  0.09686603929412348  \\
            0.0732596542821523  0.09647452481534499  \\
            0.07427982482564914  0.0960878379974344  \\
            0.07531420165974372  0.09570596526571282  \\
            0.07636298261282246  0.09532889216195761  \\
            0.0774263682681127  0.09495660339778703  \\
            0.0785045620020451  0.09458908290688993  \\
            0.07959777002314981  0.0942263138960796  \\
            0.08070620141149504  0.0938682788951465  \\
            0.08183006815867394  0.09351495980550936  \\
            0.08296958520834907  0.09316633794764433  \\
            0.08412497049736119  0.09282239410728858  \\
            0.08529644499741021  0.0924831085804113  \\
            0.08648423275731722  0.09214846121695433  \\
            0.08768856094587431  0.09181843146333972  \\
            0.08890965989529158  0.09149299840374675  \\
            0.09014776314524918  0.0911721408001654  \\
            0.09140310748756232  0.09085583713123503  \\
            0.09267593301146879  0.09054406562987337  \\
            0.09396648314954695  0.09023680431970367  \\
            0.0952750047242729  0.08993403105030975  \\
            0.09660174799522646  0.08963572353130814  \\
            0.09794696670695396  0.08934185936527823  \\
            0.09931091813749796  0.08905241607954292  \\
            0.10069386314760276  0.08876737115684423  \\
            0.10209606623060467  0.08848670206491127  \\
            0.10351779556301763  0.08821038628495498  \\
            0.10495932305582274  0.08793840133910744  \\
            0.10642092440647241  0.08767072481683  \\
            0.1079028791516184  0.0874073344003126  \\
            0.10940547072057427  0.08714820788889102  \\
            0.11092898648952228  0.08689332322251117  \\
            0.11247371783647517  0.08664265850426137  \\
            0.11403996019700328  0.08639619202200459  \\
            0.1156280131207376  0.0861539022691419  \\
            0.11723818032865989  0.08591576796453029  \\
            0.11887076977119033  0.08568176807159444  \\
            0.12052609368708422  0.08545188181665424  \\
            0.12220446866314884  0.08522608870650913  \\
            0.12390621569479163  0.08500436854531278  \\
            0.12563166024741204  0.08478670145076057  \\
            0.12738113231864784  0.0845730678696466  \\
            0.12915496650148842  0.08436344859280828  \\
            0.13095350204826672  0.08415782476950295  \\
            0.13277708293554297  0.08395617792126418  \\
            0.134626057929891  0.08375848995526368  \\
            0.1365007806546014  0.08356474317723143  \\
            0.13840160965731316  0.08337492030397806  \\
            0.14032890847858728  0.08318900447555529  \\
            0.14228304572143527  0.08300697926711552  \\
            0.14426439512181577  0.08282882870050792  \\
            0.14627333562011302  0.08265453725567098  \\
            0.14831025143361043  0.08248408988186928  \\
            0.1503755321299738  0.08231747200883435  \\
            0.15246957270175737  0.08215466955787284  \\
            0.15459277364194773  0.08199566895299085  \\
            0.15674554102055954  0.08184045713211727  \\
            0.1589282865622978  0.0816890215584812  \\
            0.16114142772530193  0.08154135023222633  \\
            0.16338538778098613  0.0813974317023299  \\
            0.16566059589499144  0.0812572550789204  \\
            0.16796748720926535  0.08112081004606457  \\
            0.17030650292528443  0.08098808687513284  \\
            0.17267809038843557  0.08085907643882587  \\
            0.17508270317357244  0.0807337702259761  \\
            0.1775208011717635  0.08061216035723043  \\
            0.1799928506782477  0.08049423960173072  \\
            0.18249932448161524  0.08038000139492145  \\
            0.18504070195423017  0.08026943985761073  \\
            0.18761746914391206  0.08016254981643903  \\
            0.19023011886689448  0.08005932682588784  \\
            0.19287915080207782  0.07995976719201406  \\
            0.19556507158659492  0.07986386799805818  \\
            0.19828839491270708  0.07977162713212238  \\
            0.20104964162604985  0.07968304331711187  \\
            0.2038493398252463  0.07959811614313675  \\
            0.20668802496290825  0.07951684610260265  \\
            0.2095662399480433  0.07943923462820981  \\
            0.21248453524988822  0.07936528413411656  \\
            0.2154434690031884  0.0792949980604992  \\
            0.21844360711494273  0.07922838092180347  \\
            0.221485523372636  0.07916543835893616  \\
            0.2245697995539774  0.07910617719570355  \\
            0.227697025538168  0.07905060549977969  \\
            0.2308677994187169  0.07899873264850421  \\
            0.2340827276178293  0.07895056939981418  \\
            0.23734242500238667  0.07890612796859811  \\
            0.2406475150015424  0.07886542210876953  \\
            0.243998629725955  0.07882846720131967  \\
            0.24739641008868135  0.07879528034859767  \\
            0.250841505927754  0.07876588047502756  \\
            0.2543345761304649  0.07874028843439526  \\
            0.2578762887593802  0.07871852712381192  \\
            0.2614673211801092  0.07870062160430952  \\
            0.2651083601908538  0.07868659922795652  \\
            0.2688001021537606  0.07867648977118744  \\
            0.27254325312810285  0.07867032557387924  \\
            0.2763385290053171  0.07866814168345063  \\
            0.28018665564591955  0.07866997600298337  \\
            0.28408836901833034  0.07867586944200979  \\
            0.28804441533962966  0.07868586606819562  \\
            0.2920555512182746  0.078700013257647  \\
            0.29612254379880354  0.07871836184097902  \\
            0.30024617090855493  0.07874096624163059  \\
            0.30442722120643023  0.07876788460208514  \\
            0.3086664943337273  0.07879917889281582  \\
            0.3129648010670752  0.07883491499776782  \\
            0.3173229634734977  0.07887516276911127  \\
            0.32174181506763716  0.07891999604285375  \\
            0.3262222009711669  0.07896949260570178  \\
            0.3307649780744241  0.07902373410236023  \\
            0.335371015200293  0.07908280587134413  \\
            0.3400411932703707  0.07914679669637595  \\
            0.3447764054734464  0.0792157984597638  \\
            0.3495775574363275  0.0792899056837986  \\
            0.3544455673970434  0.07936921494649862  \\
            0.35938136638046275  0.07945382415895512  \\
            0.36438589837635454  0.07954383169346597  \\
            0.36946012051993027  0.07963933535459573  \\
            0.37460500327489926  0.07974043118951485  \\
            0.3798215306190735  0.07984721213950216  \\
            0.38511070023255706  0.07995976654128567  \\
            0.3904735236885561  0.08007817649489002  \\
            0.3959110266468459  0.08020251612347824  \\
            0.4014242490499321  0.08033284975990158  \\
            0.4070142453219438  0.08046923010363066  \\
            0.41268208457029537  0.08061169639971638  \\
            0.4184288507901581  0.08076027269745237  \\
            0.42425564307177777  0.08091496624980285  \\
            0.43016357581067943  0.08107576611453103  \\
            0.4361537789208005  0.08124264201401733  \\
            0.4422273980505899  0.08141554350272956  \\
            0.4483855948021188  0.08159439947961769  \\
            0.45462954695324004  0.08177911806801748  \\
            0.4609604486828433  0.08196958686903713  \\
            0.4673795107992462  0.08216567357727839  \\
            0.47388796097176533  0.08236722693140007  \\
            0.4804870439655131  0.08257407795793203  \\
            0.48717802187946313  0.08278604145576136  \\
            0.4939621743878321  0.08300291766167635  \\
            0.5008407989848211  0.08322449403437455  \\
            0.5078152112327674  0.08345054709529688  \\
            0.5148867450137494  0.08368084426900442  \\
            0.5220567527846975  0.08391514567276848  \\
            0.5293266058360562  0.08415320581375695  \\
            0.5366976945540475  0.08439477516175399  \\
            0.5441714286865891  0.08463960157498782  \\
            0.5517492376129125  0.08488743156569759  \\
            0.5594325706169379  0.0851380114001253  \\
            0.5672228971644544  0.08539108803435726  \\
            0.5751217071841612  0.08564640989279543  \\
            0.5831305113526223  0.08590372749998267  \\
            0.5912508413831878  0.0861627939791892  \\
            0.599484250318941  0.08642336543270394  \\
            0.607832312829723  0.08668520121941921  \\
            0.6162966255132941  0.08694806414519626  \\
            0.6248788072006892  0.08721172058086887  \\
            0.633580499265825  0.08747594052173514  \\
            0.6424033659394193  0.08774049760115514  \\
            0.6513490946272803  0.08800516906952252  \\
            0.6604193962330305  0.08826973574847338  \\
            0.669616005485322  0.08853398196884901  \\
            0.6789406812696108  0.08879769549963314  \\
            0.6883952069645498  0.08906066747389146  \\
            0.6979813907830661  0.08932269231666078  \\
            0.7077010661181888  0.08958356767877537  \\
            0.7175560918936926  0.08984309437976926  \\
            0.7275483529196228  0.09010107636225324  \\
            0.7376797602527733  0.09035732065953159  \\
            0.7479522515621823  0.09061163737768252  \\
            0.758367791499719  0.09086383969284367  \\
            0.7689283720758311  0.09111374386407388  \\
            0.7796360130405233  0.09136116926180561  \\
            0.7904927622696423  0.0916059384116385  \\
            0.8015006961565406  0.09184787705297266  \\
            0.8126619200091945  0.09208681421181322  \\
            0.8239785684528518  0.09232258228689802  \\
            0.8354528058382867  0.09255501714822259  \\
            0.8470868266557405  0.0927839582469501  \\
            0.8588828559546251  0.09300924873569472  \\
            0.8708431497690724  0.09323073559823761  \\
            0.882969995549409  0.09344826978786272  \\
            0.8952657125996397  0.09366170637378449  \\
            0.9077326525210228  0.09387090469553525  \\
            0.9203731996618223  0.09407572852584277  \\
            0.9331897715733238  0.09427604624341582  \\
            0.9461848194722  0.09447173101840736  \\
            0.9593608287093143  0.0946626610151745  \\
            0.9727203192450541  0.09484871961965825  \\
            0.9862658461312822  0.09502979570247971  \\
            1.0  0.09520578393432537  \\
            1.013925407558815  0.09537658517810108  \\
            1.0280447320933093  0.09554210699397278  \\
            1.0423606739764015  0.09570226431083927  \\
            1.0568759711848041  0.09585698034436722  \\
            1.0715933998226712  0.09600618788323728  \\
            1.0865157746525382  0.09614983113169197  \\
            1.1016459496336566  0.09628786840569555  \\
            1.116986818467823  0.09642027616493225  \\
            1.1325413151528119  0.09654705518602423  \\
            1.148312414543511  0.09666824026674323  \\
            1.1643031329208766  0.09678391594784597  \\
            1.180516528568805  0.09689424288061897  \\
            1.1969557023590434  0.0969995038233458  \\
            1.2136237983442408  0.09710018745598363  \\
            1.2305240043592616  0.09719714819577242  \\
            1.2476595526308696  0.09729192307872557  \\
            1.2650337203959034  0.09738736541805229  \\
            1.2826498305280605  0.09748878901208513  \\
            1.3005112521734088  0.09760509931367171  \\
            1.3186214013947486  0.09774628917243175  \\
            1.3369837418249464  0.09791446346978928  \\
            1.3556017853293685  0.0981012534984485  \\
            1.3744790926775374  0.0982966550972724  \\
            1.3936192742241424  0.09849406729986504  \\
            1.4130259905995337  0.09868982370056426  \\
            1.4327029534098308  0.09888191024274146  \\
            1.4526539259467808  0.09906917513222845  \\
            1.4728827239075026  0.09925092853448331  \\
            1.4933932161242522  0.09942674411470018  \\
            1.5141893253043521  0.09959635881258386  \\
            1.5352750287804227  0.09975962175054853  \\
            1.5566543592710615  0.09991646946578776  \\
            1.5783314056521174  0.10006691695084494  \\
            1.6003103137387007  0.10021106006161698  \\
            1.6225952870780873  0.1003490882837891  \\
            1.6451905877536623  0.10048130928836727  \\
            1.6681005372000586  0.1006081889257272  \\
            1.691329517029648  0.10073041245769768  \\
            1.7148819698705398  0.10084897393530359  \\
            1.7387624002162507  0.10096529672298116  \\
            1.7629753752872057  0.10108136813428496  \\
            1.787525525904235  0.10119981322356655  \\
            1.812417547374237  0.10132372525722695  \\
            1.8376562003881711  0.10145601182508854  \\
            1.8632463119315603  0.1015983063797786  \\
            1.8891927762076663  0.1017501618205667  \\
            1.9155005555735276  0.10190930419812028  \\
            1.9421746814890257  0.10207268201037119  \\
            1.9692202554791722  0.10223740677280446  \\
            1.996642450109794  0.10240116884073033  \\
            2.0244465099768036  0.10256226979164747  \\
            2.052637752709252  0.10271950695508444  \\
            2.0812215699863383  0.10287204022661015  \\
            2.1102034285685956  0.10301928408859917  \\
            2.139588871343422  0.10316082981876791  \\
            2.1693835183851844  0.10329639191448634  \\
            2.1995930680300746  0.10342577169493858  \\
            2.2302232979659378  0.10354883254089116  \\
            2.2612800663372785  0.10366548290769743  \\
            2.2927693128656492  0.10377566453662154  \\
            2.324697059985648  0.10387934417464532  \\
            2.3570694139967276  0.10397650769432913  \\
            2.3898925662310497  0.10406715588131503  \\
            2.4231727942375993  0.10415130139978264  \\
            2.456916462982791  0.10422896660362709  \\
            2.491130026067789  0.10430018196425823  \\
            2.5258200269627844  0.10436498495425853  \\
            2.5609931002584587  0.10442341927205885  \\
            2.596655972934871  0.10447553432421515  \\
            2.632815465648021  0.10452138490375174  \\
            2.6694784940343212  0.1045610310187006  \\
            2.706652070033241  0.10459453783647958  \\
            2.7443433032283644  0.10462197571849266  \\
            2.7825594022071245  0.1046434203263404  \\
            2.821307675939472  0.10465895278674923  \\
            2.8605955351757424  0.10466865990749719  \\
            2.9004304938639915  0.10467263444132177  \\
            2.9408201705870627  0.10467097539970194  \\
            2.981772290019672  0.104663788423656  \\
            3.0232946844057773  0.10465118622503078  \\
            3.0653952950565277  0.10463328911977839  \\
            3.1080821738690636  0.1046102256857117  \\
            3.1513634848664784  0.10458213359285731  \\
            3.195247505759212  0.10454916067789996  \\
            3.239742629528197  0.10451146636996286  \\
            3.2848573660300446  0.10446922363143459  \\
            3.330600343624589  0.10442262166860605  \\
            3.3769803108250906  0.10437186981713094  \\
            3.424006137971425  0.10431720326013036  \\
            3.4716868189265613  0.10425889166964783  \\
            3.52003147279668  0.10419725261161752  \\
            3.5690493456752295  0.10413267284930669  \\
            3.6187498124112794  0.10406564284392186  \\
            3.6691423784024932  0.10399681296418588  \\
            3.7202366814130676  0.10392708284519644  \\
            3.7720424934169983  0.10385772960104797  \\
            3.824569722466999  0.10379053532001566  \\
            3.877828414589456  0.10372772800013205  \\
            3.9318287557057694  0.10367136971892663  \\
            3.9865810735804406  0.10362221756715344  \\
            4.042095839796307  0.10357920914118882  \\
            4.0983836717572615  0.10354031388026705  \\
            4.155455334718876  0.10350364477048653  \\
            4.213321743847288  0.10346789928683195  \\
            4.271993966306779  0.103432315657024  \\
            4.3314832233764  0.10339651027102419  \\
            4.391800892596086  0.10336034144833979  \\
            4.452958509942655  0.10332381928587028  \\
            4.514967772036101  0.1032870497202261  \\
            4.577840538376619  0.10325019991892725  \\
            4.641588833612778  0.1032134763079573  \\
            4.706224849841282  0.10317711002504407  \\
            4.771760948938746  0.10314134677896311  \\
            4.838209664925956  0.10310643937362278  \\
            4.905583706365048  0.10307264189029937  \\
            4.973895958790064  0.10304020494753616  \\
            5.04315948717136  0.10300937171107646  \\
            5.113387538414326  0.10298037448102262  \\
            5.184593543892912  0.10295343178204774  \\
            5.256791122018422  0.10292874594839425  \\
            5.329994080844091  0.10290650124260865  \\
            5.404216420705916  0.10288686258458232  \\
            5.479472336900287  0.1028699750039487  \\
            5.555776222398876  0.1028559639752276  \\
            5.633142670601354  0.1028449368714335  \\
            5.711586478126432  0.10283698591858197  \\
            5.791122647641759  0.10283219334034947  \\
            5.871766390733256  0.10283064006001078  \\
            5.953533130814368  0.10283242091653041  \\
            6.036438506075867  0.10283767337614076  \\
            6.1204983724767  0.1028466379908081  \\
            6.205728806776502  0.10285980484954327  \\
            6.292146109610344  0.10287833633964197  \\
            6.379766808606281  0.10290558486486387  \\
            6.468607661546326  0.10295365009094329  \\
            6.558685659571432  0.10305707898950751  \\
            6.65001803043112  0.10322192638405714  \\
            6.742622241778342  0.1034117059786835  \\
            6.836516004510237  0.10361110191373264  \\
            6.931717276155405  0.10381601495787607  \\
            7.028244264308349  0.1040251744805957  \\
            7.1261154301117475  0.10423821054936337  \\
            7.225349491787214  0.10445516689518419  \\
            7.3259654282152304  0.10467637355031631  \\
            7.427982482564916  0.10490243992099584  \\
            7.531420165974372  0.10513430348127355  \\
            7.636298261282244  0.10537330669957594  \\
            7.742636826811269  0.1056212672976851  \\
            7.850456200204509  0.10588046778719598  \\
            7.959777002314984  0.10615343544168968  \\
            8.070620141149503  0.10644239332498835  \\
            8.183006815867392  0.10674847716716007  \\
            8.29695852083491  0.10707117073767232  \\
            8.412497049736118  0.1074084230684557  \\
            8.529644499741023  0.1077573535649174  \\
            8.648423275731723  0.10811501320137988  \\
            8.768856094587429  0.10847883687184587  \\
            8.89096598952916  0.10884678088311753  \\
            9.014776314524918  0.10921729138406444  \\
            9.14031074875623  0.1095892484390085  \\
            9.267593301146878  0.10996249551516299  \\
            9.396648314954696  0.11051847554876974  \\
            9.527500472427292  0.1112128373597123  \\
            9.660174799522645  0.11191108820960591  \\
            9.794696670695393  0.11261226635911008  \\
            9.931091813749795  0.11331582338331607  \\
            10.069386314760276  0.11402124325227672  \\
            10.209606623060466  0.11472799218160949  \\
            10.351779556301762  0.11543549714559094  \\
            10.495932305582278  0.1161431318768373  \\
            10.642092440647241  0.1168502064816487  \\
            10.79028791516184  0.11755595949178672  \\
            10.940547072057424  0.1182595518380368  \\
            11.092898648952227  0.11896006245917586  \\
            11.24737178364752  0.11965648535502771  \\
            11.403996019700324  0.12034772792863976  \\
            11.56280131207376  0.1210326104667185  \\
            11.72381803286599  0.12170986659543245  \\
            11.887076977119033  0.12237814453642633  \\
            12.052609368708426  0.12303600898839215  \\
            12.22044686631488  0.12368194348217217  \\
            12.390621569479164  0.1243143531054303  \\
            12.563166024741207  0.1249315675642205  \\
            12.738113231864785  0.1255318446378357  \\
            12.91549665014884  0.1261133741826784  \\
            13.095350204826671  0.12667428294452496  \\
            13.277708293554298  0.12721264054067377  \\
            13.462605792989104  0.12772646707130525  \\
            13.650078065460137  0.12821374290986037  \\
            13.840160965731316  0.12867242130301612  \\
            14.032890847858724  0.12910044447826702  \\
            14.228304572143527  0.12949576400569013  \\
            14.426439512181581  0.12985636618378654  \\
            14.627333562011298  0.13018030320930313  \\
            14.831025143361044  0.13046573084338842  \\
            15.037553212997377  0.13071095320194262  \\
            15.246957270175738  0.13091447518961105  \\
            15.459277364194778  0.13107506299038524  \\
            15.67455410205595  0.13119181295825472  \\
            15.89282865622978  0.13126422923904962  \\
            16.114142772530197  0.1312923104574494  \\
            16.338538778098613  0.13127664563584424  \\
            16.566059589499144  0.1312185187461771  \\
            16.79674872092653  0.13112001916771612  \\
            17.030650292528442  0.13098415069498143  \\
            17.26780903884356  0.1308149231987021  \\
            17.508270317357244  0.1306173973789996  \\
            17.75208011717635  0.13039763480094474  \\
            17.999285067824765  0.13016248867417907  \\
            18.249932448161523  0.12991917311158163  \\
            18.504070195423022  0.1296745982641752  \\
            18.761746914391203  0.12943456930807018  \\
            19.02301188668945  0.12920306759317207  \\
            19.287915080207778  0.12898184867384746  \\
            19.556507158659493  0.12877045492204459  \\
            19.828839491270713  0.1285665664234045  \\
            20.10496416260498  0.12836654798238115  \\
            20.384933982524633  0.12816607917301912  \\
            20.66880249629083  0.12796077935009034  \\
            20.956623994804332  0.12774674016820037  \\
            21.24845352498883  0.12752089744179548  \\
            21.544346900318832  0.12728122202773948  \\
            21.84436071149427  0.12702675630304286  \\
            22.148552337263602  0.12675754679010387  \\
            22.45697995539774  0.1264745282041126  \\
            22.7697025538168  0.1261794216037676  \\
            23.086779941871686  0.12587477880875772  \\
            23.408272761782932  0.1255647843481709  \\
            23.734242500238675  0.12526229834860453  \\
            24.06475150015424  0.1250429495567924  \\
            24.399862972595503  0.12492230752142182  \\
            24.73964100886813  0.12481464325341884  \\
            25.084150592775398  0.12470681879629271  \\
            25.433457613046496  0.12459772735459824  \\
            25.787628875938008  0.12448772355412349  \\
            26.14673211801092  0.12437738120010977  \\
            26.510836019085374  0.12426728289689823  \\
            26.88001021537606  0.12415800634196464  \\
            27.25432531281029  0.12405015339686254  \\
            27.633852900531696  0.1239443794679482  \\
            28.018665564591952  0.12384140895219056  \\
            28.40883690183304  0.12374203224851381  \\
            28.804441533962965  0.12364708382435677  \\
            29.205555121827466  0.12355740282960823  \\
            29.612254379880344  0.12347377944841922  \\
            30.024617090855493  0.12339689232381537  \\
            30.442722120643026  0.12332724487950009  \\
            30.86664943337273  0.1232651102802353  \\
            31.29648010670752  0.12321049479341743  \\
            31.732296347349763  0.12316312656927317  \\
            32.174181506763716  0.12312247175825101  \\
            32.622220097116696  0.12308777417437541  \\
            33.07649780744241  0.12305811050602497  \\
            33.5371015200293  0.12303245161094811  \\
            34.00411932703706  0.12300972155986459  \\
            34.47764054734464  0.12298884871611601  \\
            34.95775574363275  0.12296880603446159  \\
            35.44455673970434  0.12294864012778337  \\
            35.938136638046274  0.12292749019476008  \\
            36.43858983763545  0.12290459868115045  \\
            36.94601205199302  0.122879315764889  \\
            37.46050032748993  0.12285109962847685  \\
            37.98215306190734  0.1228195141839001  \\
            38.511070023255705  0.12278422556135682  \\
            39.04735236885562  0.12274499832690826  \\
            39.591102664684584  0.12270169208262363  \\
            40.14242490499322  0.12265425882554867  \\
            40.701424532194366  0.12260274118301777  \\
            41.26820845702954  0.12254727137519465  \\
            41.84288507901582  0.12248807045155477  \\
            42.42556430717777  0.12242544697989766  \\
            43.01635758106795  0.12235979392711463  \\
            43.61537789208003  0.12229158199534218  \\
            44.22273980505899  0.12222134727943042  \\
            44.838559480211885  0.12214967101870762  \\
            45.462954695323994  0.12207714976566672  \\
            46.09604486828434  0.12200435583289979  \\
            46.73795107992461  0.12193179051222111  \\
            47.38879609717654  0.12185983580524025  \\
            48.048704396551315  0.12178871303068976  \\
            48.71780218794631  0.12171845708173315  \\
            49.396217438783204  0.12164891233921019  \\
            50.08407989848212  0.12157975095483978  \\
            50.78152112327673  0.12151050859276147  \\
            51.48867450137495  0.12144062916612841  \\
            52.205675278469755  0.12136950974271092  \\
            52.93266058360561  0.12129653900963952  \\
            53.66976945540476  0.12122112593369035  \\
            54.4171428686589  0.12114271813387767  \\
            55.17492376129126  0.12106081132009192  \\
            55.94325706169378  0.12097495193315014  \\
            56.72228971644543  0.12088473516493617  \\
            57.51217071841614  0.12078980020080396  \\
            58.313051135262214  0.12068982407309436  \\
            59.12508413831878  0.12058451508864684  \\
            59.94842503189409  0.12047360645190608  \\
            60.7832312829723  0.12035685045648607  \\
            61.629662551329425  0.12023401344726856  \\
            62.48788072006891  0.12010487164289607  \\
            63.35804992658251  0.11996920783618284  \\
            64.2403365939419  0.11982680894458923  \\
            65.13490946272803  0.11967746435376632  \\
            66.04193962330305  0.1195209649794214  \\
            66.96160054853219  0.11935710296160038  \\
            67.89406812696109  0.11918567190005817  \\
            68.839520696455  0.11900646753741617  \\
            69.7981390783066  0.11881928879859102  \\
            70.77010661181889  0.11862393909933863  \\
            71.75560918936925  0.11842022784358212  \\
            72.7548352919623  0.11820797203747677  \\
            73.76797602527735  0.11798699795774029  \\
            74.79522515621821  0.11775714282187336  \\
            75.8367791499719  0.1175182564175535  \\
            76.8928372075831  0.11727020265795111  \\
            77.96360130405233  0.1170128610378259  \\
            79.04927622696424  0.11674612797250514  \\
            80.15006961565405  0.11646991800704462  \\
            81.26619200091946  0.1161841648875686  \\
            82.39785684528515  0.11588882248885513  \\
            83.54528058382867  0.11558386559399017  \\
            84.70868266557407  0.11526929052184716  \\
            85.8882855954625  0.1149451155971507  \\
            87.08431497690724  0.11461138145633767  \\
            88.29699955494092  0.11426815117980375  \\
            89.52657125996396  0.11391551023893612  \\
            90.77326525210229  0.11355356624364843  \\
            92.03731996618221  0.11318244847476171  \\
            93.31897715733238  0.11280230718492226  \\
            94.61848194722002  0.11241331265359936  \\
            95.93608287093141  0.11201565398562305  \\
            97.27203192450543  0.11160953765063822  \\
            98.6265846131282  0.11119518577171153  \\
            100.0  0.11077283418668915  \\
            101.39254075588153  0.110342730323572  \\
            102.80447320933098  0.10990513095148033  \\
            104.23606739764011  0.10946029988770671  \\
            105.6875971184804  0.10900850575792731  \\
            107.15933998226711  0.10855001991605892  \\
            108.65157746525384  0.10808511463118442  \\
            110.16459496336569  0.10761406163877277  \\
            111.69868184678226  0.10713713113256447  \\
            113.25413151528114  0.10665459124413088  \\
            114.83124145435112  0.10616670802264398  \\
            116.43031329208767  0.10567374589316325  \\
            118.05165285688055  0.1051759685423769  \\
            119.69557023590428  0.10467364016093292  \\
            121.36237983442405  0.1041670269626284  \\
            123.05240043592616  0.10365639890449015  \\
            124.76595526308698  0.1031420315451889  \\
            126.50337203959037  0.10262420800171923  \\
            128.264983052806  0.10210322099117763  \\
            130.05112521734085  0.10157937497438763  \\
            131.86214013947486  0.10105298844927697  \\
            133.69837418249466  0.10052439647180693  \\
            135.5601785329369  0.0999939535131326  \\
            137.4479092677538  0.09946203679085053  \\
            139.3619274224142  0.09892905024184603  \\
            141.30259905995337  0.09839542933114834  \\
            143.2702953409831  0.09786164691334563  \\
            145.26539259467813  0.09732822037072004  \\
            147.28827239075034  0.09679572023001201  \\
            149.33932161242518  0.09626478037765693  \\
            151.4189325304352  0.09573610980175226  \\
            153.52750287804227  0.09521050540846195  \\
            155.66543592710622  0.09468886477788017  \\
            157.8331405652118  0.09417219660348344  \\
            160.03103137387  0.09366162489707404  \\
            162.25952870780873  0.09315838091967747  \\
            164.51905877536623  0.09266377476978042  \\
            166.81005372000593  0.09217913801687175  \\
            169.13295170296487  0.09170573203175289  \\
            171.48819698705393  0.09124462601691061  \\
            173.87624002162505  0.09079656374754827  \\
            176.29753752872057  0.09036185252095966  \\
            178.75255259042356  0.08994031087688573  \\
            181.24175473742378  0.08953129599995344  \\
            183.76562003881705  0.089133803165183  \\
            186.324631193156  0.08874660510177904  \\
            188.91927762076665  0.0883683924061436  \\
            191.55005555735278  0.08799788666777633  \\
            194.21746814890264  0.0876339150805642  \\
            196.92202554791714  0.08727544897575475  \\
            199.66424501097933  0.08692161531879138  \\
            202.44465099768038  0.0865716911428275  \\
            205.2637752709252  0.08622508898214544  \\
            208.12215699863393  0.08588133877251106  \\
            211.02034285685943  0.08554006945692821  \\
            213.95888713434215  0.08520099196484482  \\
            216.93835183851843  0.08486388425764843  \\
            219.95930680300748  0.08452857858686792  \\
            223.02232979659385  0.08419495083841667  \\
            226.12800663372772  0.08386291172263267  \\
            229.27693128656486  0.08353239954182393  \\
            232.4697059985648  0.08320337428065935  \\
            235.7069413996728  0.08287581279519794  \\
            238.98925662310504  0.08254970491117934  \\
            242.31727942376006  0.08222505027487224  \\
            245.691646298279  0.08190185582812883  \\
            249.11300260677885  0.08158013380236605  \\
            252.58200269627847  0.0812599001448362  \\
            256.09931002584597  0.08094117330473062  \\
            259.6655972934872  0.08062397331821931  \\
            263.281546564802  0.08030832114003407  \\
            266.9478494034321  0.07999423817647065  \\
            270.66520700332416  0.07968174598027136  \\
            274.43433032283656  0.07937086607303889  \\
            278.2559402207126  0.07906161986516383  \\
            282.1307675939471  0.07875402864733697  \\
            286.0595535175742  0.07844811363152643  \\
            290.04304938639916  0.07814389602309552  \\
            294.08201705870636  0.07784139710878764  \\
            298.17722900196736  0.0775406383487213  \\
            302.3294684405776  0.0772416414632738  \\
            306.5395295056527  0.07694442850821227  \\
            310.8082173869064  0.07664902193370374  \\
            315.13634848664793  0.07635544462463593  \\
            319.52475057592136  0.07606371992118582  \\
            323.9742629528195  0.07577387161979274  \\
            328.48573660300434  0.07548592395553902  \\
            333.06003436245885  0.07519990156759475  \\
            337.69803108250915  0.07491582944983596  \\
            342.40061379714257  0.07463373288886264  \\
            347.16868189265597  0.07435363739184887  \\
            352.0031472796679  0.07407556860657487  \\
            356.90493456752296  0.07379955223578642  \\
            361.87498124112807  0.07352561394808466  \\
            366.9142378402494  0.07325377928702269  \\
            372.0236681413066  0.07298407358021175  \\
            377.2042493416997  0.07271652184964342  \\
            382.45697224669993  0.0724511487246308  \\
            387.78284145894577  0.07218797835804472  \\
            393.18287557057704  0.07192703434686577  \\
            398.6581073580439  0.07166833965747975  \\
            404.2095839796306  0.071411916556174  \\
            409.83836717572615  0.07115778654510134  \\
            415.5455334718875  0.07090597030395165  \\
            421.3321743847289  0.07065648763727062  \\
            427.1993966306781  0.07040935742753293  \\
            433.14832233763985  0.07016459759378721  \\
            439.1800892596086  0.06992222505577063  \\
            445.29585099426555  0.06968225570330237  \\
            451.4967772036102  0.06944470437075043  \\
            457.7840538376621  0.06920958481628814  \\
            464.15888336127773  0.06897690970575203  \\
            470.62248498412816  0.06874669060073235  \\
            477.17609489387456  0.06851893795073186  \\
            483.82096649259574  0.06829366108904106  \\
            490.55837063650506  0.06807086823208955  \\
            497.38959587900627  0.0678505664820007  \\
            504.3159487171359  0.06763276183207859  \\
            511.3387538414326  0.06741745917499428  \\
            518.4593543892913  0.06720466231345962  \\
            525.6791122018425  0.06699437397304038  \\
            532.9994080844087  0.06678659581706145  \\
            540.4216420705915  0.06658132846323361  \\
            547.9472336900287  0.06637857150195707  \\
            555.5776222398878  0.0661783235159594  \\
            563.3142670601358  0.06598058210125188  \\
            571.1586478126429  0.06578534388911303  \\
            579.1122647641758  0.06559260456904832  \\
            587.1766390733255  0.06540235891250701  \\
            595.353313081437  0.0652146007973031  \\
            603.643850607587  0.06502932323254011  \\
            612.0498372476696  0.06484651838400736  \\
            620.57288067765  0.06466617759988677  \\
            629.2146109610344  0.06448829143669409  \\
            637.9766808606282  0.06431284968540088  \\
            646.8607661546328  0.0641398413976085  \\
            655.8685659571429  0.06396925491173858  \\
            665.0018030431119  0.06380107787916275  \\
            674.2622241778342  0.06363529729020569  \\
            683.6516004510239  0.06347189949999778  \\
            693.1717276155407  0.06331087025409801  \\
            702.8244264308346  0.06315219471385901  \\
            712.6115430111745  0.06299585748150169  \\
            722.5349491787214  0.06284184262486311  \\
            732.596542821523  0.06269013370177985  \\
            742.7982482564918  0.06254071378409373  \\
            753.1420165974375  0.06239356548126118  \\
            763.6298261282242  0.06224867096353357  \\
            774.263682681127  0.062106011984702184  \\
            785.045620020451  0.061965569904394655  \\
            795.9777002314986  0.06182732570991133  \\
            807.0620141149508  0.06169126003759996  \\
            818.300681586739  0.06155735319374458  \\
            829.6958520834906  0.06142558517499245  \\
            841.2497049736119  0.06129593568828472  \\
            852.9644499741025  0.06116838417031436  \\
            864.8423275731726  0.06104290980651113  \\
            876.8856094587427  0.06091949154952871  \\
            889.0965989529158  0.06079810813727056  \\
            901.4776314524918  0.06067873811043546  \\
            914.0310748756232  0.0605613598295928  \\
            926.7593301146883  0.06044595149179797  \\
            939.6648314954691  0.060332491146745604  \\
            952.750047242729  0.0602209567124732  \\
            966.0174799522646  0.060111325990605625  \\
            979.4696670695396  0.060003576681192085  \\
            993.10918137498  0.05989768639705871  \\
            1006.9386314760271  0.05979363267778962  \\
            1020.9606623060465  0.05969139300324994  \\
            1035.1779556301763  0.05959094480672007  \\
            1049.5932305582278  0.05949226548761882  \\
            1064.2092440647245  0.059395332423828176  \\
            1079.0287915161837  0.059300122983640104  \\
            1094.0547072057425  0.05920661453730417  \\
            1109.2898648952228  0.05911478446822658  \\
            1124.737178364752  0.059024610183781766  \\
            1140.399601970033  0.05893606912577404  \\
            1156.2801312073755  0.05884913878055231  \\
            1172.3818032865986  0.05876379668876784  \\
            1188.7076977119034  0.05868002045480521  \\
            1205.2609368708427  0.05859778775587684  \\
            1222.0446866314887  0.058517076350792396  \\
            1239.0621569479156  0.05843786408841106  \\
            1256.3166024741201  0.05836012891578377  \\
            1273.8113231864784  0.05828384888597814  \\
            1291.549665014884  0.05820900216562369  \\
            1309.5350204826677  0.05813556704213504  \\
            1327.770829355429  0.0580635219306722  \\
            1346.2605792989098  0.05799284538079598  \\
            1365.0078065460139  0.05792351608285603  \\
            1384.0160965731316  0.05785551287410209  \\
            1403.2890847858732  0.057788814744524  \\
            1422.8304572143534  0.05772340084243124  \\
            1442.6439512181573  0.057659250479771426  \\
            1462.73335620113  0.05759634313718849  \\
            1483.1025143361044  0.057534658468846214  \\
            1503.7553212997384  0.057474176306983135  \\
            1524.6957270175747  0.05741487666624702  \\
            1545.9277364194768  0.05735673974777744  \\
            1567.455410205595  0.05729974594306336  \\
            1589.2828656229779  0.05724387583756703  \\
            1611.41427725302  0.057189110214129625  \\
            1633.853877809862  0.05713543005614491  \\
            1656.6059589499134  0.05708281655052677  \\
            1679.674872092653  0.057031251090462996  \\
            1703.0650292528444  0.05698071527795077  \\
            1726.780903884356  0.056931190926142794  \\
            1750.827031735725  0.05688266006147985  \\
            1775.2080117176342  0.056835104925635226  \\
            1799.9285067824765  0.056788507977263626  \\
            1824.9932448161524  0.05674285189356256  \\
            1850.4070195423021  0.056698119571650676  \\
            1876.1746914391215  0.05665429412976349  \\
            1902.3011886689437  0.05661135890827944  \\
            1928.7915080207777  0.05656929747056812  \\
            1955.650715865949  0.05652809360367592  \\
            1982.8839491270714  0.05648773131884403  \\
            2010.496416260499  0.056448194851876445  \\
            2038.4933982524622  0.05640946866334488  \\
            2066.8802496290823  0.05637153743864619  \\
            2095.662399480433  0.05633438608792152  \\
            2124.8453524988827  0.05629799974582187  \\
            2154.4346900318847  0.05626236377114717  \\
            2184.4360711494264  0.05622746374635  \\
            2214.855233726359  0.05619328547691009  \\
            2245.697995539774  0.05615981499058744  \\
            2276.97025538168  0.056127038536554555  \\
            2308.6779941871696  0.056094942584415955  \\
            2340.827276178292  0.05606351382311905  \\
            2373.424250023866  0.056032739159754354  \\
            2406.4751500154243  0.05600260571826049  \\
            2439.98629725955  0.055973100838027826  \\
            2473.9641008868143  0.05594421207241116  \\
            2508.4150592775413  0.055915927187156635  \\
            2543.345761304648  0.055888234158740044  \\
            2578.7628875938008  0.055861121172629945  \\
            2614.6732118010923  0.055834576621471496  \\
            2651.083601908539  0.055808589103203354  \\
            2688.0010215376074  0.0557831474191018  \\
            2725.432531281028  0.05575824057176691  \\
            2763.3852900531697  0.05573385776304696  \\
            2801.866556459195  0.05570998839190612  \\
            2840.883690183304  0.05568662205224415  \\
            2880.444153396298  0.05566374853066454  \\
            2920.555512182745  0.05564135780420036  \\
            2961.225437988034  0.05561944003799992  \\
            3002.461709085549  0.0555979855829735  \\
            3044.2722120643025  0.05557698497340831  \\
            3086.6649433372745  0.055556428924552426  \\
            3129.6480106707504  0.055536308330169704  \\
            3173.229634734976  0.055516614260072775  \\
            3217.4181506763716  0.05549733795763662  \\
            3262.2220097116697  0.05547847083728722  \\
            3307.6497807442424  0.05546000448198476  \\
            3353.7101520029287  0.05544193064068613  \\
            3400.411932703706  0.05542424122580175  \\
            3447.764054734464  0.05540692831064473  \\
            3495.775574363275  0.05538998412687257  \\
            3544.4556739704353  0.05537340106193306  \\
            3593.813663804626  0.05535717165650158  \\
            3643.8589837635445  0.05534128860192733  \\
            3694.6012051993025  0.05532574473768057  \\
            3746.050032748993  0.0553105330488073  \\
            3798.215306190736  0.05529564666339002  \\
            3851.107002325569  0.05528107885002291  \\
            3904.73523688556  0.05526682301529542  \\
            3959.1102664684586  0.05525287270128739  \\
            4014.242490499322  0.05523922158308664  \\
            4070.1424532194387  0.05522586346631373  \\
            4126.820845702951  0.055212792284673975  \\
            4184.2885079015805  0.055200002097520205  \\
            4242.556430717777  0.05518748708744296  \\
            4301.635758106795  0.055175241557879826  \\
            4361.537789208006  0.055163259930746514  \\
            4422.273980505902  0.05515153674409383  \\
            4483.855948021186  0.05514006664979001  \\
            4546.2954695324  0.055128844411227965  \\
            4609.604486828433  0.05511786490106019  \\
            4673.795107992463  0.0551071230989599  \\
            4738.8796097176555  0.055096614089413534  \\
            4804.870439655129  0.05508633305953849  \\
            4871.780218794631  0.05507627529693595  \\
            4939.621743878321  0.05506643618756803  \\
            5008.407989848212  0.055056811213670884  \\
            5078.152112327676  0.05504739595169718  \\
            5148.867450137493  0.05503818607029076  \\
            5220.567527846975  0.05502917732829245  \\
            5293.266058360561  0.05502036557278141  \\
            5366.976945540476  0.055011746737147274  \\
            5441.714286865893  0.055003316839194946  \\
            5517.492376129123  0.054995071979286415  \\
            5594.325706169378  0.05498700833851059  \\
            5672.228971644544  0.0549791221768931  \\
            5751.217071841614  0.05497140983163627  \\
            5831.305113526224  0.05496386771539406  \\
            5912.508413831875  0.05495649231458096  \\
            5994.8425031894085  0.054949280187715076  \\
            6078.32312829723  0.05494222796379548  \\
            6162.966255132943  0.05493533234071375  \\
            6248.788072006894  0.05492859008369877  \\
            6335.804992658248  0.054921998023796104  \\
            6424.033659394191  0.0549155530563792  \\
            6513.490946272803  0.05490925213969723  \\
            6604.193962330305  0.054903092293453845  \\
            6696.160054853222  0.05489707059741863  \\
            6789.406812696106  0.05489118419007387  \\
            6883.9520696454965  0.054885430267290626  \\
            6979.81390783066  0.054879806081039116  \\
            7077.010661181889  0.05487430893813109  \\
            7175.560918936929  0.05486893619899101  \\
            7275.483529196225  0.054863685276462494  \\
            7376.79760252773  0.05485855363464157  \\
            7479.522515621821  0.05485353878774083  \\
            7583.677914997191  0.054848638298986244  \\
            7689.283720758313  0.05484384977954093  \\
            7796.360130405237  0.054839170887457066  \\
            7904.92762269642  0.05483459932665717  \\
            8015.006961565405  0.05483013284594325  \\
            8126.6192000919455  0.0548257692380338  \\
            8239.78568452852  0.05482150633862548  \\
            8354.528058382872  0.05481734202548252  \\
            8470.868266557402  0.054813274217551375  \\
            8588.82855954625  0.05480930087409945  \\
            8708.431497690724  0.054805419993880146  \\
            8829.699955494092  0.05480162961431899  \\
            8952.6571259964  0.054797927810724456  \\
            9077.326525210223  0.05479431269552114  \\
            9203.73199661822  0.05479078241750429  \\
            9331.89771573324  0.05478733516111619  \\
            9461.848194722003  0.05478396914574187  \\
            9593.608287093148  0.05478068262502711  \\
            9727.203192450537  0.05477747388621185  \\
            9862.65846131282  0.0547743412494864  \\
            10000.0  0.054771283067363175  \\
        }
        ;
    % \addlegendentry {reg. feed. (n=3)}
    \addplot[color=orange, name path={9b963033-7d2b-466d-8df9-9abd07552e6d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.01  1.1173988058608832  \\
            0.010139254075588154  1.1072717603593585  \\
            0.010280447320933092  1.096947634799082  \\
            0.010423606739764018  1.0864305977121576  \\
            0.01056875971184804  1.0757255572324012  \\
            0.010715933998226712  1.064838155052621  \\
            0.010865157746525383  1.053774754057639  \\
            0.011016459496336563  1.0425424195854691  \\
            0.01116986818467823  1.031148894372527  \\
            0.011325413151528114  1.0196025673443345  \\
            0.011483124145435111  1.0079124365181396  \\
            0.011643031329208768  0.996088066385407  \\
            0.011805165285688049  0.9841395402371887  \\
            0.011969557023590434  0.972077407981614  \\
            0.012136237983442412  0.9599126300774907  \\
            0.012305240043592616  0.9476565182692556  \\
            0.012476595526308698  0.9353206738549839  \\
            0.012650337203959031  0.922916924249391  \\
            0.012826498305280605  0.9104572586174638  \\
            0.013005112521734093  0.897953763351631  \\
            0.013186214013947485  0.8854185581465306  \\
            0.013369837418249465  0.8728637333918161  \\
            0.013556017853293682  0.8603012895563952  \\
            0.013744790926775373  0.8477430791788704  \\
            0.013936192742241428  0.8352007520109346  \\
            0.014130259905995337  0.8226857037852506  \\
            0.014327029534098309  0.8102090289993423  \\
            0.014526539259467805  0.7977814780244505  \\
            0.014728827239075025  0.7854134187654619  \\
            0.014933932161242525  0.7731148030169088  \\
            0.01514189325304352  0.7608951375823739  \\
            0.015352750287804227  0.7487634601521106  \\
            0.01556654359271062  0.7367283198673269  \\
            0.015783314056521173  0.7247977624404788  \\
            0.01600310313738701  0.7129793196495393  \\
            0.016225952870780873  0.7012800029810526  \\
            0.016451905877536626  0.6897063011617143  \\
            0.016681005372000592  0.6782641812912856  \\
            0.01691329517029648  0.6669590932703239  \\
            0.017148819698705402  0.6557959772041386  \\
            0.017387624002162504  0.6447792734588071  \\
            0.017629753752872058  0.633912935045372  \\
            0.017875255259042353  0.6232004420137709  \\
            0.018124175473742368  0.6126448175477072  \\
            0.018376562003881713  0.6022486454650251  \\
            0.018632463119315597  0.5920140888441855  \\
            0.01889192776207666  0.5819429095157315  \\
            0.01915500555573528  0.5720364881773479  \\
            0.019421746814890256  0.5622958449118018  \\
            0.019692202554791725  0.5527216599081362  \\
            0.019966424501097934  0.5433142942075914  \\
            0.020244465099768037  0.534073810316445  \\
            0.02052637752709252  0.5249999925480325  \\
            0.02081221569986338  0.51609236697534  \\
            0.021102034285685956  0.5073502208936794  \\
            0.021395888713434227  0.49877262170981035  \\
            0.021693835183851845  0.4903584351894657  \\
            0.021995930680300747  0.48210634300950594  \\
            0.022302232979659373  0.4740148595738439  \\
            0.022612800663372783  0.4660823480638638  \\
            0.022927693128656498  0.45830703570436626  \\
            0.02324697059985648  0.4506870282351555  \\
            0.023570694139967277  0.44322032358623237  \\
            0.02389892566231049  0.43590482476141423  \\
            0.024231727942375995  0.42873835194093307  \\
            0.024569164629827913  0.4217186538184531  \\
            0.024911300260677883  0.4148434181919215  \\
            0.025258200269627846  0.40811028183092324  \\
            0.02560993100258458  0.4015168396457514  \\
            0.02596655972934871  0.39506065318533545  \\
            0.026328154656480213  0.3887392584925961  \\
            0.02669478494034321  0.38255017334672453  \\
            0.027066520700332414  0.37649090392240625  \\
            0.027443433032283655  0.37055895089621244  \\
            0.027825594022071243  0.3647518150302696  \\
            0.02821307675939472  0.35906700226295585  \\
            0.02860595535175742  0.35350202833583505  \\
            0.029004304938639917  0.3480544229852821  \\
            0.029408201705870638  0.3427217337264484  \\
            0.029817722900196717  0.33750152925620464  \\
            0.03023294684405778  0.33239140250070504  \\
            0.030653952950565267  0.3273889733321043  \\
            0.031080821738690638  0.32249189097785524  \\
            0.03151363484866479  0.31769783614485186  \\
            0.03195247505759212  0.31300452287953884  \\
            0.03239742629528197  0.3084097001839906  \\
            0.03284857366030044  0.3039111534068043  \\
            0.03330600343624589  0.29950670542655966  \\
            0.033769803108250916  0.2951942176445518  \\
            0.03424006137971424  0.29097159080241475  \\
            0.034716868189265615  0.2868367656393161  \\
            0.03520031472796679  0.2827877234023933  \\
            0.0356904934567523  0.2788224862232192  \\
            0.0361874981241128  0.2749391173722132  \\
            0.03669142378402492  0.27113572140208353  \\
            0.03720236681413068  0.2674104441906145  \\
            0.037720424934169994  0.26376147289240254  \\
            0.03824569722466999  0.26018703580843433  \\
            0.03877828414589457  0.2566854021817789  \\
            0.039318287557057685  0.25325488192710066  \\
            0.039865810735804405  0.2498938253011082  \\
            0.04042095839796308  0.2466006225206101  \\
            0.040983836717572615  0.24337370333433297  \\
            0.04155455334718875  0.2402115365543232  \\
            0.04213321743847287  0.23711262955228668  \\
            0.04271993966306779  0.23407552772598997  \\
            0.043314832233764006  0.2310988139404631  \\
            0.04391800892596086  0.228181107948563  \\
            0.044529585099426554  0.22532106579517325  \\
            0.045149677720361  0.2225173792091879  \\
            0.04577840538376619  0.21976877498722286  \\
            0.0464158883361278  0.21707401437289234  \\
            0.04706224849841281  0.21443189243541205  \\
            0.047717609489387455  0.21184123745118208  \\
            0.04838209664925955  0.20930091029199863  \\
            0.04905583706365048  0.2068098038235151  \\
            0.04973895958790065  0.20436684231759022  \\
            0.050431594871713586  0.20197098088222903  \\
            0.05113387538414326  0.19962120491289082  \\
            0.05184593543892913  0.1973165295690952  \\
            0.05256791122018422  0.1950559992804129  \\
            0.0532999408084409  0.19283868728621273  \\
            0.05404216420705915  0.19066369521381735  \\
            0.054794723369002866  0.18853015270016155  \\
            0.055557762223988776  0.18643721706256494  \\
            0.05633142670601355  0.18438407302485937  \\
            0.05711586478126432  0.18236993250597305  \\
            0.05791122647641758  0.18039403447903934  \\
            0.05871766390733255  0.17845564491036942  \\
            0.0595353313081437  0.17655405678918254  \\
            0.06036438506075867  0.1746885902608516  \\
            0.061204983724766994  0.17285859287878938  \\
            0.062057288067765004  0.17106343999294749  \\
            0.06292146109610344  0.16930253529649975  \\
            0.06379766808606283  0.16757531155663477  \\
            0.06468607661546324  0.16588123156088086  \\
            0.06558685659571432  0.1642197893172002  \\
            0.06650018030431122  0.1625905115546492  \\
            0.06742622241778343  0.16099295958215276  \\
            0.06836516004510239  0.1594267315766555  \\
            0.06931717276155404  0.15789146538931031  \\
            0.07028244264308349  0.15638684198074648  \\
            0.07126115430111749  0.15491258962553583  \\
            0.07225349491787214  0.15346848906367794  \\
            0.0732596542821523  0.15205437982676423  \\
            0.07427982482564914  0.150670168032481  \\
            0.07531420165974372  0.14931583602965454  \\
            0.07636298261282246  0.14799145439588318  \\
            0.0774263682681127  0.14669719695401673  \\
            0.0785045620020451  0.14543335970117136  \\
            0.07959777002314981  0.14420038486331405  \\
            0.08070620141149504  0.1429988917428609  \\
            0.08183006815867394  0.14182971668321775  \\
            0.08296958520834907  0.14069396543814533  \\
            0.08412497049736119  0.13959308267438675  \\
            0.08529644499741021  0.13852894553105455  \\
            0.08648423275731722  0.13750399157568355  \\
            0.08768856094587431  0.13652139694050885  \\
            0.08890965989529158  0.13558532932546938  \\
            0.09014776314524918  0.13470131554585985  \\
            0.09140310748756232  0.13387678938954878  \\
            0.09267593301146879  0.13312193267281974  \\
            0.09396648314954695  0.13245101124497932  \\
            0.0952750047242729  0.13188458383210905  \\
            0.09660174799522646  0.13145333191047426  \\
            0.09794696670695396  0.13120509414525067  \\
            0.09931091813749796  0.13121874311163279  \\
            0.10069386314760276  0.13163417179589149  \\
            0.10209606623060467  0.13272542782495259  \\
            0.10351779556301763  0.13511213630298718  \\
            0.10495932305582274  0.1405530753501917  \\
            0.10642092440647241  0.15673438807694623  \\
            0.1079028791516184  0.3005573907211679  \\
            0.10940547072057427  0.1692461752786076  \\
            0.11092898648952228  0.14201889083984445  \\
            0.11247371783647517  0.1331707659766974  \\
            0.11403996019700328  0.1285446729791157  \\
            0.1156280131207376  0.12556014694452722  \\
            0.11723818032865989  0.12339511233612872  \\
            0.11887076977119033  0.12170781182586314  \\
            0.12052609368708422  0.1203320365437022  \\
            0.12220446866314884  0.11917858532845808  \\
            0.12390621569479163  0.11819679737548124  \\
            0.12563166024741204  0.11735753663907404  \\
            0.12738113231864784  0.11664506787929789  \\
            0.12915496650148842  0.11605312564422228  \\
            0.13095350204826672  0.1155832736537388  \\
            0.13277708293554297  0.1152448193671792  \\
            0.134626057929891  0.11505617185614339  \\
            0.1365007806546014  0.1150480528082429  \\
            0.13840160965731316  0.11526970967666257  \\
            0.14032890847858728  0.11580073922829386  \\
            0.14228304572143527  0.11677453303941181  \\
            0.14426439512181577  0.11842827940287774  \\
            0.14627333562011302  0.12122078802377793  \\
            0.14831025143361043  0.12614798619130677  \\
            0.1503755321299738  0.13571601717311696  \\
            0.15246957270175737  0.15667893460399057  \\
            0.15459277364194773  0.18171408943759398  \\
            0.15674554102055954  0.15548208466004218  \\
            0.1589282865622978  0.13577897462492694  \\
            0.16114142772530193  0.12600430372068291  \\
            0.16338538778098613  0.12035290888016544  \\
            0.16566059589499144  0.11664220962947584  \\
            0.16796748720926535  0.11398115419379733  \\
            0.17030650292528443  0.11195035325558977  \\
            0.17267809038843557  0.11032891453219425  \\
            0.17508270317357244  0.10899010735279786  \\
            0.1775208011717635  0.10785626212172528  \\
            0.1799928506782477  0.10687723459962761  \\
            0.18249932448161524  0.10601926928575531  \\
            0.18504070195423017  0.10525885533853194  \\
            0.18761746914391206  0.10457915075914725  \\
            0.19023011886689448  0.10396780573487385  \\
            0.19287915080207782  0.10341558590699078  \\
            0.19556507158659492  0.10291547212561665  \\
            0.19828839491270708  0.10246205420186819  \\
            0.20104964162604985  0.10205111166489858  \\
            0.2038493398252463  0.10167931666345038  \\
            0.20668802496290825  0.10134401853135826  \\
            0.2095662399480433  0.1010430841078948  \\
            0.21248453524988822  0.10077477686945224  \\
            0.2154434690031884  0.10053766358864566  \\
            0.21844360711494273  0.10033054088668229  \\
            0.221485523372636  0.10015237643426451  \\
            0.2245697995539774  0.10000226113017793  \\
            0.227697025538168  0.09987936961725995  \\
            0.2308677994187169  0.09978292715701381  \\
            0.2340827276178293  0.09971218129586637  \\
            0.23734242500238667  0.09966637700518531  \\
            0.2406475150015424  0.09964473413103393  \\
            0.243998629725955  0.09964642610078123  \\
            0.24739641008868135  0.099670558941418  \\
            0.250841505927754  0.09971614979612482  \\
            0.2543345761304649  0.0997821042979419  \\
            0.2578762887593802  0.0998671923814094  \\
            0.2614673211801092  0.09997002238884325  \\
            0.2651083601908538  0.10008901365977547  \\
            0.2688001021537606  0.10022236818108379  \\
            0.27254325312810285  0.10036804232083352  \\
            0.2763385290053171  0.10052372016554101  \\
            0.28018665564591955  0.1006867905133351  \\
            0.28408836901833034  0.10085433011369131  \\
            0.28804441533962966  0.10102309623563785  \\
            0.2920555512182746  0.10118953201195291  \\
            0.29612254379880354  0.10134978814192727  \\
            0.30024617090855493  0.10149976431539742  \\
            0.30442722120643023  0.10163517301889222  \\
            0.3086664943337273  0.10175162710083577  \\
            0.3129648010670752  0.1018447505714954  \\
            0.3173229634734977  0.10191030966839051  \\
            0.32174181506763716  0.10194435844353696  \\
            0.3262222009711669  0.10194339038885954  \\
            0.3307649780744241  0.10190448538759893  \\
            0.335371015200293  0.10182544006990654  \\
            0.3400411932703707  0.10170486987492769  \\
            0.3447764054734464  0.10154227297235803  \\
            0.3495775574363275  0.10133804955093229  \\
            0.3544455673970434  0.10109347438755192  \\
            0.35938136638046275  0.10081062536853724  \\
            0.36438589837635454  0.10049227495752397  \\
            0.36946012051993027  0.1001417548098216  \\
            0.37460500327489926  0.09976280539775924  \\
            0.3798215306190735  0.09935942254697447  \\
            0.38511070023255706  0.0989357114130054  \\
            0.3904735236885561  0.09849575608711361  \\
            0.3959110266468459  0.09804351022770838  \\
            0.4014242490499321  0.0975827113480334  \\
            0.4070142453219438  0.09711681901640973  \\
            0.41268208457029537  0.09664897547733553  \\
            0.4184288507901581  0.09618198626188429  \\
            0.42425564307177777  0.09571831871633371  \\
            0.43016357581067943  0.09526012109336682  \\
            0.4361537789208005  0.0948093044284675  \\
            0.4422273980505899  0.09436897138149355  \\
            0.4483855948021188  0.09400169379932474  \\
            0.45462954695324004  0.09366951771071894  \\
            0.4609604486828433  0.09335102339120338  \\
            0.4673795107992462  0.0930465071827197  \\
            0.47388796097176533  0.09275634992066809  \\
            0.4804870439655131  0.09248082554930234  \\
            0.48717802187946313  0.09222009764459842  \\
            0.4939621743878321  0.09197423275699312  \\
            0.5008407989848211  0.09174321536326355  \\
            0.5078152112327674  0.0915269617245831  \\
            0.5148867450137494  0.09132533202783118  \\
            0.5220567527846975  0.09113814069098344  \\
            0.5293266058360562  0.09096516487650316  \\
            0.5366976945540475  0.09080615133068443  \\
            0.5441714286865891  0.09066082171600967  \\
            0.5517492376129125  0.09052887664473017  \\
            0.5594325706169379  0.09040999865700614  \\
            0.5672228971644544  0.09030385441248913  \\
            0.5751217071841612  0.09021009637520847  \\
            0.5831305113526223  0.09012836426393465  \\
            0.5912508413831878  0.09005828651232448  \\
            0.599484250318941  0.08999948193691229  \\
            0.607832312829723  0.08995156175150115  \\
            0.6162966255132941  0.08991413200124193  \\
            0.6248788072006892  0.08988679642692449  \\
            0.633580499265825  0.08986915971725692  \\
            0.6424033659394193  0.089860831069348  \\
            0.6513490946272803  0.08986142795765537  \\
            0.6604193962330305  0.08987058000856615  \\
            0.669616005485322  0.08988793288890609  \\
            0.6789406812696108  0.08991315213778078  \\
            0.6883952069645498  0.08994592689797741  \\
            0.6979813907830661  0.08998597353189412  \\
            0.7077010661181888  0.09003303913469324  \\
            0.7175560918936926  0.0900869049825709  \\
            0.7275483529196228  0.09014738997594078  \\
            0.7376797602527733  0.09021435415636145  \\
            0.7479522515621823  0.09028770239300885  \\
            0.758367791499719  0.09036738835082472  \\
            0.7689283720758311  0.09045341886969371  \\
            0.7796360130405233  0.09054585890405725  \\
            0.7904927622696423  0.09064483719724378  \\
            0.8015006961565406  0.09075055289700153  \\
            0.8126619200091945  0.0908632833611288  \\
            0.8239785684528518  0.09098339345855805  \\
            0.8354528058382867  0.09111134674669343  \\
            0.8470868266557405  0.09124771900702858  \\
            0.8588828559546251  0.09139321475767852  \\
            0.8708431497690724  0.09154868754668512  \\
            0.882969995549409  0.09171516508337954  \\
            0.8952657125996397  0.09189388061480605  \\
            0.9077326525210228  0.09208631244197894  \\
            0.9203731996618223  0.09229423415936924  \\
            0.9331897715733238  0.09251977918598202  \\
            0.9461848194722  0.09276552458600758  \\
            0.9593608287093143  0.09303460128537797  \\
            0.9727203192450541  0.09333084095437393  \\
            0.9862658461312822  0.09365897466428919  \\
            1.0  0.09402490597453807  \\
            1.013925407558815  0.09443609313296167  \\
            1.0280447320933093  0.0949020946268315  \\
            1.0423606739764015  0.09543536463777984  \\
            1.0568759711848041  0.0960524385673234  \\
            1.0715933998226712  0.09677573528981795  \\
            1.0865157746525382  0.0976363281296682  \\
            1.1016459496336566  0.09867817097870235  \\
            1.116986818467823  0.09996435941466972  \\
            1.1325413151528119  0.10158652866861846  \\
            1.148312414543511  0.10368125671403665  \\
            1.1643031329208766  0.1064613319593376  \\
            1.180516528568805  0.11026429607219479  \\
            1.1969557023590434  0.11557063711249708  \\
            1.2136237983442408  0.1226380889352499  \\
            1.2305240043592616  0.12938807851839348  \\
            1.2476595526308696  0.12945560511252788  \\
            1.2650337203959034  0.12273687634352168  \\
            1.2826498305280605  0.11576629060666152  \\
            1.3005112521734088  0.11072801141746062  \\
            1.3186214013947486  0.10731165455539189  \\
            1.3369837418249464  0.10498365613069911  \\
            1.3556017853293685  0.10337452875627384  \\
            1.3744790926775374  0.10225421829132222  \\
            1.3936192742241424  0.10147908603063069  \\
            1.4130259905995337  0.10095679472090642  \\
            1.4327029534098308  0.10062582275361268  \\
            1.4526539259467808  0.10044360101953109  \\
            1.4728827239075026  0.10037947080044943  \\
            1.4933932161242522  0.10041035168009764  \\
            1.5141893253043521  0.1005179676574515  \\
            1.5352750287804227  0.10068699578225519  \\
            1.5566543592710615  0.10090378147279425  \\
            1.5783314056521174  0.10115542150664099  \\
            1.6003103137387007  0.10142910802819335  \\
            1.6225952870780873  0.10171168445944723  \\
            1.6451905877536623  0.1019894012892442  \\
            1.6681005372000586  0.10224788210784956  \\
            1.691329517029648  0.10247231865888984  \\
            1.7148819698705398  0.10264790631985285  \\
            1.7387624002162507  0.10276050677075133  \\
            1.7629753752872057  0.10279748460230928  \\
            1.787525525904235  0.10274861742311389  \\
            1.812417547374237  0.10260693950382119  \\
            1.8376562003881711  0.10236936492142448  \\
            1.8632463119315603  0.10203696044988633  \\
            1.8891927762076663  0.10161480091514137  \\
            1.9155005555735276  0.10111142414385361  \\
            1.9421746814890257  0.1005379823814934  \\
            1.9692202554791722  0.09990723725566  \\
            1.996642450109794  0.09923255402262963  \\
            2.0244465099768036  0.09852702245800561  \\
            2.052637752709252  0.09780278233702079  \\
            2.0812215699863383  0.09707057942639824  \\
            2.1102034285685956  0.09633953671534166  \\
            2.139588871343422  0.09561710089104063  \\
            2.1693835183851844  0.09490911492610425  \\
            2.1995930680300746  0.09421996971615791  \\
            2.2302232979659378  0.09355279592458687  \\
            2.2612800663372785  0.09290966746295477  \\
            2.2927693128656492  0.09229179776478137  \\
            2.324697059985648  0.0916997179454978  \\
            2.3570694139967276  0.09113343175823632  \\
            2.3898925662310497  0.09059254614176407  \\
            2.4231727942375993  0.09007637851147081  \\
            2.456916462982791  0.08958404319436528  \\
            2.491130026067789  0.08911451992498948  \\
            2.5258200269627844  0.08866670738647038  \\
            2.5609931002584587  0.08823946460353821  \\
            2.596655972934871  0.0878316427100181  \\
            2.632815465648021  0.08744210931307037  \\
            2.6694784940343212  0.08706976742370508  \\
            2.706652070033241  0.0867135707718949  \\
            2.7443433032283644  0.08637253734275449  \\
            2.7825594022071245  0.0860457632743964  \\
            2.821307675939472  0.0857324400832965  \\
            2.8605955351757424  0.08543188003834734  \\
            2.9004304938639915  0.08514355854164678  \\
            2.9408201705870627  0.08486719129720663  \\
            2.981772290019672  0.08460288433667323  \\
            3.0232946844057773  0.08435144153281951  \\
            3.0653952950565277  0.08411501232612255  \\
            3.1080821738690636  0.0838983711560138  \\
            3.1513634848664784  0.08371051035321175  \\
            3.195247505759212  0.08356240528104693  \\
            3.239742629528197  0.08345621445588022  \\
            3.2848573660300446  0.08338182571572386  \\
            3.330600343624589  0.0833278589762801  \\
            3.3769803108250906  0.08328719900691642  \\
            3.424006137971425  0.08325599452015893  \\
            3.4716868189265613  0.08323211555963135  \\
            3.52003147279668  0.08321430096079975  \\
            3.5690493456752295  0.08320175015156164  \\
            3.6187498124112794  0.08319392633058523  \\
            3.6691423784024932  0.08319045725643406  \\
            3.7202366814130676  0.0831910826975862  \\
            3.7720424934169983  0.08319562532938145  \\
            3.824569722466999  0.08320397398801617  \\
            3.877828414589456  0.08321607364566339  \\
            3.9318287557057694  0.08323191900166482  \\
            3.9865810735804406  0.08325154977740376  \\
            4.042095839796307  0.08327504636089775  \\
            4.0983836717572615  0.08330252471503388  \\
            4.155455334718876  0.08333412964127027  \\
            4.213321743847288  0.08337002572504232  \\
            4.271993966306779  0.08341038569498305  \\
            4.3314832233764  0.08345537656514608  \\
            4.391800892596086  0.08350514474899248  \\
            4.452958509942655  0.08355980213333009  \\
            4.514967772036101  0.08361941554823797  \\
            4.577840538376619  0.08368400184778253  \\
            4.641588833612778  0.08375352983490665  \\
            4.706224849841282  0.08382792879177133  \\
            4.771760948938746  0.08390710195402842  \\
            4.838209664925956  0.08399094241524649  \\
            4.905583706365048  0.08407934889011973  \\
            4.973895958790064  0.08417223936287783  \\
            5.04315948717136  0.08426956155161949  \\
            5.113387538414326  0.08437129999054392  \\
            5.184593543892912  0.0844774801711078  \\
            5.256791122018422  0.08458817054477627  \\
            5.329994080844091  0.0847034833208435  \\
            5.404216420705916  0.08482357496743079  \\
            5.479472336900287  0.08494864719831721  \\
            5.555776222398876  0.08507894902610645  \\
            5.633142670601354  0.08521478016890477  \\
            5.711586478126432  0.08535649566837926  \\
            5.791122647641759  0.08550451094386965  \\
            5.871766390733256  0.08565930560648197  \\
            5.953533130814368  0.08582142318603117  \\
            6.036438506075867  0.08599146266041355  \\
            6.1204983724767  0.08617005685325362  \\
            6.205728806776502  0.08635783339067885  \\
            6.292146109610344  0.08655535724418673  \\
            6.379766808606281  0.08676306049801888  \\
            6.468607661546326  0.08698117319454048  \\
            6.558685659571432  0.08720967437564912  \\
            6.65001803043112  0.08744827968145591  \\
            6.742622241778342  0.08769647034028397  \\
            6.836516004510237  0.08795355396593171  \\
            6.931717276155405  0.0882187385720396  \\
            7.028244264308349  0.08849120148151217  \\
            7.1261154301117475  0.08877014170319471  \\
            7.225349491787214  0.08905481251052305  \\
            7.3259654282152304  0.08934453670246065  \\
            7.427982482564916  0.08963870956600561  \\
            7.531420165974372  0.08993679481858968  \\
            7.636298261282244  0.09023831800855765  \\
            7.742636826811269  0.0905428608347353  \\
            7.850456200204509  0.09085005902207574  \\
            7.959777002314984  0.09115960591366801  \\
            8.070620141149503  0.09147126388181613  \\
            8.183006815867392  0.09178488611827883  \\
            8.29695852083491  0.09210045250949285  \\
            8.412497049736118  0.09241812539923364  \\
            8.529644499741023  0.09273833437707232  \\
            8.648423275731723  0.0930619037761457  \\
            8.768856094587429  0.0933902406764863  \\
            8.89096598952916  0.09372559761517503  \\
            9.014776314524918  0.09407139007413912  \\
            9.14031074875623  0.09443243259987258  \\
            9.267593301146878  0.09481471099764135  \\
            9.396648314954696  0.09522411514905213  \\
            9.527500472427292  0.09566413381980664  \\
            9.660174799522645  0.09613406373698878  \\
            9.794696670695393  0.09662950899648012  \\
            9.931091813749795  0.09714456323063043  \\
            10.069386314760276  0.09767368842083454  \\
            10.209606623060466  0.09821248295282783  \\
            10.351779556301762  0.09875770162301821  \\
            10.495932305582278  0.09930701359595653  \\
            10.642092440647241  0.09985873995015698  \\
            10.79028791516184  0.10041164031643786  \\
            10.940547072057424  0.10096475146852708  \\
            11.092898648952227  0.10151726543934989  \\
            11.24737178364752  0.10206843662006995  \\
            11.403996019700324  0.10261751261379626  \\
            11.56280131207376  0.1031636876224786  \\
            11.72381803286599  0.10370607845435931  \\
            11.887076977119033  0.1042437220839862  \\
            12.052609368708426  0.10477559134412089  \\
            12.22044686631488  0.10530062335559834  \\
            12.390621569479164  0.10581775475811654  \\
            12.563166024741207  0.10632595878583026  \\
            12.738113231864785  0.10682428108151491  \\
            12.91549665014884  0.10731187297545744  \\
            13.095350204826671  0.10778802202637612  \\
            13.277708293554298  0.10825217937314091  \\
            13.462605792989104  0.10870398136102362  \\
            13.650078065460137  0.1091432584930822  \\
            13.840160965731316  0.10957001809852444  \\
            14.032890847858724  0.10998438035157973  \\
            14.228304572143527  0.11038644661818611  \\
            14.426439512181581  0.11077609429464393  \\
            14.627333562011298  0.11115272824798914  \\
            14.831025143361044  0.11151506085154803  \\
            15.037553212997377  0.11186100483406072  \\
            15.246957270175738  0.11218772236466161  \\
            15.459277364194778  0.11249180476123766  \\
            15.67455410205595  0.11276951284667372  \\
            15.89282865622978  0.11301701245125936  \\
            16.114142772530197  0.11323057271270014  \\
            16.338538778098613  0.1134067259316176  \\
            16.566059589499144  0.11354240308326072  \\
            16.79674872092653  0.11363506085168909  \\
            17.030650292528442  0.11368281073298132  \\
            17.26780903884356  0.11368455251709926  \\
            17.508270317357244  0.11364010430702891  \\
            17.75208011717635  0.11355030842767996  \\
            17.999285067824765  0.11341707686035991  \\
            18.249932448161523  0.11324332513554376  \\
            18.504070195423022  0.11303274358584128  \\
            18.761746914391203  0.11278939593638562  \\
            19.02301188668945  0.11251724589672903  \\
            19.287915080207778  0.11221990213650856  \\
            19.556507158659493  0.11190119019249715  \\
            19.828839491270713  0.11156817628676463  \\
            20.10496416260498  0.11124293543971456  \\
            20.384933982524633  0.11098975535724653  \\
            20.66880249629083  0.11084530391100636  \\
            20.956623994804332  0.11074053526542911  \\
            21.24845352498883  0.11063161474754472  \\
            21.544346900318832  0.11050543983452776  \\
            21.84436071149427  0.11035847786226978  \\
            22.148552337263602  0.1101907156686273  \\
            22.45697995539774  0.11000412965486814  \\
            22.7697025538168  0.10980253037472983  \\
            23.086779941871686  0.1095922816012318  \\
            23.408272761782932  0.10938389515202256  \\
            23.734242500238675  0.10919257410790131  \\
            24.06475150015424  0.10903036068054765  \\
            24.399862972595503  0.10889346175210797  \\
            24.73964100886813  0.10876828670000227  \\
            25.084150592775398  0.10864424049447255  \\
            25.433457613046496  0.108515756305489  \\
            25.787628875938008  0.10838020604746279  \\
            26.14673211801092  0.10823636250530362  \\
            26.510836019085374  0.10808365790394905  \\
            26.88001021537606  0.10792185855266914  \\
            27.25432531281029  0.10775092669856356  \\
            27.633852900531696  0.10757096517423197  \\
            28.018665564591952  0.10738220169143434  \\
            28.40883690183304  0.10718500071497442  \\
            28.804441533962965  0.10697991435149108  \\
            29.205555121827466  0.10676782286169954  \\
            29.612254379880344  0.10655033245033556  \\
            30.024617090855493  0.1063310578444121  \\
            30.442722120643026  0.1061204472228866  \\
            30.86664943337273  0.10595019150845386  \\
            31.29648010670752  0.10585244615573372  \\
            31.732296347349763  0.10579161085908924  \\
            32.174181506763716  0.10573491297104295  \\
            32.622220097116696  0.10567237101307281  \\
            33.07649780744241  0.10560120005387556  \\
            33.5371015200293  0.10552068647441874  \\
            34.00411932703706  0.1054308285542517  \\
            34.47764054734464  0.10533190146545335  \\
            34.95775574363275  0.10522428674148945  \\
            35.44455673970434  0.1051083926539893  \\
            35.938136638046274  0.10498461252225695  \\
            36.43858983763545  0.10485330309420951  \\
            36.94601205199302  0.10471477657436597  \\
            37.46050032748993  0.10456930368186805  \\
            37.98215306190734  0.10441712626726432  \\
            38.511070023255705  0.10425847837536306  \\
            39.04735236885562  0.10409361506267685  \\
            39.591102664684584  0.10392284920025399  \\
            40.14242490499322  0.1037465981816164  \\
            40.701424532194366  0.10356544515761304  \\
            41.26820845702954  0.10338022343540024  \\
            41.84288507901582  0.10319213812810937  \\
            42.42556430717777  0.10300294461490729  \\
            43.01635758106795  0.10281520100220147  \\
            43.61537789208003  0.10263257346972794  \\
            44.22273980505899  0.10246002966716757  \\
            44.838559480211885  0.10230344361778407  \\
            45.462954695323994  0.10216797092341726  \\
            46.09604486828434  0.10205557782975745  \\
            46.73795107992461  0.10196396592548393  \\
            47.38879609717654  0.10188819008498959  \\
            48.048704396551315  0.10182309836549475  \\
            48.71780218794631  0.10176464404818011  \\
            49.396217438783204  0.10171006206278224  \\
            50.08407989848212  0.10165759143946437  \\
            50.78152112327673  0.10160615058253246  \\
            51.48867450137495  0.1015550864877274  \\
            52.205675278469755  0.10150400443896798  \\
            52.93266058360561  0.10145265834881986  \\
            53.66976945540476  0.10140088249629835  \\
            54.4171428686589  0.10134855072393492  \\
            55.17492376129126  0.1012955536068018  \\
            55.94325706169378  0.10124178709027518  \\
            56.72228971644543  0.10118714803951678  \\
            57.51217071841614  0.10113153348812516  \\
            58.313051135262214  0.10107484137863727  \\
            59.12508413831878  0.10101697137808341  \\
            59.94842503189409  0.10095782497142251  \\
            60.7832312829723  0.10089730450715248  \\
            61.629662551329425  0.10083531120321856  \\
            62.48788072006891  0.10077174233897232  \\
            63.35804992658251  0.10070648798006673  \\
            64.2403365939419  0.10063942762921921  \\
            65.13490946272803  0.10057042718645404  \\
            66.04193962330305  0.10049933655247738  \\
            66.96160054853219  0.10042598813193111  \\
            67.89406812696109  0.10035019640220103  \\
            68.839520696455  0.10027175861648292  \\
            69.7981390783066  0.10019045662072554  \\
            70.77010661181889  0.1001060596875146  \\
            71.75560918936925  0.10001832821579773  \\
            72.7548352919623  0.0999270181147535  \\
            73.76797602527735  0.09983188568722612  \\
            74.79522515621821  0.0997326928461151  \\
            75.8367791499719  0.09962921253955595  \\
            76.8928372075831  0.09952123431684341  \\
            77.96360130405233  0.09940857003791047  \\
            79.04927622696424  0.09929105981162366  \\
            80.15006961565405  0.09916857833951767  \\
            81.26619200091946  0.09904104194532745  \\
            82.39785684528515  0.0989084166808939  \\
            83.54528058382867  0.098770728007352  \\
            84.70868266557407  0.09862807261960024  \\
            85.8882855954625  0.09848063291833312  \\
            87.08431497690724  0.09832869423269583  \\
            88.29699955494092  0.09817266374057859  \\
            89.52657125996396  0.09801308744438911  \\
            90.77326525210229  0.09785065678489772  \\
            92.03731996618221  0.09768618978958986  \\
            93.31897715733238  0.0975205670485318  \\
            94.61848194722002  0.09735461060318384  \\
            95.93608287093141  0.09718892480519922  \\
            97.27203192450543  0.09702376153623674  \\
            98.6265846131282  0.09685898318774651  \\
            100.0  0.09669414440233179  \\
            101.39254075588153  0.09652864076859012  \\
            102.80447320933098  0.0963618498199585  \\
            104.23606739764011  0.09619322190069281  \\
            105.6875971184804  0.09602231897225183  \\
            107.15933998226711  0.09584881863154551  \\
            108.65157746525384  0.09567250115661394  \\
            110.16459496336569  0.09549323125042677  \\
            111.69868184678226  0.09531094038259967  \\
            113.25413151528114  0.09512561202697546  \\
            114.83124145435112  0.09493727026966699  \\
            116.43031329208767  0.09474597148812237  \\
            118.05165285688055  0.09455179854440068  \\
            119.69557023590428  0.09435485690779133  \\
            121.36237983442405  0.09415527217952305  \\
            123.05240043592616  0.09395318857837445  \\
            124.76595526308698  0.09374876803221943  \\
            126.50337203959037  0.09354218959956692  \\
            128.264983052806  0.09333364901213774  \\
            130.05112521734085  0.09312335818572648  \\
            131.86214013947486  0.09291154458828711  \\
            133.69837418249466  0.09269845038705875  \\
            135.5601785329369  0.09248433131688032  \\
            137.4479092677538  0.0922694552266309  \\
            139.3619274224142  0.09205410026683218  \\
            141.30259905995337  0.0918385526860283  \\
            143.2702953409831  0.09162310420579363  \\
            145.26539259467813  0.09140804894842999  \\
            147.28827239075034  0.091193679900065  \\
            149.33932161242518  0.09098028490833557  \\
            151.4189325304352  0.09076814223852117  \\
            153.52750287804227  0.09055751574991065  \\
            155.66543592710622  0.09034864980059824  \\
            157.8331405652118  0.09014176404505655  \\
            160.03103137387  0.0899370483459154  \\
            162.25952870780873  0.0897346580723479  \\
            164.51905877536623  0.08953471009035988  \\
            166.81005372000593  0.0893372797532637  \\
            169.13295170296487  0.08914239916867558  \\
            171.48819698705393  0.08895005694358549  \\
            173.87624002162505  0.08876019950280092  \\
            176.29753752872057  0.08857273394685058  \\
            178.75255259042356  0.08838753228515281  \\
            181.24175473742378  0.08820443676805916  \\
            183.76562003881705  0.08802326596390754  \\
            186.324631193156  0.08784382119420833  \\
            188.91927762076665  0.08766589295217436  \\
            191.55005555735278  0.08748926697857926  \\
            194.21746814890264  0.08731372974327342  \\
            196.92202554791714  0.08713907316420849  \\
            199.66424501097933  0.08696509847920254  \\
            202.44465099768038  0.08679161925618192  \\
            205.2637752709252  0.0866184635830826  \\
            208.12215699863393  0.08644547551652729  \\
            211.02034285685943  0.08627251588940243  \\
            213.95888713434215  0.08609946258668436  \\
            216.93835183851843  0.0859262103962966  \\
            219.95930680300748  0.08575267053454451  \\
            223.02232979659385  0.08557876993356459  \\
            226.12800663372772  0.08540445036479853  \\
            229.27693128656486  0.08522966745934357  \\
            232.4697059985648  0.08505438967350211  \\
            235.7069413996728  0.08487859723647134  \\
            238.98925662310504  0.08470228110825034  \\
            242.31727942376006  0.08452544196753473  \\
            245.691646298279  0.08434808924317734  \\
            249.11300260677885  0.0841702401982413  \\
            252.58200269627847  0.08399191907143891  \\
            256.09931002584597  0.08381315627791616  \\
            259.6655972934872  0.08363398766985206  \\
            263.281546564802  0.08345445385501116  \\
            266.9478494034321  0.08327459957109758  \\
            270.66520700332416  0.08309447311295304  \\
            274.43433032283656  0.08291412580887862  \\
            278.2559402207126  0.08273361154298368  \\
            282.1307675939471  0.08255298631966006  \\
            286.0595535175742  0.08237230786698314  \\
            290.04304938639916  0.08219163527556442  \\
            294.08201705870636  0.08201102866997148  \\
            298.17722900196736  0.08183054890957633  \\
            302.3294684405776  0.0816502573164831  \\
            306.5395295056527  0.08147021542794491  \\
            310.8082173869064  0.08129048477114555  \\
            315.13634848664793  0.08111112665838681  \\
            319.52475057592136  0.08093220200093577  \\
            323.9742629528195  0.08075377113987144  \\
            328.48573660300434  0.0805758936926206  \\
            333.06003436245885  0.08039862841371029  \\
            337.69803108250915  0.0802220330689289  \\
            342.40061379714257  0.08004616432152167  \\
            347.16868189265597  0.0798710776296687  \\
            352.0031472796679  0.07969682715451035  \\
            356.90493456752296  0.07952346567778944  \\
            361.87498124112807  0.07935104452856055  \\
            366.9142378402494  0.07917961351828012  \\
            372.0236681413066  0.07900922088388244  \\
            377.2042493416997  0.07883991323806072  \\
            382.45697224669993  0.07867173552655676  \\
            387.78284145894577  0.07850473099189578  \\
            393.18287557057704  0.07833894114320568  \\
            398.6581073580439  0.07817440573169496  \\
            404.2095839796306  0.07801116273158801  \\
            409.83836717572615  0.07784924832599667  \\
            415.5455334718875  0.07768869689769284  \\
            421.3321743847289  0.07752954102420355  \\
            427.1993966306781  0.07737181147725025  \\
            433.14832233763985  0.07721553722603773  \\
            439.1800892596086  0.07706074544440739  \\
            445.29585099426555  0.07690746152137161  \\
            451.4967772036102  0.07675570907502186  \\
            457.7840538376621  0.07660550996955087  \\
            464.15888336127773  0.07645688433509648  \\
            470.62248498412816  0.07630985059044025  \\
            477.17609489387456  0.07616442546814392  \\
            483.82096649259574  0.07602062404214731  \\
            490.55837063650506  0.07587845975754189  \\
            497.38959587900627  0.07573794446242228  \\
            504.3159487171359  0.07559908844170637  \\
            511.3387538414326  0.07546190045262882  \\
            518.4593543892913  0.07532638776191762  \\
            525.6791122018425  0.07519255618449776  \\
            532.9994080844087  0.07506041012346609  \\
            540.4216420705915  0.07492995261130328  \\
            547.9472336900287  0.07480118535230479  \\
            555.5776222398878  0.07467410876573426  \\
            563.3142670601358  0.07454872203009097  \\
            571.1586478126429  0.07442502312786939  \\
            579.1122647641758  0.07430300889109114  \\
            587.1766390733255  0.07418267504721106  \\
            595.353313081437  0.07406401626541839  \\
            603.643850607587  0.07394702620328109  \\
            612.0498372476696  0.07383169755338764  \\
            620.57288067765  0.07371802209018459  \\
            629.2146109610344  0.07360599071660393  \\
            637.9766808606282  0.07349559351068148  \\
            646.8607661546328  0.07338681977178493  \\
            655.8685659571429  0.07327965806655236  \\
            665.0018030431119  0.07317409627432384  \\
            674.2622241778342  0.07307012163207946  \\
            683.6516004510239  0.07296772077877671  \\
            693.1717276155407  0.07286687979888687  \\
            702.8244264308346  0.07276758426520419  \\
            712.6115430111745  0.07266981928079815  \\
            722.5349491787214  0.07257356952004354  \\
            732.596542821523  0.07247881926858753  \\
            742.7982482564918  0.07238555246234372  \\
            753.1420165974375  0.07229375272531606  \\
            763.6298261282242  0.07220340340632349  \\
            774.263682681127  0.07211448761439877  \\
            785.045620020451  0.07202698825307056  \\
            795.9777002314986  0.07194088805326768  \\
            807.0620141149508  0.07185616960492998  \\
            818.300681586739  0.07177281538723744  \\
            829.6958520834906  0.07169080779756326  \\
            841.2497049736119  0.07161012917892158  \\
            852.9644499741025  0.0715307618460762  \\
            864.8423275731726  0.07145268811025299  \\
            876.8856094587427  0.07137589030241039  \\
            889.0965989529158  0.07130035079512452  \\
            901.4776314524918  0.07122605202302548  \\
            914.0310748756232  0.07115297650194685  \\
            926.7593301146883  0.07108110684654721  \\
            939.6648314954691  0.07101042578669373  \\
            952.750047242729  0.07094091618246966  \\
            966.0174799522646  0.07087256103785809  \\
            979.4696670695396  0.07080534351316102  \\
            993.10918137498  0.0707392469361242  \\
            1006.9386314760271  0.07067425481194471  \\
            1020.9606623060465  0.07061035083198688  \\
            1035.1779556301763  0.07054751888144886  \\
            1049.5932305582278  0.070485743045835  \\
            1064.2092440647245  0.07042500761655784  \\
            1079.0287915161837  0.07036529709530784  \\
            1094.0547072057425  0.07030659619765608  \\
            1109.2898648952228  0.07024888985560108  \\
            1124.737178364752  0.07019216321942634  \\
            1140.399601970033  0.07013640165857651  \\
            1156.2801312073755  0.07008159076189602  \\
            1172.3818032865986  0.0700277163371183  \\
            1188.7076977119034  0.0699747644097123  \\
            1205.2609368708427  0.06992272122112311  \\
            1222.0446866314887  0.0698715732264786  \\
            1239.0621569479156  0.06982130709179016  \\
            1256.3166024741201  0.06977190969068921  \\
            1273.8113231864784  0.06972336810078433  \\
            1291.549665014884  0.06967566959968953  \\
            1309.5350204826677  0.06962880166068026  \\
            1327.770829355429  0.0695827519481689  \\
            1346.2605792989098  0.0695375083129235  \\
            1365.0078065460139  0.06949305878712685  \\
            1384.0160965731316  0.0694493915792985  \\
            1403.2890847858732  0.0694064950691601  \\
            1422.8304572143534  0.06936435780240455  \\
            1442.6439512181573  0.06932296848544679  \\
            1462.73335620113  0.06928231598027157  \\
            1483.1025143361044  0.0692423892991979  \\
            1503.7553212997384  0.0692031775998303  \\
            1524.6957270175747  0.06916467018005627  \\
            1545.9277364194768  0.06912685647321126  \\
            1567.455410205595  0.06908972604332721  \\
            1589.2828656229779  0.06905326858065125  \\
            1611.41427725302  0.0690174738972465  \\
            1633.853877809862  0.0689823319228703  \\
            1656.6059589499134  0.06894783270102975  \\
            1679.674872092653  0.06891396638532893  \\
            1703.0650292528444  0.06888072323595243  \\
            1726.780903884356  0.06884809361647107  \\
            1750.827031735725  0.06881606799090538  \\
            1775.2080117176342  0.0687846369209673  \\
            1799.9285067824765  0.06875379106367335  \\
            1824.9932448161524  0.0687235211690723  \\
            1850.4070195423021  0.06869381807836594  \\
            1876.1746914391215  0.06866467272219462  \\
            1902.3011886689437  0.06863607611917293  \\
            1928.7915080207777  0.06860801937470369  \\
            1955.650715865949  0.06858049368000983  \\
            1982.8839491270714  0.06855349031135272  \\
            2010.496416260499  0.06852700062951854  \\
            2038.4933982524622  0.06850101607947798  \\
            2066.8802496290823  0.06847552819022527  \\
            2095.662399480433  0.06845052857483187  \\
            2124.8453524988827  0.06842600893062842  \\
            2154.4346900318847  0.06840196103957452  \\
            2184.4360711494264  0.0683783767687203  \\
            2214.855233726359  0.06835524807084555  \\
            2245.697995539774  0.06833256698517802  \\
            2276.97025538168  0.06831032563820377  \\
            2308.6779941871696  0.06828851624457836  \\
            2340.827276178292  0.06826713110808538  \\
            2373.424250023866  0.0682461626226881  \\
            2406.4751500154243  0.06822560327353791  \\
            2439.98629725955  0.06820544563808838  \\
            2473.9641008868143  0.06818568238721626  \\
            2508.4150592775413  0.0681663062862684  \\
            2543.345761304648  0.06814731019617608  \\
            2578.7628875938008  0.0681286870745236  \\
            2614.6732118010923  0.06811042997654386  \\
            2651.083601908539  0.06809253205612614  \\
            2688.0010215376074  0.06807498656670151  \\
            2725.432531281028  0.0680577868621571  \\
            2763.3852900531697  0.06804092639757683  \\
            2801.866556459195  0.06802439872993428  \\
            2840.883690183304  0.06800819751877756  \\
            2880.444153396298  0.06799231652669589  \\
            2920.555512182745  0.06797674961974982  \\
            2961.225437988034  0.0679614907678286  \\
            3002.461709085549  0.06794653404486216  \\
            3044.2722120643025  0.06793187362889813  \\
            3086.6649433372745  0.06791750380213582  \\
            3129.6480106707504  0.06790341895079713  \\
            3173.229634734976  0.06788961356491965  \\
            3217.4181506763716  0.06787608223798611  \\
            3262.2220097116697  0.06786281966650562  \\
            3307.6497807442424  0.06784982064943186  \\
            3353.7101520029287  0.06783708008750254  \\
            3400.411932703706  0.06782459298244528  \\
            3447.764054734464  0.06781235443612188  \\
            3495.775574363275  0.06780035964953596  \\
            3544.4556739704353  0.06778860392174742  \\
            3593.813663804626  0.06777708264870794  \\
            3643.8589837635445  0.06776579132201985  \\
            3694.6012051993025  0.06775472552757582  \\
            3746.050032748993  0.0677438809441673  \\
            3798.215306190736  0.06773325334195765  \\
            3851.107002325569  0.06772283858098359  \\
            3904.73523688556  0.06771263260949903  \\
            3959.1102664684586  0.06770263146232305  \\
            4014.242490499322  0.06769283125912996  \\
            4070.1424532194387  0.06768322820268835  \\
            4126.820845702951  0.06767381857706636  \\
            4184.2885079015805  0.06766459874581345  \\
            4242.556430717777  0.06765556515010543  \\
            4301.635758106795  0.06764671430689809  \\
            4361.537789208006  0.06763804280703706  \\
            4422.273980505902  0.06762954731337424  \\
            4483.855948021186  0.06762122455888617  \\
            4546.2954695324  0.0676130713448019  \\
            4609.604486828433  0.067605084538724  \\
            4673.795107992463  0.06759726107277139  \\
            4738.8796097176555  0.06758959794174428  \\
            4804.870439655129  0.06758209220131164  \\
            4871.780218794631  0.06757474096620639  \\
            4939.621743878321  0.06756754140848627  \\
            5008.407989848212  0.06756049075580425  \\
            5078.152112327676  0.06755358628970441  \\
            5148.867450137493  0.06754682534399546  \\
            5220.567527846975  0.06754020530313051  \\
            5293.266058360561  0.06753372360064461  \\
            5366.976945540476  0.06752737771765013  \\
            5441.714286865893  0.06752116518135548  \\
            5517.492376129123  0.0675150835636569  \\
            5594.325706169378  0.06750913047975893  \\
            5672.228971644544  0.0675033035868716  \\
            5751.217071841614  0.06749760058293057  \\
            5831.305113526224  0.06749201920538311  \\
            5912.508413831875  0.067486557230043  \\
            5994.8425031894085  0.06748121246995882  \\
            6078.32312829723  0.06747598277436226  \\
            6162.966255132943  0.06747086602766399  \\
            6248.788072006894  0.06746586014848652  \\
            6335.804992658248  0.0674609630887576  \\
            6424.033659394191  0.06745617283285535  \\
            6513.490946272803  0.06745148739677674  \\
            6604.193962330305  0.06744690482737939  \\
            6696.160054853222  0.06744242320165203  \\
            6789.406812696106  0.06743804062603212  \\
            6883.9520696454965  0.067433755235756  \\
            6979.81390783066  0.06742956519426281  \\
            7077.010661181889  0.06742546869261772  \\
            7175.560918936929  0.06742146394899277  \\
            7275.483529196225  0.06741754920815618  \\
            7376.79760252773  0.06741372274101626  \\
            7479.522515621821  0.06740998284417608  \\
            7583.677914997191  0.06740632783953276  \\
            7689.283720758313  0.06740275607389497  \\
            7796.360130405237  0.06739926591862692  \\
            7904.92762269642  0.06739585576930238  \\
            8015.006961565405  0.06739252404541421  \\
            8126.6192000919455  0.06738926919006154  \\
            8239.78568452852  0.06738608966968303  \\
            8354.528058382872  0.06738298397379841  \\
            8470.868266557402  0.06737995061475974  \\
            8588.82855954625  0.06737698812752274  \\
            8708.431497690724  0.06737409506943015  \\
            8829.699955494092  0.06737127001999803  \\
            8952.6571259964  0.06736851158071952  \\
            9077.326525210223  0.06736581837487411  \\
            9203.73199661822  0.06736318904734148  \\
            9331.89771573324  0.06736062226442394  \\
            9461.848194722003  0.06735811671367475  \\
            9593.608287093148  0.06735567110372412  \\
            9727.203192450537  0.06735328416412303  \\
            9862.65846131282  0.06735095464516379  \\
            10000.0  0.06734868131773214  \\
        }
        ;
    % \addlegendentry {reg. feed. (n=5)}
    \addplot[color=green, name path={43584769-74e7-452f-9c44-afd33e3d41d0}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.01  0.5892895848273384  \\
            0.010139254075588154  0.5847247588309494  \\
            0.010280447320933092  0.5801951065010744  \\
            0.010423606739764018  0.575699988291334  \\
            0.01056875971184804  0.5712387832768435  \\
            0.010715933998226712  0.5668108891403754  \\
            0.010865157746525383  0.5624157221461302  \\
            0.011016459496336563  0.5580527171005581  \\
            0.01116986818467823  0.5537213272996455  \\
            0.011325413151528114  0.5494210244621922  \\
            0.011483124145435111  0.5451512986485765  \\
            0.011643031329208768  0.5409116581645865  \\
            0.011805165285688049  0.5367016294499545  \\
            0.011969557023590434  0.5325207569512399  \\
            0.012136237983442412  0.5283686029787964  \\
            0.012305240043592616  0.5242447475475921  \\
            0.012476595526308698  0.5201487882017123  \\
            0.012650337203959031  0.5160803398224276  \\
            0.012826498305280605  0.5120390344197959  \\
            0.013005112521734093  0.5080245209077685  \\
            0.013186214013947485  0.5040364648628886  \\
            0.013369837418249465  0.5000745482667244  \\
            0.013556017853293682  0.4961384692321785  \\
            0.013744790926775373  0.4922279417139806  \\
            0.013936192742241428  0.48834269520362233  \\
            0.014130259905995337  0.4844824744091471  \\
            0.014327029534098309  0.48064703892018856  \\
            0.014526539259467805  0.4768361628587776  \\
            0.014728827239075025  0.4730496345164221  \\
            0.014933932161242525  0.4692872559780968  \\
            0.01514189325304352  0.4655488427337603  \\
            0.015352750287804227  0.46183422327810025  \\
            0.01556654359271062  0.4581432386992711  \\
            0.015783314056521173  0.45447574225737675  \\
            0.01600310313738701  0.45083159895355196  \\
            0.016225952870780873  0.4472106850904833  \\
            0.016451905877536626  0.4436128878252844  \\
            0.016681005372000592  0.44003810471563404  \\
            0.01691329517029648  0.4364862432601255  \\
            0.017148819698705402  0.43295722043380575  \\
            0.017387624002162504  0.42945096221988954  \\
            0.017629753752872058  0.4259674031386399  \\
            0.017875255259042353  0.4225064857744213  \\
            0.018124175473742368  0.4190681603019558  \\
            0.018376562003881713  0.41565238401276455  \\
            0.018632463119315597  0.412259120842824  \\
            0.01889192776207666  0.4088883409024304  \\
            0.01915500555573528  0.4055400200092457  \\
            0.019421746814890256  0.4022141392255172  \\
            0.019692202554791725  0.39891068440039684  \\
            0.019966424501097934  0.3956296457183025  \\
            0.020244465099768037  0.3923710172542153  \\
            0.02052637752709252  0.38913479653677013  \\
            0.02081221569986338  0.3859209841199966  \\
            0.021102034285685956  0.38272958316448735  \\
            0.021395888713434227  0.37956059902875566  \\
            0.021693835183851845  0.3764140388715188  \\
            0.021995930680300747  0.3732899112655536  \\
            0.022302232979659373  0.3701882258237791  \\
            0.022612800663372783  0.3671089928381318  \\
            0.022927693128656498  0.3640522229317811  \\
            0.02324697059985648  0.3610179267251558  \\
            0.023570694139967277  0.35800611451623865  \\
            0.02389892566231049  0.3550167959754996  \\
            0.024231727942375995  0.3520499798558042  \\
            0.024569164629827913  0.3491056737175965  \\
            0.024911300260677883  0.34618388366958264  \\
            0.025258200269627846  0.34328461412510036  \\
            0.02560993100258458  0.3404078675743232  \\
            0.02596655972934871  0.3375536443723849  \\
            0.026328154656480213  0.33472194254346094  \\
            0.02669478494034321  0.3319127576008382  \\
            0.027066520700332414  0.32912608238288377  \\
            0.027443433032283655  0.3263619069048736  \\
            0.027825594022071243  0.32362021822653425  \\
            0.02821307675939472  0.3209010003351352  \\
            0.02860595535175742  0.3182042340439536  \\
            0.029004304938639917  0.31552989690586103  \\
            0.029408201705870638  0.31287796314179456  \\
            0.029817722900196717  0.310248403583802  \\
            0.03023294684405778  0.3076411856323618  \\
            0.030653952950565267  0.30505627322764195  \\
            0.031080821738690638  0.30249362683432857  \\
            0.03151363484866479  0.29995320343965864  \\
            0.03195247505759212  0.29743495656425467  \\
            0.03239742629528197  0.29493883628536677  \\
            0.03284857366030044  0.29246478927209935  \\
            0.03330600343624589  0.2900127588321928  \\
            0.033769803108250916  0.2875826849699461  \\
            0.03424006137971424  0.2851745044548274  \\
            0.034716868189265615  0.2827881509003486  \\
            0.03520031472796679  0.28042355485276704  \\
            0.0356904934567523  0.27808064388918324  \\
            0.0361874981241128  0.2757593427246122  \\
            0.03669142378402492  0.27345957332760407  \\
            0.03720236681413068  0.27118125504400903  \\
            0.037720424934169994  0.26892430472850176  \\
            0.03824569722466999  0.2666886368834557  \\
            0.03877828414589457  0.26447416380483285  \\
            0.039318287557057685  0.2622807957347087  \\
            0.039865810735804405  0.2601084410201238  \\
            0.04042095839796308  0.25795700627793744  \\
            0.040983836717572615  0.25582639656540784  \\
            0.04155455334718875  0.25371651555622077  \\
            0.04213321743847287  0.25162726572174243  \\
            0.04271993966306779  0.249558548517282  \\
            0.043314832233764006  0.24751026457318365  \\
            0.04391800892596086  0.24548231389059422  \\
            0.044529585099426554  0.24347459604180033  \\
            0.045149677720361  0.24148701037504794  \\
            0.04577840538376619  0.2395194562237994  \\
            0.0464158883361278  0.23757183312042524  \\
            0.04706224849841281  0.23564404101436676  \\
            0.047717609489387455  0.23373598049484948  \\
            0.04838209664925955  0.23184755301827673  \\
            0.04905583706365048  0.22997866114047114  \\
            0.04973895958790065  0.2281292087540046  \\
            0.050431594871713586  0.2262991013308889  \\
            0.05113387538414326  0.22448824617098428  \\
            0.05184593543892913  0.2226965526565246  \\
            0.05256791122018422  0.2209239325132372  \\
            0.0532999408084409  0.21917030007862176  \\
            0.05404216420705915  0.21743557257800283  \\
            0.054794723369002866  0.21571967040908557  \\
            0.055557762223988776  0.214022517435833  \\
            0.05633142670601355  0.21234404129256607  \\
            0.05711586478126432  0.21068417369933226  \\
            0.05791122647641758  0.20904285078968451  \\
            0.05871766390733255  0.2074200134521628  \\
            0.0595353313081437  0.2058156076869126  \\
            0.06036438506075867  0.20422958497904348  \\
            0.061204983724766994  0.2026619026905127  \\
            0.062057288067765004  0.2011125244725147  \\
            0.06292146109610344  0.1995814207005925  \\
            0.06379766808606283  0.19806856893493624  \\
            0.06468607661546324  0.1965739544086038  \\
            0.06558685659571432  0.1950975705467326  \\
            0.06650018030431122  0.19363941952015695  \\
            0.06742622241778343  0.19219951283723385  \\
            0.06836516004510239  0.1907778719781666  \\
            0.06931717276155404  0.189374529076585  \\
            0.07028244264308349  0.1879895276537565  \\
            0.07126115430111749  0.1866229234114551  \\
            0.07225349491787214  0.18527478509026815  \\
            0.0732596542821523  0.1839451954009958  \\
            0.07427982482564914  0.18263425203778608  \\
            0.07531420165974372  0.181342068782813  \\
            0.07636298261282246  0.18006877671360097  \\
            0.0774263682681127  0.1788145255256556  \\
            0.0785045620020451  0.17757948498482232  \\
            0.07959777002314981  0.17636384652586784  \\
            0.08070620141149504  0.17516782501619238  \\
            0.08183006815867394  0.1739916607063981  \\
            0.08296958520834907  0.1728356213927651  \\
            0.08412497049736119  0.1717000048205783  \\
            0.08529644499741021  0.17058514136186037  \\
            0.08648423275731722  0.1694913970065469  \\
            0.08768856094587431  0.168419176712621  \\
            0.08890965989529158  0.16736892816851606  \\
            0.09014776314524918  0.16634114603039152  \\
            0.09140310748756232  0.16533637670812626  \\
            0.09267593301146879  0.16435522378743658  \\
            0.09396648314954695  0.1633983541920459  \\
            0.0952750047242729  0.16246650521001155  \\
            0.09660174799522646  0.161560492533131  \\
            0.09794696670695396  0.16068121948903308  \\
            0.09931091813749796  0.15982968768374556  \\
            0.10069386314760276  0.15900700932039025  \\
            0.10209606623060467  0.15821442152005297  \\
            0.10351779556301763  0.15745330304763694  \\
            0.10495932305582274  0.1567251939439469  \\
            0.10642092440647241  0.15603181869235772  \\
            0.1079028791516184  0.15537511371412702  \\
            0.10940547072057427  0.15475726020420935  \\
            0.11092898648952228  0.1541807236083574  \\
            0.11247371783647517  0.15364830142910443  \\
            0.11403996019700328  0.15316318157085462  \\
            0.1156280131207376  0.15272901414708087  \\
            0.11723818032865989  0.15235000065350068  \\
            0.11887076977119033  0.15203100577292414  \\
            0.12052609368708422  0.15177769898363755  \\
            0.12220446866314884  0.1515967358308509  \\
            0.12390621569479163  0.15149599253234908  \\
            0.12563166024741204  0.15148487301411068  \\
            0.12738113231864784  0.15157471519020144  \\
            0.12915496650148842  0.15177933421406273  \\
            0.13095350204826672  0.152115755591812  \\
            0.13277708293554297  0.1526052113199242  \\
            0.134626057929891  0.15327449705073212  \\
            0.1365007806546014  0.15415781227582778  \\
            0.13840160965731316  0.15529920877571998  \\
            0.14032890847858728  0.15675569539431433  \\
            0.14228304572143527  0.1586007243776492  \\
            0.14426439512181577  0.16092678389236173  \\
            0.14627333562011302  0.1638430969576595  \\
            0.14831025143361043  0.16745792092470663  \\
            0.1503755321299738  0.17182359858413157  \\
            0.15246957270175737  0.1768261386699788  \\
            0.15459277364194773  0.18214729732925403  \\
            0.15674554102055954  0.18806588052435988  \\
            0.1589282865622978  0.19962463915337753  \\
            0.16114142772530193  0.2548178884620206  \\
            0.16338538778098613  0.22517529833198563  \\
            0.16566059589499144  0.19248943159427212  \\
            0.16796748720926535  0.1892400241132544  \\
            0.17030650292528443  0.20063768348678973  \\
            0.17267809038843557  0.21644646031933937  \\
            0.17508270317357244  0.2019566972957147  \\
            0.1775208011717635  0.18847864913311618  \\
            0.1799928506782477  0.1903048840137517  \\
            0.18249932448161524  0.20313854000913095  \\
            0.18504070195423017  0.19152528625618404  \\
            0.18761746914391206  0.16870655476117183  \\
            0.19023011886689448  0.1548004418609194  \\
            0.19287915080207782  0.14639575944939937  \\
            0.19556507158659492  0.14083442826032483  \\
            0.19828839491270708  0.13687813008082836  \\
            0.20104964162604985  0.13391407311463327  \\
            0.2038493398252463  0.13160956074416047  \\
            0.20668802496290825  0.12976915044074347  \\
            0.2095662399480433  0.12827059202204816  \\
            0.21248453524988822  0.1270335091524305  \\
            0.2154434690031884  0.1260029001493205  \\
            0.21844360711494273  0.12513988452308317  \\
            0.221485523372636  0.12441623409208677  \\
            0.2245697995539774  0.12381099520477441  \\
            0.227697025538168  0.12330832400072247  \\
            0.2308677994187169  0.12289605625026652  \\
            0.2340827276178293  0.12256473933515326  \\
            0.23734242500238667  0.12230696473631386  \\
            0.2406475150015424  0.12211690124549031  \\
            0.243998629725955  0.12198996497228969  \\
            0.24739641008868135  0.12192258395232165  \\
            0.250841505927754  0.12191202906524738  \\
            0.2543345761304649  0.12195629239272479  \\
            0.2578762887593802  0.12205400086759452  \\
            0.2614673211801092  0.12220435805523941  \\
            0.2651083601908538  0.12240711072823214  \\
            0.2688001021537606  0.12266253989850222  \\
            0.27254325312810285  0.1229714783600542  \\
            0.2763385290053171  0.12333535858965586  \\
            0.28018665564591955  0.12375629576745839  \\
            0.28408836901833034  0.12423720987057293  \\
            0.28804441533962966  0.12478198636308221  \\
            0.2920555512182746  0.12539566304424182  \\
            0.29612254379880354  0.1260846033540482  \\
            0.30024617090855493  0.12685655883643424  \\
            0.30442722120643023  0.12772040741516327  \\
            0.3086664943337273  0.12868513054602776  \\
            0.3129648010670752  0.12975718820603985  \\
            0.3173229634734977  0.13093480547631592  \\
            0.32174181506763716  0.13219694031606738  \\
            0.3262222009711669  0.13348482018615138  \\
            0.3307649780744241  0.1346779272446181  \\
            0.335371015200293  0.13557919706598381  \\
            0.3400411932703707  0.13594336416030117  \\
            0.3447764054734464  0.13557489445677  \\
            0.3495775574363275  0.13444706592148042  \\
            0.3544455673970434  0.13272681295038283  \\
            0.35938136638046275  0.1306750608813758  \\
            0.36438589837635454  0.12852658867454772  \\
            0.36946012051993027  0.12643628509222443  \\
            0.37460500327489926  0.12448527840277313  \\
            0.3798215306190735  0.12270737209494438  \\
            0.38511070023255706  0.12111252401693814  \\
            0.3904735236885561  0.11970207509446233  \\
            0.3959110266468459  0.11847761012981681  \\
            0.4014242490499321  0.11744640673710223  \\
            0.4070142453219438  0.11662584657005737  \\
            0.41268208457029537  0.11604867806529437  \\
            0.4184288507901581  0.1157711762432299  \\
            0.42425564307177777  0.11588778362568404  \\
            0.43016357581067943  0.1165626777344732  \\
            0.4361537789208005  0.11813981074755378  \\
            0.4422273980505899  0.12122873547951937  \\
            0.4483855948021188  0.127304168431541  \\
            0.45462954695324004  0.1405939341504253  \\
            0.4609604486828433  0.1658381118001926  \\
            0.4673795107992462  0.1473843443155252  \\
            0.47388796097176533  0.12322994644368342  \\
            0.4804870439655131  0.11241568649773923  \\
            0.48717802187946313  0.10667845571371944  \\
            0.4939621743878321  0.10313787849843492  \\
            0.5008407989848211  0.10073225177875263  \\
            0.5078152112327674  0.09899805841564824  \\
            0.5148867450137494  0.09770672370006464  \\
            0.5220567527846975  0.09673658078135734  \\
            0.5293266058360562  0.0960204291907542  \\
            0.5366976945540475  0.09552100144665035  \\
            0.5441714286865891  0.09521754922932768  \\
            0.5517492376129125  0.09509692836693238  \\
            0.5594325706169379  0.09514729119069606  \\
            0.5672228971644544  0.09535533835258117  \\
            0.5751217071841612  0.09570773479669152  \\
            0.5831305113526223  0.09619453792056556  \\
            0.5912508413831878  0.09681215016407371  \\
            0.599484250318941  0.09756568554540976  \\
            0.607832312829723  0.09847215536562817  \\
            0.6162966255132941  0.09956616053499535  \\
            0.6248788072006892  0.10091065165539019  \\
            0.633580499265825  0.1026185594604196  \\
            0.6424033659394193  0.10490053576947907  \\
            0.6513490946272803  0.1081843709657454  \\
            0.6604193962330305  0.11347069407391082  \\
            0.669616005485322  0.12371393495457525  \\
            0.6789406812696108  0.15212754585278074  \\
            0.6883952069645498  0.22718201763652845  \\
            0.6979813907830661  0.14560540225203153  \\
            0.7077010661181888  0.12366699320044001  \\
            0.7175560918936926  0.11546326978274177  \\
            0.7275483529196228  0.11136212375039709  \\
            0.7376797602527733  0.10899540127165834  \\
            0.7479522515621823  0.10751856861868452  \\
            0.758367791499719  0.10655871527968679  \\
            0.7689283720758311  0.10592672637443763  \\
            0.7796360130405233  0.10551649227880992  \\
            0.7904927622696423  0.10526353382717095  \\
            0.8015006961565406  0.10512629510792999  \\
            0.8126619200091945  0.10507706355107124  \\
            0.8239785684528518  0.10509715177862608  \\
            0.8354528058382867  0.10517407815085215  \\
            0.8470868266557405  0.10529981320018347  \\
            0.8588828559546251  0.10546967937584377  \\
            0.8708431497690724  0.10568169083880039  \\
            0.882969995549409  0.1059362127088566  \\
            0.8952657125996397  0.10623587642314711  \\
            0.9077326525210228  0.10658573186953571  \\
            0.9203731996618223  0.10699365828857546  \\
            0.9331897715733238  0.10747110457576423  \\
            0.9461848194722  0.10803429958518565  \\
            0.9593608287093143  0.10870618840912079  \\
            0.9727203192450541  0.10951955767999995  \\
            0.9862658461312822  0.1105222069174823  \\
            1.0  0.11178580810492829  \\
            1.013925407558815  0.11342171967544075  \\
            1.0280447320933093  0.11561043924186865  \\
            1.0423606739764015  0.1186582210398884  \\
            1.0568759711848041  0.1231032749481031  \\
            1.0715933998226712  0.1298547964278011  \\
            1.0865157746525382  0.13974834463116953  \\
            1.1016459496336566  0.14848159163016794  \\
            1.116986818467823  0.14288503153023918  \\
            1.1325413151528119  0.1300523951618628  \\
            1.148312414543511  0.12065010691325909  \\
            1.1643031329208766  0.11490043674833365  \\
            1.180516528568805  0.11163779520916368  \\
            1.1969557023590434  0.10996493799403809  \\
            1.2136237983442408  0.10944758988406467  \\
            1.2305240043592616  0.11005976554311325  \\
            1.2476595526308696  0.11231680114332558  \\
            1.2650337203959034  0.1185511278848139  \\
            1.2826498305280605  0.14826982790277043  \\
            1.3005112521734088  0.16274959330109193  \\
            1.3186214013947486  0.1256195796575344  \\
            1.3369837418249464  0.11866510274271962  \\
            1.3556017853293685  0.11597583170555326  \\
            1.3744790926775374  0.1147512087299587  \\
            1.3936192742241424  0.11424032119036627  \\
            1.4130259905995337  0.1141625644531545  \\
            1.4327029534098308  0.1143968620674614  \\
            1.4526539259467808  0.11489138788609518  \\
            1.4728827239075026  0.11563091105019489  \\
            1.4933932161242522  0.11662404920470833  \\
            1.5141893253043521  0.11790025371407735  \\
            1.5352750287804227  0.11951277607360103  \\
            1.5566543592710615  0.12154470241940674  \\
            1.5783314056521174  0.12412574452739848  \\
            1.6003103137387007  0.12747794421661668  \\
            1.6225952870780873  0.13199721303075185  \\
            1.6451905877536623  0.13835569094904976  \\
            1.6681005372000586  0.1473026476888828  \\
            1.691329517029648  0.1570346080625381  \\
            1.7148819698705398  0.1588452012004302  \\
            1.7387624002162507  0.1526438683305536  \\
            1.7629753752872057  0.1468604293798181  \\
            1.787525525904235  0.1433775712500986  \\
            1.812417547374237  0.1416129782180345  \\
            1.8376562003881711  0.14100304069932978  \\
            1.8632463119315603  0.14123006364334073  \\
            1.8891927762076663  0.14214678657010218  \\
            1.9155005555735276  0.1437123911545754  \\
            1.9421746814890257  0.14595238015521977  \\
            1.9692202554791722  0.14892400915872678  \\
            1.996642450109794  0.15265974914612487  \\
            2.0244465099768036  0.1570400882820434  \\
            2.052637752709252  0.1615431945881887  \\
            2.0812215699863383  0.16500757805304084  \\
            2.1102034285685956  0.16603966577395282  \\
            2.139588871343422  0.16425649517305138  \\
            2.1693835183851844  0.16064961339267264  \\
            2.1995930680300746  0.15651625045331902  \\
            2.2302232979659378  0.15271747220333226  \\
            2.2612800663372785  0.1497087328420165  \\
            2.2927693128656492  0.14776260521201964  \\
            2.324697059985648  0.1471349117728365  \\
            2.3570694139967276  0.148183603087006  \\
            2.3898925662310497  0.15145709398811674  \\
            2.4231727942375993  0.157558465164025  \\
            2.456916462982791  0.16569976086094426  \\
            2.491130026067789  0.1701407281714813  \\
            2.5258200269627844  0.16595694688543539  \\
            2.5609931002584587  0.1588446394940773  \\
            2.596655972934871  0.15377531282397724  \\
            2.632815465648021  0.15190953466903717  \\
            2.6694784940343212  0.15402766608666343  \\
            2.706652070033241  0.16266938637204512  \\
            2.7443433032283644  0.18331507366033514  \\
            2.7825594022071245  0.1920354364829431  \\
            2.821307675939472  0.16425957825894277  \\
            2.8605955351757424  0.14662603566006194  \\
            2.9004304938639915  0.13710482775649455  \\
            2.9408201705870627  0.13128624022034555  \\
            2.981772290019672  0.12735929758864498  \\
            3.0232946844057773  0.12452238336101946  \\
            3.0653952950565277  0.12237360943243394  \\
            3.1080821738690636  0.1206896544644698  \\
            3.1513634848664784  0.11933603785601879  \\
            3.195247505759212  0.11822651799680584  \\
            3.239742629528197  0.11730296020734446  \\
            3.2848573660300446  0.11652457378876405  \\
            3.330600343624589  0.11586178765413538  \\
            3.3769803108250906  0.11529257875230484  \\
            3.424006137971425  0.11480017180361801  \\
            3.4716868189265613  0.11437154311550668  \\
            3.52003147279668  0.11399641563817604  \\
            3.5690493456752295  0.11366656502040265  \\
            3.6187498124112794  0.11337532877300287  \\
            3.6691423784024932  0.11311725174329176  \\
            3.7202366814130676  0.11288782529674739  \\
            3.7720424934169983  0.1126832923055606  \\
            3.824569722466999  0.11250049923828784  \\
            3.877828414589456  0.1123367825434058  \\
            3.9318287557057694  0.11218988039167255  \\
            3.9865810735804406  0.1120578634373957  \\
            4.042095839796307  0.11193908003098012  \\
            4.0983836717572615  0.11183211254627774  \\
            4.155455334718876  0.11173574235505827  \\
            4.213321743847288  0.11164892160292814  \\
            4.271993966306779  0.11157075039236344  \\
            4.3314832233764  0.11150045831043325  \\
            4.391800892596086  0.11143738948578286  \\
            4.452958509942655  0.1113809905457831  \\
            4.514967772036101  0.11133080098708059  \\
            4.577840538376619  0.11128644558307607  \\
            4.641588833612778  0.11124762853882289  \\
            4.706224849841282  0.11121412917358264  \\
            4.771760948938746  0.11118579896854457  \\
            4.838209664925956  0.11116255986550601  \\
            4.905583706365048  0.11114440374431755  \\
            4.973895958790064  0.11113139304467987  \\
            5.04315948717136  0.11112366253328901  \\
            5.113387538414326  0.11112142225168578  \\
            5.184593543892912  0.1111249617147709  \\
            5.256791122018422  0.11113465546574068  \\
            5.329994080844091  0.11115097013106061  \\
            5.404216420705916  0.11117447315940816  \\
            5.479472336900287  0.11120584347109319  \\
            5.555776222398876  0.11124588428831464  \\
            5.633142670601354  0.1112955384586584  \\
            5.711586478126432  0.11135590661879487  \\
            5.791122647641759  0.11142826856176653  \\
            5.871766390733256  0.11151410815200644  \\
            5.953533130814368  0.11161514204839126  \\
            6.036438506075867  0.1117333523050045  \\
            6.1204983724767  0.111871022562791  \\
            6.205728806776502  0.1120307769529549  \\
            6.292146109610344  0.112215619942677  \\
            6.379766808606281  0.11242897415823658  \\
            6.468607661546326  0.11267471184965798  \\
            6.558685659571432  0.11295717447530802  \\
            6.65001803043112  0.11328117448502333  \\
            6.742622241778342  0.1136519743214283  \\
            6.836516004510237  0.11407523965635488  \\
            6.931717276155405  0.11455696465718697  \\
            7.028244264308349  0.1151033618058565  \\
            7.1261154301117475  0.11572069147128787  \\
            7.225349491787214  0.11641497325372643  \\
            7.3259654282152304  0.11719147331462507  \\
            7.427982482564916  0.1180538059181977  \\
            7.531420165974372  0.1190024352338523  \\
            7.636298261282244  0.12003234094613877  \\
            7.742636826811269  0.12112967967836745  \\
            7.850456200204509  0.12226755752757205  \\
            7.959777002314984  0.12340170784667556  \\
            8.070620141149503  0.12446804398702052  \\
            8.183006815867392  0.1253853567945539  \\
            8.29695852083491  0.12606649336613923  \\
            8.412497049736118  0.12643819042363008  \\
            8.529644499741023  0.1264632516862431  \\
            8.648423275731723  0.1261537490890175  \\
            8.768856094587429  0.12556707491747102  \\
            8.89096598952916  0.12478726536931936  \\
            9.014776314524918  0.12390235763343913  \\
            9.14031074875623  0.12298774396807614  \\
            9.267593301146878  0.12209891856069402  \\
            9.396648314954696  0.12127159001026824  \\
            9.527500472427292  0.1205255366687592  \\
            9.660174799522645  0.1198695438057353  \\
            9.794696670695393  0.11930704224508785  \\
            9.931091813749795  0.11886033818109006  \\
            10.069386314760276  0.11872186932820294  \\
            10.209606623060466  0.11876357151669395  \\
            10.351779556301762  0.11888865224786797  \\
            10.495932305582278  0.11908757367591497  \\
            10.642092440647241  0.11935845324455763  \\
            10.79028791516184  0.11970364193411653  \\
            10.940547072057424  0.12012804025190067  \\
            11.092898648952227  0.12063402405926191  \\
            11.24737178364752  0.1212160815905596  \\
            11.403996019700324  0.1218622342878232  \\
            11.56280131207376  0.12255964558060155  \\
            11.72381803286599  0.12329765966316959  \\
            11.887076977119033  0.12406792624123242  \\
            12.052609368708426  0.12486366438494145  \\
            12.22044686631488  0.12567901137008913  \\
            12.390621569479164  0.12650860499972622  \\
            12.563166024741207  0.12734734277056017  \\
            12.738113231864785  0.1281902512106104  \\
            12.91549665014884  0.12903242100740409  \\
            13.095350204826671  0.1298689822326987  \\
            13.277708293554298  0.13069510559124975  \\
            13.462605792989104  0.13150602209296527  \\
            13.650078065460137  0.13229705680028558  \\
            13.840160965731316  0.1330636736625429  \\
            14.032890847858724  0.13380152876180568  \\
            14.228304572143527  0.1345065290834737  \\
            14.426439512181581  0.13517489350663803  \\
            14.627333562011298  0.13580321228518524  \\
            14.831025143361044  0.13638850101093236  \\
            15.037553212997377  0.13692824504944628  \\
            15.246957270175738  0.1374204308328991  \\
            15.459277364194778  0.13786356124274562  \\
            15.67455410205595  0.13825665357949526  \\
            15.89282865622978  0.13859922014367632  \\
            16.114142772530197  0.13889123300232503  \\
            16.338538778098613  0.1391330758373818  \\
            16.566059589499144  0.13932548668790382  \\
            16.79674872092653  0.13946949585759175  \\
            17.030650292528442  0.13956636336347256  \\
            17.26780903884356  0.13961752026886728  \\
            17.508270317357244  0.13962451837607875  \\
            17.75208011717635  0.13958899342909326  \\
            17.999285067824765  0.13951264877380037  \\
            18.249932448161523  0.13939727052239323  \\
            18.504070195423022  0.13924479450410968  \\
            18.761746914391203  0.13905746680690334  \\
            19.02301188668945  0.1388381919719221  \\
            19.287915080207778  0.13859129318403168  \\
            19.556507158659493  0.1383242210744988  \\
            19.828839491270713  0.13805125721571546  \\
            20.10496416260498  0.13779891724180393  \\
            20.384933982524633  0.1376000275779744  \\
            20.66880249629083  0.13745996093296015  \\
            20.956623994804332  0.1373499034659021  \\
            21.24845352498883  0.1372411859329748  \\
            21.544346900318832  0.13711710792597476  \\
            21.84436071149427  0.13696859271588185  \\
            22.148552337263602  0.13679029619308478  \\
            22.45697995539774  0.1365788286693271  \\
            22.7697025538168  0.1363321012634508  \\
            23.086779941871686  0.13604919316687314  \\
            23.408272761782932  0.13573041798639254  \\
            23.734242500238675  0.13537727663702742  \\
            24.06475150015424  0.13499186558519385  \\
            24.399862972595503  0.1345754859054359  \\
            24.73964100886813  0.13412716732598345  \\
            25.084150592775398  0.13364360209478576  \\
            25.433457613046496  0.13312071656146768  \\
            25.787628875938008  0.13255540081306885  \\
            26.14673211801092  0.13194632611696439  \\
            26.510836019085374  0.1312939636371849  \\
            26.88001021537606  0.13060026636259664  \\
            27.25432531281029  0.12986829728887425  \\
            27.633852900531696  0.12910190591136242  \\
            28.018665564591952  0.1283054776666187  \\
            28.40883690183304  0.12748376432885916  \\
            28.804441533962965  0.12664181523791307  \\
            29.205555121827466  0.12578507005152406  \\
            29.612254379880344  0.12491978709928205  \\
            30.024617090855493  0.1240543051176695  \\
            30.442722120643026  0.12320231690649983  \\
            30.86664943337273  0.12238736924591812  \\
            31.29648010670752  0.12163006886460426  \\
            31.732296347349763  0.12091994124107892  \\
            32.174181506763716  0.12023652369136886  \\
            32.622220097116696  0.11957053957270747  \\
            33.07649780744241  0.1189204070155572  \\
            33.5371015200293  0.11828800181821882  \\
            34.00411932703706  0.11767707731199906  \\
            34.47764054734464  0.11709289535836054  \\
            34.95775574363275  0.11654239886580901  \\
            35.44455673970434  0.11603474852443414  \\
            35.938136638046274  0.11558226000566563  \\
            36.43858983763545  0.11520193057110739  \\
            36.94601205199302  0.11491795337116857  \\
            37.46050032748993  0.11476601390696076  \\
            37.98215306190734  0.1148010183832862  \\
            38.511070023255705  0.11511192975114182  \\
            39.04735236885562  0.11585269450928534  \\
            39.591102664684584  0.11731398783660867  \\
            40.14242490499322  0.12011547266600371  \\
            40.701424532194366  0.12583823824345547  \\
            41.26820845702954  0.13985099725958836  \\
            41.84288507901582  0.18673890939790447  \\
            42.42556430717777  0.1692901622241695  \\
            43.01635758106795  0.1325105297455363  \\
            43.61537789208003  0.12004652433102078  \\
            44.22273980505899  0.11395796326882981  \\
            44.838559480211885  0.11030813383851146  \\
            45.462954695323994  0.10785126937162137  \\
            46.09604486828434  0.10607673796477943  \\
            46.73795107992461  0.10473218550855692  \\
            47.38879609717654  0.10367478098721306  \\
            48.048704396551315  0.10281805111430245  \\
            48.71780218794631  0.10210818972802779  \\
            49.396217438783204  0.10151111166611596  \\
            50.08407989848212  0.10100494590987596  \\
            50.78152112327673  0.10057557175335127  \\
            51.48867450137495  0.10021379529275767  \\
            52.205675278469755  0.09991336787710521  \\
            52.93266058360561  0.09966946306680449  \\
            53.66976945540476  0.09947753532508691  \\
            54.4171428686589  0.0993326552954459  \\
            55.17492376129126  0.09922937966837876  \\
            55.94325706169378  0.09916202672814436  \\
            56.72228971644543  0.0991250952057579  \\
            57.51217071841614  0.09911360347102363  \\
            58.313051135262214  0.09912326209899491  \\
            59.12508413831878  0.09915050044229513  \\
            59.94842503189409  0.09919240550844541  \\
            60.7832312829723  0.09924662425897493  \\
            61.629662551329425  0.09931126065632408  \\
            62.48788072006891  0.09938478230905337  \\
            63.35804992658251  0.09946594168136329  \\
            64.2403365939419  0.09955371202764458  \\
            65.13490946272803  0.09964723635247849  \\
            66.04193962330305  0.09974578726891414  \\
            66.96160054853219  0.0998487357802498  \\
            67.89406812696109  0.09995552732191157  \\
            68.839520696455  0.10006566369029628  \\
            69.7981390783066  0.10017868969393118  \\
            70.77010661181889  0.10029418348577172  \\
            71.75560918936925  0.10041174959703358  \\
            72.7548352919623  0.10053101372640645  \\
            73.76797602527735  0.10065161838103978  \\
            74.79522515621821  0.10077321854990144  \\
            75.8367791499719  0.10089547674552882  \\
            76.8928372075831  0.10101805698825003  \\
            77.96360130405233  0.10114061762566931  \\
            79.04927622696424  0.1012628032514115  \\
            80.15006961565405  0.10138423635278067  \\
            81.26619200091946  0.10150450960718718  \\
            82.39785684528515  0.10162317987902267  \\
            83.54528058382867  0.10173976489237953  \\
            84.70868266557407  0.10185374326230176  \\
            85.8882855954625  0.10196455811732534  \\
            87.08431497690724  0.102071624041804  \\
            88.29699955494092  0.10217433662790446  \\
            89.52657125996396  0.10227208364843754  \\
            90.77326525210229  0.10236425678365706  \\
            92.03731996618221  0.1024502629360486  \\
            93.31897715733238  0.1025295343940746  \\
            94.61848194722002  0.1026015373797616  \\
            95.93608287093141  0.10266577877830112  \\
            97.27203192450543  0.10272181105806064  \\
            98.6265846131282  0.10276923553168808  \\
            100.0  0.10280770418575666  \\
            101.39254075588153  0.10283692033000351  \\
            102.80447320933098  0.10285663830399949  \\
            104.23606739764011  0.10286666244438888  \\
            105.6875971184804  0.10286684547142158  \\
            107.15933998226711  0.10285708640748477  \\
            108.65157746525384  0.10283732810010178  \\
            110.16459496336569  0.10280755438834817  \\
            111.69868184678226  0.10276778693108854  \\
            113.25413151528114  0.10271808170496084  \\
            114.83124145435112  0.10265852518500725  \\
            116.43031329208767  0.10258923023941788  \\
            118.05165285688055  0.10251033179950031  \\
            119.69557023590428  0.10242198240841176  \\
            121.36237983442405  0.10232434779556213  \\
            123.05240043592616  0.10221760266591107  \\
            124.76595526308698  0.10210192692057689  \\
            126.50337203959037  0.1019775025303619  \\
            128.264983052806  0.10184451125841276  \\
            130.05112521734085  0.1017031333709427  \\
            131.86214013947486  0.101553547390237  \\
            133.69837418249466  0.10139593084206285  \\
            135.5601785329369  0.1012304618478872  \\
            137.4479092677538  0.10105732132189142  \\
            139.3619274224142  0.1008766954728447  \\
            141.30259905995337  0.10068877828060278  \\
            143.2702953409831  0.10049377362260288  \\
            145.26539259467813  0.10029189675840629  \\
            147.28827239075034  0.10008337493278427  \\
            149.33932161242518  0.09986844692603954  \\
            151.4189325304352  0.09964736145293279  \\
            153.52750287804227  0.09942037439343045  \\
            155.66543592710622  0.09918774492202388  \\
            157.8331405652118  0.0989497306936475  \\
            160.03103137387  0.09870658233445058  \\
            162.25952870780873  0.09845853757494448  \\
            164.51905877536623  0.09820581543497757  \\
            166.81005372000593  0.09794861091482605  \\
            169.13295170296487  0.09768709064679072  \\
            171.48819698705393  0.09742138990850177  \\
            173.87624002162505  0.09715161129102268  \\
            176.29753752872057  0.0968778251598855  \\
            178.75255259042356  0.09660007187205562  \\
            181.24175473742378  0.0963183655364118  \\
            183.76562003881705  0.09603269896972898  \\
            186.324631193156  0.09574304941123443  \\
            188.91927762076665  0.0954493845378375  \\
            191.55005555735278  0.09515166835593039  \\
            194.21746814890264  0.09484986662281017  \\
            196.92202554791714  0.09454395155297854  \\
            199.66424501097933  0.09423390567000493  \\
            202.44465099768038  0.09391972476084538  \\
            205.2637752709252  0.09360141996660058  \\
            208.12215699863393  0.09327901909916748  \\
            211.02034285685943  0.09295256730701688  \\
            213.95888713434215  0.0926221272328168  \\
            216.93835183851843  0.09228777881202233  \\
            219.95930680300748  0.09194961886619393  \\
            223.02232979659385  0.09160776065075567  \\
            226.12800663372772  0.0912623335355328  \\
            229.27693128656486  0.09091348303875865  \\
            232.4697059985648  0.09056137152441703  \\
            235.7069413996728  0.09020618004792857  \\
            238.98925662310504  0.08984811218356728  \\
            242.31727942376006  0.0894874013718522  \\
            245.691646298279  0.08912432482170216  \\
            249.11300260677885  0.08875923035853416  \\
            252.58200269627847  0.08839259068777283  \\
            256.09931002584597  0.08802512055772048  \\
            259.6655972934872  0.08765805145335945  \\
            263.281546564802  0.08729383243425082  \\
            266.9478494034321  0.08693795779383952  \\
            270.66520700332416  0.08660225866506413  \\
            274.43433032283656  0.08630056024371657  \\
            278.2559402207126  0.08602897647759739  \\
            282.1307675939471  0.08577270308078841  \\
            286.0595535175742  0.08552278505155665  \\
            290.04304938639916  0.08527546775384866  \\
            294.08201705870636  0.08502919766321973  \\
            298.17722900196736  0.08478330576037547  \\
            302.3294684405776  0.08453750712292868  \\
            306.5395295056527  0.08429169851310053  \\
            310.8082173869064  0.08404586860369319  \\
            315.13634848664793  0.08380005454997216  \\
            319.52475057592136  0.08355431931671711  \\
            323.9742629528195  0.08330873901746406  \\
            328.48573660300434  0.08306339539574306  \\
            333.06003436245885  0.08281837108647248  \\
            337.69803108250915  0.08257374644100746  \\
            342.40061379714257  0.08232959725414958  \\
            347.16868189265597  0.08208599301442979  \\
            352.0031472796679  0.08184299544771176  \\
            356.90493456752296  0.08160065720630523  \\
            361.87498124112807  0.08135902060012706  \\
            366.9142378402494  0.08111811629023745  \\
            372.0236681413066  0.0808779618766846  \\
            377.2042493416997  0.08063856031482837  \\
            382.45697224669993  0.08039989809120955  \\
            387.78284145894577  0.08016194308025282  \\
            393.18287557057704  0.07992464198924841  \\
            398.6581073580439  0.07968791727712166  \\
            404.2095839796306  0.07945166340518223  \\
            409.83836717572615  0.07921574223950159  \\
            415.5455334718875  0.07897997737688552  \\
            421.3321743847289  0.07874414710357178  \\
            427.1993966306781  0.07850797561943852  \\
            433.14832233763985  0.07827112206926842  \\
            439.1800892596086  0.0780331668286767  \\
            445.29585099426555  0.07779359442147112  \\
            451.4967772036102  0.07755177247771299  \\
            457.7840538376621  0.07730692647098267  \\
            464.15888336127773  0.07705811107896145  \\
            470.62248498412816  0.07680418209012774  \\
            477.17609489387456  0.07654378086659948  \\
            483.82096649259574  0.07627536446870305  \\
            490.55837063650506  0.0759973706520328  \\
            497.38959587900627  0.07570876175245875  \\
            504.3159487171359  0.0754106389843022  \\
            511.3387538414326  0.07511096866035763  \\
            518.4593543892913  0.07483852807604234  \\
            525.6791122018425  0.07468233750710607  \\
            532.9994080844087  0.07487993339968692  \\
            540.4216420705915  0.07594899223299187  \\
            547.9472336900287  0.07920534990287803  \\
            555.5776222398878  0.09263341817105204  \\
            563.3142670601358  0.1281230721189969  \\
            571.1586478126429  0.08838342146926784  \\
            579.1122647641758  0.0824984374763872  \\
            587.1766390733255  0.08011575688028955  \\
            595.353313081437  0.07879150952330782  \\
            603.643850607587  0.07792470339730881  \\
            612.0498372476696  0.07729679777835571  \\
            620.57288067765  0.07680954270919096  \\
            629.2146109610344  0.07641233615673966  \\
            637.9766808606282  0.07607650658061102  \\
            646.8607661546328  0.07578461163056693  \\
            655.8685659571429  0.07552543789103326  \\
            665.0018030431119  0.07529145011718762  \\
            674.2622241778342  0.0750773970203262  \\
            683.6516004510239  0.07487950543857103  \\
            693.1717276155407  0.07469499256900768  \\
            702.8244264308346  0.07452175902139413  \\
            712.6115430111745  0.07435818914312561  \\
            722.5349491787214  0.07420301734788806  \\
            732.596542821523  0.07405523636163987  \\
            742.7982482564918  0.07391403283741665  \\
            753.1420165974375  0.07377874128283476  \\
            763.6298261282242  0.07364881051055991  \\
            774.263682681127  0.07352377882136031  \\
            785.045620020451  0.07340325538467599  \\
            795.9777002314986  0.0732869060882042  \\
            807.0620141149508  0.07317444265695824  \\
            818.300681586739  0.07306561419634565  \\
            829.6958520834906  0.07296020055433997  \\
            841.2497049736119  0.07285800706371855  \\
            852.9644499741025  0.07275886034295874  \\
            864.8423275731726  0.07266260491597729  \\
            876.8856094587427  0.07256910047173577  \\
            889.0965989529158  0.0724782196273924  \\
            901.4776314524918  0.07238984609105811  \\
            914.0310748756232  0.07230387314372974  \\
            926.7593301146883  0.07222020237802958  \\
            939.6648314954691  0.0721387426447469  \\
            952.750047242729  0.07205940916848963  \\
            966.0174799522646  0.07198212280177312  \\
            979.4696670695396  0.07190680939299078  \\
            993.10918137498  0.07183339924848245  \\
            1006.9386314760271  0.07176182667268352  \\
            1020.9606623060465  0.07169202957344181  \\
            1035.1779556301763  0.07162394912179565  \\
            1049.5932305582278  0.07155752945757118  \\
            1064.2092440647245  0.07149271743351573  \\
            1079.0287915161837  0.0714294623920858  \\
            1094.0547072057425  0.07136771596994383  \\
            1109.2898648952228  0.07130743192595547  \\
            1124.737178364752  0.07124856598932666  \\
            1140.399601970033  0.07119107572490777  \\
            1156.2801312073755  0.07113492041328762  \\
            1172.3818032865986  0.07108006094350765  \\
            1188.7076977119034  0.07102645971680374  \\
            1205.2609368708427  0.07097408055972837  \\
            1222.0446866314887  0.07092288864552894  \\
            1239.0621569479156  0.07087285042260363  \\
            1256.3166024741201  0.07082393354920567  \\
            1273.8113231864784  0.07077610683354127  \\
            1291.549665014884  0.07072934017864388  \\
            1309.5350204826677  0.07068360453142711  \\
            1327.770829355429  0.07063887183539891  \\
            1346.2605792989098  0.0705951149866584  \\
            1365.0078065460139  0.07055230779284591  \\
            1384.0160965731316  0.07051042493454848  \\
            1403.2890847858732  0.07046944192914051  \\
            1422.8304572143534  0.07042933509669133  \\
            1442.6439512181573  0.07039008152768998  \\
            1462.73335620113  0.0703516590525574  \\
            1483.1025143361044  0.07031404621268175  \\
            1503.7553212997384  0.07027722223286245  \\
            1524.6957270175747  0.07024116699516639  \\
            1545.9277364194768  0.07020586101388136  \\
            1567.455410205595  0.07017128541168806  \\
            1589.2828656229779  0.07013742189687831  \\
            1611.41427725302  0.07010425274155382  \\
            1633.853877809862  0.07007176076077917  \\
            1656.6059589499134  0.0700399292926049  \\
            1679.674872092653  0.07000874217898886  \\
            1703.0650292528444  0.06997818374741037  \\
            1726.780903884356  0.06994823879337078  \\
            1750.827031735725  0.0699188925635468  \\
            1775.2080117176342  0.06989013073969856  \\
            1799.9285067824765  0.06986193942319095  \\
            1824.9932448161524  0.06983430512020958  \\
            1850.4070195423021  0.06980721472758317  \\
            1876.1746914391215  0.0697806555192009  \\
            1902.3011886689437  0.06975461513300465  \\
            1928.7915080207777  0.06972908155854937  \\
            1955.650715865949  0.06970404312505135  \\
            1982.8839491270714  0.06967948849002689  \\
            2010.496416260499  0.06965540662830284  \\
            2038.4933982524622  0.06963178682162272  \\
            2066.8802496290823  0.06960861864864121  \\
            2095.662399480433  0.0695858919753048  \\
            2124.8453524988827  0.06956359694577131  \\
            2154.4346900318847  0.06954172397359196  \\
            2184.4360711494264  0.06952026373334419  \\
            2214.855233726359  0.06949920715258537  \\
            2245.697995539774  0.06947854540421317  \\
            2276.97025538168  0.06945826989901883  \\
            2308.6779941871696  0.06943837227869802  \\
            2340.827276178292  0.06941884440901568  \\
            2373.424250023866  0.06939967837336226  \\
            2406.4751500154243  0.06938086646645449  \\
            2439.98629725955  0.0693624011883693  \\
            2473.9641008868143  0.06934427523872032  \\
            2508.4150592775413  0.06932648151116702  \\
            2543.345761304648  0.06930901308795995  \\
            2578.7628875938008  0.06929186323484185  \\
            2614.6732118010923  0.0692750253959646  \\
            2651.083601908539  0.0692584931891038  \\
            2688.0010215376074  0.06924226040094628  \\
            2725.432531281028  0.06922632098253516  \\
            2763.3852900531697  0.06921066904482959  \\
            2801.866556459195  0.0691952988544374  \\
            2840.883690183304  0.06918020482942158  \\
            2880.444153396298  0.06916538153519695  \\
            2920.555512182745  0.06915082368056652  \\
            2961.225437988034  0.06913652611381828  \\
            3002.461709085549  0.06912248381895122  \\
            3044.2722120643025  0.0691086919119111  \\
            3086.6649433372745  0.06909514563695632  \\
            3129.6480106707504  0.06908184036310452  \\
            3173.229634734976  0.06906877158059438  \\
            3217.4181506763716  0.06905593489743872  \\
            3262.2220097116697  0.06904332603608974  \\
            3307.6497807442424  0.06903094083004903  \\
            3353.7101520029287  0.06901877522066203  \\
            3400.411932703706  0.06900682525386556  \\
            3447.764054734464  0.06899508707706085  \\
            3495.775574363275  0.06898355693600575  \\
            3544.4556739704353  0.0689722311717597  \\
            3593.813663804626  0.06896110621770553  \\
            3643.8589837635445  0.06895017859659423  \\
            3694.6012051993025  0.06893944491765625  \\
            3746.050032748993  0.06892890187378531  \\
            3798.215306190736  0.06891854623871492  \\
            3851.107002325569  0.06890837486435084  \\
            3904.73523688556  0.06889838467803025  \\
            3959.1102664684586  0.06888857267994905  \\
            4014.242490499322  0.0688789359406012  \\
            4070.1424532194387  0.06886947159823747  \\
            4126.820845702951  0.0688601768564252  \\
            4184.2885079015805  0.06885104898169507  \\
            4242.556430717777  0.06884208530116939  \\
            4301.635758106795  0.06883328320029172  \\
            4361.537789208006  0.06882464012064486  \\
            4422.273980505902  0.06881615355776849  \\
            4483.855948021186  0.06880782105908574  \\
            4546.2954695324  0.06879964022187798  \\
            4609.604486828433  0.06879160869128932  \\
            4673.795107992463  0.06878372415849128  \\
            4738.8796097176555  0.06877598435877122  \\
            4804.870439655129  0.06876838706979181  \\
            4871.780218794631  0.06876093010989111  \\
            4939.621743878321  0.068753611336391  \\
            5008.407989848212  0.06874642864406079  \\
            5078.152112327676  0.06873937996354665  \\
            5148.867450137493  0.06873246325995985  \\
            5220.567527846975  0.06872567653142511  \\
            5293.266058360561  0.06871901780778242  \\
            5366.976945540476  0.0687124851492956  \\
            5441.714286865893  0.06870607664544014  \\
            5517.492376129123  0.06869979041372906  \\
            5594.325706169378  0.06869362459864051  \\
            5672.228971644544  0.06868757737054762  \\
            5751.217071841614  0.0686816469247613  \\
            5831.305113526224  0.06867583148057047  \\
            5912.508413831875  0.06867012928037494  \\
            5994.8425031894085  0.06866453858888279  \\
            6078.32312829723  0.0686590576922961  \\
            6162.966255132943  0.0686536848976042  \\
            6248.788072006894  0.06864841853193256  \\
            6335.804992658248  0.06864325694186194  \\
            6424.033659394191  0.06863819849288802  \\
            6513.490946272803  0.06863324156886672  \\
            6604.193962330305  0.0686283845714906  \\
            6696.160054853222  0.06862362591987917  \\
            6789.406812696106  0.06861896405008748  \\
            6883.9520696454965  0.06861439741480925  \\
            6979.81390783066  0.06860992448296152  \\
            7077.010661181889  0.06860554373938524  \\
            7175.560918936929  0.06860125368456473  \\
            7275.483529196225  0.06859705283439474  \\
            7376.79760252773  0.06859293971991501  \\
            7479.522515621821  0.0685889128871324  \\
            7583.677914997191  0.06858497089687124  \\
            7689.283720758313  0.06858111232457878  \\
            7796.360130405237  0.06857733576023212  \\
            7904.92762269642  0.0685736398081975  \\
            8015.006961565405  0.0685700230871799  \\
            8126.6192000919455  0.068566484230134  \\
            8239.78568452852  0.06856302188417988  \\
            8354.528058382872  0.06855963471062615  \\
            8470.868266557402  0.06855632138487514  \\
            8588.82855954625  0.0685530805964499  \\
            8708.431497690724  0.06854991104895672  \\
            8829.699955494092  0.06854681146012477  \\
            8952.6571259964  0.06854378056178236  \\
            9077.326525210223  0.06854081709988544  \\
            9203.73199661822  0.06853791983455812  \\
            9331.89771573324  0.06853508754008328  \\
            9461.848194722003  0.0685323190049733  \\
            9593.608287093148  0.06852961303198571  \\
            9727.203192450537  0.06852696843814474  \\
            9862.65846131282  0.06852438405481005  \\
            10000.0  0.0685218587276974  \\
        }
        ;
    % \addlegendentry {reg. feed. (n=7)}
    \addplot[color=gray, name path={22844100-a82f-4da3-9cd7-404daa8044bf}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.01  0.3723990279283178  \\
            0.010139254075588154  0.3687284843007472  \\
            0.010280447320933092  0.36509920441611415  \\
            0.010423606739764018  0.3615108159093419  \\
            0.01056875971184804  0.35796295219328084  \\
            0.010715933998226712  0.354455252185862  \\
            0.010865157746525383  0.3509873600461292  \\
            0.011016459496336563  0.3475589249193374  \\
            0.01116986818467823  0.3441696006913113  \\
            0.011325413151528114  0.34081904575221283  \\
            0.011483124145435111  0.33750692276983146  \\
            0.011643031329208768  0.3342328984724803  \\
            0.011805165285688049  0.3309966434415565  \\
            0.011969557023590434  0.32779783191378975  \\
            0.012136237983442412  0.3246361415931692  \\
            0.012305240043592616  0.3215112534725294  \\
            0.012476595526308698  0.31842285166472417  \\
            0.012650337203959031  0.3153706232433066  \\
            0.012826498305280605  0.31235425809262646  \\
            0.013005112521734093  0.3093734487671862  \\
            0.013186214013947485  0.30642789036013207  \\
            0.013369837418249465  0.30351728038070047  \\
            0.013556017853293682  0.3006413186404371  \\
            0.013744790926775373  0.29779970714798304  \\
            0.013936192742241428  0.294992150012221  \\
            0.014130259905995337  0.2922183533535366  \\
            0.014327029534098309  0.2894780252229864  \\
            0.014526539259467805  0.28677087552908664  \\
            0.014728827239075025  0.2840966159719964  \\
            0.014933932161242525  0.2814549599848125  \\
            0.01514189325304352  0.2788456226817249  \\
            0.015352750287804227  0.2762683208127473  \\
            0.01556654359271062  0.27372277272475365  \\
            0.015783314056521173  0.2712086983285557  \\
            0.01600310313738701  0.26872581907173027  \\
            0.016225952870780873  0.2662738579169369  \\
            0.016451905877536626  0.2638525393254478  \\
            0.016681005372000592  0.2614615892456281  \\
            0.01691329517029648  0.25910073510609904  \\
            0.017148819698705402  0.2567697058133275  \\
            0.017387624002162504  0.2544682317533946  \\
            0.017629753752872058  0.25219604479769026  \\
            0.017875255259042353  0.24995287831230736  \\
            0.018124175473742368  0.24773846717088827  \\
            0.018376562003881713  0.2455525477707277  \\
            0.018632463119315597  0.24339485805189115  \\
            0.01889192776207666  0.24126513751917736  \\
            0.01915500555573528  0.2391631272666948  \\
            0.019421746814890256  0.23708857000490643  \\
            0.019692202554791725  0.23504121008994788  \\
            0.019966424501097934  0.23302079355505906  \\
            0.020244465099768037  0.23102706814398663  \\
            0.02052637752709252  0.22905978334620597  \\
            0.02081221569986338  0.22711869043384864  \\
            0.021102034285685956  0.2252035425001969  \\
            0.021395888713434227  0.2233140944996601  \\
            0.021693835183851845  0.22145010328912113  \\
            0.021995930680300747  0.21961132767057862  \\
            0.022302232979659373  0.21779752843500683  \\
            0.022612800663372783  0.2160084684073774  \\
            0.022927693128656498  0.21424391249278724  \\
            0.02324697059985648  0.21250362772366377  \\
            0.023570694139967277  0.21078738330801103  \\
            0.02389892566231049  0.20909495067869063  \\
            0.024231727942375995  0.20742610354372842  \\
            0.024569164629827913  0.2057806179376624  \\
            0.024911300260677883  0.20415827227395078  \\
            0.025258200269627846  0.20255884739847127  \\
            0.02560993100258458  0.2009821266441592  \\
            0.02596655972934871  0.19942789588684878  \\
            0.026328154656480213  0.19789594360238139  \\
            0.02669478494034321  0.1963860609250713  \\
            0.027066520700332414  0.19489804170762606  \\
            0.027443433032283655  0.19343168258263743  \\
            0.027825594022071243  0.19198678302576797  \\
            0.02821307675939472  0.1905631454207839  \\
            0.02860595535175742  0.18916057512658932  \\
            0.029004304938639917  0.18777888054644082  \\
            0.029408201705870638  0.18641787319954412  \\
            0.029817722900196717  0.18507736779524894  \\
            0.03023294684405778  0.1837571823100696  \\
            0.030653952950565267  0.18245713806781322  \\
            0.031080821738690638  0.18117705982307603  \\
            0.03151363484866479  0.17991677584844107  \\
            0.03195247505759212  0.178676118025703  \\
            0.03239742629528197  0.17745492194150297  \\
            0.03284857366030044  0.17625302698777284  \\
            0.03330600343624589  0.17507027646743653  \\
            0.033769803108250916  0.17390651770585794  \\
            0.03424006137971424  0.17276160216855546  \\
            0.034716868189265615  0.17163538558578237  \\
            0.03520031472796679  0.17052772808459818  \\
            0.0356904934567523  0.1694384943291383  \\
            0.0361874981241128  0.16836755366984874  \\
            0.03669142378402492  0.1673147803025409  \\
            0.03720236681413068  0.16628005343818217  \\
            0.037720424934169994  0.1652632574844855  \\
            0.03824569722466999  0.16426428224039505  \\
            0.03877828414589457  0.16328302310477  \\
            0.039318287557057685  0.1623193813006296  \\
            0.039865810735804405  0.16137326411654565  \\
            0.04042095839796308  0.16044458516688045  \\
            0.040983836717572615  0.15953326467281423  \\
            0.04155455334718875  0.15863922976631945  \\
            0.04213321743847287  0.15776241481946282  \\
            0.04271993966306779  0.1569027618017693  \\
            0.043314832233764006  0.1560602206686512  \\
            0.04391800892596086  0.1552347497843301  \\
            0.044529585099426554  0.15442631638309812  \\
            0.045149677720361  0.1536348970732753  \\
            0.04577840538376619  0.15286047838878353  \\
            0.0464158883361278  0.15210305739394595  \\
            0.04706224849841281  0.15136264234788732  \\
            0.047717609489387455  0.15063925343580228  \\
            0.04838209664925955  0.14993292357541452  \\
            0.04905583706365048  0.1492436993081701  \\
            0.04973895958790065  0.14857164178614732  \\
            0.050431594871713586  0.1479168278673218  \\
            0.05113387538414326  0.14727935133384723  \\
            0.05184593543892913  0.14665932425032252  \\
            0.05256791122018422  0.14605687848181576  \\
            0.0532999408084409  0.14547216739471575  \\
            0.05404216420705915  0.1449053677674637  \\
            0.054794723369002866  0.14435668194292592  \\
            0.055557762223988776  0.14382634025995222  \\
            0.05633142670601355  0.14331460380852054  \\
            0.05711586478126432  0.14282176756135773  \\
            0.05791122647641758  0.1423481639451445  \\
            0.05871766390733255  0.1418941669270666  \\
            0.0595353313081437  0.14146019670800022  \\
            0.06036438506075867  0.14104672513291547  \\
            0.061204983724766994  0.14065428195312862  \\
            0.062057288067765004  0.14028346210516018  \\
            0.06292146109610344  0.13993493420902844  \\
            0.06379766808606283  0.13960945053710386  \\
            0.06468607661546324  0.1393078587664584  \\
            0.06558685659571432  0.1390311159072146  \\
            0.06650018030431122  0.13878030490270513  \\
            0.06742622241778343  0.13855665453240618  \\
            0.06836516004510239  0.13836156342695957  \\
            0.06931717276155404  0.13819662924210835  \\
            0.07028244264308349  0.13806368435768715  \\
            0.07126115430111749  0.13796483990162128  \\
            0.07225349491787214  0.1379025404945759  \\
            0.0732596542821523  0.1378796329386206  \\
            0.07427982482564914  0.13789945323776526  \\
            0.07531420165974372  0.137965937998493  \\
            0.07636298261282246  0.1380837686597968  \\
            0.0774263682681127  0.13825856052913305  \\
            0.0785045620020451  0.138497113866953  \\
            0.07959777002314981  0.1388077522660181  \\
            0.08070620141149504  0.13920078596795338  \\
            0.08183006815867394  0.13968915735081816  \\
            0.08296958520834907  0.14028935745109108  \\
            0.08412497049736119  0.1410227545907687  \\
            0.08529644499741021  0.14191756428293878  \\
            0.08648423275731722  0.14301184134177353  \\
            0.08768856094587431  0.1443581404388295  \\
            0.08890965989529158  0.14603095521128764  \\
            0.09014776314524918  0.1481388240551623  \\
            0.09140310748756232  0.1508440715844445  \\
            0.09267593301146879  0.15439332635715097  \\
            0.09396648314954695  0.15915275492620512  \\
            0.0952750047242729  0.16557766021603082  \\
            0.09660174799522646  0.17375538336978402  \\
            0.09794696670695396  0.18184941544282626  \\
            0.09931091813749796  0.18696146256519816  \\
            0.10069386314760276  0.1943072018940754  \\
            0.10209606623060467  0.22272256416230385  \\
            0.10351779556301763  0.2210375277483208  \\
            0.10495932305582274  0.18199444491205757  \\
            0.10642092440647241  0.16748736659525446  \\
            0.1079028791516184  0.1608975103475366  \\
            0.10940547072057427  0.1576205263059077  \\
            0.11092898648952228  0.1561597043527716  \\
            0.11247371783647517  0.15590080219506913  \\
            0.11403996019700328  0.1565474367710991  \\
            0.1156280131207376  0.15792333117711516  \\
            0.11723818032865989  0.15986927806992793  \\
            0.11887076977119033  0.16216075768706115  \\
            0.12052609368708422  0.16444092305589897  \\
            0.12220446866314884  0.16622699550254816  \\
            0.12390621569479163  0.16707453493131927  \\
            0.12563166024741204  0.16684174036526758  \\
            0.12738113231864784  0.16578524328909486  \\
            0.12915496650148842  0.16436683196953547  \\
            0.13095350204826672  0.1630009001839749  \\
            0.13277708293554297  0.16194932377196863  \\
            0.134626057929891  0.16134224467814795  \\
            0.1365007806546014  0.16123531445817768  \\
            0.13840160965731316  0.1616632085555055  \\
            0.14032890847858728  0.16270434926892502  \\
            0.14228304572143527  0.16464423605552908  \\
            0.14426439512181577  0.16849733623981183  \\
            0.14627333562011302  0.17861819582583702  \\
            0.14831025143361043  0.6456486625557053  \\
            0.1503755321299738  0.19270505582257133  \\
            0.15246957270175737  0.18537620868925897  \\
            0.15459277364194773  0.1832058796240101  \\
            0.15674554102055954  0.1816930986152428  \\
            0.1589282865622978  0.18067977165697396  \\
            0.16114142772530193  0.1808832091455061  \\
            0.16338538778098613  0.18323572812311698  \\
            0.16566059589499144  0.18899113367791526  \\
            0.16796748720926535  0.20048746234256684  \\
            0.17030650292528443  0.22197517609685882  \\
            0.17267809038843557  0.24409571604151373  \\
            0.17508270317357244  0.2346811997399111  \\
            0.1775208011717635  0.22745736349289838  \\
            0.1799928506782477  0.23291797001526388  \\
            0.18249932448161524  0.24816118328130052  \\
            0.18504070195423017  0.24972853301782286  \\
            0.18761746914391206  0.22841859856469565  \\
            0.19023011886689448  0.2107535477596274  \\
            0.19287915080207782  0.19830037921416444  \\
            0.19556507158659492  0.18885230793661067  \\
            0.19828839491270708  0.18132606768293963  \\
            0.20104964162604985  0.17522571747751275  \\
            0.2038493398252463  0.17032188979067453  \\
            0.20668802496290825  0.16653664918875258  \\
            0.2095662399480433  0.16391884769648665  \\
            0.21248453524988822  0.1626904154290621  \\
            0.2154434690031884  0.16341213867698595  \\
            0.21844360711494273  0.167471852394651  \\
            0.221485523372636  0.17859200820101465  \\
            0.2245697995539774  0.20406947848074367  \\
            0.227697025538168  0.20425037482028335  \\
            0.2308677994187169  0.17230454792223812  \\
            0.2340827276178293  0.15580135467191283  \\
            0.23734242500238667  0.1471736193039639  \\
            0.2406475150015424  0.14199262235421636  \\
            0.243998629725955  0.13857577843463895  \\
            0.24739641008868135  0.13618527534486163  \\
            0.250841505927754  0.13445016455290915  \\
            0.2543345761304649  0.13316320611725044  \\
            0.2578762887593802  0.1321987945792913  \\
            0.2614673211801092  0.13147580887610877  \\
            0.2651083601908538  0.13093943879032513  \\
            0.2688001021537606  0.13055206894371457  \\
            0.27254325312810285  0.13028909826976529  \\
            0.2763385290053171  0.13013795843516446  \\
            0.28018665564591955  0.1300997981206679  \\
            0.28408836901833034  0.1301942481960698  \\
            0.28804441533962966  0.13046908626929563  \\
            0.2920555512182746  0.13101976060171866  \\
            0.29612254379880354  0.1320323607754829  \\
            0.30024617090855493  0.133891658422014  \\
            0.30442722120643023  0.13750836640343528  \\
            0.3086664943337273  0.14563486086844793  \\
            0.3129648010670752  0.17150389960979323  \\
            0.3173229634734977  0.23500170154591765  \\
            0.32174181506763716  0.15569178249126375  \\
            0.3262222009711669  0.13769929170170575  \\
            0.3307649780744241  0.13111205106907894  \\
            0.335371015200293  0.12889504796679827  \\
            0.3400411932703707  0.13086259561701488  \\
            0.3447764054734464  0.1450202968818058  \\
            0.3495775574363275  0.4811062902295009  \\
            0.3544455673970434  0.14364681101428906  \\
            0.35938136638046275  0.1351078533227214  \\
            0.36438589837635454  0.14126010203073297  \\
            0.36946012051993027  0.170363456799515  \\
            0.37460500327489926  0.1880847865221536  \\
            0.3798215306190735  0.14211569826719975  \\
            0.38511070023255706  0.12505354542118413  \\
            0.3904735236885561  0.11718634193358382  \\
            0.3959110266468459  0.11268915748750978  \\
            0.4014242490499321  0.10977492177307553  \\
            0.4070142453219438  0.10773644792625903  \\
            0.41268208457029537  0.10624330217757247  \\
            0.4184288507901581  0.10512338816946143  \\
            0.42425564307177777  0.10428062549789227  \\
            0.43016357581067943  0.10365949011965211  \\
            0.4361537789208005  0.10322738072124123  \\
            0.4422273980505899  0.1029633335509881  \\
            0.4483855948021188  0.10285293307357264  \\
            0.45462954695324004  0.10289348116072376  \\
            0.4609604486828433  0.10310107044805919  \\
            0.4673795107992462  0.10351822761683863  \\
            0.47388796097176533  0.10427446763587575  \\
            0.4804870439655131  0.1057998110658738  \\
            0.48717802187946313  0.10978254170290005  \\
            0.4939621743878321  0.12680458202514827  \\
            0.5008407989848211  0.5432977971176809  \\
            0.5078152112327674  0.12784223096805314  \\
            0.5148867450137494  0.11299007850267935  \\
            0.5220567527846975  0.10893651387237582  \\
            0.5293266058360562  0.10724086973488811  \\
            0.5366976945540475  0.10636091703690154  \\
            0.5441714286865891  0.10586172676062292  \\
            0.5517492376129125  0.10560456374400504  \\
            0.5594325706169379  0.10555785360001976  \\
            0.5672228971644544  0.10573944116876018  \\
            0.5751217071841612  0.10619637899669306  \\
            0.5831305113526223  0.10699855255665813  \\
            0.5912508413831878  0.10823948916537574  \\
            0.599484250318941  0.11004507720829844  \\
            0.607832312829723  0.11260173546301264  \\
            0.6162966255132941  0.11617333071373084  \\
            0.6248788072006892  0.12081265486687742  \\
            0.633580499265825  0.12606503365340893  \\
            0.6424033659394193  0.131289212302845  \\
            0.6513490946272803  0.1365454471555418  \\
            0.6604193962330305  0.14420203097592366  \\
            0.669616005485322  0.16264341216674674  \\
            0.6789406812696108  0.23086453850483535  \\
            0.6883952069645498  0.27602094130981725  \\
            0.6979813907830661  0.1761757098219224  \\
            0.7077010661181888  0.14502643753946437  \\
            0.7175560918936926  0.13180348005328107  \\
            0.7275483529196228  0.12462772071305402  \\
            0.7376797602527733  0.12031972623000768  \\
            0.7479522515621823  0.11768551113632279  \\
            0.758367791499719  0.11619440739303166  \\
            0.7689283720758311  0.11560524088563535  \\
            0.7796360130405233  0.11584550648200229  \\
            0.7904927622696423  0.11699317702547496  \\
            0.8015006961565406  0.11935228772500786  \\
            0.8126619200091945  0.12375500962569996  \\
            0.8239785684528518  0.13284759109730304  \\
            0.8354528058382867  0.15984120007821093  \\
            0.8470868266557405  0.20527002474308653  \\
            0.8588828559546251  0.14321995174125562  \\
            0.8708431497690724  0.13266917542575954  \\
            0.882969995549409  0.13241617916992982  \\
            0.8952657125996397  0.13714222599181655  \\
            0.9077326525210228  0.14670704969342166  \\
            0.9203731996618223  0.16224835466410278  \\
            0.9331897715733238  0.17923153604449085  \\
            0.9461848194722  0.18568431690326376  \\
            0.9593608287093143  0.19837884482809584  \\
            0.9727203192450541  0.2433467246234216  \\
            0.9862658461312822  0.21423655540153413  \\
            1.0  0.17811645917527957  \\
            1.013925407558815  0.16867687850681357  \\
            1.0280447320933093  0.17233433070817777  \\
            1.0423606739764015  0.17976572234812008  \\
            1.0568759711848041  0.17269345335497294  \\
            1.0715933998226712  0.16425359475569126  \\
            1.0865157746525382  0.16394859255202582  \\
            1.1016459496336566  0.16995646245761797  \\
            1.116986818467823  0.1735806094626617  \\
            1.1325413151528119  0.16365217483495503  \\
            1.148312414543511  0.14829931019640366  \\
            1.1643031329208766  0.13601236366908429  \\
            1.180516528568805  0.1272303850508693  \\
            1.1969557023590434  0.12078127339349923  \\
            1.2136237983442408  0.1157773159496203  \\
            1.2305240043592616  0.11425152527906132  \\
            1.2476595526308696  0.11552052201458196  \\
            1.2650337203959034  0.12168859017770146  \\
            1.2826498305280605  0.15744014278221394  \\
            1.3005112521734088  0.16929523477323757  \\
            1.3186214013947486  0.13397285009810397  \\
            1.3369837418249464  0.12804381117322122  \\
            1.3556017853293685  0.12724350751244984  \\
            1.3744790926775374  0.12912648764638124  \\
            1.3936192742241424  0.13349012954201644  \\
            1.4130259905995337  0.14090089093143487  \\
            1.4327029534098308  0.15199510087891657  \\
            1.4526539259467808  0.16474324303571372  \\
            1.4728827239075026  0.1713734564355499  \\
            1.4933932161242522  0.1695545751106792  \\
            1.5141893253043521  0.16570279378641692  \\
            1.5352750287804227  0.16312955093041273  \\
            1.5566543592710615  0.16211964759328054  \\
            1.5783314056521174  0.16236814540172542  \\
            1.6003103137387007  0.16378263652359498  \\
            1.6225952870780873  0.16684931450042567  \\
            1.6451905877536623  0.173511453541268  \\
            1.6681005372000586  0.19257386655026712  \\
            1.691329517029648  0.28227811324882873  \\
            1.7148819698705398  0.1952619696162545  \\
            1.7387624002162507  0.1760678190342328  \\
            1.7629753752872057  0.17073009219457405  \\
            1.787525525904235  0.16916514720992898  \\
            1.812417547374237  0.1689055923375953  \\
            1.8376562003881711  0.1689279859328178  \\
            1.8632463119315603  0.16913697657113108  \\
            1.8891927762076663  0.17125744861045739  \\
            1.9155005555735276  0.1846470334932163  \\
            1.9421746814890257  0.20203091507843401  \\
            1.9692202554791722  0.15992371589640125  \\
            1.996642450109794  0.14953965357314433  \\
            2.0244465099768036  0.1452406979885691  \\
            2.052637752709252  0.14316916724743894  \\
            2.0812215699863383  0.142230436155596  \\
            2.1102034285685956  0.14198410279490792  \\
            2.139588871343422  0.14226422985452267  \\
            2.1693835183851844  0.14311743794736603  \\
            2.1995930680300746  0.14486735715721413  \\
            2.2302232979659378  0.1483515425284301  \\
            2.2612800663372785  0.15575899536803237  \\
            2.2927693128656492  0.17476234545597685  \\
            2.324697059985648  0.25809086312622714  \\
            2.3570694139967276  0.24344849797182994  \\
            2.3898925662310497  0.17175389055778548  \\
            2.4231727942375993  0.1530943970536255  \\
            2.456916462982791  0.14503845593865733  \\
            2.491130026067789  0.14100800706118954  \\
            2.5258200269627844  0.13916083978886426  \\
            2.5609931002584587  0.13888645101929692  \\
            2.596655972934871  0.1401035207946624  \\
            2.632815465648021  0.14317336115784202  \\
            2.6694784940343212  0.14919819659846095  \\
            2.706652070033241  0.16107912175682831  \\
            2.7443433032283644  0.18467030394546935  \\
            2.7825594022071245  0.19639457404901595  \\
            2.821307675939472  0.1710227745453391  \\
            2.8605955351757424  0.156270025989204  \\
            2.9004304938639915  0.15011822664546623  \\
            2.9408201705870627  0.14841944658871462  \\
            2.981772290019672  0.1500091056495678  \\
            3.0232946844057773  0.15559684422359074  \\
            3.0653952950565277  0.16885556099344648  \\
            3.1080821738690636  0.195720195267095  \\
            3.1513634848664784  0.18926802573072662  \\
            3.195247505759212  0.16787960650775646  \\
            3.239742629528197  0.15950128223929164  \\
            3.2848573660300446  0.15827255131855789  \\
            3.330600343624589  0.16479816556978294  \\
            3.3769803108250906  0.19538447647167373  \\
            3.424006137971425  0.16923539838373364  \\
            3.4716868189265613  0.148807710138155  \\
            3.52003147279668  0.1426775911582421  \\
            3.5690493456752295  0.14034831987602492  \\
            3.6187498124112794  0.13955811085449368  \\
            3.6691423784024932  0.13947581381482427  \\
            3.7202366814130676  0.1396843944041997  \\
            3.7720424934169983  0.13995341106982725  \\
            3.824569722466999  0.14015321754401502  \\
            3.877828414589456  0.1402122777687418  \\
            3.9318287557057694  0.14009702258355672  \\
            3.9865810735804406  0.1398018681959497  \\
            4.042095839796307  0.13934204268213843  \\
            4.0983836717572615  0.1387464558172638  \\
            4.155455334718876  0.13805062940525226  \\
            4.213321743847288  0.13729068281533072  \\
            4.271993966306779  0.13649915261903245  \\
            4.3314832233764  0.13570278674586927  \\
            4.391800892596086  0.13492194307003974  \\
            4.452958509942655  0.13417102392322217  \\
            4.514967772036101  0.13345942404895997  \\
            4.577840538376619  0.1327926221785054  \\
            4.641588833612778  0.13217320402941207  \\
            4.706224849841282  0.13160172248175028  \\
            4.771760948938746  0.13107737292071478  \\
            4.838209664925956  0.13059849851645727  \\
            4.905583706365048  0.130162954539637  \\
            4.973895958790064  0.12976836296969682  \\
            5.04315948717136  0.1294122852715035  \\
            5.113387538414326  0.12909233600557635  \\
            5.184593543892912  0.12880625471704757  \\
            5.256791122018422  0.12855194905766038  \\
            5.329994080844091  0.12832751852279695  \\
            5.404216420705916  0.1281312654740239  \\
            5.479472336900287  0.1279616981213758  \\
            5.555776222398876  0.12781752870110671  \\
            5.633142670601354  0.1276976690634703  \\
            5.711586478126432  0.1276012251690478  \\
            5.791122647641759  0.12752749149371748  \\
            5.871766390733256  0.1274759459977664  \\
            5.953533130814368  0.12744624607595742  \\
            6.036438506075867  0.12743822573795882  \\
            6.1204983724767  0.12745189414716357  \\
            6.205728806776502  0.12748743555047068  \\
            6.292146109610344  0.12754521054650253  \\
            6.379766808606281  0.1276257585513272  \\
            6.468607661546326  0.12772980121447522  \\
            6.558685659571432  0.1278582463998  \\
            6.65001803043112  0.12801219215697474  \\
            6.742622241778342  0.128192929848711  \\
            6.836516004510237  0.12840194523854276  \\
            6.931717276155405  0.12864091585131182  \\
            7.028244264308349  0.12891170225382623  \\
            7.1261154301117475  0.12921633002593969  \\
            7.225349491787214  0.12955695806648698  \\
            7.3259654282152304  0.1299358274907281  \\
            7.427982482564916  0.13035518376580194  \\
            7.531420165974372  0.13081716303964838  \\
            7.636298261282244  0.13132363217241066  \\
            7.742636826811269  0.1318759713917764  \\
            7.850456200204509  0.13247478980421074  \\
            7.959777002314984  0.13311956877197403  \\
            8.070620141149503  0.13380823849666384  \\
            8.183006815867392  0.13453671128143369  \\
            8.29695852083491  0.13529842229497197  \\
            8.412497049736118  0.13608396389022342  \\
            8.529644499741023  0.13688093577707597  \\
            8.648423275731723  0.13767415581930326  \\
            8.768856094587429  0.13844636303709607  \\
            8.89096598952916  0.13917947456505242  \\
            9.014776314524918  0.1398563282519159  \\
            9.14031074875623  0.14046268439030754  \\
            9.267593301146878  0.1409891471017957  \\
            9.396648314954696  0.14143270851938167  \\
            9.527500472427292  0.14179815804475343  \\
            9.660174799522645  0.14210746929499168  \\
            9.794696670695393  0.14256183989486548  \\
            9.931091813749795  0.14311675104089233  \\
            10.069386314760276  0.14367964206940878  \\
            10.209606623060466  0.14427748945449487  \\
            10.351779556301762  0.14494781835274803  \\
            10.495932305582278  0.14573660024654453  \\
            10.642092440647241  0.14670102175557095  \\
            10.79028791516184  0.1479143670200134  \\
            10.940547072057424  0.1494733341937608  \\
            11.092898648952227  0.15150814875110424  \\
            11.24737178364752  0.1541940675467917  \\
            11.403996019700324  0.15775463142154716  \\
            11.56280131207376  0.1624157329233972  \\
            11.72381803286599  0.16817090982143695  \\
            11.887076977119033  0.17404967781624836  \\
            12.052609368708426  0.17711269723566805  \\
            12.22044686631488  0.17421564485598218  \\
            12.390621569479164  0.166670776376836  \\
            12.563166024741207  0.15833765095529076  \\
            12.738113231864785  0.15122978740639298  \\
            12.91549665014884  0.14563108749340611  \\
            13.095350204826671  0.14127691314892235  \\
            13.277708293554298  0.13785436366210788  \\
            13.462605792989104  0.13511636253395373  \\
            13.650078065460137  0.13288500484484658  \\
            13.840160965731316  0.13103452194663204  \\
            14.032890847858724  0.12947541433260681  \\
            14.228304572143527  0.12814300282630767  \\
            14.426439512181581  0.12698971219834101  \\
            14.627333562011298  0.12597995687412147  \\
            14.831025143361044  0.12508674294497968  \\
            15.037553212997377  0.12428938586081395  \\
            15.246957270175738  0.12357195399013225  \\
            15.459277364194778  0.12292218802200001  \\
            15.67455410205595  0.12233073598034708  \\
            15.89282865622978  0.12179060094586316  \\
            16.114142772530197  0.12129673517146551  \\
            16.338538778098613  0.120845737518866  \\
            16.566059589499144  0.12043562574387985  \\
            16.79674872092653  0.12006566446096342  \\
            17.030650292528442  0.11973623658822241  \\
            17.26780903884356  0.11944875394228482  \\
            17.508270317357244  0.11920561513303765  \\
            17.75208011717635  0.11901023989936228  \\
            17.999285067824765  0.11886724207284946  \\
            18.249932448161523  0.11878285198808876  \\
            18.504070195423022  0.11876577023673959  \\
            18.761746914391203  0.11882874615520318  \\
            19.02301188668945  0.11899136245900951  \\
            19.287915080207778  0.11928480345057488  \\
            19.556507158659493  0.1197596935141011  \\
            19.828839491270713  0.12049826606641852  \\
            20.10496416260498  0.12163517955443937  \\
            20.384933982524633  0.12341223141535562  \\
            20.66880249629083  0.12635821832121755  \\
            20.956623994804332  0.13194645765925633  \\
            21.24845352498883  0.14615220466134127  \\
            21.544346900318832  0.223224205804329  \\
            21.84436071149427  0.16616842464668302  \\
            22.148552337263602  0.13883272797192964  \\
            22.45697995539774  0.13069033852342124  \\
            22.7697025538168  0.12687607862198214  \\
            23.086779941871686  0.12469116498746805  \\
            23.408272761782932  0.12328645812983818  \\
            23.734242500238675  0.12231069062554603  \\
            24.06475150015424  0.12159231368364543  \\
            24.399862972595503  0.12103763041001739  \\
            24.73964100886813  0.12059119904386573  \\
            25.084150592775398  0.12021820955149834  \\
            25.433457613046496  0.11989580792464258  \\
            25.787628875938008  0.11960847714526002  \\
            26.14673211801092  0.11934541925145903  \\
            26.510836019085374  0.11909899485206525  \\
            26.88001021537606  0.11886375491202202  \\
            27.25432531281029  0.11863582186856518  \\
            27.633852900531696  0.11841248760670686  \\
            28.018665564591952  0.11819195504531024  \\
            28.40883690183304  0.11797318658813123  \\
            28.804441533962965  0.11775585502940904  \\
            29.205555121827466  0.1175404478180894  \\
            29.612254379880344  0.11732874013464463  \\
            30.024617090855493  0.117125501403369  \\
            30.442722120643026  0.11694489939306876  \\
            30.86664943337273  0.11682319395584906  \\
            31.29648010670752  0.11677660267069948  \\
            31.732296347349763  0.11676553935246636  \\
            32.174181506763716  0.11676583792235795  \\
            32.622220097116696  0.11677020347153311  \\
            33.07649780744241  0.11677610007296621  \\
            33.5371015200293  0.116782180819345  \\
            34.00411932703706  0.1167873655979225  \\
            34.47764054734464  0.11679062625749403  \\
            34.95775574363275  0.11679097428729823  \\
            35.44455673970434  0.11678749440279605  \\
            35.938136638046274  0.116779373484314  \\
            36.43858983763545  0.11676591359581708  \\
            36.94601205199302  0.11674653167966538  \\
            37.46050032748993  0.11672075151148113  \\
            37.98215306190734  0.11668819249759839  \\
            38.511070023255705  0.11664855808769414  \\
            39.04735236885562  0.11660162511283145  \\
            39.591102664684584  0.11654723445996615  \\
            40.14242490499322  0.11648528304198132  \\
            40.701424532194366  0.11641571685041993  \\
            41.26820845702954  0.1163385248497768  \\
            41.84288507901582  0.1162537335085285  \\
            42.42556430717777  0.11616140181322206  \\
            43.01635758106795  0.11606161665985157  \\
            43.61537789208003  0.11595448855432258  \\
            44.22273980505899  0.11584014757891423  \\
            44.838559480211885  0.11571873959903929  \\
            45.462954695323994  0.11559042269354598  \\
            46.09604486828434  0.11545536379896688  \\
            46.73795107992461  0.11531373556136515  \\
            47.38879609717654  0.11516571339302224  \\
            48.048704396551315  0.11501147273384575  \\
            48.71780218794631  0.11485118652114272  \\
            49.396217438783204  0.11468502287516244  \\
            50.08407989848212  0.11451314301223939  \\
            50.78152112327673  0.11433569940152628  \\
            51.48867450137495  0.11415283418661422  \\
            52.205675278469755  0.11396467789725542  \\
            52.93266058360561  0.11377134848072883  \\
            53.66976945540476  0.1135729506857599  \\
            54.4171428686589  0.11336957583470239  \\
            55.17492376129126  0.11316130202277061  \\
            55.94325706169378  0.11294819478489407  \\
            56.72228971644543  0.11273030827445603  \\
            57.51217071841614  0.11250768700414457  \\
            58.313051135262214  0.11228036820695826  \\
            59.12508413831878  0.11204838489246913  \\
            59.94842503189409  0.11181176969835911  \\
            60.7832312829723  0.11157055968002001  \\
            61.629662551329425  0.11132480224731496  \\
            62.48788072006891  0.11107456256410234  \\
            63.35804992658251  0.11081993289095549  \\
            64.2403365939419  0.11056104461365208  \\
            65.13490946272803  0.11029808411187547  \\
            66.04193962330305  0.11003131427130056  \\
            66.96160054853219  0.10976110445112774  \\
            67.89406812696109  0.10948797322658019  \\
            68.839520696455  0.10921265025920908  \\
            69.7981390783066  0.10893616562946715  \\
            70.77010661181889  0.10865997418217703  \\
            71.75560918936925  0.1083861101703499  \\
            72.7548352919623  0.10811732290597342  \\
            73.76797602527735  0.10785704059612078  \\
            74.79522515621821  0.10760889071208088  \\
            75.8367791499719  0.1073756440546146  \\
            76.8928372075831  0.10715811356187036  \\
            77.96360130405233  0.10695498758075161  \\
            79.04927622696424  0.10676372793807912  \\
            80.15006961565405  0.1065816345280973  \\
            81.26619200091946  0.10640641992194004  \\
            82.39785684528515  0.10623632517683812  \\
            83.54528058382867  0.10607003057584072  \\
            84.70868266557407  0.10590652753252064  \\
            85.8882855954625  0.10574501342318729  \\
            87.08431497690724  0.10558482015875952  \\
            88.29699955494092  0.10542537078297727  \\
            89.52657125996396  0.1052661555729167  \\
            90.77326525210229  0.10510672040057392  \\
            92.03731996618221  0.10494666211884526  \\
            93.31897715733238  0.10478562750322733  \\
            94.61848194722002  0.10462331361851904  \\
            95.93608287093141  0.10445946841526421  \\
            97.27203192450543  0.10429389097243294  \\
            98.6265846131282  0.10412643117203076  \\
            100.0  0.10395698879387531  \\
            101.39254075588153  0.10378551211024319  \\
            102.80447320933098  0.10361199608768938  \\
            104.23606739764011  0.10343648029336036  \\
            105.6875971184804  0.1032590465796279  \\
            107.15933998226711  0.10307981659023797  \\
            108.65157746525384  0.10289894910657835  \\
            110.16459496336569  0.1027166372315856  \\
            111.69868184678226  0.10253310539900362  \\
            113.25413151528114  0.10234860619418677  \\
            114.83124145435112  0.1021634169824526  \\
            116.43031329208767  0.10197783636177718  \\
            118.05165285688055  0.10179218048608005  \\
            119.69557023590428  0.10160677934161302  \\
            121.36237983442405  0.10142197309775036  \\
            123.05240043592616  0.10123810868786902  \\
            124.76595526308698  0.10105553679780914  \\
            126.50337203959037  0.10087460944294055  \\
            128.264983052806  0.10069567829371162  \\
            130.05112521734085  0.10051909386268557  \\
            131.86214013947486  0.10034520559623135  \\
            133.69837418249466  0.10017436283202272  \\
            135.5601785329369  0.10000691649919846  \\
            137.4479092677538  0.09984322136386145  \\
            139.3619274224142  0.09968363857165055  \\
            141.30259905995337  0.09952853821474912  \\
            143.2702953409831  0.09937830165520722  \\
            145.26539259467813  0.09923332336769916  \\
            147.28827239075034  0.09909401211525733  \\
            149.33932161242518  0.0989607913367008  \\
            151.4189325304352  0.09883409869685493  \\
            153.52750287804227  0.09871438482810312  \\
            155.66543592710622  0.09860211136843451  \\
            157.8331405652118  0.09849774847591232  \\
            160.03103137387  0.09840177206599425  \\
            162.25952870780873  0.0983146610716403  \\
            164.51905877536623  0.09823689505952508  \\
            166.81005372000593  0.0981689525390515  \\
            169.13295170296487  0.0981113102728691  \\
            171.48819698705393  0.09806444383192589  \\
            173.87624002162505  0.09802882954330652  \\
            176.29753752872057  0.09800494786297247  \\
            178.75255259042356  0.09799328808491034  \\
            181.24175473742378  0.09799435418848618  \\
            183.76562003881705  0.0980086715426007  \\
            186.324631193156  0.09803679413487724  \\
            188.91927762076665  0.09807931198136714  \\
            191.55005555735278  0.09813685838898832  \\
            194.21746814890264  0.09821011677955907  \\
            196.92202554791714  0.0982998268306219  \\
            199.66424501097933  0.09840678972805336  \\
            202.44465099768038  0.09853187235237329  \\
            205.2637752709252  0.09867601022621462  \\
            208.12215699863393  0.098840209028109  \\
            211.02034285685943  0.0990255444280688  \\
            213.95888713434215  0.09923315991904612  \\
            216.93835183851843  0.09946426220339805  \\
            219.95930680300748  0.09972011354541754  \\
            223.02232979659385  0.10000202031232193  \\
            226.12800663372772  0.10031131669780295  \\
            229.27693128656486  0.1006493423475902  \\
            232.4697059985648  0.10101741228327976  \\
            235.7069413996728  0.10141677715453841  \\
            238.98925662310504  0.10184857144295764  \\
            242.31727942376006  0.10231374682130256  \\
            245.691646298279  0.10281298747747865  \\
            249.11300260677885  0.10334660391831926  \\
            252.58200269627847  0.10391440169383495  \\
            256.09931002584597  0.10451552180907361  \\
            259.6655972934872  0.10514825058103312  \\
            263.281546564802  0.10580979870316823  \\
            266.9478494034321  0.10649605273660738  \\
            270.66520700332416  0.10720130762418463  \\
            274.43433032283656  0.10791799650995852  \\
            278.2559402207126  0.1086364442319859  \\
            282.1307675939471  0.10934468278297615  \\
            286.0595535175742  0.11002837915558901  \\
            290.04304938639916  0.11067093516635962  \\
            294.08201705870636  0.11125382032698636  \\
            298.17722900196736  0.11175718688020186  \\
            302.3294684405776  0.1121607858202065  \\
            306.5395295056527  0.11244515292342201  \\
            310.8082173869064  0.11259297040232816  \\
            315.13634848664793  0.11259044730411069  \\
            319.52475057592136  0.11242852101898856  \\
            323.9742629528195  0.1121036830379889  \\
            328.48573660300434  0.1116182832582256  \\
            333.06003436245885  0.1109802595498183  \\
            337.69803108250915  0.11020234708948032  \\
            342.40061379714257  0.10930091277785778  \\
            347.16868189265597  0.10829460902568826  \\
            352.0031472796679  0.10720304051220679  \\
            356.90493456752296  0.10604559684357309  \\
            361.87498124112807  0.10484054306458598  \\
            366.9142378402494  0.10360439877321954  \\
            372.0236681413066  0.10235158882119458  \\
            377.2042493416997  0.10109431956508434  \\
            382.45697224669993  0.09984262306361294  \\
            387.78284145894577  0.09860451276189038  \\
            393.18287557057704  0.09738620264003127  \\
            398.6581073580439  0.09619235307282109  \\
            404.2095839796306  0.09502631780016231  \\
            409.83836717572615  0.09389037589844113  \\
            415.5455334718875  0.09278593993061898  \\
            421.3321743847289  0.09171373660580363  \\
            427.1993966306781  0.09067395963980582  \\
            433.14832233763985  0.08966639650759703  \\
            439.1800892596086  0.08869053181358343  \\
            445.29585099426555  0.08774563040292113  \\
            451.4967772036102  0.08683080334240109  \\
            457.7840538376621  0.08594505968335994  \\
            464.15888336127773  0.08508734659466229  \\
            470.62248498412816  0.0842565800974138  \\
            477.17609489387456  0.08345166827884189  \\
            483.82096649259574  0.08267152854207971  \\
            490.55837063650506  0.08191510016260409  \\
            497.38959587900627  0.08118135318026608  \\
            504.3159487171359  0.08046929445171472  \\
            511.3387538414326  0.07977797152111815  \\
            518.4593543892913  0.07910647482844708  \\
            525.6791122018425  0.07845393866655806  \\
            532.9994080844087  0.07781954120678003  \\
            540.4216420705915  0.07720250384440774  \\
            547.9472336900287  0.07660209005775483  \\
            555.5776222398878  0.0760176039304696  \\
            563.3142670601358  0.07544838845233456  \\
            571.1586478126429  0.07489382368535394  \\
            579.1122647641758  0.07435332486114421  \\
            587.1766390733255  0.0738263404592351  \\
            595.353313081437  0.07331235030126419  \\
            603.643850607587  0.07281086368825435  \\
            612.0498372476696  0.07232141759833353  \\
            620.57288067765  0.07184357495729655  \\
            629.2146109610344  0.0713769229902629  \\
            637.9766808606282  0.07092107165823587  \\
            646.8607661546328  0.07047565218123743  \\
            655.8685659571429  0.07004031564829896  \\
            665.0018030431119  0.06961473171219976  \\
            674.2622241778342  0.06919858736733124  \\
            683.6516004510239  0.06879158580633847  \\
            693.1717276155407  0.06839344535298436  \\
            702.8244264308346  0.06800389846674558  \\
            712.6115430111745  0.0676226908155332  \\
            722.5349491787214  0.06724958041222422  \\
            732.596542821523  0.06688433681159009  \\
            742.7982482564918  0.06652674036281746  \\
            753.1420165974375  0.06617658151524941  \\
            763.6298261282242  0.06583366017250365  \\
            774.263682681127  0.06549778509250197  \\
            785.045620020451  0.06516877333002907  \\
            795.9777002314986  0.06484644971845052  \\
            807.0620141149508  0.06453064638831708  \\
            818.300681586739  0.06422120231977721  \\
            829.6958520834906  0.06391796292684214  \\
            841.2497049736119  0.06362077967052283  \\
            852.9644499741025  0.06332950969964321  \\
            864.8423275731726  0.06304401551630698  \\
            876.8856094587427  0.06276416466500687  \\
            889.0965989529158  0.06248982944321545  \\
            901.4776314524918  0.06222088663215998  \\
            914.0310748756232  0.06195721724593645  \\
            926.7593301146883  0.06169870629800216  \\
            939.6648314954691  0.06144524258347496  \\
            952.750047242729  0.061196718476359824  \\
            966.0174799522646  0.060953029740099675  \\
            979.4696670695396  0.0607140753512445  \\
            993.10918137498  0.060479757334468434  \\
            1006.9386314760271  0.060249980608560474  \\
            1020.9606623060465  0.06002465284258089  \\
            1035.1779556301763  0.05980368432126957  \\
            1049.5932305582278  0.05958698781887434  \\
            1064.2092440647245  0.05937447848150155  \\
            1079.0287915161837  0.05916607371626763  \\
            1094.0547072057425  0.05896169308783851  \\
            1109.2898648952228  0.05876125822103427  \\
            1124.737178364752  0.05856469270952179  \\
            1140.399601970033  0.05837192202994814  \\
            1156.2801312073755  0.05818287346121977  \\
            1172.3818032865986  0.05799747600853285  \\
            1188.7076977119034  0.05781566033173602  \\
            1205.2609368708427  0.05763735867807681  \\
            1222.0446866314887  0.05746250481845829  \\
            1239.0621569479156  0.05729103398762081  \\
            1256.3166024741201  0.05712288282736229  \\
            1273.8113231864784  0.05695798933325744  \\
            1291.549665014884  0.05679629280407811  \\
            1309.5350204826677  0.05663773379391372  \\
            1327.770829355429  0.056482254067266466  \\
            1346.2605792989098  0.056329796556257784  \\
            1365.0078065460139  0.05618030532013411  \\
            1384.0160965731316  0.05603372550729444  \\
            1403.2890847858732  0.05589000331899248  \\
            1422.8304572143534  0.0557490859752211  \\
            1442.6439512181573  0.05561092168228773  \\
            1462.73335620113  0.055475459602303656  \\
            1483.1025143361044  0.05534264982420134  \\
            1503.7553212997384  0.05521244333640646  \\
            1524.6957270175747  0.055084792000851646  \\
            1545.9277364194768  0.05495964852872391  \\
            1567.455410205595  0.05483696645723529  \\
            1589.2828656229779  0.05471670012779325  \\
            1611.41427725302  0.054598804665462755  \\
            1633.853877809862  0.054483235959624544  \\
            1656.6059589499134  0.054369950645363915  \\
            1679.674872092653  0.05425890608647542  \\
            1703.0650292528444  0.05415006035904195  \\
            1726.780903884356  0.054043372236057964  \\
            1750.827031735725  0.05393880117289619  \\
            1775.2080117176342  0.053836307293906385  \\
            1799.9285067824765  0.053735851379313936  \\
            1824.9932448161524  0.05363739485319412  \\
            1850.4070195423021  0.05354089977222387  \\
            1876.1746914391215  0.05344632881467413  \\
            1902.3011886689437  0.0533536452704748  \\
            1928.7915080207777  0.05326281303160311  \\
            1955.650715865949  0.053173796582981527  \\
            1982.8839491270714  0.053086560994087074  \\
            2010.496416260499  0.05300107191067631  \\
            2038.4933982524622  0.052917295547242074  \\
            2066.8802496290823  0.05283519867979257  \\
            2095.662399480433  0.05275474863861586  \\
            2124.8453524988827  0.05267591330201861  \\
            2154.4346900318847  0.05259866108972701  \\
            2184.4360711494264  0.052522960956879215  \\
            2214.855233726359  0.05244878238815663  \\
            2245.697995539774  0.05237609539204391  \\
            2276.97025538168  0.052304870495394916  \\
            2308.6779941871696  0.05223507873800391  \\
            2340.827276178292  0.05216669166731495  \\
            2373.424250023866  0.05209968133334789  \\
            2406.4751500154243  0.052034020283479324  \\
            2439.98629725955  0.051969681557577606  \\
            2473.9641008868143  0.05190663868282023  \\
            2508.4150592775413  0.051844865668812155  \\
            2543.345761304648  0.05178433700256947  \\
            2578.7628875938008  0.05172502764353776  \\
            2614.6732118010923  0.05166691301855998  \\
            2651.083601908539  0.051609969016825186  \\
            2688.0010215376074  0.051554171984750055  \\
            2725.432531281028  0.0514994987208813  \\
            2763.3852900531697  0.051445926470544565  \\
            2801.866556459195  0.051393432920771843  \\
            2840.883690183304  0.05134199619468601  \\
            2880.444153396298  0.051291594846259905  \\
            2920.555512182745  0.051242207854723235  \\
            2961.225437988034  0.05119381461896755  \\
            3002.461709085549  0.051146394951872384  \\
            3044.2722120643025  0.051099929074522724  \\
            3086.6649433372745  0.051054397610413235  \\
            3129.6480106707504  0.05100978157946584  \\
            3173.229634734976  0.05096606239209649  \\
            3217.4181506763716  0.05092322184311417  \\
            3262.2220097116697  0.05088124210556556  \\
            3307.6497807442424  0.05084010572462411  \\
            3353.7101520029287  0.050799795611226065  \\
            3400.411932703706  0.05076029503589469  \\
            3447.764054734464  0.05072158762225713  \\
            3495.775574363275  0.05068365734075414  \\
            3544.4556739704353  0.050646488502223384  \\
            3593.813663804626  0.050610065751447976  \\
            3643.8589837635445  0.05057437406069394  \\
            3694.6012051993025  0.050539398723270866  \\
            3746.050032748993  0.05050512534707676  \\
            3798.215306190736  0.05047153984818766  \\
            3851.107002325569  0.05043862844432937  \\
            3904.73523688556  0.05040637764859286  \\
            3959.1102664684586  0.05037477426297972  \\
            4014.242490499322  0.05034380537209378  \\
            4070.1424532194387  0.05031345833685337  \\
            4126.820845702951  0.05028372078830229  \\
            4184.2885079015805  0.05025458062137559  \\
            4242.556430717777  0.05022602598879663  \\
            4301.635758106795  0.05019804529510432  \\
            4361.537789208006  0.05017062719071828  \\
            4422.273980505902  0.05014376056594581  \\
            4483.855948021186  0.05011743454537576  \\
            4546.2954695324  0.05009163848205126  \\
            4609.604486828433  0.05006636195203619  \\
            4673.795107992463  0.050041594748810016  \\
            4738.8796097176555  0.05001732687801887  \\
            4804.870439655129  0.04999354855209888  \\
            4871.780218794631  0.04997025018528621  \\
            4939.621743878321  0.049947422388429405  \\
            5008.407989848212  0.0499250559642478  \\
            5078.152112327676  0.04990314190236552  \\
            5148.867450137493  0.049881671374824896  \\
            5220.567527846975  0.04986063573144755  \\
            5293.266058360561  0.0498400264953888  \\
            5366.976945540476  0.04981983535891159  \\
            5441.714286865893  0.049800054179166005  \\
            5517.492376129123  0.04978067497417372  \\
            5594.325706169378  0.04976168991883096  \\
            5672.228971644544  0.04974309134119337  \\
            5751.217071841614  0.04972487171861563  \\
            5831.305113526224  0.049707023674415846  \\
            5912.508413831875  0.049689539974171706  \\
            5994.8425031894085  0.049672413522526486  \\
            6078.32312829723  0.04965563735991251  \\
            6162.966255132943  0.04963920465935942  \\
            6248.788072006894  0.049623108723569245  \\
            6335.804992658248  0.049607342981903654  \\
            6424.033659394191  0.04959190098762313  \\
            6513.490946272803  0.04957677641516879  \\
            6604.193962330305  0.04956196305741985  \\
            6696.160054853222  0.049547454823306414  \\
            6789.406812696106  0.049533245735277245  \\
            6883.9520696454965  0.049519329926906316  \\
            6979.81390783066  0.04950570164066035  \\
            7077.010661181889  0.04949235522570049  \\
            7175.560918936929  0.04947928513568379  \\
            7275.483529196225  0.04946648592674542  \\
            7376.79760252773  0.049453952255484476  \\
            7479.522515621821  0.04944167887709423  \\
            7583.677914997191  0.049429660643398175  \\
            7689.283720758313  0.04941789250115083  \\
            7796.360130405237  0.04940636949022341  \\
            7904.92762269642  0.0493950867418732  \\
            8015.006961565405  0.049384039477270665  \\
            8126.6192000919455  0.04937322300565582  \\
            8239.78568452852  0.04936263272302175  \\
            8354.528058382872  0.04935226411043033  \\
            8470.868266557402  0.04934211273268643  \\
            8588.82855954625  0.04933217423678747  \\
            8708.431497690724  0.04932244435065198  \\
            8829.699955494092  0.049312918881665446  \\
            8952.6571259964  0.049303593715394584  \\
            9077.326525210223  0.04929446481431501  \\
            9203.73199661822  0.04928552821652907  \\
            9331.89771573324  0.04927678003449433  \\
            9461.848194722003  0.04926821645387715  \\
            9593.608287093148  0.04925983373229554  \\
            9727.203192450537  0.04925162819821741  \\
            9862.65846131282  0.04924359624977231  \\
            10000.0  0.04923573435361296  \\
        }
        ;
    % \addlegendentry {reg. feed. (n=9)}
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={9ddf1384-ca90-4580-84fd-7b34d49dadbc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.1  0.000001  \\
            0.1  100000.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={2168b0d9-864c-4d44-9e70-b19483d8ba36}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1000.0  0.000001  \\
            1000.0  100000.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/meanErrors/0.001-flex_with_vectfit_9_.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={sigma=0.001, mean errors}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.006606934480075957}, xmax={15135.612484362071}, xtick={{0.01,0.1,1.0,10.0,100.0,1000.0,10000.0}}, xticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={6.66441641801876e-5}, ymax={0.0039615424506599965}, ytick={{0.0001258925411794166,0.0002511886431509577,0.0005011872336272714,0.000999999999999999,0.001995262314968879}}, yticklabels={{$10^{-3.9}$,$10^{-3.6}$,$10^{-3.3}$,$10^{-3.0}$,$10^{-2.7}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={a5716da6-d5af-4091-8deb-29f38fe5f5a9}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  0.002803678096737262  \\
            0.010139254075588154  0.002801360339995553  \\
            0.010280447320933092  0.0027989899588979107  \\
            0.010423606739764018  0.002796566068900399  \\
            0.01056875971184804  0.002794087749596942  \\
            0.010715933998226712  0.0027915541010938693  \\
            0.010865157746525383  0.0027889642167835396  \\
            0.011016459496336563  0.0027863172243975053  \\
            0.01116986818467823  0.0027836121929380245  \\
            0.011325413151528114  0.0027808482699408594  \\
            0.011483124145435111  0.00277802452930179  \\
            0.011643031329208768  0.002775140090101498  \\
            0.011805165285688049  0.0027721940865274176  \\
            0.011969557023590434  0.0027691856068415496  \\
            0.012136237983442412  0.0027661138387721908  \\
            0.012305240043592616  0.002762977875670994  \\
            0.012476595526308698  0.002759776882860122  \\
            0.012650337203959031  0.0027565100318530525  \\
            0.012826498305280605  0.0027531764614493154  \\
            0.013005112521734093  0.0027497754025621315  \\
            0.013186214013947485  0.002746305995284938  \\
            0.013369837418249465  0.0027427674797206466  \\
            0.013556017853293682  0.0027391590940314013  \\
            0.013744790926775373  0.0027354800526321233  \\
            0.013936192742241428  0.002731729625107114  \\
            0.014130259905995337  0.002727907102329541  \\
            0.014327029534098309  0.0027240117661766127  \\
            0.014526539259467805  0.00272004292967122  \\
            0.014728827239075025  0.0027159999569629748  \\
            0.014933932161242525  0.00271188217657851  \\
            0.01514189325304352  0.0027076890094355687  \\
            0.015352750287804227  0.002703419854911941  \\
            0.01556654359271062  0.002699074148212357  \\
            0.015783314056521173  0.002694651362514234  \\
            0.01600310313738701  0.002690150981620084  \\
            0.016225952870780873  0.0026855725356150304  \\
            0.016451905877536626  0.00268091554461616  \\
            0.016681005372000592  0.0026761796349208016  \\
            0.01691329517029648  0.0026713643919435686  \\
            0.017148819698705402  0.0026664694424543105  \\
            0.017387624002162504  0.0026614945102125215  \\
            0.017629753752872058  0.002656439274578751  \\
            0.017875255259042353  0.002651303465176354  \\
            0.018124175473742368  0.0026460868808808836  \\
            0.018376562003881713  0.0026407893111646446  \\
            0.018632463119315597  0.0026354106109382396  \\
            0.01889192776207666  0.002629950671309045  \\
            0.01915500555573528  0.002624409399115713  \\
            0.019421746814890256  0.002618786725281343  \\
            0.019692202554791725  0.0026130826454197663  \\
            0.019966424501097934  0.002607297193255061  \\
            0.020244465099768037  0.0026014303792501405  \\
            0.02052637752709252  0.002595482348235903  \\
            0.02081221569986338  0.0025894531774855074  \\
            0.021102034285685956  0.0025833430342890175  \\
            0.021395888713434227  0.0025771521099951984  \\
            0.021693835183851845  0.0025708806093030453  \\
            0.021995930680300747  0.0025645287902907534  \\
            0.022302232979659373  0.0025580969407653052  \\
            0.022612800663372783  0.002551585335137404  \\
            0.022927693128656498  0.0025449943429482736  \\
            0.02324697059985648  0.0025383243288207994  \\
            0.023570694139967277  0.002531575662843567  \\
            0.02389892566231049  0.0025247487616563797  \\
            0.024231727942375995  0.002517844064018635  \\
            0.024569164629827913  0.0025108620141246056  \\
            0.024911300260677883  0.0025038030973735482  \\
            0.025258200269627846  0.0024966678019366006  \\
            0.02560993100258458  0.0024894566051061333  \\
            0.02596655972934871  0.002482170065277878  \\
            0.026328154656480213  0.0024748086937312662  \\
            0.02669478494034321  0.002467373034393875  \\
            0.027066520700332414  0.002459863618321686  \\
            0.027443433032283655  0.002452280990021103  \\
            0.027825594022071243  0.0024446257160516452  \\
            0.02821307675939472  0.0024368983212034443  \\
            0.02860595535175742  0.002429099348023181  \\
            0.029004304938639917  0.0024212293621058882  \\
            0.029408201705870638  0.002413288872519672  \\
            0.029817722900196717  0.0024052783727848154  \\
            0.03023294684405778  0.002397198387309324  \\
            0.030653952950565267  0.0023890493823127785  \\
            0.031080821738690638  0.002380831826652243  \\
            0.03151363484866479  0.002372546124992325  \\
            0.03195247505759212  0.0023641927206364014  \\
            0.03239742629528197  0.002355771969957643  \\
            0.03284857366030044  0.0023472841882341377  \\
            0.03330600343624589  0.0023387297119119655  \\
            0.033769803108250916  0.0023301088022188074  \\
            0.03424006137971424  0.0023214216518821574  \\
            0.034716868189265615  0.0023126684332027297  \\
            0.03520031472796679  0.00230384928448768  \\
            0.0356904934567523  0.0022949642447436663  \\
            0.0361874981241128  0.0022860133317749633  \\
            0.03669142378402492  0.002276996487437229  \\
            0.03720236681413068  0.0022679135699165834  \\
            0.037720424934169994  0.0022587644085791557  \\
            0.03824569722466999  0.0022495487683966546  \\
            0.03877828414589457  0.0022402662592021527  \\
            0.039318287557057685  0.0022309165299781624  \\
            0.039865810735804405  0.0022214990822700094  \\
            0.04042095839796308  0.0022120133266681436  \\
            0.040983836717572615  0.002202458642927818  \\
            0.04155455334718875  0.00219283430993114  \\
            0.04213321743847287  0.0021831394989832178  \\
            0.04271993966306779  0.00217337332707264  \\
            0.043314832233764006  0.002163534825037717  \\
            0.04391800892596086  0.002153622971452745  \\
            0.044529585099426554  0.0021436366052377783  \\
            0.045149677720361  0.0021335745821373527  \\
            0.04577840538376619  0.002123435651692077  \\
            0.0464158883361278  0.002113218512502472  \\
            0.04706224849841281  0.002102921864258336  \\
            0.047717609489387455  0.00209254435379235  \\
            0.04838209664925955  0.002082084646516461  \\
            0.04905583706365048  0.0020715414225547803  \\
            0.04973895958790065  0.002060913445512455  \\
            0.050431594871713586  0.002050199523695356  \\
            0.05113387538414326  0.002039398662509749  \\
            0.05184593543892913  0.002028509999677445  \\
            0.05256791122018422  0.002017532944590376  \\
            0.0532999408084409  0.0020064672139167524  \\
            0.05404216420705915  0.0019953129256276283  \\
            0.054794723369002866  0.001984070707089893  \\
            0.055557762223988776  0.001972741738323074  \\
            0.05633142670601355  0.0019613280151157294  \\
            0.05711586478126432  0.0019498323491629077  \\
            0.05791122647641758  0.0019382586514307292  \\
            0.05871766390733255  0.0019266120842705002  \\
            0.0595353313081437  0.0019148992981209707  \\
            0.06036438506075867  0.0019031286932544445  \\
            0.061204983724766994  0.0018913107068712024  \\
            0.062057288067765004  0.0018794581770188294  \\
            0.06292146109610344  0.001867586710034122  \\
            0.06379766808606283  0.0018557151194684228  \\
            0.06468607661546324  0.0018438658380424994  \\
            0.06558685659571432  0.0018320655757554972  \\
            0.06650018030431122  0.0018203457174427895  \\
            0.06742622241778343  0.0018087429587500595  \\
            0.06836516004510239  0.0017972997788754472  \\
            0.06931717276155404  0.0017860647986319036  \\
            0.07028244264308349  0.0017750928341335767  \\
            0.07126115430111749  0.001764444300786989  \\
            0.07225349491787214  0.0017541835296090553  \\
            0.0732596542821523  0.0017443749707213812  \\
            0.07427982482564914  0.0017350759570518178  \\
            0.07531420165974372  0.0017263234534502358  \\
            0.07636298261282246  0.001718110956503512  \\
            0.0774263682681127  0.0017103500377092479  \\
            0.0785045620020451  0.0017028095008947575  \\
            0.07959777002314981  0.0016950274700403972  \\
            0.08070620141149504  0.0016862032506942532  \\
            0.08183006815867394  0.0016751096064617842  \\
            0.08296958520834907  0.001660126896885082  \\
            0.08412497049736119  0.0016395521336121147  \\
            0.08529644499741021  0.0016122548358309004  \\
            0.08648423275731722  0.0015784347778171701  \\
            0.08768856094587431  0.00153993279896945  \\
            0.08890965989529158  0.0014997962588786133  \\
            0.09014776314524918  0.0014615121351989236  \\
            0.09140310748756232  0.0014286696036488692  \\
            0.09267593301146879  0.0014056956913406525  \\
            0.09396648314954695  0.001400926756727101  \\
            0.0952750047242729  0.001437560219081797  \\
            0.09660174799522646  0.0015657228161108268  \\
            0.09794696670695396  0.0014787143282309072  \\
            0.09931091813749796  0.001526480429413799  \\
            0.10069386314760276  0.0007678282325268215  \\
            0.10209606623060467  0.000631921708476301  \\
            0.10351779556301763  0.0008915477244854861  \\
            0.10495932305582274  0.0007205140133808963  \\
            0.10642092440647241  0.0008525453580889794  \\
            0.1079028791516184  0.0008553487875449905  \\
            0.10940547072057427  0.0008192548429799568  \\
            0.11092898648952228  0.0009090653153607452  \\
            0.11247371783647517  0.001031038408939853  \\
            0.11403996019700328  0.0011965494952712705  \\
            0.1156280131207376  0.0008401121541489829  \\
            0.11723818032865989  0.0009580485642235499  \\
            0.11887076977119033  0.0009080814028408571  \\
            0.12052609368708422  0.0008876811572006569  \\
            0.12220446866314884  0.0012404543187450152  \\
            0.12390621569479163  0.001067670366961054  \\
            0.12563166024741204  0.0009946741501094282  \\
            0.12738113231864784  0.0009324142352451464  \\
            0.12915496650148842  0.0010440230457499779  \\
            0.13095350204826672  0.001046243568181038  \\
            0.13277708293554297  0.001175172773298207  \\
            0.134626057929891  0.000846412158342344  \\
            0.1365007806546014  0.0008818043226228522  \\
            0.13840160965731316  0.0007557854459614738  \\
            0.14032890847858728  0.0009790924687498243  \\
            0.14228304572143527  0.0010471693435186134  \\
            0.14426439512181577  0.0007436158180357692  \\
            0.14627333562011302  0.000999995851622374  \\
            0.14831025143361043  0.0007759595634236747  \\
            0.1503755321299738  0.0006983355420049165  \\
            0.15246957270175737  0.0007695103813639302  \\
            0.15459277364194773  0.0010885986832017218  \\
            0.15674554102055954  0.001245636436946507  \\
            0.1589282865622978  0.0010545062959493826  \\
            0.16114142772530193  0.0016870520454303369  \\
            0.16338538778098613  0.0006628819617607278  \\
            0.16566059589499144  0.0008926458519595134  \\
            0.16796748720926535  0.001093751176655792  \\
            0.17030650292528443  0.0007274347737898182  \\
            0.17267809038843557  0.0008925851275992998  \\
            0.17508270317357244  0.0012101905727017516  \\
            0.1775208011717635  0.0013585539883081393  \\
            0.1799928506782477  0.00110531193937715  \\
            0.18249932448161524  0.000978863634326641  \\
            0.18504070195423017  0.0010847930881323737  \\
            0.18761746914391206  0.001369157490738953  \\
            0.19023011886689448  0.0010109948637699304  \\
            0.19287915080207782  0.0012150631989413488  \\
            0.19556507158659492  0.0009192916385642607  \\
            0.19828839491270708  0.0010679620503420708  \\
            0.20104964162604985  0.0011077452856742029  \\
            0.2038493398252463  0.0009677919451363242  \\
            0.20668802496290825  0.001842071885955348  \\
            0.2095662399480433  0.0009898166107991193  \\
            0.21248453524988822  0.0010960260227496036  \\
            0.2154434690031884  0.0007816116873651637  \\
            0.21844360711494273  0.0008280956979364833  \\
            0.221485523372636  0.001213754399950778  \\
            0.2245697995539774  0.0007604390862240547  \\
            0.227697025538168  0.0013063588838503695  \\
            0.2308677994187169  0.000951608610164942  \\
            0.2340827276178293  0.0013524140727139548  \\
            0.23734242500238667  0.0010083995293305688  \\
            0.2406475150015424  0.0009212228339989072  \\
            0.243998629725955  0.00117644065459923  \\
            0.24739641008868135  0.0014178796420372735  \\
            0.250841505927754  0.0009717211960492079  \\
            0.2543345761304649  0.0014556422259207895  \\
            0.2578762887593802  0.0011482680846848152  \\
            0.2614673211801092  0.0011974157355754992  \\
            0.2651083601908538  0.0013379375504756082  \\
            0.2688001021537606  0.0007961032134855918  \\
            0.27254325312810285  0.0008721825964911462  \\
            0.2763385290053171  0.0009650475472388582  \\
            0.28018665564591955  0.001080152936388672  \\
            0.28408836901833034  0.0008287577919605666  \\
            0.28804441533962966  0.0009026143837273478  \\
            0.2920555512182746  0.0012898113672825697  \\
            0.29612254379880354  0.0009762243846106883  \\
            0.30024617090855493  0.000936516248147868  \\
            0.30442722120643023  0.001130330360868912  \\
            0.3086664943337273  0.0009843342940078568  \\
            0.3129648010670752  0.0007369596651556854  \\
            0.3173229634734977  0.000839130889925394  \\
            0.32174181506763716  0.001032602857733157  \\
            0.3262222009711669  0.0011307119054094325  \\
            0.3307649780744241  0.0010661660408872499  \\
            0.335371015200293  0.0010867780680859141  \\
            0.3400411932703707  0.0008662737742169893  \\
            0.3447764054734464  0.0009229308700605396  \\
            0.3495775574363275  0.0008081144502426303  \\
            0.3544455673970434  0.0008571872166690615  \\
            0.35938136638046275  0.0009923052395363527  \\
            0.36438589837635454  0.0010161407760565233  \\
            0.36946012051993027  0.0010989883440501176  \\
            0.37460500327489926  0.0006713442583472127  \\
            0.3798215306190735  0.0006476108073827791  \\
            0.38511070023255706  0.0008352836568209382  \\
            0.3904735236885561  0.000818740271120824  \\
            0.3959110266468459  0.0010476701944088554  \\
            0.4014242490499321  0.0009028526387444185  \\
            0.4070142453219438  0.00076188483339842  \\
            0.41268208457029537  0.0006981162676679764  \\
            0.4184288507901581  0.0008197235085131043  \\
            0.42425564307177777  0.0009798641358755588  \\
            0.43016357581067943  0.0011143112824225393  \\
            0.4361537789208005  0.0010032698609292261  \\
            0.4422273980505899  0.0016367415778923845  \\
            0.4483855948021188  0.00079343655035116  \\
            0.45462954695324004  0.0009765743155623703  \\
            0.4609604486828433  0.0010696961006940993  \\
            0.4673795107992462  0.0009067360450400023  \\
            0.47388796097176533  0.001105690504234823  \\
            0.4804870439655131  0.0009486167709641061  \\
            0.48717802187946313  0.0017063787609995797  \\
            0.4939621743878321  0.0013398626424167416  \\
            0.5008407989848211  0.0010291558662297753  \\
            0.5078152112327674  0.0009339643056037898  \\
            0.5148867450137494  0.0009401101160681118  \\
            0.5220567527846975  0.0009268313766719046  \\
            0.5293266058360562  0.0009551519975635485  \\
            0.5366976945540475  0.0009726088257044459  \\
            0.5441714286865891  0.0009070752514625403  \\
            0.5517492376129125  0.0006885955023204018  \\
            0.5594325706169379  0.000931480902439001  \\
            0.5672228971644544  0.0009987185614191128  \\
            0.5751217071841612  0.0016392831199813934  \\
            0.5831305113526223  0.0009720513273714282  \\
            0.5912508413831878  0.0007654518357386863  \\
            0.599484250318941  0.0009244529627933377  \\
            0.607832312829723  0.0008973050246156237  \\
            0.6162966255132941  0.0009643939357642515  \\
            0.6248788072006892  0.0008213105457144945  \\
            0.633580499265825  0.0007532538169973236  \\
            0.6424033659394193  0.0010423864867671801  \\
            0.6513490946272803  0.0010041707747876472  \\
            0.6604193962330305  0.001332501548241098  \\
            0.669616005485322  0.0010948425124774983  \\
            0.6789406812696108  0.0008072354793115851  \\
            0.6883952069645498  0.001031098280530046  \\
            0.6979813907830661  0.000976858817875745  \\
            0.7077010661181888  0.000657006420263312  \\
            0.7175560918936926  0.0010410924827182822  \\
            0.7275483529196228  0.0008751961139798608  \\
            0.7376797602527733  0.0008264869435043347  \\
            0.7479522515621823  0.0012388502245952253  \\
            0.758367791499719  0.0010816013719158351  \\
            0.7689283720758311  0.000889767202042455  \\
            0.7796360130405233  0.0009515872531034501  \\
            0.7904927622696423  0.0013544835249441312  \\
            0.8015006961565406  0.0009706826152208515  \\
            0.8126619200091945  0.0013637165365651832  \\
            0.8239785684528518  0.0010290376333237324  \\
            0.8354528058382867  0.0009310964377402505  \\
            0.8470868266557405  0.0014440276667594372  \\
            0.8588828559546251  0.00157462272672039  \\
            0.8708431497690724  0.001244764782111655  \\
            0.882969995549409  0.0010665850732734284  \\
            0.8952657125996397  0.0008380631748588147  \\
            0.9077326525210228  0.0008280869306282178  \\
            0.9203731996618223  0.000909589278582918  \\
            0.9331897715733238  0.0010160150341146726  \\
            0.9461848194722  0.0011163618258435083  \\
            0.9593608287093143  0.0013018045623139133  \\
            0.9727203192450541  0.0009851067362260523  \\
            0.9862658461312822  0.0008272879699358635  \\
            1.0  0.0007393158237391409  \\
            1.013925407558815  0.0008121641068318463  \\
            1.0280447320933093  0.0011970651253101075  \\
            1.0423606739764015  0.0014011284694983987  \\
            1.0568759711848041  0.0011484652046251  \\
            1.0715933998226712  0.0009884561381444655  \\
            1.0865157746525382  0.0008720227926843274  \\
            1.1016459496336566  0.0009846855800182612  \\
            1.116986818467823  0.0009897538085967936  \\
            1.1325413151528119  0.000869317859292953  \\
            1.148312414543511  0.0009590910194206571  \\
            1.1643031329208766  0.0011271512040062282  \\
            1.180516528568805  0.0008355298476873394  \\
            1.1969557023590434  0.0009527536493661771  \\
            1.2136237983442408  0.0008000964377658692  \\
            1.2305240043592616  0.0008940057657499357  \\
            1.2476595526308696  0.0010557536288209124  \\
            1.2650337203959034  0.0008769836027315465  \\
            1.2826498305280605  0.0007468742150749296  \\
            1.3005112521734088  0.0008432989354627152  \\
            1.3186214013947486  0.0009686070579132406  \\
            1.3369837418249464  0.0008736486273494942  \\
            1.3556017853293685  0.0007708907115969076  \\
            1.3744790926775374  0.0006424456997856952  \\
            1.3936192742241424  0.0007795502865111664  \\
            1.4130259905995337  0.0012311692691760949  \\
            1.4327029534098308  0.0009535342627468178  \\
            1.4526539259467808  0.0008366771967528868  \\
            1.4728827239075026  0.0012837103658307155  \\
            1.4933932161242522  0.0009040685932114274  \\
            1.5141893253043521  0.0011977723991070783  \\
            1.5352750287804227  0.0007877289071908258  \\
            1.5566543592710615  0.0010245049852450065  \\
            1.5783314056521174  0.0010632178277776942  \\
            1.6003103137387007  0.0007435909477858255  \\
            1.6225952870780873  0.0009480511344242247  \\
            1.6451905877536623  0.0008468149315640624  \\
            1.6681005372000586  0.0008801046181710433  \\
            1.691329517029648  0.0007565827034889327  \\
            1.7148819698705398  0.0007787447030245399  \\
            1.7387624002162507  0.000667174931261035  \\
            1.7629753752872057  0.0009090921291874388  \\
            1.787525525904235  0.000870615048300941  \\
            1.812417547374237  0.0007764621981738709  \\
            1.8376562003881711  0.0009191335723998693  \\
            1.8632463119315603  0.0008174384619973106  \\
            1.8891927762076663  0.0010615191954500634  \\
            1.9155005555735276  0.001081543850223207  \\
            1.9421746814890257  0.000851010516693834  \\
            1.9692202554791722  0.0008262975689295486  \\
            1.996642450109794  0.0009975989943630907  \\
            2.0244465099768036  0.0007942969879866739  \\
            2.052637752709252  0.0008666556360376737  \\
            2.0812215699863383  0.0009088883483870108  \\
            2.1102034285685956  0.0010139535735004105  \\
            2.139588871343422  0.0010476673862988663  \\
            2.1693835183851844  0.0011023992191770238  \\
            2.1995930680300746  0.0010760507913903038  \\
            2.2302232979659378  0.001111940515491612  \\
            2.2612800663372785  0.0013909493538968927  \\
            2.2927693128656492  0.0011913957835183503  \\
            2.324697059985648  0.0008019151318050194  \\
            2.3570694139967276  0.0008266525181968439  \\
            2.3898925662310497  0.0014428293503589425  \\
            2.4231727942375993  0.000833282830129012  \\
            2.456916462982791  0.0009468528677378714  \\
            2.491130026067789  0.0007738956511512989  \\
            2.5258200269627844  0.0008448269217144004  \\
            2.5609931002584587  0.0007323925354032008  \\
            2.596655972934871  0.0007555363451696403  \\
            2.632815465648021  0.0010050306705581828  \\
            2.6694784940343212  0.0014515018342480595  \\
            2.706652070033241  0.0008322127565480395  \\
            2.7443433032283644  0.0012737389551344105  \\
            2.7825594022071245  0.0008331781662436145  \\
            2.821307675939472  0.000717425806427289  \\
            2.8605955351757424  0.0008386364466732646  \\
            2.9004304938639915  0.0009622614284874063  \\
            2.9408201705870627  0.0009126528665011048  \\
            2.981772290019672  0.0008283467456548876  \\
            3.0232946844057773  0.0009181206866505715  \\
            3.0653952950565277  0.0009149786249766735  \\
            3.1080821738690636  0.0010282990667373748  \\
            3.1513634848664784  0.0008626995576807867  \\
            3.195247505759212  0.0012569579479650146  \\
            3.239742629528197  0.0007922979598760866  \\
            3.2848573660300446  0.0012627593633646947  \\
            3.330600343624589  0.0009452620657520493  \\
            3.3769803108250906  0.0010896015704108925  \\
            3.424006137971425  0.0010321683954154029  \\
            3.4716868189265613  0.0012915237037214445  \\
            3.52003147279668  0.0008249567252056953  \\
            3.5690493456752295  0.0010760675118811952  \\
            3.6187498124112794  0.0011334930747806922  \\
            3.6691423784024932  0.0008918076998509293  \\
            3.7202366814130676  0.0009301208351572448  \\
            3.7720424934169983  0.0008415630669055159  \\
            3.824569722466999  0.0010101732311894262  \\
            3.877828414589456  0.002492139978610695  \\
            3.9318287557057694  0.0009221323149821824  \\
            3.9865810735804406  0.0009647095664229728  \\
            4.042095839796307  0.001102548094270506  \\
            4.0983836717572615  0.0008317437159245874  \\
            4.155455334718876  0.0009702586936880695  \\
            4.213321743847288  0.0008788453894831279  \\
            4.271993966306779  0.0008846774957889349  \\
            4.3314832233764  0.0009023364904653375  \\
            4.391800892596086  0.000822761193740899  \\
            4.452958509942655  0.0012729493034838364  \\
            4.514967772036101  0.0010181252042013706  \\
            4.577840538376619  0.0010627545956416987  \\
            4.641588833612778  0.0010934780246943557  \\
            4.706224849841282  0.0009783760731964203  \\
            4.771760948938746  0.0010124699274326934  \\
            4.838209664925956  0.0008163066044937389  \\
            4.905583706365048  0.0009365675701182546  \\
            4.973895958790064  0.0008992464035254638  \\
            5.04315948717136  0.0011993924431994462  \\
            5.113387538414326  0.0011495603517192225  \\
            5.184593543892912  0.0008900591853496408  \\
            5.256791122018422  0.0015488736428517387  \\
            5.329994080844091  0.00086411779660886  \\
            5.404216420705916  0.0009231017459152375  \\
            5.479472336900287  0.0009719553092741153  \\
            5.555776222398876  0.0009549644037246584  \\
            5.633142670601354  0.0012276819475878207  \\
            5.711586478126432  0.0010654772549942332  \\
            5.791122647641759  0.001071170968040366  \\
            5.871766390733256  0.0007697053904856158  \\
            5.953533130814368  0.0008199521075636974  \\
            6.036438506075867  0.0017347638117061314  \\
            6.1204983724767  0.0009590536793352249  \\
            6.205728806776502  0.0008558472278339573  \\
            6.292146109610344  0.0008269258237356446  \\
            6.379766808606281  0.0009575936267797816  \\
            6.468607661546326  0.0011905825289530935  \\
            6.558685659571432  0.0012538564514555926  \\
            6.65001803043112  0.0013882872168789664  \\
            6.742622241778342  0.0011489262739751646  \\
            6.836516004510237  0.0009841982040312714  \\
            6.931717276155405  0.0010362787598309808  \\
            7.028244264308349  0.0009066235407569009  \\
            7.1261154301117475  0.0008977983083132962  \\
            7.225349491787214  0.001513333079145069  \\
            7.3259654282152304  0.0009712301620597196  \\
            7.427982482564916  0.0007787653104141163  \\
            7.531420165974372  0.0008501014982199838  \\
            7.636298261282244  0.001062004925680845  \\
            7.742636826811269  0.0010279584416660458  \\
            7.850456200204509  0.0010693368354272338  \\
            7.959777002314984  0.0009756902007344017  \\
            8.070620141149503  0.0010771736778916064  \\
            8.183006815867392  0.0007990075334670308  \\
            8.29695852083491  0.0012297017125551444  \\
            8.412497049736118  0.000991063088580618  \\
            8.529644499741023  0.0009276038169878798  \\
            8.648423275731723  0.0007368959260002016  \\
            8.768856094587429  0.0009858948855370677  \\
            8.89096598952916  0.0010429110550005825  \\
            9.014776314524918  0.0007868748133153958  \\
            9.14031074875623  0.0006929592671182609  \\
            9.267593301146878  0.0010008056102632284  \\
            9.396648314954696  0.0008453424139282613  \\
            9.527500472427292  0.0010501053542432536  \\
            9.660174799522645  0.0008782302154317679  \\
            9.794696670695393  0.0008826705414959543  \\
            9.931091813749795  0.0014797647791911337  \\
            10.069386314760276  0.00139560130247194  \\
            10.209606623060466  0.0014269321556549229  \\
            10.351779556301762  0.0014720744689555782  \\
            10.495932305582278  0.0013981974573313504  \\
            10.642092440647241  0.0012454546224162915  \\
            10.79028791516184  0.0010121917046993605  \\
            10.940547072057424  0.0009698442160543287  \\
            11.092898648952227  0.0008299730848626695  \\
            11.24737178364752  0.0008262334721959323  \\
            11.403996019700324  0.0018796800230937859  \\
            11.56280131207376  0.000747394268880143  \\
            11.72381803286599  0.0012023846193554327  \\
            11.887076977119033  0.0009296132752675032  \\
            12.052609368708426  0.0011581176213649274  \\
            12.22044686631488  0.001074608580796551  \\
            12.390621569479164  0.0014948955176708318  \\
            12.563166024741207  0.0009158774761970264  \\
            12.738113231864785  0.0008712417469839952  \\
            12.91549665014884  0.0011176630532953992  \\
            13.095350204826671  0.0010009295180019072  \\
            13.277708293554298  0.0010952860137227892  \\
            13.462605792989104  0.0013239703444674724  \\
            13.650078065460137  0.0010148428831822387  \\
            13.840160965731316  0.0011655309237892496  \\
            14.032890847858724  0.0007271672609198519  \\
            14.228304572143527  0.0006418753763166411  \\
            14.426439512181581  0.0009211006460670874  \\
            14.627333562011298  0.0008188885824521281  \\
            14.831025143361044  0.0014274445537411848  \\
            15.037553212997377  0.0009078810047022358  \\
            15.246957270175738  0.0009478553292435495  \\
            15.459277364194778  0.0018287903616466077  \\
            15.67455410205595  0.001174618397451838  \\
            15.89282865622978  0.001500522984938349  \\
            16.114142772530197  0.0007811760652266779  \\
            16.338538778098613  0.001013162323652115  \\
            16.566059589499144  0.0013134202542525752  \\
            16.79674872092653  0.0008074956879286336  \\
            17.030650292528442  0.0007779595394076561  \\
            17.26780903884356  0.0014833001245708425  \\
            17.508270317357244  0.0011270247408906317  \\
            17.75208011717635  0.001251332699269832  \\
            17.999285067824765  0.0010544641986191448  \\
            18.249932448161523  0.0009957992765934865  \\
            18.504070195423022  0.0010112292573257859  \\
            18.761746914391203  0.0010487271390090367  \\
            19.02301188668945  0.0012003540554716445  \\
            19.287915080207778  0.0009683791735563442  \\
            19.556507158659493  0.0014349076917476015  \\
            19.828839491270713  0.0009341829581325878  \\
            20.10496416260498  0.0009930705015454675  \\
            20.384933982524633  0.0009932079332839027  \\
            20.66880249629083  0.0009143405271748636  \\
            20.956623994804332  0.0008378866910418439  \\
            21.24845352498883  0.0009016582630021104  \\
            21.544346900318832  0.0008199627967493833  \\
            21.84436071149427  0.0010616886165337324  \\
            22.148552337263602  0.0008347493647059466  \\
            22.45697995539774  0.0012281990960228272  \\
            22.7697025538168  0.0009424288256356137  \\
            23.086779941871686  0.0007784859840843513  \\
            23.408272761782932  0.0009851957946535664  \\
            23.734242500238675  0.0008754685364274409  \\
            24.06475150015424  0.0008988499305071625  \\
            24.399862972595503  0.0009011816493045916  \\
            24.73964100886813  0.0009269337463306724  \\
            25.084150592775398  0.0008242772359101204  \\
            25.433457613046496  0.0008009521408487161  \\
            25.787628875938008  0.0009428005178750574  \\
            26.14673211801092  0.0010526541858871179  \\
            26.510836019085374  0.0008983181574958499  \\
            26.88001021537606  0.0007848909223400555  \\
            27.25432531281029  0.0006482329909371005  \\
            27.633852900531696  0.0007578617658613749  \\
            28.018665564591952  0.0010070988008396356  \\
            28.40883690183304  0.0010647972633379857  \\
            28.804441533962965  0.0008432808608438986  \\
            29.205555121827466  0.0007501483378925027  \\
            29.612254379880344  0.00110726741441259  \\
            30.024617090855493  0.0008717990165163708  \\
            30.442722120643026  0.0008681172511128047  \\
            30.86664943337273  0.0007453727214551915  \\
            31.29648010670752  0.0009144745972409076  \\
            31.732296347349763  0.0010987771844202278  \\
            32.174181506763716  0.0008150044629814836  \\
            32.622220097116696  0.0010071911072233905  \\
            33.07649780744241  0.0008945144986951482  \\
            33.5371015200293  0.0007290274597535945  \\
            34.00411932703706  0.00101348884895102  \\
            34.47764054734464  0.0008252529654267753  \\
            34.95775574363275  0.0008386903114241156  \\
            35.44455673970434  0.0012946495453985184  \\
            35.938136638046274  0.0009529788096093143  \\
            36.43858983763545  0.0009780739575371619  \\
            36.94601205199302  0.0009030407885608852  \\
            37.46050032748993  0.0009638481932558698  \\
            37.98215306190734  0.0011930459281720037  \\
            38.511070023255705  0.0009907590854622925  \\
            39.04735236885562  0.0009560789778616264  \\
            39.591102664684584  0.0008238551251751941  \\
            40.14242490499322  0.0008782262830059947  \\
            40.701424532194366  0.0007946162732816915  \\
            41.26820845702954  0.000731405856935241  \\
            41.84288507901582  0.0008590345106735779  \\
            42.42556430717777  0.0035290180100957594  \\
            43.01635758106795  0.0009687363601251703  \\
            43.61537789208003  0.0008161112675974342  \\
            44.22273980505899  0.0006640073612414681  \\
            44.838559480211885  0.0007627076878530342  \\
            45.462954695323994  0.000916868540816275  \\
            46.09604486828434  0.0009566703070050461  \\
            46.73795107992461  0.0009967249038201425  \\
            47.38879609717654  0.0009109730101500398  \\
            48.048704396551315  0.0008183753353578403  \\
            48.71780218794631  0.0008402420442839613  \\
            49.396217438783204  0.0019373166291653608  \\
            50.08407989848212  0.0009601892292001359  \\
            50.78152112327673  0.0008116707683534629  \\
            51.48867450137495  0.0007818913814765149  \\
            52.205675278469755  0.0009974245315447637  \\
            52.93266058360561  0.0010671626724230985  \\
            53.66976945540476  0.0010782905990053297  \\
            54.4171428686589  0.000940890269267116  \\
            55.17492376129126  0.0011685681932666703  \\
            55.94325706169378  0.0008622078711852624  \\
            56.72228971644543  0.0009594616436606132  \\
            57.51217071841614  0.0009148891329301261  \\
            58.313051135262214  0.000753191954842128  \\
            59.12508413831878  0.0008191509749309895  \\
            59.94842503189409  0.0007763203861600838  \\
            60.7832312829723  0.0009424509781272268  \\
            61.629662551329425  0.0013192823612790774  \\
            62.48788072006891  0.0010156476119708706  \\
            63.35804992658251  0.0008705499229593643  \\
            64.2403365939419  0.0007833082106198164  \\
            65.13490946272803  0.001098513634434458  \\
            66.04193962330305  0.0009972048495921564  \\
            66.96160054853219  0.0010147616571780421  \\
            67.89406812696109  0.0008478525615309178  \\
            68.839520696455  0.0009883344970354748  \\
            69.7981390783066  0.000979991935245856  \\
            70.77010661181889  0.0008071301047369317  \\
            71.75560918936925  0.0009947669889363454  \\
            72.7548352919623  0.0009619123203857133  \\
            73.76797602527735  0.0007301449272048208  \\
            74.79522515621821  0.0010392511718731769  \\
            75.8367791499719  0.0011286368569299993  \\
            76.8928372075831  0.0009558859092971964  \\
            77.96360130405233  0.0007566559078073183  \\
            79.04927622696424  0.0008382184987701845  \\
            80.15006961565405  0.0009501464745071498  \\
            81.26619200091946  0.0008873491776621728  \\
            82.39785684528515  0.0009524447300899528  \\
            83.54528058382867  0.001176102100901963  \\
            84.70868266557407  0.0013228018983045254  \\
            85.8882855954625  0.0012880923099962403  \\
            87.08431497690724  0.0008548079748999466  \\
            88.29699955494092  0.0011465101457602512  \\
            89.52657125996396  0.000871688944309159  \\
            90.77326525210229  0.0007692156943317423  \\
            92.03731996618221  0.0008054681144903996  \\
            93.31897715733238  0.0010367439583632869  \\
            94.61848194722002  0.00110009678406602  \\
            95.93608287093141  0.0008011752259529104  \\
            97.27203192450543  0.000812223133519636  \\
            98.6265846131282  0.0008617886676827383  \\
            100.0  0.0007379060246985716  \\
            101.39254075588153  0.0007188595723779172  \\
            102.80447320933098  0.0011181127637793545  \\
            104.23606739764011  0.0009780675289531551  \\
            105.6875971184804  0.001523598684432408  \\
            107.15933998226711  0.0007539243031556419  \\
            108.65157746525384  0.0008387260231668012  \\
            110.16459496336569  0.0010916070459604957  \\
            111.69868184678226  0.0009036788934914056  \\
            113.25413151528114  0.0010408291983839062  \\
            114.83124145435112  0.0016414035610901579  \\
            116.43031329208767  0.0009092534646073276  \\
            118.05165285688055  0.0008544591598416246  \\
            119.69557023590428  0.000773849008388796  \\
            121.36237983442405  0.0007655478579368631  \\
            123.05240043592616  0.0007931092512022411  \\
            124.76595526308698  0.0008432847103957044  \\
            126.50337203959037  0.0008735148676738634  \\
            128.264983052806  0.0013586852851182854  \\
            130.05112521734085  0.0011913866766067355  \\
            131.86214013947486  0.0008996231705285195  \\
            133.69837418249466  0.0009752990077902904  \\
            135.5601785329369  0.0011243667876751668  \\
            137.4479092677538  0.000871794946235634  \\
            139.3619274224142  0.0009597291984351537  \\
            141.30259905995337  0.0011316817059035145  \\
            143.2702953409831  0.0006823541855819535  \\
            145.26539259467813  0.0007899965620269376  \\
            147.28827239075034  0.000794050161870952  \\
            149.33932161242518  0.0016333976390225848  \\
            151.4189325304352  0.0010564142278194698  \\
            153.52750287804227  0.0010807707783182896  \\
            155.66543592710622  0.0009738359828353943  \\
            157.8331405652118  0.0010872405742306955  \\
            160.03103137387  0.000942915397336462  \\
            162.25952870780873  0.0011481671043786377  \\
            164.51905877536623  0.0008202468160530879  \\
            166.81005372000593  0.002255149235588805  \\
            169.13295170296487  0.0009575492981897191  \\
            171.48819698705393  0.000935154557360871  \\
            173.87624002162505  0.0011730117269042523  \\
            176.29753752872057  0.0010042336291471456  \\
            178.75255259042356  0.0008065981654532268  \\
            181.24175473742378  0.000799362975868232  \\
            183.76562003881705  0.0009529824024758111  \\
            186.324631193156  0.001167259772728922  \\
            188.91927762076665  0.0010140008975774142  \\
            191.55005555735278  0.0008502053352260079  \\
            194.21746814890264  0.0008631434071024117  \\
            196.92202554791714  0.0010038712887519288  \\
            199.66424501097933  0.0009488117387163424  \\
            202.44465099768038  0.0010533750797693522  \\
            205.2637752709252  0.0014795892369294538  \\
            208.12215699863393  0.0008482293063678337  \\
            211.02034285685943  0.0008877654990498403  \\
            213.95888713434215  0.0009296135954901188  \\
            216.93835183851843  0.000747308108578825  \\
            219.95930680300748  0.0011043567481256434  \\
            223.02232979659385  0.0007202479717456742  \\
            226.12800663372772  0.001052744255802943  \\
            229.27693128656486  0.0008034376994291283  \\
            232.4697059985648  0.0006648403841044376  \\
            235.7069413996728  0.0010379389166932352  \\
            238.98925662310504  0.0010217974806188356  \\
            242.31727942376006  0.00119380828188897  \\
            245.691646298279  0.0009908996860952487  \\
            249.11300260677885  0.001339754881559409  \\
            252.58200269627847  0.0010659150368157997  \\
            256.09931002584597  0.0008445950948765731  \\
            259.6655972934872  0.0008470519942975598  \\
            263.281546564802  0.0008778661591328403  \\
            266.9478494034321  0.0010415581089409447  \\
            270.66520700332416  0.0011301765122937008  \\
            274.43433032283656  0.0011551913754519031  \\
            278.2559402207126  0.0013980159973692931  \\
            282.1307675939471  0.0009121224250619655  \\
            286.0595535175742  0.0010730275493164344  \\
            290.04304938639916  0.000877027832670179  \\
            294.08201705870636  0.000871624423800102  \\
            298.17722900196736  0.002406977061235024  \\
            302.3294684405776  0.0012006470716130905  \\
            306.5395295056527  0.000650424130680277  \\
            310.8082173869064  0.0007488498112389011  \\
            315.13634848664793  0.0007988705060492076  \\
            319.52475057592136  0.0009083185601957361  \\
            323.9742629528195  0.0008909167308756875  \\
            328.48573660300434  0.0007837528176764018  \\
            333.06003436245885  0.0011781001859720657  \\
            337.69803108250915  0.0008816434831662836  \\
            342.40061379714257  0.0008601052748328485  \\
            347.16868189265597  0.0012830737973481211  \\
            352.0031472796679  0.000936607967340514  \\
            356.90493456752296  0.001316051526044017  \\
            361.87498124112807  0.00096211356031266  \\
            366.9142378402494  0.0010592363745860682  \\
            372.0236681413066  0.0008783553017314499  \\
            377.2042493416997  0.0010444388966818247  \\
            382.45697224669993  0.001213539845777292  \\
            387.78284145894577  0.0008426272876226583  \\
            393.18287557057704  0.0013880123898483124  \\
            398.6581073580439  0.0010147106080865506  \\
            404.2095839796306  0.001015142385097922  \\
            409.83836717572615  0.0008850185663275082  \\
            415.5455334718875  0.000997351930937084  \\
            421.3321743847289  0.001499308081102851  \\
            427.1993966306781  0.0011969395035805134  \\
            433.14832233763985  0.0006511087478171558  \\
            439.1800892596086  0.0007657814703382522  \\
            445.29585099426555  0.0009588185698581605  \\
            451.4967772036102  0.0014330961636757325  \\
            457.7840538376621  0.0009520350121581518  \\
            464.15888336127773  0.0006169687982210221  \\
            470.62248498412816  0.0007447290088632492  \\
            477.17609489387456  0.0007647789622697713  \\
            483.82096649259574  0.0015784778787627158  \\
            490.55837063650506  0.0009696206154134723  \\
            497.38959587900627  0.0008276069282990546  \\
            504.3159487171359  0.0007427311861375482  \\
            511.3387538414326  0.0009584661970583382  \\
            518.4593543892913  0.0009043437527073664  \\
            525.6791122018425  0.0008415953349583608  \\
            532.9994080844087  0.0008208985799193688  \\
            540.4216420705915  0.0007745821871082191  \\
            547.9472336900287  0.0007511676665749706  \\
            555.5776222398878  0.0008318836804076049  \\
            563.3142670601358  0.001010010384098182  \\
            571.1586478126429  0.0011126993619100212  \\
            579.1122647641758  0.0012108832822553012  \\
            587.1766390733255  0.0010477216424285383  \\
            595.353313081437  0.0008718168730894911  \\
            603.643850607587  0.0009354354748132525  \\
            612.0498372476696  0.0014829370714301402  \\
            620.57288067765  0.0013700967358144303  \\
            629.2146109610344  0.0007072233625975063  \\
            637.9766808606282  0.0007456108040882049  \\
            646.8607661546328  0.0007187091418468774  \\
            655.8685659571429  0.0008647783377519636  \\
            665.0018030431119  0.0013082541063920076  \\
            674.2622241778342  0.0007529087608523345  \\
            683.6516004510239  0.0011243283082064896  \\
            693.1717276155407  0.0008272824240038773  \\
            702.8244264308346  0.0008460061549489057  \\
            712.6115430111745  0.0008259996234288976  \\
            722.5349491787214  0.001631276138985593  \\
            732.596542821523  0.0009914227483333788  \\
            742.7982482564918  0.0009731778079037992  \\
            753.1420165974375  0.0009634668363285948  \\
            763.6298261282242  0.000710260988187268  \\
            774.263682681127  0.0007960507075070351  \\
            785.045620020451  0.0012976636321258004  \\
            795.9777002314986  0.0009557082055667604  \\
            807.0620141149508  0.0009626131538241729  \\
            818.300681586739  0.001165884454226875  \\
            829.6958520834906  0.0010473504099828526  \\
            841.2497049736119  0.001290312043200724  \\
            852.9644499741025  0.0009761068035154819  \\
            864.8423275731726  0.0011006244233681614  \\
            876.8856094587427  0.0019081501287254953  \\
            889.0965989529158  0.0010328462599187415  \\
            901.4776314524918  0.0010081380809864836  \\
            914.0310748756232  0.000865573787983288  \\
            926.7593301146883  0.0009217216799403405  \\
            939.6648314954691  0.0011689505126737357  \\
            952.750047242729  0.001492465442527283  \\
            966.0174799522646  0.0008352005995957158  \\
            979.4696670695396  0.0009203768468005746  \\
            993.10918137498  0.0010670810062460676  \\
            1006.9386314760271  0.0008582721656533766  \\
            1020.9606623060465  0.0008326908129083953  \\
            1035.1779556301763  0.0008470912669352288  \\
            1049.5932305582278  0.0008909417081024738  \\
            1064.2092440647245  0.0009638761781237057  \\
            1079.0287915161837  0.0010279998945382962  \\
            1094.0547072057425  0.0010657403675148008  \\
            1109.2898648952228  0.0010761806351470503  \\
            1124.737178364752  0.0010073780129561836  \\
            1140.399601970033  0.00090673589079139  \\
            1156.2801312073755  0.0008227667675121845  \\
            1172.3818032865986  0.0007594568815929841  \\
            1188.7076977119034  0.0007111430859612287  \\
            1205.2609368708427  0.0006730317134455741  \\
            1222.0446866314887  0.0006419698902958076  \\
            1239.0621569479156  0.0006159348924916327  \\
            1256.3166024741201  0.0005936015951451242  \\
            1273.8113231864784  0.0005740747838950762  \\
            1291.549665014884  0.0005567307124088742  \\
            1309.5350204826677  0.0005411222902546346  \\
            1327.770829355429  0.0005269208562274169  \\
            1346.2605792989098  0.0005138793622984081  \\
            1365.0078065460139  0.0005018084139488896  \\
            1384.0160965731316  0.0004905602632791714  \\
            1403.2890847858732  0.00048001784936494335  \\
            1422.8304572143534  0.00047008712861335646  \\
            1442.6439512181573  0.0004606916019971894  \\
            1462.73335620113  0.000451768335181039  \\
            1483.1025143361044  0.0004432650203880546  \\
            1503.7553212997384  0.0004351377745294174  \\
            1524.6957270175747  0.00042734946461221436  \\
            1545.9277364194768  0.0004198684221581333  \\
            1567.455410205595  0.00041266744077869384  \\
            1589.2828656229779  0.0004057229906816684  \\
            1611.41427725302  0.0003990145928897362  \\
            1633.853877809862  0.00039252432024775567  \\
            1656.6059589499134  0.0003862363941368941  \\
            1679.674872092653  0.0003801368545785862  \\
            1703.0650292528444  0.0003742132939082593  \\
            1726.780903884356  0.00036845463204665833  \\
            1750.827031735725  0.00036285093410296805  \\
            1775.2080117176342  0.0003573932559440769  \\
            1799.9285067824765  0.00035207351508300007  \\
            1824.9932448161524  0.0003468843811465853  \\
            1850.4070195423021  0.00034181918452119177  \\
            1876.1746914391215  0.00033687183617289257  \\
            1902.3011886689437  0.00033203676047511145  \\
            1928.7915080207777  0.00032730883747527425  \\
            1955.650715865949  0.00032268335209293325  \\
            1982.8839491270714  0.0003181559509153464  \\
            2010.496416260499  0.0003137226046135925  \\
            2038.4933982524622  0.0003093795742806606  \\
            2066.8802496290823  0.00030512338246385684  \\
            2095.662399480433  0.00030095078878385797  \\
            2124.8453524988827  0.00029685876608012555  \\
            2154.4346900318847  0.0002928444813736492  \\
            2184.4360711494264  0.00028890527798008253  \\
            2214.855233726359  0.0002850386596607649  \\
            2245.697995539774  0.0002812422777890122  \\
            2276.97025538168  0.00027751391716632933  \\
            2308.6779941871696  0.00027385148603497586  \\
            2340.827276178292  0.00027025300578753964  \\
            2373.424250023866  0.000266716602122609  \\
            2406.4751500154243  0.00026324049618323494  \\
            2439.98629725955  0.0002598229980949461  \\
            2473.9641008868143  0.0002564625000632825  \\
            2508.4150592775413  0.00025315747001485153  \\
            2543.345761304648  0.00024990644623691004  \\
            2578.7628875938008  0.0002467080329154229  \\
            2614.6732118010923  0.0002435608948357521  \\
            2651.083601908539  0.00024046375383098787  \\
            2688.0010215376074  0.000237415384740959  \\
            2725.432531281028  0.00023441461179674484  \\
            2763.3852900531697  0.0002314603058712918  \\
            2801.866556459195  0.0002285513811979105  \\
            2840.883690183304  0.00022568679294408616  \\
            2880.444153396298  0.00022286553442884231  \\
            2920.555512182745  0.00022008663511388242  \\
            2961.225437988034  0.00021734915859836402  \\
            3002.461709085549  0.00021465220049068692  \\
            3044.2722120643025  0.0002119948863713738  \\
            3086.6649433372745  0.00020937637083710722  \\
            3129.6480106707504  0.00020679583544691137  \\
            3173.229634734976  0.00020425248739057507  \\
            3217.4181506763716  0.00020174555841271226  \\
            3262.2220097116697  0.0001992743032064043  \\
            3307.6497807442424  0.00019683799846686214  \\
            3353.7101520029287  0.00019443594218337637  \\
            3400.411932703706  0.0001920674519083632  \\
            3447.764054734464  0.0001897318646339215  \\
            3495.775574363275  0.0001874285355168496  \\
            3544.4556739704353  0.0001851568371533142  \\
            3593.813663804626  0.00018291615865965186  \\
            3643.8589837635445  0.00018070590515806954  \\
            3694.6012051993025  0.0001785254979153683  \\
            3746.050032748993  0.0001763743721740742  \\
            3798.215306190736  0.00017425197729503407  \\
            3851.107002325569  0.00017215777716143342  \\
            3904.73523688556  0.0001700912481761957  \\
            3959.1102664684586  0.0001680518801935919  \\
            4014.242490499322  0.0001660391741794177  \\
            4070.1424532194387  0.0001640526445189763  \\
            4126.820845702951  0.00016209181598526856  \\
            4184.2885079015805  0.00016015622469024276  \\
            4242.556430717777  0.00015824541858174885  \\
            4301.635758106795  0.00015635895495161466  \\
            4361.537789208006  0.0001544964015743803  \\
            4422.273980505902  0.00015265733695743269  \\
            4483.855948021186  0.000150841348422936  \\
            4546.2954695324  0.00014904803283069374  \\
            4609.604486828433  0.00014727699752585663  \\
            4673.795107992463  0.00014552785670433177  \\
            4738.8796097176555  0.00014380023462189884  \\
            4804.870439655129  0.00014209376406053626  \\
            4871.780218794631  0.00014040808631535633  \\
            4939.621743878321  0.00013874285052534652  \\
            5008.407989848212  0.0001370977136584282  \\
            5078.152112327676  0.00013547234077189023  \\
            5148.867450137493  0.00013386640489680452  \\
            5220.567527846975  0.0001322795866527281  \\
            5293.266058360561  0.0001307115733617128  \\
            5366.976945540476  0.00012916206039455166  \\
            5441.714286865893  0.00012763074932626295  \\
            5517.492376129123  0.00012611734978449239  \\
            5594.325706169378  0.00012462157738692774  \\
            5672.228971644544  0.00012314315515533713  \\
            5751.217071841614  0.00012168181170071211  \\
            5831.305113526224  0.00012023728354864278  \\
            5912.508413831875  0.0001188093123281558  \\
            5994.8425031894085  0.00011739764658011596  \\
            6078.32312829723  0.00011600204024435287  \\
            6162.966255132943  0.00011462225425085925  \\
            6248.788072006894  0.00011325805483714854  \\
            6335.804992658248  0.00011190921396824938  \\
            6424.033659394191  0.00011057550945859208  \\
            6513.490946272803  0.00010925672458957454  \\
            6604.193962330305  0.00010795264783992485  \\
            6696.160054853222  0.00010666307351300024  \\
            6789.406812696106  0.00010538780084995346  \\
            6883.9520696454965  0.00010412663384691277  \\
            6979.81390783066  0.00010287938211819681  \\
            7077.010661181889  0.00010164585963710203  \\
            7175.560918936929  0.00010042588532242053  \\
            7275.483529196225  9.921928281069541e-5  \\
            7376.79760252773  9.802588001822008e-5  \\
            7479.522515621821  9.684550930086411e-5  \\
            7583.677914997191  9.567800769189423e-5  \\
            7689.283720758313  9.45232158598417e-5  \\
            7796.360130405237  9.338097909104326e-5  \\
            7904.92762269642  9.225114597746984e-5  \\
            8015.006961565405  9.113356962406341e-5  \\
            8126.6192000919455  9.00281064199268e-5  \\
            8239.78568452852  8.893461616856997e-5  \\
            8354.528058382872  8.785296283608713e-5  \\
            8470.868266557402  8.678301340216554e-5  \\
            8588.82855954625  8.572463781893099e-5  \\
            8708.431497690724  8.467770969124996e-5  \\
            8829.699955494092  8.364210552083634e-5  \\
            8952.6571259964  8.2617704439149e-5  \\
            9077.326525210223  8.160438893912029e-5  \\
            9203.73199661822  8.060204394281869e-5  \\
            9331.89771573324  7.961055674638218e-5  \\
            9461.848194722003  7.862981754670786e-5  \\
            9593.608287093148  7.765971882245861e-5  \\
            9727.203192450537  7.670015525766127e-5  \\
            9862.65846131282  7.575102389273635e-5  \\
            10000.0  7.481222389154185e-5  \\
        }
        ;
    \addlegendentry {pH-Loewner}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={16462ec9-7cac-4fa5-b5d5-9c8556f28e28}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  0.0004947454545217351  \\
            0.010139254075588154  0.0004910782677484272  \\
            0.010280447320933092  0.000487439824904053  \\
            0.010423606739764018  0.0004838299280917571  \\
            0.01056875971184804  0.000480248384890773  \\
            0.010715933998226712  0.00047669500804008256  \\
            0.010865157746525383  0.00047316961507951077  \\
            0.011016459496336563  0.0004696720280801453  \\
            0.01116986818467823  0.00046620207327634065  \\
            0.011325413151528114  0.0004627595807679648  \\
            0.011483124145435111  0.000459344384207133  \\
            0.011643031329208768  0.00045595632048949083  \\
            0.011805165285688049  0.0004525952294538264  \\
            0.011969557023590434  0.0004492609535805364  \\
            0.012136237983442412  0.00044595333772074196  \\
            0.012305240043592616  0.00044267222880563125  \\
            0.012476595526308698  0.0004394174755831807  \\
            0.012650337203959031  0.0004361889283632992  \\
            0.012826498305280605  0.00043298643875752543  \\
            0.013005112521734093  0.0004298098594614037  \\
            0.013186214013947485  0.00042665904401595226  \\
            0.013369837418249465  0.00042353384658804286  \\
            0.013556017853293682  0.0004204341217806825  \\
            0.013744790926775373  0.00041735972443985295  \\
            0.013936192742241428  0.0004143105094712294  \\
            0.014130259905995337  0.0004112863316735149  \\
            0.014327029534098309  0.0004082870455962912  \\
            0.014526539259467805  0.00040531250539739235  \\
            0.014728827239075025  0.0004023625647067237  \\
            0.014933932161242525  0.00039943707651990737  \\
            0.01514189325304352  0.0003965358930943889  \\
            0.015352750287804227  0.00039365886585985535  \\
            0.01556654359271062  0.00039080584534078607  \\
            0.015783314056521173  0.0003879766810832664  \\
            0.01600310313738701  0.0003851712216158952  \\
            0.016225952870780873  0.0003823893143978129  \\
            0.016451905877536626  0.0003796308057823735  \\
            0.016681005372000592  0.00037689554100441957  \\
            0.01691329517029648  0.00037418336417013696  \\
            0.017148819698705402  0.00037149411824113  \\
            0.017387624002162504  0.0003688276450620041  \\
            0.017629753752872058  0.0003661837853649819  \\
            0.017875255259042353  0.000363562378787221  \\
            0.018124175473742368  0.0003609632639272173  \\
            0.018376562003881713  0.00035838627835776596  \\
            0.018632463119315597  0.00035583125868576836  \\
            0.01889192776207666  0.00035329804060442633  \\
            0.01915500555573528  0.0003507864589493622  \\
            0.019421746814890256  0.0003482963477577436  \\
            0.019692202554791725  0.0003458275403355777  \\
            0.019966424501097934  0.00034337986933319895  \\
            0.020244465099768037  0.00034095316680953376  \\
            0.02052637752709252  0.00033854726432316435  \\
            0.02081221569986338  0.0003361619929878225  \\
            0.021102034285685956  0.0003337971835781432  \\
            0.021395888713434227  0.0003314526665965041  \\
            0.021693835183851845  0.00032912827234757216  \\
            0.021995930680300747  0.00032682383103057835  \\
            0.022302232979659373  0.00032453917282164273  \\
            0.022612800663372783  0.00032227412794501645  \\
            0.022927693128656498  0.0003200285267544842  \\
            0.02324697059985648  0.00031780219980696606  \\
            0.023570694139967277  0.0003155949779488494  \\
            0.02389892566231049  0.0003134066923692272  \\
            0.024231727942375995  0.00031123717468245  \\
            0.024569164629827913  0.00030908625698698776  \\
            0.024911300260677883  0.00030695377192989327  \\
            0.025258200269627846  0.0003048395527621743  \\
            0.02560993100258458  0.0003027434333994605  \\
            0.02596655972934871  0.0003006652484591673  \\
            0.026328154656480213  0.0002986048333211668  \\
            0.02669478494034321  0.00029656202415127776  \\
            0.027066520700332414  0.00029453665795983947  \\
            0.027443433032283655  0.0002925285726095193  \\
            0.027825594022071243  0.0002905376068575963  \\
            0.02821307675939472  0.00028856360036933306  \\
            0.02860595535175742  0.0002866063937460672  \\
            0.029004304938639917  0.00028466582852407094  \\
            0.029408201705870638  0.0002827417471928277  \\
            0.029817722900196717  0.0002808339931936328  \\
            0.03023294684405778  0.00027894241091425804  \\
            0.030653952950565267  0.0002770668456994729  \\
            0.031080821738690638  0.0002752071438239265  \\
            0.03151363484866479  0.00027336315248028203  \\
            0.03195247505759212  0.0002715347197769356  \\
            0.03239742629528197  0.0002697216947026141  \\
            0.03284857366030044  0.0002679239271075024  \\
            0.03330600343624589  0.00026614126767970003  \\
            0.033769803108250916  0.000264373567908093  \\
            0.03424006137971424  0.0002626206800592685  \\
            0.034716868189265615  0.0002608824571362638  \\
            0.03520031472796679  0.0002591587528465248  \\
            0.0356904934567523  0.0002574494215640566  \\
            0.0361874981241128  0.00025575431828815394  \\
            0.03669142378402492  0.00025407329861337427  \\
            0.03720236681413068  0.00025240621867420027  \\
            0.037720424934169994  0.0002507529351173831  \\
            0.03824569722466999  0.0002491133050579377  \\
            0.03877828414589457  0.0002474871860433114  \\
            0.039318287557057685  0.00024587443600333455  \\
            0.039865810735804405  0.00024427491322135753  \\
            0.04042095839796308  0.0002426884763004857  \\
            0.040983836717572615  0.0002411149841147296  \\
            0.04155455334718875  0.0002395542957973476  \\
            0.04213321743847287  0.00023800627068149786  \\
            0.04271993966306779  0.00023647076829208953  \\
            0.043314832233764006  0.00023494764831620665  \\
            0.04391800892596086  0.00023343677056934697  \\
            0.044529585099426554  0.00023193799498454686  \\
            0.045149677720361  0.00023045118158676608  \\
            0.04577840538376619  0.00022897619048303122  \\
            0.0464158883361278  0.00022751288184557527  \\
            0.04706224849841281  0.00022606111590479805  \\
            0.047717609489387455  0.0002246207529483048  \\
            0.04838209664925955  0.0002231916533144027  \\
            0.04905583706365048  0.00022177367739579606  \\
            0.04973895958790065  0.00022036668564375723  \\
            0.050431594871713586  0.00021897053857391604  \\
            0.05113387538414326  0.00021758509678746477  \\
            0.05184593543892913  0.00021621022097871243  \\
            0.05256791122018422  0.00021484577196241814  \\
            0.0532999408084409  0.00021349161068240255  \\
            0.05404216420705915  0.00021214759824916244  \\
            0.054794723369002866  0.00021081359596795778  \\
            0.055557762223988776  0.00020948946536848606  \\
            0.05633142670601355  0.00020817506823458896  \\
            0.05711586478126432  0.00020687026665056331  \\
            0.05791122647641758  0.00020557492303237274  \\
            0.05871766390733255  0.00020428890017329732  \\
            0.0595353313081437  0.00020301206129129455  \\
            0.06036438506075867  0.00020174427007676332  \\
            0.061204983724766994  0.00020048539072083817  \\
            0.062057288067765004  0.00019923528799328606  \\
            0.06292146109610344  0.00019799382727351172  \\
            0.06379766808606283  0.00019676087460296336  \\
            0.06468607661546324  0.00019553629674267598  \\
            0.06558685659571432  0.0001943199612309382  \\
            0.06650018030431122  0.00019311173641669758  \\
            0.06742622241778343  0.00019191149153425453  \\
            0.06836516004510239  0.00019071909674001666  \\
            0.06931717276155404  0.00018953442316638251  \\
            0.07028244264308349  0.00018835734298647462  \\
            0.07126115430111749  0.0001871877294369072  \\
            0.07225349491787214  0.0001860254568949159  \\
            0.0732596542821523  0.0001848704009157121  \\
            0.07427982482564914  0.0001837224382605763  \\
            0.07531420165974372  0.0001825814469685489  \\
            0.07636298261282246  0.00018144730637544446  \\
            0.0774263682681127  0.0001803198971741113  \\
            0.0785045620020451  0.00017919910142973717  \\
            0.07959777002314981  0.00017808480262797866  \\
            0.08070620141149504  0.0001769768857030431  \\
            0.08183006815867394  0.0001758752370699922  \\
            0.08296958520834907  0.00017477974464678647  \\
            0.08412497049736119  0.00017369029788368617  \\
            0.08529644499741021  0.00017260678777571522  \\
            0.08648423275731722  0.00017152910689069531  \\
            0.08768856094587431  0.00017045714937974002  \\
            0.08890965989529158  0.00016939081098667775  \\
            0.09014776314524918  0.0001683299890700089  \\
            0.09140310748756232  0.00016727458259713205  \\
            0.09267593301146879  0.0001662244921559903  \\
            0.09396648314954695  0.00016517961996383618  \\
            0.0952750047242729  0.00016413986985574694  \\
            0.09660174799522646  0.00016310514729440045  \\
            0.09794696670695396  0.00016207535936972167  \\
            0.09931091813749796  0.00016105041479052797  \\
            0.10069386314760276  0.00016003022387906519  \\
            0.10209606623060467  0.00015901469858011977  \\
            0.10351779556301763  0.0001580037524353299  \\
            0.10495932305582274  0.00015699730061084874  \\
            0.10642092440647241  0.00015599525986768306  \\
            0.1079028791516184  0.00015499754857357996  \\
            0.10940547072057427  0.0001540040867069203  \\
            0.11092898648952228  0.00015301479585829377  \\
            0.11247371783647517  0.00015202959923763936  \\
            0.11403996019700328  0.00015104842168637802  \\
            0.1156280131207376  0.0001500711897065473  \\
            0.11723818032865989  0.00014909783146221478  \\
            0.11887076977119033  0.00014812827682839615  \\
            0.12052609368708422  0.0001471624574217553  \\
            0.12220446866314884  0.0001462003066407091  \\
            0.12390621569479163  0.0001452417597311034  \\
            0.12563166024741204  0.00014428675383768228  \\
            0.12738113231864784  0.00014333522809739497  \\
            0.12915496650148842  0.00014238712371287139  \\
            0.13095350204826672  0.0001414423840608932  \\
            0.13277708293554297  0.00014050095481248423  \\
            0.134626057929891  0.00013956278406438317  \\
            0.1365007806546014  0.00013862782248663265  \\
            0.13840160965731316  0.00013769602349499797  \\
            0.14032890847858728  0.0001367673434439909  \\
            0.14228304572143527  0.00013584174183739107  \\
            0.14426439512181577  0.00013491918155318758  \\
            0.14627333562011302  0.00013399962912628822  \\
            0.14831025143361043  0.00013308305501306866  \\
            0.1503755321299738  0.0001321694339299577  \\
            0.15246957270175737  0.0001312587451857992  \\
            0.15459277364194773  0.00013035097308177374  \\
            0.15674554102055954  0.00012944610732800027  \\
            0.1589282865622978  0.00012854414351074845  \\
            0.16114142772530193  0.00012764508360833842  \\
            0.16338538778098613  0.0001267489365655018  \\
            0.16566059589499144  0.00012585571892098513  \\
            0.16796748720926535  0.0001249654555248748  \\
            0.17030650292528443  0.0001240781803376892  \\
            0.17267809038843557  0.00012319393734800435  \\
            0.17508270317357244  0.00012231278163449348  \\
            0.1775208011717635  0.00012143478060786545  \\
            0.1799928506782477  0.00012056001550767766  \\
            0.18249932448161524  0.000119688583211286  \\
            0.18504070195423017  0.00011882059849465008  \\
            0.18761746914391206  0.00011795619689566766  \\
            0.19023011886689448  0.00011709553843985221  \\
            0.19287915080207782  0.00011623881255013499  \\
            0.19556507158659492  0.0001153862447026194  \\
            0.19828839491270708  0.00011453810556633935  \\
            0.20104964162604985  0.0001136947238438351  \\
            0.2038493398252463  0.00011285650461094138  \\
            0.20668802496290825  0.00011202395601172354  \\
            0.2095662399480433  0.00011119772888802895  \\
            0.21248453524988822  0.00011037867668305184  \\
            0.2154434690031884  0.00010956794786405979  \\
            0.21844360711494273  0.00010876713111417511  \\
            0.221485523372636  0.0001079784870722533  \\
            0.2245697995539774  0.00010720532099909753  \\
            0.227697025538168  0.00010645257473282102  \\
            0.2308677994187169  0.00010572771141610909  \\
            0.2340827276178293  0.00010504179641533619  \\
            0.23734242500238667  0.0001044099763231045  \\
            0.2406475150015424  0.00010384911048156585  \\
            0.243998629725955  0.00010337057667280794  \\
            0.24739641008868135  0.00010297289401734467  \\
            0.250841505927754  0.0001026428937992014  \\
            0.2543345761304649  0.00010236356488784175  \\
            0.2578762887593802  0.00010212007643145159  \\
            0.2614673211801092  0.00010190151690980248  \\
            0.2651083601908538  0.0001017003804796497  \\
            0.2688001021537606  0.00010151157572161236  \\
            0.27254325312810285  0.00010133160403027364  \\
            0.2763385290053171  0.00010115799956603944  \\
            0.28018665564591955  0.0001009889721291369  \\
            0.28408836901833034  0.00010082318378320928  \\
            0.28804441533962966  0.00010065960909511128  \\
            0.2920555512182746  0.00010049744692246717  \\
            0.29612254379880354  0.00010033606401394105  \\
            0.30024617090855493  0.00010017495842636489  \\
            0.30442722120643023  0.00010001373529983752  \\
            0.3086664943337273  9.985209041745353e-5  \\
            0.3129648010670752  9.968979867518529e-5  \\
            0.3173229634734977  9.952670566083738e-5  \\
            0.32174181506763716  9.936272133643518e-5  \\
            0.3262222009711669  9.919781536872445e-5  \\
            0.3307649780744241  9.903201382278684e-5  \\
            0.335371015200293  9.886539748969197e-5  \\
            0.3400411932703707  9.869810181799563e-5  \\
            0.3447764054734464  9.853031862202784e-5  \\
            0.3495775574363275  9.836229911224896e-5  \\
            0.3544455673970434  9.819435726339773e-5  \\
            0.35938136638046275  9.802687148684833e-5  \\
            0.36438589837635454  9.786028158196788e-5  \\
            0.36946012051993027  9.769507728039301e-5  \\
            0.37460500327489926  9.753177518668731e-5  \\
            0.3798215306190735  9.737088366449105e-5  \\
            0.38511070023255706  9.721285985199244e-5  \\
            0.3904735236885561  9.705806895736917e-5  \\
            0.3959110266468459  9.690675924217007e-5  \\
            0.4014242490499321  9.675906390821669e-5  \\
            0.4070142453219438  9.661503257272031e-5  \\
            0.41268208457029537  9.647468456855989e-5  \\
            0.4184288507901581  9.633806888905937e-5  \\
            0.42425564307177777  9.620531470408047e-5  \\
            0.43016357581067943  9.607666076001594e-5  \\
            0.4361537789208005  9.595245906056901e-5  \\
            0.4422273980505899  9.583315477795921e-5  \\
            0.4483855948021188  9.571925013860882e-5  \\
            0.45462954695324004  9.561126381438997e-5  \\
            0.4609604486828433  9.550969908457717e-5  \\
            0.4673795107992462  9.541503275958752e-5  \\
            0.47388796097176533  9.532773256259151e-5  \\
            0.4804870439655131  9.524830437712437e-5  \\
            0.48717802187946313  9.517736461873291e-5  \\
            0.4939621743878321  9.51157288762464e-5  \\
            0.5008407989848211  9.506450692315059e-5  \\
            0.5078152112327674  9.502519585527874e-5  \\
            0.5148867450137494  9.499976644910572e-5  \\
            0.5220567527846975  9.499074186556831e-5  \\
            0.5293266058360562  9.500127222620973e-5  \\
            0.5366976945540475  9.503521272401303e-5  \\
            0.5441714286865891  9.509721535903195e-5  \\
            0.5517492376129125  9.519283846101264e-5  \\
            0.5594325706169379  9.532865040327753e-5  \\
            0.5672228971644544  9.551223534902151e-5  \\
            0.5751217071841612  9.575190114767277e-5  \\
            0.5831305113526223  9.605582798716047e-5  \\
            0.5912508413831878  9.643057065078296e-5  \\
            0.599484250318941  9.687929611912292e-5  \\
            0.607832312829723  9.74005136746755e-5  \\
            0.6162966255132941  9.798793055922542e-5  \\
            0.6248788072006892  9.863160142176705e-5  \\
            0.633580499265825  9.931993566801082e-5  \\
            0.6424033659394193  0.0001000416705051346  \\
            0.6513490946272803  0.00010078713439514204  \\
            0.6604193962330305  0.00010154875688102916  \\
            0.669616005485322  0.00010232114637405749  \\
            0.6789406812696108  0.00010310105018449527  \\
            0.6883952069645498  0.00010388737093350843  \\
            0.6979813907830661  0.00010468127188656068  \\
            0.7077010661181888  0.00010548623690482658  \\
            0.7175560918936926  0.00010630770532506083  \\
            0.7275483529196228  0.00010715171540160413  \\
            0.7376797602527733  0.00010802242975213388  \\
            0.7479522515621823  0.00010891979999868701  \\
            0.758367791499719  0.00010983932607454894  \\
            0.7689283720758311  0.00011077409574769205  \\
            0.7796360130405233  0.00011171732987134077  \\
            0.7904927622696423  0.00011266413935934784  \\
            0.8015006961565406  0.00011361277863109506  \\
            0.8126619200091945  0.00011456710978965832  \\
            0.8239785684528518  0.00011554577148343098  \\
            0.8354528058382867  0.00011661169193006558  \\
            0.8470868266557405  0.00011784647025200766  \\
            0.8588828559546251  0.00011919362667566817  \\
            0.8708431497690724  0.00012058040563413814  \\
            0.882969995549409  0.00012198254431275623  \\
            0.8952657125996397  0.0001233927952888491  \\
            0.9077326525210228  0.00012480843022281453  \\
            0.9203731996618223  0.00012622751969074982  \\
            0.9331897715733238  0.00012764747758598844  \\
            0.9461848194722  0.00012906443942939798  \\
            0.9593608287093143  0.00013047318377140603  \\
            0.9727203192450541  0.00013186745832850157  \\
            0.9862658461312822  0.00013324051554298625  \\
            1.0  0.00013458565023584534  \\
            1.013925407558815  0.00013589660426041947  \\
            1.0280447320933093  0.00013716779637044411  \\
            1.0423606739764015  0.00013839439573795517  \\
            1.0568759711848041  0.00013957227721102516  \\
            1.0715933998226712  0.00014069789472620817  \\
            1.0865157746525382  0.00014176810458751987  \\
            1.1016459496336566  0.00014277997147688678  \\
            1.116986818467823  0.0001437305946156555  \\
            1.1325413151528119  0.00014461699108605537  \\
            1.148312414543511  0.00014543606065242954  \\
            1.1643031329208766  0.00014618463271165566  \\
            1.180516528568805  0.00014685957235593627  \\
            1.1969557023590434  0.00014745791084412317  \\
            1.2136237983442408  0.0001479769696898624  \\
            1.2305240043592616  0.00014841446111176168  \\
            1.2476595526308696  0.00014876856252863424  \\
            1.2650337203959034  0.00014903797411273628  \\
            1.2826498305280605  0.00014922197618829177  \\
            1.3005112521734088  0.0001493205109089731  \\
            1.3186214013947486  0.0001493343261946279  \\
            1.3369837418249464  0.00014926524957234352  \\
            1.3556017853293685  0.0001491167260659268  \\
            1.3744790926775374  0.0001488948987830091  \\
            1.3936192742241424  0.0001486107860643529  \\
            1.4130259905995337  0.00014828432288447232  \\
            1.4327029534098308  0.00014794915446550715  \\
            1.4526539259467808  0.00014764696651425944  \\
            1.4728827239075026  0.0001473961880719778  \\
            1.4933932161242522  0.00014717319570365034  \\
            1.5141893253043521  0.00014694169607584043  \\
            1.5352750287804227  0.00014667766589630484  \\
            1.5566543592710615  0.00014637161080908908  \\
            1.5783314056521174  0.00014602724907285676  \\
            1.6003103137387007  0.0001456670571047839  \\
            1.6225952870780873  0.0001453453308606425  \\
            1.6451905877536623  0.0001451250609024999  \\
            1.6681005372000586  0.00014499201381271417  \\
            1.691329517029648  0.00014488494765989271  \\
            1.7148819698705398  0.00014476549682217117  \\
            1.7387624002162507  0.0001446170051547306  \\
            1.7629753752872057  0.00014443256956459924  \\
            1.787525525904235  0.00014420953375228452  \\
            1.812417547374237  0.00014394737620250674  \\
            1.8376562003881711  0.00014364691139542583  \\
            1.8632463119315603  0.00014331002730296052  \\
            1.8891927762076663  0.00014293967902766642  \\
            1.9155005555735276  0.00014254003276764843  \\
            1.9421746814890257  0.00014211671056226714  \\
            1.9692202554791722  0.00014167708244899253  \\
            1.996642450109794  0.00014123049215679327  \\
            2.0244465099768036  0.00014078817911032605  \\
            2.052637752709252  0.00014036252503692707  \\
            2.0812215699863383  0.000139965324482687  \\
            2.1102034285685956  0.00013960537726041443  \\
            2.139588871343422  0.00013928666407229622  \\
            2.1693835183851844  0.00013900853587017666  \\
            2.1995930680300746  0.00013876797426066312  \\
            2.2302232979659378  0.00013856248853914092  \\
            2.2612800663372785  0.00013839230890518129  \\
            2.2927693128656492  0.000138261746570653  \\
            2.324697059985648  0.0001381805460401739  \\
            2.3570694139967276  0.00013816605862337287  \\
            2.3898925662310497  0.00013824556483061119  \\
            2.4231727942375993  0.0001384544103605501  \\
            2.456916462982791  0.00013882495621676474  \\
            2.491130026067789  0.00013937604670262956  \\
            2.5258200269627844  0.00014011981503104192  \\
            2.5609931002584587  0.00014107522659857584  \\
            2.596655972934871  0.00014226833221186292  \\
            2.632815465648021  0.0001437150348889895  \\
            2.6694784940343212  0.00014540278748025647  \\
            2.706652070033241  0.0001472966950738835  \\
            2.7443433032283644  0.00014936003098478735  \\
            2.7825594022071245  0.000151564456633707  \\
            2.821307675939472  0.00015388957122975142  \\
            2.8605955351757424  0.00015632029259086586  \\
            2.9004304938639915  0.0001588452220566483  \\
            2.9408201705870627  0.0001614546212926617  \\
            2.981772290019672  0.0001641362910849746  \\
            3.0232946844057773  0.0001668713269743554  \\
            3.0653952950565277  0.0001696342132334802  \\
            3.1080821738690636  0.00017239740495116106  \\
            3.1513634848664784  0.00017513595235027382  \\
            3.195247505759212  0.00017782952379969812  \\
            3.239742629528197  0.00018046241386909784  \\
            3.2848573660300446  0.00018302282461538354  \\
            3.330600343624589  0.00018550214471881203  \\
            3.3769803108250906  0.00018789448702099165  \\
            3.424006137971425  0.00019019661281532163  \\
            3.4716868189265613  0.00019240855575591132  \\
            3.52003147279668  0.00019453627237726276  \\
            3.5690493456752295  0.00019660350373889085  \\
            3.6187498124112794  0.00019870472160830044  \\
            3.6691423784024932  0.0002009553168690495  \\
            3.7202366814130676  0.0002032662157773887  \\
            3.7720424934169983  0.00020560480287850255  \\
            3.824569722466999  0.0002079919173334261  \\
            3.877828414589456  0.00021043142838405465  \\
            3.9318287557057694  0.0002128938390091135  \\
            3.9865810735804406  0.00021533786334393103  \\
            4.042095839796307  0.00021773022598741695  \\
            4.0983836717572615  0.00022004954604688408  \\
            4.155455334718876  0.00022228368810711029  \\
            4.213321743847288  0.00022442691950472633  \\
            4.271993966306779  0.0002264781263554737  \\
            4.3314832233764  0.00022843985034906488  \\
            4.391800892596086  0.00023031778545249304  \\
            4.452958509942655  0.00023212047694144683  \\
            4.514967772036101  0.000233859049077205  \\
            4.577840538376619  0.00023554684138389783  \\
            4.641588833612778  0.00023719888379033217  \\
            4.706224849841282  0.0002388312100732828  \\
            4.771760948938746  0.00024046009444996305  \\
            4.838209664925956  0.0002421013621157  \\
            4.905583706365048  0.00024376991914533066  \\
            4.973895958790064  0.0002454795525358397  \\
            5.04315948717136  0.00024724291951120584  \\
            5.113387538414326  0.0002490715633451307  \\
            5.184593543892912  0.00025097581079034606  \\
            5.256791122018422  0.00025296450054894284  \\
            5.329994080844091  0.0002550445999640405  \\
            5.404216420705916  0.00025722083336960093  \\
            5.479472336900287  0.0002594954492114165  \\
            5.555776222398876  0.0002618682073669173  \\
            5.633142670601354  0.0002643366045250674  \\
            5.711586478126432  0.0002668963042515296  \\
            5.791122647641759  0.00026954171296762714  \\
            5.871766390733256  0.0002722666394959017  \\
            5.953533130814368  0.0002750649838245987  \\
            6.036438506075867  0.00027793141372155726  \\
            6.1204983724767  0.0002808620050370447  \\
            6.205728806776502  0.00028385484732940905  \\
            6.292146109610344  0.00028691065530644336  \\
            6.379766808606281  0.0002900334784269968  \\
            6.468607661546326  0.00029323164609560727  \\
            6.558685659571432  0.00029651904757381416  \\
            6.65001803043112  0.0002999165285738516  \\
            6.742622241778342  0.00030345233030104537  \\
            6.836516004510237  0.0003071597794260856  \\
            6.931717276155405  0.00031107602036866674  \\
            7.028244264308349  0.0003152829362702645  \\
            7.1261154301117475  0.0003198946937140177  \\
            7.225349491787214  0.0003247548005111749  \\
            7.3259654282152304  0.00032974666496704487  \\
            7.427982482564916  0.0003348231602669559  \\
            7.531420165974372  0.0003399530256818301  \\
            7.636298261282244  0.00034511163722268873  \\
            7.742636826811269  0.00035027871110412847  \\
            7.850456200204509  0.00035543721100874905  \\
            7.959777002314984  0.00036057264474117937  \\
            8.070620141149503  0.00036567263761822915  \\
            8.183006815867392  0.0003707267943061107  \\
            8.29695852083491  0.000375726879158871  \\
            8.412497049736118  0.00038066731263507127  \\
            8.529644499741023  0.00038554584594826624  \\
            8.648423275731723  0.00039036392265585793  \\
            8.768856094587429  0.00039512563896273057  \\
            8.89096598952916  0.00039983398497740426  \\
            9.014776314524918  0.00040448476762410684  \\
            9.14031074875623  0.0004090621662927718  \\
            9.267593301146878  0.0004135399799101333  \\
            9.396648314954696  0.00041788688465934677  \\
            9.527500472427292  0.00042207059800544315  \\
            9.660174799522645  0.0004260589910180364  \\
            9.794696670695393  0.00042981996983009754  \\
            9.931091813749795  0.0004333223009963021  \\
            10.069386314760276  0.0004365377879731328  \\
            10.209606623060466  0.00043944385984140183  \\
            10.351779556301762  0.00044202566795462057  \\
            10.495932305582278  0.00044427744853427323  \\
            10.642092440647241  0.00044620333220017947  \\
            10.79028791516184  0.0004478178180596817  \\
            10.940547072057424  0.0004491459968313378  \\
            11.092898648952227  0.0004502234797833653  \\
            11.24737178364752  0.00045109594002560466  \\
            11.403996019700324  0.00045181823243576117  \\
            11.56280131207376  0.00045245328267653486  \\
            11.72381803286599  0.000453072065155498  \\
            11.887076977119033  0.000454529007298182  \\
            12.052609368708426  0.00045880403562374554  \\
            12.22044686631488  0.00046339334806705883  \\
            12.390621569479164  0.0004683725749399281  \\
            12.563166024741207  0.00047384601563393023  \\
            12.738113231864785  0.0004799376540699553  \\
            12.91549665014884  0.00048677896126569735  \\
            13.095350204826671  0.0004944771890748461  \\
            13.277708293554298  0.0005030826741783447  \\
            13.462605792989104  0.0005125862441115371  \\
            13.650078065460137  0.0005229434311309064  \\
            13.840160965731316  0.0005340895417849312  \\
            14.032890847858724  0.0005459233707401851  \\
            14.228304572143527  0.0005583005075735344  \\
            14.426439512181581  0.0005710707559697073  \\
            14.627333562011298  0.0005841125220613353  \\
            14.831025143361044  0.0005973353524456958  \\
            15.037553212997377  0.0006106630526187149  \\
            15.246957270175738  0.0006240112103925216  \\
            15.459277364194778  0.0006372660402842428  \\
            15.67455410205595  0.0006502699990477467  \\
            15.89282865622978  0.0006628472890104977  \\
            16.114142772530197  0.0006749710717730951  \\
            16.338538778098613  0.000686571296821063  \\
            16.566059589499144  0.0006970162634553437  \\
            16.79674872092653  0.0007058781216779574  \\
            17.030650292528442  0.0007129002363402586  \\
            17.26780903884356  0.0007178921004725567  \\
            17.508270317357244  0.0007207129191534183  \\
            17.75208011717635  0.0007212717401821652  \\
            17.999285067824765  0.0007195316047800711  \\
            18.249932448161523  0.0007155160013140099  \\
            18.504070195423022  0.0007093175824525853  \\
            18.761746914391203  0.0007011080099177788  \\
            19.02301188668945  0.0006911445720221871  \\
            19.287915080207778  0.0006797676258235689  \\
            19.556507158659493  0.000667407939371369  \\
            19.828839491270713  0.0006548195681708742  \\
            20.10496416260498  0.0006444210044823888  \\
            20.384933982524633  0.0006369378338486186  \\
            20.66880249629083  0.0006317592467569884  \\
            20.956623994804332  0.0006272707553107218  \\
            21.24845352498883  0.0006228497943600492  \\
            21.544346900318832  0.0006183775925515598  \\
            21.84436071149427  0.0006138541475757984  \\
            22.148552337263602  0.000609257135189896  \\
            22.45697995539774  0.0006045047700297032  \\
            22.7697025538168  0.0005995191170599578  \\
            23.086779941871686  0.000594265484733067  \\
            23.408272761782932  0.000588744577369775  \\
            23.734242500238675  0.0005829755203689102  \\
            24.06475150015424  0.0005769844587344222  \\
            24.399862972595503  0.0005707986374789207  \\
            24.73964100886813  0.0005644437967146806  \\
            25.084150592775398  0.0005579433557279768  \\
            25.433457613046496  0.0005513185049808849  \\
            25.787628875938008  0.0005445887305953305  \\
            26.14673211801092  0.0005377725557367749  \\
            26.510836019085374  0.0005308884782559305  \\
            26.88001021537606  0.000523956295622114  \\
            27.25432531281029  0.0005169994396152967  \\
            27.633852900531696  0.0005100503428741132  \\
            28.018665564591952  0.0005031661662019839  \\
            28.40883690183304  0.0004964755438620224  \\
            28.804441533962965  0.0004901927350563546  \\
            29.205555121827466  0.000484307586630918  \\
            29.612254379880344  0.0004786209969112917  \\
            30.024617090855493  0.00047303888917659965  \\
            30.442722120643026  0.00046753485393546176  \\
            30.86664943337273  0.00046210432641146363  \\
            31.29648010670752  0.0004567544175578135  \\
            31.732296347349763  0.00045150758971934885  \\
            32.174181506763716  0.00044641740573105753  \\
            32.622220097116696  0.00044160098801400454  \\
            33.07649780744241  0.00043720383864788247  \\
            33.5371015200293  0.00043319838061544447  \\
            34.00411932703706  0.00042945446787941  \\
            34.47764054734464  0.0004258946410449681  \\
            34.95775574363275  0.0004224783231379844  \\
            35.44455673970434  0.000419180073049544  \\
            35.938136638046274  0.0004159886412607859  \\
            36.43858983763545  0.00041314066475481895  \\
            36.94601205199302  0.00041070572138524617  \\
            37.46050032748993  0.00040831422957242184  \\
            37.98215306190734  0.000405934340760745  \\
            38.511070023255705  0.00040354915467504605  \\
            39.04735236885562  0.0004011451193721298  \\
            39.591102664684584  0.000398711612862952  \\
            40.14242490499322  0.00039624091053659124  \\
            40.701424532194366  0.00039372797261453125  \\
            41.26820845702954  0.0003911700829568736  \\
            41.84288507901582  0.0003885664322701166  \\
            42.42556430717777  0.0003859177123114536  \\
            43.01635758106795  0.000383225757031625  \\
            43.61537789208003  0.00038049324224855507  \\
            44.22273980505899  0.0003777234437754412  \\
            44.838559480211885  0.0003749200473493248  \\
            45.462954695323994  0.0003720870025951444  \\
            46.09604486828434  0.00036922841270696147  \\
            46.73795107992461  0.00036634845341677375  \\
            47.38879609717654  0.00036345131472643517  \\
            48.048704396551315  0.000360541160877641  \\
            48.71780218794631  0.00035762210427899894  \\
            49.396217438783204  0.00035469819031726756  \\
            50.08407989848212  0.00035177339007335317  \\
            50.78152112327673  0.00034885159882638806  \\
            51.48867450137495  0.00034593663851036776  \\
            52.205675278469755  0.00034303226228472666  \\
            52.93266058360561  0.0003401421604080958  \\
            53.66976945540476  0.0003372699657656302  \\
            54.4171428686589  0.00033441925869663597  \\
            55.17492376129126  0.0003315935699346192  \\
            55.94325706169378  0.00032879638166478833  \\
            56.72228971644543  0.00032603112546027526  \\
            57.51217071841614  0.0003233011775261137  \\
            58.313051135262214  0.00032060985048638864  \\
            59.12508413831878  0.0003179603818098453  \\
            59.94842503189409  0.0003153559183054162  \\
            60.7832312829723  0.0003127994976636951  \\
            61.629662551329425  0.0003102940258832321  \\
            62.48788072006891  0.00030784225190422373  \\
            63.35804992658251  0.0003054467391255775  \\
            64.2403365939419  0.00030310983451858187  \\
            65.13490946272803  0.0003008336363806472  \\
            66.04193962330305  0.00029861996082174944  \\
            66.96160054853219  0.0002964703089140938  \\
            67.89406812696109  0.00029438583483529853  \\
            68.839520696455  0.00029236731713396457  \\
            69.7981390783066  0.0002904151335793848  \\
            70.77010661181889  0.00028852924167089173  \\
            71.75560918936925  0.0002867091653441464  \\
            72.7548352919623  0.0002849539906016703  \\
            73.76797602527735  0.0002832623686607793  \\
            74.79522515621821  0.00028163253052903984  \\
            75.8367791499719  0.0002800623104409727  \\
            76.8928372075831  0.0002785491802259537  \\
            77.96360130405233  0.0002770902921700209  \\
            79.04927622696424  0.0002756825285794468  \\
            80.15006961565405  0.0002743225564001155  \\
            81.26619200091946  0.0002730068825916517  \\
            82.39785684528515  0.00027173190927832884  \\
            83.54528058382867  0.00027049398438317514  \\
            84.70868266557407  0.00026928944760247714  \\
            85.8882855954625  0.00026811466985990795  \\
            87.08431497690724  0.0002669660864772538  \\
            88.29699955494092  0.00026584022391759767  \\
            89.52657125996396  0.0002647337203830957  \\
            90.77326525210229  0.0002636433422632088  \\
            92.03731996618221  0.0002625659955987897  \\
            93.31897715733238  0.0002614987341597259  \\
            94.61848194722002  0.0002604387649951998  \\
            95.93608287093141  0.00025938345157542687  \\
            97.27203192450543  0.0002583303148377945  \\
            98.6265846131282  0.000257277033588599  \\
            100.0  0.0002562214433523051  \\
            101.39254075588153  0.0002551615345921913  \\
            102.80447320933098  0.000254095450333026  \\
            104.23606739764011  0.00025302148373884366  \\
            105.6875971184804  0.00025193807460781586  \\
            107.15933998226711  0.00025084380670840564  \\
            108.65157746525384  0.0002497374041555407  \\
            110.16459496336569  0.00024861772815354193  \\
            111.69868184678226  0.0002474837737644562  \\
            113.25413151528114  0.00024633466644108316  \\
            114.83124145435112  0.00024516965873086065  \\
            116.43031329208767  0.00024398812655382931  \\
            118.05165285688055  0.00024278956654730184  \\
            119.69557023590428  0.00024157359224819753  \\
            121.36237983442405  0.00024033993065872647  \\
            123.05240043592616  0.0002390884192964117  \\
            124.76595526308698  0.00023781900246848216  \\
            126.50337203959037  0.00023653172781155815  \\
            128.264983052806  0.0002352267432361041  \\
            130.05112521734085  0.00023390429245618492  \\
            131.86214013947486  0.00023256471212593352  \\
            133.69837418249466  0.00023120842718969735  \\
            135.5601785329369  0.0002298359472707368  \\
            137.4479092677538  0.00022844786115066556  \\
            139.3619274224142  0.0002270448326890674  \\
            141.30259905995337  0.000225627594153529  \\
            143.2702953409831  0.0002241969401869156  \\
            145.26539259467813  0.00022275371959824198  \\
            147.28827239075034  0.00022129882654985756  \\
            149.33932161242518  0.00021983319053200888  \\
            151.4189325304352  0.00021835776380786334  \\
            153.52750287804227  0.00021687350885233052  \\
            155.66543592710622  0.00021538138351424166  \\
            157.8331405652118  0.0002138823258106012  \\
            160.03103137387  0.00021237723887828846  \\
            162.25952870780873  0.00021086697786645544  \\
            164.51905877536623  0.00020935233598623877  \\
            166.81005372000593  0.0002078340383337453  \\
            169.13295170296487  0.00020631273489281349  \\
            171.48819698705393  0.00020478900187446205  \\
            173.87624002162505  0.00020326334579662207  \\
            176.29753752872057  0.0002017362112268621  \\
            178.75255259042356  0.0002002079927524244  \\
            181.24175473742378  0.0001986790483905055  \\
            183.76562003881705  0.00019714971339796273  \\
            186.324631193156  0.00019562031458319638  \\
            188.91927762076665  0.0001940911820870793  \\
            191.55005555735278  0.00019256266114875067  \\
            194.21746814890264  0.00019103512058379752  \\
            196.92202554791714  0.00018950895977144772  \\
            199.66424501097933  0.00018798461368718083  \\
            202.44465099768038  0.00018646255660367022  \\
            205.2637752709252  0.0001849433042735577  \\
            208.12215699863393  0.00018342741517544725  \\
            211.02034285685943  0.00018191549112488744  \\
            213.95888713434215  0.00018040817723224208  \\
            216.93835183851843  0.00017890616177164819  \\
            219.95930680300748  0.00017741017579741842  \\
            223.02232979659385  0.0001759209930808419  \\
            226.12800663372772  0.00017443942872183774  \\
            229.27693128656486  0.0001729663395858482  \\
            232.4697059985648  0.0001715026229564387  \\
            235.7069413996728  0.00017004921653098658  \\
            238.98925662310504  0.00016860709667312868  \\
            242.31727942376006  0.00016717727715519874  \\
            245.691646298279  0.00016576080677107043  \\
            249.11300260677885  0.00016435876693216605  \\
            252.58200269627847  0.0001629722676648199  \\
            256.09931002584597  0.0001616024417127042  \\
            259.6655972934872  0.00016025043917746758  \\
            263.281546564802  0.00015891741777679982  \\
            266.9478494034321  0.00015760453607487383  \\
            270.66520700332416  0.00015631293993695805  \\
            274.43433032283656  0.00015504375239228265  \\
            278.2559402207126  0.0001537980611490711  \\
            282.1307675939471  0.00015257690612852985  \\
            286.0595535175742  0.00015138126859948238  \\
            290.04304938639916  0.00015021205950105804  \\
            294.08201705870636  0.00014907011469502676  \\
            298.17722900196736  0.00014795618750094945  \\
            302.3294684405776  0.000146870948981778  \\
            306.5395295056527  0.00014581498848499085  \\
            310.8082173869064  0.00014478881978091635  \\
            315.13634848664793  0.00014379288732826608  \\
            319.52475057592136  0.00014282757665745412  \\
            323.9742629528195  0.00014189322532530573  \\
            328.48573660300434  0.00014099013265292322  \\
            333.06003436245885  0.00014011857407598586  \\
            337.69803108250915  0.00013927880776979764  \\
            342.40061379714257  0.0001384710856714112  \\
            347.16868189265597  0.0001376956604119007  \\
            352.0031472796679  0.00013695279198451988  \\
            356.90493456752296  0.00013624275072127495  \\
            361.87498124112807  0.0001355658192067572  \\
            366.9142378402494  0.00013492229506820006  \\
            372.0236681413066  0.00013431249011535193  \\
            377.2042493416997  0.00013373672780830505  \\
            382.45697224669993  0.0001331953454720919  \\
            387.78284145894577  0.00013268868758852372  \\
            393.18287557057704  0.00013221710827659937  \\
            398.6581073580439  0.0001317809656048771  \\
            404.2095839796306  0.00013138062334335497  \\
            409.83836717572615  0.00013101644798114737  \\
            415.5455334718875  0.0001306888115421973  \\
            421.3321743847289  0.00013039808930669146  \\
            427.1993966306781  0.00013014466427988604  \\
            433.14832233763985  0.00012992893108770593  \\
            439.1800892596086  0.00012975129848984693  \\
            445.29585099426555  0.00012961219836132496  \\
            451.4967772036102  0.00012951209076651028  \\
            457.7840538376621  0.0001294514738743564  \\
            464.15888336127773  0.00012943089509005406  \\
            470.62248498412816  0.00012945096315063618  \\
            477.17609489387456  0.00012951236025262472  \\
            483.82096649259574  0.00012961585934234985  \\
            490.55837063650506  0.0001297623393392361  \\
            497.38959587900627  0.00012995280112588613  \\
            504.3159487171359  0.0001301883817829065  \\
            511.3387538414326  0.00013047036712832824  \\
            518.4593543892913  0.00013080019226192267  \\
            525.6791122018425  0.00013117943224330466  \\
            532.9994080844087  0.00013160976968356383  \\
            540.4216420705915  0.00013209293678055173  \\
            547.9472336900287  0.00013263062365222574  \\
            555.5776222398878  0.00013322435827518633  \\
            563.3142670601358  0.0001338753684213152  \\
            571.1586478126429  0.00013458444821161023  \\
            579.1122647641758  0.00013535186098163947  \\
            587.1766390733255  0.0001361772955356936  \\
            595.353313081437  0.0001370599021606163  \\
            603.643850607587  0.00013799838162569677  \\
            612.0498372476696  0.00013899110929220854  \\
            620.57288067765  0.00014003626906776675  \\
            629.2146109610344  0.00014113197094874647  \\
            637.9766808606282  0.0001422763399737751  \\
            646.8607661546328  0.0001434675735564438  \\
            655.8685659571429  0.00014470397636266732  \\
            665.0018030431119  0.0001459839768580919  \\
            674.2622241778342  0.0001473061258342344  \\
            683.6516004510239  0.00014866909398392495  \\
            693.1717276155407  0.00015007166438663609  \\
            702.8244264308346  0.00015151272267025076  \\
            712.6115430111745  0.00015299124834723123  \\
            722.5349491787214  0.00015450630592541375  \\
            732.596542821523  0.00015605703784614806  \\
            742.7982482564918  0.00015764266057134336  \\
            753.1420165974375  0.00015926245705108453  \\
            763.6298261282242  0.0001609157730984336  \\
            774.263682681127  0.0001626020141572479  \\
            785.045620020451  0.00016432064255110526  \\
            795.9777002314986  0.00016607117198842383  \\
            807.0620141149508  0.00016785316807997494  \\
            818.300681586739  0.0001696662434802485  \\
            829.6958520834906  0.0001715100585986094  \\
            841.2497049736119  0.00017338431483636833  \\
            852.9644499741025  0.00017528875646961203  \\
            864.8423275731726  0.00017722316779419754  \\
            876.8856094587427  0.00017918736879917675  \\
            889.0965989529158  0.0001811812188485453  \\
            901.4776314524918  0.00018320460913998847  \\
            914.0310748756232  0.0001852574642450654  \\
            926.7593301146883  0.00018733974050163846  \\
            939.6648314954691  0.00018945142288170387  \\
            952.750047242729  0.0001915925261161218  \\
            966.0174799522646  0.00019376309168317695  \\
            979.4696670695396  0.00019596318567231412  \\
            993.10918137498  0.00019819290352793406  \\
            1006.9386314760271  0.000200452359078652  \\
            1020.9606623060465  0.00020274169137781683  \\
            1035.1779556301763  0.00020506106082019278  \\
            1049.5932305582278  0.00020741064995177797  \\
            1064.2092440647245  0.00020979066165970005  \\
            1079.0287915161837  0.00021220131643469583  \\
            1094.0547072057425  0.00021464285634278452  \\
            1109.2898648952228  0.00021711553812850485  \\
            1124.737178364752  0.0002196196382103348  \\
            1140.399601970033  0.0002221554507665285  \\
            1156.2801312073755  0.00022472328372831902  \\
            1172.3818032865986  0.00022732346484211804  \\
            1188.7076977119034  0.00022995633215849168  \\
            1205.2609368708427  0.00023262224317874302  \\
            1222.0446866314887  0.0002353215685378704  \\
            1239.0621569479156  0.0002380546928267584  \\
            1256.3166024741201  0.00024082201559424794  \\
            1273.8113231864784  0.00024362394781146727  \\
            1291.549665014884  0.00024646091642577744  \\
            1309.5350204826677  0.00024933336112232477  \\
            1327.770829355429  0.00025224173309906187  \\
            1346.2605792989098  0.00025518649544073034  \\
            1365.0078065460139  0.00025816812872479577  \\
            1384.0160965731316  0.00026118711961266083  \\
            1403.2890847858732  0.0002642439705427524  \\
            1422.8304572143534  0.0002673391948923217  \\
            1442.6439512181573  0.000270473318083827  \\
            1462.73335620113  0.0002736468762786791  \\
            1483.1025143361044  0.0002768604189509694  \\
            1503.7553212997384  0.0002801145044546348  \\
            1524.6957270175747  0.00028340970594086824  \\
            1545.9277364194768  0.0002867466051980412  \\
            1567.455410205595  0.0002901257957893316  \\
            1589.2828656229779  0.0002935478854889504  \\
            1611.41427725302  0.00029701348779837477  \\
            1633.853877809862  0.0003005232322555529  \\
            1656.6059589499134  0.00030407775585120306  \\
            1679.674872092653  0.00030767770917059715  \\
            1703.0650292528444  0.000311323753292164  \\
            1726.780903884356  0.0003150165581205795  \\
            1750.827031735725  0.0003187568115474739  \\
            1775.2080117176342  0.00032254520417690995  \\
            1799.9285067824765  0.0003263824411321234  \\
            1824.9932448161524  0.0003302692406082797  \\
            1850.4070195423021  0.0003342063288250192  \\
            1876.1746914391215  0.0003381944462750847  \\
            1902.3011886689437  0.00034223434243923275  \\
            1928.7915080207777  0.0003463267804603647  \\
            1955.650715865949  0.0003504725318145119  \\
            1982.8839491270714  0.00035467238202130255  \\
            2010.496416260499  0.00035892712603110606  \\
            2038.4933982524622  0.0003632375730980171  \\
            2066.8802496290823  0.0003676045444874434  \\
            2095.662399480433  0.0003720288686377033  \\
            2124.8453524988827  0.00037651139207993715  \\
            2154.4346900318847  0.00038105296900826143  \\
            2184.4360711494264  0.0003856544664049026  \\
            2214.855233726359  0.00039031676395044786  \\
            2245.697995539774  0.00039504075407309925  \\
            2276.97025538168  0.0003998273446980738  \\
            2308.6779941871696  0.0004046774510173461  \\
            2340.827276178292  0.0004095920010380867  \\
            2373.424250023866  0.0004145719403685154  \\
            2406.4751500154243  0.00041961822521566054  \\
            2439.98629725955  0.0004247318256898074  \\
            2473.9641008868143  0.00042991372240382825  \\
            2508.4150592775413  0.00043516491213437057  \\
            2543.345761304648  0.00044048640646234254  \\
            2578.7628875938008  0.0004458792254370821  \\
            2614.6732118010923  0.0004513444075777932  \\
            2651.083601908539  0.0004568830074944094  \\
            2688.0010215376074  0.00046249608906355087  \\
            2725.432531281028  0.00046818472868340074  \\
            2763.3852900531697  0.0004739500314343106  \\
            2801.866556459195  0.0004797930932980782  \\
            2840.883690183304  0.00048571505503116426  \\
            2880.444153396298  0.0004917170434533692  \\
            2920.555512182745  0.0004978002198027724  \\
            2961.225437988034  0.0005039657586947113  \\
            3002.461709085549  0.0005102148411553215  \\
            3044.2722120643025  0.0005165486757503537  \\
            3086.6649433372745  0.0005229684753133356  \\
            3129.6480106707504  0.0005294754827042385  \\
            3173.229634734976  0.000536070943081347  \\
            3217.4181506763716  0.0005427561321887498  \\
            3262.2220097116697  0.0005495323361694497  \\
            3307.6497807442424  0.0005564008573652172  \\
            3353.7101520029287  0.0005633630191307932  \\
            3400.411932703706  0.0005704201597012647  \\
            3447.764054734464  0.0005775736344764781  \\
            3495.775574363275  0.0005848248250862841  \\
            3544.4556739704353  0.0005921751234567182  \\
            3593.813663804626  0.0005996259419867355  \\
            3643.8589837635445  0.0006071787146675218  \\
            3694.6012051993025  0.0006148348963820394  \\
            3746.050032748993  0.0006225959568979636  \\
            3798.215306190736  0.00063046338429177  \\
            3851.107002325569  0.0006384386947821676  \\
            3904.73523688556  0.0006465234251956478  \\
            3959.1102664684586  0.0006547191212778921  \\
            4014.242490499322  0.0006630273629567778  \\
            4070.1424532194387  0.0006714497434117065  \\
            4126.820845702951  0.0006799878878338046  \\
            4184.2885079015805  0.0006886434198903678  \\
            4242.556430717777  0.000697418017610214  \\
            4301.635758106795  0.0007063133592616396  \\
            4361.537789208006  0.0007153311537209468  \\
            4422.273980505902  0.0007244731333070217  \\
            4483.855948021186  0.0007337410499434298  \\
            4546.2954695324  0.0007431366865998972  \\
            4609.604486828433  0.0007526618463945792  \\
            4673.795107992463  0.0007623183485251921  \\
            4738.8796097176555  0.0007721080516626615  \\
            4804.870439655129  0.0007820328409416998  \\
            4871.780218794631  0.000792094608581897  \\
            4939.621743878321  0.0008022952921848932  \\
            5008.407989848212  0.00081263684160283  \\
            5078.152112327676  0.000823121250494648  \\
            5148.867450137493  0.0008337505146793558  \\
            5220.567527846975  0.0008445266795114861  \\
            5293.266058360561  0.0008554518213553734  \\
            5366.976945540476  0.0008665280152745866  \\
            5441.714286865893  0.0008777574036753964  \\
            5517.492376129123  0.0008891421198377007  \\
            5594.325706169378  0.0009006843557165121  \\
            5672.228971644544  0.0009123863302460282  \\
            5751.217071841614  0.0009242502716951406  \\
            5831.305113526224  0.0009362784596037245  \\
            5912.508413831875  0.0009484732046693182  \\
            5994.8425031894085  0.0009608368366488568  \\
            6078.32312829723  0.0009733717203631264  \\
            6162.966255132943  0.0009860802586605301  \\
            6248.788072006894  0.00099896489725879  \\
            6335.804992658248  0.0010120280939530323  \\
            6424.033659394191  0.0010252723533423008  \\
            6513.490946272803  0.0010387001974481692  \\
            6604.193962330305  0.001052314223181485  \\
            6696.160054853222  0.0010661170231055163  \\
            6789.406812696106  0.0010801112450477702  \\
            6883.9520696454965  0.0010942995595765277  \\
            6979.81390783066  0.0011086847019741958  \\
            7077.010661181889  0.0011232694071282403  \\
            7175.560918936929  0.00113805647854721  \\
            7275.483529196225  0.0011530487396911961  \\
            7376.79760252773  0.0011682490603013111  \\
            7479.522515621821  0.001183660363027564  \\
            7583.677914997191  0.0011992855843342989  \\
            7689.283720758313  0.0012151277226663828  \\
            7796.360130405237  0.0012311898121495075  \\
            7904.92762269642  0.001247474918867716  \\
            8015.006961565405  0.0012639861668755311  \\
            8126.6192000919455  0.0012807266992151119  \\
            8239.78568452852  0.0012976997439020177  \\
            8354.528058382872  0.0013149085390569294  \\
            8470.868266557402  0.001332356372415546  \\
            8588.82855954625  0.001350046589939559  \\
            8708.431497690724  0.0013679825842049056  \\
            8829.699955494092  0.0013861677760561655  \\
            8952.6571259964  0.0014046056402225691  \\
            9077.326525210223  0.0014232997185486906  \\
            9203.73199661822  0.0014422535877395616  \\
            9331.89771573324  0.0014614708547740266  \\
            9461.848194722003  0.0014809552306247861  \\
            9593.608287093148  0.0015007104192983612  \\
            9727.203192450537  0.0015207401937526789  \\
            9862.65846131282  0.0015410484092516238  \\
            10000.0  0.001561638918142768  \\
        }
        ;
    \addlegendentry {our meth. (n=9)}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a4c0ab39-0e33-4d83-9954-193791b5644a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.01  0.0001436501791419524  \\
            0.010139254075588154  0.00014365434262859922  \\
            0.010280447320933092  0.0001436586189476742  \\
            0.010423606739764018  0.00014366301105614706  \\
            0.01056875971184804  0.0001436675219830955  \\
            0.010715933998226712  0.0001436721548403334  \\
            0.010865157746525383  0.00014367691280505997  \\
            0.011016459496336563  0.00014368179913594047  \\
            0.01116986818467823  0.00014368681717184112  \\
            0.011325413151528114  0.00014369197033285334  \\
            0.011483124145435111  0.0001436972621146191  \\
            0.011643031329208768  0.0001437026961050983  \\
            0.011805165285688049  0.0001437082759792011  \\
            0.011969557023590434  0.00014371400548902972  \\
            0.012136237983442412  0.00014371988848600707  \\
            0.012305240043592616  0.00014372592890816126  \\
            0.012476595526308698  0.00014373213078566608  \\
            0.012650337203959031  0.00014373849824625618  \\
            0.012826498305280605  0.00014374503551394132  \\
            0.013005112521734093  0.00014375174690487214  \\
            0.013186214013947485  0.00014375863684986523  \\
            0.013369837418249465  0.00014376570986649007  \\
            0.013556017853293682  0.00014377297058420618  \\
            0.013744790926775373  0.00014378042374246994  \\
            0.013936192742241428  0.00014378807417921081  \\
            0.014130259905995337  0.00014379592685035255  \\
            0.014327029534098309  0.0001438039868217778  \\
            0.014526539259467805  0.00014381225927274037  \\
            0.014728827239075025  0.00014382074950043924  \\
            0.014933932161242525  0.00014382946292169235  \\
            0.01514189325304352  0.00014383840506931574  \\
            0.015352750287804227  0.00014384758160668703  \\
            0.01556654359271062  0.00014385699831656552  \\
            0.015783314056521173  0.00014386666110904393  \\
            0.01600310313738701  0.00014387657602400034  \\
            0.016225952870780873  0.00014388674923742346  \\
            0.016451905877536626  0.0001438971870548437  \\
            0.016681005372000592  0.00014390789591815556  \\
            0.01691329517029648  0.00014391888240921193  \\
            0.017148819698705402  0.00014393015325434307  \\
            0.017387624002162504  0.00014394171531616014  \\
            0.017629753752872058  0.00014395357560675117  \\
            0.017875255259042353  0.00014396574128646978  \\
            0.018124175473742368  0.00014397821966520498  \\
            0.018376562003881713  0.00014399101820654678  \\
            0.018632463119315597  0.0001440041445306709  \\
            0.01889192776207666  0.00014401760641010456  \\
            0.01915500555573528  0.00014403141178527496  \\
            0.019421746814890256  0.00014404556875705679  \\
            0.019692202554791725  0.0001440600855904701  \\
            0.019966424501097934  0.0001440749707202734  \\
            0.020244465099768037  0.0001440902327432625  \\
            0.02052637752709252  0.0001441058804481735  \\
            0.02081221569986338  0.00014412192278421388  \\
            0.021102034285685956  0.00014413836888570462  \\
            0.021395888713434227  0.00014415522806443206  \\
            0.021693835183851845  0.00014417250981970246  \\
            0.021995930680300747  0.00014419022383665094  \\
            0.022302232979659373  0.00014420837999165538  \\
            0.022612800663372783  0.0001442269883501121  \\
            0.022927693128656498  0.0001442460591738094  \\
            0.02324697059985648  0.00014426560292676375  \\
            0.023570694139967277  0.00014428563027284153  \\
            0.02389892566231049  0.00014430615207226182  \\
            0.024231727942375995  0.0001443271794008718  \\
            0.024569164629827913  0.00014434872354332056  \\
            0.024911300260677883  0.00014437079599398714  \\
            0.025258200269627846  0.0001443934084613678  \\
            0.02560993100258458  0.00014441657288176015  \\
            0.02596655972934871  0.00014444030140334905  \\
            0.026328154656480213  0.00014446460640627656  \\
            0.02669478494034321  0.0001444895004957415  \\
            0.027066520700332414  0.00014451499650833008  \\
            0.027443433032283655  0.00014454110751726162  \\
            0.027825594022071243  0.00014456784682854553  \\
            0.02821307675939472  0.00014459522799652871  \\
            0.02860595535175742  0.00014462326481418434  \\
            0.029004304938639917  0.00014465197132084847  \\
            0.029408201705870638  0.00014468136181269468  \\
            0.029817722900196717  0.00014471145083135153  \\
            0.03023294684405778  0.00014474225318301866  \\
            0.030653952950565267  0.00014477378393222136  \\
            0.031080821738690638  0.00014480605840575477  \\
            0.03151363484866479  0.00014483909219779214  \\
            0.03195247505759212  0.00014487290117438624  \\
            0.03239742629528197  0.00014490750147539216  \\
            0.03284857366030044  0.00014494290951405094  \\
            0.03330600343624589  0.00014497914199331662  \\
            0.033769803108250916  0.00014501621589306835  \\
            0.03424006137971424  0.0001450541484782218  \\
            0.034716868189265615  0.00014509295731471734  \\
            0.03520031472796679  0.00014513266025424463  \\
            0.0356904934567523  0.00014517327544995325  \\
            0.0361874981241128  0.00014521482135343073  \\
            0.03669142378402492  0.0001452573167206782  \\
            0.03720236681413068  0.00014530078062524986  \\
            0.037720424934169994  0.00014534523243608344  \\
            0.03824569722466999  0.00014539069185031338  \\
            0.03877828414589457  0.00014543717887378668  \\
            0.039318287557057685  0.00014548471384080735  \\
            0.039865810735804405  0.0001455333174067643  \\
            0.04042095839796308  0.00014558301055569875  \\
            0.040983836717572615  0.00014563381460377253  \\
            0.04155455334718875  0.00014568575119697748  \\
            0.04213321743847287  0.0001457388423284775  \\
            0.04271993966306779  0.00014579311032637116  \\
            0.043314832233764006  0.00014584857785842568  \\
            0.04391800892596086  0.00014590526794763963  \\
            0.044529585099426554  0.00014596320396463762  \\
            0.045149677720361  0.00014602240963121157  \\
            0.04577840538376619  0.0001460829090254195  \\
            0.0464158883361278  0.00014614472658833308  \\
            0.04706224849841281  0.00014620788711697334  \\
            0.047717609489387455  0.0001462724157758251  \\
            0.04838209664925955  0.00014633833809921305  \\
            0.04905583706365048  0.00014640567998658527  \\
            0.04973895958790065  0.0001464744677084034  \\
            0.050431594871713586  0.00014654472791737885  \\
            0.05113387538414326  0.0001466164876391467  \\
            0.05184593543892913  0.00014668977427248825  \\
            0.05256791122018422  0.00014676461561044667  \\
            0.0532999408084409  0.00014684103981819652  \\
            0.05404216420705915  0.00014691907545114443  \\
            0.054794723369002866  0.00014699875145075743  \\
            0.055557762223988776  0.00014708009714660847  \\
            0.05633142670601355  0.0001471631422601712  \\
            0.05711586478126432  0.0001472479169050735  \\
            0.05791122647641758  0.00014733445158293868  \\
            0.05871766390733255  0.00014742277719594969  \\
            0.0595353313081437  0.00014751292503359373  \\
            0.06036438506075867  0.0001476049267890521  \\
            0.061204983724766994  0.0001476988145440402  \\
            0.062057288067765004  0.000147794620779657  \\
            0.06292146109610344  0.00014789237837480715  \\
            0.06379766808606283  0.00014799212060151082  \\
            0.06468607661546324  0.0001480938811314019  \\
            0.06558685659571432  0.00014819769403010547  \\
            0.06650018030431122  0.00014830359375435674  \\
            0.06742622241778343  0.00014841161516167056  \\
            0.06836516004510239  0.00014852179350070583  \\
            0.06931717276155404  0.00014863416440452388  \\
            0.07028244264308349  0.00014874876390493378  \\
            0.07126115430111749  0.00014886562841461294  \\
            0.07225349491787214  0.0001489847947355011  \\
            0.0732596542821523  0.00014910630004968364  \\
            0.07427982482564914  0.00014923018192199042  \\
            0.07531420165974372  0.00014935647829065118  \\
            0.07636298261282246  0.00014948522747135394  \\
            0.0774263682681127  0.0001496164681469768  \\
            0.0785045620020451  0.00014975023936729276  \\
            0.07959777002314981  0.0001498865805423535  \\
            0.08070620141149504  0.00015002553144340187  \\
            0.08183006815867394  0.00015016713219028458  \\
            0.08296958520834907  0.00015031142325376535  \\
            0.08412497049736119  0.00015045844544193395  \\
            0.08529644499741021  0.00015060823990763127  \\
            0.08648423275731722  0.00015076084812641185  \\
            0.08768856094587431  0.0001509163119044585  \\
            0.08890965989529158  0.00015107467336721397  \\
            0.09014776314524918  0.00015123597494707603  \\
            0.09140310748756232  0.00015140025939219644  \\
            0.09267593301146879  0.00015156756974464021  \\
            0.09396648314954695  0.00015173794934125542  \\
            0.0952750047242729  0.00015191144180417388  \\
            0.09660174799522646  0.00015208809104312317  \\
            0.09794696670695396  0.00015226794123456586  \\
            0.09931091813749796  0.00015245103682777817  \\
            0.10069386314760276  0.00015263742253393125  \\
            0.10209606623060467  0.00015282714332116501  \\
            0.10351779556301763  0.00015302024440912268  \\
            0.10495932305582274  0.00015321677126719122  \\
            0.10642092440647241  0.0001534167696065457  \\
            0.1079028791516184  0.00015362028538073465  \\
            0.10940547072057427  0.00015382736478221777  \\
            0.11092898648952228  0.00015403805424152266  \\
            0.11247371783647517  0.00015425240042798885  \\
            0.11403996019700328  0.00015447045024984227  \\
            0.1156280131207376  0.00015469225086142205  \\
            0.11723818032865989  0.0001549178496646366  \\
            0.11887076977119033  0.00015514729431934207  \\
            0.12052609368708422  0.000155380632752947  \\
            0.12220446866314884  0.00015561791316984333  \\
            0.12390621569479163  0.00015585918407349698  \\
            0.12563166024741204  0.00015610449428005548  \\
            0.12738113231864784  0.00015635389294280696  \\
            0.12915496650148842  0.00015660742958056292  \\
            0.13095350204826672  0.00015686515410921927  \\
            0.13277708293554297  0.00015712711687655484  \\
            0.134626057929891  0.0001573933687079282  \\
            0.1365007806546014  0.00015766396095005035  \\
            0.13840160965731316  0.0001579389455342557  \\
            0.14032890847858728  0.00015821837503074  \\
            0.14228304572143527  0.00015850230272403468  \\
            0.14426439512181577  0.00015879078269286247  \\
            0.14627333562011302  0.00015908386989899173  \\
            0.14831025143361043  0.00015938162028459235  \\
            0.1503755321299738  0.0001596840908870496  \\
            0.15246957270175737  0.0001599913399593204  \\
            0.15459277364194773  0.00016030342710753856  \\
            0.15674554102055954  0.00016062041344201252  \\
            0.1589282865622978  0.00016094236173939415  \\
            0.16114142772530193  0.00016126933662838848  \\
            0.16338538778098613  0.00016160140478599898  \\
            0.16566059589499144  0.0001619386351552881  \\
            0.16796748720926535  0.0001622810991817551  \\
            0.17030650292528443  0.00016262887106889768  \\
            0.17267809038843557  0.00016298202805599478  \\
            0.17508270317357244  0.00016334065071745593  \\
            0.1775208011717635  0.00016370482328341307  \\
            0.1799928506782477  0.00016407463398543888  \\
            0.18249932448161524  0.0001644501754224052  \\
            0.18504070195423017  0.00016483154495032748  \\
            0.18761746914391206  0.00016521884509587654  \\
            0.19023011886689448  0.0001656121839879459  \\
            0.19287915080207782  0.0001660116758086672  \\
            0.19556507158659492  0.0001664174412646905  \\
            0.19828839491270708  0.0001668296080657115  \\
            0.20104964162604985  0.00016724831141762576  \\
            0.2038493398252463  0.00016767369451649146  \\
            0.20668802496290825  0.0001681059090373184  \\
            0.2095662399480433  0.00016854511561693834  \\
            0.21248453524988822  0.00016899148430782313  \\
            0.2154434690031884  0.0001694451950118691  \\
            0.21844360711494273  0.0001699064378595295  \\
            0.221485523372636  0.00017037541353698168  \\
            0.2245697995539774  0.00017085233353978654  \\
            0.227697025538168  0.00017133742034020018  \\
            0.2308677994187169  0.00017183090745265275  \\
            0.2340827276178293  0.00017233303937590124  \\
            0.23734242500238667  0.00017284407141384886  \\
            0.2406475150015424  0.00017336426934442257  \\
            0.243998629725955  0.00017389390894563935  \\
            0.24739641008868135  0.00017443327536427559  \\
            0.250841505927754  0.00017498266234224123  \\
            0.2543345761304649  0.000175542371305653  \\
            0.2578762887593802  0.0001761127103244177  \\
            0.2614673211801092  0.00017669399301038083  \\
            0.2651083601908538  0.00017728653733661915  \\
            0.2688001021537606  0.00017789066448485052  \\
            0.27254325312810285  0.00017850669772459272  \\
            0.2763385290053171  0.00017913496143301128  \\
            0.28018665564591955  0.0001797757802867472  \\
            0.28408836901833034  0.00018042947872477533  \\
            0.28804441533962966  0.00018109638073043682  \\
            0.2920555512182746  0.00018177681002407869  \\
            0.29612254379880354  0.00018247109071239094  \\
            0.30024617090855493  0.00018317954845086619  \\
            0.30442722120643023  0.00018390251220668817  \\
            0.3086664943337273  0.00018464031662278888  \\
            0.3129648010670752  0.0001853933050726629  \\
            0.3173229634734977  0.000186161833441165  \\
            0.32174181506763716  0.0001869462746580982  \\
            0.3262222009711669  0.00018774702409742042  \\
            0.3307649780744241  0.00018856450583755701  \\
            0.335371015200293  0.00018939917991848065  \\
            0.3400411932703707  0.00019025155062838217  \\
            0.3447764054734464  0.00019112217587853892  \\
            0.3495775574363275  0.0001920116777356829  \\
            0.3544455673970434  0.00019292075401778483  \\
            0.35938136638046275  0.00019385019084398596  \\
            0.36438589837635454  0.000194800875735269  \\
            0.36946012051993027  0.00019577381061955485  \\
            0.37460500327489926  0.00019677012361562102  \\
            0.3798215306190735  0.00019779107782740712  \\
            0.38511070023255706  0.00019883807470952737  \\
            0.3904735236885561  0.0001999126486525573  \\
            0.3959110266468459  0.00020101644883444304  \\
            0.4014242490499321  0.00020215120414688575  \\
            0.4070142453219438  0.00020331866788955363  \\
            0.41268208457029537  0.00020452054109618  \\
            0.4184288507901581  0.000205758377589111  \\
            0.42425564307177777  0.00020703347901465994  \\
            0.43016357581067943  0.00020834679332740424  \\
            0.4361537789208005  0.0002096988329837128  \\
            0.4422273980505899  0.0002110896276054796  \\
            0.4483855948021188  0.0002125187196929539  \\
            0.45462954695324004  0.00021398520290308114  \\
            0.4609604486828433  0.0002154877937695481  \\
            0.4673795107992462  0.0002170249225656624  \\
            0.47388796097176533  0.00021859482831052083  \\
            0.4804870439655131  0.00022019564605419692  \\
            0.48717802187946313  0.00022182547928775294  \\
            0.4939621743878321  0.00022348245502783003  \\
            0.5008407989848211  0.0002251647623711561  \\
            0.5078152112327674  0.00022687067728557978  \\
            0.5148867450137494  0.0002285985769827744  \\
            0.5220567527846975  0.00023034694707902638  \\
            0.5293266058360562  0.00023211438423790084  \\
            0.5366976945540475  0.00023389959635106462  \\
            0.5441714286865891  0.00023570140170327763  \\
            0.5517492376129125  0.0002375187280762794  \\
            0.5594325706169379  0.00023935061241139155  \\
            0.5672228971644544  0.00024119620132239322  \\
            0.5751217071841612  0.00024305475263547422  \\
            0.5831305113526223  0.00024492563794407523  \\
            0.5912508413831878  0.00024680834613174203  \\
            0.599484250318941  0.0002487024877437892  \\
            0.607832312829723  0.0002506078000459357  \\
            0.6162966255132941  0.0002525241525982416  \\
            0.6248788072006892  0.0002544515531267322  \\
            0.633580499265825  0.0002563901534762321  \\
            0.6424033659394193  0.000258340255386621  \\
            0.6513490946272803  0.00026030231581213476  \\
            0.6604193962330305  0.00026227695148661756  \\
            0.669616005485322  0.0002642649423966695  \\
            0.6789406812696108  0.00026626723379795386  \\
            0.6883952069645498  0.00026828493639435917  \\
            0.6979813907830661  0.00027031932427744  \\
            0.7077010661181888  0.00027237183021438713  \\
            0.7175560918936926  0.0002744440379242128  \\
            0.7275483529196228  0.0002765376709920462  \\
            0.7376797602527733  0.00027865457819909877  \\
            0.7479522515621823  0.0002807967151519119  \\
            0.758367791499719  0.0002829661223060903  \\
            0.7689283720758311  0.0002851648996449713  \\
            0.7796360130405233  0.00028739517858677153  \\
            0.7904927622696423  0.00028965909185849634  \\
            0.8015006961565406  0.000291958742329696  \\
            0.8126619200091945  0.00029429617191963666  \\
            0.8239785684528518  0.0002966733316911138  \\
            0.8354528058382867  0.00029909205421287815  \\
            0.8470868266557405  0.00030155402900486204  \\
            0.8588828559546251  0.0003040607816429041  \\
            0.8708431497690724  0.00030661365669376617  \\
            0.882969995549409  0.0003092138044212622  \\
            0.8952657125996397  0.0003118621708399877  \\
            0.9077326525210228  0.00031455949065338663  \\
            0.9203731996618223  0.000317306282486486  \\
            0.9331897715733238  0.00032010284599046405  \\
            0.9461848194722  0.00032294926057166776  \\
            0.9593608287093143  0.00032584538563070923  \\
            0.9727203192450541  0.0003287908625559405  \\
            0.9862658461312822  0.00033178511874090987  \\
            1.0  0.00033482737408905384  \\
            1.013925407558815  0.00033791665043604124  \\
            1.0280447320933093  0.00034105178421635807  \\
            1.0423606739764015  0.00034423144258870366  \\
            1.0568759711848041  0.00034745414300653817  \\
            1.0715933998226712  0.00035071827596996083  \\
            1.0865157746525382  0.0003540221305528011  \\
            1.1016459496336566  0.00035736392207490143  \\
            1.116986818467823  0.00036074182115314004  \\
            1.1325413151528119  0.0003641539833543764  \\
            1.148312414543511  0.0003675985785911071  \\
            1.1643031329208766  0.0003710738194611247  \\
            1.180516528568805  0.0003745779878010789  \\
            1.1969557023590434  0.00037810945877914543  \\
            1.2136237983442408  0.00038166672194930325  \\
            1.2305240043592616  0.0003852483988016418  \\
            1.2476595526308696  0.0003888532563906306  \\
            1.2650337203959034  0.0003924802167360981  \\
            1.2826498305280605  0.00039612836174204234  \\
            1.3005112521734088  0.0003997969334781787  \\
            1.3186214013947486  0.000403485329730199  \\
            1.3369837418249464  0.0004071930948299019  \\
            1.3556017853293685  0.0004109199058651601  \\
            1.3744790926775374  0.0004146655545024423  \\
            1.3936192742241424  0.00041842992477710586  \\
            1.4130259905995337  0.0004222129673445415  \\
            1.4327029534098308  0.00042601467083188516  \\
            1.4526539259467808  0.00042983503106346874  \\
            1.4728827239075026  0.00043367401903974536  \\
            1.4933932161242522  0.00043753154864685344  \\
            1.5141893253043521  0.0004414074451084807  \\
            1.5352750287804227  0.0004453014151856413  \\
            1.5566543592710615  0.00044921302011628717  \\
            1.5783314056521174  0.0004531416521228282  \\
            1.6003103137387007  0.0004570865152340879  \\
            1.6225952870780873  0.00046104661097754005  \\
            1.6451905877536623  0.00046502072926996724  \\
            1.6681005372000586  0.00046900744465952417  \\
            1.691329517029648  0.0004730051178591595  \\
            1.7148819698705398  0.0004770119022598516  \\
            1.7387624002162507  0.00048102575499376867  \\
            1.7629753752872057  0.0004850444519106264  \\
            1.787525525904235  0.0004890656057599795  \\
            1.812417547374237  0.0004930866866706244  \\
            1.8376562003881711  0.0004971050441737039  \\
            1.8632463119315603  0.0005011179297985926  \\
            1.8891927762076663  0.0005051225195103644  \\
            1.9155005555735276  0.0005091159352496682  \\
            1.9421746814890257  0.0005130952650094776  \\
            1.9692202554791722  0.0005170575811033766  \\
            1.996642450109794  0.0005209999564212833  \\
            2.0244465099768036  0.0005249194787238676  \\
            2.052637752709252  0.0005288132632082028  \\
            2.0812215699863383  0.0005326784637962366  \\
            2.1102034285685956  0.0005365122836352594  \\
            2.139588871343422  0.0005403119854859887  \\
            2.1693835183851844  0.0005440749025533984  \\
            2.1995930680300746  0.0005477984503204249  \\
            2.2302232979659378  0.0005514801397528866  \\
            2.2612800663372785  0.000555117592075935  \\
            2.2927693128656492  0.0005587085550947795  \\
            2.324697059985648  0.0005622509208018576  \\
            2.3570694139967276  0.0005657427438416658  \\
            2.3898925662310497  0.0005691822602185047  \\
            2.4231727942375993  0.0005725679055529223  \\
            2.456916462982791  0.0005758983321402818  \\
            2.491130026067789  0.0005791724240985903  \\
            2.5258200269627844  0.0005823893099371004  \\
            2.5609931002584587  0.0005855483720093424  \\
            2.596655972934871  0.0005886492524165988  \\
            2.632815465648021  0.0005916918551115452  \\
            2.6694784940343212  0.0005946763440342402  \\
            2.706652070033241  0.0005976031373169813  \\
            2.7443433032283644  0.0006004728976790908  \\
            2.7825594022071245  0.0006032865192529611  \\
            2.821307675939472  0.0006060451111679435  \\
            2.8605955351757424  0.0006087499783315355  \\
            2.9004304938639915  0.0006114025998479969  \\
            2.9408201705870627  0.0006140046055784335  \\
            2.981772290019672  0.000616557751423201  \\
            3.0232946844057773  0.0006190638938137233  \\
            3.0653952950565277  0.0006215249639916407  \\
            3.1080821738690636  0.0006239429425973043  \\
            3.1513634848664784  0.0006263198350795948  \\
            3.195247505759212  0.0006286576484005435  \\
            3.239742629528197  0.0006309583695073245  \\
            3.2848573660300446  0.0006332239460077338  \\
            3.330600343624589  0.000635456269435203  \\
            3.3769803108250906  0.0006376571615324675  \\
            3.424006137971425  0.0006398283638771418  \\
            3.4716868189265613  0.0006419715312296624  \\
            3.52003147279668  0.0006440882288897638  \\
            3.5690493456752295  0.0006461799343469255  \\
            3.6187498124112794  0.0006482480434203497  \\
            3.6691423784024932  0.0006502938809684934  \\
            3.7202366814130676  0.0006523187161974352  \\
            3.7720424934169983  0.0006543237823045998  \\
            3.824569722466999  0.0006563103001526035  \\
            3.877828414589456  0.0006582795052609458  \\
            3.9318287557057694  0.0006602326773181608  \\
            3.9865810735804406  0.0006621711710077427  \\
            4.042095839796307  0.0006640964468043508  \\
            4.0983836717572615  0.0006660101000815646  \\
            4.155455334718876  0.0006679138867717137  \\
            4.213321743847288  0.0006698097436527407  \\
            4.271993966306779  0.0006716998013570272  \\
            4.3314832233764  0.0006735863882616642  \\
            4.391800892596086  0.0006754720236014815  \\
            4.452958509942655  0.000677359398471174  \\
            4.514967772036101  0.0006792513437798452  \\
            4.577840538376619  0.0006811507847377163  \\
            4.641588833612778  0.0006830606820816222  \\
            4.706224849841282  0.0006849839608678833  \\
            4.771760948938746  0.0006869234283609962  \\
            4.838209664925956  0.000688881683172881  \\
            4.905583706365048  0.000690861018370839  \\
            4.973895958790064  0.0006928633216969901  \\
            5.04315948717136  0.0006948899762881429  \\
            5.113387538414326  0.0006969417653469639  \\
            5.184593543892912  0.0006990187840800065  \\
            5.256791122018422  0.000701120361905174  \\
            5.329994080844091  0.0007032449974815264  \\
            5.404216420705916  0.0007053903086233234  \\
            5.479472336900287  0.0007075529986510611  \\
            5.555776222398876  0.0007097288401373079  \\
            5.633142670601354  0.0007119126767288007  \\
            5.711586478126432  0.0007140984431569097  \\
            5.791122647641759  0.000716279203371238  \\
            5.871766390733256  0.0007184472063606615  \\
            5.953533130814368  0.0007205939589451536  \\
            6.036438506075867  0.0007227103145818483  \\
            6.1204983724767  0.0007247865769419053  \\
            6.205728806776502  0.0007268126166784075  \\
            6.292146109610344  0.0007287779997479661  \\
            6.379766808606281  0.0007306721253823749  \\
            6.468607661546326  0.0007324843718475087  \\
            6.558685659571432  0.0007342042482507173  \\
            6.65001803043112  0.0007358215508923053  \\
            6.742622241778342  0.000737326523012114  \\
            6.836516004510237  0.0007387100173203363  \\
            6.931717276155405  0.0007399636611717237  \\
            7.028244264308349  0.0007410800248504487  \\
            7.1261154301117475  0.0007420527939250204  \\
            7.225349491787214  0.0007428769470265205  \\
            7.3259654282152304  0.0007435489405626253  \\
            7.427982482564916  0.0007440669016455003  \\
            7.531420165974372  0.0007444308296201851  \\
            7.636298261282244  0.000744642804733447  \\
            7.742636826811269  0.0007447071991698407  \\
            7.850456200204509  0.0007446308804347666  \\
            7.959777002314984  0.0007444233894540632  \\
            8.070620141149503  0.0007440970657723483  \\
            8.183006815867392  0.0007436670811705504  \\
            8.29695852083491  0.0007431513338415329  \\
            8.412497049736118  0.0007425701541168723  \\
            8.529644499741023  0.0007419457874503822  \\
            8.648423275731723  0.0007413016582206376  \\
            8.768856094587429  0.0007406614782294811  \\
            8.89096598952916  0.0007400483313795005  \\
            9.014776314524918  0.0007394839114775805  \\
            9.14031074875623  0.0007389880838468441  \\
            9.267593301146878  0.0007385788767522275  \\
            9.396648314954696  0.0007382729138906184  \\
            9.527500472427292  0.0007380862217712653  \\
            9.660174799522645  0.0007380353182381165  \\
            9.794696670695393  0.000738138507444758  \\
            9.931091813749795  0.0007384173423194971  \\
            10.069386314760276  0.0007388982367330651  \\
            10.209606623060466  0.0007396142034231541  \\
            10.351779556301762  0.0007406066660329753  \\
            10.495932305582278  0.0007419272570216171  \\
            10.642092440647241  0.0007436394774957991  \\
            10.79028791516184  0.0007458200623704621  \\
            10.940547072057424  0.0007485598641112131  \\
            11.092898648952227  0.0007519640419684869  \\
            11.24737178364752  0.0007561513286583334  \\
            11.403996019700324  0.0007612521571564967  \\
            11.56280131207376  0.0007674054846514699  \\
            11.72381803286599  0.0007747542634758692  \\
            11.887076977119033  0.0007834396827192317  \\
            12.052609368708426  0.000793594520767022  \\
            12.22044686631488  0.0008053361653086125  \\
            12.390621569479164  0.0008187600130305127  \\
            12.563166024741207  0.0008339339970492925  \\
            12.738113231864785  0.0008508948712457297  \\
            12.91549665014884  0.0008696466173686362  \\
            13.095350204826671  0.0008901609916116529  \\
            13.277708293554298  0.0009123798858871265  \\
            13.462605792989104  0.0009362189376548073  \\
            13.650078065460137  0.0009615717354716483  \\
            13.840160965731316  0.0009883140291793236  \\
            14.032890847858724  0.001016307509393723  \\
            14.228304572143527  0.001045402901749017  \\
            14.426439512181581  0.001075442275569604  \\
            14.627333562011298  0.0011062605723977147  \\
            14.831025143361044  0.0011376864189875453  \\
            15.037553212997377  0.0011695423155355456  \\
            15.246957270175738  0.0012016442984031177  \\
            15.459277364194778  0.0012338011801631926  \\
            15.67455410205595  0.0012658134786779475  \\
            15.89282865622978  0.0012974721694993109  \\
            16.114142772530197  0.001328557439193904  \\
            16.338538778098613  0.001358837683671586  \\
            16.566059589499144  0.0013880690782057529  \\
            16.79674872092653  0.0014159961218064977  \\
            17.030650292528442  0.0014423535912831257  \\
            17.26780903884356  0.0014668702879126099  \\
            17.508270317357244  0.0014892747975443074  \\
            17.75208011717635  0.0015093032217195423  \\
            17.999285067824765  0.001526708519490708  \\
            18.249932448161523  0.0015412707942920275  \\
            18.504070195423022  0.001552807631214835  \\
            18.761746914391203  0.0015611834797267933  \\
            19.02301188668945  0.0015663171029714168  \\
            19.287915080207778  0.0015681862744379767  \\
            19.556507158659493  0.0015668291771262556  \\
            19.828839491270713  0.0015623423146142981  \\
            20.10496416260498  0.0015548751275114353  \\
            20.384933982524633  0.001544621863085175  \\
            20.66880249629083  0.0015318115131495262  \\
            20.956623994804332  0.0015166967752875218  \\
            21.24845352498883  0.0014995429922435484  \\
            21.544346900318832  0.0014806179006279347  \\
            21.84436071149427  0.0014601828113525814  \\
            22.148552337263602  0.0014384855988653089  \\
            22.45697995539774  0.001415755637997144  \\
            22.7697025538168  0.0013922006277261618  \\
            23.086779941871686  0.0013680050961264176  \\
            23.408272761782932  0.001343330293010599  \\
            23.734242500238675  0.0013183151398484414  \\
            24.06475150015424  0.0012930779100216651  \\
            24.399862972595503  0.0012677183445253006  \\
            24.73964100886813  0.0012423199574658687  \\
            25.084150592775398  0.0012169523424564942  \\
            25.433457613046496  0.0011916733474018324  \\
            25.787628875938008  0.0011665310356844699  \\
            26.14673211801092  0.0011415653931583323  \\
            26.510836019085374  0.0011168097714897706  \\
            26.88001021537606  0.0010922920796319956  \\
            27.25432531281029  0.0010680357480074877  \\
            27.633852900531696  0.0010440604962546449  \\
            28.018665564591952  0.0010203829369183812  \\
            28.40883690183304  0.0009970170462071297  \\
            28.804441533962965  0.000973974529755354  \\
            29.205555121827466  0.0009512651078163164  \\
            29.612254379880344  0.0009288967402596218  \\
            30.024617090855493  0.0009068758082773877  \\
            30.442722120643026  0.0008852072663803002  \\
            30.86664943337273  0.0008638947752977581  \\
            31.29648010670752  0.0008429408239129129  \\
            31.732296347349763  0.0008223468459022498  \\
            32.174181506763716  0.0008021133347964811  \\
            32.622220097116696  0.000782239959332935  \\
            33.07649780744241  0.0007627256793596523  \\
            33.5371015200293  0.0007435688615229558  \\
            34.00411932703706  0.0007247673930534137  \\
            34.47764054734464  0.0007063187916399874  \\
            34.95775574363275  0.0006882203093208541  \\
            35.44455673970434  0.0006704690286069572  \\
            35.938136638046274  0.0006530619494913266  \\
            36.43858983763545  0.0006359960666023978  \\
            36.94601205199302  0.0006192684362169489  \\
            37.46050032748993  0.0006028762333692756  \\
            37.98215306190734  0.0005868167994846898  \\
            38.511070023255705  0.0005710876810645538  \\
            39.04735236885562  0.0005556866597769078  \\
            39.591102664684584  0.0005406117739135283  \\
            40.14242490499322  0.0005258613305669534  \\
            40.701424532194366  0.0005114339071254973  \\
            41.26820845702954  0.0004973283397785558  \\
            41.84288507901582  0.00048354369587861115  \\
            42.42556430717777  0.00047007922642084804  \\
            43.01635758106795  0.00045693429485011626  \\
            43.61537789208003  0.00044410827945062304  \\
            44.22273980505899  0.0004316004490515214  \\
            44.838559480211885  0.00041940981597904744  \\
            45.462954695323994  0.00040753497596750606  \\
            46.09604486828434  0.00039597395093330214  \\
            46.73795107992461  0.00038472405527320374  \\
            47.38879609717654  0.00037378180744998736  \\
            48.048704396551315  0.00036314290419845987  \\
            48.71780218794631  0.0003528022649390789  \\
            49.396217438783204  0.00034275414108166124  \\
            50.08407989848212  0.0003329922731097758  \\
            50.78152112327673  0.00032351007094192903  \\
            51.48867450137495  0.0003143007923906183  \\
            52.205675278469755  0.00030535769954989785  \\
            52.93266058360561  0.0002966741813956501  \\
            53.66976945540476  0.0002882438399096686  \\
            54.4171428686589  0.0002800605444406198  \\
            55.17492376129126  0.0002721184639507289  \\
            55.94325706169378  0.00026441208918862757  \\
            56.72228971644543  0.00025693625726266146  \\
            57.51217071841614  0.00024968618992136525  \\
            58.313051135262214  0.0002426575546351845  \\
            59.12508413831878  0.0002358465537319929  \\
            59.94842503189409  0.00022925004008705983  \\
            60.7832312829723  0.00022286564540690076  \\
            61.629662551329425  0.00021669188448712284  \\
            62.48788072006891  0.0002107281623001825  \\
            63.35804992658251  0.0002049745656518239  \\
            64.2403365939419  0.00019943129980220994  \\
            65.13490946272803  0.00019409770538459588  \\
            66.04193962330305  0.0001889710302762403  \\
            66.96160054853219  0.00018404545055982041  \\
            67.89406812696109  0.00017931191648752802  \\
            68.839520696455  0.00017475900376919174  \\
            69.7981390783066  0.00017037436198373118  \\
            70.77010661181889  0.00016614612077038576  \\
            71.75560918936925  0.00016206385245817658  \\
            72.7548352919623  0.00015811904976408014  \\
            73.76797602527735  0.00015430527710634545  \\
            74.79522515621821  0.00015061818158055193  \\
            75.8367791499719  0.0001470555057036164  \\
            76.8928372075831  0.00014361720420748533  \\
            77.96360130405233  0.0001403057624771414  \\
            79.04927622696424  0.00013712685862477848  \\
            80.15006961565405  0.00013409062058404367  \\
            81.26619200091946  0.0001312138902499883  \\
            82.39785684528515  0.0001285238190865319  \\
            83.54528058382867  0.00012606126927872577  \\
            84.70868266557407  0.00012387671749140999  \\
            85.8882855954625  0.00012201372831333274  \\
            87.08431497690724  0.00012050353810072811  \\
            88.29699955494092  0.00011937284297501712  \\
            89.52657125996396  0.00011860819388084448  \\
            90.77326525210229  0.00011813457406489742  \\
            92.03731996618221  0.00011786921870240088  \\
            93.31897715733238  0.00011775240454517429  \\
            94.61848194722002  0.0001177439059084773  \\
            95.93608287093141  0.00011781576222110058  \\
            97.27203192450543  0.00011794792012870993  \\
            98.6265846131282  0.00011812593552332604  \\
            100.0  0.00011833981620828142  \\
            101.39254075588153  0.00011858353517986272  \\
            102.80447320933098  0.00011885493534795713  \\
            104.23606739764011  0.00011915557341436224  \\
            105.6875971184804  0.00011948943636811503  \\
            107.15933998226711  0.0001198592169061672  \\
            108.65157746525384  0.00012026140374123495  \\
            110.16459496336569  0.0001206852028563435  \\
            111.69868184678226  0.0001211167643472188  \\
            113.25413151528114  0.00012154374624494286  \\
            114.83124145435112  0.0001219570291611754  \\
            116.43031329208767  0.00012235048594515062  \\
            118.05165285688055  0.00012272025557484855  \\
            119.69557023590428  0.00012306412373535645  \\
            121.36237983442405  0.00012338109824788828  \\
            123.05240043592616  0.0001236711073840123  \\
            124.76595526308698  0.00012393471568728924  \\
            126.50337203959037  0.00012417275826562778  \\
            128.264983052806  0.00012438585512576764  \\
            130.05112521734085  0.00012457391032942182  \\
            131.86214013947486  0.0001247358440630744  \\
            133.69837418249466  0.00012486974835856004  \\
            135.5601785329369  0.00012497337541696126  \\
            137.4479092677538  0.00012504466216421313  \\
            139.3619274224142  0.00012508206725170048  \\
            141.30259905995337  0.00012508468836351495  \\
            143.2702953409831  0.0001250522368823962  \\
            145.26539259467813  0.00012498495295774616  \\
            147.28827239075034  0.00012488351146954733  \\
            149.33932161242518  0.00012474894051037864  \\
            151.4189325304352  0.00012458255802865658  \\
            153.52750287804227  0.00012438592563590258  \\
            155.66543592710622  0.0001241608166738635  \\
            157.8331405652118  0.0001239091955891603  \\
            160.03103137387  0.0001236332061443042  \\
            162.25952870780873  0.0001233351663425997  \\
            164.51905877536623  0.00012301756799468018  \\
            166.81005372000593  0.00012268307835787092  \\
            169.13295170296487  0.00012233454018546644  \\
            171.48819698705393  0.00012197496479001509  \\
            173.87624002162505  0.00012160751041436507  \\
            176.29753752872057  0.00012123543586950284  \\
            178.75255259042356  0.00012086201809801455  \\
            181.24175473742378  0.00012049042436112701  \\
            183.76562003881705  0.00012012353787776463  \\
            186.324631193156  0.0001197637522115747  \\
            188.91927762076665  0.00011941277188783368  \\
            191.55005555735278  0.00011907147405217718  \\
            194.21746814890264  0.00011873988291054788  \\
            196.92202554791714  0.00011841727770163505  \\
            199.66424501097933  0.00011810240916945873  \\
            202.44465099768038  0.00011779376529617374  \\
            205.2637752709252  0.00011748982169434566  \\
            208.12215699863393  0.00011718923066222403  \\
            211.02034285685943  0.00011689092881288713  \\
            213.95888713434215  0.00011659416418037519  \\
            216.93835183851843  0.00011629845722528493  \\
            219.95930680300748  0.00011600351910875161  \\
            223.02232979659385  0.00011570915618824749  \\
            226.12800663372772  0.00011541518958004885  \\
            229.27693128656486  0.00011512141002348225  \\
            232.4697059985648  0.00011482757324718825  \\
            235.7069413996728  0.00011453342636999933  \\
            238.98925662310504  0.00011423874860497129  \\
            242.31727942376006  0.00011394339097756984  \\
            245.691646298279  0.00011364730607232229  \\
            249.11300260677885  0.00011335056537599727  \\
            252.58200269627847  0.00011305336599212807  \\
            256.09931002584597  0.00011275603000441005  \\
            259.6655972934872  0.0001124589995948363  \\
            263.281546564802  0.00011216282999776549  \\
            266.9478494034321  0.00011186818118811493  \\
            270.66520700332416  0.00011157580822949071  \\
            274.43433032283656  0.0001112865494603846  \\
            278.2559402207126  0.00011100131138484384  \\
            282.1307675939471  0.00011072104921242023  \\
            286.0595535175742  0.00011044674251376338  \\
            290.04304938639916  0.0001101793664787976  \\
            294.08201705870636  0.00010991986061273525  \\
            298.17722900196736  0.00010966909816556149  \\
            302.3294684405776  0.00010942786077800857  \\
            306.5395295056527  0.00010919682319591543  \\
            310.8082173869064  0.0001089765520245922  \\
            315.13634848664793  0.00010876752019180796  \\
            319.52475057592136  0.00010857013520054531  \\
            323.9742629528195  0.00010838477490110866  \\
            328.48573660300434  0.00010821182021747094  \\
            333.06003436245885  0.00010805167108293633  \\
            337.69803108250915  0.00010790473131861457  \\
            342.40061379714257  0.0001077713522710886  \\
            347.16868189265597  0.00010765173536339656  \\
            352.0031472796679  0.00010754580950470626  \\
            356.90493456752296  0.000107453115202463  \\
            361.87498124112807  0.00010737273389132445  \\
            366.9142378402494  0.00010730329137024874  \\
            372.0236681413066  0.00010724304084365339  \\
            377.2042493416997  0.00010719000632192497  \\
            382.45697224669993  0.00010714215409230814  \\
            387.78284145894577  0.00010709756246763751  \\
            393.18287557057704  0.000107054572141542  \\
            398.6581073580439  0.00010701191237758893  \\
            404.2095839796306  0.00010696880615184371  \\
            409.83836717572615  0.00010692505850501006  \\
            415.5455334718875  0.00010688112724579576  \\
            421.3321743847289  0.00010683816487299223  \\
            427.1993966306781  0.00010679800728149616  \\
            433.14832233763985  0.00010676307494399988  \\
            439.1800892596086  0.00010673615993112568  \\
            445.29585099426555  0.00010672011491227844  \\
            451.4967772036102  0.00010671753720442928  \\
            457.7840538376621  0.00010673060493669731  \\
            464.15888336127773  0.00010676120181186777  \\
            470.62248498412816  0.00010681135121550914  \\
            477.17609489387456  0.00010688385734820542  \\
            483.82096649259574  0.0001069830086634561  \\
            490.55837063650506  0.00010711522639488162  \\
            497.38959587900627  0.00010728956438132353  \\
            504.3159487171359  0.00010751793737529304  \\
            511.3387538414326  0.00010781488648923285  \\
            518.4593543892913  0.00010819665546015506  \\
            525.6791122018425  0.00010867946957276235  \\
            532.9994080844087  0.00010927726571084112  \\
            540.4216420705915  0.0001099995865639673  \\
            547.9472336900287  0.00011085051182210203  \\
            555.5776222398878  0.00011182904417413816  \\
            563.3142670601358  0.00011293060699735131  \\
            571.1586478126429  0.0001141489273020285  \\
            579.1122647641758  0.00011547783039427617  \\
            587.1766390733255  0.00011691304926521628  \\
            595.353313081437  0.00011845469799949013  \\
            603.643850607587  0.00012011136114579732  \\
            612.0498372476696  0.00012190588692173048  \\
            620.57288067765  0.0001238774633978336  \\
            629.2146109610344  0.00012606470662211787  \\
            637.9766808606282  0.00012847218762207093  \\
            646.8607661546328  0.00013106592767320738  \\
            655.8685659571429  0.0001337992540541159  \\
            665.0018030431119  0.0001366257784931845  \\
            674.2622241778342  0.00013949945859931327  \\
            683.6516004510239  0.0001423764060375726  \\
            693.1717276155407  0.00014521844671760433  \\
            702.8244264308346  0.00014799490088731568  \\
            712.6115430111745  0.00015068249677843118  \\
            722.5349491787214  0.00015326460068371752  \\
            732.596542821523  0.00015573045397887516  \\
            742.7982482564918  0.00015807460728033715  \\
            753.1420165974375  0.0001602965759100198  \\
            763.6298261282242  0.00016240082699472226  \\
            774.263682681127  0.00016439773978013997  \\
            785.045620020451  0.0001663090619524516  \\
            795.9777002314986  0.0001682058227175489  \\
            807.0620141149508  0.0001704937471054678  \\
            818.300681586739  0.00017346813557364994  \\
            829.6958520834906  0.0001765710476658775  \\
            841.2497049736119  0.00017965968272947694  \\
            852.9644499741025  0.00018271001170245199  \\
            864.8423275731726  0.0001857131475455146  \\
            876.8856094587427  0.00018866285518788755  \\
            889.0965989529158  0.00019155360809516918  \\
            901.4776314524918  0.00019438051017714914  \\
            914.0310748756232  0.00019713952623380925  \\
            926.7593301146883  0.0001998276535350907  \\
            939.6648314954691  0.00020244297146469514  \\
            952.750047242729  0.0002049845927432543  \\
            966.0174799522646  0.00020745255510205572  \\
            979.4696670695396  0.00020984768538041923  \\
            993.10918137498  0.00021217145723939515  \\
            1006.9386314760271  0.00021442585484198647  \\
            1020.9606623060465  0.00021661324890144616  \\
            1035.1779556301763  0.00021873628782415164  \\
            1049.5932305582278  0.00022079780456271377  \\
            1064.2092440647245  0.0002228007386163835  \\
            1079.0287915161837  0.00022474807199574886  \\
            1094.0547072057425  0.00022664277769477158  \\
            1109.2898648952228  0.00022848777911477214  \\
            1124.737178364752  0.00023028591892227017  \\
            1140.399601970033  0.00023203993589674738  \\
            1156.2801312073755  0.0002337524484717446  \\
            1172.3818032865986  0.00023542594378967227  \\
            1188.7076977119034  0.00023706277125763736  \\
            1205.2609368708427  0.00023866513971491191  \\
            1222.0446866314887  0.00024023511746829526  \\
            1239.0621569479156  0.00024177463455398278  \\
            1256.3166024741201  0.00024328548670467308  \\
            1273.8113231864784  0.0002447693405861868  \\
            1291.549665014884  0.000246227739941438  \\
            1309.5350204826677  0.00024766211235220046  \\
            1327.770829355429  0.00024907377637662444  \\
            1346.2605792989098  0.000250463948867021  \\
            1365.0078065460139  0.00025183375229275215  \\
            1384.0160965731316  0.0002531842219246417  \\
            1403.2890847858732  0.00025451631273909714  \\
            1422.8304572143534  0.00025583090590654896  \\
            1442.6439512181573  0.00025712881471840886  \\
            1462.73335620113  0.0002584107898024599  \\
            1483.1025143361044  0.00025967752346044495  \\
            1503.7553212997384  0.00026092965296670487  \\
            1524.6957270175747  0.00026216776267175144  \\
            1545.9277364194768  0.0002633923848151331  \\
            1567.455410205595  0.0002646039990167598  \\
            1589.2828656229779  0.0002658030305732113  \\
            1611.41427725302  0.00026698984784663234  \\
            1633.853877809862  0.00026816475924189146  \\
            1656.6059589499134  0.0002693280104400405  \\
            1679.674872092653  0.00027047978265439546  \\
            1703.0650292528444  0.00027162019263305364  \\
            1726.780903884356  0.0002727492949351629  \\
            1750.827031735725  0.000273867086676969  \\
            1775.2080117176342  0.0002749735145447461  \\
            1799.9285067824765  0.00027606848352607365  \\
            1824.9932448161524  0.00027715186657874074  \\
            1850.4070195423021  0.0002782235144025414  \\
            1876.1746914391215  0.00027928326458369134  \\
            1902.3011886689437  0.0002803309495835316  \\
            1928.7915080207777  0.00028136640328314816  \\
            1955.650715865949  0.0002823894660146923  \\
            1982.8839491270714  0.0002833999881725164  \\
            2010.496416260499  0.0002843978325969741  \\
            2038.4933982524622  0.0002853828759639847  \\
            2066.8802496290823  0.0002863550094174045  \\
            2095.662399480433  0.00028731413865608026  \\
            2124.8453524988827  0.0002882601836478473  \\
            2154.4346900318847  0.00028919307811376847  \\
            2184.4360711494264  0.0002901127688791754  \\
            2214.855233726359  0.00029101921516674645  \\
            2245.697995539774  0.00029191238788153523  \\
            2276.97025538168  0.0002927922689136874  \\
            2308.6779941871696  0.00029365885048263205  \\
            2340.827276178292  0.0002945121345284666  \\
            2373.424250023866  0.00029535213215316463  \\
            2406.4751500154243  0.00029617886311117706  \\
            2439.98629725955  0.00029699235534739316  \\
            2473.9641008868143  0.0002977926445748617  \\
            2508.4150592775413  0.00029857977389068866  \\
            2543.345761304648  0.0002993537934227903  \\
            2578.7628875938008  0.0003001147600040634  \\
            2614.6732118010923  0.00030086273686819937  \\
            2651.083601908539  0.00030159779336509526  \\
            2688.0010215376074  0.00030232000469232044  \\
            2725.432531281028  0.0003030294516368778  \\
            2763.3852900531697  0.0003037262203291188  \\
            2801.866556459195  0.0003044104020043244  \\
            2840.883690183304  0.00030508209277044  \\
            2880.444153396298  0.0003057413933824152  \\
            2920.555512182745  0.000306388409018991  \\
            2961.225437988034  0.0003070232490644336  \\
            3002.461709085549  0.0003076460268936062  \\
            3044.2722120643025  0.00030825685965769624  \\
            3086.6649433372745  0.00030885586807542857  \\
            3129.6480106707504  0.0003094431762230267  \\
            3173.229634734976  0.0003100189113297565  \\
            3217.4181506763716  0.0003105832035738687  \\
            3262.2220097116697  0.00031113618588024235  \\
            3307.6497807442424  0.0003116779937227062  \\
            3353.7101520029287  0.00031220876492789036  \\
            3400.411932703706  0.00031272863948120705  \\
            3447.764054734464  0.0003132377593376881  \\
            3495.775574363275  0.000313736268234167  \\
            3544.4556739704353  0.0003142243115063277  \\
            3593.813663804626  0.00031470203590974044  \\
            3643.8589837635445  0.0003151695894431024  \\
            3694.6012051993025  0.00031562712117773556  \\
            3746.050032748993  0.00031607478108952326  \\
            3798.215306190736  0.0003165127198968529  \\
            3851.107002325569  0.00031694108890214416  \\
            3904.73523688556  0.0003173600398390645  \\
            3959.1102664684586  0.00031776972472335986  \\
            4014.242490499322  0.0003181702957105191  \\
            4070.1424532194387  0.0003185619049574149  \\
            4126.820845702951  0.00031894470448804753  \\
            4184.2885079015805  0.0003193188460670816  \\
            4242.556430717777  0.0003196844810773945  \\
            4301.635758106795  0.0003200417604006726  \\
            4361.537789208006  0.00032039083430832337  \\
            4422.273980505902  0.0003207318523528972  \\
            4483.855948021186  0.00032106496326703474  \\
            4546.2954695324  0.00032139031486728395  \\
            4609.604486828433  0.0003217080539628988  \\
            4673.795107992463  0.0003220183262702033  \\
            4738.8796097176555  0.00032232127633128715  \\
            4804.870439655129  0.0003226170474371694  \\
            4871.780218794631  0.00032290578155843794  \\
            4939.621743878321  0.00032318761927786364  \\
            5008.407989848212  0.00032346269972839177  \\
            5078.152112327676  0.00032373116053560386  \\
            5148.867450137493  0.00032399313776624184  \\
            5220.567527846975  0.00032424876587856653  \\
            5293.266058360561  0.0003244981776783598  \\
            5366.976945540476  0.0003247415042784906  \\
            5441.714286865893  0.00032497887506265273  \\
            5517.492376129123  0.00032521041765301703  \\
            5594.325706169378  0.0003254362578798666  \\
            5672.228971644544  0.0003256565197582083  \\
            5751.217071841614  0.000325871325463405  \\
            5831.305113526224  0.0003260807953138591  \\
            5912.508413831875  0.0003262850477545537  \\
            5994.8425031894085  0.00032648419934417765  \\
            6078.32312829723  0.00032667836474427564  \\
            6162.966255132943  0.00032686765671314903  \\
            6248.788072006894  0.0003270521860999051  \\
            6335.804992658248  0.00032723206184260157  \\
            6424.033659394191  0.00032740739096732963  \\
            6513.490946272803  0.0003275782785909659  \\
            6604.193962330305  0.00032774482792439786  \\
            6696.160054853222  0.0003279071402791596  \\
            6789.406812696106  0.00032806531507388105  \\
            6883.9520696454965  0.0003282194498454009  \\
            6979.81390783066  0.0003283696402587226  \\
            7077.010661181889  0.000328515980119161  \\
            7175.560918936929  0.0003286585613872306  \\
            7275.483529196225  0.0003287974741922107  \\
            7376.79760252773  0.00032893280685041936  \\
            7479.522515621821  0.000329064645880097  \\
            7583.677914997191  0.00032919307602274445  \\
            7689.283720758313  0.0003293181802597973  \\
            7796.360130405237  0.0003294400398332625  \\
            7904.92762269642  0.00032955873426830044  \\
            8015.006961565405  0.00032967434139306634  \\
            8126.6192000919455  0.0003297869373608684  \\
            8239.78568452852  0.00032989659667479224  \\
            8354.528058382872  0.00033000339220756053  \\
            8470.868266557402  0.0003301073952292341  \\
            8588.82855954625  0.0003302086754276534  \\
            8708.431497690724  0.00033030730093425777  \\
            8829.699955494092  0.00033040333835006157  \\
            8952.6571259964  0.00033049685276738535  \\
            9077.326525210223  0.0003305879077978374  \\
            9203.73199661822  0.0003306765655953089  \\
            9331.89771573324  0.00033076288688167716  \\
            9461.848194722003  0.00033084693097273937  \\
            9593.608287093148  0.0003309287558030631  \\
            9727.203192450537  0.0003310084179506063  \\
            9862.65846131282  0.00033108597266294314  \\
            10000.0  0.00033116147388070384  \\
        }
        ;
    \addlegendentry {vectfit (n=9)}
\end{axis}
\end{tikzpicture}


==> PlotSources/meanErrors/0.01-flex_with_vectfit_9_.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={sigma=0.01, mean errors}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.006606934480075957}, xmax={15135.612484362071}, xtick={{0.01,0.1,1.0,10.0,100.0,1000.0,10000.0}}, xticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.0007740687696189372}, ymax={0.30011557060442906}, ytick={{0.001,0.0031622776601683794,0.01,0.03162277660168379,0.1}}, yticklabels={{$10^{-3.0}$,$10^{-2.5}$,$10^{-2.0}$,$10^{-1.5}$,$10^{-1.0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={e9970e5a-c9b7-470a-8ee9-c7abd2552e44}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  0.025520154606989115  \\
            0.010139254075588154  0.02551393622719212  \\
            0.010280447320933092  0.025507561702707272  \\
            0.010423606739764018  0.02550102760783044  \\
            0.01056875971184804  0.025494330463936503  \\
            0.010715933998226712  0.02548746674918865  \\
            0.010865157746525383  0.025480432883735506  \\
            0.011016459496336563  0.02547322525332395  \\
            0.01116986818467823  0.02546584019404253  \\
            0.011325413151528114  0.025458273995376802  \\
            0.011483124145435111  0.02545052290574516  \\
            0.011643031329208768  0.025442583132230707  \\
            0.011805165285688049  0.025434450840633803  \\
            0.011969557023590434  0.02542612216186894  \\
            0.012136237983442412  0.025417593187651428  \\
            0.012305240043592616  0.02540885997522526  \\
            0.012476595526308698  0.025399918546856637  \\
            0.012650337203959031  0.02539076490582131  \\
            0.012826498305280605  0.02538139501368905  \\
            0.013005112521734093  0.02537180481914869  \\
            0.013186214013947485  0.025361990240814248  \\
            0.013369837418249465  0.025351947179983243  \\
            0.013556017853293682  0.025341671523444863  \\
            0.013744790926775373  0.025331159147032573  \\
            0.013936192742241428  0.025320405909052407  \\
            0.014130259905995337  0.025309407674573313  \\
            0.014327029534098309  0.025298160297163235  \\
            0.014526539259467805  0.025286659636717067  \\
            0.014728827239075025  0.02527490155851326  \\
            0.014933932161242525  0.025262881940720922  \\
            0.01514189325304352  0.025250596677946397  \\
            0.015352750287804227  0.025238041679824318  \\
            0.01556654359271062  0.025225212889839123  \\
            0.015783314056521173  0.025212106274396705  \\
            0.01600310313738701  0.025198717844858103  \\
            0.016225952870780873  0.02518504364514068  \\
            0.016451905877536626  0.02517107977424074  \\
            0.016681005372000592  0.025156822385452315  \\
            0.01691329517029648  0.025142267687768383  \\
            0.017148819698705402  0.02512741195976475  \\
            0.017387624002162504  0.025112251556115166  \\
            0.017629753752872058  0.02509678290491596  \\
            0.017875255259042353  0.02508100252674176  \\
            0.018124175473742368  0.025064907033525423  \\
            0.018376562003881713  0.02504849314873824  \\
            0.018632463119315597  0.025031757688168378  \\
            0.01889192776207666  0.02501469759989271  \\
            0.01915500555573528  0.024997309949255343  \\
            0.019421746814890256  0.024979591936302753  \\
            0.019692202554791725  0.02496154089716074  \\
            0.019966424501097934  0.02494315432760382  \\
            0.020244465099768037  0.024924429869931212  \\
            0.02052637752709252  0.024905365333352924  \\
            0.02081221569986338  0.024885958704076186  \\
            0.021102034285685956  0.024866208150188057  \\
            0.021395888713434227  0.024846112027499555  \\
            0.021693835183851845  0.024825668887354563  \\
            0.021995930680300747  0.02480487749175714  \\
            0.022302232979659373  0.024783736817891585  \\
            0.022612800663372783  0.024762246063908738  \\
            0.022927693128656498  0.024740404655604366  \\
            0.02324697059985648  0.024718212261898527  \\
            0.023570694139967277  0.024695668795496985  \\
            0.02389892566231049  0.024672774423230605  \\
            0.024231727942375995  0.024649529569065725  \\
            0.024569164629827913  0.0246259349276192  \\
            0.024911300260677883  0.024601991462376686  \\
            0.025258200269627846  0.02457770042316943  \\
            0.02560993100258458  0.024553063332775574  \\
            0.02596655972934871  0.024528082012562742  \\
            0.026328154656480213  0.02450275857219881  \\
            0.02669478494034321  0.024477095419911492  \\
            0.027066520700332414  0.024451095265535044  \\
            0.027443433032283655  0.024424761115325065  \\
            0.027825594022071243  0.024398096280419723  \\
            0.02821307675939472  0.024371104375011783  \\
            0.02860595535175742  0.024343789312552006  \\
            0.029004304938639917  0.02431615530592037  \\
            0.029408201705870638  0.02428820685878559  \\
            0.029817722900196717  0.02425994876720265  \\
            0.03023294684405778  0.02423138610634846  \\
            0.030653952950565267  0.024202524222699688  \\
            0.031080821738690638  0.02417336871856699  \\
            0.03151363484866479  0.024143925448896666  \\
            0.03195247505759212  0.024114200489693795  \\
            0.03239742629528197  0.02408420012941717  \\
            0.03284857366030044  0.02405393084043022  \\
            0.03330600343624589  0.02402339925476539  \\
            0.033769803108250916  0.023992612122946445  \\
            0.03424006137971424  0.023961576297851166  \\
            0.034716868189265615  0.023930298669026268  \\
            0.03520031472796679  0.023898786141964595  \\
            0.0356904934567523  0.02386704555799752  \\
            0.0361874981241128  0.023835083654377608  \\
            0.03669142378402492  0.023802906982214662  \\
            0.03720236681413068  0.023770521840764287  \\
            0.037720424934169994  0.02373793417895833  \\
            0.03824569722466999  0.02370514950226254  \\
            0.03877828414589457  0.023672172765571514  \\
            0.039318287557057685  0.023639008238193676  \\
            0.039865810735804405  0.023605659374914944  \\
            0.04042095839796308  0.023572128661501397  \\
            0.040983836717572615  0.023538417428577714  \\
            0.04155455334718875  0.023504525667834987  \\
            0.04213321743847287  0.023470451817457678  \\
            0.04271993966306779  0.02343619250767752  \\
            0.043314832233764006  0.023401742315831597  \\
            0.04391800892596086  0.023367093450321834  \\
            0.044529585099426554  0.023332235447793018  \\
            0.045149677720361  0.023297154785315567  \\
            0.04577840538376619  0.023261834513708144  \\
            0.0464158883361278  0.023226253816957178  \\
            0.04706224849841281  0.02319038753757449  \\
            0.047717609489387455  0.023154205670228724  \\
            0.04838209664925955  0.023117672810673305  \\
            0.04905583706365048  0.023080747566666775  \\
            0.04973895958790065  0.023043381909805847  \\
            0.050431594871713586  0.023005520508097767  \\
            0.05113387538414326  0.022967100006206154  \\
            0.05184593543892913  0.022928048266846097  \\
            0.05256791122018422  0.022888283566988958  \\
            0.0532999408084409  0.02284771376898642  \\
            0.05404216420705915  0.022806235432192106  \\
            0.054794723369002866  0.02276373288108094  \\
            0.055557762223988776  0.02272007719046579  \\
            0.05633142670601355  0.022675125069110826  \\
            0.05711586478126432  0.022628717566764968  \\
            0.05791122647641758  0.022580678545234364  \\
            0.05871766390733255  0.022530812738010185  \\
            0.0595353313081437  0.022478903220440587  \\
            0.06036438506075867  0.022424708006832935  \\
            0.061204983724766994  0.022367955348020142  \\
            0.062057288067765004  0.022308337238096845  \\
            0.06292146109610344  0.02224550036534258  \\
            0.06379766808606283  0.02217903369186363  \\
            0.06468607661546324  0.022108451526297288  \\
            0.06558685659571432  0.022033170933273886  \\
            0.06650018030431122  0.021952482224749995  \\
            0.06742622241778343  0.021865511475187338  \\
            0.06836516004510239  0.021771174645325776  \\
            0.06931717276155404  0.02166812401779919  \\
            0.07028244264308349  0.02155468993935216  \\
            0.07126115430111749  0.02142882420628891  \\
            0.07225349491787214  0.02128805637941933  \\
            0.0732596542821523  0.02112948054190637  \\
            0.07427982482564914  0.02094979651486855  \\
            0.07531420165974372  0.02074543390290095  \\
            0.07636298261282246  0.02051278557285687  \\
            0.0774263682681127  0.02024856379856408  \\
            0.0785045620020451  0.019950263607683514  \\
            0.07959777002314981  0.019616675022906874  \\
            0.08070620141149504  0.019248339817757507  \\
            0.08183006815867394  0.018847818735763657  \\
            0.08296958520834907  0.018419639228174533  \\
            0.08412497049736119  0.01796983055499183  \\
            0.08529644499741021  0.017504988227685644  \\
            0.08648423275731722  0.017030784856598098  \\
            0.08768856094587431  0.016549723951619806  \\
            0.08890965989529158  0.016057863781358726  \\
            0.09014776314524918  0.015541016683557054  \\
            0.09140310748756232  0.014974619308132774  \\
            0.09267593301146879  0.014338661596525809  \\
            0.09396648314954695  0.01365726623370303  \\
            0.0952750047242729  0.013050822195694225  \\
            0.09660174799522646  0.01284587305611842  \\
            0.09794696670695396  0.013998965502166495  \\
            0.09931091813749796  0.009912665190518817  \\
            0.10069386314760276  0.010913531996210615  \\
            0.10209606623060467  0.008538964077511925  \\
            0.10351779556301763  0.00947122817231328  \\
            0.10495932305582274  0.01119113759373107  \\
            0.10642092440647241  0.01166317587858175  \\
            0.1079028791516184  0.010107537748946998  \\
            0.10940547072057427  0.008203866440386362  \\
            0.11092898648952228  0.013814302824071456  \\
            0.11247371783647517  0.009028831543341057  \\
            0.11403996019700328  0.0072632415761661115  \\
            0.1156280131207376  0.009679638223899962  \\
            0.11723818032865989  0.009384473729291267  \\
            0.11887076977119033  0.009193603050523953  \\
            0.12052609368708422  0.009072267951028633  \\
            0.12220446866314884  0.0086911617645344  \\
            0.12390621569479163  0.007567121808631566  \\
            0.12563166024741204  0.00837020702526218  \\
            0.12738113231864784  0.011170626788463462  \\
            0.12915496650148842  0.008888345602733532  \\
            0.13095350204826672  0.008473536562198115  \\
            0.13277708293554297  0.009625394693936579  \\
            0.134626057929891  0.009436004002860309  \\
            0.1365007806546014  0.007230985790877871  \\
            0.13840160965731316  0.007090096655120007  \\
            0.14032890847858728  0.008409060767393032  \\
            0.14228304572143527  0.009652251478118051  \\
            0.14426439512181577  0.0092713194989139  \\
            0.14627333562011302  0.015249706106354061  \\
            0.14831025143361043  0.009360693786790634  \\
            0.1503755321299738  0.011465757091335304  \\
            0.15246957270175737  0.009105191094262315  \\
            0.15459277364194773  0.009044327413087666  \\
            0.15674554102055954  0.011225278847349349  \\
            0.1589282865622978  0.00835157783884409  \\
            0.16114142772530193  0.013919713261916499  \\
            0.16338538778098613  0.012131780512637944  \\
            0.16566059589499144  0.013220691652303943  \\
            0.16796748720926535  0.00991708365403778  \\
            0.17030650292528443  0.009261210339557766  \\
            0.17267809038843557  0.009652321315704322  \\
            0.17508270317357244  0.008812087606252423  \\
            0.1775208011717635  0.00812601639950512  \\
            0.1799928506782477  0.013437859030688993  \\
            0.18249932448161524  0.009803826432187236  \\
            0.18504070195423017  0.011262467746298662  \\
            0.18761746914391206  0.010384156945772638  \\
            0.19023011886689448  0.007643833215998384  \\
            0.19287915080207782  0.00984901872950232  \\
            0.19556507158659492  0.010345801786631892  \\
            0.19828839491270708  0.011031236277715363  \\
            0.20104964162604985  0.008588043958458517  \\
            0.2038493398252463  0.010440936770281267  \\
            0.20668802496290825  0.011084908891072543  \\
            0.2095662399480433  0.007818088569824879  \\
            0.21248453524988822  0.007620562721656295  \\
            0.2154434690031884  0.008739406651159803  \\
            0.21844360711494273  0.008687343252588376  \\
            0.221485523372636  0.011583139336242557  \\
            0.2245697995539774  0.008663038957775673  \\
            0.227697025538168  0.012923654124238992  \\
            0.2308677994187169  0.008161671581147872  \\
            0.2340827276178293  0.009627342173646716  \\
            0.23734242500238667  0.0076626656769196  \\
            0.2406475150015424  0.008985865580813211  \\
            0.243998629725955  0.009868330304329296  \\
            0.24739641008868135  0.010560508469645725  \\
            0.250841505927754  0.008701462153143038  \\
            0.2543345761304649  0.010953452728372719  \\
            0.2578762887593802  0.00921831847562561  \\
            0.2614673211801092  0.00890876301640273  \\
            0.2651083601908538  0.010970196584427803  \\
            0.2688001021537606  0.009277547693386314  \\
            0.27254325312810285  0.009323610735789675  \\
            0.2763385290053171  0.007047948684225728  \\
            0.28018665564591955  0.00797206643124819  \\
            0.28408836901833034  0.009892212894692524  \\
            0.28804441533962966  0.010988447915466373  \\
            0.2920555512182746  0.009758837121469754  \\
            0.29612254379880354  0.011050646376590091  \\
            0.30024617090855493  0.014717540863553622  \\
            0.30442722120643023  0.009581001288564376  \\
            0.3086664943337273  0.00941016201581978  \\
            0.3129648010670752  0.007293754462912092  \\
            0.3173229634734977  0.008429935631882837  \\
            0.32174181506763716  0.013309593409422166  \\
            0.3262222009711669  0.008084636210507158  \\
            0.3307649780744241  0.008438825362329993  \\
            0.335371015200293  0.008726118118093944  \\
            0.3400411932703707  0.009296075625345849  \\
            0.3447764054734464  0.01262318160326811  \\
            0.3495775574363275  0.009114284108509292  \\
            0.3544455673970434  0.011472134015987642  \\
            0.35938136638046275  0.006579661967732559  \\
            0.36438589837635454  0.007575785377578885  \\
            0.36946012051993027  0.009817088701284246  \\
            0.37460500327489926  0.011681958688890017  \\
            0.3798215306190735  0.009599193961629907  \\
            0.38511070023255706  0.009914445901102234  \\
            0.3904735236885561  0.00814769065261529  \\
            0.3959110266468459  0.012439485737786532  \\
            0.4014242490499321  0.007185228577996658  \\
            0.4070142453219438  0.007897958959501378  \\
            0.41268208457029537  0.031028398246413215  \\
            0.4184288507901581  0.007071642256665023  \\
            0.42425564307177777  0.00973150828856422  \\
            0.43016357581067943  0.008587627477301579  \\
            0.4361537789208005  0.00801434687211597  \\
            0.4422273980505899  0.006516973267683801  \\
            0.4483855948021188  0.009293708638393463  \\
            0.45462954695324004  0.010622484002051178  \\
            0.4609604486828433  0.0073360178250215305  \\
            0.4673795107992462  0.00599096274626585  \\
            0.47388796097176533  0.007731516958945009  \\
            0.4804870439655131  0.00896108388424942  \\
            0.48717802187946313  0.009465994039819514  \\
            0.4939621743878321  0.009144420831878827  \\
            0.5008407989848211  0.009260051428376834  \\
            0.5078152112327674  0.015927488255805124  \\
            0.5148867450137494  0.008398804548267916  \\
            0.5220567527846975  0.00789542782539889  \\
            0.5293266058360562  0.010311327775175861  \\
            0.5366976945540475  0.011236116645606807  \\
            0.5441714286865891  0.015392374853926836  \\
            0.5517492376129125  0.010029552667319894  \\
            0.5594325706169379  0.011757559593409501  \\
            0.5672228971644544  0.009085083830034072  \\
            0.5751217071841612  0.009957900903801423  \\
            0.5831305113526223  0.010462489274347665  \\
            0.5912508413831878  0.008971051017536083  \\
            0.599484250318941  0.010244809017360041  \\
            0.607832312829723  0.008439198552328893  \\
            0.6162966255132941  0.00735443176504384  \\
            0.6248788072006892  0.008963765090324313  \\
            0.633580499265825  0.010326915444175657  \\
            0.6424033659394193  0.010249604565872176  \\
            0.6513490946272803  0.01144100015157946  \\
            0.6604193962330305  0.010441201080028623  \\
            0.669616005485322  0.02269818959545056  \\
            0.6789406812696108  0.008263187260115098  \\
            0.6883952069645498  0.00927966691360583  \\
            0.6979813907830661  0.010940252310757683  \\
            0.7077010661181888  0.011287673995482386  \\
            0.7175560918936926  0.00734743105428268  \\
            0.7275483529196228  0.01000836555372078  \\
            0.7376797602527733  0.013755908276973821  \\
            0.7479522515621823  0.009313308965906934  \\
            0.758367791499719  0.0087878489851348  \\
            0.7689283720758311  0.01648298733695239  \\
            0.7796360130405233  0.008563184580022788  \\
            0.7904927622696423  0.007667462551558697  \\
            0.8015006961565406  0.011194064528636891  \\
            0.8126619200091945  0.012714242630719349  \\
            0.8239785684528518  0.011453899634827566  \\
            0.8354528058382867  0.00853785854224554  \\
            0.8470868266557405  0.008964553734942472  \\
            0.8588828559546251  0.007697475400359563  \\
            0.8708431497690724  0.010069426167566684  \\
            0.882969995549409  0.014653258804769313  \\
            0.8952657125996397  0.008342050315912963  \\
            0.9077326525210228  0.00948953098105727  \\
            0.9203731996618223  0.00960847162221576  \\
            0.9331897715733238  0.010486187757303343  \\
            0.9461848194722  0.006702840607811971  \\
            0.9593608287093143  0.0071843055411023125  \\
            0.9727203192450541  0.008897580280545969  \\
            0.9862658461312822  0.008822227788553794  \\
            1.0  0.008546924696654653  \\
            1.013925407558815  0.013246314010111912  \\
            1.0280447320933093  0.009892166692806773  \\
            1.0423606739764015  0.011329396749025264  \\
            1.0568759711848041  0.014390515070028276  \\
            1.0715933998226712  0.012665315186861505  \\
            1.0865157746525382  0.016350578813931156  \\
            1.1016459496336566  0.015656804951064935  \\
            1.116986818467823  0.010814377587276058  \\
            1.1325413151528119  0.009716843877660985  \\
            1.148312414543511  0.014061894087156565  \\
            1.1643031329208766  0.010580236260789602  \\
            1.180516528568805  0.009918960080868634  \\
            1.1969557023590434  0.009124822840968291  \\
            1.2136237983442408  0.008558082938928558  \\
            1.2305240043592616  0.009113842010443463  \\
            1.2476595526308696  0.012033522424292386  \\
            1.2650337203959034  0.008967662501389173  \\
            1.2826498305280605  0.008987383003547476  \\
            1.3005112521734088  0.00945750177514795  \\
            1.3186214013947486  0.012729721123081498  \\
            1.3369837418249464  0.01095183356217488  \\
            1.3556017853293685  0.00798673858067661  \\
            1.3744790926775374  0.009870400664583404  \\
            1.3936192742241424  0.00861498511825209  \\
            1.4130259905995337  0.008851117209094988  \\
            1.4327029534098308  0.009569604056423205  \\
            1.4526539259467808  0.009019462126726207  \\
            1.4728827239075026  0.00986080389714018  \\
            1.4933932161242522  0.009574596030363574  \\
            1.5141893253043521  0.01008109050454797  \\
            1.5352750287804227  0.010010278237696702  \\
            1.5566543592710615  0.01029626756498646  \\
            1.5783314056521174  0.01729008040186374  \\
            1.6003103137387007  0.008475743646954647  \\
            1.6225952870780873  0.008512663192379383  \\
            1.6451905877536623  0.012130134400805542  \\
            1.6681005372000586  0.010781506507927764  \\
            1.691329517029648  0.007149318738506684  \\
            1.7148819698705398  0.011278811786525891  \\
            1.7387624002162507  0.012767160123069771  \\
            1.7629753752872057  0.008048337522158631  \\
            1.787525525904235  0.009321869102571413  \\
            1.812417547374237  0.009114814433803698  \\
            1.8376562003881711  0.008854728074182833  \\
            1.8632463119315603  0.009136305579457023  \\
            1.8891927762076663  0.010660261413532036  \\
            1.9155005555735276  0.009984305844098146  \\
            1.9421746814890257  0.00804826912173507  \\
            1.9692202554791722  0.007197348442165193  \\
            1.996642450109794  0.009879330163676203  \\
            2.0244465099768036  0.01148828554373801  \\
            2.052637752709252  0.009490260038854201  \\
            2.0812215699863383  0.007773770910250802  \\
            2.1102034285685956  0.011606667970111655  \\
            2.139588871343422  0.010508515167966564  \\
            2.1693835183851844  0.009843020800359998  \\
            2.1995930680300746  0.008677027541562915  \\
            2.2302232979659378  0.007924132224612681  \\
            2.2612800663372785  0.007611663018483412  \\
            2.2927693128656492  0.014072840558673121  \\
            2.324697059985648  0.009225320500815225  \\
            2.3570694139967276  0.011108153664888664  \\
            2.3898925662310497  0.012986718895951918  \\
            2.4231727942375993  0.009196224783528962  \\
            2.456916462982791  0.00972884031079944  \\
            2.491130026067789  0.008778820046230535  \\
            2.5258200269627844  0.007629685651748342  \\
            2.5609931002584587  0.007829263574896713  \\
            2.596655972934871  0.010597523036659357  \\
            2.632815465648021  0.00959404986926849  \\
            2.6694784940343212  0.007719297871985824  \\
            2.706652070033241  0.010669839034499981  \\
            2.7443433032283644  0.010640982768461066  \\
            2.7825594022071245  0.00946464095559424  \\
            2.821307675939472  0.01056926274885163  \\
            2.8605955351757424  0.008015939887395466  \\
            2.9004304938639915  0.008699056099150173  \\
            2.9408201705870627  0.010468334835957539  \\
            2.981772290019672  0.009691747985594832  \\
            3.0232946844057773  0.18662976316536645  \\
            3.0653952950565277  0.008790092896300148  \\
            3.1080821738690636  0.008498934416427574  \\
            3.1513634848664784  0.010119337931870299  \\
            3.195247505759212  0.011352286990485403  \\
            3.239742629528197  0.010129785124732208  \\
            3.2848573660300446  0.0063754440904359375  \\
            3.330600343624589  0.00835345146766573  \\
            3.3769803108250906  0.015394958547539037  \\
            3.424006137971425  0.008644687207987002  \\
            3.4716868189265613  0.008402476261573033  \\
            3.52003147279668  0.008377621892404439  \\
            3.5690493456752295  0.010097987741120112  \\
            3.6187498124112794  0.01101126281381994  \\
            3.6691423784024932  0.011106425557499026  \\
            3.7202366814130676  0.010679262512631812  \\
            3.7720424934169983  0.008489332407410202  \\
            3.824569722466999  0.010579871741175171  \\
            3.877828414589456  0.013398762256169367  \\
            3.9318287557057694  0.008474339538636095  \\
            3.9865810735804406  0.008973796146222342  \\
            4.042095839796307  0.014331229087616165  \\
            4.0983836717572615  0.009869629311413866  \\
            4.155455334718876  0.013061362148867921  \\
            4.213321743847288  0.009935026787967219  \\
            4.271993966306779  0.013086472040005969  \\
            4.3314832233764  0.00971242143167253  \\
            4.391800892596086  0.00933143380096001  \\
            4.452958509942655  0.020468817406601284  \\
            4.514967772036101  0.010644683829307729  \\
            4.577840538376619  0.008786308757534618  \\
            4.641588833612778  0.013848212056409511  \\
            4.706224849841282  0.008570986988187958  \\
            4.771760948938746  0.010220865820175368  \\
            4.838209664925956  0.008720331580331782  \\
            4.905583706365048  0.009376386386392422  \\
            4.973895958790064  0.00950790446500106  \\
            5.04315948717136  0.007754913419495743  \\
            5.113387538414326  0.007054072039625858  \\
            5.184593543892912  0.007308206282552165  \\
            5.256791122018422  0.006479776102634933  \\
            5.329994080844091  0.009221555933205033  \\
            5.404216420705916  0.009963385917947473  \\
            5.479472336900287  0.010916750261152611  \\
            5.555776222398876  0.008872721525548534  \\
            5.633142670601354  0.00790021773469973  \\
            5.711586478126432  0.007513104785370662  \\
            5.791122647641759  0.009708198869659892  \\
            5.871766390733256  0.012619030576144528  \\
            5.953533130814368  0.009710477854700559  \\
            6.036438506075867  0.009048174741715195  \\
            6.1204983724767  0.012637324141678943  \\
            6.205728806776502  0.011598732944126954  \\
            6.292146109610344  0.008417627950980756  \\
            6.379766808606281  0.007456017563537237  \\
            6.468607661546326  0.006771125824939871  \\
            6.558685659571432  0.00769700532021361  \\
            6.65001803043112  0.008668334638483481  \\
            6.742622241778342  0.023838324916991553  \\
            6.836516004510237  0.01075941565838848  \\
            6.931717276155405  0.009065068173121568  \\
            7.028244264308349  0.008652518225848952  \\
            7.1261154301117475  0.010545579674596966  \\
            7.225349491787214  0.007902914715097156  \\
            7.3259654282152304  0.008692152296204635  \\
            7.427982482564916  0.010523313527291562  \\
            7.531420165974372  0.008997976821657299  \\
            7.636298261282244  0.00785499778947382  \\
            7.742636826811269  0.010606126403576428  \\
            7.850456200204509  0.009625476545374817  \\
            7.959777002314984  0.014753372348083427  \\
            8.070620141149503  0.006558394190354438  \\
            8.183006815867392  0.009061401145326414  \\
            8.29695852083491  0.011200643261496576  \\
            8.412497049736118  0.009520776955231965  \\
            8.529644499741023  0.008232553576141253  \\
            8.648423275731723  0.011087740364110154  \\
            8.768856094587429  0.011387692658966438  \\
            8.89096598952916  0.01081634241860904  \\
            9.014776314524918  0.00859805626283788  \\
            9.14031074875623  0.009465698213618177  \\
            9.267593301146878  0.011395707696905632  \\
            9.396648314954696  0.010659085211378226  \\
            9.527500472427292  0.012505898556811695  \\
            9.660174799522645  0.009719723909811613  \\
            9.794696670695393  0.008409588262677434  \\
            9.931091813749795  0.00978931975901148  \\
            10.069386314760276  0.012154623659857472  \\
            10.209606623060466  0.011501934323458696  \\
            10.351779556301762  0.00945790094781004  \\
            10.495932305582278  0.008046617365368769  \\
            10.642092440647241  0.008076815122835014  \\
            10.79028791516184  0.019507875151037475  \\
            10.940547072057424  0.020302571515440685  \\
            11.092898648952227  0.008950089952204006  \\
            11.24737178364752  0.011847611800087062  \\
            11.403996019700324  0.0074996992050769175  \\
            11.56280131207376  0.00905088215662762  \\
            11.72381803286599  0.013166462740620426  \\
            11.887076977119033  0.008935827834086345  \\
            12.052609368708426  0.010051648097666795  \\
            12.22044686631488  0.008827312198066586  \\
            12.390621569479164  0.010950338810186703  \\
            12.563166024741207  0.014576927668598342  \\
            12.738113231864785  0.008004473515458074  \\
            12.91549665014884  0.008639140027900583  \\
            13.095350204826671  0.010377968711150118  \\
            13.277708293554298  0.00745973732819991  \\
            13.462605792989104  0.00759142054035313  \\
            13.650078065460137  0.009378953287029397  \\
            13.840160965731316  0.017394985489561053  \\
            14.032890847858724  0.006913760761859703  \\
            14.228304572143527  0.008238753893891752  \\
            14.426439512181581  0.016272525557091886  \\
            14.627333562011298  0.008005513422707253  \\
            14.831025143361044  0.008305075501492138  \\
            15.037553212997377  0.009024393253125637  \\
            15.246957270175738  0.008969002153379767  \\
            15.459277364194778  0.007941388139483445  \\
            15.67455410205595  0.007763221082886347  \\
            15.89282865622978  0.010497631852425861  \\
            16.114142772530197  0.00839643216150182  \\
            16.338538778098613  0.008219291879585307  \\
            16.566059589499144  0.016659606328166574  \\
            16.79674872092653  0.0097700578141624  \\
            17.030650292528442  0.00827005298522896  \\
            17.26780903884356  0.008809640975719422  \\
            17.508270317357244  0.009485291448630188  \\
            17.75208011717635  0.009374680039871039  \\
            17.999285067824765  0.008810324450802823  \\
            18.249932448161523  0.011154562435956302  \\
            18.504070195423022  0.009759289575265204  \\
            18.761746914391203  0.009828874769055935  \\
            19.02301188668945  0.010355588992661837  \\
            19.287915080207778  0.010042743769233444  \\
            19.556507158659493  0.012599634256748638  \\
            19.828839491270713  0.008321042843428236  \\
            20.10496416260498  0.007105290784012114  \\
            20.384933982524633  0.010537860979807351  \\
            20.66880249629083  0.007375096345321788  \\
            20.956623994804332  0.007347934157522232  \\
            21.24845352498883  0.009975212155104014  \\
            21.544346900318832  0.00854629051581518  \\
            21.84436071149427  0.007407996655509929  \\
            22.148552337263602  0.0061660455870113555  \\
            22.45697995539774  0.009586158883737731  \\
            22.7697025538168  0.010310498201462756  \\
            23.086779941871686  0.0093669972000936  \\
            23.408272761782932  0.011323143258466152  \\
            23.734242500238675  0.00911826848706483  \\
            24.06475150015424  0.010573109340498996  \\
            24.399862972595503  0.008608354603590985  \\
            24.73964100886813  0.008203700408635729  \\
            25.084150592775398  0.01300352055361309  \\
            25.433457613046496  0.010033545970362245  \\
            25.787628875938008  0.013169511344064183  \\
            26.14673211801092  0.010426335030273456  \\
            26.510836019085374  0.012418307209932929  \\
            26.88001021537606  0.00859824566779337  \\
            27.25432531281029  0.010671184472666847  \\
            27.633852900531696  0.010021332282923817  \\
            28.018665564591952  0.00995526496987504  \\
            28.40883690183304  0.008494657631233827  \\
            28.804441533962965  0.01062292405576912  \\
            29.205555121827466  0.010769300401852889  \\
            29.612254379880344  0.010409111913476043  \\
            30.024617090855493  0.010941838006218178  \\
            30.442722120643026  0.008340653210237465  \\
            30.86664943337273  0.011027415094965489  \\
            31.29648010670752  0.009419861344214478  \\
            31.732296347349763  0.008495141285598765  \\
            32.174181506763716  0.008954274543150245  \\
            32.622220097116696  0.006253144728175228  \\
            33.07649780744241  0.007517090798478655  \\
            33.5371015200293  0.008063135612631082  \\
            34.00411932703706  0.012081105372344771  \\
            34.47764054734464  0.009403976155013533  \\
            34.95775574363275  0.011247896869074117  \\
            35.44455673970434  0.007714279032873132  \\
            35.938136638046274  0.006431668800434651  \\
            36.43858983763545  0.011083204169349782  \\
            36.94601205199302  0.009679184556951085  \\
            37.46050032748993  0.00965465425401491  \\
            37.98215306190734  0.00984609200826388  \\
            38.511070023255705  0.010223637590670766  \\
            39.04735236885562  0.014109575634507057  \\
            39.591102664684584  0.010732576166973042  \\
            40.14242490499322  0.014535890976416454  \\
            40.701424532194366  0.010293934040215698  \\
            41.26820845702954  0.009437156550550097  \\
            41.84288507901582  0.00796669674919608  \\
            42.42556430717777  0.007785848763638713  \\
            43.01635758106795  0.00871973024044648  \\
            43.61537789208003  0.013015246864309795  \\
            44.22273980505899  0.010375553602562277  \\
            44.838559480211885  0.010495739867868902  \\
            45.462954695323994  0.009825868277426921  \\
            46.09604486828434  0.009149217245885473  \\
            46.73795107992461  0.01058711919090016  \\
            47.38879609717654  0.006730448293905509  \\
            48.048704396551315  0.010994386413862117  \\
            48.71780218794631  0.00882951489860349  \\
            49.396217438783204  0.0075822091739632756  \\
            50.08407989848212  0.00971622915933833  \\
            50.78152112327673  0.009377155186626619  \\
            51.48867450137495  0.01590694671951197  \\
            52.205675278469755  0.009680671627378514  \\
            52.93266058360561  0.01638002150510013  \\
            53.66976945540476  0.009706076267219083  \\
            54.4171428686589  0.008629724902063592  \\
            55.17492376129126  0.01510968179964393  \\
            55.94325706169378  0.012038632802405805  \\
            56.72228971644543  0.00907263714821791  \\
            57.51217071841614  0.010578498048380177  \\
            58.313051135262214  0.00974963279683538  \\
            59.12508413831878  0.010595018091774665  \\
            59.94842503189409  0.008823035205858452  \\
            60.7832312829723  0.008320160591440251  \\
            61.629662551329425  0.008302702656222054  \\
            62.48788072006891  0.010224949193550369  \\
            63.35804992658251  0.00774771318887113  \\
            64.2403365939419  0.008902234848150708  \\
            65.13490946272803  0.011268330852549338  \\
            66.04193962330305  0.010636696062057884  \\
            66.96160054853219  0.008650520952615124  \\
            67.89406812696109  0.011416581564582369  \\
            68.839520696455  0.008883913402533444  \\
            69.7981390783066  0.00784669673295354  \\
            70.77010661181889  0.008569247365418853  \\
            71.75560918936925  0.007454682862829784  \\
            72.7548352919623  0.007631063234173863  \\
            73.76797602527735  0.010954257524656227  \\
            74.79522515621821  0.010615104663979653  \\
            75.8367791499719  0.018572772380568345  \\
            76.8928372075831  0.010151679982947382  \\
            77.96360130405233  0.009395898851795526  \\
            79.04927622696424  0.008182054230239716  \\
            80.15006961565405  0.008734718889859999  \\
            81.26619200091946  0.00900658788235191  \\
            82.39785684528515  0.00871264782577399  \\
            83.54528058382867  0.02171067202828586  \\
            84.70868266557407  0.00865930106989584  \\
            85.8882855954625  0.008817387518368523  \\
            87.08431497690724  0.010837009098789433  \\
            88.29699955494092  0.007969994516436697  \\
            89.52657125996396  0.009396699192210735  \\
            90.77326525210229  0.008841597938878055  \\
            92.03731996618221  0.010648255265766658  \\
            93.31897715733238  0.014696610351636292  \\
            94.61848194722002  0.007613519864370981  \\
            95.93608287093141  0.008422807809468929  \\
            97.27203192450543  0.008789727047112443  \\
            98.6265846131282  0.01393583224421675  \\
            100.0  0.01341793176293011  \\
            101.39254075588153  0.011614280391206528  \\
            102.80447320933098  0.02874438774673487  \\
            104.23606739764011  0.0094647198310843  \\
            105.6875971184804  0.0092811520882888  \\
            107.15933998226711  0.009670673943471889  \\
            108.65157746525384  0.010325154777105886  \\
            110.16459496336569  0.010767875286628467  \\
            111.69868184678226  0.00926730672382575  \\
            113.25413151528114  0.011240499990086904  \\
            114.83124145435112  0.007215052202875151  \\
            116.43031329208767  0.0074802244059873945  \\
            118.05165285688055  0.011581439593973517  \\
            119.69557023590428  0.008448508039758457  \\
            121.36237983442405  0.008159962798846662  \\
            123.05240043592616  0.00892420241897474  \\
            124.76595526308698  0.009671921128053802  \\
            126.50337203959037  0.011072219717357933  \\
            128.264983052806  0.009383394668460648  \\
            130.05112521734085  0.013661307670483491  \\
            131.86214013947486  0.009173930705398046  \\
            133.69837418249466  0.008092119580199144  \\
            135.5601785329369  0.006981409555769522  \\
            137.4479092677538  0.007119899205742341  \\
            139.3619274224142  0.013592335275156159  \\
            141.30259905995337  0.00925369381995883  \\
            143.2702953409831  0.00804743886798735  \\
            145.26539259467813  0.011085175463890403  \\
            147.28827239075034  0.008308716479674568  \\
            149.33932161242518  0.011959521080758337  \\
            151.4189325304352  0.009877086897051544  \\
            153.52750287804227  0.011655080096815899  \\
            155.66543592710622  0.008033867299675857  \\
            157.8331405652118  0.00762021185369859  \\
            160.03103137387  0.012344729732272327  \\
            162.25952870780873  0.010320303924939074  \\
            164.51905877536623  0.01090012420637731  \\
            166.81005372000593  0.00867936867608897  \\
            169.13295170296487  0.00866036550769057  \\
            171.48819698705393  0.052859242156191255  \\
            173.87624002162505  0.0068752467178136035  \\
            176.29753752872057  0.006719097336704725  \\
            178.75255259042356  0.010037282304438674  \\
            181.24175473742378  0.009100771242166268  \\
            183.76562003881705  0.009884966600121184  \\
            186.324631193156  0.013106108348073164  \\
            188.91927762076665  0.00947197093619016  \\
            191.55005555735278  0.009524943954062498  \\
            194.21746814890264  0.008989112138785331  \\
            196.92202554791714  0.0082745760193541  \\
            199.66424501097933  0.00913932455928484  \\
            202.44465099768038  0.009569975428034361  \\
            205.2637752709252  0.010366089425462622  \\
            208.12215699863393  0.009304675456867513  \\
            211.02034285685943  0.012142957765134119  \\
            213.95888713434215  0.009133565530040862  \\
            216.93835183851843  0.009293693645864394  \\
            219.95930680300748  0.008553448083430552  \\
            223.02232979659385  0.008946095718269287  \\
            226.12800663372772  0.013410106766597828  \\
            229.27693128656486  0.010033399382673166  \\
            232.4697059985648  0.00880833238124865  \\
            235.7069413996728  0.008901678066310452  \\
            238.98925662310504  0.009243075093057575  \\
            242.31727942376006  0.008492568074523811  \\
            245.691646298279  0.00983866962414277  \\
            249.11300260677885  0.010791931097467254  \\
            252.58200269627847  0.010664926392461773  \\
            256.09931002584597  0.011058297799596276  \\
            259.6655972934872  0.040329917914858626  \\
            263.281546564802  0.00958136359442838  \\
            266.9478494034321  0.007811010907938819  \\
            270.66520700332416  0.01665359063638057  \\
            274.43433032283656  0.011211972465543304  \\
            278.2559402207126  0.01853522646683041  \\
            282.1307675939471  0.012281497296478757  \\
            286.0595535175742  0.0100056610742893  \\
            290.04304938639916  0.01713609785109037  \\
            294.08201705870636  0.010490979092503069  \\
            298.17722900196736  0.010520379965039645  \\
            302.3294684405776  0.008424409384271112  \\
            306.5395295056527  0.009751512262086698  \\
            310.8082173869064  0.012245007211753419  \\
            315.13634848664793  0.010729784670276854  \\
            319.52475057592136  0.013886138286785064  \\
            323.9742629528195  0.00936414237943226  \\
            328.48573660300434  0.011360629952842429  \\
            333.06003436245885  0.00854830094580768  \\
            337.69803108250915  0.00862756791243825  \\
            342.40061379714257  0.0078057158324409456  \\
            347.16868189265597  0.00953593131009373  \\
            352.0031472796679  0.008780060535992402  \\
            356.90493456752296  0.00910692654878856  \\
            361.87498124112807  0.008362122572891852  \\
            366.9142378402494  0.008195828259942235  \\
            372.0236681413066  0.008612849091375791  \\
            377.2042493416997  0.010322761115761293  \\
            382.45697224669993  0.008418707819120947  \\
            387.78284145894577  0.008548400063820205  \\
            393.18287557057704  0.01041543752409343  \\
            398.6581073580439  0.009516617671649406  \\
            404.2095839796306  0.008100545699204589  \\
            409.83836717572615  0.020552940496682513  \\
            415.5455334718875  0.01293015563589231  \\
            421.3321743847289  0.009329887117273845  \\
            427.1993966306781  0.009725807011621568  \\
            433.14832233763985  0.010243666789012461  \\
            439.1800892596086  0.01867880348539942  \\
            445.29585099426555  0.007742770976465867  \\
            451.4967772036102  0.006860601013662438  \\
            457.7840538376621  0.008824543268820817  \\
            464.15888336127773  0.010206619616562834  \\
            470.62248498412816  0.009097254709802752  \\
            477.17609489387456  0.009163681090315649  \\
            483.82096649259574  0.011414869967311902  \\
            490.55837063650506  0.010433305997994786  \\
            497.38959587900627  0.011742713115179979  \\
            504.3159487171359  0.01055470954112268  \\
            511.3387538414326  0.00890692407875236  \\
            518.4593543892913  0.010417282648397183  \\
            525.6791122018425  0.007445977512798069  \\
            532.9994080844087  0.012953979173183763  \\
            540.4216420705915  0.010118073483825558  \\
            547.9472336900287  0.007347828580854203  \\
            555.5776222398878  0.0106658033114756  \\
            563.3142670601358  0.006878306770642088  \\
            571.1586478126429  0.007969906652550344  \\
            579.1122647641758  0.007873074974379486  \\
            587.1766390733255  0.009714947360960433  \\
            595.353313081437  0.011409707230149172  \\
            603.643850607587  0.00864706941229453  \\
            612.0498372476696  0.00918834130424499  \\
            620.57288067765  0.009870515494867324  \\
            629.2146109610344  0.010611611375668215  \\
            637.9766808606282  0.010704307788051662  \\
            646.8607661546328  0.00892507639919559  \\
            655.8685659571429  0.010611414138491282  \\
            665.0018030431119  0.013922290012007798  \\
            674.2622241778342  0.010167145663944622  \\
            683.6516004510239  0.00843634306278269  \\
            693.1717276155407  0.008347151896668677  \\
            702.8244264308346  0.008524920540449355  \\
            712.6115430111745  0.009603026644580834  \\
            722.5349491787214  0.007447027918688324  \\
            732.596542821523  0.009206451864689122  \\
            742.7982482564918  0.007431833491639593  \\
            753.1420165974375  0.0071346142501846664  \\
            763.6298261282242  0.008968810257118832  \\
            774.263682681127  0.009973973801514368  \\
            785.045620020451  0.0119048798168397  \\
            795.9777002314986  0.01022997219184497  \\
            807.0620141149508  0.010103966809625357  \\
            818.300681586739  0.006600599440465501  \\
            829.6958520834906  0.008616500614561812  \\
            841.2497049736119  0.009422891759439837  \\
            852.9644499741025  0.009661623991686541  \\
            864.8423275731726  0.010084134251580805  \\
            876.8856094587427  0.00848682251576692  \\
            889.0965989529158  0.00884874296974578  \\
            901.4776314524918  0.01330482241702853  \\
            914.0310748756232  0.00817625766812703  \\
            926.7593301146883  0.006670611724019168  \\
            939.6648314954691  0.009083621662668212  \\
            952.750047242729  0.00897055174688491  \\
            966.0174799522646  0.009389654337099016  \\
            979.4696670695396  0.008401588029010757  \\
            993.10918137498  0.00876138366055073  \\
            1006.9386314760271  0.008544669496944341  \\
            1020.9606623060465  0.00895421773736088  \\
            1035.1779556301763  0.01013961721913605  \\
            1049.5932305582278  0.012112758535925965  \\
            1064.2092440647245  0.016804554572624652  \\
            1079.0287915161837  0.2535296984730697  \\
            1094.0547072057425  0.01962434946943193  \\
            1109.2898648952228  0.014624802445559096  \\
            1124.737178364752  0.013006437000518272  \\
            1140.399601970033  0.012223845406934053  \\
            1156.2801312073755  0.011779170787892146  \\
            1172.3818032865986  0.01150592847430998  \\
            1188.7076977119034  0.011331524882519513  \\
            1205.2609368708427  0.011218490828015055  \\
            1222.0446866314887  0.011144908424663532  \\
            1239.0621569479156  0.011096552860432755  \\
            1256.3166024741201  0.011063317092786563  \\
            1273.8113231864784  0.011037455546617305  \\
            1291.549665014884  0.011012702335333363  \\
            1309.5350204826677  0.010983855637357254  \\
            1327.770829355429  0.010946626227481954  \\
            1346.2605792989098  0.010897630488446488  \\
            1365.0078065460139  0.010834442629775348  \\
            1384.0160965731316  0.010755640315145875  \\
            1403.2890847858732  0.010660797470031678  \\
            1422.8304572143534  0.010550401906676448  \\
            1442.6439512181573  0.01042570049867889  \\
            1462.73335620113  0.010288494637786416  \\
            1483.1025143361044  0.010140918595787165  \\
            1503.7553212997384  0.009985232309228466  \\
            1524.6957270175747  0.009823651141492487  \\
            1545.9277364194768  0.009658223285756896  \\
            1567.455410205595  0.009490754903555007  \\
            1589.2828656229779  0.009322776069533916  \\
            1611.41427725302  0.009155537422034964  \\
            1633.853877809862  0.00899002720404508  \\
            1656.6059589499134  0.008826999881353197  \\
            1679.674872092653  0.008667009700683109  \\
            1703.0650292528444  0.008510444698353211  \\
            1726.780903884356  0.008357558451935925  \\
            1750.827031735725  0.008208498190106885  \\
            1775.2080117176342  0.008063328762053817  \\
            1799.9285067824765  0.007922052514033285  \\
            1824.9932448161524  0.0077846254169390405  \\
            1850.4070195423021  0.007650969924065891  \\
            1876.1746914391215  0.0075209850687072335  \\
            1902.3011886689437  0.007394554290325771  \\
            1928.7915080207777  0.007271551421747485  \\
            1955.650715865949  0.007151845212248618  \\
            1982.8839491270714  0.007035302695570468  \\
            2010.496416260499  0.006921791657109086  \\
            2038.4933982524622  0.006811182403967371  \\
            2066.8802496290823  0.006703349000261935  \\
            2095.662399480433  0.006598170094827299  \\
            2124.8453524988827  0.0064955294410545235  \\
            2154.4346900318847  0.006395316187982797  \\
            2184.4360711494264  0.00629742499929294  \\
            2214.855233726359  0.00620175604984737  \\
            2245.697995539774  0.006108214932780027  \\
            2276.97025538168  0.006016712504376272  \\
            2308.6779941871696  0.005927164687236128  \\
            2340.827276178292  0.005839492247361794  \\
            2373.424250023866  0.005753620555246886  \\
            2406.4751500154243  0.0056694793405416746  \\
            2439.98629725955  0.005587002446439002  \\
            2473.9641008868143  0.005506127586765242  \\
            2508.4150592775413  0.005426796110783465  \\
            2543.345761304648  0.005348952776326497  \\
            2578.7628875938008  0.005272545532916542  \\
            2614.6732118010923  0.005197525316138362  \\
            2651.083601908539  0.005123845852967338  \\
            2688.0010215376074  0.005051463478827258  \\
            2725.432531281028  0.0049803369652588105  \\
            2763.3852900531697  0.004910427358485298  \\
            2801.866556459195  0.004841697829366627  \\
            2840.883690183304  0.004774113531642672  \\
            2880.444153396298  0.0047076414712090165  \\
            2920.555512182745  0.004642250383368077  \\
            2961.225437988034  0.004577910618743997  \\
            3002.461709085549  0.0045145940372785295  \\
            3044.2722120643025  0.0044522739092253205  \\
            3086.6649433372745  0.0043909248229464844  \\
            3129.6480106707504  0.004330522599923392  \\
            3173.229634734976  0.004271044214468331  \\
            3217.4181506763716  0.004212467720060694  \\
            3262.2220097116697  0.004154772180017004  \\
            3307.6497807442424  0.004097937603933967  \\
            3353.7101520029287  0.004041944887158861  \\
            3400.411932703706  0.003986775755753938  \\
            3447.764054734464  0.003932412714487932  \\
            3495.775574363275  0.0038788389986595096  \\
            3544.4556739704353  0.0038260385290381964  \\
            3593.813663804626  0.003773995870078052  \\
            3643.8589837635445  0.0037226961908966233  \\
            3694.6012051993025  0.00367212522885122  \\
            3746.050032748993  0.0036222692553211215  \\
            3798.215306190736  0.0035731150445065156  \\
            3851.107002325569  0.003524649843521386  \\
            3904.73523688556  0.0034768613449176755  \\
            3959.1102664684586  0.0034297376608740347  \\
            4014.242490499322  0.003383267299194785  \\
            4070.1424532194387  0.0033374391409147705  \\
            4126.820845702951  0.0032922424192312867  \\
            4184.2885079015805  0.0032476666997348067  \\
            4242.556430717777  0.003203701862523909  \\
            4301.635758106795  0.0031603380845214835  \\
            4361.537789208006  0.003117565823968562  \\
            4422.273980505902  0.0030753758051310686  \\
            4483.855948021186  0.0030337590042812993  \\
            4546.2954695324  0.00299270663697318  \\
            4609.604486828433  0.0029522101452263373  \\
            4673.795107992463  0.002912261186580789  \\
            4738.8796097176555  0.002872851622980255  \\
            4804.870439655129  0.0028339735109668305  \\
            4871.780218794631  0.002795619092160021  \\
            4939.621743878321  0.0027577807845349236  \\
            5008.407989848212  0.002720451174041525  \\
            5078.152112327676  0.0026836230071872877  \\
            5148.867450137493  0.002647289183398114  \\
            5220.567527846975  0.002611442748545672  \\
            5293.266058360561  0.002576076888494644  \\
            5366.976945540476  0.0025411849231515636  \\
            5441.714286865893  0.0025067603009593957  \\
            5517.492376129123  0.002472796593632709  \\
            5594.325706169378  0.0024392874912168684  \\
            5672.228971644544  0.002406226797507018  \\
            5751.217071841614  0.002373608425845117  \\
            5831.305113526224  0.0023414263949117567  \\
            5912.508413831875  0.0023096748249766988  \\
            5994.8425031894085  0.0022783479345553784  \\
            6078.32312829723  0.002247440036670551  \\
            6162.966255132943  0.0022169455359862538  \\
            6248.788072006894  0.0021868589258406744  \\
            6335.804992658248  0.0021571747851947356  \\
            6424.033659394191  0.0021278877764817636  \\
            6513.490946272803  0.0020989926426328367  \\
            6604.193962330305  0.0020704842052360097  \\
            6696.160054853222  0.002042357362021202  \\
            6789.406812696106  0.0020146070848015164  \\
            6883.9520696454965  0.0019872284177879698  \\
            6979.81390783066  0.001960216475535814  \\
            7077.010661181889  0.0019335664412420944  \\
            7175.560918936929  0.0019072735651726722  \\
            7275.483529196225  0.0018813331630750916  \\
            7376.79760252773  0.0018557406146666345  \\
            7479.522515621821  0.0018304913623269227  \\
            7583.677914997191  0.0018055809097210092  \\
            7689.283720758313  0.0017810048204871527  \\
            7796.360130405237  0.0017567587172574374  \\
            7904.92762269642  0.001732838280214088  \\
            8015.006961565405  0.0017092392462564516  \\
            8126.6192000919455  0.0016859574078711837  \\
            8239.78568452852  0.0016629886121393108  \\
            8354.528058382872  0.0016403287597522537  \\
            8470.868266557402  0.0016179738042769527  \\
            8588.82855954625  0.001595919751094842  \\
            8708.431497690724  0.0015741626566653818  \\
            8829.699955494092  0.0015526986277276732  \\
            8952.6571259964  0.0015315238205289663  \\
            9077.326525210223  0.001510634440045396  \\
            9203.73199661822  0.001490026739316332  \\
            9331.89771573324  0.0014696970187367746  \\
            9461.848194722003  0.0014496416253863026  \\
            9593.608287093148  0.0014298569523742092  \\
            9727.203192450537  0.0014103394382503185  \\
            9862.65846131282  0.0013910855663579469  \\
            10000.0  0.0013720918642197485  \\
        }
        ;
    \addlegendentry {pH-Loewner}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={57e5c5ab-eab8-4685-9f52-2789661ecbb3}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  0.011087833087041917  \\
            0.010139254075588154  0.011132396847821427  \\
            0.010280447320933092  0.01118171694943067  \\
            0.010423606739764018  0.011236118657063086  \\
            0.01056875971184804  0.011295961906046726  \\
            0.010715933998226712  0.011361645928056394  \\
            0.010865157746525383  0.011433614640492218  \\
            0.011016459496336563  0.011512362949949444  \\
            0.01116986818467823  0.011598444155655734  \\
            0.011325413151528114  0.011692478683276601  \\
            0.011483124145435111  0.011795164436264705  \\
            0.011643031329208768  0.011907289125025528  \\
            0.011805165285688049  0.012029745028640322  \\
            0.011969557023590434  0.012163546767503771  \\
            0.012136237983442412  0.012309852827565575  \\
            0.012305240043592616  0.012469991792484116  \\
            0.012476595526308698  0.012645494528712576  \\
            0.012650337203959031  0.012838133959035214  \\
            0.012826498305280605  0.013049974593671434  \\
            0.013005112521734093  0.013283434725617677  \\
            0.013186214013947485  0.013541365228371679  \\
            0.013369837418249465  0.013827150355720658  \\
            0.013556017853293682  0.014144838043209049  \\
            0.013744790926775373  0.014499310273772121  \\
            0.013936192742241428  0.014896508611726342  \\
            0.014130259905995337  0.015343736864480567  \\
            0.014327029534098309  0.01585007338334949  \\
            0.014526539259467805  0.01642694210864006  \\
            0.014728827239075025  0.017088918183024472  \\
            0.014933932161242525  0.017854888119326374  \\
            0.01514189325304352  0.01874975965396317  \\
            0.015352750287804227  0.019807048501744157  \\
            0.01556654359271062  0.021072910000486826  \\
            0.015783314056521173  0.022612640876357285  \\
            0.01600310313738701  0.024521585670246274  \\
            0.016225952870780873  0.02694428665153617  \\
            0.016451905877536626  0.0301099376793226  \\
            0.016681005372000592  0.03440213154205328  \\
            0.01691329517029648  0.040505407304942814  \\
            0.017148819698705402  0.049730573019784965  \\
            0.017387624002162504  0.06470500489741568  \\
            0.017629753752872058  0.08967535184243311  \\
            0.017875255259042353  0.1162947113648247  \\
            0.018124175473742368  0.10040547271565987  \\
            0.018376562003881713  0.07003242409497759  \\
            0.018632463119315597  0.050922719615344746  \\
            0.01889192776207666  0.0395091812798551  \\
            0.01915500555573528  0.032189916339920244  \\
            0.019421746814890256  0.027162114968030136  \\
            0.019692202554791725  0.023515805312818654  \\
            0.019966424501097934  0.020757930308078376  \\
            0.020244465099768037  0.018602135473106515  \\
            0.02052637752709252  0.016871996646225837  \\
            0.02081221569986338  0.015453356749296081  \\
            0.021102034285685956  0.014269277057307909  \\
            0.021395888713434227  0.013266100713621451  \\
            0.021693835183851845  0.01240530854175666  \\
            0.021995930680300747  0.011658554556682516  \\
            0.022302232979659373  0.011004527412341737  \\
            0.022612800663372783  0.010426902352475575  \\
            0.022927693128656498  0.009912967195034341  \\
            0.02324697059985648  0.009452677716795447  \\
            0.023570694139967277  0.009037994012084681  \\
            0.02389892566231049  0.008662405140090325  \\
            0.024231727942375995  0.008320582672960368  \\
            0.024569164629827913  0.00800812420160267  \\
            0.024911300260677883  0.007721360723173395  \\
            0.025258200269627846  0.007457210115995072  \\
            0.02560993100258458  0.007213064347483121  \\
            0.02596655972934871  0.006986701701085148  \\
            0.026328154656480213  0.006776217786177402  \\
            0.02669478494034321  0.006579970808223546  \\
            0.027066520700332414  0.0063965377783481835  \\
            0.027443433032283655  0.0062246791960772  \\
            0.027825594022071243  0.006063310353960478  \\
            0.02821307675939472  0.005911477860696172  \\
            0.02860595535175742  0.005768340309036149  \\
            0.029004304938639917  0.005633152259835549  \\
            0.029408201705870638  0.005505250897528254  \\
            0.029817722900196717  0.005384044851630772  \\
            0.03023294684405778  0.005269004785162794  \\
            0.030653952950565267  0.005159655432762339  \\
            0.031080821738690638  0.0050555688346556465  \\
            0.03151363484866479  0.004956358562208552  \\
            0.03195247505759212  0.004861674769646893  \\
            0.03239742629528197  0.00477119993739464  \\
            0.03284857366030044  0.004684645196850766  \\
            0.03330600343624589  0.004601747146121204  \\
            0.033769803108250916  0.004522265081873917  \\
            0.03424006137971424  0.004445978585311481  \\
            0.034716868189265615  0.004372685410554622  \\
            0.03520031472796679  0.004302199632154943  \\
            0.0356904934567523  0.0042343500154681584  \\
            0.0361874981241128  0.0041689785792131204  \\
            0.03669142378402492  0.004105939324340486  \\
            0.03720236681413068  0.004045097107218042  \\
            0.037720424934169994  0.0039863266383813835  \\
            0.03824569722466999  0.0039295115908781885  \\
            0.03877828414589457  0.0038745438044519758  \\
            0.039318287557057685  0.003821322573825589  \\
            0.039865810735804405  0.003769754010881297  \\
            0.04042095839796308  0.0037197504719741503  \\
            0.040983836717572615  0.003671230042782099  \\
            0.04155455334718875  0.0036241160740565735  \\
            0.04213321743847287  0.0035783367625426264  \\
            0.04271993966306779  0.0035338247720387178  \\
            0.043314832233764006  0.003490516890173531  \\
            0.04391800892596086  0.003448353717099758  \\
            0.044529585099426554  0.0034072793826647324  \\
            0.045149677720361  0.0033672412891141575  \\
            0.04577840538376619  0.0033281898766780783  \\
            0.0464158883361278  0.003290078409727838  \\
            0.04706224849841281  0.003252862781431924  \\
            0.047717609489387455  0.003216501335101258  \\
            0.04838209664925955  0.003180954700590812  \\
            0.04905583706365048  0.003146185644305689  \\
            0.04973895958790065  0.0031121589315434334  \\
            0.050431594871713586  0.003078841200015896  \\
            0.05113387538414326  0.0030462008435021394  \\
            0.05184593543892913  0.0030142079047496806  \\
            0.05256791122018422  0.002982833976764462  \\
            0.0532999408084409  0.0029520521117665293  \\
            0.05404216420705915  0.0029218367371490897  \\
            0.054794723369002866  0.0028921635778239177  \\
            0.055557762223988776  0.002863009584440151  \\
            0.05633142670601355  0.002834352866970472  \\
            0.05711586478126432  0.0028061726332425352  \\
            0.05791122647641758  0.002778449132017585  \\
            0.05871766390733255  0.0027511636002690715  \\
            0.0595353313081437  0.0027242982143397742  \\
            0.06036438506075867  0.0026978360446996363  \\
            0.061204983724766994  0.002671761014053825  \\
            0.062057288067765004  0.0026460578585754116  \\
            0.06292146109610344  0.0026207120920820844  \\
            0.06379766808606283  0.0025957099729654173  \\
            0.06468607661546324  0.0025710384737674466  \\
            0.06558685659571432  0.0025466852532585655  \\
            0.06650018030431122  0.0025226386309522256  \\
            0.06742622241778343  0.0024988875640030244  \\
            0.06836516004510239  0.002475421626446592  \\
            0.06931717276155404  0.002452230990815192  \\
            0.07028244264308349  0.0024293064121687726  \\
            0.07126115430111749  0.0024066392146459446  \\
            0.07225349491787214  0.0023842212806952394  \\
            0.0732596542821523  0.0023620450432037714  \\
            0.07427982482564914  0.002340103480840781  \\
            0.07531420165974372  0.0023183901170167488  \\
            0.07636298261282246  0.0022968990230036756  \\
            0.0774263682681127  0.0022756248259120358  \\
            0.0785045620020451  0.0022545627224214056  \\
            0.07959777002314981  0.0022337084994419835  \\
            0.08070620141149504  0.002213058563168242  \\
            0.08183006815867394  0.0021926099784528004  \\
            0.08296958520834907  0.0021723605209241453  \\
            0.08412497049736119  0.0021523087449284274  \\
            0.08529644499741021  0.0021324540712351807  \\
            0.08648423275731722  0.0021127968993736946  \\
            0.08768856094587431  0.002093338750658743  \\
            0.08890965989529158  0.0020740824491478705  \\
            0.09014776314524918  0.0020550323487824205  \\
            0.09140310748756232  0.0020361946154140815  \\
            0.09267593301146879  0.0020175775710687327  \\
            0.09396648314954695  0.0019991921030128998  \\
            0.0952750047242729  0.001981052128423827  \\
            0.09660174799522646  0.0019631750814049997  \\
            0.09794696670695396  0.001945582344964941  \\
            0.09931091813749796  0.0019282994783474585  \\
            0.10069386314760276  0.0019113559879635575  \\
            0.10209606623060467  0.0018947842804936895  \\
            0.10351779556301763  0.0018786173919472227  \\
            0.10495932305582274  0.0018628852453387783  \\
            0.10642092440647241  0.0018476096968849537  \\
            0.1079028791516184  0.0018327994424447343  \\
            0.10940547072057427  0.001818446523904196  \\
            0.11092898648952228  0.0018045260067376186  \\
            0.11247371783647517  0.0017909991709507075  \\
            0.11403996019700328  0.001777819018514783  \\
            0.1156280131207376  0.001764936153334714  \\
            0.11723818032865989  0.0017523034741845898  \\
            0.11887076977119033  0.0017398790597645234  \\
            0.12052609368708422  0.0017276274047244556  \\
            0.12220446866314884  0.0017155195089297384  \\
            0.12390621569479163  0.0017035323286602102  \\
            0.12563166024741204  0.0016916479619653404  \\
            0.12738113231864784  0.0016798527914072784  \\
            0.12915496650148842  0.0016681366961749308  \\
            0.13095350204826672  0.001656492377142114  \\
            0.13277708293554297  0.0016449148018417015  \\
            0.134626057929891  0.0016334007595995657  \\
            0.1365007806546014  0.0016219485111489019  \\
            0.13840160965731316  0.001610557516545244  \\
            0.14032890847858728  0.0015992282270229003  \\
            0.14228304572143527  0.0015879619290294585  \\
            0.14426439512181577  0.0015767606313428714  \\
            0.14627333562011302  0.0015656269886170845  \\
            0.14831025143361043  0.0015545642569218812  \\
            0.1503755321299738  0.0015435762788185803  \\
            0.15246957270175737  0.0015326674973762102  \\
            0.15459277364194773  0.0015218430004136489  \\
            0.15674554102055954  0.0015111085982012708  \\
            0.1589282865622978  0.0015004709401356005  \\
            0.16114142772530193  0.0014899376784242354  \\
            0.16338538778098613  0.0014795176898735741  \\
            0.16566059589499144  0.001469221370179772  \\
            0.16796748720926535  0.0014590610184390142  \\
            0.17030650292528443  0.0014490513316064947  \\
            0.17267809038843557  0.0014392100269295814  \\
            0.17508270317357244  0.0014295585990964077  \\
            0.1775208011717635  0.0014201231876976273  \\
            0.1799928506782477  0.0014109354612848123  \\
            0.18249932448161524  0.0014020332918470288  \\
            0.18504070195423017  0.001393460778112541  \\
            0.18761746914391206  0.0013852669064181905  \\
            0.19023011886689448  0.0013775019782345335  \\
            0.19287915080207782  0.0013702112568886172  \\
            0.19556507158659492  0.0013634265009107266  \\
            0.19828839491270708  0.0013571579357377526  \\
            0.20104964162604985  0.0013513903100342152  \\
            0.2038493398252463  0.0013460853016920569  \\
            0.20668802496290825  0.001341189191581008  \\
            0.2095662399480433  0.0013366422383944815  \\
            0.21248453524988822  0.0013323864036439335  \\
            0.2154434690031884  0.0013283699961317275  \\
            0.21844360711494273  0.0013245495102002947  \\
            0.221485523372636  0.001320889621992221  \\
            0.2245697995539774  0.0013173622561450354  \\
            0.227697025538168  0.0013139453286322954  \\
            0.2308677994187169  0.001310621488088725  \\
            0.2340827276178293  0.0013073769941142064  \\
            0.23734242500238667  0.0013042007738931004  \\
            0.2406475150015424  0.001301083655386655  \\
            0.243998629725955  0.0012980177606099932  \\
            0.24739641008868135  0.0012949960400100245  \\
            0.250841505927754  0.0012920119301122438  \\
            0.2543345761304649  0.001289059117795303  \\
            0.2578762887593802  0.0012861313946473398  \\
            0.2614673211801092  0.001283222584261064  \\
            0.2651083601908538  0.0012803265249295987  \\
            0.2688001021537606  0.0012774370905980542  \\
            0.27254325312810285  0.0012745482346773022  \\
            0.2763385290053171  0.0012716540439845067  \\
            0.28018665564591955  0.0012687487933776376  \\
            0.28408836901833034  0.0012658269950141653  \\
            0.28804441533962966  0.001262883439063698  \\
            0.2920555512182746  0.0012599132249721734  \\
            0.29612254379880354  0.0012569117840190627  \\
            0.30024617090855493  0.0012538748947384247  \\
            0.30442722120643023  0.0012507986933443672  \\
            0.3086664943337273  0.001247679681354935  \\
            0.3129648010670752  0.0012445147326054617  \\
            0.3173229634734977  0.001241301101801927  \\
            0.32174181506763716  0.0012380364366527813  \\
            0.3262222009711669  0.0012347187958636767  \\
            0.3307649780744241  0.001231346675515937  \\
            0.335371015200293  0.0012279190471743196  \\
            0.3400411932703707  0.0012244354123161533  \\
            0.3447764054734464  0.0012208958799059145  \\
            0.3495775574363275  0.0012173012776602553  \\
            0.3544455673970434  0.001213653313815281  \\
            0.35938136638046275  0.0012099548168254192  \\
            0.36438589837635454  0.001206210098638649  \\
            0.36946012051993027  0.0012024255177241327  \\
            0.37460500327489926  0.001198610367636818  \\
            0.3798215306190735  0.0011947782859181102  \\
            0.38511070023255706  0.001190949428244769  \\
            0.3904735236885561  0.0011871534819839252  \\
            0.3959110266468459  0.0011834325275198957  \\
            0.4014242490499321  0.0011798395921524402  \\
            0.4070142453219438  0.0011764250884363247  \\
            0.41268208457029537  0.0011732113808672982  \\
            0.4184288507901581  0.001170179239015582  \\
            0.42425564307177777  0.001167284316582301  \\
            0.43016357581067943  0.0011644827727605735  \\
            0.4361537789208005  0.0011617435712613995  \\
            0.4422273980505899  0.0011590489047360547  \\
            0.4483855948021188  0.0011563908159833525  \\
            0.45462954695324004  0.0011537679503059758  \\
            0.4609604486828433  0.00115118327164017  \\
            0.4673795107992462  0.0011486426079691673  \\
            0.47388796097176533  0.0011461537727851614  \\
            0.4804870439655131  0.0011437260842001524  \\
            0.48717802187946313  0.001141370186153716  \\
            0.4939621743878321  0.0011390981362702922  \\
            0.5008407989848211  0.0011369237672516441  \\
            0.5078152112327674  0.0011348633639740823  \\
            0.5148867450137494  0.0011329367377630865  \\
            0.5220567527846975  0.0011311688356927204  \\
            0.5293266058360562  0.0011295921145045601  \\
            0.5366976945540475  0.0011282500672740096  \\
            0.5441714286865891  0.0011272025745419543  \\
            0.5517492376129125  0.001126534278578587  \\
            0.5594325706169379  0.001126368204590889  \\
            0.5672228971644544  0.0011268889599564498  \\
            0.5751217071841612  0.0011283844739448338  \\
            0.5831305113526223  0.0011313262973895837  \\
            0.5912508413831878  0.001136538029677263  \\
            0.599484250318941  0.0011456051348058534  \\
            0.607832312829723  0.0011633355901394464  \\
            0.6162966255132941  0.0011979712918711455  \\
            0.6248788072006892  0.0012777089608845306  \\
            0.633580499265825  0.0015678698073745196  \\
            0.6424033659394193  0.0014683687683970795  \\
            0.6513490946272803  0.0012030893084212092  \\
            0.6604193962330305  0.0011289219808928814  \\
            0.669616005485322  0.0010967483632128444  \\
            0.6789406812696108  0.001079895159821612  \\
            0.6883952069645498  0.0010703285893371695  \\
            0.6979813907830661  0.0010647391984789745  \\
            0.7077010661181888  0.001061505543785602  \\
            0.7175560918936926  0.001059822232206078  \\
            0.7275483529196228  0.001059246396131939  \\
            0.7376797602527733  0.0010593473684129885  \\
            0.7479522515621823  0.0010597707840764889  \\
            0.758367791499719  0.0010603123906257604  \\
            0.7689283720758311  0.001060861937712278  \\
            0.7796360130405233  0.0010613560551793687  \\
            0.7904927622696423  0.0010617550936812496  \\
            0.8015006961565406  0.0010620319718591255  \\
            0.8126619200091945  0.0010621665417378477  \\
            0.8239785684528518  0.0010621426546343071  \\
            0.8354528058382867  0.0010619466522845068  \\
            0.8470868266557405  0.0010615666717792818  \\
            0.8588828559546251  0.001060992472696715  \\
            0.8708431497690724  0.0010602156832794673  \\
            0.882969995549409  0.001059230528101844  \\
            0.8952657125996397  0.0010580353458079887  \\
            0.9077326525210228  0.0010566357367031748  \\
            0.9203731996618223  0.0010550515483279497  \\
            0.9331897715733238  0.0010533336722790873  \\
            0.9461848194722  0.0010516056694211942  \\
            0.9593608287093143  0.001050143732600779  \\
            0.9727203192450541  0.001049338661657357  \\
            0.9862658461312822  0.0010492220106292846  \\
            1.0  0.0010493994423597035  \\
            1.013925407558815  0.001049553512980258  \\
            1.0280447320933093  0.0010495341810436046  \\
            1.0423606739764015  0.0010492762465691215  \\
            1.0568759711848041  0.0010487521807444997  \\
            1.0715933998226712  0.001047953734907663  \\
            1.0865157746525382  0.0010468854768369788  \\
            1.1016459496336566  0.0010455635137812313  \\
            1.116986818467823  0.0010440172533647755  \\
            1.1325413151528119  0.0010422938944079437  \\
            1.148312414543511  0.001040466193379734  \\
            1.1643031329208766  0.0010386441970532101  \\
            1.180516528568805  0.0010369900191108503  \\
            1.1969557023590434  0.0010357286915934276  \\
            1.2136237983442408  0.001035136805568889  \\
            1.2305240043592616  0.0010354897376913456  \\
            1.2476595526308696  0.0010369887085829009  \\
            1.2650337203959034  0.0010397349359208786  \\
            1.2826498305280605  0.001043771875972457  \\
            1.3005112521734088  0.0010491408528373147  \\
            1.3186214013947486  0.0010559100069841123  \\
            1.3369837418249464  0.001064184438700022  \\
            1.3556017853293685  0.0010741173983936838  \\
            1.3744790926775374  0.0010859314827740896  \\
            1.3936192742241424  0.0010999504271554223  \\
            1.4130259905995337  0.0011166432439736519  \\
            1.4327029534098308  0.001136688856498552  \\
            1.4526539259467808  0.0011610770041246747  \\
            1.4728827239075026  0.0011912692089485614  \\
            1.4933932161242522  0.0012294462540760895  \\
            1.5141893253043521  0.00127882516131857  \\
            1.5352750287804227  0.001343735109834733  \\
            1.5566543592710615  0.0014277603139152962  \\
            1.5783314056521174  0.0015240564197230306  \\
            1.6003103137387007  0.0015948929718303862  \\
            1.6225952870780873  0.0015928527364163318  \\
            1.6451905877536623  0.0015367484912172835  \\
            1.6681005372000586  0.0014738986579868644  \\
            1.691329517029648  0.0014234103852100901  \\
            1.7148819698705398  0.0013865013077029359  \\
            1.7387624002162507  0.0013603218397648933  \\
            1.7629753752872057  0.0013420616060625147  \\
            1.787525525904235  0.0013295394476752383  \\
            1.812417547374237  0.0013211567874258417  \\
            1.8376562003881711  0.001315787114901584  \\
            1.8632463119315603  0.0013126429609382256  \\
            1.8891927762076663  0.0013111641321530928  \\
            1.9155005555735276  0.001310941363384339  \\
            1.9421746814890257  0.0013116670671746412  \\
            1.9692202554791722  0.0013131034430604138  \\
            1.996642450109794  0.0013150614298684281  \\
            2.0244465099768036  0.001317386579997489  \\
            2.052637752709252  0.001319949505840776  \\
            2.0812215699863383  0.0013226393991126629  \\
            2.1102034285685956  0.0013253594773086027  \\
            2.139588871343422  0.001328023224655527  \\
            2.1693835183851844  0.0013305502568044993  \\
            2.1995930680300746  0.0013328611785664813  \\
            2.2302232979659378  0.0013348725526911632  \\
            2.2612800663372785  0.0013364953170800639  \\
            2.2927693128656492  0.0013376400031770608  \\
            2.324697059985648  0.001338228601494667  \\
            2.3570694139967276  0.0013382090671840397  \\
            2.3898925662310497  0.0013375679767729121  \\
            2.4231727942375993  0.0013363391320055837  \\
            2.456916462982791  0.001334608182482996  \\
            2.491130026067789  0.0013325142960620346  \\
            2.5258200269627844  0.0013302498212153292  \\
            2.5609931002584587  0.0013280584918844735  \\
            2.596655972934871  0.0013262326432880633  \\
            2.632815465648021  0.001325110401567835  \\
            2.6694784940343212  0.0013250748025006713  \\
            2.706652070033241  0.0013265581286367586  \\
            2.7443433032283644  0.0013300564491772447  \\
            2.7825594022071245  0.0013361617483034802  \\
            2.821307675939472  0.0013456231540465292  \\
            2.8605955351757424  0.001359457193770459  \\
            2.9004304938639915  0.0013791456572943119  \\
            2.9408201705870627  0.0014070022988848518  \\
            2.981772290019672  0.001446889217595713  \\
            3.0232946844057773  0.0015056966440482595  \\
            3.0653952950565277  0.001596462243565374  \\
            3.1080821738690636  0.0017436595153577355  \\
            3.1513634848664784  0.0019729337153662043  \\
            3.195247505759212  0.0021541349933530607  \\
            3.239742629528197  0.0020252531618144584  \\
            3.2848573660300446  0.0018290770119086923  \\
            3.330600343624589  0.0016992581610265477  \\
            3.3769803108250906  0.0016188531032689368  \\
            3.424006137971425  0.0015673565985081157  \\
            3.4716868189265613  0.0015336545705433465  \\
            3.52003147279668  0.0015126183143375558  \\
            3.5690493456752295  0.0015007580674912741  \\
            3.6187498124112794  0.0014946085797277184  \\
            3.6691423784024932  0.0014921806314782714  \\
            3.7202366814130676  0.0014923456125383542  \\
            3.7720424934169983  0.0014943694746177058  \\
            3.824569722466999  0.0014977370820374377  \\
            3.877828414589456  0.0015020699489284597  \\
            3.9318287557057694  0.001507080623849568  \\
            3.9865810735804406  0.0015125449627242207  \\
            4.042095839796307  0.0015182843076491416  \\
            4.0983836717572615  0.001524153574549115  \\
            4.155455334718876  0.0015300330449499514  \\
            4.213321743847288  0.0015358225680044294  \\
            4.271993966306779  0.0015414373794653481  \\
            4.3314832233764  0.0015468050339480142  \\
            4.391800892596086  0.0015518631216139952  \\
            4.452958509942655  0.0015565575489604271  \\
            4.514967772036101  0.0015608412327174992  \\
            4.577840538376619  0.0015646731013032149  \\
            4.641588833612778  0.0015680173285809568  \\
            4.706224849841282  0.0015708427453725855  \\
            4.771760948938746  0.0015731223883675778  \\
            4.838209664925956  0.00157483315656981  \\
            4.905583706365048  0.0015759555522062197  \\
            4.973895958790064  0.0015764734887451  \\
            5.04315948717136  0.0015763741521240052  \\
            5.113387538414326  0.0015756479043869983  \\
            5.184593543892912  0.0015742882207476125  \\
            5.256791122018422  0.0015722916528445965  \\
            5.329994080844091  0.0015696578118667176  \\
            5.404216420705916  0.00156638936638718  \\
            5.479472336900287  0.0015624920507042073  \\
            5.555776222398876  0.0015579746803945534  \\
            5.633142670601354  0.0015528491738295395  \\
            5.711586478126432  0.0015471305801428418  \\
            5.791122647641759  0.0015408371173567313  \\
            5.871766390733256  0.0015339902279879088  \\
            5.953533130814368  0.0015266146630680893  \\
            6.036438506075867  0.0015187386092799572  \\
            6.1204983724767  0.0015103938758926805  \\
            6.205728806776502  0.0015016161599242133  \\
            6.292146109610344  0.0014924454168620583  \\
            6.379766808606281  0.0014829264115056025  \\
            6.468607661546326  0.0014731097266875398  \\
            6.558685659571432  0.0014630543217419305  \\
            6.65001803043112  0.0014528362878326573  \\
            6.742622241778342  0.0014425884697189654  \\
            6.836516004510237  0.001432777646796475  \\
            6.931717276155405  0.0014266427950705314  \\
            7.028244264308349  0.0014265690608015573  \\
            7.1261154301117475  0.0014278284443723847  \\
            7.225349491787214  0.0014293677924625897  \\
            7.3259654282152304  0.0014310085264756108  \\
            7.427982482564916  0.001432682547807446  \\
            7.531420165974372  0.0014343482879310534  \\
            7.636298261282244  0.0014359788100408966  \\
            7.742636826811269  0.0014375691125616053  \\
            7.850456200204509  0.0014391662126146043  \\
            7.959777002314984  0.001440958360812339  \\
            8.070620141149503  0.0014434932560058924  \\
            8.183006815867392  0.001447683449253891  \\
            8.29695852083491  0.0014535424250355607  \\
            8.412497049736118  0.0014600801736350528  \\
            8.529644499741023  0.0014666027476358662  \\
            8.648423275731723  0.0014727805185765941  \\
            8.768856094587429  0.0014784350388021641  \\
            8.89096598952916  0.0014834492151782916  \\
            9.014776314524918  0.001487740182143355  \\
            9.14031074875623  0.0014912618288256449  \\
            9.267593301146878  0.0014940521410426659  \\
            9.396648314954696  0.0014969940361343457  \\
            9.527500472427292  0.0015064927645390151  \\
            9.660174799522645  0.0015180104926349578  \\
            9.794696670695393  0.0015304774465859316  \\
            9.931091813749795  0.0015429992372670404  \\
            10.069386314760276  0.0015550082826220565  \\
            10.209606623060466  0.0015662487480713333  \\
            10.351779556301762  0.0015765983102172024  \\
            10.495932305582278  0.001585999442000792  \\
            10.642092440647241  0.001594445305093049  \\
            10.79028791516184  0.0016019988688571701  \\
            10.940547072057424  0.0016088705210158666  \\
            11.092898648952227  0.0016156993612538306  \\
            11.24737178364752  0.0016245159434909381  \\
            11.403996019700324  0.0016384905508170934  \\
            11.56280131207376  0.0016564089877108491  \\
            11.72381803286599  0.0016759490197448574  \\
            11.887076977119033  0.0017014176006247162  \\
            12.052609368708426  0.001731622132362342  \\
            12.22044686631488  0.0017622863116868032  \\
            12.390621569479164  0.001793882278547297  \\
            12.563166024741207  0.0018273866851646198  \\
            12.738113231864785  0.0018623036240382608  \\
            12.91549665014884  0.0018974872366311376  \\
            13.095350204826671  0.0019323867398652612  \\
            13.277708293554298  0.0019667895576427593  \\
            13.462605792989104  0.0020006391212905542  \\
            13.650078065460137  0.0020339818925704392  \\
            13.840160965731316  0.002066940250128526  \\
            14.032890847858724  0.0020996610943207817  \\
            14.228304572143527  0.0021321920119728695  \\
            14.426439512181581  0.0021642253515348664  \\
            14.627333562011298  0.0021946829969473835  \\
            14.831025143361044  0.0022213156821474706  \\
            15.037553212997377  0.002240926210851095  \\
            15.246957270175738  0.002250881599851462  \\
            15.459277364194778  0.002251080371936792  \\
            15.67455410205595  0.0022440721866695094  \\
            15.89282865622978  0.0022330841267451866  \\
            16.114142772530197  0.0022202444373431046  \\
            16.338538778098613  0.0022062077198142754  \\
            16.566059589499144  0.0021906146697382983  \\
            16.79674872092653  0.002172675412968104  \\
            17.030650292528442  0.0021516519041108193  \\
            17.26780903884356  0.002127385192894688  \\
            17.508270317357244  0.002101522494876956  \\
            17.75208011717635  0.002081667850704309  \\
            17.999285067824765  0.0020659940232504712  \\
            18.249932448161523  0.002047721099128022  \\
            18.504070195423022  0.002025681625810114  \\
            18.761746914391203  0.0020001808499105394  \\
            19.02301188668945  0.0019724399315148287  \\
            19.287915080207778  0.0019443711111738864  \\
            19.556507158659493  0.0019175374901136467  \\
            19.828839491270713  0.001892616536517935  \\
            20.10496416260498  0.0018703260627679513  \\
            20.384933982524633  0.0018516120635076142  \\
            20.66880249629083  0.0018372354946562697  \\
            20.956623994804332  0.0018277157088592917  \\
            21.24845352498883  0.0018235386443695837  \\
            21.544346900318832  0.0018254622518306864  \\
            21.84436071149427  0.0018338660998594735  \\
            22.148552337263602  0.0018458642227373121  \\
            22.45697995539774  0.0018583210347096189  \\
            22.7697025538168  0.0018715988830404727  \\
            23.086779941871686  0.0018859434588153854  \\
            23.408272761782932  0.0018986125704779336  \\
            23.734242500238675  0.0019086605928800235  \\
            24.06475150015424  0.0019156922269985028  \\
            24.399862972595503  0.0019194778296306263  \\
            24.73964100886813  0.0019199467089717522  \\
            25.084150592775398  0.0019171726331191515  \\
            25.433457613046496  0.0019113455667508644  \\
            25.787628875938008  0.0019027523336496745  \\
            26.14673211801092  0.0018917747693820007  \\
            26.510836019085374  0.0018788994235163768  \\
            26.88001021537606  0.00186470052501744  \\
            27.25432531281029  0.0018497090800266148  \\
            27.633852900531696  0.001834177305251549  \\
            28.018665564591952  0.001818029990901355  \\
            28.40883690183304  0.00180109591149081  \\
            28.804441533962965  0.001783295608086213  \\
            29.205555121827466  0.0017646859694969673  \\
            29.612254379880344  0.001745660978079962  \\
            30.024617090855493  0.001728625254150905  \\
            30.442722120643026  0.0017130038261230144  \\
            30.86664943337273  0.001696925944796372  \\
            31.29648010670752  0.0016803463759668582  \\
            31.732296347349763  0.0016635157965504087  \\
            32.174181506763716  0.0016469667485003656  \\
            32.622220097116696  0.0016316055295027606  \\
            33.07649780744241  0.0016179559580559804  \\
            33.5371015200293  0.0016052842455315664  \\
            34.00411932703706  0.00159271166979957  \\
            34.47764054734464  0.0015798443746037262  \\
            34.95775574363275  0.0015665742648635205  \\
            35.44455673970434  0.0015529171585239136  \\
            35.938136638046274  0.0015389554423480664  \\
            36.43858983763545  0.0015248325920112673  \\
            36.94601205199302  0.0015107827666420086  \\
            37.46050032748993  0.001497188238296254  \\
            37.98215306190734  0.0014845838475761597  \\
            38.511070023255705  0.0014733730806009693  \\
            39.04735236885562  0.0014634135156453587  \\
            39.591102664684584  0.0014542066569706437  \\
            40.14242490499322  0.0014453314166854928  \\
            40.701424532194366  0.0014365422224620276  \\
            41.26820845702954  0.001427707379661605  \\
            41.84288507901582  0.0014187536487455033  \\
            42.42556430717777  0.0014096368225176247  \\
            43.01635758106795  0.0014003278892571079  \\
            43.61537789208003  0.0013908068243837462  \\
            44.22273980505899  0.001381059963125745  \\
            44.838559480211885  0.001371079040785337  \\
            45.462954695323994  0.0013608610235245951  \\
            46.09604486828434  0.0013504083591593633  \\
            46.73795107992461  0.0013397295294923569  \\
            47.38879609717654  0.001328839922815612  \\
            48.048704396551315  0.0013177631252606502  \\
            48.71780218794631  0.0013065327700338529  \\
            49.396217438783204  0.0012951950726192423  \\
            50.08407989848212  0.0012838120168408638  \\
            50.78152112327673  0.0012724646780081063  \\
            51.48867450137495  0.0012612551281630008  \\
            52.205675278469755  0.001250303970033626  \\
            52.93266058360561  0.0012397406054283414  \\
            53.66976945540476  0.0012296884682393993  \\
            54.4171428686589  0.0012202558424907403  \\
            55.17492376129126  0.0012115357123861708  \\
            55.94325706169378  0.0012035838008864223  \\
            56.72228971644543  0.0011963551177298262  \\
            57.51217071841614  0.0011896866970391804  \\
            58.313051135262214  0.0011833786859478666  \\
            59.12508413831878  0.001177270627241858  \\
            59.94842503189409  0.0011712580519001113  \\
            60.7832312829723  0.0011652802986064493  \\
            61.629662551329425  0.0011593058995158843  \\
            62.48788072006891  0.0011533221128710212  \\
            63.35804992658251  0.0011473281598266545  \\
            64.2403365939419  0.001141330792782954  \\
            65.13490946272803  0.0011353411945012597  \\
            66.04193962330305  0.001129372633442826  \\
            66.96160054853219  0.001123438605747752  \\
            67.89406812696109  0.0011175513970162932  \\
            68.839520696455  0.0011117211202054818  \\
            69.7981390783066  0.0011059553305782471  \\
            70.77010661181889  0.0011002592923272055  \\
            71.75560918936925  0.0010946368974324378  \\
            72.7548352919623  0.0010890921646276868  \\
            73.76797602527735  0.001083631205934849  \\
            74.79522515621821  0.0010782645420389302  \\
            75.8367791499719  0.0010730096287250323  \\
            76.8928372075831  0.001067893319493442  \\
            77.96360130405233  0.0010629535937644475  \\
            79.04927622696424  0.001058239123230711  \\
            80.15006961565405  0.001053804301638966  \\
            81.26619200091946  0.0010496972854122362  \\
            82.39785684528515  0.0010459419837758528  \\
            83.54528058382867  0.0010425236876172447  \\
            84.70868266557407  0.0010393931961591885  \\
            85.8882855954625  0.0010364918710664083  \\
            87.08431497690724  0.0010337864310643306  \\
            88.29699955494092  0.001031314339262074  \\
            89.52657125996396  0.0010292466466877697  \\
            90.77326525210229  0.0010278036049219503  \\
            92.03731996618221  0.0010268734344914695  \\
            93.31897715733238  0.0010261386774979074  \\
            94.61848194722002  0.0010254064628887143  \\
            95.93608287093141  0.001024593910657954  \\
            97.27203192450543  0.0010236660767213336  \\
            98.6265846131282  0.00102260862116675  \\
            100.0  0.0010214174136138159  \\
            101.39254075588153  0.0010200944375056743  \\
            102.80447320933098  0.0010186462041454972  \\
            104.23606739764011  0.0010170833408808659  \\
            105.6875971184804  0.001015420859409744  \\
            107.15933998226711  0.0010136789024842705  \\
            108.65157746525384  0.0010118838414578198  \\
            110.16459496336569  0.0010100695077097498  \\
            111.69868184678226  0.001008278037456269  \\
            113.25413151528114  0.0010065592769094149  \\
            114.83124145435112  0.0010049671148017413  \\
            116.43031329208767  0.0010035513623802405  \\
            118.05165285688055  0.001002346194345515  \\
            119.69557023590428  0.0010013602378168257  \\
            121.36237983442405  0.0010005747447696047  \\
            123.05240043592616  0.0009999512712360128  \\
            124.76595526308698  0.0009994436146475954  \\
            126.50337203959037  0.0009990076732574998  \\
            128.264983052806  0.0009986066568848846  \\
            130.05112521734085  0.000998212456336773  \\
            131.86214013947486  0.000997804938032362  \\
            133.69837418249466  0.0009973704930394702  \\
            135.5601785329369  0.0009969005271141759  \\
            137.4479092677538  0.00099639015240416  \\
            139.3619274224142  0.0009958371322295535  \\
            141.30259905995337  0.0009952410546279276  \\
            143.2702953409831  0.0009946026875901953  \\
            145.26539259467813  0.0009939234761940385  \\
            147.28827239075034  0.0009932051524578277  \\
            149.33932161242518  0.0009924494387070783  \\
            151.4189325304352  0.0009916578359676523  \\
            153.52750287804227  0.0009908314956634649  \\
            155.66543592710622  0.0009899711728523972  \\
            157.8331405652118  0.000989077263558572  \\
            160.03103137387  0.0009881499218906884  \\
            162.25952870780873  0.0009871892547498235  \\
            164.51905877536623  0.000986195591120721  \\
            166.81005372000593  0.000985169821393179  \\
            169.13295170296487  0.0009841138112248909  \\
            171.48819698705393  0.0009830308861197522  \\
            173.87624002162505  0.0009819263752571053  \\
            176.29753752872057  0.0009808081353375818  \\
            178.75255259042356  0.0009796868418981862  \\
            181.24175473742378  0.000978575627873516  \\
            183.76562003881705  0.0009774885014511732  \\
            186.324631193156  0.0009764374025500613  \\
            188.91927762076665  0.0009754289891589351  \\
            191.55005555735278  0.000974463264326675  \\
            194.21746814890264  0.0009735351327555902  \\
            196.92202554791714  0.0009726376500732523  \\
            199.66424501097933  0.0009717649232899135  \\
            202.44465099768038  0.0009709136968944609  \\
            205.2637752709252  0.000970083805943766  \\
            208.12215699863393  0.000969278008216219  \\
            211.02034285685943  0.0009685015569590291  \\
            213.95888713434215  0.0009677616521490354  \\
            216.93835183851843  0.0009670667894985642  \\
            219.95930680300748  0.000966425969334613  \\
            223.02232979659385  0.000965847749801612  \\
            226.12800663372772  0.0009653392015622802  \\
            229.27693128656486  0.0009649049084207495  \\
            232.4697059985648  0.0009645462334719185  \\
            235.7069413996728  0.0009642610469851222  \\
            238.98925662310504  0.000964043999482542  \\
            242.31727942376006  0.0009638872483626722  \\
            245.691646298279  0.0009637814250993643  \\
            249.11300260677885  0.0009637165954097476  \\
            252.58200269627847  0.0009636830455956771  \\
            256.09931002584597  0.00096367181686165  \\
            259.6655972934872  0.0009636749997138415  \\
            263.281546564802  0.0009636858394066762  \\
            266.9478494034321  0.0009636987214624195  \\
            270.66520700332416  0.0009637090805728707  \\
            274.43433032283656  0.0009637132816183669  \\
            278.2559402207126  0.0009637084930542213  \\
            282.1307675939471  0.0009636925664220419  \\
            286.0595535175742  0.0009636639283490978  \\
            290.04304938639916  0.0009636214890602574  \\
            294.08201705870636  0.0009635645633966848  \\
            298.17722900196736  0.0009634928075830787  \\
            302.3294684405776  0.0009634061665980059  \\
            306.5395295056527  0.0009633048308705436  \\
            310.8082173869064  0.0009631892001757101  \\
            315.13634848664793  0.0009630598559026515  \\
            319.52475057592136  0.000962917536554481  \\
            323.9742629528195  0.0009627631201575891  \\
            328.48573660300434  0.0009625976050127735  \\
            333.06003436245885  0.0009624220999309036  \\
            337.69803108250915  0.0009622378124824624  \\
            342.40061379714257  0.0009620460381751766  \\
            347.16868189265597  0.0009618481564264304  \\
            352.0031472796679  0.0009616456229625044  \\
            356.90493456752296  0.0009614399679478098  \\
            361.87498124112807  0.0009612327903894575  \\
            366.9142378402494  0.0009610257585595226  \\
            372.0236681413066  0.0009608206084110815  \\
            377.2042493416997  0.0009606191466758213  \\
            382.45697224669993  0.0009604232503428054  \\
            387.78284145894577  0.0009602348720813434  \\
            393.18287557057704  0.0009600560440445622  \\
            398.6581073580439  0.0009598888837313695  \\
            404.2095839796306  0.0009597356028366016  \\
            409.83836717572615  0.0009595985162594246  \\
            415.5455334718875  0.0009594800500404772  \\
            421.3321743847289  0.000959382758841628  \\
            427.1993966306781  0.000959309337482656  \\
            433.14832233763985  0.0009592626356979656  \\
            439.1800892596086  0.0009592456815644735  \\
            445.29585099426555  0.0009592616993837433  \\
            451.4967772036102  0.0009593141322585969  \\
            457.7840538376621  0.0009594066706067637  \\
            464.15888336127773  0.0009595432793802214  \\
            470.62248498412816  0.0009597282283989761  \\
            477.17609489387456  0.0009599661261454862  \\
            483.82096649259574  0.0009602619574473184  \\
            490.55837063650506  0.000960621118059398  \\
            497.38959587900627  0.0009610494544882303  \\
            504.3159487171359  0.0009615533027895794  \\
            511.3387538414326  0.000962139521734919  \\
            518.4593543892913  0.0009628155269674338  \\
            525.6791122018425  0.0009635893172064071  \\
            532.9994080844087  0.000964469483692886  \\
            540.4216420705915  0.0009654652127052323  \\
            547.9472336900287  0.0009665862586408422  \\
            555.5776222398878  0.0009678428996863477  \\
            563.3142670601358  0.0009692458512742424  \\
            571.1586478126429  0.0009708061500993855  \\
            579.1122647641758  0.0009725349946905262  \\
            587.1766390733255  0.0009744435492010468  \\
            595.353313081437  0.0009765427099212492  \\
            603.643850607587  0.00097884284912792  \\
            612.0498372476696  0.0009813535507515437  \\
            620.57288067765  0.0009840833516902288  \\
            629.2146109610344  0.000987039523391102  \\
            637.9766808606282  0.0009902278981514336  \\
            646.8607661546328  0.0009936527705334316  \\
            655.8685659571429  0.000997316870235534  \\
            665.0018030431119  0.0010012214190678631  \\
            674.2622241778342  0.0010053662510067832  \\
            683.6516004510239  0.001009749992269283  \\
            693.1717276155407  0.001014370269588711  \\
            702.8244264308346  0.0010192239367684613  \\
            712.6115430111745  0.0010243072973878942  \\
            722.5349491787214  0.0010296163142630333  \\
            732.596542821523  0.0010351467917664274  \\
            742.7982482564918  0.0010408945249053714  \\
            753.1420165974375  0.0010468554265712984  \\
            763.6298261282242  0.0010530256123164675  \\
            774.263682681127  0.0010594014771781305  \\
            785.045620020451  0.0010659797283111235  \\
            795.9777002314986  0.001072757420148148  \\
            807.0620141149508  0.0010797319594344635  \\
            818.300681586739  0.001086901111381513  \\
            829.6958520834906  0.001094262992169792  \\
            841.2497049736119  0.0011018160502103051  \\
            852.9644499741025  0.0011095590623064774  \\
            864.8423275731726  0.0011174911128046948  \\
            876.8856094587427  0.0011256115751964997  \\
            889.0965989529158  0.0011339201112773117  \\
            901.4776314524918  0.001142416669467633  \\
            914.0310748756232  0.001151101526225608  \\
            926.7593301146883  0.0011599754478806277  \\
            939.6648314954691  0.0011690403347988459  \\
            952.750047242729  0.0011783032363491077  \\
            966.0174799522646  0.0011878798431786222  \\
            979.4696670695396  0.00120028386007298  \\
            993.10918137498  0.0012135945694581169  \\
            1006.9386314760271  0.0012271374236276383  \\
            1020.9606623060465  0.001240900607136856  \\
            1035.1779556301763  0.0012548830759621745  \\
            1049.5932305582278  0.0012690854166812725  \\
            1064.2092440647245  0.0012835087074767092  \\
            1079.0287915161837  0.0012981542371325921  \\
            1094.0547072057425  0.0013130234074394279  \\
            1109.2898648952228  0.0013281177135308526  \\
            1124.737178364752  0.001343438709140999  \\
            1140.399601970033  0.001358988014186762  \\
            1156.2801312073755  0.0013747673100607033  \\
            1172.3818032865986  0.0013907783333870847  \\
            1188.7076977119034  0.0014070228875755527  \\
            1205.2609368708427  0.001423502838727059  \\
            1222.0446866314887  0.0014402201250408903  \\
            1239.0621569479156  0.0014571767516495633  \\
            1256.3166024741201  0.0014743748028827723  \\
            1273.8113231864784  0.0014918164425052579  \\
            1291.549665014884  0.001509503906019454  \\
            1309.5350204826677  0.0015274395183534782  \\
            1327.770829355429  0.0015456256891258537  \\
            1346.2605792989098  0.0015640649073841648  \\
            1365.0078065460139  0.0015827597505321696  \\
            1384.0160965731316  0.0016017128809129699  \\
            1403.2890847858732  0.0016209270473343403  \\
            1422.8304572143534  0.001640405083628583  \\
            1442.6439512181573  0.0016601499135483282  \\
            1462.73335620113  0.0016801645387430953  \\
            1483.1025143361044  0.0017004520541730472  \\
            1503.7553212997384  0.001721015630097181  \\
            1524.6957270175747  0.0017418585252126201  \\
            1545.9277364194768  0.0017629840803899221  \\
            1567.455410205595  0.00178439572061888  \\
            1589.2828656229779  0.001806096949102776  \\
            1611.41427725302  0.001828091351964439  \\
            1633.853877809862  0.0018503825933993607  \\
            1656.6059589499134  0.0018729744252469645  \\
            1679.674872092653  0.0018958706707101953  \\
            1703.0650292528444  0.0019190752386570738  \\
            1726.780903884356  0.001942592115739144  \\
            1750.827031735725  0.001966425364334303  \\
            1775.2080117176342  0.001990579130117183  \\
            1799.9285067824765  0.00201505763589827  \\
            1824.9932448161524  0.0020398651840574634  \\
            1850.4070195423021  0.0020650061530843597  \\
            1876.1746914391215  0.002090485003709524  \\
            1902.3011886689437  0.002116306278882759  \\
            1928.7915080207777  0.002142474592980815  \\
            1955.650715865949  0.002168994650510919  \\
            1982.8839491270714  0.002195871221882222  \\
            2010.496416260499  0.0022231091742925314  \\
            2038.4933982524622  0.0022507134426164705  \\
            2066.8802496290823  0.0022786890476821854  \\
            2095.662399480433  0.0023070410972573984  \\
            2124.8453524988827  0.0023357747731957866  \\
            2154.4346900318847  0.0023648953404771253  \\
            2184.4360711494264  0.0023944081580304357  \\
            2214.855233726359  0.0024243186552319355  \\
            2245.697995539774  0.002454632356814459  \\
            2276.97025538168  0.0024853548629134572  \\
            2308.6779941871696  0.002516491869767569  \\
            2340.827276178292  0.0025480491581024293  \\
            2373.424250023866  0.002580032591224753  \\
            2406.4751500154243  0.002612448125086494  \\
            2439.98629725955  0.002645301808644608  \\
            2473.9641008868143  0.0026785997724875525  \\
            2508.4150592775413  0.002712348246218496  \\
            2543.345761304648  0.0027465535486745117  \\
            2578.7628875938008  0.0027812220855684766  \\
            2614.6732118010923  0.0028163603774183877  \\
            2651.083601908539  0.0028519750107583236  \\
            2688.0010215376074  0.002888072691290293  \\
            2725.432531281028  0.002924660217244779  \\
            2763.3852900531697  0.0029617444764064647  \\
            2801.866556459195  0.0029993324630734532  \\
            2840.883690183304  0.003037431274835026  \\
            2880.444153396298  0.003076048111503855  \\
            2920.555512182745  0.003115190262214654  \\
            2961.225437988034  0.003154865144314887  \\
            3002.461709085549  0.0031950802556062635  \\
            3044.2722120643025  0.0032358432213835595  \\
            3086.6649433372745  0.0032771617602006956  \\
            3129.6480106707504  0.0033190437130327906  \\
            3173.229634734976  0.0033614970305037148  \\
            3217.4181506763716  0.0034045297632291443  \\
            3262.2220097116697  0.0034481500857795897  \\
            3307.6497807442424  0.003492366284030636  \\
            3353.7101520029287  0.0035371867617962315  \\
            3400.411932703706  0.0035826200494409196  \\
            3447.764054734464  0.0036286747890195807  \\
            3495.775574363275  0.00367535973577056  \\
            3544.4556739704353  0.0037226837835422416  \\
            3593.813663804626  0.0037706559447787252  \\
            3643.8589837635445  0.0038192853568904963  \\
            3694.6012051993025  0.0038685812832276326  \\
            3746.050032748993  0.003918553118569895  \\
            3798.215306190736  0.0039692103975846865  \\
            3851.107002325569  0.004020562768466337  \\
            3904.73523688556  0.004072620036022122  \\
            3959.1102664684586  0.0041253921234194225  \\
            4014.242490499322  0.004178889107254725  \\
            4070.1424532194387  0.004233121182262043  \\
            4126.820845702951  0.0042880987197275525  \\
            4184.2885079015805  0.004343832203794957  \\
            4242.556430717777  0.004400332271991652  \\
            4301.635758106795  0.004457609731683368  \\
            4361.537789208006  0.004515675505199927  \\
            4422.273980505902  0.004574540690645558  \\
            4483.855948021186  0.004634216528267739  \\
            4546.2954695324  0.004694714433129299  \\
            4609.604486828433  0.004756045949072316  \\
            4673.795107992463  0.00481822279973376  \\
            4738.8796097176555  0.004881256876024464  \\
            4804.870439655129  0.004945160218215886  \\
            4871.780218794631  0.005009945046497631  \\
            4939.621743878321  0.005075623743789828  \\
            5008.407989848212  0.00514220886391889  \\
            5078.152112327676  0.00520971313970601  \\
            5148.867450137493  0.005278149466087448  \\
            5220.567527846975  0.005347530943626134  \\
            5293.266058360561  0.005417870826342854  \\
            5366.976945540476  0.005489182577021858  \\
            5441.714286865893  0.005561479825142307  \\
            5517.492376129123  0.005634776384146502  \\
            5594.325706169378  0.005709086290209815  \\
            5672.228971644544  0.005784423750913785  \\
            5751.217071841614  0.005860803171821355  \\
            5831.305113526224  0.005938239158497125  \\
            5912.508413831875  0.006016746525113792  \\
            5994.8425031894085  0.006096340277271225  \\
            6078.32312829723  0.006177035654075552  \\
            6162.966255132943  0.006258848074303526  \\
            6248.788072006894  0.006341793192765964  \\
            6335.804992658248  0.006425886870120859  \\
            6424.033659394191  0.00651114520035255  \\
            6513.490946272803  0.006597584481173753  \\
            6604.193962330305  0.006685221246830371  \\
            6696.160054853222  0.006774072276829772  \\
            6789.406812696106  0.006864154543047433  \\
            6883.9520696454965  0.006955485285662845  \\
            6979.81390783066  0.00704808197650131  \\
            7077.010661181889  0.007141962308648911  \\
            7175.560918936929  0.0072371442641837366  \\
            7275.483529196225  0.007333646037930412  \\
            7376.79760252773  0.007431486082658823  \\
            7479.522515621821  0.007530683126611662  \\
            7583.677914997191  0.00763125612162278  \\
            7689.283720758313  0.007733224316033567  \\
            7796.360130405237  0.007836607221220662  \\
            7904.92762269642  0.007941424594488029  \\
            8015.006961565405  0.008047696494425747  \\
            8126.6192000919455  0.00815544324213046  \\
            8239.78568452852  0.008264685458995738  \\
            8354.528058382872  0.008375444012134168  \\
            8470.868266557402  0.008487740110601306  \\
            8588.82855954625  0.008601595214294403  \\
            8708.431497690724  0.008717031110171244  \\
            8829.699955494092  0.008834069860978922  \\
            8952.6571259964  0.008952733861830507  \\
            9077.326525210223  0.009073045811155376  \\
            9203.73199661822  0.009195028704991098  \\
            9331.89771573324  0.0093187058845026  \\
            9461.848194722003  0.00944410100666856  \\
            9593.608287093148  0.009571238024271756  \\
            9727.203192450537  0.00970014128388282  \\
            9862.65846131282  0.009830835419019286  \\
            10000.0  0.009963345427816322  \\
        }
        ;
    \addlegendentry {our meth. (n=9)}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={03427c09-047c-4cfe-a52b-1df6763fae7c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.01  0.0009163032649838927  \\
            0.010139254075588154  0.0009163350487522987  \\
            0.010280447320933092  0.0009163676634461172  \\
            0.010423606739764018  0.000916401129936093  \\
            0.01056875971184804  0.0009164354695920772  \\
            0.010715933998226712  0.0009164707042919331  \\
            0.010865157746525383  0.0009165068564377663  \\
            0.011016459496336563  0.0009165439489621297  \\
            0.01116986818467823  0.0009165820053426994  \\
            0.011325413151528114  0.0009166210496134389  \\
            0.011483124145435111  0.0009166611063803913  \\
            0.011643031329208768  0.0009167022008276426  \\
            0.011805165285688049  0.0009167443587335837  \\
            0.011969557023590434  0.0009167876064879599  \\
            0.012136237983442412  0.0009168319710970374  \\
            0.012305240043592616  0.000916877480202748  \\
            0.012476595526308698  0.0009169241620963426  \\
            0.012650337203959031  0.0009169720457291983  \\
            0.012826498305280605  0.0009170211607284802  \\
            0.013005112521734093  0.0009170715374117753  \\
            0.013186214013947485  0.0009171232068010876  \\
            0.013369837418249465  0.0009171762006397495  \\
            0.013556017853293682  0.0009172305514039553  \\
            0.013744790926775373  0.0009172862923195154  \\
            0.013936192742241428  0.000917343457381263  \\
            0.014130259905995337  0.0009174020813597994  \\
            0.014327029534098309  0.0009174621998267473  \\
            0.014526539259467805  0.0009175238491653306  \\
            0.014728827239075025  0.0009175870665869435  \\
            0.014933932161242525  0.0009176518901520146  \\
            0.01514189325304352  0.0009177183587801008  \\
            0.015352750287804227  0.0009177865122719234  \\
            0.01556654359271062  0.0009178563913234443  \\
            0.015783314056521173  0.0009179280375482829  \\
            0.01600310313738701  0.0009180014934852977  \\
            0.016225952870780873  0.0009180768026251316  \\
            0.016451905877536626  0.0009181540094249634  \\
            0.016681005372000592  0.0009182331593259564  \\
            0.01691329517029648  0.0009183142987719405  \\
            0.017148819698705402  0.0009183974752257687  \\
            0.017387624002162504  0.0009184827371903749  \\
            0.017629753752872058  0.0009185701342269325  \\
            0.017875255259042353  0.0009186597169689784  \\
            0.018124175473742368  0.0009187515371482557  \\
            0.018376562003881713  0.000918845647606607  \\
            0.018632463119315597  0.0009189421023193351  \\
            0.01889192776207666  0.0009190409564123952  \\
            0.01915500555573528  0.0009191422661807083  \\
            0.019421746814890256  0.0009192460891094349  \\
            0.019692202554791725  0.0009193524838913764  \\
            0.019966424501097934  0.0009194615104451843  \\
            0.020244465099768037  0.0009195732299375143  \\
            0.02052637752709252  0.0009196877047992089  \\
            0.02081221569986338  0.0009198049987452718  \\
            0.021102034285685956  0.0009199251767961379  \\
            0.021395888713434227  0.0009200483052957495  \\
            0.021693835183851845  0.000920174451928108  \\
            0.021995930680300747  0.0009203036857405944  \\
            0.022302232979659373  0.0009204360771598895  \\
            0.022612800663372783  0.0009205716980149513  \\
            0.022927693128656498  0.0009207106215515532  \\
            0.02324697059985648  0.0009208529224543814  \\
            0.023570694139967277  0.00092099867686321  \\
            0.02389892566231049  0.0009211479623980253  \\
            0.024231727942375995  0.0009213008581695811  \\
            0.024569164629827913  0.0009214574448035498  \\
            0.024911300260677883  0.0009216178044600185  \\
            0.025258200269627846  0.0009217820208480488  \\
            0.02560993100258458  0.0009219501792462669  \\
            0.02596655972934871  0.0009221223665217019  \\
            0.026328154656480213  0.0009222986711487783  \\
            0.02669478494034321  0.0009224791832263921  \\
            0.027066520700332414  0.0009226639944952259  \\
            0.027443433032283655  0.0009228531983590105  \\
            0.027825594022071243  0.0009230468899002759  \\
            0.02821307675939472  0.0009232451658977483  \\
            0.02860595535175742  0.0009234481248457825  \\
            0.029004304938639917  0.0009236558669725725  \\
            0.029408201705870638  0.0009238684942554402  \\
            0.029817722900196717  0.0009240861104412434  \\
            0.03023294684405778  0.0009243088210627009  \\
            0.030653952950565267  0.0009245367334539635  \\
            0.031080821738690638  0.0009247699567739925  \\
            0.03151363484866479  0.0009250086020157  \\
            0.03195247505759212  0.0009252527820310666  \\
            0.03239742629528197  0.0009255026115445852  \\
            0.03284857366030044  0.0009257582071702257  \\
            0.03330600343624589  0.0009260196874317391  \\
            0.033769803108250916  0.0009262871727756019  \\
            0.03424006137971424  0.0009265607855950259  \\
            0.034716868189265615  0.0009268406502393351  \\
            0.03520031472796679  0.0009271268930388309  \\
            0.0356904934567523  0.0009274196423185849  \\
            0.0361874981241128  0.0009277190284161195  \\
            0.03669142378402492  0.0009280251836993846  \\
            0.03720236681413068  0.0009283382425845693  \\
            0.037720424934169994  0.0009286583415575788  \\
            0.03824569722466999  0.0009289856191845618  \\
            0.03877828414589457  0.0009293202161373672  \\
            0.039318287557057685  0.0009296622752087808  \\
            0.039865810735804405  0.0009300119413286642  \\
            0.04042095839796308  0.0009303693615873087  \\
            0.040983836717572615  0.0009307346852527928  \\
            0.04155455334718875  0.0009311080637861985  \\
            0.04213321743847287  0.0009314896508663616  \\
            0.04271993966306779  0.0009318796024042284  \\
            0.043314832233764006  0.0009322780765667864  \\
            0.04391800892596086  0.0009326852337934484  \\
            0.044529585099426554  0.0009331012368179161  \\
            0.045149677720361  0.0009335262506847731  \\
            0.04577840538376619  0.0009339604427746617  \\
            0.0464158883361278  0.0009344039828218378  \\
            0.04706224849841281  0.0009348570429336372  \\
            0.047717609489387455  0.0009353197976136949  \\
            0.04838209664925955  0.0009357924237792052  \\
            0.04905583706365048  0.0009362751007865428  \\
            0.04973895958790065  0.0009367680104467344  \\
            0.050431594871713586  0.0009372713370498047  \\
            0.05113387538414326  0.0009377852673834095  \\
            0.05184593543892913  0.0009383099907582987  \\
            0.05256791122018422  0.0009388456990201827  \\
            0.0532999408084409  0.0009393925865817164  \\
            0.05404216420705915  0.0009399508504314144  \\
            0.054794723369002866  0.000940520690163873  \\
            0.055557762223988776  0.0009411023079925534  \\
            0.05633142670601355  0.00094169590877399  \\
            0.05711586478126432  0.0009423017000247981  \\
            0.05791122647641758  0.0009429198919404279  \\
            0.05871766390733255  0.0009435506974153982  \\
            0.0595353313081437  0.0009441943320595422  \\
            0.06036438506075867  0.0009448510142150091  \\
            0.061204983724766994  0.0009455209649746428  \\
            0.062057288067765004  0.0009462044081957257  \\
            0.06292146109610344  0.0009469015705141365  \\
            0.06379766808606283  0.0009476126813613735  \\
            0.06468607661546324  0.0009483379729734792  \\
            0.06558685659571432  0.0009490776804052185  \\
            0.06650018030431122  0.000949832041540832  \\
            0.06742622241778343  0.0009506012971000517  \\
            0.06836516004510239  0.0009513856906489645  \\
            0.06931717276155404  0.0009521854686050243  \\
            0.07028244264308349  0.0009530008802396418  \\
            0.07126115430111749  0.0009538321776853138  \\
            0.07225349491787214  0.0009546796159317714  \\
            0.0732596542821523  0.0009555434528297155  \\
            0.07427982482564914  0.0009564239490826741  \\
            0.07531420165974372  0.000957321368247269  \\
            0.07636298261282246  0.0009582359767221179  \\
            0.0774263682681127  0.0009591680437411671  \\
            0.0785045620020451  0.000960117841357673  \\
            0.07959777002314981  0.0009610856444343645  \\
            0.08070620141149504  0.0009620717306231891  \\
            0.08183006815867394  0.0009630763803476688  \\
            0.08296958520834907  0.0009640998767786624  \\
            0.08412497049736119  0.0009651425058102511  \\
            0.08529644499741021  0.0009662045560307857  \\
            0.08648423275731722  0.0009672863186945951  \\
            0.08768856094587431  0.000968388087681939  \\
            0.08890965989529158  0.0009695101594683392  \\
            0.09014776314524918  0.0009706528330814479  \\
            0.09140310748756232  0.0009718164100550369  \\
            0.09267593301146879  0.0009730011943877446  \\
            0.09396648314954695  0.0009742074924903104  \\
            0.0952750047242729  0.0009754356131341747  \\
            0.09660174799522646  0.0009766858673932847  \\
            0.09794696670695396  0.0009779585685882517  \\
            0.09931091813749796  0.0009792540322224323  \\
            0.10069386314760276  0.0009805725759181173  \\
            0.10209606623060467  0.0009819145193480535  \\
            0.10351779556301763  0.00098328018416742  \\
            0.10495932305582274  0.0009846698939361513  \\
            0.10642092440647241  0.0009860839740499089  \\
            0.1079028791516184  0.0009875227516571276  \\
            0.10940547072057427  0.0009889865555837772  \\
            0.11092898648952228  0.000990475716249726  \\
            0.11247371783647517  0.000991990565587301  \\
            0.11403996019700328  0.0009935314369586938  \\
            0.1156280131207376  0.0009950986650688483  \\
            0.11723818032865989  0.0009966925858863759  \\
            0.11887076977119033  0.0009983135365527903  \\
            0.12052609368708422  0.0009999618553049052  \\
            0.12220446866314884  0.0010016378813900897  \\
            0.12390621569479163  0.0010033419549852023  \\
            0.12563166024741204  0.0010050744171208076  \\
            0.12738113231864784  0.0010068356096071705  \\
            0.12915496650148842  0.001008625874961733  \\
            0.13095350204826672  0.0010104455563465808  \\
            0.13277708293554297  0.001012294997507778  \\
            0.134626057929891  0.0010141745427240118  \\
            0.1365007806546014  0.0010160845367620753  \\
            0.13840160965731316  0.0010180253248400202  \\
            0.14032890847858728  0.0010199972526054714  \\
            0.14228304572143527  0.0010220006661202157  \\
            0.14426439512181577  0.0010240359118587547  \\
            0.14627333562011302  0.0010261033367267272  \\
            0.14831025143361043  0.001028203288084026  \\
            0.1503755321299738  0.001030336113796606  \\
            0.15246957270175737  0.0010325021622985566  \\
            0.15459277364194773  0.0010347017826789883  \\
            0.15674554102055954  0.0010369353247853337  \\
            0.1589282865622978  0.0010392031393555655  \\
            0.16114142772530193  0.001041505578166542  \\
            0.16338538778098613  0.0010438429942154048  \\
            0.16566059589499144  0.001046215741917543  \\
            0.16796748720926535  0.001048624177336937  \\
            0.17030650292528443  0.0010510686584393489  \\
            0.17267809038843557  0.001053549545371112  \\
            0.17508270317357244  0.0010560672007632387  \\
            0.1775208011717635  0.001058621990052494  \\
            0.1799928506782477  0.0010612142818310691  \\
            0.18249932448161524  0.001063844448200133  \\
            0.18504070195423017  0.0010665128651461081  \\
            0.18761746914391206  0.001069219912907869  \\
            0.19023011886689448  0.0010719659763484117  \\
            0.19287915080207782  0.0010747514453068314  \\
            0.19556507158659492  0.0010775767149263451  \\
            0.19828839491270708  0.0010804421859368864  \\
            0.20104964162604985  0.0010833482648823097  \\
            0.2038493398252463  0.0010862953642677715  \\
            0.20668802496290825  0.0010892839026110431  \\
            0.2095662399480433  0.0010923143043661805  \\
            0.21248453524988822  0.0010953869997013118  \\
            0.2154434690031884  0.0010985024240941425  \\
            0.21844360711494273  0.001101661017722514  \\
            0.221485523372636  0.0011048632246231046  \\
            0.2245697995539774  0.0011081094915738816  \\
            0.227697025538168  0.0011114002666926237  \\
            0.2308677994187169  0.001114735997713612  \\
            0.2340827276178293  0.0011181171299302687  \\
            0.23734242500238667  0.0011215441037922204  \\
            0.2406475150015424  0.0011250173521482115  \\
            0.243998629725955  0.001128537297154608  \\
            0.24739641008868135  0.0011321043468554405  \\
            0.250841505927754  0.00113571889148785  \\
            0.2543345761304649  0.0011393812995406116  \\
            0.2578762887593802  0.0011430919136674509  \\
            0.2614673211801092  0.0011468510464899186  \\
            0.2651083601908538  0.001150658976437351  \\
            0.2688001021537606  0.0011545159436899216  \\
            0.27254325312810285  0.001158422146378629  \\
            0.2763385290053171  0.0011623777371400658  \\
            0.28018665564591955  0.0011663828201865449  \\
            0.28408836901833034  0.0011704374489911813  \\
            0.28804441533962966  0.0011745416247546567  \\
            0.2920555512182746  0.0011786952957515947  \\
            0.29612254379880354  0.0011828983577065874  \\
            0.30024617090855493  0.0011871506553400764  \\
            0.30442722120643023  0.0011914519851906988  \\
            0.3086664943337273  0.0011958020999223273  \\
            0.3129648010670752  0.0012002007142765771  \\
            0.3173229634734977  0.0012046475129252093  \\
            0.32174181506763716  0.0012091421605652055  \\
            0.3262222009711669  0.0012136843146730505  \\
            0.3307649780744241  0.001218273641542133  \\
            0.335371015200293  0.0012229098364201763  \\
            0.3400411932703707  0.00122759264891456  \\
            0.3447764054734464  0.001232321915263718  \\
            0.3495775574363275  0.0012370975997116095  \\
            0.3544455673970434  0.001241919848135992  \\
            0.35938136638046275  0.001246789058341646  \\
            0.36438589837635454  0.0012517059732986406  \\
            0.36946012051993027  0.0012566718061883492  \\
            0.37460500327489926  0.0012616884098870214  \\
            0.3798215306190735  0.001266758508719947  \\
            0.38511070023255706  0.0012718860172524558  \\
            0.3904735236885561  0.0012770764794465292  \\
            0.3959110266468459  0.0012823376696424094  \\
            0.4014242490499321  0.0012876803982170366  \\
            0.4070142453219438  0.0012931195420792245  \\
            0.41268208457029537  0.0012986752345914845  \\
            0.4184288507901581  0.0013043739300925288  \\
            0.42425564307177777  0.0013102486298996793  \\
            0.43016357581067943  0.0013163370006513725  \\
            0.4361537789208005  0.0013226760354500427  \\
            0.4422273980505899  0.0013292934811067422  \\
            0.4483855948021188  0.0013361995762486611  \\
            0.45462954695324004  0.0013433843615653098  \\
            0.4609604486828433  0.0013508223524564436  \\
            0.4673795107992462  0.0013584809133504582  \\
            0.47388796097176533  0.001366327447046543  \\
            0.4804870439655131  0.0013743333126085679  \\
            0.48717802187946313  0.0013824749964444936  \\
            0.4939621743878321  0.0013907338023234962  \\
            0.5008407989848211  0.0013990950087713406  \\
            0.5078152112327674  0.0014075469765300564  \\
            0.5148867450137494  0.0014160803865818233  \\
            0.5220567527846975  0.001424687645199024  \\
            0.5293266058360562  0.0014333624382462423  \\
            0.5366976945540475  0.0014420994034804477  \\
            0.5441714286865891  0.0014508938911231275  \\
            0.5517492376129125  0.001459741788894733  \\
            0.5594325706169379  0.0014686393935337584  \\
            0.5672228971644544  0.001477583315850166  \\
            0.5751217071841612  0.0014865704099329183  \\
            0.5831305113526223  0.0014955977199334783  \\
            0.5912508413831878  0.0015046624396616668  \\
            0.599484250318941  0.001513761881683748  \\
            0.607832312829723  0.0015228934535388445  \\
            0.6162966255132941  0.0015320546394103427  \\
            0.6248788072006892  0.00154124298614247  \\
            0.633580499265825  0.0015504560927958057  \\
            0.6424033659394193  0.001559691603306614  \\
            0.6513490946272803  0.0015689472019743606  \\
            0.6604193962330305  0.0015782206116707789  \\
            0.669616005485322  0.0015875095947921365  \\
            0.6789406812696108  0.0015968119570522084  \\
            0.6883952069645498  0.0016061255542672767  \\
            0.6979813907830661  0.0016154483023239584  \\
            0.7077010661181888  0.0016247781905300955  \\
            0.7175560918936926  0.0016341132986005859  \\
            0.7275483529196228  0.0016434518174855122  \\
            0.7376797602527733  0.0016527920743594504  \\
            0.7479522515621823  0.0016621325620814447  \\
            0.758367791499719  0.0016714719736024778  \\
            0.7689283720758311  0.001680809241955417  \\
            0.7796360130405233  0.001690143586773547  \\
            0.7904927622696423  0.0016994745687577196  \\
            0.8015006961565406  0.0017088021542686048  \\
            0.8126619200091945  0.0017181267934118752  \\
            0.8239785684528518  0.0017274495168467113  \\
            0.8354528058382867  0.001736772059709664  \\
            0.8470868266557405  0.0017460970261677367  \\
            0.8588828559546251  0.0017554281170994702  \\
            0.8708431497690724  0.0017647704591797447  \\
            0.882969995549409  0.001774131102567238  \\
            0.8952657125996397  0.0017835198089251065  \\
            0.9077326525210228  0.0017929503573938222  \\
            0.9203731996618223  0.0018024428061567213  \\
            0.9331897715733238  0.0018120275626808968  \\
            0.9461848194722  0.0018217528799499491  \\
            0.9593608287093143  0.0018316983828635762  \\
            0.9727203192450541  0.001841996024753627  \\
            0.9862658461312822  0.0018528449923152289  \\
            1.0  0.0018644646342183082  \\
            1.013925407558815  0.0018769508518486962  \\
            1.0280447320933093  0.001890206878535383  \\
            1.0423606739764015  0.0019040611631552472  \\
            1.0568759711848041  0.001918378605967535  \\
            1.0715933998226712  0.0019330787783997162  \\
            1.0865157746525382  0.0019481192601825768  \\
            1.1016459496336566  0.0019634797457085476  \\
            1.116986818467823  0.0019791522808593302  \\
            1.1325413151528119  0.0019951357713717307  \\
            1.148312414543511  0.0020114328803286503  \\
            1.1643031329208766  0.002028048217243366  \\
            1.180516528568805  0.0020449872492963313  \\
            1.1969557023590434  0.0020622556507761255  \\
            1.2136237983442408  0.002079858958261066  \\
            1.2305240043592616  0.002097802490560989  \\
            1.2476595526308696  0.002116091581160142  \\
            1.2650337203959034  0.0021347323596959088  \\
            1.2826498305280605  0.002153734039025235  \\
            1.3005112521734088  0.002173117916184118  \\
            1.3186214013947486  0.0021929867554572146  \\
            1.3369837418249464  0.0022146679627850197  \\
            1.3556017853293685  0.0022390999512758047  \\
            1.3744790926775374  0.002264266105629498  \\
            1.3936192742241424  0.002289970586803636  \\
            1.4130259905995337  0.002316233113275511  \\
            1.4327029534098308  0.0023431145514959217  \\
            1.4526539259467808  0.0023707072892788063  \\
            1.4728827239075026  0.002399134482021774  \\
            1.4933932161242522  0.002428539962108041  \\
            1.5141893253043521  0.0024590581512601113  \\
            1.5352750287804227  0.002490766546145491  \\
            1.5566543592710615  0.002523648275847494  \\
            1.5783314056521174  0.0025575962934848546  \\
            1.6003103137387007  0.002592454497781632  \\
            1.6225952870780873  0.0026280618043741997  \\
            1.6451905877536623  0.0026642770676864646  \\
            1.6681005372000586  0.0027009857389588858  \\
            1.691329517029648  0.002738097248273311  \\
            1.7148819698705398  0.0027755397286842666  \\
            1.7387624002162507  0.0028132550101625086  \\
            1.7629753752872057  0.002851194701383516  \\
            1.787525525904235  0.0028893173505251104  \\
            1.812417547374237  0.0029275864545654146  \\
            1.8376562003881711  0.0029659690816280053  \\
            1.8632463119315603  0.0030044349216217046  \\
            1.8891927762076663  0.0030429556331084155  \\
            1.9155005555735276  0.0030815043954362654  \\
            1.9421746814890257  0.0031200556042203383  \\
            1.9692202554791722  0.0031585846680595086  \\
            1.996642450109794  0.003197067877573165  \\
            2.0244465099768036  0.0032354823266666903  \\
            2.052637752709252  0.0032738058718034617  \\
            2.0812215699863383  0.0033120171190428294  \\
            2.1102034285685956  0.003350095431315232  \\
            2.139588871343422  0.003388020950229563  \\
            2.1693835183851844  0.0034257746280621734  \\
            2.1995930680300746  0.0034633382664438217  \\
            2.2302232979659378  0.0035006945589432974  \\
            2.2612800663372785  0.0035378271352198365  \\
            2.2927693128656492  0.0035747206047109736  \\
            2.324697059985648  0.003611360598117443  \\
            2.3570694139967276  0.0036477338050430936  \\
            2.3898925662310497  0.0036838280062986934  \\
            2.4231727942375993  0.003719632099427341  \\
            2.456916462982791  0.0037551361160460617  \\
            2.491130026067789  0.0037903312297027777  \\
            2.5258200269627844  0.0038252097529022167  \\
            2.5609931002584587  0.0038597651222035704  \\
            2.596655972934871  0.0038939918702872132  \\
            2.632815465648021  0.003927885584317767  \\
            2.6694784940343212  0.00396144285006955  \\
            2.706652070033241  0.003994661181921295  \\
            2.7443433032283644  0.0040275389392892885  \\
            2.7825594022071245  0.004060075230784858  \\
            2.821307675939472  0.0040922698081261475  \\
            2.8605955351757424  0.004124122952688863  \\
            2.9004304938639915  0.004155635358260347  \\
            2.9408201705870627  0.00418680801429355  \\
            2.981772290019672  0.004217642094438899  \\
            3.0232946844057773  0.004248138855267225  \\
            3.0653952950565277  0.0042782995500510275  \\
            3.1080821738690636  0.0043081253619393495  \\
            3.1513634848664784  0.004337617360040311  \\
            3.195247505759212  0.0043667764807626165  \\
            3.239742629528197  0.004395603535444719  \\
            3.2848573660300446  0.0044240992438953864  \\
            3.330600343624589  0.004452264291999012  \\
            3.3769803108250906  0.004480099410461173  \\
            3.424006137971425  0.004507605470709587  \\
            3.4716868189265613  0.004534783593454416  \\
            3.52003147279668  0.00456163526509421  \\
            3.5690493456752295  0.004588162457275076  \\
            3.6187498124112794  0.004614367745224832  \\
            3.6691423784024932  0.00464025442102901  \\
            3.7202366814130676  0.0046658265987521794  \\
            3.7720424934169983  0.00469108930892552  \\
            3.824569722466999  0.004716048580761369  \\
            3.877828414589456  0.004740711510978145  \\
            3.9318287557057694  0.004765086318802835  \\
            3.9865810735804406  0.004789182387087388  \\
            4.042095839796307  0.004813010289893495  \\
            4.0983836717572615  0.004836581807124378  \\
            4.155455334718876  0.004859909926984678  \\
            4.213321743847288  0.004883008837122978  \\
            4.271993966306779  0.004905893905395757  \\
            4.3314832233764  0.004928581651168636  \\
            4.391800892596086  0.004951089708077805  \\
            4.452958509942655  0.004973436779118422  \\
            4.514967772036101  0.0049956425848958095  \\
            4.577840538376619  0.005017727805810241  \\
            4.641588833612778  0.005039714018919822  \\
            4.706224849841282  0.005061623630154526  \\
            4.771760948938746  0.005083479802549437  \\
            4.838209664925956  0.005105306381119499  \\
            4.905583706365048  0.005127127814997995  \\
            4.973895958790064  0.005148969077453966  \\
            5.04315948717136  0.005170855584432704  \\
            5.113387538414326  0.005192813112275675  \\
            5.184593543892912  0.005214867715346476  \\
            5.256791122018422  0.005237045644331249  \\
            5.329994080844091  0.005259373266063448  \\
            5.404216420705916  0.005281876985802901  \\
            5.479472336900287  0.005304583173000636  \\
            5.555776222398876  0.005327518091614303  \\
            5.633142670601354  0.0053507078362129345  \\
            5.711586478126432  0.005374178275051073  \\
            5.791122647641759  0.005397955001418482  \\
            5.871766390733256  0.005422063294547904  \\
            5.953533130814368  0.005446528091277211  \\
            6.036438506075867  0.005471373969627296  \\
            6.1204983724767  0.005496625145299945  \\
            6.205728806776502  0.005522305481809081  \\
            6.292146109610344  0.005548438514834864  \\
            6.379766808606281  0.005575047490959349  \\
            6.468607661546326  0.005602155420619185  \\
            6.558685659571432  0.005629785144787189  \\
            6.65001803043112  0.00565795941445976  \\
            6.742622241778342  0.005686700981684449  \\
            6.836516004510237  0.005716032700664642  \\
            6.931717276155405  0.005745977637097195  \\
            7.028244264308349  0.005776559184004103  \\
            7.1261154301117475  0.005807801182188025  \\
            7.225349491787214  0.005839728043732708  \\
            7.3259654282152304  0.005872364877211722  \\
            7.427982482564916  0.005905737613835337  \\
            7.531420165974372  0.005939873134231666  \\
            7.636298261282244  0.005974799396231651  \\
            7.742636826811269  0.006010545564648871  \\
            7.850456200204509  0.006047142144538024  \\
            7.959777002314984  0.00608462111972854  \\
            8.070620141149503  0.006123016098600415  \\
            8.183006815867392  0.006162362468647794  \\
            8.29695852083491  0.006202697560885797  \\
            8.412497049736118  0.006244060823994732  \\
            8.529644499741023  0.006286494006770447  \\
            8.648423275731723  0.006330041345761893  \\
            8.768856094587429  0.00637474975316292  \\
            8.89096598952916  0.006420668998232226  \\
            9.014776314524918  0.006467851873903476  \\
            9.14031074875623  0.006516354338974022  \\
            9.267593301146878  0.006566235625520956  \\
            9.396648314954696  0.006617558301129952  \\
            9.527500472427292  0.006670388276142983  \\
            9.660174799522645  0.006724794747560395  \\
            9.794696670695393  0.006780850073339393  \\
            9.931091813749795  0.006838629573516962  \\
            10.069386314760276  0.0068982112576027295  \\
            10.209606623060466  0.006959675480681435  \\
            10.351779556301762  0.007023104533333295  \\
            10.495932305582278  0.0070885821722733  \\
            10.642092440647241  0.007156193099345049  \\
            10.79028791516184  0.007226022395786992  \\
            10.940547072057424  0.007298154916483504  \\
            11.092898648952227  0.007372674645491654  \\
            11.24737178364752  0.007449664009529508  \\
            11.403996019700324  0.007529203141211624  \\
            11.56280131207376  0.007611369078667621  \\
            11.72381803286599  0.007696234883722781  \\
            11.887076977119033  0.007783868657004292  \\
            12.052609368708426  0.007874332425535558  \\
            12.22044686631488  0.007967680876462142  \\
            12.390621569479164  0.008063959909409158  \\
            12.563166024741207  0.008163204979121565  \\
            12.738113231864785  0.008265439199629427  \\
            12.91549665014884  0.008370671180619389  \\
            13.095350204826671  0.008478892566385348  \\
            13.277708293554298  0.008590075247516817  \\
            13.462605792989104  0.008704168216146854  \\
            13.650078065460137  0.00882109403737455  \\
            13.840160965731316  0.008940744913530321  \\
            14.032890847858724  0.00906297832519228  \\
            14.228304572143527  0.009187612244522149  \\
            14.426439512181581  0.009314419934339145  \\
            14.627333562011298  0.009443124371840828  \\
            14.831025143361044  0.00957339237118314  \\
            15.037553212997377  0.009704828526284088  \\
            15.246957270175738  0.009836969155843919  \\
            15.459277364194778  0.009969276508068076  \\
            15.67455410205595  0.01010113357280139  \\
            15.89282865622978  0.010231839951255671  \\
            16.114142772530197  0.010360609342604993  \\
            16.338538778098613  0.010486569311652228  \\
            16.566059589499144  0.010608764086088771  \\
            16.79674872092653  0.010726161172251482  \\
            17.030650292528442  0.010837662546054012  \\
            17.26780903884356  0.010942121039222742  \\
            17.508270317357244  0.011038362272254701  \\
            17.75208011717635  0.01112521206919192  \\
            17.999285067824765  0.01120152873414776  \\
            18.249932448161523  0.011266238918718136  \\
            18.504070195423022  0.011318375145309683  \\
            18.761746914391203  0.011357112489920579  \\
            19.02301188668945  0.01138180159825394  \\
            19.287915080207778  0.01139199522156063  \\
            19.556507158659493  0.011387465868837394  \\
            19.828839491270713  0.01136821295382415  \\
            20.10496416260498  0.011334458856560805  \\
            20.384933982524633  0.0112866344455663  \\
            20.66880249629083  0.011225355625094796  \\
            20.956623994804332  0.011151393220700873  \\
            21.24845352498883  0.01106563890229519  \\
            21.544346900318832  0.01096906985558454  \\
            21.84436071149427  0.01086271460941036  \\
            22.148552337263602  0.010747621911473566  \\
            22.45697995539774  0.01062483393347834  \\
            22.7697025538168  0.010495364480889242  \\
            23.086779941871686  0.010360182355346649  \\
            23.408272761782932  0.010220199609815631  \\
            23.734242500238675  0.01007626415928951  \\
            24.06475150015424  0.009929156054401037  \\
            24.399862972595503  0.00977958667077971  \\
            24.73964100886813  0.009628200087651157  \\
            25.084150592775398  0.009475575999855107  \\
            25.433457613046496  0.009322233606075132  \\
            25.787628875938008  0.009168636025245393  \\
            26.14673211801092  0.009015194900215417  \\
            26.510836019085374  0.008862274944734749  \\
            26.88001021537606  0.008710198272143057  \\
            27.25432531281029  0.00855924841031248  \\
            27.633852900531696  0.00840967395767109  \\
            28.018665564591952  0.008261691871231398  \\
            28.40883690183304  0.008115490401674247  \\
            28.804441533962965  0.00797123170507544  \\
            29.205555121827466  0.007829054168347156  \\
            29.612254379880344  0.007689074487620279  \\
            30.024617090855493  0.007551389537677288  \\
            30.442722120643026  0.007416078067292414  \\
            30.86664943337273  0.007283202250827593  \\
            31.29648010670752  0.007152809121760297  \\
            31.732296347349763  0.007024931908867581  \\
            32.174181506763716  0.006899591291452579  \\
            32.622220097116696  0.006776796585918428  \\
            33.07649780744241  0.006656546872436607  \\
            33.5371015200293  0.0065388320676303  \\
            34.00411932703706  0.006423633946602959  \\
            34.47764054734464  0.00631092711578673  \\
            34.95775574363275  0.006200679936538172  \\
            35.44455673970434  0.006092855398403935  \\
            35.938136638046274  0.005987411940285278  \\
            36.43858983763545  0.005884304217578602  \\
            36.94601205199302  0.0057834838133017505  \\
            37.46050032748993  0.005684899891735937  \\
            37.98215306190734  0.005588499793578282  \\
            38.511070023255705  0.005494229572464434  \\
            39.04735236885562  0.005402034473409259  \\
            39.591102664684584  0.005311859354680924  \\
            40.14242490499322  0.005223649055341434  \\
            40.701424532194366  0.005137348711372174  \\
            41.26820845702954  0.005052904023897254  \\
            41.84288507901582  0.004970261483406587  \\
            42.42556430717777  0.0048893685540927255  \\
            43.01635758106795  0.004810173822575342  \\
            43.61537789208003  0.004732627115199878  \\
            44.22273980505899  0.004656679587961935  \\
            44.838559480211885  0.0045822837928966844  \\
            45.462954695323994  0.00450939372443356  \\
            46.09604486828434  0.004437964848926489  \\
            46.73795107992461  0.004367954120167373  \\
            47.38879609717654  0.004299319983395189  \\
            48.048704396551315  0.0042320223699028655  \\
            48.71780218794631  0.004166022684087509  \\
            49.396217438783204  0.004101283784442261  \\
            50.08407989848212  0.004037769959763128  \\
            50.78152112327673  0.003975446901604333  \\
            51.48867450137495  0.0039142816737977384  \\
            52.205675278469755  0.0038542426797039753  \\
            52.93266058360561  0.003795299627725421  \\
            53.66976945540476  0.0037374234954585714  \\
            54.4171428686589  0.0036805864928091  \\
            55.17492376129126  0.0036247620242715723  \\
            55.94325706169378  0.003569924650539849  \\
            56.72228971644543  0.003516050049542111  \\
            57.51217071841614  0.003463114976960105  \\
            58.313051135262214  0.003411097226252346  \\
            59.12508413831878  0.0033599755881808025  \\
            59.94842503189409  0.0033097298098235467  \\
            60.7832312829723  0.003260340553048715  \\
            61.629662551329425  0.0032117893524386833  \\
            62.48788072006891  0.0031640585726467494  \\
            63.35804992658251  0.0031171313652524624  \\
            64.2403365939419  0.003070991625188541  \\
            65.13490946272803  0.003025623946878716  \\
            66.04193962330305  0.0029810135803863005  \\
            66.96160054853219  0.0029371463878627756  \\
            67.89406812696109  0.002894008800828415  \\
            68.839520696455  0.002851587778835242  \\
            69.7981390783066  0.002809870770300893  \\
            70.77010661181889  0.002768845676314154  \\
            71.75560918936925  0.0027285008184069538  \\
            72.7548352919623  0.0026888249112949655  \\
            73.76797602527735  0.0026498070416494323  \\
            74.79522515621821  0.002611436653876409  \\
            75.8367791499719  0.0025737035438380637  \\
            76.8928372075831  0.002536597861194578  \\
            77.96360130405233  0.0025001101208112454  \\
            79.04927622696424  0.0024642312233173792  \\
            80.15006961565405  0.0024289524843967045  \\
            81.26619200091946  0.002394265671926516  \\
            82.39785684528515  0.0023601630493432996  \\
            83.54528058382867  0.002326637422931223  \\
            84.70868266557407  0.0022936821898484915  \\
            85.8882855954625  0.0022612913827376865  \\
            87.08431497690724  0.0022294597057706087  \\
            88.29699955494092  0.0021981825559001114  \\
            89.52657125996396  0.002167456022217534  \\
            90.77326525210229  0.00213727685576276  \\
            92.03731996618221  0.0021076424023691925  \\
            93.31897715733238  0.002078550492617101  \\
            94.61848194722002  0.002049999286278252  \\
            95.93608287093141  0.002021987074223424  \\
            97.27203192450543  0.0019945120485968474  \\
            98.6265846131282  0.0019675720613813426  \\
            100.0  0.0019411644003293582  \\
            101.39254075588153  0.0019152856167870904  \\
            102.80447320933098  0.0018899314388449988  \\
            104.23606739764011  0.001865096793228645  \\
            105.6875971184804  0.0018407759401306532  \\
            107.15933998226711  0.0018169626993941596  \\
            108.65157746525384  0.001793650718965939  \\
            110.16459496336569  0.0017708337134096593  \\
            111.69868184678226  0.0017485055879134883  \\
            113.25413151528114  0.0017266603684118486  \\
            114.83124145435112  0.0017052918885137075  \\
            116.43031329208767  0.0016843932438861515  \\
            118.05165285688055  0.001663956108960286  \\
            119.69557023590428  0.0016439700935127258  \\
            121.36237983442405  0.001624422353388974  \\
            123.05240043592616  0.0016052976219968775  \\
            124.76595526308698  0.0015865787016608706  \\
            126.50337203959037  0.0015682473050917197  \\
            128.264983052806  0.0015502850425412368  \\
            130.05112521734085  0.0015326743465328672  \\
            131.86214013947486  0.0015153991932211396  \\
            133.69837418249466  0.001498445567485258  \\
            135.5601785329369  0.0014818016877092073  \\
            137.4479092677538  0.0014654580420687421  \\
            139.3619274224142  0.0014494072972047504  \\
            141.30259905995337  0.0014336441366290477  \\
            143.2702953409831  0.001418165084986955  \\
            145.26539259467813  0.0014029683954843851  \\
            147.28827239075034  0.001388054174531818  \\
            149.33932161242518  0.001373425316912292  \\
            151.4189325304352  0.0013590918898525595  \\
            153.52750287804227  0.0013450987528857948  \\
            155.66543592710622  0.0013319346572847619  \\
            157.8331405652118  0.0013216087262279627  \\
            160.03103137387  0.00131227384509473  \\
            162.25952870780873  0.0013032246588962188  \\
            164.51905877536623  0.0012944012721898307  \\
            166.81005372000593  0.001285788916258598  \\
            169.13295170296487  0.001277380736389251  \\
            171.48819698705393  0.001269172309676227  \\
            173.87624002162505  0.0012611605473286827  \\
            176.29753752872057  0.001253343691472818  \\
            178.75255259042356  0.0012457217920820035  \\
            181.24175473742378  0.0012382975963730225  \\
            183.76562003881705  0.0012310780010238226  \\
            186.324631193156  0.0012240764136971457  \\
            188.91927762076665  0.0012173166273658944  \\
            191.55005555735278  0.0012108390801924942  \\
            194.21746814890264  0.0012047101443294727  \\
            196.92202554791714  0.0011990322938780203  \\
            199.66424501097933  0.001193943078413858  \\
            202.44465099768038  0.0011895767900210875  \\
            205.2637752709252  0.001185986003917808  \\
            208.12215699863393  0.0011830998918328536  \\
            211.02034285685943  0.0011807764657135846  \\
            213.95888713434215  0.0011788773005388322  \\
            216.93835183851843  0.0011772989257918137  \\
            219.95930680300748  0.0011759713989125608  \\
            223.02232979659385  0.0011748483825676647  \\
            226.12800663372772  0.00117389861880563  \\
            229.27693128656486  0.0011731002696201938  \\
            232.4697059985648  0.0011724374269868995  \\
            235.7069413996728  0.001171897987601272  \\
            238.98925662310504  0.0011714723429915364  \\
            242.31727942376006  0.001171152553865205  \\
            245.691646298279  0.0011709318156877411  \\
            249.11300260677885  0.0011708041030389297  \\
            252.58200269627847  0.0011707639263730638  \\
            256.09931002584597  0.0011708061612462363  \\
            259.6655972934872  0.0011709259254924398  \\
            263.281546564802  0.0011711184889454543  \\
            266.9478494034321  0.0011713792058540503  \\
            270.66520700332416  0.0011717034635367848  \\
            274.43433032283656  0.0011720866429819755  \\
            278.2559402207126  0.0011725240884690323  \\
            282.1307675939471  0.0011730110841932872  \\
            286.0595535175742  0.0011735428364736096  \\
            290.04304938639916  0.0011741144605061737  \\
            294.08201705870636  0.0011747209709086406  \\
            298.17722900196736  0.001175357275470836  \\
            302.3294684405776  0.0011760181716455186  \\
            306.5395295056527  0.001176698345376694  \\
            310.8082173869064  0.001177392371913014  \\
            315.13634848664793  0.0011780947182471865  \\
            319.52475057592136  0.001178799746827702  \\
            323.9742629528195  0.0011795017201640596  \\
            328.48573660300434  0.0011801948059161579  \\
            333.06003436245885  0.0011808730820504598  \\
            337.69803108250915  0.0011815305416285574  \\
            342.40061379714257  0.0011821610968685888  \\
            347.16868189265597  0.0011827585822123746  \\
            352.0031472796679  0.001183316756384674  \\
            356.90493456752296  0.0011838293038420563  \\
            361.87498124112807  0.0011842898366636186  \\
            366.9142378402494  0.001184691898940959  \\
            372.0236681413066  0.001185028977224919  \\
            377.2042493416997  0.0011852945226799535  \\
            382.45697224669993  0.0011854819935832419  \\
            387.78284145894577  0.001185584930835803  \\
            393.18287557057704  0.0011855970845035856  \\
            398.6581073580439  0.0011855126161722694  \\
            404.2095839796306  0.0011853264095772317  \\
            409.83836717572615  0.0011850345286119144  \\
            415.5455334718875  0.0011846348613967967  \\
            421.3321743847289  0.0011841279672177747  \\
            427.1993966306781  0.0011835180694669029  \\
            433.14832233763985  0.0011828139634124856  \\
            439.1800892596086  0.0011820292964267584  \\
            445.29585099426555  0.0011811813367399427  \\
            451.4967772036102  0.0011802874542652453  \\
            457.7840538376621  0.0011793598381426842  \\
            464.15888336127773  0.0011784012274721517  \\
            470.62248498412816  0.0011774051886213313  \\
            477.17609489387456  0.0011763617725279942  \\
            483.82096649259574  0.0011752657950073867  \\
            490.55837063650506  0.0011741243262486695  \\
            497.38959587900627  0.0011729617755212342  \\
            504.3159487171359  0.0011718225034261151  \\
            511.3387538414326  0.0011707712730555323  \\
            518.4593543892913  0.001169891809813701  \\
            525.6791122018425  0.0011692841003777552  \\
            532.9994080844087  0.0011690620029131131  \\
            540.4216420705915  0.0011693536953575692  \\
            547.9472336900287  0.0011703075746244975  \\
            555.5776222398878  0.0011721051186409546  \\
            563.3142670601358  0.0011749802806507725  \\
            571.1586478126429  0.0011792413986261721  \\
            579.1122647641758  0.0011852818866036178  \\
            587.1766390733255  0.0011935471719025663  \\
            595.353313081437  0.0012044300775378746  \\
            603.643850607587  0.0012181498571829054  \\
            612.0498372476696  0.0012347032838445208  \\
            620.57288067765  0.0012538669665745725  \\
            629.2146109610344  0.001275238257743162  \\
            637.9766808606282  0.0012983346227513697  \\
            646.8607661546328  0.0013226900922423113  \\
            655.8685659571429  0.0013478976918128076  \\
            665.0018030431119  0.0013736135595281084  \\
            674.2622241778342  0.0013995497797952069  \\
            683.6516004510239  0.0014254678201926626  \\
            693.1717276155407  0.0014511750525239668  \\
            702.8244264308346  0.0014765242686715164  \\
            712.6115430111745  0.00150141599103624  \\
            722.5349491787214  0.0015258034519999304  \\
            732.596542821523  0.0015496993747397569  \\
            742.7982482564918  0.0015731822596497095  \\
            753.1420165974375  0.0015964044269485844  \\
            763.6298261282242  0.0016196485045146228  \\
            774.263682681127  0.0016436974921213636  \\
            785.045620020451  0.0016712828612298982  \\
            795.9777002314986  0.001705250673879619  \\
            807.0620141149508  0.0017420936511998407  \\
            818.300681586739  0.001779046551410803  \\
            829.6958520834906  0.0018152990694616893  \\
            841.2497049736119  0.0018506137003434797  \\
            852.9644499741025  0.0018849680990611164  \\
            864.8423275731726  0.0019185013389920204  \\
            876.8856094587427  0.0019515426346257548  \\
            889.0965989529158  0.001984553963968368  \\
            901.4776314524918  0.0020177485602345213  \\
            914.0310748756232  0.0020508230986951907  \\
            926.7593301146883  0.0020833285797308312  \\
            939.6648314954691  0.002114975788031305  \\
            952.750047242729  0.0021456294882286017  \\
            966.0174799522646  0.0021752413323608993  \\
            979.4696670695396  0.0022038075655869413  \\
            993.10918137498  0.0022313476489970526  \\
            1006.9386314760271  0.0022578934886804923  \\
            1020.9606623060465  0.002283483703552215  \\
            1035.1779556301763  0.002308160363826785  \\
            1049.5932305582278  0.0023319670168539296  \\
            1064.2092440647245  0.0023549474317377406  \\
            1079.0287915161837  0.0023771447737508025  \\
            1094.0547072057425  0.0023986010523704233  \\
            1109.2898648952228  0.0024193567530260106  \\
            1124.737178364752  0.0024394505974692747  \\
            1140.399601970033  0.002458919396967049  \\
            1156.2801312073755  0.002477797973806065  \\
            1172.3818032865986  0.0024961191335783227  \\
            1188.7076977119034  0.002513913675278824  \\
            1205.2609368708427  0.002531210429384717  \\
            1222.0446866314887  0.0025480363163294228  \\
            1239.0621569479156  0.002564416419472261  \\
            1256.3166024741201  0.002580374067948413  \\
            1273.8113231864784  0.0025959309257863445  \\
            1291.549665014884  0.0026111070844849473  \\
            1309.5350204826677  0.002625921156870993  \\
            1327.770829355429  0.002640390370579702  \\
            1346.2605792989098  0.0026545306599075067  \\
            1365.0078065460139  0.0026683567551144005  \\
            1384.0160965731316  0.002681882268526843  \\
            1403.2890847858732  0.0026951197769967436  \\
            1422.8304572143534  0.0027080809004413112  \\
            1442.6439512181573  0.002720776376326685  \\
            1462.73335620113  0.0027332161300573877  \\
            1483.1025143361044  0.0027454093413126694  \\
            1503.7553212997384  0.0027573645064494596  \\
            1524.6957270175747  0.002769089497117327  \\
            1545.9277364194768  0.0027805916152951766  \\
            1567.455410205595  0.002791877644968976  \\
            1589.2828656229779  0.0028029539007098946  \\
            1611.41427725302  0.002813826273430537  \\
            1633.853877809862  0.0028245002736136428  \\
            1656.6059589499134  0.0028349810723382472  \\
            1679.674872092653  0.002845273540444946  \\
            1703.0650292528444  0.002855382286218794  \\
            1726.780903884356  0.002865311691989418  \\
            1750.827031735725  0.002875065950097292  \\
            1775.2080117176342  0.0028846490987040306  \\
            1799.9285067824765  0.0028940650579836534  \\
            1824.9932448161524  0.002903317667244962  \\
            1850.4070195423021  0.0029124107235678418  \\
            1876.1746914391215  0.0029213480224988537  \\
            1902.3011886689437  0.002930133401220232  \\
            1928.7915080207777  0.002938770784338251  \\
            1955.650715865949  0.002947264231852872  \\
            1982.8839491270714  0.002955617987882167  \\
            2010.496416260499  0.002963836527010275  \\
            2038.4933982524622  0.00297192459254577  \\
            2066.8802496290823  0.002979887217230804  \\
            2095.662399480433  0.00298772971227967  \\
            2124.8453524988827  0.002995457605889872  \\
            2154.4346900318847  0.0030030765099585822  \\
            2184.4360711494264  0.00301059189771392  \\
            2214.855233726359  0.003018008790343203  \\
            2245.697995539774  0.003025331379901945  \\
            2276.97025538168  0.003032562653035474  \\
            2308.6779941871696  0.0030397041079331484  \\
            2340.827276178292  0.0030467556529212322  \\
            2373.424250023866  0.0030537157293613155  \\
            2406.4751500154243  0.0030605816314436046  \\
            2439.98629725955  0.0030673499376192475  \\
            2473.9641008868143  0.0030740169508879597  \\
            2508.4150592775413  0.003080579068033561  \\
            2543.345761304648  0.0030870330395441595  \\
            2578.7628875938008  0.003093376119244456  \\
            2614.6732118010923  0.003099606124464944  \\
            2651.083601908539  0.0031057214343289475  \\
            2688.0010215376074  0.003111720951204518  \\
            2725.432531281028  0.003117604044140658  \\
            2763.3852900531697  0.003123370486681212  \\
            2801.866556459195  0.003129020396320231  \\
            2840.883690183304  0.0031345541792890353  \\
            2880.444153396298  0.0031399724821522743  \\
            2920.555512182745  0.003145276150379693  \\
            2961.225437988034  0.003150466193443964  \\
            3002.461709085549  0.0031555437556639926  \\
            3044.2722120643025  0.003160510091991789  \\
            3086.6649433372745  0.003165366547929385  \\
            3129.6480106707504  0.0031701145428794987  \\
            3173.229634734976  0.003174755556315053  \\
            3217.4181506763716  0.0031792911162619357  \\
            3262.2220097116697  0.0031837227896642597  \\
            3307.6497807442424  0.003188052174297839  \\
            3353.7101520029287  0.0031922808919431457  \\
            3400.411932703706  0.0031964105825961395  \\
            3447.764054734464  0.003200442899526641  \\
            3495.775574363275  0.0032043795050451184  \\
            3544.4556739704353  0.0032082220668453536  \\
            3593.813663804626  0.00321197225484054  \\
            3643.8589837635445  0.003215631738399491  \\
            3694.6012051993025  0.0032192021839280204  \\
            3746.050032748993  0.0032226852527387695  \\
            3798.215306190736  0.003226082599170968  \\
            3851.107002325569  0.0032293958689176257  \\
            3904.73523688556  0.0032326266975389916  \\
            3959.1102664684586  0.003235776709132287  \\
            4014.242490499322  0.0032388475151434786  \\
            4070.1424532194387  0.0032418407132996014  \\
            4126.820845702951  0.0032447578866453566  \\
            4184.2885079015805  0.0032476006026858793  \\
            4242.556430717777  0.0032503704126094707  \\
            4301.635758106795  0.003253068850588683  \\
            4361.537789208006  0.0032556974331563104  \\
            4422.273980505902  0.0032582576586433513  \\
            4483.855948021186  0.00326075100667927  \\
            4546.2954695324  0.0032631789377442176  \\
            4609.604486828433  0.003265542892773578  \\
            4673.795107992463  0.0032678442928104267  \\
            4738.8796097176555  0.003270084538703099  \\
            4804.870439655129  0.0032722650108373947  \\
            4871.780218794631  0.003274387068914873  \\
            4939.621743878321  0.003276452051765335  \\
            5008.407989848212  0.003278461277185401  \\
            5078.152112327676  0.0032804160418226035  \\
            5148.867450137493  0.0032823176210738597  \\
            5220.567527846975  0.003284167269028871  \\
            5293.266058360561  0.003285966218420408  \\
            5366.976945540476  0.00328771568061755  \\
            5441.714286865893  0.0032894168456315195  \\
            5517.492376129123  0.003291070882147403  \\
            5594.325706169378  0.003292678937571626  \\
            5672.228971644544  0.003294242138109385  \\
            5751.217071841614  0.0032957615888491434  \\
            5831.305113526224  0.003297238373868671  \\
            5912.508413831875  0.0032986735563600806  \\
            5994.8425031894085  0.0033000681787610925  \\
            6078.32312829723  0.0033014232629138525  \\
            6162.966255132943  0.00330273981021912  \\
            6248.788072006894  0.0033040188018201876  \\
            6335.804992658248  0.003305261198783852  \\
            6424.033659394191  0.0033064679423016876  \\
            6513.490946272803  0.003307639953893292  \\
            6604.193962330305  0.0033087781356219226  \\
            6696.160054853222  0.0033098833703200333  \\
            6789.406812696106  0.0033109565218164944  \\
            6883.9520696454965  0.0033119984351748467  \\
            6979.81390783066  0.0033130099369350734  \\
            7077.010661181889  0.003313991835363221  \\
            7175.560918936929  0.003314944920701627  \\
            7275.483529196225  0.0033158699654277832  \\
            7376.79760252773  0.0033167677245123936  \\
            7479.522515621821  0.0033176389356849587  \\
            7583.677914997191  0.0033184843196983303  \\
            7689.283720758313  0.003319304580596449  \\
            7796.360130405237  0.003320100405983367  \\
            7904.92762269642  0.0033208724672971605  \\
            8015.006961565405  0.003321621420077288  \\
            8126.6192000919455  0.0033223479042413665  \\
            8239.78568452852  0.003323052544354167  \\
            8354.528058382872  0.003323735949901585  \\
            8470.868266557402  0.00332439871556093  \\
            8588.82855954625  0.0033250414214758737  \\
            8708.431497690724  0.003325664633521039  \\
            8829.699955494092  0.0033262689035751503  \\
            8952.6571259964  0.003326854769785922  \\
            9077.326525210223  0.0033274227568371624  \\
            9203.73199661822  0.003327973376213221  \\
            9331.89771573324  0.0033285071264570185  \\
            9461.848194722003  0.0033290244934328977  \\
            9593.608287093148  0.003329525950584271  \\
            9727.203192450537  0.0033300119591847107  \\
            9862.65846131282  0.00333048296859246  \\
            10000.0  0.003330939416498985  \\
        }
        ;
    \addlegendentry {vectfit (n=9)}
\end{axis}
\end{tikzpicture}


==> PlotSources/meanErrors/0.1-flex_with_vectfit_9_.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={sigma=0.1, mean errors}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.006606934480075957}, xmax={15135.612484362071}, xtick={{0.01,0.1,1.0,10.0,100.0,1000.0,10000.0}}, xticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.0061679130786465065}, ymax={1.347613387402607}, ytick={{0.01,0.03162277660168379,0.1,0.31622776601683794,1.0}}, yticklabels={{$10^{-2.0}$,$10^{-1.5}$,$10^{-1.0}$,$10^{-0.5}$,$10^{0.0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={88722e59-6739-426c-9203-0d6e6d23241d}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  0.260238790327261  \\
            0.010139254075588154  0.2597136919254944  \\
            0.010280447320933092  0.25918171963203906  \\
            0.010423606739764018  0.2586429295511978  \\
            0.01056875971184804  0.2580973836339668  \\
            0.010715933998226712  0.2575451497313953  \\
            0.010865157746525383  0.2569863016354382  \\
            0.011016459496336563  0.25642091909798614  \\
            0.01116986818467823  0.2558490878608812  \\
            0.011325413151528114  0.25527089965849037  \\
            0.011483124145435111  0.2546864522234852  \\
            0.011643031329208768  0.25409584926757944  \\
            0.011805165285688049  0.2534992004724091  \\
            0.011969557023590434  0.2528966214495797  \\
            0.012136237983442412  0.2522882337026671  \\
            0.012305240043592616  0.2516741645817152  \\
            0.012476595526308698  0.25105454721424014  \\
            0.012650337203959031  0.2504295204412589  \\
            0.012826498305280605  0.249799228734364  \\
            0.013005112521734093  0.2491638221068934  \\
            0.013186214013947485  0.24852345601347112  \\
            0.013369837418249465  0.2478782912467142  \\
            0.013556017853293682  0.24722849381754805  \\
            0.013744790926775373  0.2465742348309866  \\
            0.013936192742241428  0.2459156903582133  \\
            0.014130259905995337  0.24525304129828437  \\
            0.014327029534098309  0.24458647322327987  \\
            0.014526539259467805  0.2439161762375038  \\
            0.014728827239075025  0.24324234481407953  \\
            0.014933932161242525  0.2425651776361332  \\
            0.01514189325304352  0.24188487742909479  \\
            0.015352750287804227  0.24120165078542458  \\
            0.01556654359271062  0.24051570800114813  \\
            0.015783314056521173  0.2398272628904154  \\
            0.01600310313738701  0.23913653261256593  \\
            0.016225952870780873  0.23844373749448827  \\
            0.016451905877536626  0.237749100846795  \\
            0.016681005372000592  0.23705284878894606  \\
            0.01691329517029648  0.23635521007400823  \\
            0.017148819698705402  0.23565641590884906  \\
            0.017387624002162504  0.23495669978053338  \\
            0.017629753752872058  0.23425629729105335  \\
            0.017875255259042353  0.23355544598815153  \\
            0.018124175473742368  0.23285438520583676  \\
            0.018376562003881713  0.23215335590940384  \\
            0.018632463119315597  0.23145260053954608  \\
            0.01889192776207666  0.2307523628778218  \\
            0.01915500555573528  0.2300528879059444  \\
            0.019421746814890256  0.2293544216782042  \\
            0.019692202554791725  0.22865721120267785  \\
            0.019966424501097934  0.22796150432897608  \\
            0.020244465099768037  0.2272675496542455  \\
            0.02052637752709252  0.2265755964189909  \\
            0.02081221569986338  0.22588589443994053  \\
            0.021102034285685956  0.22519869403667186  \\
            0.021395888713434227  0.22451424597030217  \\
            0.021693835183851845  0.22383280140365414  \\
            0.021995930680300747  0.2231546118654945  \\
            0.022302232979659373  0.22247992922945442  \\
            0.022612800663372783  0.22180900571306877  \\
            0.022927693128656498  0.22114209387032582  \\
            0.02324697059985648  0.2204794466325469  \\
            0.023570694139967277  0.21982131732487414  \\
            0.02389892566231049  0.21916795972690428  \\
            0.024231727942375995  0.2185196281296657  \\
            0.024569164629827913  0.21787657742090985  \\
            0.024911300260677883  0.21723906317487188  \\
            0.025258200269627846  0.21660734176775617  \\
            0.02560993100258458  0.21598167049727168  \\
            0.02596655972934871  0.21536230773009019  \\
            0.026328154656480213  0.21474951305642098  \\
            0.02669478494034321  0.21414354747162395  \\
            0.027066520700332414  0.213544673558496  \\
            0.027443433032283655  0.21295315569837162  \\
            0.027825594022071243  0.21236926029939324  \\
            0.02821307675939472  0.21179325603139562  \\
            0.02860595535175742  0.2112254140886448  \\
            0.029004304938639917  0.2106660084585925  \\
            0.029408201705870638  0.210115316218514  \\
            0.029817722900196717  0.20957361783193904  \\
            0.03023294684405778  0.20904119748138253  \\
            0.030653952950565267  0.20851834338958408  \\
            0.031080821738690638  0.20800534817975525  \\
            0.03151363484866479  0.20750250923033797  \\
            0.03195247505759212  0.20701012904685862  \\
            0.03239742629528197  0.20652851564647237  \\
            0.03284857366030044  0.2060579829384607  \\
            0.03330600343624589  0.2055988511165277  \\
            0.033769803108250916  0.20515144705176364  \\
            0.03424006137971424  0.20471610467363868  \\
            0.034716868189265615  0.20429316534502648  \\
            0.03520031472796679  0.20388297822123908  \\
            0.0356904934567523  0.2034859005847484  \\
            0.0361874981241128  0.20310229813796726  \\
            0.03669142378402492  0.20273254526516707  \\
            0.03720236681413068  0.202377025221268  \\
            0.037720424934169994  0.20203613025016104  \\
            0.03824569722466999  0.20171026160594238  \\
            0.03877828414589457  0.20139982946351584  \\
            0.039318287557057685  0.20110525266873833  \\
            0.039865810735804405  0.2008269583286264  \\
            0.04042095839796308  0.2005653811663235  \\
            0.040983836717572615  0.20032096263180882  \\
            0.04155455334718875  0.20009414969269113  \\
            0.04213321743847287  0.19988539324795274  \\
            0.04271993966306779  0.19969514610938008  \\
            0.043314832233764006  0.19952386044923087  \\
            0.04391800892596086  0.1993719846398891  \\
            0.044529585099426554  0.19923995937001848  \\
            0.045149677720361  0.1991282129283664  \\
            0.04577840538376619  0.19903715552814977  \\
            0.0464158883361278  0.19896717253831814  \\
            0.04706224849841281  0.1989186164655395  \\
            0.047717609489387455  0.19889179756589245  \\
            0.04838209664925955  0.19888697294679664  \\
            0.04905583706365048  0.1989043340485468  \\
            0.04973895958790065  0.1989439924618389  \\
            0.050431594871713586  0.19900596410505794  \\
            0.05113387538414326  0.19909015191833337  \\
            0.05184593543892913  0.1991963274351479  \\
            0.05256791122018422  0.19932411187131896  \\
            0.0532999408084409  0.19947295779794988  \\
            0.05404216420705915  0.19964213304646353  \\
            0.054794723369002866  0.1998307092698854  \\
            0.055557762223988776  0.20003755871360748  \\
            0.05633142670601355  0.20026136417192925  \\
            0.05711586478126432  0.2005006490252296  \\
            0.05791122647641758  0.20075383670247157  \\
            0.05871766390733255  0.20101935210864608  \\
            0.0595353313081437  0.20129578144460902  \\
            0.06036438506075867  0.20158211184647432  \\
            0.061204983724766994  0.20187807833442406  \\
            0.062057288067765004  0.20218465323051454  \\
            0.06292146109610344  0.20250472291758234  \\
            0.06379766808606283  0.20284400974553884  \\
            0.06468607661546324  0.2032123147905008  \\
            0.06558685659571432  0.20362518333207502  \\
            0.06650018030431122  0.20410613379896897  \\
            0.06742622241778343  0.20468964823844935  \\
            0.06836516004510239  0.2054251989262334  \\
            0.06931717276155404  0.20638265998928831  \\
            0.07028244264308349  0.20765941401521526  \\
            0.07126115430111749  0.20938889679389008  \\
            0.07225349491787214  0.2117478050794103  \\
            0.0732596542821523  0.2149500886297917  \\
            0.07427982482564914  0.2191864314996625  \\
            0.07531420165974372  0.22438890530465092  \\
            0.07636298261282246  0.22959537484795084  \\
            0.0774263682681127  0.2321174121713443  \\
            0.0785045620020451  0.22875355104826153  \\
            0.07959777002314981  0.21989693038411287  \\
            0.08070620141149504  0.20924030071187624  \\
            0.08183006815867394  0.1994861161948168  \\
            0.08296958520834907  0.19141669124159952  \\
            0.08412497049736119  0.18494417326776472  \\
            0.08529644499741021  0.17979177109551306  \\
            0.08648423275731722  0.17571449323397004  \\
            0.08768856094587431  0.1725414429363584  \\
            0.08890965989529158  0.17017046265288208  \\
            0.09014776314524918  0.16855359735843342  \\
            0.09140310748756232  0.1676762108644864  \\
            0.09267593301146879  0.1675042225499587  \\
            0.09396648314954695  0.167786932634369  \\
            0.0952750047242729  0.1672763232832321  \\
            0.09660174799522646  0.16203986986993774  \\
            0.09794696670695396  0.14853857057918607  \\
            0.09931091813749796  0.12235141758740813  \\
            0.10069386314760276  0.10052268768889645  \\
            0.10209606623060467  0.09524950124139434  \\
            0.10351779556301763  0.08074600225548276  \\
            0.10495932305582274  0.10313014099209317  \\
            0.10642092440647241  0.11730293237122473  \\
            0.1079028791516184  0.13905197459496013  \\
            0.10940547072057427  0.09618068925845788  \\
            0.11092898648952228  0.14053628132723395  \\
            0.11247371783647517  0.10968906369363234  \\
            0.11403996019700328  0.0861808592777826  \\
            0.1156280131207376  0.08864253644480877  \\
            0.11723818032865989  0.10071114601658167  \\
            0.11887076977119033  0.11515867561200552  \\
            0.12052609368708422  0.10897212466511334  \\
            0.12220446866314884  0.15038115639516594  \\
            0.12390621569479163  0.12451521357828561  \\
            0.12563166024741204  0.10727406674813458  \\
            0.12738113231864784  0.13489757997192056  \\
            0.12915496650148842  0.13518301853883186  \\
            0.13095350204826672  0.13871022199090682  \\
            0.13277708293554297  0.12621818913326663  \\
            0.134626057929891  0.10063350362835015  \\
            0.1365007806546014  0.10973882336066054  \\
            0.13840160965731316  0.10227566690686549  \\
            0.14032890847858728  0.1030013494610443  \\
            0.14228304572143527  0.12584069364834133  \\
            0.14426439512181577  0.112898857767278  \\
            0.14627333562011302  0.11983840164029931  \\
            0.14831025143361043  0.10288224022364714  \\
            0.1503755321299738  0.11317191211143256  \\
            0.15246957270175737  0.07678665995655905  \\
            0.15459277364194773  0.0793961611911986  \\
            0.15674554102055954  0.10116181489321488  \\
            0.1589282865622978  0.1005893430130201  \\
            0.16114142772530193  0.1394672139536411  \\
            0.16338538778098613  0.10193957595283698  \\
            0.16566059589499144  0.10957688307074043  \\
            0.16796748720926535  0.12272134628642957  \\
            0.17030650292528443  0.1062945375196348  \\
            0.17267809038843557  0.12393658772046293  \\
            0.17508270317357244  0.10722003410424077  \\
            0.1775208011717635  0.11583735302425524  \\
            0.1799928506782477  0.09066438421471337  \\
            0.18249932448161524  0.09312881498498986  \\
            0.18504070195423017  0.09635068765271695  \\
            0.18761746914391206  0.0867579506670635  \\
            0.19023011886689448  0.10063140927853416  \\
            0.19287915080207782  0.1515019069278374  \\
            0.19556507158659492  0.11620516172806734  \\
            0.19828839491270708  0.09060668893310131  \\
            0.20104964162604985  0.11578890519935632  \\
            0.2038493398252463  0.08881555070302515  \\
            0.20668802496290825  0.06446392215405845  \\
            0.2095662399480433  0.09875645664890242  \\
            0.21248453524988822  0.10390967889687949  \\
            0.2154434690031884  0.11912409907809729  \\
            0.21844360711494273  0.1025843173324574  \\
            0.221485523372636  0.09409990123202316  \\
            0.2245697995539774  0.09421253309620176  \\
            0.227697025538168  0.11304315507637519  \\
            0.2308677994187169  0.15104145754559817  \\
            0.2340827276178293  0.09360542113267739  \\
            0.23734242500238667  0.10180471588503393  \\
            0.2406475150015424  0.10934026066361902  \\
            0.243998629725955  0.13274844982851766  \\
            0.24739641008868135  0.09996435408271813  \\
            0.250841505927754  0.08789200728985433  \\
            0.2543345761304649  0.09525430409539155  \\
            0.2578762887593802  0.11274124528261571  \\
            0.2614673211801092  0.11619366287000676  \\
            0.2651083601908538  0.09053423414782824  \\
            0.2688001021537606  0.0972498894850448  \\
            0.27254325312810285  0.11180602676235969  \\
            0.2763385290053171  0.10268724576068325  \\
            0.28018665564591955  0.14297744550141706  \\
            0.28408836901833034  0.13325423530769107  \\
            0.28804441533962966  0.11230384719477922  \\
            0.2920555512182746  0.11283130145355658  \\
            0.29612254379880354  0.10400036217464226  \\
            0.30024617090855493  0.13549161479382474  \\
            0.30442722120643023  0.1138943970306735  \\
            0.3086664943337273  0.10958463870103605  \\
            0.3129648010670752  0.1253860796855917  \\
            0.3173229634734977  0.10353953332026722  \\
            0.32174181506763716  0.1274198832665363  \\
            0.3262222009711669  0.10401641927407546  \\
            0.3307649780744241  0.0960637739820944  \\
            0.335371015200293  0.125001884639475  \\
            0.3400411932703707  0.10612488137235909  \\
            0.3447764054734464  0.10946243677285199  \\
            0.3495775574363275  0.09562590441381384  \\
            0.3544455673970434  0.13983461182196394  \\
            0.35938136638046275  0.11098814447649466  \\
            0.36438589837635454  0.10268469422803288  \\
            0.36946012051993027  0.11989978522508934  \\
            0.37460500327489926  0.11678629896182799  \\
            0.3798215306190735  0.08868566049436451  \\
            0.38511070023255706  0.08496753708756123  \\
            0.3904735236885561  0.10310587465577406  \\
            0.3959110266468459  0.11331295065180916  \\
            0.4014242490499321  0.08699871936600453  \\
            0.4070142453219438  0.09170070958042181  \\
            0.41268208457029537  0.18900130117560526  \\
            0.4184288507901581  0.11766765762111012  \\
            0.42425564307177777  0.12357155879807762  \\
            0.43016357581067943  0.14983970272283098  \\
            0.4361537789208005  0.11785493225499552  \\
            0.4422273980505899  0.12499358363998905  \\
            0.4483855948021188  0.08403394712642041  \\
            0.45462954695324004  0.1352764914903728  \\
            0.4609604486828433  0.10175154226419927  \\
            0.4673795107992462  0.10183146900314946  \\
            0.47388796097176533  0.08754118099035393  \\
            0.4804870439655131  0.10608158990743526  \\
            0.48717802187946313  0.09568180726252744  \\
            0.4939621743878321  0.09103910902713196  \\
            0.5008407989848211  0.08001720510374985  \\
            0.5078152112327674  0.1557819565512841  \\
            0.5148867450137494  0.09001144816537818  \\
            0.5220567527846975  0.0887746160411733  \\
            0.5293266058360562  0.11349701461963932  \\
            0.5366976945540475  0.1211725081811155  \\
            0.5441714286865891  0.22759952892822674  \\
            0.5517492376129125  0.10818478757287371  \\
            0.5594325706169379  0.11859207467385643  \\
            0.5672228971644544  0.12436307369200854  \\
            0.5751217071841612  0.09655926836824277  \\
            0.5831305113526223  0.1317680288088709  \\
            0.5912508413831878  0.10364777576474002  \\
            0.599484250318941  0.15086984399767098  \\
            0.607832312829723  0.09119280770410193  \\
            0.6162966255132941  0.09271212636494258  \\
            0.6248788072006892  0.12273771579883527  \\
            0.633580499265825  0.0932538030335398  \\
            0.6424033659394193  0.09659412905545697  \\
            0.6513490946272803  0.10670789188584459  \\
            0.6604193962330305  0.10811411155461585  \\
            0.669616005485322  0.133287724013777  \\
            0.6789406812696108  0.12132160634513163  \\
            0.6883952069645498  0.16785898264559437  \\
            0.6979813907830661  0.10319301799663372  \\
            0.7077010661181888  0.09575200454572447  \\
            0.7175560918936926  0.1160351574651737  \\
            0.7275483529196228  0.11255482513944634  \\
            0.7376797602527733  0.1601353023629491  \\
            0.7479522515621823  0.10040639294069731  \\
            0.758367791499719  0.08990083613874818  \\
            0.7689283720758311  0.1482280668796341  \\
            0.7796360130405233  0.09195697524024594  \\
            0.7904927622696423  0.09062421609547275  \\
            0.8015006961565406  0.09340455345000774  \\
            0.8126619200091945  0.09997705745315637  \\
            0.8239785684528518  0.10142091378741494  \\
            0.8354528058382867  0.10616155222537153  \\
            0.8470868266557405  0.14303675000635255  \\
            0.8588828559546251  0.08733675761376816  \\
            0.8708431497690724  0.0789724909268243  \\
            0.882969995549409  0.16691922983344118  \\
            0.8952657125996397  0.10180350874473462  \\
            0.9077326525210228  0.09421023156952996  \\
            0.9203731996618223  0.11817992014242018  \\
            0.9331897715733238  0.10399248934436425  \\
            0.9461848194722  0.10583886395765729  \\
            0.9593608287093143  0.08493901201734713  \\
            0.9727203192450541  0.09544206940565156  \\
            0.9862658461312822  0.07804821185419344  \\
            1.0  0.0907153228641005  \\
            1.013925407558815  0.1243719687242596  \\
            1.0280447320933093  0.10533740560329904  \\
            1.0423606739764015  0.0764392489406384  \\
            1.0568759711848041  0.08501129609315707  \\
            1.0715933998226712  0.08316595855168676  \\
            1.0865157746525382  0.10799392037352758  \\
            1.1016459496336566  0.08204298886644269  \\
            1.116986818467823  0.12120158231136953  \\
            1.1325413151528119  0.10482874931037064  \\
            1.148312414543511  0.2143764124394408  \\
            1.1643031329208766  0.10145519283295637  \\
            1.180516528568805  0.11345395267280059  \\
            1.1969557023590434  0.12224455392376796  \\
            1.2136237983442408  0.10157265209847248  \\
            1.2305240043592616  0.08978006410962933  \\
            1.2476595526308696  0.09275608303178395  \\
            1.2650337203959034  0.09832346029631363  \\
            1.2826498305280605  0.10946720262839597  \\
            1.3005112521734088  0.1250004044122925  \\
            1.3186214013947486  0.12571241802255764  \\
            1.3369837418249464  0.0891778428926799  \\
            1.3556017853293685  0.08548349390147607  \\
            1.3744790926775374  0.11141654823903709  \\
            1.3936192742241424  0.09325616372022313  \\
            1.4130259905995337  0.09862171253429994  \\
            1.4327029534098308  0.10522456048964934  \\
            1.4526539259467808  0.09768598098542877  \\
            1.4728827239075026  0.10648138191318768  \\
            1.4933932161242522  0.08773164115423995  \\
            1.5141893253043521  0.0798443290140954  \\
            1.5352750287804227  0.07883451091415841  \\
            1.5566543592710615  0.08593836143079253  \\
            1.5783314056521174  0.13685277712041066  \\
            1.6003103137387007  0.09664517715220264  \\
            1.6225952870780873  0.1109818695467927  \\
            1.6451905877536623  0.09398397860392457  \\
            1.6681005372000586  0.08273679518575218  \\
            1.691329517029648  0.08495491556349376  \\
            1.7148819698705398  0.09418316644720962  \\
            1.7387624002162507  0.10285593075012085  \\
            1.7629753752872057  0.09634113671375184  \\
            1.787525525904235  0.09667292806570957  \\
            1.812417547374237  0.11893340160427615  \\
            1.8376562003881711  0.09055537798027008  \\
            1.8632463119315603  0.10933497500547082  \\
            1.8891927762076663  0.09037705478711013  \\
            1.9155005555735276  0.08350803103345805  \\
            1.9421746814890257  0.10309412958903193  \\
            1.9692202554791722  0.06551557721171111  \\
            1.996642450109794  0.08997649884026851  \\
            2.0244465099768036  0.1086979018288374  \\
            2.052637752709252  0.08878783485844663  \\
            2.0812215699863383  0.09359561336216833  \\
            2.1102034285685956  0.09633112493850843  \\
            2.139588871343422  0.08334607037042048  \\
            2.1693835183851844  0.09185628298074353  \\
            2.1995930680300746  0.10700403329492503  \\
            2.2302232979659378  0.11521269610024543  \\
            2.2612800663372785  0.09098925406944011  \\
            2.2927693128656492  0.08199939804784827  \\
            2.324697059985648  0.08064717092422205  \\
            2.3570694139967276  0.08633442007390521  \\
            2.3898925662310497  0.09689966227348809  \\
            2.4231727942375993  0.11174371891245594  \\
            2.456916462982791  0.10271999246484449  \\
            2.491130026067789  0.08716024727029531  \\
            2.5258200269627844  0.09103320634308679  \\
            2.5609931002584587  0.11187319774893142  \\
            2.596655972934871  0.0997868631570449  \\
            2.632815465648021  0.08674831318387086  \\
            2.6694784940343212  0.11191181545768396  \\
            2.706652070033241  0.10442553697856283  \\
            2.7443433032283644  0.18793900470954678  \\
            2.7825594022071245  0.08267972718514606  \\
            2.821307675939472  0.09695352988525921  \\
            2.8605955351757424  0.10429523533023843  \\
            2.9004304938639915  0.08399902445179952  \\
            2.9408201705870627  0.09768711888801802  \\
            2.981772290019672  0.07696125778190767  \\
            3.0232946844057773  0.12610348387815273  \\
            3.0653952950565277  0.09637495483285886  \\
            3.1080821738690636  0.08546786056722129  \\
            3.1513634848664784  0.09364279320819827  \\
            3.195247505759212  0.1111473966120369  \\
            3.239742629528197  0.11766002949739003  \\
            3.2848573660300446  0.08555682281449375  \\
            3.330600343624589  0.08839917678531939  \\
            3.3769803108250906  0.0925322524147492  \\
            3.424006137971425  0.10931949311599201  \\
            3.4716868189265613  0.07310426168061175  \\
            3.52003147279668  0.08640496191116434  \\
            3.5690493456752295  0.0640954133165745  \\
            3.6187498124112794  0.08057357207788025  \\
            3.6691423784024932  0.09169909868541035  \\
            3.7202366814130676  0.10794960004895689  \\
            3.7720424934169983  0.07413337113355975  \\
            3.824569722466999  0.09932772345058664  \\
            3.877828414589456  0.0940733452666182  \\
            3.9318287557057694  0.08539154361447569  \\
            3.9865810735804406  0.06433260234092537  \\
            4.042095839796307  0.09433806850379514  \\
            4.0983836717572615  0.10876112890772982  \\
            4.155455334718876  0.10446873473807661  \\
            4.213321743847288  0.0977003700576732  \\
            4.271993966306779  0.08777360722976549  \\
            4.3314832233764  0.11273385073599647  \\
            4.391800892596086  0.10261522576757909  \\
            4.452958509942655  0.0920678647916058  \\
            4.514967772036101  0.08989153110219436  \\
            4.577840538376619  0.08685978734005803  \\
            4.641588833612778  0.1031762034186876  \\
            4.706224849841282  0.11363280836427639  \\
            4.771760948938746  0.10675966402562183  \\
            4.838209664925956  0.09151434586288736  \\
            4.905583706365048  0.09767057886726606  \\
            4.973895958790064  0.09866842886715639  \\
            5.04315948717136  0.10151420445149326  \\
            5.113387538414326  0.11408035732001101  \\
            5.184593543892912  0.1199323360930618  \\
            5.256791122018422  0.29677448649610805  \\
            5.329994080844091  0.12892788653082093  \\
            5.404216420705916  0.12405275772107963  \\
            5.479472336900287  0.1145971212322463  \\
            5.555776222398876  0.12304409008061583  \\
            5.633142670601354  0.12318262134390472  \\
            5.711586478126432  0.21677480774423685  \\
            5.791122647641759  0.16096153167763008  \\
            5.871766390733256  0.12031369952124918  \\
            5.953533130814368  0.1320235216360579  \\
            6.036438506075867  0.1303729106028724  \\
            6.1204983724767  0.09866671823265849  \\
            6.205728806776502  0.1159052802751807  \\
            6.292146109610344  0.13254118533663353  \\
            6.379766808606281  0.1867911582770624  \\
            6.468607661546326  0.17197469393254325  \\
            6.558685659571432  0.11481846162808193  \\
            6.65001803043112  0.09230277691355399  \\
            6.742622241778342  0.10766659736552486  \\
            6.836516004510237  0.11965627289129713  \\
            6.931717276155405  0.13504038705617857  \\
            7.028244264308349  0.10688770835298574  \\
            7.1261154301117475  0.10997963042098799  \\
            7.225349491787214  0.08329132830482908  \\
            7.3259654282152304  0.08540193805843277  \\
            7.427982482564916  0.21560039707530138  \\
            7.531420165974372  0.09279627017431112  \\
            7.636298261282244  0.10350387323218832  \\
            7.742636826811269  0.08472209650630741  \\
            7.850456200204509  0.08182239140196368  \\
            7.959777002314984  0.09861669113543195  \\
            8.070620141149503  0.11551860992338144  \\
            8.183006815867392  0.13882731713418206  \\
            8.29695852083491  0.1592999608556865  \\
            8.412497049736118  0.08979771146320004  \\
            8.529644499741023  0.12075064580593438  \\
            8.648423275731723  0.09801604378066371  \\
            8.768856094587429  0.07232125641276152  \\
            8.89096598952916  0.08382617976452426  \\
            9.014776314524918  0.0999861132597278  \\
            9.14031074875623  0.09512341441377906  \\
            9.267593301146878  0.09917041307867985  \\
            9.396648314954696  0.10492615913379218  \\
            9.527500472427292  0.08993257662276807  \\
            9.660174799522645  0.10089790807731114  \\
            9.794696670695393  0.1162763410408972  \\
            9.931091813749795  0.07809296914391302  \\
            10.069386314760276  0.137207684701135  \\
            10.209606623060466  0.10989438238115327  \\
            10.351779556301762  0.14324907137333076  \\
            10.495932305582278  0.2988769648205276  \\
            10.642092440647241  0.11902174105321044  \\
            10.79028791516184  0.11198317400537014  \\
            10.940547072057424  0.1089610626328537  \\
            11.092898648952227  0.09185865971870397  \\
            11.24737178364752  0.07852333178505322  \\
            11.403996019700324  0.10650145632900698  \\
            11.56280131207376  0.10059979228516436  \\
            11.72381803286599  0.1252706068978433  \\
            11.887076977119033  0.07290122535158351  \\
            12.052609368708426  0.07563779387624033  \\
            12.22044686631488  0.08731764143844634  \\
            12.390621569479164  0.11484107794008709  \\
            12.563166024741207  0.11177401359252119  \\
            12.738113231864785  0.10104501009590763  \\
            12.91549665014884  0.08608035376115084  \\
            13.095350204826671  0.07826387672975763  \\
            13.277708293554298  0.17321809349613224  \\
            13.462605792989104  0.0992233862947725  \\
            13.650078065460137  0.0951173720813179  \\
            13.840160965731316  0.10448339154228262  \\
            14.032890847858724  0.09448657616175005  \\
            14.228304572143527  0.0835801017627172  \\
            14.426439512181581  0.07610581531985552  \\
            14.627333562011298  0.07311522705886525  \\
            14.831025143361044  0.09767717599118403  \\
            15.037553212997377  0.10171353524003071  \\
            15.246957270175738  0.10309980081753153  \\
            15.459277364194778  0.09172338960518145  \\
            15.67455410205595  0.12023157099498463  \\
            15.89282865622978  1.1570579656249185  \\
            16.114142772530197  0.1205526176099327  \\
            16.338538778098613  0.10071119272666076  \\
            16.566059589499144  0.1338952562177311  \\
            16.79674872092653  0.11271852289434617  \\
            17.030650292528442  0.1408212733867765  \\
            17.26780903884356  0.0934208312182103  \\
            17.508270317357244  0.091470635170176  \\
            17.75208011717635  0.1453052041125596  \\
            17.999285067824765  0.09769693596643557  \\
            18.249932448161523  0.08571680704137596  \\
            18.504070195423022  0.1044500572329741  \\
            18.761746914391203  0.10028055808156215  \\
            19.02301188668945  0.0990092015036127  \\
            19.287915080207778  0.09096789002545733  \\
            19.556507158659493  0.11158555968235899  \\
            19.828839491270713  0.09828024641498875  \\
            20.10496416260498  0.1363166775149247  \\
            20.384933982524633  0.09835919744305742  \\
            20.66880249629083  0.10169403902792698  \\
            20.956623994804332  0.10264985326254963  \\
            21.24845352498883  0.10420149306137516  \\
            21.544346900318832  0.11183835648467855  \\
            21.84436071149427  0.12654116169573512  \\
            22.148552337263602  0.07933625891785837  \\
            22.45697995539774  0.1230047558046126  \\
            22.7697025538168  0.09279353047498494  \\
            23.086779941871686  0.10965211754945656  \\
            23.408272761782932  0.11969823007343816  \\
            23.734242500238675  0.12067880171090446  \\
            24.06475150015424  0.12423683404469651  \\
            24.399862972595503  0.09485862991444716  \\
            24.73964100886813  0.0965453943341755  \\
            25.084150592775398  0.09557819982559791  \\
            25.433457613046496  0.09048305597766403  \\
            25.787628875938008  0.21117585756197008  \\
            26.14673211801092  0.08920973313671803  \\
            26.510836019085374  0.08118811478693329  \\
            26.88001021537606  0.12565969960186496  \\
            27.25432531281029  0.13476523340612387  \\
            27.633852900531696  0.10024544057887093  \\
            28.018665564591952  0.07365004708273823  \\
            28.40883690183304  0.078891918091572  \\
            28.804441533962965  0.08166727756630296  \\
            29.205555121827466  0.09118352097399479  \\
            29.612254379880344  0.09046614394788613  \\
            30.024617090855493  0.11839502153983668  \\
            30.442722120643026  0.12283379182804413  \\
            30.86664943337273  0.08652310327839999  \\
            31.29648010670752  0.07837259687430032  \\
            31.732296347349763  0.08271365205941981  \\
            32.174181506763716  0.08987369365199355  \\
            32.622220097116696  0.09040973430031238  \\
            33.07649780744241  0.10039306980882974  \\
            33.5371015200293  0.08408265886956198  \\
            34.00411932703706  0.0798064162822116  \\
            34.47764054734464  0.09623985574024539  \\
            34.95775574363275  0.11394600649661857  \\
            35.44455673970434  0.108815214269066  \\
            35.938136638046274  0.09981471845836531  \\
            36.43858983763545  0.07491278721979291  \\
            36.94601205199302  0.09850759660628064  \\
            37.46050032748993  0.2543912560744883  \\
            37.98215306190734  0.0824538620360368  \\
            38.511070023255705  0.08305590577771797  \\
            39.04735236885562  0.07314902472575022  \\
            39.591102664684584  0.09062807690457046  \\
            40.14242490499322  0.10250459545482746  \\
            40.701424532194366  0.08345254238611127  \\
            41.26820845702954  0.09896425503482734  \\
            41.84288507901582  0.08059145744130049  \\
            42.42556430717777  0.1010653154020296  \\
            43.01635758106795  0.11913701725321293  \\
            43.61537789208003  0.07740595852553635  \\
            44.22273980505899  0.07964630717876833  \\
            44.838559480211885  0.12100239699736208  \\
            45.462954695323994  0.1088020318884039  \\
            46.09604486828434  0.15095490145287777  \\
            46.73795107992461  0.13731812527062615  \\
            47.38879609717654  0.09865709805136398  \\
            48.048704396551315  0.07498540462243106  \\
            48.71780218794631  0.08668762984723452  \\
            49.396217438783204  0.10695399189108538  \\
            50.08407989848212  0.07487599717636598  \\
            50.78152112327673  0.08290266924465944  \\
            51.48867450137495  0.1070079284283189  \\
            52.205675278469755  0.10566575679603833  \\
            52.93266058360561  0.10942177449793371  \\
            53.66976945540476  0.1207023694464974  \\
            54.4171428686589  0.09703977921868066  \\
            55.17492376129126  0.11168433499857155  \\
            55.94325706169378  0.10238853645824401  \\
            56.72228971644543  0.14575503331529627  \\
            57.51217071841614  0.10212031202840151  \\
            58.313051135262214  0.09665252853289795  \\
            59.12508413831878  0.1542552805610738  \\
            59.94842503189409  0.1012931741354279  \\
            60.7832312829723  0.20355139582876675  \\
            61.629662551329425  0.1005567070541629  \\
            62.48788072006891  0.08548268681291175  \\
            63.35804992658251  0.10902281543690831  \\
            64.2403365939419  0.0904352288512571  \\
            65.13490946272803  0.09550348990116339  \\
            66.04193962330305  0.09219633510500763  \\
            66.96160054853219  0.0927147845183105  \\
            67.89406812696109  0.20215663215490648  \\
            68.839520696455  0.09248137129265194  \\
            69.7981390783066  0.08320988008132577  \\
            70.77010661181889  0.10193024209206936  \\
            71.75560918936925  0.10239908178111626  \\
            72.7548352919623  0.09886523220570528  \\
            73.76797602527735  0.08496189372131334  \\
            74.79522515621821  0.08938192988207347  \\
            75.8367791499719  0.09331195609779275  \\
            76.8928372075831  0.07217305628137624  \\
            77.96360130405233  0.07959199563599188  \\
            79.04927622696424  0.09898490991886817  \\
            80.15006961565405  0.11627468708502911  \\
            81.26619200091946  0.08174651555376816  \\
            82.39785684528515  0.08062051419074702  \\
            83.54528058382867  0.12899392896441164  \\
            84.70868266557407  0.0893727019516241  \\
            85.8882855954625  0.10273002154954283  \\
            87.08431497690724  0.08833310957233363  \\
            88.29699955494092  0.10802264769893344  \\
            89.52657125996396  0.10286159604632397  \\
            90.77326525210229  0.0738782618767557  \\
            92.03731996618221  0.07473097901001376  \\
            93.31897715733238  0.16062209267668875  \\
            94.61848194722002  0.10566114001034696  \\
            95.93608287093141  0.09425805633804366  \\
            97.27203192450543  0.08336614888129903  \\
            98.6265846131282  0.07809302567427914  \\
            100.0  0.11241072408707795  \\
            101.39254075588153  0.0900628762917648  \\
            102.80447320933098  0.10256535458153522  \\
            104.23606739764011  0.09480368280076117  \\
            105.6875971184804  0.09473781298419497  \\
            107.15933998226711  0.0973842885754937  \\
            108.65157746525384  0.08902195090646021  \\
            110.16459496336569  0.1625042692789306  \\
            111.69868184678226  0.0965984286355806  \\
            113.25413151528114  0.08607272116593814  \\
            114.83124145435112  0.11094313051566349  \\
            116.43031329208767  0.10686790632632696  \\
            118.05165285688055  0.10199525436547434  \\
            119.69557023590428  0.07747711932372857  \\
            121.36237983442405  0.09101370204630896  \\
            123.05240043592616  0.09668451388512456  \\
            124.76595526308698  0.11091829479738642  \\
            126.50337203959037  0.08352436785002185  \\
            128.264983052806  0.07481497793569901  \\
            130.05112521734085  0.08540979413401686  \\
            131.86214013947486  0.10444788617545613  \\
            133.69837418249466  0.09697413192373419  \\
            135.5601785329369  0.09023178328526467  \\
            137.4479092677538  0.07840003140073523  \\
            139.3619274224142  0.1231231144804367  \\
            141.30259905995337  0.09262637222700788  \\
            143.2702953409831  0.08179486981090658  \\
            145.26539259467813  0.13556530978871917  \\
            147.28827239075034  0.08940631563905901  \\
            149.33932161242518  0.10103117211656316  \\
            151.4189325304352  0.08361505488818051  \\
            153.52750287804227  0.09003647191889705  \\
            155.66543592710622  0.1783847155865793  \\
            157.8331405652118  0.09501320893917582  \\
            160.03103137387  0.11423536355083248  \\
            162.25952870780873  0.12715135885878687  \\
            164.51905877536623  0.09937605984651937  \\
            166.81005372000593  0.09659226625863783  \\
            169.13295170296487  0.10044775027825444  \\
            171.48819698705393  0.10482050511598992  \\
            173.87624002162505  0.10881066911688297  \\
            176.29753752872057  0.06666123347084399  \\
            178.75255259042356  0.08231011396793317  \\
            181.24175473742378  0.09277577148750404  \\
            183.76562003881705  0.09745513240349236  \\
            186.324631193156  0.10469372217647517  \\
            188.91927762076665  0.1203516182922999  \\
            191.55005555735278  0.09496736619000178  \\
            194.21746814890264  0.07981501815433473  \\
            196.92202554791714  0.09150949194968608  \\
            199.66424501097933  0.1255396534369944  \\
            202.44465099768038  0.16907388951798605  \\
            205.2637752709252  0.13269129017838402  \\
            208.12215699863393  0.06983725489125002  \\
            211.02034285685943  0.07849016834241342  \\
            213.95888713434215  0.09614865040119552  \\
            216.93835183851843  0.08558109087641785  \\
            219.95930680300748  0.09203115246889154  \\
            223.02232979659385  0.0989606799519404  \\
            226.12800663372772  0.08548583809552021  \\
            229.27693128656486  0.10152174346855583  \\
            232.4697059985648  0.10535187947136548  \\
            235.7069413996728  0.11427853273289076  \\
            238.98925662310504  0.0949219527682247  \\
            242.31727942376006  0.08421586065668887  \\
            245.691646298279  0.09662787096407421  \\
            249.11300260677885  0.10942861152578068  \\
            252.58200269627847  0.250011750030639  \\
            256.09931002584597  0.12377263919028728  \\
            259.6655972934872  0.13940711410981113  \\
            263.281546564802  0.10831562808754569  \\
            266.9478494034321  0.08037599760463111  \\
            270.66520700332416  0.09628669160195431  \\
            274.43433032283656  0.0932691414106436  \\
            278.2559402207126  0.08509629007352641  \\
            282.1307675939471  0.09774715375864064  \\
            286.0595535175742  0.09156243344153943  \\
            290.04304938639916  0.09471253704449345  \\
            294.08201705870636  0.09827933082678655  \\
            298.17722900196736  0.10795078484782528  \\
            302.3294684405776  0.1474648266005342  \\
            306.5395295056527  0.08964716494044708  \\
            310.8082173869064  0.26607191246213746  \\
            315.13634848664793  0.08826775433715543  \\
            319.52475057592136  0.07231618826233566  \\
            323.9742629528195  0.08805713520788327  \\
            328.48573660300434  0.0713881020488813  \\
            333.06003436245885  0.08862271825634292  \\
            337.69803108250915  0.10350086843520127  \\
            342.40061379714257  0.09701641116955516  \\
            347.16868189265597  0.0841433773979719  \\
            352.0031472796679  0.0902851620948654  \\
            356.90493456752296  0.11165481425240982  \\
            361.87498124112807  0.08037757425416862  \\
            366.9142378402494  0.10849080703202763  \\
            372.0236681413066  0.10970768692988811  \\
            377.2042493416997  0.09561195669266284  \\
            382.45697224669993  0.1148049955527279  \\
            387.78284145894577  0.08919915671298814  \\
            393.18287557057704  0.07165972897714813  \\
            398.6581073580439  0.0919855415471114  \\
            404.2095839796306  0.10606275318152154  \\
            409.83836717572615  0.11138466371267122  \\
            415.5455334718875  0.09402748521102025  \\
            421.3321743847289  0.11619742316855068  \\
            427.1993966306781  0.12034918600146476  \\
            433.14832233763985  0.08280906506472464  \\
            439.1800892596086  0.08955245885482563  \\
            445.29585099426555  0.08597939615846821  \\
            451.4967772036102  0.08486024838808993  \\
            457.7840538376621  0.05931131281450867  \\
            464.15888336127773  0.09678283213079225  \\
            470.62248498412816  0.148176718938915  \\
            477.17609489387456  0.07369455407790107  \\
            483.82096649259574  0.06181796367805202  \\
            490.55837063650506  0.10397837284646172  \\
            497.38959587900627  0.11293416384165052  \\
            504.3159487171359  0.08980189499846225  \\
            511.3387538414326  0.10458487827178398  \\
            518.4593543892913  0.0990914300134996  \\
            525.6791122018425  0.09504110181041339  \\
            532.9994080844087  0.10098860710838728  \\
            540.4216420705915  0.14332668479224533  \\
            547.9472336900287  0.08501033314325235  \\
            555.5776222398878  0.10068165933125808  \\
            563.3142670601358  0.10773228463029694  \\
            571.1586478126429  0.09043075053119248  \\
            579.1122647641758  0.09177297883041696  \\
            587.1766390733255  0.08766169634658036  \\
            595.353313081437  0.09516170377563443  \\
            603.643850607587  0.18820248901128958  \\
            612.0498372476696  0.10627456404936102  \\
            620.57288067765  0.10878682900279735  \\
            629.2146109610344  0.09195661201252085  \\
            637.9766808606282  0.10893682142476362  \\
            646.8607661546328  0.09592783013999373  \\
            655.8685659571429  0.16074466618289118  \\
            665.0018030431119  0.0815569018175046  \\
            674.2622241778342  0.08441279365037732  \\
            683.6516004510239  0.23247400476436128  \\
            693.1717276155407  0.09756883827114778  \\
            702.8244264308346  0.09279008171083515  \\
            712.6115430111745  0.14506483037828108  \\
            722.5349491787214  0.11063803401336787  \\
            732.596542821523  0.08408377798021194  \\
            742.7982482564918  0.11129638382403799  \\
            753.1420165974375  0.12865769037985847  \\
            763.6298261282242  0.1250353838723727  \\
            774.263682681127  0.08177038430580823  \\
            785.045620020451  0.3347947948219229  \\
            795.9777002314986  0.08594529340703345  \\
            807.0620141149508  0.12431317992462221  \\
            818.300681586739  0.08413556414887968  \\
            829.6958520834906  0.10144500130126932  \\
            841.2497049736119  0.08265550537628405  \\
            852.9644499741025  0.07682490315612875  \\
            864.8423275731726  0.08840353871049253  \\
            876.8856094587427  0.09113178478236836  \\
            889.0965989529158  0.1153506634751548  \\
            901.4776314524918  0.15363404917643395  \\
            914.0310748756232  0.10073455273429417  \\
            926.7593301146883  0.09235926926096688  \\
            939.6648314954691  0.07962021283881457  \\
            952.750047242729  0.08832879827096592  \\
            966.0174799522646  0.21323251394798254  \\
            979.4696670695396  0.09490084328883916  \\
            993.10918137498  0.12151920702638994  \\
            1006.9386314760271  0.09973696707531651  \\
            1020.9606623060465  0.07833967060790199  \\
            1035.1779556301763  0.0707125252083535  \\
            1049.5932305582278  0.08030549383177896  \\
            1064.2092440647245  0.10469865629027553  \\
            1079.0287915161837  0.08924697618338395  \\
            1094.0547072057425  0.07810977413169994  \\
            1109.2898648952228  0.07264896109300438  \\
            1124.737178364752  0.06941819844969502  \\
            1140.399601970033  0.06725069979693962  \\
            1156.2801312073755  0.06566733230597667  \\
            1172.3818032865986  0.06443235159070945  \\
            1188.7076977119034  0.06341356049117888  \\
            1205.2609368708427  0.06252985661473111  \\
            1222.0446866314887  0.061728689485893565  \\
            1239.0621569479156  0.06097522616258673  \\
            1256.3166024741201  0.06024654055277716  \\
            1273.8113231864784  0.05952810126974613  \\
            1291.549665014884  0.0588113854558174  \\
            1309.5350204826677  0.05809211229132845  \\
            1327.770829355429  0.0573688832505839  \\
            1346.2605792989098  0.05664213753751196  \\
            1365.0078065460139  0.055913372766587775  \\
            1384.0160965731316  0.055184589814279025  \\
            1403.2890847858732  0.05445792027820645  \\
            1422.8304572143534  0.05373539512121106  \\
            1442.6439512181573  0.05301881641913788  \\
            1462.73335620113  0.052309700032606744  \\
            1483.1025143361044  0.05160926395095698  \\
            1503.7553212997384  0.05091844373306318  \\
            1524.6957270175747  0.05023792217209635  \\
            1545.9277364194768  0.04956816476030259  \\
            1567.455410205595  0.04890945579077205  \\
            1589.2828656229779  0.04826193218614054  \\
            1611.41427725302  0.04762561362626401  \\
            1633.853877809862  0.04700042846909404  \\
            1656.6059589499134  0.046386235499935737  \\
            1679.674872092653  0.045782841832459883  \\
            1703.0650292528444  0.045190017412826175  \\
            1726.780903884356  0.04460750661628368  \\
            1750.827031735725  0.04403503740853211  \\
            1775.2080117176342  0.0434723284966778  \\
            1799.9285067824765  0.04291909484617652  \\
            1824.9932448161524  0.04237505187755988  \\
            1850.4070195423021  0.04183991861098575  \\
            1876.1746914391215  0.041313419974140245  \\
            1902.3011886689437  0.040795288452205834  \\
            1928.7915080207777  0.04028526522290362  \\
            1955.650715865949  0.03978310089207959  \\
            1982.8839491270714  0.03928855592037099  \\
            2010.496416260499  0.03880140081622554  \\
            2038.4933982524622  0.03832141615029495  \\
            2066.8802496290823  0.03784839243868443  \\
            2095.662399480433  0.03738212992879393  \\
            2124.8453524988827  0.036922438317650776  \\
            2154.4346900318847  0.03646913642208374  \\
            2184.4360711494264  0.03602205181895621  \\
            2214.855233726359  0.03558102046716065  \\
            2245.697995539774  0.035145886322159564  \\
            2276.97025538168  0.034716500948684614  \\
            2308.6779941871696  0.03429272313924943  \\
            2340.827276178292  0.03387441854003988  \\
            2373.424250023866  0.03346145928838175  \\
            2406.4751500154243  0.03305372366352959  \\
            2439.98629725955  0.032651095751694593  \\
            2473.9641008868143  0.032253465125643456  \\
            2508.4150592775413  0.031860726540157855  \\
            2543.345761304648  0.031472779642049406  \\
            2578.7628875938008  0.03108952869615884  \\
            2614.6732118010923  0.03071088232500893  \\
            2651.083601908539  0.030336753262969952  \\
            2688.0010215376074  0.029967058124601726  \\
            2725.432531281028  0.029601717184838533  \\
            2763.3852900531697  0.029240654172397924  \\
            2801.866556459195  0.02888379607463585  \\
            2840.883690183304  0.028531072953271112  \\
            2880.444153396298  0.028182417770964772  \\
            2920.555512182745  0.027837766227166695  \\
            2961.225437988034  0.027497056603923452  \\
            3002.461709085549  0.0271602296198721  \\
            3044.2722120643025  0.026827228292438093  \\
            3086.6649433372745  0.02649799780831178  \\
            3129.6480106707504  0.02617248540042797  \\
            3173.229634734976  0.025850640232234472  \\
            3217.4181506763716  0.02553241328818288  \\
            3262.2220097116697  0.02521775727022709  \\
            3307.6497807442424  0.02490662650016607  \\
            3353.7101520029287  0.02459897682705601  \\
            3400.411932703706  0.024294765539876913  \\
            3447.764054734464  0.023993951284721378  \\
            3495.775574363275  0.02369649398674032  \\
            3544.4556739704353  0.02340235477608983  \\
            3593.813663804626  0.023111495917774783  \\
            3643.8589837635445  0.022823880745828938  \\
            3694.6012051993025  0.022539473600139137  \\
            3746.050032748993  0.022258239767739895  \\
            3798.215306190736  0.021980145426265668  \\
            3851.107002325569  0.021705157591399463  \\
            3904.73523688556  0.021433244066386598  \\
            3959.1102664684586  0.02116437339502449  \\
            4014.242490499322  0.0208985148166452  \\
            4070.1424532194387  0.020635638224027357  \\
            4126.820845702951  0.020375714123548043  \\
            4184.2885079015805  0.020118713597390498  \\
            4242.556430717777  0.01986460826823494  \\
            4301.635758106795  0.019613370265779195  \\
            4361.537789208006  0.01936497219515804  \\
            4422.273980505902  0.019119387107502172  \\
            4483.855948021186  0.018876588471970275  \\
            4546.2954695324  0.018636550149590765  \\
            4609.604486828433  0.018399246368726304  \\
            4673.795107992463  0.018164651702261628  \\
            4738.8796097176555  0.01793274104566333  \\
            4804.870439655129  0.017703489597144476  \\
            4871.780218794631  0.017476872838815053  \\
            4939.621743878321  0.017252866519003186  \\
            5008.407989848212  0.017031446636040053  \\
            5078.152112327676  0.016812589422999975  \\
            5148.867450137493  0.01659627133362807  \\
            5220.567527846975  0.016382469029258908  \\
            5293.266058360561  0.016171159366742217  \\
            5366.976945540476  0.015962319387350984  \\
            5441.714286865893  0.015755926306464437  \\
            5517.492376129123  0.015551957504225361  \\
            5594.325706169378  0.015350390516824497  \\
            5672.228971644544  0.015151203028939863  \\
            5751.217071841614  0.01495437286615558  \\
            5831.305113526224  0.01475987798887434  \\
            5912.508413831875  0.01456769648636568  \\
            5994.8425031894085  0.014377806571448104  \\
            6078.32312829723  0.014190186576008856  \\
            6162.966255132943  0.014004814946848845  \\
            6248.788072006894  0.01382167024184898  \\
            6335.804992658248  0.013640731127039226  \\
            6424.033659394191  0.013461976373830472  \\
            6513.490946272803  0.013285384856625579  \\
            6604.193962330305  0.013110935550902028  \\
            6696.160054853222  0.012938607531666249  \\
            6789.406812696106  0.012768379972194521  \\
            6883.9520696454965  0.01260023214305219  \\
            6979.81390783066  0.012434143411489611  \\
            7077.010661181889  0.01227009324090318  \\
            7175.560918936929  0.012108061190813136  \\
            7275.483529196225  0.011948026916792415  \\
            7376.79760252773  0.011789970170827339  \\
            7479.522515621821  0.011633870801619744  \\
            7583.677914997191  0.011479708755174237  \\
            7689.283720758313  0.011327464075669773  \\
            7796.360130405237  0.011177116906135726  \\
            7904.92762269642  0.011028647489666367  \\
            8015.006961565405  0.010882036170154877  \\
            8126.6192000919455  0.01073726339381783  \\
            8239.78568452852  0.010594309710183703  \\
            8354.528058382872  0.010453155773526642  \\
            8470.868266557402  0.01031378234421361  \\
            8588.82855954625  0.010176170290068412  \\
            8708.431497690724  0.010040300587815618  \\
            8829.699955494092  0.00990615432460984  \\
            8952.6571259964  0.009773712699367713  \\
            9077.326525210223  0.00964295702444561  \\
            9203.73199661822  0.009513868726971495  \\
            9331.89771573324  0.009386429350357729  \\
            9461.848194722003  0.009260620555836447  \\
            9593.608287093148  0.00913642412389684  \\
            9727.203192450537  0.009013821955599789  \\
            9862.65846131282  0.008892796074123991  \\
            10000.0  0.008773328626046057  \\
        }
        ;
    \addlegendentry {pH-Loewner}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={cb2edaae-f3b5-4513-b30f-ca0e4f39e3df}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  0.32799736917078487  \\
            0.010139254075588154  0.3299186004454929  \\
            0.010280447320933092  0.33201531684811364  \\
            0.010423606739764018  0.3343042717197774  \\
            0.01056875971184804  0.3368041974371354  \\
            0.010715933998226712  0.33953605473572784  \\
            0.010865157746525383  0.34252330510071693  \\
            0.011016459496336563  0.3457922017142513  \\
            0.01116986818467823  0.34937208920154417  \\
            0.011325413151528114  0.35329569392918336  \\
            0.011483124145435111  0.3575993728714025  \\
            0.011643031329208768  0.3623232673509921  \\
            0.011805165285688049  0.3675112737227925  \\
            0.011969557023590434  0.3732106899781503  \\
            0.012136237983442412  0.37947131559795316  \\
            0.012305240043592616  0.38634365893923206  \\
            0.012476595526308698  0.39387572552481537  \\
            0.012650337203959031  0.4021076056055709  \\
            0.012826498305280605  0.41106274493572814  \\
            0.013005112521734093  0.4207344025651425  \\
            0.013186214013947485  0.43106550807268035  \\
            0.013369837418249465  0.4419202793124676  \\
            0.013556017853293682  0.45304728824138907  \\
            0.013744790926775373  0.4640374083530336  \\
            0.013936192742241428  0.474287652965776  \\
            0.014130259905995337  0.48299326135839876  \\
            0.014327029534098309  0.4892003540591047  \\
            0.014526539259467805  0.4919464644979941  \\
            0.014728827239075025  0.49048009909172335  \\
            0.014933932161242525  0.48448804711364984  \\
            0.01514189325304352  0.4742177840702192  \\
            0.015352750287804227  0.46041946201830086  \\
            0.01556654359271062  0.4441361157599092  \\
            0.015783314056521173  0.42645213251927216  \\
            0.01600310313738701  0.4083041171446477  \\
            0.016225952870780873  0.3903934959699478  \\
            0.016451905877536626  0.3731825686232365  \\
            0.016681005372000592  0.35693532609470885  \\
            0.01691329517029648  0.34177103763555283  \\
            0.017148819698705402  0.3277129944232019  \\
            0.017387624002162504  0.3147261241280318  \\
            0.017629753752872058  0.30274330484860834  \\
            0.017875255259042353  0.2916825447338859  \\
            0.018124175473742368  0.28145756873671185  \\
            0.018376562003881713  0.27198396317242163  \\
            0.018632463119315597  0.2631824676933886  \\
            0.01889192776207666  0.25498050595175015  \\
            0.01915500555573528  0.24731267010912675  \\
            0.019421746814890256  0.2401206126668145  \\
            0.019692202554791725  0.23335262560868672  \\
            0.019966424501097934  0.22696307520306683  \\
            0.020244465099768037  0.22091179069812564  \\
            0.02052637752709252  0.21516346175371392  \\
            0.02081221569986338  0.2096870732317976  \\
            0.021102034285685956  0.20445539029260434  \\
            0.021395888713434227  0.19944449776651543  \\
            0.021693835183851845  0.19463339275116046  \\
            0.021995930680300747  0.19000362682478997  \\
            0.022302232979659373  0.18553899311014593  \\
            0.022612800663372783  0.18122525312375184  \\
            0.022927693128656498  0.17704989846768213  \\
            0.02324697059985648  0.17300194281764375  \\
            0.023570694139967277  0.16907174009159565  \\
            0.02389892566231049  0.165250825206033  \\
            0.024231727942375995  0.16153177431413196  \\
            0.024569164629827913  0.15790808182245658  \\
            0.024911300260677883  0.15437405191007852  \\
            0.025258200269627846  0.15092470260884866  \\
            0.02560993100258458  0.1475556808042961  \\
            0.02596655972934871  0.14426318675630764  \\
            0.026328154656480213  0.14104390696977243  \\
            0.02669478494034321  0.13789495442513677  \\
            0.027066520700332414  0.13481381532090395  \\
            0.027443433032283655  0.13179830161024292  \\
            0.027825594022071243  0.12884650871540462  \\
            0.02821307675939472  0.12595677790057253  \\
            0.02860595535175742  0.12312766282532253  \\
            0.029004304938639917  0.12035789990545298  \\
            0.029408201705870638  0.11764638210377365  \\
            0.029817722900196717  0.11499213584668821  \\
            0.03023294684405778  0.11239430079300897  \\
            0.030653952950565267  0.10985211219948035  \\
            0.031080821738690638  0.10736488563496327  \\
            0.03151363484866479  0.10493200387821813  \\
            0.03195247505759212  0.10255290576037086  \\
            0.03239742629528197  0.10022707682448924  \\
            0.03284857366030044  0.09795404160384323  \\
            0.03330600343624589  0.0957333574161207  \\
            0.033769803108250916  0.09356460951928847  \\
            0.03424006137971424  0.09144740752546196  \\
            0.034716868189265615  0.08938138297586476  \\
            0.03520031472796679  0.08736618798738291  \\
            0.0356904934567523  0.08540149490936663  \\
            0.0361874981241128  0.0834869969393631  \\
            0.03669142378402492  0.08162240963952717  \\
            0.03720236681413068  0.07980747337725869  \\
            0.037720424934169994  0.07804195665646732  \\
            0.03824569722466999  0.07632566038437275  \\
            0.03877828414589457  0.074658423119034  \\
            0.039318287557057685  0.07304012738275387  \\
            0.039865810735804405  0.07147070716157837  \\
            0.04042095839796308  0.06995015673342882  \\
            0.040983836717572615  0.06847854105983092  \\
            0.04155455334718875  0.06705600800269265  \\
            0.04213321743847287  0.06568280270204911  \\
            0.04271993966306779  0.06435928461946196  \\
            0.043314832233764006  0.06308594777089421  \\
            0.04391800892596086  0.061863444954173986  \\
            0.044529585099426554  0.06069261689767334  \\
            0.045149677720361  0.05957452764242073  \\
            0.04577840538376619  0.05851050775979597  \\
            0.0464158883361278  0.05750220763802609  \\
            0.04706224849841281  0.05655166371739725  \\
            0.047717609489387455  0.05566138159760629  \\
            0.04838209664925955  0.05483444134156197  \\
            0.04905583706365048  0.05407463231333885  \\
            0.04973895958790065  0.05338662779374063  \\
            0.050431594871713586  0.052776213852092024  \\
            0.05113387538414326  0.05225059335833667  \\
            0.05184593543892913  0.05181879568364489  \\
            0.05256791122018422  0.05149223766035323  \\
            0.0532999408084409  0.05128550539160914  \\
            0.05404216420705915  0.051217465514046066  \\
            0.054794723369002866  0.051312880161331995  \\
            0.055557762223988776  0.051604813750670345  \\
            0.05633142670601355  0.05213832457300729  \\
            0.05711586478126432  0.05297631888052494  \\
            0.05791122647641758  0.05420920345177701  \\
            0.05871766390733255  0.05597155610923262  \\
            0.0595353313081437  0.058472574650882715  \\
            0.06036438506075867  0.062055671383971736  \\
            0.061204983724766994  0.06732578934385  \\
            0.062057288067765004  0.07545453543647744  \\
            0.06292146109610344  0.0890368159014503  \\
            0.06379766808606283  0.11512575776217324  \\
            0.06468607661546324  0.18082833236410129  \\
            0.06558685659571432  0.4255045831207309  \\
            0.06650018030431122  0.22621432017362336  \\
            0.06742622241778343  0.12010825075045431  \\
            0.06836516004510239  0.0836525003338234  \\
            0.06931717276155404  0.06549210753938989  \\
            0.07028244264308349  0.05456262095882845  \\
            0.07126115430111749  0.0472058637537167  \\
            0.07225349491787214  0.04187461084095982  \\
            0.0732596542821523  0.03780423380096684  \\
            0.07427982482564914  0.03457400930711551  \\
            0.07531420165974372  0.03193347417329699  \\
            0.07636298261282246  0.02972424938582292  \\
            0.0774263682681127  0.027841277396983992  \\
            0.0785045620020451  0.026212100465166664  \\
            0.07959777002314981  0.02478509518740935  \\
            0.08070620141149504  0.02352245423513152  \\
            0.08183006815867394  0.02239582317542131  \\
            0.08296958520834907  0.021383489821178228  \\
            0.08412497049736119  0.020468515745587026  \\
            0.08529644499741021  0.019637458174421266  \\
            0.08648423275731722  0.018879472562381237  \\
            0.08768856094587431  0.018185667286850664  \\
            0.08890965989529158  0.017548629986145276  \\
            0.09014776314524918  0.016962075341492945  \\
            0.09140310748756232  0.016420588779978956  \\
            0.09267593301146879  0.015919483784697944  \\
            0.09396648314954695  0.015454951700251851  \\
            0.0952750047242729  0.015025521756552567  \\
            0.09660174799522646  0.014640727002361829  \\
            0.09794696670695396  0.01436661830100959  \\
            0.09931091813749796  0.01480577195294551  \\
            0.10069386314760276  0.014548723328629987  \\
            0.10209606623060467  0.013703685421272913  \\
            0.10351779556301763  0.013319171143166697  \\
            0.10495932305582274  0.013023278593086482  \\
            0.10642092440647241  0.012769824931622879  \\
            0.1079028791516184  0.012545670683041044  \\
            0.10940547072057427  0.012345669425648903  \\
            0.11092898648952228  0.012167541703755013  \\
            0.11247371783647517  0.012010355270540691  \\
            0.11403996019700328  0.011873945334591301  \\
            0.1156280131207376  0.011758620542662461  \\
            0.11723818032865989  0.011664955122642906  \\
            0.11887076977119033  0.011593626443233791  \\
            0.12052609368708422  0.011545348190854187  \\
            0.12220446866314884  0.011520991225879167  \\
            0.12390621569479163  0.011521963185001339  \\
            0.12563166024741204  0.011550886708736177  \\
            0.12738113231864784  0.011612689642440993  \\
            0.12915496650148842  0.011716519729542681  \\
            0.13095350204826672  0.011879682164136865  \\
            0.13277708293554297  0.012137148758424116  \\
            0.134626057929891  0.012569102404726782  \\
            0.1365007806546014  0.01340464659813484  \\
            0.13840160965731316  0.015645636785769534  \\
            0.14032890847858728  0.030912953761288563  \\
            0.14228304572143527  0.017369734564910762  \\
            0.14426439512181577  0.01432768243006349  \\
            0.14627333562011302  0.013411247810399877  \\
            0.14831025143361043  0.01301612089760274  \\
            0.1503755321299738  0.012832925529777939  \\
            0.15246957270175737  0.01276142837217443  \\
            0.15459277364194773  0.012759295692762318  \\
            0.15674554102055954  0.012804866542207019  \\
            0.1589282865622978  0.012884561505448654  \\
            0.16114142772530193  0.012987575725102774  \\
            0.16338538778098613  0.013103519953482126  \\
            0.16566059589499144  0.013222141979267096  \\
            0.16796748720926535  0.013335387639851065  \\
            0.17030650292528443  0.013441816179743918  \\
            0.17267809038843557  0.01355174278736454  \\
            0.17508270317357244  0.013690283507832118  \\
            0.1775208011717635  0.013899290140981846  \\
            0.1799928506782477  0.014246902961678368  \\
            0.18249932448161524  0.014861446031819376  \\
            0.18504070195423017  0.016044100348559735  \\
            0.18761746914391206  0.018595165053401683  \\
            0.19023011886689448  0.020337688623433308  \\
            0.19287915080207782  0.017437009435440336  \\
            0.19556507158659492  0.01587213301920167  \\
            0.19828839491270708  0.014945564392270069  \\
            0.20104964162604985  0.014286858655146067  \\
            0.2038493398252463  0.013789624299681008  \\
            0.20668802496290825  0.013403068411600114  \\
            0.2095662399480433  0.013095168514151287  \\
            0.21248453524988822  0.012844434990331555  \\
            0.2154434690031884  0.012636200813800447  \\
            0.21844360711494273  0.012460313040873933  \\
            0.221485523372636  0.012309639230560193  \\
            0.2245697995539774  0.012179104054752586  \\
            0.227697025538168  0.012065064688694992  \\
            0.2308677994187169  0.011964897039224301  \\
            0.2340827276178293  0.011876707872088771  \\
            0.23734242500238667  0.011799117753697868  \\
            0.2406475150015424  0.011731086379743925  \\
            0.243998629725955  0.011671778506294738  \\
            0.24739641008868135  0.011620483608547219  \\
            0.250841505927754  0.011576591707237318  \\
            0.2543345761304649  0.011539606024475794  \\
            0.2578762887593802  0.011509166064781865  \\
            0.2614673211801092  0.011485065317155856  \\
            0.2651083601908538  0.011467259253073606  \\
            0.2688001021537606  0.011455860640865083  \\
            0.27254325312810285  0.011451112586086548  \\
            0.2763385290053171  0.011453323293108077  \\
            0.28018665564591955  0.011462756499275419  \\
            0.28408836901833034  0.011479508075237729  \\
            0.28804441533962966  0.011503436450125356  \\
            0.2920555512182746  0.011534192680781504  \\
            0.29612254379880354  0.011571321027204831  \\
            0.30024617090855493  0.011614360208451774  \\
            0.30442722120643023  0.011662902610467287  \\
            0.3086664943337273  0.011716611164419143  \\
            0.3129648010670752  0.01177521128801175  \\
            0.3173229634734977  0.011838473389388936  \\
            0.32174181506763716  0.011906194509746186  \\
            0.3262222009711669  0.011978182525091165  \\
            0.3307649780744241  0.012054243912736922  \\
            0.335371015200293  0.012134174975669518  \\
            0.3400411932703707  0.012217756128860686  \\
            0.3447764054734464  0.012304748833444661  \\
            0.3495775574363275  0.012394894822079242  \\
            0.3544455673970434  0.01248791744788326  \\
            0.35938136638046275  0.012583525226794668  \\
            0.36438589837635454  0.012681417733744104  \\
            0.36946012051993027  0.012781294362151401  \\
            0.37460500327489926  0.012882866480178171  \\
            0.3798215306190735  0.012985873706638607  \\
            0.38511070023255706  0.013090105170706698  \\
            0.3904735236885561  0.013195426731624965  \\
            0.3959110266468459  0.013301815844031497  \\
            0.4014242490499321  0.013409404686001537  \\
            0.4070142453219438  0.013518524041585359  \\
            0.41268208457029537  0.013629701374944025  \\
            0.4184288507901581  0.013743466013806405  \\
            0.42425564307177777  0.013859755959984534  \\
            0.43016357581067943  0.013977108234307537  \\
            0.4361537789208005  0.014092384904016073  \\
            0.4422273980505899  0.014201219372287988  \\
            0.4483855948021188  0.014298573236704245  \\
            0.45462954695324004  0.014379201893306609  \\
            0.4609604486828433  0.014438255091401874  \\
            0.4673795107992462  0.014472083275494974  \\
            0.47388796097176533  0.014479032640142284  \\
            0.4804870439655131  0.014459890242990834  \\
            0.48717802187946313  0.014417760854998482  \\
            0.4939621743878321  0.014357433163440913  \\
            0.5008407989848211  0.014284518007771321  \\
            0.5078152112327674  0.01420467559037448  \\
            0.5148867450137494  0.014123122398242528  \\
            0.5220567527846975  0.014044453013905745  \\
            0.5293266058360562  0.013972719927674026  \\
            0.5366976945540475  0.01391170183760763  \\
            0.5441714286865891  0.01386533442621606  \\
            0.5517492376129125  0.0138383598059717  \\
            0.5594325706169379  0.01383739234036313  \\
            0.5672228971644544  0.013872902119561433  \\
            0.5751217071841612  0.013963422549616503  \\
            0.5831305113526223  0.01414586019844374  \\
            0.5912508413831878  0.014505855146138247  \\
            0.599484250318941  0.015294077330981376  \\
            0.607832312829723  0.017575374835048372  \\
            0.6162966255132941  0.021644226112433183  \\
            0.6248788072006892  0.016737935370622507  \\
            0.633580499265825  0.015234613947436058  \\
            0.6424033659394193  0.01469849457649636  \\
            0.6513490946272803  0.014488409622082907  \\
            0.6604193962330305  0.014435448213076348  \\
            0.669616005485322  0.0144796875289717  \\
            0.6789406812696108  0.014595653428607355  \\
            0.6883952069645498  0.014769334473169273  \\
            0.6979813907830661  0.014986918252543644  \\
            0.7077010661181888  0.015226101240320703  \\
            0.7175560918936926  0.01545029178588242  \\
            0.7275483529196228  0.015612851272558464  \\
            0.7376797602527733  0.015676946951504237  \\
            0.7479522515621823  0.015637857727819615  \\
            0.758367791499719  0.015523382808109507  \\
            0.7689283720758311  0.015372554426234971  \\
            0.7796360130405233  0.015215804489635148  \\
            0.7904927622696423  0.015069660953765381  \\
            0.8015006961565406  0.014940804341255226  \\
            0.8126619200091945  0.014830934733529786  \\
            0.8239785684528518  0.014739727943246147  \\
            0.8354528058382867  0.014666310501148258  \\
            0.8470868266557405  0.014609924600345797  \\
            0.8588828559546251  0.01457018471336261  \\
            0.8708431497690724  0.014547140584146606  \\
            0.882969995549409  0.014541258109104732  \\
            0.8952657125996397  0.014553373170237837  \\
            0.9077326525210228  0.01458464182833189  \\
            0.9203731996618223  0.014636490850047191  \\
            0.9331897715733238  0.014710558248412203  \\
            0.9461848194722  0.014808599106200613  \\
            0.9593608287093143  0.014932313905628783  \\
            0.9727203192450541  0.015083032298008009  \\
            0.9862658461312822  0.015261158207589897  \\
            1.0  0.015465271299634398  \\
            1.013925407558815  0.015690837789531512  \\
            1.0280447320933093  0.015928714012780888  \\
            1.0423606739764015  0.01616412332865057  \\
            1.0568759711848041  0.016377393261482083  \\
            1.0715933998226712  0.016547682282342307  \\
            1.0865157746525382  0.016659192251736062  \\
            1.1016459496336566  0.0167066350869  \\
            1.116986818467823  0.016696225889167714  \\
            1.1325413151528119  0.016641793730833035  \\
            1.148312414543511  0.01655915922100916  \\
            1.1643031329208766  0.01646200466938067  \\
            1.180516528568805  0.016360211649114418  \\
            1.1969557023590434  0.016259954169824564  \\
            1.2136237983442408  0.016164530871005146  \\
            1.2305240043592616  0.01607528630131465  \\
            1.2476595526308696  0.01599235758821372  \\
            1.2650337203959034  0.015915201614701995  \\
            1.2826498305280605  0.015842939337416297  \\
            1.3005112521734088  0.015774569339754463  \\
            1.3186214013947486  0.015709095128211736  \\
            1.3369837418249464  0.015645596804026947  \\
            1.3556017853293685  0.015583268218572385  \\
            1.3744790926775374  0.015521432023961949  \\
            1.3936192742241424  0.015459541161350957  \\
            1.4130259905995337  0.015397171822222472  \\
            1.4327029534098308  0.015334011290706346  \\
            1.4526539259467808  0.015269843028914978  \\
            1.4728827239075026  0.015204530902384838  \\
            1.4933932161242522  0.015138003493416449  \\
            1.5141893253043521  0.015070239414178779  \\
            1.5352750287804227  0.015001254451215177  \\
            1.5566543592710615  0.014931090423916615  \\
            1.5783314056521174  0.014859806194279157  \\
            1.6003103137387007  0.014787470669806563  \\
            1.6225952870780873  0.014714157530242997  \\
            1.6451905877536623  0.014639941822278865  \\
            1.6681005372000586  0.01456489772593062  \\
            1.691329517029648  0.01448909770235235  \\
            1.7148819698705398  0.01441261271177308  \\
            1.7387624002162507  0.014335513259932101  \\
            1.7629753752872057  0.014257871700001683  \\
            1.787525525904235  0.01417976552726564  \\
            1.812417547374237  0.014101282571812587  \\
            1.8376562003881711  0.01402252902858156  \\
            1.8632463119315603  0.013943642451339108  \\
            1.8891927762076663  0.013864814141393187  \\
            1.9155005555735276  0.013786330326526866  \\
            1.9421746814890257  0.013708651016590708  \\
            1.9692202554791722  0.013632565828244542  \\
            1.996642450109794  0.013559482298231802  \\
            2.0244465099768036  0.013491787859005348  \\
            2.052637752709252  0.013432542394261528  \\
            2.0812215699863383  0.013383297755331761  \\
            2.1102034285685956  0.013342452774447256  \\
            2.139588871343422  0.01330720563042018  \\
            2.1693835183851844  0.01327551036426961  \\
            2.1995930680300746  0.013246240049537275  \\
            2.2302232979659378  0.013218831774931574  \\
            2.2612800663372785  0.013193024346468865  \\
            2.2927693128656492  0.013168717364924698  \\
            2.324697059985648  0.013145897995801454  \\
            2.3570694139967276  0.013124600907441558  \\
            2.3898925662310497  0.013104884420473806  \\
            2.4231727942375993  0.013086815100026242  \\
            2.456916462982791  0.013070457256041232  \\
            2.491130026067789  0.013055866066704508  \\
            2.5258200269627844  0.013043083404198769  \\
            2.5609931002584587  0.013032136407329267  \\
            2.596655972934871  0.013023038025196923  \\
            2.632815465648021  0.01301578943683497  \\
            2.6694784940343212  0.013010383816836465  \\
            2.706652070033241  0.01300681099281548  \\
            2.7443433032283644  0.013005062930511926  \\
            2.7825594022071245  0.013005140111583515  \\
            2.821307675939472  0.013007058424646561  \\
            2.8605955351757424  0.013010857652313182  \\
            2.9004304938639915  0.0130166112895647  \\
            2.9408201705870627  0.013024438879252306  \\
            2.981772290019672  0.013034521252697584  \\
            3.0232946844057773  0.013047119632078528  \\
            3.0653952950565277  0.013062599765167545  \\
            3.1080821738690636  0.01308146167871745  \\
            3.1513634848664784  0.013104374327474222  \\
            3.195247505759212  0.01313221189802446  \\
            3.239742629528197  0.013166087815545721  \\
            3.2848573660300446  0.013207381567123852  \\
            3.330600343624589  0.013257774798085625  \\
            3.3769803108250906  0.013319353675894957  \\
            3.424006137971425  0.01339489607820632  \\
            3.4716868189265613  0.013488527898739718  \\
            3.52003147279668  0.01360706570556348  \\
            3.5690493456752295  0.013762827001672773  \\
            3.6187498124112794  0.013980253670691367  \\
            3.6691423784024932  0.014314544714855082  \\
            3.7202366814130676  0.014918855642682301  \\
            3.7720424934169983  0.01640749891288127  \\
            3.824569722466999  0.022614520074125993  \\
            3.877828414589456  0.016093408263015592  \\
            3.9318287557057694  0.013832929131968274  \\
            3.9865810735804406  0.013160869016041674  \\
            4.042095839796307  0.012915634657198286  \\
            4.0983836717572615  0.01287012200531377  \\
            4.155455334718876  0.012920484493313403  \\
            4.213321743847288  0.013000019326626217  \\
            4.271993966306779  0.013082248166086965  \\
            4.3314832233764  0.013160021105318071  \\
            4.391800892596086  0.013232105212206241  \\
            4.452958509942655  0.013298836283040825  \\
            4.514967772036101  0.013360881563959481  \\
            4.577840538376619  0.013418898707504488  \\
            4.641588833612778  0.013473454113532563  \\
            4.706224849841282  0.013525016751648957  \\
            4.771760948938746  0.013573971287783163  \\
            4.838209664925956  0.013620634073465813  \\
            4.905583706365048  0.013665266655296937  \\
            4.973895958790064  0.013708086828755628  \\
            5.04315948717136  0.013749276794297351  \\
            5.113387538414326  0.013788989404772366  \\
            5.184593543892912  0.013827353317725125  \\
            5.256791122018422  0.01386447748334163  \\
            5.329994080844091  0.013900455853382569  \\
            5.404216420705916  0.013935372585783761  \\
            5.479472336900287  0.013969309151218922  \\
            5.555776222398876  0.014002354838853991  \\
            5.633142670601354  0.014034624683346989  \\
            5.711586478126432  0.014066294404297543  \\
            5.791122647641759  0.014097678298713412  \\
            5.871766390733256  0.014129424208453931  \\
            5.953533130814368  0.01416301518055873  \\
            6.036438506075867  0.014201639244851388  \\
            6.1204983724767  0.014248909775253272  \\
            6.205728806776502  0.014303756679863338  \\
            6.292146109610344  0.014362425613179344  \\
            6.379766808606281  0.01442267175450423  \\
            6.468607661546326  0.014483557906198924  \\
            6.558685659571432  0.014544710414568226  \\
            6.65001803043112  0.014605994952344733  \\
            6.742622241778342  0.014667394291433947  \\
            6.836516004510237  0.01472896220865893  \\
            6.931717276155405  0.014790805614653546  \\
            7.028244264308349  0.014853078043040539  \\
            7.1261154301117475  0.014915981135181305  \\
            7.225349491787214  0.014979764847193313  \\
            7.3259654282152304  0.015044729507289661  \\
            7.427982482564916  0.015119590107324346  \\
            7.531420165974372  0.015214626916201499  \\
            7.636298261282244  0.015312822412605665  \\
            7.742636826811269  0.015414549368935845  \\
            7.850456200204509  0.015520139830169827  \\
            7.959777002314984  0.01562984098324241  \\
            8.070620141149503  0.015743796300361414  \\
            8.183006815867392  0.0158620386894645  \\
            8.29695852083491  0.015984505214625397  \\
            8.412497049736118  0.016111062786806355  \\
            8.529644499741023  0.016241533815455386  \\
            8.648423275731723  0.016375723550428163  \\
            8.768856094587429  0.016513436569985128  \\
            8.89096598952916  0.01665448573446713  \\
            9.014776314524918  0.016798696064334408  \\
            9.14031074875623  0.016945902944738196  \\
            9.267593301146878  0.01709594654004761  \\
            9.396648314954696  0.017248666474044116  \\
            9.527500472427292  0.017403890917491817  \\
            9.660174799522645  0.017561432664705688  \\
            9.794696670695393  0.017721076765769953  \\
            9.931091813749795  0.017882577342625067  \\
            10.069386314760276  0.018045646383635008  \\
            10.209606623060466  0.018209951014909208  \\
            10.351779556301762  0.018375107577880564  \\
            10.495932305582278  0.018540678402168265  \\
            10.642092440647241  0.018706171333028872  \\
            10.79028791516184  0.018871040645985798  \\
            10.940547072057424  0.019034690964093205  \\
            11.092898648952227  0.01919648380030922  \\
            11.24737178364752  0.019355747985120204  \\
            11.403996019700324  0.019511794246720116  \\
            11.56280131207376  0.019663934388704857  \\
            11.72381803286599  0.019811506254367662  \\
            11.887076977119033  0.01995390740165698  \\
            12.052609368708426  0.020090635741558685  \\
            12.22044686631488  0.020221344203069605  \\
            12.390621569479164  0.020345906417187306  \\
            12.563166024741207  0.020464497367364366  \\
            12.738113231864785  0.020577681228907768  \\
            12.91549665014884  0.020686496358824726  \\
            13.095350204826671  0.02079252459577341  \\
            13.277708293554298  0.020897962903809762  \\
            13.462605792989104  0.021005796473896547  \\
            13.650078065460137  0.02112018521934988  \\
            13.840160965731316  0.0212466749787781  \\
            14.032890847858724  0.021390827513866797  \\
            14.228304572143527  0.021555467110682583  \\
            14.426439512181581  0.02174050673772128  \\
            14.627333562011298  0.021944840088736334  \\
            14.831025143361044  0.02216636279158727  \\
            15.037553212997377  0.022401379740867918  \\
            15.246957270175738  0.02264547087417835  \\
            15.459277364194778  0.022894853877455185  \\
            15.67455410205595  0.02314706250213503  \\
            15.89282865622978  0.023400968016660344  \\
            16.114142772530197  0.023656368818537356  \\
            16.338538778098613  0.023913137754226564  \\
            16.566059589499144  0.02417007843358891  \\
            16.79674872092653  0.02442424591855986  \\
            17.030650292528442  0.024671321265223443  \\
            17.26780903884356  0.024906581330481844  \\
            17.508270317357244  0.025125682764145674  \\
            17.75208011717635  0.025324988993138852  \\
            17.999285067824765  0.02550164370748963  \\
            18.249932448161523  0.025653555786797132  \\
            18.504070195423022  0.025779366780877166  \\
            18.761746914391203  0.02587844007426047  \\
            19.02301188668945  0.025950846350784134  \\
            19.287915080207778  0.025997323930237515  \\
            19.556507158659493  0.026019225708262067  \\
            19.828839491270713  0.026018416559222185  \\
            20.10496416260498  0.02599714124696237  \\
            20.384933982524633  0.025957862542887438  \\
            20.66880249629083  0.02590309135071429  \\
            20.956623994804332  0.025835221787588354  \\
            21.24845352498883  0.025756389332532197  \\
            21.544346900318832  0.025668355456271386  \\
            21.84436071149427  0.025572421273535144  \\
            22.148552337263602  0.02546936635276758  \\
            22.45697995539774  0.025359423029151774  \\
            22.7697025538168  0.02524228272740021  \\
            23.086779941871686  0.025117122689720984  \\
            23.408272761782932  0.024982671264416993  \\
            23.734242500238675  0.024837240412990555  \\
            24.06475150015424  0.024678760379949847  \\
            24.399862972595503  0.024504895167542805  \\
            24.73964100886813  0.02431341459854413  \\
            25.084150592775398  0.024102831484955616  \\
            25.433457613046496  0.02387301154499499  \\
            25.787628875938008  0.023625423794679908  \\
            26.14673211801092  0.023362969976522534  \\
            26.510836019085374  0.023089510507082085  \\
            26.88001021537606  0.022809278565222142  \\
            27.25432531281029  0.02252632814167321  \\
            27.633852900531696  0.02224410667011807  \\
            28.018665564591952  0.021965219587485648  \\
            28.40883690183304  0.02169138863297223  \\
            28.804441533962965  0.02142358284902731  \\
            29.205555121827466  0.021162233375151975  \\
            29.612254379880344  0.020907495116403184  \\
            30.024617090855493  0.020659520536246492  \\
            30.442722120643026  0.020418856820593804  \\
            30.86664943337273  0.020187205551622074  \\
            31.29648010670752  0.01996835660785747  \\
            31.732296347349763  0.019765391416297698  \\
            32.174181506763716  0.019575337513790335  \\
            32.622220097116696  0.0193936094616108  \\
            33.07649780744241  0.01921774943775994  \\
            33.5371015200293  0.0190466963165002  \\
            34.00411932703706  0.01887999111008394  \\
            34.47764054734464  0.018717438891143752  \\
            34.95775574363275  0.018558958470875932  \\
            35.44455673970434  0.018404493841738555  \\
            35.938136638046274  0.018253948426609996  \\
            36.43858983763545  0.018107149986361974  \\
            36.94601205199302  0.017963850590812788  \\
            37.46050032748993  0.017823759127957986  \\
            37.98215306190734  0.0176865833991057  \\
            38.511070023255705  0.017552060151229145  \\
            39.04735236885562  0.017419971789448343  \\
            39.591102664684584  0.01729014779919366  \\
            40.14242490499322  0.0171624601798765  \\
            40.701424532194366  0.017036815795870543  \\
            41.26820845702954  0.016913150573839027  \\
            41.84288507901582  0.016791422599667753  \\
            42.42556430717777  0.016671606958849748  \\
            43.01635758106795  0.016553692353412624  \\
            43.61537789208003  0.016437680141608204  \\
            44.22273980505899  0.016323577885107913  \\
            44.838559480211885  0.01621140225978058  \\
            45.462954695323994  0.016101177017619817  \\
            46.09604486828434  0.015992927291845704  \\
            46.73795107992461  0.015886687220991666  \\
            47.38879609717654  0.01578249208310213  \\
            48.048704396551315  0.015680382937516998  \\
            48.71780218794631  0.015580402658822181  \\
            49.396217438783204  0.01548260135131263  \\
            50.08407989848212  0.015387032056028902  \\
            50.78152112327673  0.015293753862871634  \\
            51.48867450137495  0.015202831952210321  \\
            52.205675278469755  0.0151143425165249  \\
            52.93266058360561  0.015028367285965068  \\
            53.66976945540476  0.014945001582183499  \\
            54.4171428686589  0.014864357134209482  \\
            55.17492376129126  0.014786555303211046  \\
            55.94325706169378  0.014711739636370028  \\
            56.72228971644543  0.014640071382141484  \\
            57.51217071841614  0.01457172766499599  \\
            58.313051135262214  0.01450689786877761  \\
            59.12508413831878  0.01444577946125202  \\
            59.94842503189409  0.01438855421334762  \\
            60.7832312829723  0.014335382103735968  \\
            61.629662551329425  0.014286375777114033  \\
            62.48788072006891  0.014241572326468988  \\
            63.35804992658251  0.014200933544001888  \\
            64.2403365939419  0.014164333516404068  \\
            65.13490946272803  0.01413155410566678  \\
            66.04193962330305  0.014102320665759801  \\
            66.96160054853219  0.014076311698748489  \\
            67.89406812696109  0.014053177149990765  \\
            68.839520696455  0.014032564460945316  \\
            69.7981390783066  0.014014129094767538  \\
            70.77010661181889  0.013997543220655731  \\
            71.75560918936925  0.013982499065054532  \\
            72.7548352919623  0.013968715404524972  \\
            73.76797602527735  0.013955927016311914  \\
            74.79522515621821  0.013943897617523108  \\
            75.8367791499719  0.013932398169221316  \\
            76.8928372075831  0.013921234731767946  \\
            77.96360130405233  0.01391021818631089  \\
            79.04927622696424  0.013899171855103028  \\
            80.15006961565405  0.01388794188945656  \\
            81.26619200091946  0.013876378679961637  \\
            82.39785684528515  0.01386434444607872  \\
            83.54528058382867  0.013851714156592662  \\
            84.70868266557407  0.013838375297647615  \\
            85.8882855954625  0.013824216166973113  \\
            87.08431497690724  0.013809140965229292  \\
            88.29699955494092  0.013793058361098575  \\
            89.52657125996396  0.01377588281217709  \\
            90.77326525210229  0.013757545493298485  \\
            92.03731996618221  0.013737975345817813  \\
            93.31897715733238  0.013717113563147105  \\
            94.61848194722002  0.013694908485788327  \\
            95.93608287093141  0.013671317222142123  \\
            97.27203192450543  0.013646301190440796  \\
            98.6265846131282  0.013619832776431987  \\
            100.0  0.013591886688170013  \\
            101.39254075588153  0.01356245634680966  \\
            102.80447320933098  0.013531532117908088  \\
            104.23606739764011  0.013499119608977863  \\
            105.6875971184804  0.013465239062709498  \\
            107.15933998226711  0.01342991622428454  \\
            108.65157746525384  0.013393194532239541  \\
            110.16459496336569  0.013355132583227023  \\
            111.69868184678226  0.013315807885137632  \\
            113.25413151528114  0.013275322080189922  \\
            114.83124145435112  0.013233800123210095  \\
            116.43031329208767  0.013191391763936166  \\
            118.05165285688055  0.013148260590039235  \\
            119.69557023590428  0.013104581047358949  \\
            121.36237983442405  0.013060512962413881  \\
            123.05240043592616  0.01301615933587986  \\
            124.76595526308698  0.012971563470495235  \\
            126.50337203959037  0.012926697946391433  \\
            128.264983052806  0.012881474618964328  \\
            130.05112521734085  0.012835775695093244  \\
            131.86214013947486  0.012789476477909673  \\
            133.69837418249466  0.012742479849756697  \\
            135.5601785329369  0.012694697811805159  \\
            137.4479092677538  0.012646078801774329  \\
            139.3619274224142  0.012596588462383023  \\
            141.30259905995337  0.012546217662194747  \\
            143.2702953409831  0.01249496897015952  \\
            145.26539259467813  0.01244286233071883  \\
            147.28827239075034  0.012389928444993053  \\
            149.33932161242518  0.012336198383048821  \\
            151.4189325304352  0.012281723238615027  \\
            153.52750287804227  0.012226547349226945  \\
            155.66543592710622  0.012170727954019446  \\
            157.8331405652118  0.012114322981338875  \\
            160.03103137387  0.012057392511910302  \\
            162.25952870780873  0.012000002954791656  \\
            164.51905877536623  0.011942230524406725  \\
            166.81005372000593  0.01188415924221973  \\
            169.13295170296487  0.01182590377086767  \\
            171.48819698705393  0.011767691086943607  \\
            173.87624002162505  0.011710444411516249  \\
            176.29753752872057  0.011661187804161597  \\
            178.75255259042356  0.01162335208986476  \\
            181.24175473742378  0.011587409257859334  \\
            183.76562003881705  0.011551732041491816  \\
            186.324631193156  0.011516113194546729  \\
            188.91927762076665  0.011480514793938334  \\
            191.55005555735278  0.01144493033578629  \\
            194.21746814890264  0.011409351430329048  \\
            196.92202554791714  0.011373764115078028  \\
            199.66424501097933  0.011338145069909869  \\
            202.44465099768038  0.011302466167704259  \\
            205.2637752709252  0.011266690676096137  \\
            208.12215699863393  0.011230784766250276  \\
            211.02034285685943  0.011194714434105305  \\
            213.95888713434215  0.011158447243411602  \\
            216.93835183851843  0.011121957649644406  \\
            219.95930680300748  0.011085223745109016  \\
            223.02232979659385  0.01104823092482913  \\
            226.12800663372772  0.011010971162290726  \\
            229.27693128656486  0.010973438135707279  \\
            232.4697059985648  0.01093563567113268  \\
            235.7069413996728  0.010897568440194213  \\
            238.98925662310504  0.01085924890397338  \\
            242.31727942376006  0.010820691545360937  \\
            245.691646298279  0.010781913905338714  \\
            249.11300260677885  0.010742939036365234  \\
            252.58200269627847  0.010703790704680024  \\
            256.09931002584597  0.010664496096243445  \\
            259.6655972934872  0.010625083415004375  \\
            263.281546564802  0.01058558532096835  \\
            266.9478494034321  0.010546034187675166  \\
            270.66520700332416  0.010506463229896288  \\
            274.43433032283656  0.010466909562480732  \\
            278.2559402207126  0.010427409087372882  \\
            282.1307675939471  0.010388000882206518  \\
            286.0595535175742  0.010348722578902155  \\
            290.04304938639916  0.010309614502195908  \\
            294.08201705870636  0.010270716576515983  \\
            298.17722900196736  0.010232069280353483  \\
            302.3294684405776  0.010193715682168784  \\
            306.5395295056527  0.010155696170264  \\
            310.8082173869064  0.010118053843606273  \\
            315.13634848664793  0.010080831201851895  \\
            319.52475057592136  0.010044071984302525  \\
            323.9742629528195  0.010007820955922607  \\
            328.48573660300434  0.009972121903564373  \\
            333.06003436245885  0.009937020728989195  \\
            337.69803108250915  0.009902565011930608  \\
            342.40061379714257  0.009868802588597913  \\
            347.16868189265597  0.0098357834427004  \\
            352.0031472796679  0.009803559959458611  \\
            356.90493456752296  0.009772186659266468  \\
            361.87498124112807  0.0097417217049871  \\
            366.9142378402494  0.009712227028113632  \\
            372.0236681413066  0.00968376972058463  \\
            377.2042493416997  0.00965642191601659  \\
            382.45697224669993  0.00963026286256841  \\
            387.78284145894577  0.00960537969280943  \\
            393.18287557057704  0.009581868183184091  \\
            398.6581073580439  0.009559834839118014  \\
            404.2095839796306  0.00953939775513572  \\
            409.83836717572615  0.00952068796182098  \\
            415.5455334718875  0.009503850955881526  \\
            421.3321743847289  0.009489047131730259  \\
            427.1993966306781  0.009476452769260955  \\
            433.14832233763985  0.00946625980034951  \\
            439.1800892596086  0.009458675472029532  \\
            445.29585099426555  0.00945391981762638  \\
            451.4967772036102  0.009452223177568508  \\
            457.7840538376621  0.009453820505520965  \\
            464.15888336127773  0.009458945490170498  \\
            470.62248498412816  0.00946782083701908  \\
            477.17609489387456  0.00948064842375779  \\
            483.82096649259574  0.009497597452393784  \\
            490.55837063650506  0.009518792072247626  \\
            497.38959587900627  0.009544302415894924  \\
            504.3159487171359  0.009574137168443676  \\
            511.3387538414326  0.009608241833997928  \\
            518.4593543892913  0.009646502448046653  \\
            525.6791122018425  0.009688753968058994  \\
            532.9994080844087  0.009734791773221  \\
            540.4216420705915  0.009784385513597496  \\
            547.9472336900287  0.00983729213197785  \\
            555.5776222398878  0.009893267056956917  \\
            563.3142670601358  0.009952073593827106  \\
            571.1586478126429  0.010013489294726393  \\
            579.1122647641758  0.010077310413696545  \\
            587.1766390733255  0.010143354340810536  \\
            595.353313081437  0.010211460717253162  \\
            603.643850607587  0.010281492029876556  \\
            612.0498372476696  0.010353333949454846  \\
            620.57288067765  0.010426895619475258  \\
            629.2146109610344  0.010502110152386685  \\
            637.9766808606282  0.010578936421509007  \\
            646.8607661546328  0.010657360318714294  \\
            655.8685659571429  0.010737396795532693  \\
            665.0018030431119  0.010819087890583138  \\
            674.2622241778342  0.010902496865192988  \\
            683.6516004510239  0.010987690724432154  \\
            693.1717276155407  0.011074715237974719  \\
            702.8244264308346  0.011163567719037624  \\
            712.6115430111745  0.01125418645672927  \\
            722.5349491787214  0.01134646165392099  \\
            732.596542821523  0.011440262126975546  \\
            742.7982482564918  0.011535458215118984  \\
            753.1420165974375  0.011631936906976502  \\
            763.6298261282242  0.011729606499842938  \\
            774.263682681127  0.011828395369009712  \\
            785.045620020451  0.01192824958867232  \\
            795.9777002314986  0.012029129001513279  \\
            807.0620141149508  0.012131004125909022  \\
            818.300681586739  0.012233854309655002  \\
            829.6958520834906  0.012337665274166191  \\
            841.2497049736119  0.01244242769108804  \\
            852.9644499741025  0.012548136829024342  \\
            864.8423275731726  0.012654791078371414  \\
            876.8856094587427  0.012762391731311546  \\
            889.0965989529158  0.012870942053689785  \\
            901.4776314524918  0.012980447957793928  \\
            914.0310748756232  0.013090916472598113  \\
            926.7593301146883  0.013202356511227142  \\
            939.6648314954691  0.013314777826566445  \\
            952.750047242729  0.01342819217243311  \\
            966.0174799522646  0.013542611591012003  \\
            979.4696670695396  0.01365804943318843  \\
            993.10918137498  0.013774520253100778  \\
            1006.9386314760271  0.013892038900725216  \\
            1020.9606623060465  0.014010621507492733  \\
            1035.1779556301763  0.014130284792775973  \\
            1049.5932305582278  0.014251045921769259  \\
            1064.2092440647245  0.014372923399618992  \\
            1079.0287915161837  0.014495935625212734  \\
            1094.0547072057425  0.014620102168232795  \\
            1109.2898648952228  0.014745442993856429  \\
            1124.737178364752  0.014871978717006462  \\
            1140.399601970033  0.014999730302917957  \\
            1156.2801312073755  0.01512871976588503  \\
            1172.3818032865986  0.015258969146285975  \\
            1188.7076977119034  0.015390501340912957  \\
            1205.2609368708427  0.015523339567093716  \\
            1222.0446866314887  0.01565750758024703  \\
            1239.0621569479156  0.015793029793438506  \\
            1256.3166024741201  0.015929931293575166  \\
            1273.8113231864784  0.016068236920844164  \\
            1291.549665014884  0.016207972814271675  \\
            1309.5350204826677  0.01634916525293613  \\
            1327.770829355429  0.016491840605043342  \\
            1346.2605792989098  0.016636026460103294  \\
            1365.0078065460139  0.016781750357471908  \\
            1384.0160965731316  0.01692904053780452  \\
            1403.2890847858732  0.017077925650848435  \\
            1422.8304572143534  0.017228434759253803  \\
            1442.6439512181573  0.01738059724705588  \\
            1462.73335620113  0.017534443195695124  \\
            1483.1025143361044  0.017690003254573462  \\
            1503.7553212997384  0.017847308302267082  \\
            1524.6957270175747  0.01800638923515978  \\
            1545.9277364194768  0.018167278307061697  \\
            1567.455410205595  0.018330007892917725  \\
            1589.2828656229779  0.018494610606419954  \\
            1611.41427725302  0.018661119583488  \\
            1633.853877809862  0.018829568405585178  \\
            1656.6059589499134  0.018999991529319884  \\
            1679.674872092653  0.019172422927976673  \\
            1703.0650292528444  0.01934689858661429  \\
            1726.780903884356  0.019523453054704785  \\
            1750.827031735725  0.019702123242854933  \\
            1775.2080117176342  0.01988294473004709  \\
            1799.9285067824765  0.020065954755532012  \\
            1824.9932448161524  0.020251191128249083  \\
            1850.4070195423021  0.020438690943733344  \\
            1876.1746914391215  0.02062849335335724  \\
            1902.3011886689437  0.02082063689224985  \\
            1928.7915080207777  0.02101516094448398  \\
            1955.650715865949  0.021212105094867918  \\
            1982.8839491270714  0.021411510234974764  \\
            2010.496416260499  0.021613416581636482  \\
            2038.4933982524622  0.021817865444090825  \\
            2066.8802496290823  0.02202489959840786  \\
            2095.662399480433  0.022234560475470372  \\
            2124.8453524988827  0.022446891322176532  \\
            2154.4346900318847  0.022661935923370305  \\
            2184.4360711494264  0.022879737504665303  \\
            2214.855233726359  0.023100340788036303  \\
            2245.697995539774  0.02332379123440452  \\
            2276.97025538168  0.023550133993944795  \\
            2308.6779941871696  0.023779415597490382  \\
            2340.827276178292  0.024011682076831173  \\
            2373.424250023866  0.024246981540010832  \\
            2406.4751500154243  0.024485361273913826  \\
            2439.98629725955  0.02472687016403574  \\
            2473.9641008868143  0.02497155699020152  \\
            2508.4150592775413  0.025219471280855825  \\
            2543.345761304648  0.02547066377898624  \\
            2578.7628875938008  0.025725184509531533  \\
            2614.6732118010923  0.025983085447962285  \\
            2651.083601908539  0.02624441914047852  \\
            2688.0010215376074  0.026509237661743634  \\
            2725.432531281028  0.02677759456123257  \\
            2763.3852900531697  0.02704954434436734  \\
            2801.866556459195  0.027325141388125352  \\
            2840.883690183304  0.027604441009796754  \\
            2880.444153396298  0.02788749955911642  \\
            2920.555512182745  0.028174373747952723  \\
            2961.225437988034  0.028465121529798153  \\
            3002.461709085549  0.028759799664487763  \\
            3044.2722120643025  0.02905846931638112  \\
            3086.6649433372745  0.029361188531442862  \\
            3129.6480106707504  0.029668018315507562  \\
            3173.229634734976  0.029979019781268774  \\
            3217.4181506763716  0.0302942550486345  \\
            3262.2220097116697  0.030613786164924328  \\
            3307.6497807442424  0.030937678632855653  \\
            3353.7101520029287  0.03126599465982546  \\
            3400.411932703706  0.03159880031349616  \\
            3447.764054734464  0.03193616121762126  \\
            3495.775574363275  0.03227814525840171  \\
            3544.4556739704353  0.032624818866520494  \\
            3593.813663804626  0.03297625201273728  \\
            3643.8589837635445  0.03333251250825745  \\
            3694.6012051993025  0.03369367226701855  \\
            3746.050032748993  0.034059801286334304  \\
            3798.215306190736  0.03443097267415004  \\
            3851.107002325569  0.03480725952826867  \\
            3904.73523688556  0.03518873558779906  \\
            3959.1102664684586  0.035575475228887384  \\
            4014.242490499322  0.035967556193612374  \\
            4070.1424532194387  0.03636505407860875  \\
            4126.820845702951  0.03676804754528409  \\
            4184.2885079015805  0.03717661456931862  \\
            4242.556430717777  0.03759083680504936  \\
            4301.635758106795  0.038010793824442765  \\
            4361.537789208006  0.038436568971819  \\
            4422.273980505902  0.03886824564088623  \\
            4483.855948021186  0.03930590699097202  \\
            4546.2954695324  0.03974964010315613  \\
            4609.604486828433  0.04019952983647681  \\
            4673.795107992463  0.040655664847426894  \\
            4738.8796097176555  0.04111813469570562  \\
            4804.870439655129  0.04158702790711009  \\
            4871.780218794631  0.04206243825527703  \\
            4939.621743878321  0.042544455941386436  \\
            5008.407989848212  0.043033174432550766  \\
            5078.152112327676  0.0435286915108635  \\
            5148.867450137493  0.04403110027134412  \\
            5220.567527846975  0.0445405016131694  \\
            5293.266058360561  0.04505699002885072  \\
            5366.976945540476  0.04558066958168443  \\
            5441.714286865893  0.04611164013856357  \\
            5517.492376129123  0.04665000579976077  \\
            5594.325706169378  0.047195868690380956  \\
            5672.228971644544  0.047749336162030004  \\
            5751.217071841614  0.04831051436280015  \\
            5831.305113526224  0.04887951169020799  \\
            5912.508413831875  0.04945643916395888  \\
            5994.8425031894085  0.050041407653274916  \\
            6078.32312829723  0.05063453029173672  \\
            6162.966255132943  0.05123592129046487  \\
            6248.788072006894  0.05184569670241028  \\
            6335.804992658248  0.052463973776272765  \\
            6424.033659394191  0.053090872632417865  \\
            6513.490946272803  0.0537265142932384  \\
            6604.193962330305  0.054371017364186404  \\
            6696.160054853222  0.055024510937382934  \\
            6789.406812696106  0.055687118469613425  \\
            6883.9520696454965  0.05635896699875581  \\
            6979.81390783066  0.05704018680730618  \\
            7077.010661181889  0.05773090722847749  \\
            7175.560918936929  0.058431262266990525  \\
            7275.483529196225  0.05914138508624378  \\
            7376.79760252773  0.059861413858717974  \\
            7479.522515621821  0.06059148476425598  \\
            7583.677914997191  0.06133173886443303  \\
            7689.283720758313  0.0620823176242359  \\
            7796.360130405237  0.06284336288506512  \\
            7904.92762269642  0.0636150242807026  \\
            8015.006961565405  0.06439744634643477  \\
            8126.6192000919455  0.06519078059418709  \\
            8239.78568452852  0.06599517645027156  \\
            8354.528058382872  0.06681078998091572  \\
            8470.868266557402  0.06763777632453785  \\
            8588.82855954625  0.06847629277615999  \\
            8708.431497690724  0.06932649853410812  \\
            8829.699955494092  0.07018855793318174  \\
            8952.6571259964  0.0710626350368621  \\
            9077.326525210223  0.07194889417814947  \\
            9203.73199661822  0.07284750572553664  \\
            9331.89771573324  0.07375864230315285  \\
            9461.848194722003  0.07468247440367937  \\
            9593.608287093148  0.07561917924869523  \\
            9727.203192450537  0.07656893509263372  \\
            9862.65846131282  0.07753192272545889  \\
            10000.0  0.07850832390921145  \\
        }
        ;
    \addlegendentry {our meth. (n=9)}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={c78ff68c-d16c-4919-82a2-854f6fb3fe74}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.01  0.007183704260339659  \\
            0.010139254075588154  0.007184348829504847  \\
            0.010280447320933092  0.007185010417593814  \\
            0.010423606739764018  0.007185689447766172  \\
            0.01056875971184804  0.007186386352426346  \\
            0.010715933998226712  0.007187101573372587  \\
            0.010865157746525383  0.007187835561939963  \\
            0.011016459496336563  0.007188588779144101  \\
            0.01116986818467823  0.007189361695822495  \\
            0.011325413151528114  0.007190154792777373  \\
            0.011483124145435111  0.007190968560918559  \\
            0.011643031329208768  0.007191803501402869  \\
            0.011805165285688049  0.0071926601257755  \\
            0.011969557023590434  0.007193538956108  \\
            0.012136237983442412  0.007194440525136012  \\
            0.012305240043592616  0.0071953653763970355  \\
            0.012476595526308698  0.007196314064363767  \\
            0.012650337203959031  0.007197287154579034  \\
            0.012826498305280605  0.007198285223788209  \\
            0.013005112521734093  0.007199308860069052  \\
            0.013186214013947485  0.007200358662958563  \\
            0.013369837418249465  0.007201435243583984  \\
            0.013556017853293682  0.007202539224784209  \\
            0.013744790926775373  0.007203671241231373  \\
            0.013936192742241428  0.007204831939555197  \\
            0.014130259905995337  0.007206021978458809  \\
            0.014327029534098309  0.007207242028834983  \\
            0.014526539259467805  0.007208492773877738  \\
            0.014728827239075025  0.007209774909197617  \\
            0.014933932161242525  0.007211089142926197  \\
            0.01514189325304352  0.0072124361958223054  \\
            0.015352750287804227  0.007213816801378631  \\
            0.01556654359271062  0.007215231705918246  \\
            0.015783314056521173  0.007216681668695377  \\
            0.01600310313738701  0.0072181674619894946  \\
            0.016225952870780873  0.007219689871197234  \\
            0.016451905877536626  0.007221249694923976  \\
            0.016681005372000592  0.0072228477450713095  \\
            0.01691329517029648  0.00722448484691979  \\
            0.017148819698705402  0.0072261618392116655  \\
            0.017387624002162504  0.007227879574231953  \\
            0.017629753752872058  0.007229638917885176  \\
            0.017875255259042353  0.007231440749768179  \\
            0.018124175473742368  0.007233285963246319  \\
            0.018376562003881713  0.0072351754655186245  \\
            0.018632463119315597  0.007237110177691239  \\
            0.01889192776207666  0.007239091034841145  \\
            0.01915500555573528  0.007241118986080243  \\
            0.019421746814890256  0.007243194994618616  \\
            0.019692202554791725  0.007245320037827793  \\
            0.019966424501097934  0.007247495107296052  \\
            0.020244465099768037  0.00724972120889328  \\
            0.02052637752709252  0.007251999362821278  \\
            0.02081221569986338  0.0072543306036757585  \\
            0.021102034285685956  0.007256715980501559  \\
            0.021395888713434227  0.007259156556847386  \\
            0.021693835183851845  0.00726165341081887  \\
            0.021995930680300747  0.007264207635139418  \\
            0.022302232979659373  0.007266820337199355  \\
            0.022612800663372783  0.007269492639114912  \\
            0.022927693128656498  0.007272225677784306  \\
            0.02324697059985648  0.007275020604941243  \\
            0.023570694139967277  0.007277878587217211  \\
            0.02389892566231049  0.007280800806197486  \\
            0.024231727942375995  0.007283788458478773  \\
            0.024569164629827913  0.007286842755735096  \\
            0.024911300260677883  0.007289964924777017  \\
            0.025258200269627846  0.0072931562076183395  \\
            0.02560993100258458  0.007296417861539138  \\
            0.02596655972934871  0.007299751159159079  \\
            0.026328154656480213  0.007303157388502018  \\
            0.02669478494034321  0.007306637853071517  \\
            0.027066520700332414  0.007310193871924381  \\
            0.027443433032283655  0.007313826779747989  \\
            0.027825594022071243  0.00731753792693846  \\
            0.02821307675939472  0.007321328679680715  \\
            0.02860595535175742  0.007325200420033308  \\
            0.029004304938639917  0.00732915454601339  \\
            0.029408201705870638  0.00733319247168251  \\
            0.029817722900196717  0.007337315627237305  \\
            0.03023294684405778  0.0073415254590987284  \\
            0.030653952950565267  0.007345823430006454  \\
            0.031080821738690638  0.007350211019109867  \\
            0.03151363484866479  0.007354689722064904  \\
            0.03195247505759212  0.007359261051127522  \\
            0.03239742629528197  0.007363926535251551  \\
            0.03284857366030044  0.007368687720182903  \\
            0.03330600343624589  0.0073735461685535296  \\
            0.033769803108250916  0.007378503459981143  \\
            0.03424006137971424  0.007383561191157624  \\
            0.034716868189265615  0.007388720975942478  \\
            0.03520031472796679  0.007393984445451955  \\
            0.0356904934567523  0.007399353248146645  \\
            0.0361874981241128  0.007404829049912173  \\
            0.03669142378402492  0.007410413534139749  \\
            0.03720236681413068  0.007416108401796666  \\
            0.037720424934169994  0.0074219153714987305  \\
            0.03824569722466999  0.007427836179568726  \\
            0.03877828414589457  0.007433872580091018  \\
            0.039318287557057685  0.007440026344958403  \\
            0.039865810735804405  0.007446299263909588  \\
            0.04042095839796308  0.00745269314455437  \\
            0.040983836717572615  0.007459209812391944  \\
            0.04155455334718875  0.007465851110814882  \\
            0.04213321743847287  0.007472618901099419  \\
            0.04271993966306779  0.007479515062384192  \\
            0.043314832233764006  0.007486541491633178  \\
            0.04391800892596086  0.007493700103579778  \\
            0.044529585099426554  0.007500992830657046  \\
            0.045149677720361  0.007508421622909406  \\
            0.04577840538376619  0.00751598844787935  \\
            0.0464158883361278  0.007523695290484007  \\
            0.04706224849841281  0.00753154415285307  \\
            0.047717609489387455  0.007539537054162816  \\
            0.04838209664925955  0.0075476760304280495  \\
            0.04905583706365048  0.0075559631342795325  \\
            0.04973895958790065  0.007564400434708596  \\
            0.050431594871713586  0.007572990016782894  \\
            0.05113387538414326  0.007581733981334794  \\
            0.05184593543892913  0.007590634444616415  \\
            0.05256791122018422  0.0075996935379211514  \\
            0.0532999408084409  0.007608913407173651  \\
            0.05404216420705915  0.007618296212479435  \\
            0.054794723369002866  0.007627844127642049  \\
            0.055557762223988776  0.00763755933963889  \\
            0.05633142670601355  0.007647444048056028  \\
            0.05711586478126432  0.007657500464485263  \\
            0.05791122647641758  0.007667730811874843  \\
            0.05871766390733255  0.007678137323836119  \\
            0.0595353313081437  0.007688722243905881  \\
            0.06036438506075867  0.007699487824760695  \\
            0.061204983724766994  0.007710436327380499  \\
            0.062057288067765004  0.007721570020165808  \\
            0.06292146109610344  0.007732891178000796  \\
            0.06379766808606283  0.007744402081262347  \\
            0.06468607661546324  0.007756105014777732  \\
            0.06558685659571432  0.007768002266723664  \\
            0.06650018030431122  0.007780096127472415  \\
            0.06742622241778343  0.007792388888370784  \\
            0.06836516004510239  0.007804882840472781  \\
            0.06931717276155404  0.007817580273196756  \\
            0.07028244264308349  0.007830483472931296  \\
            0.07126115430111749  0.007843594721572623  \\
            0.07225349491787214  0.007856916294997346  \\
            0.0732596542821523  0.007870450461472805  \\
            0.07427982482564914  0.007884199479995106  \\
            0.07531420165974372  0.007898165598566735  \\
            0.07636298261282246  0.007912351052398011  \\
            0.0774263682681127  0.007926758062044195  \\
            0.0785045620020451  0.007941388831470013  \\
            0.07959777002314981  0.007956245546043149  \\
            0.08070620141149504  0.007971330370454888  \\
            0.08183006815867394  0.007986645446572693  \\
            0.08296958520834907  0.008002192891212609  \\
            0.08412497049736119  0.008017974793846236  \\
            0.08529644499741021  0.008033993214225635  \\
            0.08648423275731722  0.008050250179942585  \\
            0.08768856094587431  0.008066747683907544  \\
            0.08890965989529158  0.00808348768175959  \\
            0.09014776314524918  0.008100472089196713  \\
            0.09140310748756232  0.00811770277923904  \\
            0.09267593301146879  0.008135181579413356  \\
            0.09396648314954695  0.008152910268870484  \\
            0.0952750047242729  0.008170890575425376  \\
            0.09660174799522646  0.008189124172530229  \\
            0.09794696670695396  0.008207612676177811  \\
            0.09931091813749796  0.008226357641734489  \\
            0.10069386314760276  0.00824536056070709  \\
            0.10209606623060467  0.008264622857447015  \\
            0.10351779556301763  0.008284145885785521  \\
            0.10495932305582274  0.00830393092561495  \\
            0.10642092440647241  0.008323979179408041  \\
            0.1079028791516184  0.008344291768679847  \\
            0.10940547072057427  0.00836486973039877  \\
            0.11092898648952228  0.008385714013350282  \\
            0.11247371783647517  0.008406825474451015  \\
            0.11403996019700328  0.008428204875021847  \\
            0.1156280131207376  0.008449852877024808  \\
            0.11723818032865989  0.008471770039265952  \\
            0.11887076977119033  0.008493956813570527  \\
            0.12052609368708422  0.008516413540934272  \\
            0.12220446866314884  0.008539140447659408  \\
            0.12390621569479163  0.00856213764147741  \\
            0.12563166024741204  0.0085854051076711  \\
            0.12738113231864784  0.00860894270519549  \\
            0.12915496650148842  0.008632750162811648  \\
            0.13095350204826672  0.008656827075238668  \\
            0.13277708293554297  0.008681172899326121  \\
            0.134626057929891  0.008705786950273658  \\
            0.1365007806546014  0.008730668397880987  \\
            0.13840160965731316  0.00875581626286372  \\
            0.14032890847858728  0.008781229413226187  \\
            0.14228304572143527  0.008806906560711704  \\
            0.14426439512181577  0.008832846257339861  \\
            0.14627333562011302  0.008859046892042099  \\
            0.14831025143361043  0.008885506687401635  \\
            0.1503755321299738  0.008912223696524167  \\
            0.15246957270175737  0.008939195800035578  \\
            0.15459277364194773  0.008966420703233797  \\
            0.15674554102055954  0.008993895933397684  \\
            0.1589282865622978  0.009021618837274595  \\
            0.16114142772530193  0.009049586578756135  \\
            0.16338538778098613  0.009077796136759866  \\
            0.16566059589499144  0.009106244303325722  \\
            0.16796748720926535  0.009134927681948592  \\
            0.17030650292528443  0.00916384268615712  \\
            0.17267809038843557  0.009192985538357082  \\
            0.17508270317357244  0.009222352268947378  \\
            0.1775208011717635  0.009251938715731458  \\
            0.1799928506782477  0.009281740523632084  \\
            0.18249932448161524  0.009311753144725574  \\
            0.18504070195423017  0.009341971838610987  \\
            0.18761746914391206  0.009372391673125782  \\
            0.19023011886689448  0.009403007525416372  \\
            0.19287915080207782  0.009433814083388755  \\
            0.19556507158659492  0.009464805847534008  \\
            0.19828839491270708  0.009495977133160003  \\
            0.20104964162604985  0.009527322073017526  \\
            0.2038493398252463  0.009558834620354428  \\
            0.20668802496290825  0.009590508552394395  \\
            0.2095662399480433  0.009622337474252207  \\
            0.21248453524988822  0.009654314823304075  \\
            0.2154434690031884  0.009686433874008502  \\
            0.21844360711494273  0.009718687743208223  \\
            0.221485523372636  0.00975106939590661  \\
            0.2245697995539774  0.009783571651543487  \\
            0.227697025538168  0.009816187190776862  \\
            0.2308677994187169  0.009848908562785209  \\
            0.2340827276178293  0.009881728193116442  \\
            0.23734242500238667  0.009914638392082425  \\
            0.2406475150015424  0.009947631363739443  \\
            0.243998629725955  0.009980699215459469  \\
            0.24739641008868135  0.010013833968117352  \\
            0.250841505927754  0.010047027566920075  \\
            0.2543345761304649  0.010080271892884927  \\
            0.2578762887593802  0.010113558775002977  \\
            0.2614673211801092  0.010146880003060875  \\
            0.2651083601908538  0.010180227341167794  \\
            0.2688001021537606  0.01021359254191907  \\
            0.27254325312810285  0.010246967361204024  \\
            0.2763385290053171  0.0102803435735585  \\
            0.28018665564591955  0.010313712987984404  \\
            0.28408836901833034  0.010347067464062307  \\
            0.28804441533962966  0.010380398928169606  \\
            0.2920555512182746  0.010413699389504729  \\
            0.29612254379880354  0.01044696095555873  \\
            0.30024617090855493  0.010480175846582748  \\
            0.30442722120643023  0.010513336408457528  \\
            0.3086664943337273  0.010546435123314313  \\
            0.3129648010670752  0.01057946461710397  \\
            0.3173229634734977  0.010612417663235901  \\
            0.32174181506763716  0.01064528718136647  \\
            0.3262222009711669  0.010678066230373833  \\
            0.3307649780744241  0.010710747994700273  \\
            0.335371015200293  0.010743325763440533  \\
            0.3400411932703707  0.010775792901998298  \\
            0.3447764054734464  0.010808142816913951  \\
            0.3495775574363275  0.01084036891555423  \\
            0.3544455673970434  0.010872464564249572  \\
            0.35938136638046275  0.010904423051147048  \\
            0.36438589837635454  0.010936237564429923  \\
            0.36946012051993027  0.010967901203427461  \\
            0.37460500327489926  0.010999407051755113  \\
            0.3798215306190735  0.01103074836207423  \\
            0.38511070023255706  0.011061918940074  \\
            0.3904735236885561  0.011092913890703623  \\
            0.3959110266468459  0.011123731048867474  \\
            0.4014242490499321  0.011154373778553165  \\
            0.4070142453219438  0.011184856718674946  \\
            0.41268208457029537  0.011215218501400543  \\
            0.4184288507901581  0.01124555305440329  \\
            0.42425564307177777  0.011276098459995002  \\
            0.43016357581067943  0.011307538426578343  \\
            0.4361537789208005  0.01134215618061537  \\
            0.4422273980505899  0.011385906415412563  \\
            0.4483855948021188  0.011440571795695475  \\
            0.45462954695324004  0.01150002126139261  \\
            0.4609604486828433  0.011560991340665476  \\
            0.4673795107992462  0.011622455746776714  \\
            0.47388796097176533  0.011684023922533529  \\
            0.4804870439655131  0.011745500058268504  \\
            0.48717802187946313  0.01180675939262196  \\
            0.4939621743878321  0.011867706710738548  \\
            0.5008407989848211  0.011928260158017576  \\
            0.5078152112327674  0.011988344218569863  \\
            0.5148867450137494  0.012047886488468596  \\
            0.5220567527846975  0.012106816217730788  \\
            0.5293266058360562  0.012165063781917985  \\
            0.5366976945540475  0.012222560719184636  \\
            0.5441714286865891  0.012279240185244024  \\
            0.5517492376129125  0.012335037799541888  \\
            0.5594325706169379  0.012389892949370799  \\
            0.5672228971644544  0.012443750724418182  \\
            0.5751217071841612  0.012496564809210891  \\
            0.5831305113526223  0.01254830191701469  \\
            0.5912508413831878  0.012598948787212957  \\
            0.599484250318941  0.012648523502795777  \\
            0.607832312829723  0.012697093973613807  \\
            0.6162966255132941  0.01274480736375006  \\
            0.6248788072006892  0.012791931873920923  \\
            0.633580499265825  0.012838895428377309  \\
            0.6424033659394193  0.012886255482971693  \\
            0.6513490946272803  0.01293448973319256  \\
            0.6604193962330305  0.012983665283376447  \\
            0.669616005485322  0.013033355090373497  \\
            0.6789406812696108  0.01308291611175032  \\
            0.6883952069645498  0.013131769548851351  \\
            0.6979813907830661  0.013179490508875551  \\
            0.7077010661181888  0.01322578785698117  \\
            0.7175560918936926  0.013270463033084504  \\
            0.7275483529196228  0.013313377659842179  \\
            0.7376797602527733  0.013354432587510432  \\
            0.7479522515621823  0.013393555074335173  \\
            0.758367791499719  0.013430690992329727  \\
            0.7689283720758311  0.013465800017014733  \\
            0.7796360130405233  0.01349885258302452  \\
            0.7904927622696423  0.01352982789655367  \\
            0.8015006961565406  0.013558712591763555  \\
            0.8126619200091945  0.013585499788679265  \\
            0.8239785684528518  0.013610188409303111  \\
            0.8354528058382867  0.013632782667735852  \\
            0.8470868266557405  0.0136532916864345  \\
            0.8588828559546251  0.013671729214141592  \\
            0.8708431497690724  0.013688113437119245  \\
            0.882969995549409  0.01370246688762627  \\
            0.8952657125996397  0.013714816464559063  \\
            0.9077326525210228  0.013725193592733966  \\
            0.9203731996618223  0.013733634561761096  \\
            0.9331897715733238  0.013740181105476448  \\
            0.9461848194722  0.013744881312828774  \\
            0.9593608287093143  0.013747791008035203  \\
            0.9727203192450541  0.013748975814199815  \\
            0.9862658461312822  0.01374851424426197  \\
            1.0  0.013746502392125493  \\
            1.013925407558815  0.013743061219795873  \\
            1.0280447320933093  0.01373834825316926  \\
            1.0423606739764015  0.013732577144488653  \\
            1.0568759711848041  0.013726051978922862  \\
            1.0715933998226712  0.01371923029496452  \\
            1.0865157746525382  0.013712841969589124  \\
            1.1016459496336566  0.013708103053792284  \\
            1.116986818467823  0.013706993049788858  \\
            1.1325413151528119  0.013712125018382915  \\
            1.148312414543511  0.01372527443658117  \\
            1.1643031329208766  0.013745846994156364  \\
            1.180516528568805  0.013771963751277917  \\
            1.1969557023590434  0.013802102453913404  \\
            1.2136237983442408  0.013835376991918575  \\
            1.2305240043592616  0.01387125402448853  \\
            1.2476595526308696  0.013909319739263898  \\
            1.2650337203959034  0.013949177719707518  \\
            1.2826498305280605  0.013990431767408607  \\
            1.3005112521734088  0.014032705217799608  \\
            1.3186214013947486  0.01407566607739128  \\
            1.3369837418249464  0.014119044991294422  \\
            1.3556017853293685  0.014162644475641532  \\
            1.3744790926775374  0.014206342609151903  \\
            1.3936192742241424  0.014250095057050794  \\
            1.4130259905995337  0.014293938401753742  \\
            1.4327029534098308  0.014337996487087478  \\
            1.4526539259467808  0.014382489884549914  \\
            1.4728827239075026  0.014427745859380583  \\
            1.4933932161242522  0.014474201087672587  \\
            1.5141893253043521  0.014522381616338032  \\
            1.5352750287804227  0.014572839371838028  \\
            1.5566543592710615  0.014626037121873667  \\
            1.5783314056521174  0.014682216239515858  \\
            1.6003103137387007  0.014741322914830702  \\
            1.6225952870780873  0.014803042775975796  \\
            1.6451905877536623  0.014866910580483662  \\
            1.6681005372000586  0.014932419482236808  \\
            1.691329517029648  0.01499908648398123  \\
            1.7148819698705398  0.015066476196375887  \\
            1.7387624002162507  0.015134202131541508  \\
            1.7629753752872057  0.015201920799843463  \\
            1.787525525904235  0.015269325733707711  \\
            1.812417547374237  0.01533614328232529  \\
            1.8376562003881711  0.015402129869831565  \\
            1.8632463119315603  0.015467069984384785  \\
            1.8891927762076663  0.015530774371018153  \\
            1.9155005555735276  0.015593078196678684  \\
            1.9421746814890257  0.015653839160306646  \\
            1.9692202554791722  0.015712935618150438  \\
            1.996642450109794  0.015770264819683293  \\
            2.0244465099768036  0.015825741339763007  \\
            2.052637752709252  0.01587929577325077  \\
            2.0812215699863383  0.015930873743202838  \\
            2.1102034285685956  0.015980435270287092  \\
            2.139588871343422  0.01602795456450819  \\
            2.1693835183851844  0.016073420339588612  \\
            2.1995930680300746  0.016116836834636366  \\
            2.2302232979659378  0.016158225904249944  \\
            2.2612800663372785  0.016197630925751987  \\
            2.2927693128656492  0.016235124194348173  \\
            2.324697059985648  0.016270821898165082  \\
            2.3570694139967276  0.0163049178967654  \\
            2.3898925662310497  0.01633777143946971  \\
            2.4231727942375993  0.016370174026689364  \\
            2.456916462982791  0.016404225013447484  \\
            2.491130026067789  0.01644475141585825  \\
            2.5258200269627844  0.016494282603195444  \\
            2.5609931002584587  0.01654848249018888  \\
            2.596655972934871  0.016604245458077475  \\
            2.632815465648021  0.016660671295425568  \\
            2.6694784940343212  0.01671764214034275  \\
            2.706652070033241  0.016775290495229474  \\
            2.7443433032283644  0.016833814300619483  \\
            2.7825594022071245  0.016893388683472094  \\
            2.821307675939472  0.016954112666847983  \\
            2.8605955351757424  0.01701597992462671  \\
            2.9004304938639915  0.017078873593507852  \\
            2.9408201705870627  0.017142582781632186  \\
            2.981772290019672  0.01720683315038644  \\
            3.0232946844057773  0.017271321609019976  \\
            3.0653952950565277  0.017335747109006316  \\
            3.1080821738690636  0.017399833722656834  \\
            3.1513634848664784  0.017463346085599296  \\
            3.195247505759212  0.017526099729046753  \\
            3.239742629528197  0.017587970134881045  \\
            3.2848573660300446  0.0176489055799732  \\
            3.330600343624589  0.01770895149431049  \\
            3.3769803108250906  0.01776830042831964  \\
            3.424006137971425  0.017827395048520565  \\
            3.4716868189265613  0.017887128334170742  \\
            3.52003147279668  0.017949135328192423  \\
            3.5690493456752295  0.018015746532535244  \\
            3.6187498124112794  0.018088525390564374  \\
            3.6691423784024932  0.018166485441235277  \\
            3.7202366814130676  0.018247193726857895  \\
            3.7720424934169983  0.018328674636429093  \\
            3.824569722466999  0.01840977294181315  \\
            3.877828414589456  0.018489867411414434  \\
            3.9318287557057694  0.018568623540975902  \\
            3.9865810735804406  0.018645858646338137  \\
            4.042095839796307  0.018721473829409366  \\
            4.0983836717572615  0.018795419198961157  \\
            4.155455334718876  0.018867675369055828  \\
            4.213321743847288  0.018938243155661654  \\
            4.271993966306779  0.01900713757292438  \\
            4.3314832233764  0.019074384184852407  \\
            4.391800892596086  0.01914001681113272  \\
            4.452958509942655  0.01920407606099473  \\
            4.514967772036101  0.019266608418657804  \\
            4.577840538376619  0.01932766573825002  \\
            4.641588833612778  0.01938730507688907  \\
            4.706224849841282  0.01944558882697852  \\
            4.771760948938746  0.01950258511622519  \\
            4.838209664925956  0.01955836843424582  \\
            4.905583706365048  0.019613020423885043  \\
            4.973895958790064  0.019666630748342125  \\
            5.04315948717136  0.019719297916843622  \\
            5.113387538414326  0.01977112992698519  \\
            5.184593543892912  0.019822244567141573  \\
            5.256791122018422  0.01987276922456216  \\
            5.329994080844091  0.019922840071969632  \\
            5.404216420705916  0.01997260056481285  \\
            5.479472336900287  0.020022199275689306  \\
            5.555776222398876  0.020071787215896912  \\
            5.633142670601354  0.020121514927921864  \\
            5.711586478126432  0.02017152974438409  \\
            5.791122647641759  0.020221973660251167  \\
            5.871766390733256  0.020272982224450307  \\
            5.953533130814368  0.02032468471673066  \\
            6.036438506075867  0.020377205660803373  \\
            6.1204983724767  0.020430667487771142  \\
            6.205728806776502  0.020485193965592535  \\
            6.292146109610344  0.02054091389737671  \\
            6.379766808606281  0.020597964580619677  \\
            6.468607661546326  0.020656494599509755  \\
            6.558685659571432  0.02071666566350803  \\
            6.65001803043112  0.020778653373922144  \\
            6.742622241778342  0.020842646967774  \\
            6.836516004510237  0.02090884823370099  \\
            6.931717276155405  0.020977469901208752  \\
            7.028244264308349  0.021048733859331252  \\
            7.1261154301117475  0.021122869553511007  \\
            7.225349491787214  0.02120011283862722  \\
            7.3259654282152304  0.02128070544086976  \\
            7.427982482564916  0.02136489502406993  \\
            7.531420165974372  0.021452935697383213  \\
            7.636298261282244  0.021545088672270864  \\
            7.742636826811269  0.02164162270144573  \\
            7.850456200204509  0.02174281392327316  \\
            7.959777002314984  0.021848944793713528  \\
            8.070620141149503  0.02196030190776043  \\
            8.183006815867392  0.02207717268090389  \\
            8.29695852083491  0.022199841059754387  \\
            8.412497049736118  0.02232858263075361  \\
            8.529644499741023  0.022463659658156776  \\
            8.648423275731723  0.02260531666344767  \\
            8.768856094587429  0.02275377712379266  \\
            8.89096598952916  0.022909241709605378  \\
            9.014776314524918  0.02307188823047761  \\
            9.14031074875623  0.023241873176020618  \\
            9.267593301146878  0.02341933449474569  \\
            9.396648314954696  0.023604395104054758  \\
            9.527500472427292  0.023797166586838246  \\
            9.660174799522645  0.02399775258932381  \\
            9.794696670695393  0.024206251553798495  \\
            9.931091813749795  0.024422758559398666  \\
            10.069386314760276  0.024647366175680314  \\
            10.209606623060466  0.024880164344194856  \\
            10.351779556301762  0.02512123939244256  \\
            10.495932305582278  0.025370672358152817  \\
            10.642092440647241  0.025628536865197192  \\
            10.79028791516184  0.025894896845142717  \\
            10.940547072057424  0.026169804432984965  \\
            11.092898648952227  0.026453298369051796  \\
            11.24737178364752  0.02674540319692307  \\
            11.403996019700324  0.027046129449583744  \\
            11.56280131207376  0.027355474859407074  \\
            11.72381803286599  0.027673426416814056  \\
            11.887076977119033  0.027999962845907438  \\
            12.052609368708426  0.02833505677316882  \\
            12.22044686631488  0.02867867555025666  \\
            12.390621569479164  0.029030779380781663  \\
            12.563166024741207  0.029391315155313687  \\
            12.738113231864785  0.029760204339861783  \\
            12.91549665014884  0.030137323575511254  \\
            13.095350204826671  0.03052247753325017  \\
            13.277708293554298  0.030915365115637826  \\
            13.462605792989104  0.031315542090563656  \\
            13.650078065460137  0.031722385044462405  \\
            13.840160965731316  0.032135062250390735  \\
            14.032890847858724  0.03255251599129198  \\
            14.228304572143527  0.0329734581894955  \\
            14.426439512181581  0.033396377907811525  \\
            14.627333562011298  0.033819556782857696  \\
            14.831025143361044  0.03424108761078979  \\
            15.037553212997377  0.034658892101737004  \\
            15.246957270175738  0.035070735554720824  \\
            15.459277364194778  0.03547423806816125  \\
            15.67455410205595  0.03586688336724911  \\
            15.89282865622978  0.03624602723784944  \\
            16.114142772530197  0.03660890798257353  \\
            16.338538778098613  0.036952661406093615  \\
            16.566059589499144  0.03727434271176791  \\
            16.79674872092653  0.03757095740229952  \\
            17.030650292528442  0.03783950281713468  \\
            17.26780903884356  0.03807702126819134  \\
            17.508270317357244  0.038280664810381164  \\
            17.75208011717635  0.03844777048960221  \\
            17.999285067824765  0.038575943492346894  \\
            18.249932448161523  0.038663144101609995  \\
            18.504070195423022  0.038707772952737654  \\
            18.761746914391203  0.038708748054110495  \\
            19.02301188668945  0.03866556667713701  \\
            19.287915080207778  0.03857834574825576  \\
            19.556507158659493  0.03844783586533874  \\
            19.828839491270713  0.038275406381671165  \\
            20.10496416260498  0.038063001819804335  \\
            20.384933982524633  0.037813072727894664  \\
            20.66880249629083  0.03752848648816895  \\
            20.956623994804332  0.03721242515547638  \\
            21.24845352498883  0.03686827796519034  \\
            21.544346900318832  0.036499535745379987  \\
            21.84436071149427  0.036109693314001365  \\
            22.148552337263602  0.03570216434521419  \\
            22.45697995539774  0.035280211459531655  \\
            22.7697025538168  0.034846892679161565  \\
            23.086779941871686  0.03440502405093203  \\
            23.408272761782932  0.03395715724527169  \\
            23.734242500238675  0.0335055702924963  \\
            24.06475150015424  0.03305226927611145  \\
            24.399862972595503  0.03259899870486529  \\
            24.73964100886813  0.03214725836364291  \\
            25.084150592775398  0.03169832463723718  \\
            25.433457613046496  0.03125327456051171  \\
            25.787628875938008  0.030813011137120545  \\
            26.14673211801092  0.030378288761690193  \\
            26.510836019085374  0.029949737861306735  \\
            26.88001021537606  0.029527888130525946  \\
            27.25432531281029  0.029113189962288517  \\
            27.633852900531696  0.028706033868687152  \\
            28.018665564591952  0.028306767835205426  \\
            28.40883690183304  0.02791571265498839  \\
            28.804441533962965  0.027533175341270442  \\
            29.205555121827466  0.027159460710459216  \\
            29.612254379880344  0.02679488115825318  \\
            30.024617090855493  0.02643976450718715  \\
            30.442722120643026  0.0260944595790283  \\
            30.86664943337273  0.0257593388442545  \\
            31.29648010670752  0.02543479716048096  \\
            31.732296347349763  0.02512124533282492  \\
            32.174181506763716  0.02481909720647798  \\
            32.622220097116696  0.02452874951799188  \\
            33.07649780744241  0.024250555054170057  \\
            33.5371015200293  0.023984791801310017  \\
            34.00411932703706  0.023731633154428545  \\
            34.47764054734464  0.023491125721792225  \\
            34.95775574363275  0.02326318055716315  \\
            35.44455673970434  0.023047580467045078  \\
            35.938136638046274  0.022844001593507548  \\
            36.43858983763545  0.022652043888181726  \\
            36.94601205199302  0.0224712639120559  \\
            37.46050032748993  0.022301204625970645  \\
            37.98215306190734  0.022141419293397392  \\
            38.511070023255705  0.021991488968029133  \\
            39.04735236885562  0.021851034535577914  \\
            39.591102664684584  0.021719724825614788  \\
            40.14242490499322  0.02159728215928214  \\
            40.701424532194366  0.021483486166764744  \\
            41.26820845702954  0.02137817604185048  \\
            41.84288507901582  0.021281250790478667  \\
            42.42556430717777  0.021192666679121615  \\
            43.01635758106795  0.021112431249377547  \\
            43.61537789208003  0.021040594133999398  \\
            44.22273980505899  0.020977236293105883  \\
            44.838559480211885  0.0209224601380998  \\
            45.462954695323994  0.020876381383315958  \\
            46.09604486828434  0.020839117824668654  \\
            46.73795107992461  0.020810762425805214  \\
            47.38879609717654  0.020791326099895195  \\
            48.048704396551315  0.02078065062939915  \\
            48.71780218794631  0.020778323814217493  \\
            49.396217438783204  0.0207836494705424  \\
            50.08407989848212  0.020795700539998945  \\
            50.78152112327673  0.02081342780570699  \\
            51.48867450137495  0.020835765713399474  \\
            52.205675278469755  0.020861694935616612  \\
            52.93266058360561  0.02089025873406959  \\
            53.66976945540476  0.02092055330086353  \\
            54.4171428686589  0.020951714388196246  \\
            55.17492376129126  0.020982912949485177  \\
            55.94325706169378  0.021013361441761014  \\
            56.72228971644543  0.021042325790986423  \\
            57.51217071841614  0.021069136907316252  \\
            58.313051135262214  0.02109319791029737  \\
            59.12508413831878  0.021113986102001735  \\
            59.94842503189409  0.021131050614127976  \\
            60.7832312829723  0.021144007323408952  \\
            61.629662551329425  0.021152532513314157  \\
            62.48788072006891  0.021156356340909056  \\
            63.35804992658251  0.021155256738706576  \\
            64.2403365939419  0.021149054055669685  \\
            65.13490946272803  0.021137606531615505  \\
            66.04193962330305  0.021120806578538015  \\
            66.96160054853219  0.02109857777840272  \\
            67.89406812696109  0.021070872473172603  \\
            68.839520696455  0.02103766980076515  \\
            69.7981390783066  0.02099897400903756  \\
            70.77010661181889  0.020954812853418832  \\
            71.75560918936925  0.02090523585320129  \\
            72.7548352919623  0.020850312153864115  \\
            73.76797602527735  0.020790127733431914  \\
            74.79522515621821  0.020724781722626484  \\
            75.8367791499719  0.020654381708201948  \\
            76.8928372075831  0.020579038076129187  \\
            77.96360130405233  0.020498857721682907  \\
            79.04927622696424  0.020413937759890522  \\
            80.15006961565405  0.0203243601182528  \\
            81.26619200091946  0.02023018796906361  \\
            82.39785684528515  0.02013146478032747  \\
            83.54528058382867  0.020028216345373086  \\
            84.70868266557407  0.01992045561368911  \\
            85.8882855954625  0.019808189669070515  \\
            87.08431497690724  0.01969142793226376  \\
            88.29699955494092  0.019570190647508236  \\
            89.52657125996396  0.01944451688230416  \\
            90.77326525210229  0.019314471505256964  \\
            92.03731996618221  0.019180150788195207  \\
            93.31897715733238  0.019041686325826916  \\
            94.61848194722002  0.018899246850274345  \\
            95.93608287093141  0.01875303726680543  \\
            97.27203192450543  0.01860329395454388  \\
            98.6265846131282  0.018450275276376042  \\
            100.0  0.018294246658917806  \\
            101.39254075588153  0.01813546087050727  \\
            102.80447320933098  0.017974136242537606  \\
            104.23606739764011  0.017810437789204107  \\
            105.6875971184804  0.017644466985860818  \\
            107.15933998226711  0.017476264114310584  \\
            108.65157746525384  0.01730582298098296  \\
            110.16459496336569  0.017133113711607088  \\
            111.69868184678226  0.016958107598614037  \\
            113.25413151528114  0.01678079932539859  \\
            114.83124145435112  0.016601225875218402  \\
            116.43031329208767  0.016419492758864666  \\
            118.05165285688055  0.01623593873070499  \\
            119.69557023590428  0.016067678951403007  \\
            121.36237983442405  0.015934953650571126  \\
            123.05240043592616  0.015801713760687317  \\
            124.76595526308698  0.015667460965839396  \\
            126.50337203959037  0.015532467363484875  \\
            128.264983052806  0.015397096876487937  \\
            130.05112521734085  0.015261768973529478  \\
            131.86214013947486  0.015126952885908812  \\
            133.69837418249466  0.014993166588103648  \\
            135.5601785329369  0.014860976233390721  \\
            137.4479092677538  0.014730994106967857  \\
            139.3619274224142  0.014603873233062049  \\
            141.30259905995337  0.014480296481212268  \\
            143.2702953409831  0.014360957982766685  \\
            145.26539259467813  0.01424653545319646  \\
            147.28827239075034  0.014137654109161532  \\
            149.33932161242518  0.014034846227863006  \\
            151.4189325304352  0.013938513876512662  \\
            153.52750287804227  0.01384890378571459  \\
            155.66543592710622  0.013766100960327324  \\
            157.8331405652118  0.013690041876061005  \\
            160.03103137387  0.013620541979212869  \\
            162.25952870780873  0.013557328974426023  \\
            164.51905877536623  0.013500074099885795  \\
            166.81005372000593  0.01344841678634387  \\
            169.13295170296487  0.013401981536689301  \\
            171.48819698705393  0.013360388148247984  \\
            173.87624002162505  0.013323257301985875  \\
            176.29753752872057  0.013290213486092672  \\
            178.75255259042356  0.013260886729107146  \\
            181.24175473742378  0.013234914050970598  \\
            183.76562003881705  0.013211941073119154  \\
            186.324631193156  0.01319162390989755  \\
            188.91927762076665  0.013173631281077227  \\
            191.55005555735278  0.013157646705492087  \\
            194.21746814890264  0.013143370623414733  \\
            196.92202554791714  0.013130522320731544  \\
            199.66424501097933  0.013118841569440274  \\
            202.44465099768038  0.013108089942398638  \\
            205.2637752709252  0.013098051797807746  \\
            208.12215699863393  0.013088534957726642  \\
            211.02034285685943  0.013079371125596023  \\
            213.95888713434215  0.013070416102798823  \\
            216.93835183851843  0.013061549877420966  \\
            219.95930680300748  0.013052676673139984  \\
            223.02232979659385  0.01304372506530072  \\
            226.12800663372772  0.013034648295237048  \\
            229.27693128656486  0.01302542493955986  \\
            232.4697059985648  0.013016060109102428  \\
            235.7069413996728  0.013006587344656578  \\
            238.98925662310504  0.012997071313813191  \\
            242.31727942376006  0.012987611251370327  \\
            245.691646298279  0.012978344768866612  \\
            249.11300260677885  0.012969451132834365  \\
            252.58200269627847  0.012961152370494214  \\
            256.09931002584597  0.012953709747970915  \\
            259.6655972934872  0.012947412713540673  \\
            263.281546564802  0.012942558084060765  \\
            266.9478494034321  0.012939419831171792  \\
            270.66520700332416  0.012938214026525554  \\
            274.43433032283656  0.012939067141052408  \\
            278.2559402207126  0.012941995880172294  \\
            282.1307675939471  0.012946902337352678  \\
            286.0595535175742  0.012953582680105422  \\
            290.04304938639916  0.012961744750157456  \\
            294.08201705870636  0.0129710302886794  \\
            298.17722900196736  0.01298103863806394  \\
            302.3294684405776  0.012991349242404828  \\
            306.5395295056527  0.013001540557485097  \\
            310.8082173869064  0.013011203851086488  \\
            315.13634848664793  0.013019951677047798  \\
            319.52475057592136  0.013027421898566016  \\
            323.9742629528195  0.01303327863421069  \\
            328.48573660300434  0.01303721145705516  \\
            333.06003436245885  0.013038933850507417  \\
            337.69803108250915  0.013038181546111785  \\
            342.40061379714257  0.013034711064020876  \\
            347.16868189265597  0.013028298580669109  \\
            352.0031472796679  0.013018739146455493  \\
            356.90493456752296  0.013005846238974642  \\
            361.87498124112807  0.012989451635874116  \\
            366.9142378402494  0.012969405604145673  \\
            372.0236681413066  0.012945577415089244  \\
            377.2042493416997  0.012917856196151345  \\
            382.45697224669993  0.01288615211318284  \\
            387.78284145894577  0.012850397828418686  \\
            393.18287557057704  0.012810550086034132  \\
            398.6581073580439  0.012766591122056182  \\
            404.2095839796306  0.012718529368913628  \\
            409.83836717572615  0.012666398645806584  \\
            415.5455334718875  0.012610254779978144  \\
            421.3321743847289  0.01255016858543497  \\
            427.1993966306781  0.012486214630864913  \\
            433.14832233763985  0.012418456502486361  \\
            439.1800892596086  0.012346931164003688  \\
            445.29585099426555  0.0122716366953348  \\
            451.4967772036102  0.012192527884845376  \\
            457.7840538376621  0.0121095221973818  \\
            464.15888336127773  0.012022515427500423  \\
            470.62248498412816  0.01193140383805052  \\
            477.17609489387456  0.01183610919668677  \\
            483.82096649259574  0.01173660473591893  \\
            490.55837063650506  0.011632942558088753  \\
            497.38959587900627  0.011525285345461603  \\
            504.3159487171359  0.011413946775120117  \\
            511.3387538414326  0.011299444763562368  \\
            518.4593543892913  0.011182566771024121  \\
            525.6791122018425  0.011064433206420352  \\
            532.9994080844087  0.010946537372760804  \\
            540.4216420705915  0.01083085220498871  \\
            547.9472336900287  0.010720887886593863  \\
            555.5776222398878  0.010626272776129932  \\
            563.3142670601358  0.010552191797070964  \\
            571.1586478126429  0.010492116982302926  \\
            579.1122647641758  0.010446227341680525  \\
            587.1766390733255  0.010417161123874035  \\
            595.353313081437  0.010408710765945748  \\
            603.643850607587  0.010434190821614764  \\
            612.0498372476696  0.010500823741234087  \\
            620.57288067765  0.010592891642939707  \\
            629.2146109610344  0.010706296467765573  \\
            637.9766808606282  0.010843076915316104  \\
            646.8607661546328  0.011007615478780219  \\
            655.8685659571429  0.0112047922317419  \\
            665.0018030431119  0.011436957183381832  \\
            674.2622241778342  0.011702455369525902  \\
            683.6516004510239  0.0119978906128422  \\
            693.1717276155407  0.01232009565868109  \\
            702.8244264308346  0.0126660782044343  \\
            712.6115430111745  0.013033016365089167  \\
            722.5349491787214  0.013418702862447413  \\
            732.596542821523  0.013821696998268879  \\
            742.7982482564918  0.01424119845205423  \\
            753.1420165974375  0.014676897550186105  \\
            763.6298261282242  0.015128889828447322  \\
            774.263682681127  0.015597648440327258  \\
            785.045620020451  0.016084023613269886  \\
            795.9777002314986  0.016589225260110994  \\
            807.0620141149508  0.0171147293797923  \\
            818.300681586739  0.01766205324248038  \\
            829.6958520834906  0.018232411763595968  \\
            841.2497049736119  0.018826394096571098  \\
            852.9644499741025  0.019443857846822406  \\
            864.8423275731726  0.02008410648455123  \\
            876.8856094587427  0.02074621492109507  \\
            889.0965989529158  0.02142931878973885  \\
            901.4776314524918  0.02213278114516248  \\
            914.0310748756232  0.022856248279902302  \\
            926.7593301146883  0.023599638782364367  \\
            939.6648314954691  0.024363101552305932  \\
            952.750047242729  0.02514696239934951  \\
            966.0174799522646  0.02595166811667963  \\
            979.4696670695396  0.02677773217449777  \\
            993.10918137498  0.0276256847503903  \\
            1006.9386314760271  0.028496029295638697  \\
            1020.9606623060465  0.0293892068582585  \\
            1035.1779556301763  0.030305567639932196  \\
            1049.5932305582278  0.03124534723222378  \\
            1064.2092440647245  0.03220864340049772  \\
            1079.0287915161837  0.03319538866521573  \\
            1094.0547072057425  0.034205314334330786  \\
            1109.2898648952228  0.03523790285079572  \\
            1124.737178364752  0.03629232714567005  \\
            1140.399601970033  0.037367378185176645  \\
            1156.2801312073755  0.03846138539268533  \\
            1172.3818032865986  0.03957213952635201  \\
            1188.7076977119034  0.04069683402366758  \\
            1205.2609368708427  0.041832048036143606  \\
            1222.0446866314887  0.04297380006397457  \\
            1239.0621569479156  0.044117701039803885  \\
            1256.3166024741201  0.04525922459182076  \\
            1273.8113231864784  0.0463940865252335  \\
            1291.549665014884  0.04751868816097342  \\
            1309.5350204826677  0.04863054156623211  \\
            1327.770829355429  0.049728578133555704  \\
            1346.2605792989098  0.05081326038362406  \\
            1365.0078065460139  0.051886468289443245  \\
            1384.0160965731316  0.05295119430423462  \\
            1403.2890847858732  0.05401112714277625  \\
            1422.8304572143534  0.055070216051937314  \\
            1442.6439512181573  0.05613228752899575  \\
            1462.73335620113  0.0572007515757168  \\
            1483.1025143361044  0.05827840189679948  \\
            1503.7553212997384  0.05936729362425255  \\
            1524.6957270175747  0.06046867436021397  \\
            1545.9277364194768  0.061582945947031086  \\
            1567.455410205595  0.06270964082886782  \\
            1589.2828656229779  0.06384740475276728  \\
            1611.41427725302  0.06499398500396317  \\
            1633.853877809862  0.06614622960092802  \\
            1656.6059589499134  0.06730010757247488  \\
            1679.674872092653  0.06845076328733571  \\
            1703.0650292528444  0.06959261829278855  \\
            1726.780903884356  0.0707195315909555  \\
            1750.827031735725  0.07182502324145698  \\
            1775.2080117176342  0.07290255673381806  \\
            1799.9285067824765  0.07394586387265922  \\
            1824.9932448161524  0.07494928432114734  \\
            1850.4070195423021  0.07590808364819691  \\
            1876.1746914391215  0.07681871178217295  \\
            1902.3011886689437  0.07767896983448923  \\
            1928.7915080207777  0.07848806658511562  \\
            1955.650715865949  0.07924656335830589  \\
            1982.8839491270714  0.07995622303293884  \\
            2010.496416260499  0.08061979132405216  \\
            2038.4933982524622  0.08124074383926837  \\
            2066.8802496290823  0.08182303073136636  \\
            2095.662399480433  0.08237084393449126  \\
            2124.8453524988827  0.0828884227431419  \\
            2154.4346900318847  0.083379904416756  \\
            2184.4360711494264  0.08384921925274756  \\
            2214.855233726359  0.0843000248468989  \\
            2245.697995539774  0.08473567194272294  \\
            2276.97025538168  0.08515919381229788  \\
            2308.6779941871696  0.08557331183608606  \\
            2340.827276178292  0.08598045126001486  \\
            2373.424250023866  0.08638276256973822  \\
            2406.4751500154243  0.0867821452708645  \\
            2439.98629725955  0.0871802719747358  \\
            2473.9641008868143  0.08757861153039055  \\
            2508.4150592775413  0.08797845053629652  \\
            2543.345761304648  0.0883809129557425  \\
            2578.7628875938008  0.08878697779792133  \\
            2614.6732118010923  0.08919749495839932  \\
            2651.083601908539  0.08961319937460599  \\
            2688.0010215376074  0.09003472367143839  \\
            2725.432531281028  0.090462609467925  \\
            2763.3852900531697  0.09089731750038549  \\
            2801.866556459195  0.09133923669806723  \\
            2840.883690183304  0.09178869232790098  \\
            2880.444153396298  0.09224595330781307  \\
            2920.555512182745  0.09271123877357439  \\
            2961.225437988034  0.09318472397250226  \\
            3002.461709085549  0.09366654554805866  \\
            3044.2722120643025  0.09415680627208235  \\
            3086.6649433372745  0.09465557927555537  \\
            3129.6480106707504  0.09516291182407544  \\
            3173.229634734976  0.09567882868023772  \\
            3217.4181506763716  0.09620333509171108  \\
            3262.2220097116697  0.09673641944074543  \\
            3307.6497807442424  0.09727805558805533  \\
            3353.7101520029287  0.09782820494143613  \\
            3400.411932703706  0.09838681827702392  \\
            3447.764054734464  0.09895383733880096  \\
            3495.775574363275  0.09952919623975663  \\
            3544.4556739704353  0.10011282268605118  \\
            3593.813663804626  0.10070463904357208  \\
            3643.8589837635445  0.10130456326445873  \\
            3694.6012051993025  0.10191250968946255  \\
            3746.050032748993  0.10252838974043883  \\
            3798.215306190736  0.10315211251581317  \\
            3851.107002325569  0.10378358530053684  \\
            3904.73523688556  0.10442271400083511  \\
            3959.1102664684586  0.10506940351294689  \\
            4014.242490499322  0.10572355803407643  \\
            4070.1424532194387  0.10638508132287847  \\
            4126.820845702951  0.10705387691601939  \\
            4184.2885079015805  0.10772984830665502  \\
            4242.556430717777  0.10841289909006324  \\
            4301.635758106795  0.10910293308115267  \\
            4361.537789208006  0.1097998544081292  \\
            4422.273980505902  0.11050356758626785  \\
            4483.855948021186  0.1112139775754765  \\
            4546.2954695324  0.11193098982520008  \\
            4609.604486828433  0.11265451031018073  \\
            4673.795107992463  0.11338444556070974  \\
            4738.8796097176555  0.11412070269132193  \\
            4804.870439655129  0.11486318943242975  \\
            4871.780218794631  0.11561181417028647  \\
            4939.621743878321  0.116366486002022  \\
            5008.407989848212  0.11712711481449564  \\
            5078.152112327676  0.11789361139860903  \\
            5148.867450137493  0.11866588761488432  \\
            5220.567527846975  0.1194438566319475  \\
            5293.266058360561  0.1202274332675269  \\
            5366.976945540476  0.12101653447180456  \\
            5441.714286865893  0.12181108000453642  \\
            5517.492376129123  0.1226109933661594  \\
            5594.325706169378  0.1234162030370217  \\
            5672.228971644544  0.12422664402779897  \\
            5751.217071841614  0.12504225958318643  \\
            5831.305113526224  0.12586300249705593  \\
            5912.508413831875  0.12668883477614426  \\
            5994.8425031894085  0.12751972347632376  \\
            6078.32312829723  0.1283556304289119  \\
            6162.966255132943  0.12919649628658408  \\
            6248.788072006894  0.1300422252653441  \\
            6335.804992658248  0.13089268053552744  \\
            6424.033659394191  0.1317476942442853  \\
            6513.490946272803  0.13260708530513052  \\
            6604.193962330305  0.13347067476995503  \\
            6696.160054853222  0.13433829402722236  \\
            6789.406812696106  0.13520978683625698  \\
            6883.9520696454965  0.13608500804703821  \\
            6979.81390783066  0.136963821198407  \\
            7077.010661181889  0.13784609610890708  \\
            7175.560918936929  0.1387317068601007  \\
            7275.483529196225  0.1396205302334005  \\
            7376.79760252773  0.14051244453894024  \\
            7479.522515621821  0.14140732874886802  \\
            7583.677914997191  0.14230506185610586  \\
            7689.283720758313  0.1432055223967571  \\
            7796.360130405237  0.14410858809065777  \\
            7904.92762269642  0.14501413556750187  \\
            8015.006961565405  0.14592204015553037  \\
            8126.6192000919455  0.14683217571658153  \\
            8239.78568452852  0.14774441451609896  \\
            8354.528058382872  0.14865862712002947  \\
            8470.868266557402  0.14957468231289614  \\
            8588.82855954625  0.15049244703296608  \\
            8708.431497690724  0.1514117863216006  \\
            8829.699955494092  0.15233256328469158  \\
            8952.6571259964  0.15325463906467993  \\
            9077.326525210223  0.15417787282208043  \\
            9203.73199661822  0.15510212172572949  \\
            9331.89771573324  0.15602724095120854  \\
            9461.848194722003  0.15695308368704852  \\
            9593.608287093148  0.15787950114843524  \\
            9727.203192450537  0.15880634259822657  \\
            9862.65846131282  0.1597334553751418  \\
            10000.0  0.16066068492903313  \\
        }
        ;
    \addlegendentry {vectfit (n=9)}
\end{axis}
\end{tikzpicture}


==> PlotSources/meanErrors/1.0-flex_with_vectfit_9_.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={sigma=1.0, mean errors}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.006606934480075957}, xmax={15135.612484362071}, xtick={{0.01,0.1,1.0,10.0,100.0,1000.0,10000.0}}, xticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.06594657578983688}, ymax={162.61185108442473}, ytick={{0.1,1.0,10.0,100.0}}, yticklabels={{$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={d9b5499b-b3ce-4c0d-8c95-e771e98f0746}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  8.835646184882512  \\
            0.010139254075588154  8.823372157649988  \\
            0.010280447320933092  8.811303247470649  \\
            0.010423606739764018  8.79943686244091  \\
            0.01056875971184804  8.787770476458336  \\
            0.010715933998226712  8.776301631331297  \\
            0.010865157746525383  8.765027937478465  \\
            0.011016459496336563  8.753947076227846  \\
            0.01116986818467823  8.743056800439621  \\
            0.011325413151528114  8.732354936890527  \\
            0.011483124145435111  8.72183938770651  \\
            0.011643031329208768  8.711508131959613  \\
            0.011805165285688049  8.70135922769752  \\
            0.011969557023590434  8.691390814031509  \\
            0.012136237983442412  8.681601112697132  \\
            0.012305240043592616  8.671988430492085  \\
            0.012476595526308698  8.662551161550017  \\
            0.012650337203959031  8.653287789235383  \\
            0.012826498305280605  8.644196888937879  \\
            0.013005112521734093  8.635277130441011  \\
            0.013186214013947485  8.626527280605222  \\
            0.013369837418249465  8.617946205809819  \\
            0.013556017853293682  8.60953287529359  \\
            0.013744790926775373  8.601286363905832  \\
            0.013936192742241428  8.593205855431583  \\
            0.014130259905995337  8.585290645835423  \\
            0.014327029534098309  8.577540146903013  \\
            0.014526539259467805  8.569953889801322  \\
            0.014728827239075025  8.562531529315722  \\
            0.014933932161242525  8.555272847709153  \\
            0.01514189325304352  8.548177759482062  \\
            0.015352750287804227  8.54124631564731  \\
            0.01556654359271062  8.534478709224661  \\
            0.015783314056521173  8.527875280181723  \\
            0.01600310313738701  8.52143652130203  \\
            0.016225952870780873  8.515163084310867  \\
            0.016451905877536626  8.509055785833342  \\
            0.016681005372000592  8.503115614961354  \\
            0.01691329517029648  8.497343740629262  \\
            0.017148819698705402  8.491741518971429  \\
            0.017387624002162504  8.48631050270587  \\
            0.017629753752872058  8.481052449595236  \\
            0.017875255259042353  8.47596933294321  \\
            0.018124175473742368  8.471063351829475  \\
            0.018376562003881713  8.466336943083103  \\
            0.018632463119315597  8.461792793414457  \\
            0.01889192776207666  8.457433852896724  \\
            0.01915500555573528  8.453263349738226  \\
            0.019421746814890256  8.449284806181906  \\
            0.019692202554791725  8.445502055084585  \\
            0.019966424501097934  8.441919258798302  \\
            0.020244465099768037  8.43854092986182  \\
            0.02052637752709252  8.435371951928959  \\
            0.02081221569986338  8.432417604635468  \\
            0.021102034285685956  8.429683589027038  \\
            0.021395888713434227  8.427176055831207  \\
            0.021693835183851845  8.424901637361726  \\
            0.021995930680300747  8.422867480045362  \\
            0.022302232979659373  8.421081282507782  \\
            0.022612800663372783  8.419551335156589  \\
            0.022927693128656498  8.41828656563683  \\
            0.02324697059985648  8.41729658635416  \\
            0.023570694139967277  8.41659174910178  \\
            0.02389892566231049  8.416183203401477  \\
            0.024231727942375995  8.416082961005703  \\
            0.024569164629827913  8.416303968158825  \\
            0.024911300260677883  8.416860183951382  \\
            0.025258200269627846  8.417766668358592  \\
            0.02560993100258458  8.419039678150616  \\
            0.02596655972934871  8.420696774883107  \\
            0.026328154656480213  8.422756944117548  \\
            0.02669478494034321  8.425240728264889  \\
            0.027066520700332414  8.428170374723928  \\
            0.027443433032283655  8.43157000170885  \\
            0.027825594022071243  8.435465783159204  \\
            0.02821307675939472  8.439886157890633  \\
            0.02860595535175742  8.444862062770419  \\
            0.029004304938639917  8.45042719664195  \\
            0.029408201705870638  8.456618319128683  \\
            0.029817722900196717  8.463475587348402  \\
            0.03023294684405778  8.47104293981578  \\
            0.030653952950565267  8.479368533176586  \\
            0.031080821738690638  8.488505240503828  \\
            0.03151363484866479  8.49851122285159  \\
            0.03195247505759212  8.509450584896573  \\
            0.03239742629528197  8.521394132122808  \\
            0.03284857366030044  8.5344202454806  \\
            0.03330600343624589  8.548615897734134  \\
            0.033769803108250916  8.564077837073562  \\
            0.03424006137971424  8.580913973062136  \\
            0.034716868189265615  8.599245004282514  \\
            0.03520031472796679  8.619206340316522  \\
            0.0356904934567523  8.640950380177198  \\
            0.0361874981241128  8.664649228586415  \\
            0.03669142378402492  8.690497950766943  \\
            0.03720236681413068  8.718718493318258  \\
            0.037720424934169994  8.749564438584954  \\
            0.03824569722466999  8.783326804265252  \\
            0.03877828414589457  8.820341167686138  \\
            0.039318287557057685  8.860996481779631  \\
            0.039865810735804405  8.905746070515297  \\
            0.04042095839796308  8.955121459374906  \\
            0.040983836717572615  9.009749932106342  \\
            0.04155455334718875  9.070377039467402  \\
            0.04213321743847287  9.137895771569086  \\
            0.04271993966306779  9.213384812507162  \\
            0.043314832233764006  9.29815935859179  \\
            0.04391800892596086  9.393839591189405  \\
            0.044529585099426554  9.502444401180075  \\
            0.045149677720361  9.626521939034015  \\
            0.04577840538376619  9.769335055919065  \\
            0.0464158883361278  9.935130589566981  \\
            0.04706224849841281  10.129540327230137  \\
            0.047717609489387455  10.360195431701788  \\
            0.04838209664925955  10.637699819146222  \\
            0.04905583706365048  10.977233537066631  \\
            0.04973895958790065  11.40131937201747  \\
            0.050431594871713586  11.944872670593245  \\
            0.05113387538414326  12.66508328076392  \\
            0.05184593543892913  13.662547585281086  \\
            0.05256791122018422  15.132091860853828  \\
            0.0532999408084409  17.50683894753264  \\
            0.05404216420705915  21.982998763300394  \\
            0.054794723369002866  33.52301631415255  \\
            0.055557762223988776  130.3626941576371  \\
            0.05633142670601355  51.89222383060754  \\
            0.05711586478126432  25.490640787793026  \\
            0.05791122647641758  18.41425666197343  \\
            0.05871766390733255  15.12044425886567  \\
            0.0595353313081437  13.210059895744347  \\
            0.06036438506075867  11.958758916651737  \\
            0.061204983724766994  11.072718539328594  \\
            0.062057288067765004  10.410161429434364  \\
            0.06292146109610344  9.894272775401621  \\
            0.06379766808606283  9.479817406374673  \\
            0.06468607661546324  9.1384241360342  \\
            0.06558685659571432  8.851397408649026  \\
            0.06650018030431122  8.6059171052654  \\
            0.06742622241778343  8.392899122790062  \\
            0.06836516004510239  8.20572751503631  \\
            0.06931717276155404  8.039470377595787  \\
            0.07028244264308349  7.890377117527732  \\
            0.07126115430111749  7.755546081962637  \\
            0.07225349491787214  7.632698960634602  \\
            0.0732596542821523  7.520024201648278  \\
            0.07427982482564914  7.416066297519937  \\
            0.07531420165974372  7.319646394203741  \\
            0.07636298261282246  7.229804892467054  \\
            0.0774263682681127  7.145760003910413  \\
            0.0785045620020451  7.066878388871997  \\
            0.07959777002314981  6.992655513229377  \\
            0.08070620141149504  6.922704525641102  \\
            0.08183006815867394  6.856753472272267  \\
            0.08296958520834907  6.794651714250432  \\
            0.08412497049736119  6.736387632469229  \\
            0.08529644499741021  6.682121229333175  \\
            0.08648423275731722  6.632237025986238  \\
            0.08768856094587431  6.587424063935283  \\
            0.08890965989529158  6.548787888746849  \\
            0.09014776314524918  6.517982929323573  \\
            0.09140310748756232  6.497281974484984  \\
            0.09267593301146879  6.489224642924422  \\
            0.09396648314954695  6.494488157232743  \\
            0.0952750047242729  6.503480646526455  \\
            0.09660174799522646  6.474925187453577  \\
            0.09794696670695396  6.384041336146182  \\
            0.09931091813749796  5.404504414909329  \\
            0.10069386314760276  4.0768436352860755  \\
            0.10209606623060467  3.295442002099339  \\
            0.10351779556301763  7.918152021179589  \\
            0.10495932305582274  2.9734345489146015  \\
            0.10642092440647241  3.073364149813008  \\
            0.1079028791516184  3.1271166803035912  \\
            0.10940547072057427  2.971108197718141  \\
            0.11092898648952228  2.900697706075494  \\
            0.11247371783647517  2.3277806782832346  \\
            0.11403996019700328  2.7892956526856634  \\
            0.1156280131207376  7.2735192002336735  \\
            0.11723818032865989  4.2571578387777596  \\
            0.11887076977119033  2.511813182930505  \\
            0.12052609368708422  2.8330489578346656  \\
            0.12220446866314884  4.929703287478143  \\
            0.12390621569479163  3.020361771469858  \\
            0.12563166024741204  3.384440269866412  \\
            0.12738113231864784  3.1153382384010917  \\
            0.12915496650148842  2.7433581180128646  \\
            0.13095350204826672  2.1871933877399  \\
            0.13277708293554297  2.7118637047646916  \\
            0.134626057929891  2.796792093942691  \\
            0.1365007806546014  4.768556726283708  \\
            0.13840160965731316  7.959352452712605  \\
            0.14032890847858728  3.0402023354157044  \\
            0.14228304572143527  3.0760152936798737  \\
            0.14426439512181577  4.320058510319153  \\
            0.14627333562011302  2.645939993286054  \\
            0.14831025143361043  2.0910880472840554  \\
            0.1503755321299738  2.3317280503211264  \\
            0.15246957270175737  3.5571874142550945  \\
            0.15459277364194773  2.96182822797241  \\
            0.15674554102055954  3.1362432598321783  \\
            0.1589282865622978  2.938920758797297  \\
            0.16114142772530193  2.1408597893720467  \\
            0.16338538778098613  5.09747219647778  \\
            0.16566059589499144  2.5031668857674365  \\
            0.16796748720926535  2.8092601602417937  \\
            0.17030650292528443  2.9045172579467726  \\
            0.17267809038843557  2.8499785186746283  \\
            0.17508270317357244  5.183654263899658  \\
            0.1775208011717635  2.3574988351572457  \\
            0.1799928506782477  2.859155429112852  \\
            0.18249932448161524  5.0461465112200425  \\
            0.18504070195423017  3.4354791332823162  \\
            0.18761746914391206  2.2983045920610907  \\
            0.19023011886689448  3.0822909748374636  \\
            0.19287915080207782  4.2721255728770355  \\
            0.19556507158659492  4.589532207430465  \\
            0.19828839491270708  3.104751832628599  \\
            0.20104964162604985  2.8528930759967555  \\
            0.2038493398252463  2.6490997606760964  \\
            0.20668802496290825  2.7429066035904923  \\
            0.2095662399480433  4.152875911767075  \\
            0.21248453524988822  2.945516711080805  \\
            0.2154434690031884  2.5644496118595206  \\
            0.21844360711494273  2.5615012041929885  \\
            0.221485523372636  2.455361847045984  \\
            0.2245697995539774  2.2551285982035525  \\
            0.227697025538168  5.810021498691525  \\
            0.2308677994187169  2.7991808009019676  \\
            0.2340827276178293  2.4290950464356813  \\
            0.23734242500238667  4.7755991855192494  \\
            0.2406475150015424  2.625673292913427  \\
            0.243998629725955  2.3166458321126617  \\
            0.24739641008868135  2.387457715445818  \\
            0.250841505927754  2.975796903387299  \\
            0.2543345761304649  3.467937077708797  \\
            0.2578762887593802  4.5143981162085405  \\
            0.2614673211801092  3.0720503741034166  \\
            0.2651083601908538  2.765929192609852  \\
            0.2688001021537606  2.4153436295653083  \\
            0.27254325312810285  2.4706764071379173  \\
            0.2763385290053171  2.1645776641221603  \\
            0.28018665564591955  3.7486883968139666  \\
            0.28408836901833034  3.1508738412791866  \\
            0.28804441533962966  1.9303520372577636  \\
            0.2920555512182746  2.3160957731649217  \\
            0.29612254379880354  2.8657406107233863  \\
            0.30024617090855493  3.931834415929532  \\
            0.30442722120643023  2.927682818842686  \\
            0.3086664943337273  3.6873395150347825  \\
            0.3129648010670752  2.70874459269476  \\
            0.3173229634734977  3.674495168950311  \\
            0.32174181506763716  3.1660797935339327  \\
            0.3262222009711669  2.209175773755247  \\
            0.3307649780744241  3.276759318128407  \\
            0.335371015200293  4.500901295280326  \\
            0.3400411932703707  3.1085441821654682  \\
            0.3447764054734464  3.539109382408512  \\
            0.3495775574363275  3.4692849301484543  \\
            0.3544455673970434  3.1322450293353965  \\
            0.35938136638046275  2.4742010540186024  \\
            0.36438589837635454  1.8720501154067748  \\
            0.36946012051993027  3.3243851208702346  \\
            0.37460500327489926  3.4631868403004256  \\
            0.3798215306190735  4.389284077853853  \\
            0.38511070023255706  16.556571526708503  \\
            0.3904735236885561  3.435872749098374  \\
            0.3959110266468459  2.2829471178235767  \\
            0.4014242490499321  2.7274952615405046  \\
            0.4070142453219438  21.418237801426418  \\
            0.41268208457029537  3.935123565676284  \\
            0.4184288507901581  2.393807781365966  \\
            0.42425564307177777  2.6579138553902197  \\
            0.43016357581067943  3.7315741794527595  \\
            0.4361537789208005  3.1000866068533734  \\
            0.4422273980505899  2.986290249229318  \\
            0.4483855948021188  3.2549184010472296  \\
            0.45462954695324004  2.2092568154381667  \\
            0.4609604486828433  3.0328381510205147  \\
            0.4673795107992462  4.389060860872427  \\
            0.47388796097176533  2.8899609431723086  \\
            0.4804870439655131  2.22081231126819  \\
            0.48717802187946313  2.0855968429101934  \\
            0.4939621743878321  4.439308899631851  \\
            0.5008407989848211  2.5757457593396764  \\
            0.5078152112327674  2.3781141881023857  \\
            0.5148867450137494  3.99560699288626  \\
            0.5220567527846975  2.4002136983646523  \\
            0.5293266058360562  2.4464034120160467  \\
            0.5366976945540475  2.4387477587856017  \\
            0.5441714286865891  1.752660514141113  \\
            0.5517492376129125  2.0960955805400827  \\
            0.5594325706169379  2.794189890196997  \\
            0.5672228971644544  3.1538581728990303  \\
            0.5751217071841612  3.464898338878961  \\
            0.5831305113526223  2.3171217789223295  \\
            0.5912508413831878  1.9985941434756735  \\
            0.599484250318941  2.20464343470262  \\
            0.607832312829723  2.193540065788224  \\
            0.6162966255132941  2.1668547920078747  \\
            0.6248788072006892  2.9303674926641565  \\
            0.633580499265825  2.2064497541241215  \\
            0.6424033659394193  2.258000887749209  \\
            0.6513490946272803  2.2570132149494317  \\
            0.6604193962330305  2.334601213813201  \\
            0.669616005485322  3.2582269927741443  \\
            0.6789406812696108  2.716849129880809  \\
            0.6883952069645498  3.529549401029962  \\
            0.6979813907830661  2.498930570860833  \\
            0.7077010661181888  2.177412169286044  \\
            0.7175560918936926  2.8779008702325717  \\
            0.7275483529196228  2.2839353028505593  \\
            0.7376797602527733  3.5055958847655355  \\
            0.7479522515621823  5.1150059223138715  \\
            0.758367791499719  2.9595526361851925  \\
            0.7689283720758311  2.647326450341402  \\
            0.7796360130405233  3.22829066468534  \\
            0.7904927622696423  3.382150337102606  \\
            0.8015006961565406  2.5899865134404623  \\
            0.8126619200091945  2.7599666703909524  \\
            0.8239785684528518  2.7816277701085  \\
            0.8354528058382867  2.1675678382932353  \\
            0.8470868266557405  2.0734668320640433  \\
            0.8588828559546251  2.2369276507668747  \\
            0.8708431497690724  2.6011430623080583  \\
            0.882969995549409  4.118259658034529  \\
            0.8952657125996397  1.8944020498159027  \\
            0.9077326525210228  1.979003103365574  \\
            0.9203731996618223  1.7600041083894429  \\
            0.9331897715733238  1.9176303450867245  \\
            0.9461848194722  2.079953201258871  \\
            0.9593608287093143  2.271489643220752  \\
            0.9727203192450541  2.753897067601377  \\
            0.9862658461312822  3.681081344696751  \\
            1.0  3.4694640022234458  \\
            1.013925407558815  3.2212141802252967  \\
            1.0280447320933093  2.3751555742057286  \\
            1.0423606739764015  2.15723121890133  \\
            1.0568759711848041  2.0245812710476305  \\
            1.0715933998226712  2.4382979124532276  \\
            1.0865157746525382  2.116204145639122  \\
            1.1016459496336566  3.595272982752938  \\
            1.116986818467823  2.288363213726868  \\
            1.1325413151528119  1.8700917541744317  \\
            1.148312414543511  1.939974327309761  \\
            1.1643031329208766  1.613855594200015  \\
            1.180516528568805  1.6305736281728993  \\
            1.1969557023590434  2.0394982262918324  \\
            1.2136237983442408  1.5360473119181217  \\
            1.2305240043592616  2.2650434190414823  \\
            1.2476595526308696  2.932748189568472  \\
            1.2650337203959034  1.7588981291666161  \\
            1.2826498305280605  2.760083175639758  \\
            1.3005112521734088  6.809242307201354  \\
            1.3186214013947486  3.003255329470859  \\
            1.3369837418249464  2.5262423380955403  \\
            1.3556017853293685  2.8193289020591585  \\
            1.3744790926775374  4.550198078559859  \\
            1.3936192742241424  1.4800547215841555  \\
            1.4130259905995337  1.933435448867615  \\
            1.4327029534098308  1.4547200204144912  \\
            1.4526539259467808  1.8525090149266865  \\
            1.4728827239075026  1.984997322996423  \\
            1.4933932161242522  1.4071568720733456  \\
            1.5141893253043521  3.087039090559188  \\
            1.5352750287804227  1.5172038534927819  \\
            1.5566543592710615  7.381592430300702  \\
            1.5783314056521174  2.837935575182017  \\
            1.6003103137387007  2.4054784942535723  \\
            1.6225952870780873  1.6277093700041239  \\
            1.6451905877536623  1.579534376714844  \\
            1.6681005372000586  1.4416718700240936  \\
            1.691329517029648  1.594219488992564  \\
            1.7148819698705398  1.4753452383390064  \\
            1.7387624002162507  4.681918120443761  \\
            1.7629753752872057  2.0605513329816847  \\
            1.787525525904235  2.0929619778587005  \\
            1.812417547374237  2.014736658935292  \\
            1.8376562003881711  1.5459719655095465  \\
            1.8632463119315603  2.597716873449664  \\
            1.8891927762076663  1.9561453099280086  \\
            1.9155005555735276  2.3220374929257055  \\
            1.9421746814890257  3.619595290424443  \\
            1.9692202554791722  1.9487038748143146  \\
            1.996642450109794  2.860492438683319  \\
            2.0244465099768036  3.780189718635044  \\
            2.052637752709252  1.8912055234230045  \\
            2.0812215699863383  1.3223558898943284  \\
            2.1102034285685956  1.4621166290999457  \\
            2.139588871343422  1.796880243869866  \\
            2.1693835183851844  1.922804094025229  \\
            2.1995930680300746  2.3578455618186873  \\
            2.2302232979659378  2.8641477049533135  \\
            2.2612800663372785  2.804945495414934  \\
            2.2927693128656492  1.816672645362352  \\
            2.324697059985648  1.570380837159973  \\
            2.3570694139967276  1.8769320631308986  \\
            2.3898925662310497  1.6738472332469496  \\
            2.4231727942375993  1.618629683034431  \\
            2.456916462982791  2.0201906215715795  \\
            2.491130026067789  1.5363068675523759  \\
            2.5258200269627844  1.6986030309685138  \\
            2.5609931002584587  1.8071391743590557  \\
            2.596655972934871  2.005503285979963  \\
            2.632815465648021  2.454045569746749  \\
            2.6694784940343212  14.773558235154137  \\
            2.706652070033241  55.78084521898264  \\
            2.7443433032283644  2.063038144288312  \\
            2.7825594022071245  1.6293642509206177  \\
            2.821307675939472  1.3434652590936556  \\
            2.8605955351757424  1.2813782874194657  \\
            2.9004304938639915  2.3098182053950604  \\
            2.9408201705870627  2.219333687621682  \\
            2.981772290019672  4.8157470323042375  \\
            3.0232946844057773  3.166032023939351  \\
            3.0653952950565277  2.287055712798611  \\
            3.1080821738690636  1.4445882313273608  \\
            3.1513634848664784  1.4800234410537403  \\
            3.195247505759212  1.2658043818586866  \\
            3.239742629528197  1.5204593038425853  \\
            3.2848573660300446  3.095623978492516  \\
            3.330600343624589  2.2650301634282966  \\
            3.3769803108250906  1.5851900682608868  \\
            3.424006137971425  1.1870936127173741  \\
            3.4716868189265613  1.513548105927804  \\
            3.52003147279668  1.910368942820826  \\
            3.5690493456752295  2.0527916324843614  \\
            3.6187498124112794  9.75586103649953  \\
            3.6691423784024932  1.5586415251992463  \\
            3.7202366814130676  1.7676709973209945  \\
            3.7720424934169983  2.0517037623790193  \\
            3.824569722466999  5.016655509649042  \\
            3.877828414589456  5.197170197138482  \\
            3.9318287557057694  2.1351733664578534  \\
            3.9865810735804406  2.199039338761626  \\
            4.042095839796307  2.467678898894735  \\
            4.0983836717572615  1.8880461644475879  \\
            4.155455334718876  1.8524024306555003  \\
            4.213321743847288  1.716803860782909  \\
            4.271993966306779  2.187545330921564  \\
            4.3314832233764  1.516302165484434  \\
            4.391800892596086  2.4143474938957943  \\
            4.452958509942655  2.040079472271147  \\
            4.514967772036101  1.5010960757934204  \\
            4.577840538376619  1.4875913823161193  \\
            4.641588833612778  2.483006121705604  \\
            4.706224849841282  1.5252336086460843  \\
            4.771760948938746  1.6955747832235986  \\
            4.838209664925956  2.211743978262134  \\
            4.905583706365048  2.0508376563152195  \\
            4.973895958790064  4.117340541100198  \\
            5.04315948717136  1.3800570592097996  \\
            5.113387538414326  2.257491347894191  \\
            5.184593543892912  2.3305292291712845  \\
            5.256791122018422  1.6033925578062493  \\
            5.329994080844091  2.037170191130901  \\
            5.404216420705916  2.3332717827002543  \\
            5.479472336900287  12.437421475325696  \\
            5.555776222398876  2.383925622684563  \\
            5.633142670601354  2.5007369143681886  \\
            5.711586478126432  1.5719843765971488  \\
            5.791122647641759  4.410389838208144  \\
            5.871766390733256  2.403950864811676  \\
            5.953533130814368  1.5553230833426814  \\
            6.036438506075867  2.1561587886990377  \\
            6.1204983724767  5.253701331610118  \\
            6.205728806776502  1.9214396843261348  \\
            6.292146109610344  2.0182913252035375  \\
            6.379766808606281  1.9065430454401437  \\
            6.468607661546326  2.2151532472777435  \\
            6.558685659571432  1.9361930366301614  \\
            6.65001803043112  2.065488039303472  \\
            6.742622241778342  1.5472866128141147  \\
            6.836516004510237  1.9163891366394072  \\
            6.931717276155405  1.7022056945698516  \\
            7.028244264308349  2.079143300485449  \\
            7.1261154301117475  1.3788352815079725  \\
            7.225349491787214  1.8534578441515221  \\
            7.3259654282152304  1.3588003929303658  \\
            7.427982482564916  1.6321003226129203  \\
            7.531420165974372  1.0887265987010577  \\
            7.636298261282244  1.3504466005023281  \\
            7.742636826811269  1.1653442254661333  \\
            7.850456200204509  1.0124094726747523  \\
            7.959777002314984  1.765292573605807  \\
            8.070620141149503  1.8435300047410894  \\
            8.183006815867392  3.1181613446046668  \\
            8.29695852083491  1.3043334567820017  \\
            8.412497049736118  1.1472533826772628  \\
            8.529644499741023  1.4826617399712958  \\
            8.648423275731723  8.851655274524378  \\
            8.768856094587429  45.20866953800737  \\
            8.89096598952916  3.473395390180766  \\
            9.014776314524918  1.1305954631321495  \\
            9.14031074875623  4.935737347818488  \\
            9.267593301146878  3.5463890627988848  \\
            9.396648314954696  1.2168928526073244  \\
            9.527500472427292  1.8889360987262627  \\
            9.660174799522645  2.5977899796940043  \\
            9.794696670695393  2.917144821402181  \\
            9.931091813749795  1.449130081665197  \\
            10.069386314760276  1.7922262275821232  \\
            10.209606623060466  2.2778589533846807  \\
            10.351779556301762  1.9934592967681297  \\
            10.495932305582278  1.8441328219058495  \\
            10.642092440647241  2.067811556010559  \\
            10.79028791516184  1.5673998849592756  \\
            10.940547072057424  1.291161851145992  \\
            11.092898648952227  1.1493086805748924  \\
            11.24737178364752  1.6093816329175348  \\
            11.403996019700324  1.509023171514358  \\
            11.56280131207376  10.939873370646792  \\
            11.72381803286599  1.2733625620651083  \\
            11.887076977119033  1.4150630025513549  \\
            12.052609368708426  1.2251301885249524  \\
            12.22044686631488  1.1099027330685223  \\
            12.390621569479164  1.0748910413743478  \\
            12.563166024741207  1.1654999460279816  \\
            12.738113231864785  1.069688099867223  \\
            12.91549665014884  1.7580283000725658  \\
            13.095350204826671  1.1351569127173928  \\
            13.277708293554298  1.1919000573430591  \\
            13.462605792989104  1.5021186785153628  \\
            13.650078065460137  1.4297536980887817  \\
            13.840160965731316  1.0490346548040042  \\
            14.032890847858724  1.0895679495090747  \\
            14.228304572143527  1.1167241615888004  \\
            14.426439512181581  1.1120909771305674  \\
            14.627333562011298  1.6564948921016422  \\
            14.831025143361044  1.4644092625400906  \\
            15.037553212997377  1.546081484258968  \\
            15.246957270175738  1.253402024428656  \\
            15.459277364194778  1.8029701790696187  \\
            15.67455410205595  1.2228481762584462  \\
            15.89282865622978  1.5223427846365722  \\
            16.114142772530197  1.2791075178829945  \\
            16.338538778098613  4.990716762794814  \\
            16.566059589499144  1.3951062751338594  \\
            16.79674872092653  2.2663734619428038  \\
            17.030650292528442  3.498777825704508  \\
            17.26780903884356  2.4995705619707236  \\
            17.508270317357244  1.6396900390558773  \\
            17.75208011717635  1.9610473313137393  \\
            17.999285067824765  1.7050522912006862  \\
            18.249932448161523  1.4065419336523841  \\
            18.504070195423022  2.7690153845249093  \\
            18.761746914391203  1.0622510383923651  \\
            19.02301188668945  2.4736657654521648  \\
            19.287915080207778  1.6022584077791913  \\
            19.556507158659493  1.1617233501453998  \\
            19.828839491270713  1.2563149988219406  \\
            20.10496416260498  1.544398353531311  \\
            20.384933982524633  1.3110503510594693  \\
            20.66880249629083  1.349632276558549  \\
            20.956623994804332  2.5620470849310615  \\
            21.24845352498883  1.937519728854464  \\
            21.544346900318832  3.4183694972655507  \\
            21.84436071149427  1.6084847315655566  \\
            22.148552337263602  4.076594094229835  \\
            22.45697995539774  1.67087547069752  \\
            22.7697025538168  3.2011073827034418  \\
            23.086779941871686  1.4729679204743362  \\
            23.408272761782932  1.2285766957173037  \\
            23.734242500238675  2.598854815680179  \\
            24.06475150015424  1.5545079615127513  \\
            24.399862972595503  1.900779863324225  \\
            24.73964100886813  1.6576402895596183  \\
            25.084150592775398  1.3912199391536646  \\
            25.433457613046496  1.540973029311756  \\
            25.787628875938008  1.3725681083638215  \\
            26.14673211801092  1.6170136599018932  \\
            26.510836019085374  1.4147817510631877  \\
            26.88001021537606  1.346967231769316  \\
            27.25432531281029  1.1060265659735424  \\
            27.633852900531696  1.288016319115394  \\
            28.018665564591952  1.0726246169630538  \\
            28.40883690183304  1.2589371376270972  \\
            28.804441533962965  1.7129098355702133  \\
            29.205555121827466  1.0983123654995295  \\
            29.612254379880344  0.9994341402806721  \\
            30.024617090855493  1.1054644860932248  \\
            30.442722120643026  1.3946048922747138  \\
            30.86664943337273  0.9494633495167296  \\
            31.29648010670752  1.0641261804257491  \\
            31.732296347349763  1.432807428801833  \\
            32.174181506763716  1.5548250966173451  \\
            32.622220097116696  2.4434730734483243  \\
            33.07649780744241  2.3626248452244836  \\
            33.5371015200293  1.391338703853073  \\
            34.00411932703706  1.5931361699902118  \\
            34.47764054734464  1.956711293005831  \\
            34.95775574363275  1.9737984034933214  \\
            35.44455673970434  9.91488744761995  \\
            35.938136638046274  3.6905546299161407  \\
            36.43858983763545  1.8599386565247507  \\
            36.94601205199302  1.5024502803182758  \\
            37.46050032748993  1.564234758483916  \\
            37.98215306190734  1.452537761840236  \\
            38.511070023255705  1.577028600611623  \\
            39.04735236885562  1.1317906937423525  \\
            39.591102664684584  3.14350491247797  \\
            40.14242490499322  1.8179740942924245  \\
            40.701424532194366  1.6870902509574026  \\
            41.26820845702954  4.312576840547632  \\
            41.84288507901582  3.518748554701473  \\
            42.42556430717777  1.8371472817927554  \\
            43.01635758106795  1.6387536288022555  \\
            43.61537789208003  1.816589787469982  \\
            44.22273980505899  1.4908425220014327  \\
            44.838559480211885  1.761942118823303  \\
            45.462954695323994  1.275698227435265  \\
            46.09604486828434  1.4471528025999096  \\
            46.73795107992461  1.5377755708235512  \\
            47.38879609717654  1.1500111716762562  \\
            48.048704396551315  1.5874436907503477  \\
            48.71780218794631  1.738123271430982  \\
            49.396217438783204  1.7782220384160887  \\
            50.08407989848212  2.019441718285776  \\
            50.78152112327673  3.1119146152384696  \\
            51.48867450137495  4.0072178079955725  \\
            52.205675278469755  1.156649804761613  \\
            52.93266058360561  1.6093985058154634  \\
            53.66976945540476  1.980886878124751  \\
            54.4171428686589  2.908449847057028  \\
            55.17492376129126  1.9905335455977298  \\
            55.94325706169378  1.4018538737686035  \\
            56.72228971644543  1.433446570255034  \\
            57.51217071841614  2.3433586475765167  \\
            58.313051135262214  2.359716866120631  \\
            59.12508413831878  1.8916879688604307  \\
            59.94842503189409  1.841298923958707  \\
            60.7832312829723  1.7225687669645626  \\
            61.629662551329425  1.6466579574521447  \\
            62.48788072006891  1.60115332135311  \\
            63.35804992658251  1.667972014353192  \\
            64.2403365939419  2.2178036554444334  \\
            65.13490946272803  65.97225640228456  \\
            66.04193962330305  1.7188354120374676  \\
            66.96160054853219  1.5997004188256678  \\
            67.89406812696109  2.018630458981175  \\
            68.839520696455  2.4494399155202626  \\
            69.7981390783066  2.4281139950835553  \\
            70.77010661181889  2.570033846815661  \\
            71.75560918936925  1.5833970531525325  \\
            72.7548352919623  2.2177375478324324  \\
            73.76797602527735  1.5714768999207147  \\
            74.79522515621821  2.377487581851727  \\
            75.8367791499719  1.6747012607397902  \\
            76.8928372075831  2.1472848053451896  \\
            77.96360130405233  1.4862607683125977  \\
            79.04927622696424  1.6820755578827238  \\
            80.15006961565405  1.6183566686914976  \\
            81.26619200091946  1.6241632092286142  \\
            82.39785684528515  1.662900316360703  \\
            83.54528058382867  1.7191414923465769  \\
            84.70868266557407  1.6153080463615779  \\
            85.8882855954625  1.844805979060172  \\
            87.08431497690724  2.7815599809091855  \\
            88.29699955494092  1.5678633880327912  \\
            89.52657125996396  1.7689994742408952  \\
            90.77326525210229  1.5716760633150344  \\
            92.03731996618221  1.5554291834407894  \\
            93.31897715733238  1.6528587548298717  \\
            94.61848194722002  1.785284336298948  \\
            95.93608287093141  1.6888362628994755  \\
            97.27203192450543  1.6972442542734256  \\
            98.6265846131282  1.9658041024330266  \\
            100.0  1.6758398127001197  \\
            101.39254075588153  1.8848034925215338  \\
            102.80447320933098  1.8898155699985382  \\
            104.23606739764011  1.7286451763272297  \\
            105.6875971184804  2.8243200965118302  \\
            107.15933998226711  3.056769980454301  \\
            108.65157746525384  2.2958146458146476  \\
            110.16459496336569  9.72055643143842  \\
            111.69868184678226  1.9056460127836463  \\
            113.25413151528114  1.8155762905779071  \\
            114.83124145435112  1.8015544146422957  \\
            116.43031329208767  1.7990704831121955  \\
            118.05165285688055  2.1148980289338715  \\
            119.69557023590428  2.2977776246827277  \\
            121.36237983442405  1.9631893032817787  \\
            123.05240043592616  1.8404006058476192  \\
            124.76595526308698  1.9270438220142747  \\
            126.50337203959037  4.629893134356664  \\
            128.264983052806  2.601104065190715  \\
            130.05112521734085  2.243563551644651  \\
            131.86214013947486  1.9945325986414537  \\
            133.69837418249466  2.9806533978377687  \\
            135.5601785329369  1.9896806737696735  \\
            137.4479092677538  2.026267527199012  \\
            139.3619274224142  2.5654968393668125  \\
            141.30259905995337  2.638582819175265  \\
            143.2702953409831  2.0293468835751822  \\
            145.26539259467813  2.058209002999027  \\
            147.28827239075034  2.9844182510941697  \\
            149.33932161242518  6.232066932663056  \\
            151.4189325304352  5.341073039453676  \\
            153.52750287804227  2.12638478581019  \\
            155.66543592710622  1.6599389594997256  \\
            157.8331405652118  1.7897525960018998  \\
            160.03103137387  2.251443169453637  \\
            162.25952870780873  2.013349729870096  \\
            164.51905877536623  1.6136705152860187  \\
            166.81005372000593  1.8451369668439188  \\
            169.13295170296487  2.0251284304371824  \\
            171.48819698705393  2.0790814359672347  \\
            173.87624002162505  3.0422361590281124  \\
            176.29753752872057  1.9429710326868463  \\
            178.75255259042356  2.8950174115919802  \\
            181.24175473742378  2.1141101125965047  \\
            183.76562003881705  1.7815078116984355  \\
            186.324631193156  2.5931261995226644  \\
            188.91927762076665  2.9131905524184285  \\
            191.55005555735278  2.614979924175393  \\
            194.21746814890264  2.6070459360123  \\
            196.92202554791714  2.533807883821866  \\
            199.66424501097933  2.0140710484002327  \\
            202.44465099768038  2.0306851092782763  \\
            205.2637752709252  2.3547039954301665  \\
            208.12215699863393  2.2228692173707403  \\
            211.02034285685943  2.0798018828716787  \\
            213.95888713434215  1.9220781579342248  \\
            216.93835183851843  2.0635067673446548  \\
            219.95930680300748  1.9252867008287566  \\
            223.02232979659385  2.495265413929059  \\
            226.12800663372772  1.8667674224736284  \\
            229.27693128656486  1.7732199265427848  \\
            232.4697059985648  1.7772425410267676  \\
            235.7069413996728  2.043506654174744  \\
            238.98925662310504  2.0527545715402065  \\
            242.31727942376006  2.008785229286768  \\
            245.691646298279  1.9175839741449336  \\
            249.11300260677885  1.7628698088592067  \\
            252.58200269627847  1.7909664907233265  \\
            256.09931002584597  2.0128004624811355  \\
            259.6655972934872  3.211255236669351  \\
            263.281546564802  2.5709150574602964  \\
            266.9478494034321  2.658572691197085  \\
            270.66520700332416  3.1829537099164034  \\
            274.43433032283656  3.1969230596403846  \\
            278.2559402207126  3.3807640367633978  \\
            282.1307675939471  3.090281326412416  \\
            286.0595535175742  2.9578317812357797  \\
            290.04304938639916  3.9443576795394195  \\
            294.08201705870636  73.91374710373532  \\
            298.17722900196736  20.551013936552504  \\
            302.3294684405776  13.876430492798539  \\
            306.5395295056527  2.2150467225227812  \\
            310.8082173869064  3.0363914466698425  \\
            315.13634848664793  2.9013279261531695  \\
            319.52475057592136  2.3047617607781694  \\
            323.9742629528195  1.913926341853882  \\
            328.48573660300434  2.6321265445091373  \\
            333.06003436245885  4.955012960751286  \\
            337.69803108250915  6.302450519133473  \\
            342.40061379714257  3.2536663322125436  \\
            347.16868189265597  1.9283280689179503  \\
            352.0031472796679  23.72756106572686  \\
            356.90493456752296  1.5252942568365242  \\
            361.87498124112807  1.7203658318160264  \\
            366.9142378402494  1.826291683429122  \\
            372.0236681413066  1.703336496721299  \\
            377.2042493416997  1.6869270147836126  \\
            382.45697224669993  1.7441270448893071  \\
            387.78284145894577  1.7950514535383584  \\
            393.18287557057704  2.03664857773088  \\
            398.6581073580439  1.7759137646881544  \\
            404.2095839796306  1.7532148860261068  \\
            409.83836717572615  1.9511874142777157  \\
            415.5455334718875  1.9130980365138914  \\
            421.3321743847289  1.7187217103638546  \\
            427.1993966306781  1.6720807784188416  \\
            433.14832233763985  2.100046194978508  \\
            439.1800892596086  2.5352607699659524  \\
            445.29585099426555  2.8724238367735686  \\
            451.4967772036102  2.7338033189313644  \\
            457.7840538376621  2.7469027697700295  \\
            464.15888336127773  2.351274457473934  \\
            470.62248498412816  1.7774488505904689  \\
            477.17609489387456  1.9280505159020414  \\
            483.82096649259574  1.8581604651672776  \\
            490.55837063650506  3.678663423394611  \\
            497.38959587900627  1.897639552969099  \\
            504.3159487171359  1.8050254252108293  \\
            511.3387538414326  1.8216343762033353  \\
            518.4593543892913  1.8157900122089132  \\
            525.6791122018425  2.0379122050240817  \\
            532.9994080844087  2.0772352713539317  \\
            540.4216420705915  3.3707182368047457  \\
            547.9472336900287  4.311776951082047  \\
            555.5776222398878  1.8317716263779036  \\
            563.3142670601358  1.8864476570890374  \\
            571.1586478126429  1.8013358838852298  \\
            579.1122647641758  1.6755686521440687  \\
            587.1766390733255  3.7201997351448752  \\
            595.353313081437  2.664735491143316  \\
            603.643850607587  2.8957593995305095  \\
            612.0498372476696  2.955849864753273  \\
            620.57288067765  2.672868659915865  \\
            629.2146109610344  1.6439592550113837  \\
            637.9766808606282  1.5574380753564876  \\
            646.8607661546328  1.4522708792545855  \\
            655.8685659571429  2.1696830860692304  \\
            665.0018030431119  1.6167423524359692  \\
            674.2622241778342  1.9341589779394794  \\
            683.6516004510239  2.0242333233477536  \\
            693.1717276155407  2.853187874359905  \\
            702.8244264308346  11.883254508604999  \\
            712.6115430111745  3.993863242559481  \\
            722.5349491787214  1.9262476514597164  \\
            732.596542821523  1.554873877940342  \\
            742.7982482564918  1.6950392667402672  \\
            753.1420165974375  2.4470712895978086  \\
            763.6298261282242  1.948964308141648  \\
            774.263682681127  1.5874350469555654  \\
            785.045620020451  1.552609962476883  \\
            795.9777002314986  2.218125365547079  \\
            807.0620141149508  1.411411844014831  \\
            818.300681586739  1.9221413655224286  \\
            829.6958520834906  1.5001134092742148  \\
            841.2497049736119  2.224578107555082  \\
            852.9644499741025  1.5468789330131851  \\
            864.8423275731726  2.2016858031192355  \\
            876.8856094587427  1.9847219138021575  \\
            889.0965989529158  2.395247720873058  \\
            901.4776314524918  2.366365158900439  \\
            914.0310748756232  1.3732611143532474  \\
            926.7593301146883  1.6120408990264192  \\
            939.6648314954691  5.283736635134263  \\
            952.750047242729  1.608351618694634  \\
            966.0174799522646  1.4275386570672015  \\
            979.4696670695396  2.522435845920426  \\
            993.10918137498  2.5810596784149173  \\
            1006.9386314760271  1.8273627825721928  \\
            1020.9606623060465  1.6964764649620878  \\
            1035.1779556301763  1.7267060085644412  \\
            1049.5932305582278  1.914997777116774  \\
            1064.2092440647245  2.1020870835943453  \\
            1079.0287915161837  1.7530515674521863  \\
            1094.0547072057425  1.5834218883359907  \\
            1109.2898648952228  1.4971175966998382  \\
            1124.737178364752  1.4426508681055181  \\
            1140.399601970033  1.403467793292731  \\
            1156.2801312073755  1.3728299122600764  \\
            1172.3818032865986  1.3474749586754777  \\
            1188.7076977119034  1.325625613073324  \\
            1205.2609368708427  1.3062286336247442  \\
            1222.0446866314887  1.2886193765601814  \\
            1239.0621569479156  1.2723574214806788  \\
            1256.3166024741201  1.2571392896916458  \\
            1273.8113231864784  1.2427490624159776  \\
            1291.549665014884  1.2290289643498267  \\
            1309.5350204826677  1.2158610739539533  \\
            1327.770829355429  1.2031555323850962  \\
            1346.2605792989098  1.1908427026562336  \\
            1365.0078065460139  1.1788678135026187  \\
            1384.0160965731316  1.1671872142745734  \\
            1403.2890847858732  1.1557657014046019  \\
            1422.8304572143534  1.1445745751741305  \\
            1442.6439512181573  1.133590204286921  \\
            1462.73335620113  1.1227929501924967  \\
            1483.1025143361044  1.1121663506145651  \\
            1503.7553212997384  1.1016964925815147  \\
            1524.6957270175747  1.091371526051501  \\
            1545.9277364194768  1.0811812830020677  \\
            1567.455410205595  1.0711169765812045  \\
            1589.2828656229779  1.0611709615776248  \\
            1611.41427725302  1.0513365424218981  \\
            1633.853877809862  1.0416078183839532  \\
            1656.6059589499134  1.0319795577665467  \\
            1679.674872092653  1.0224470954030376  \\
            1703.0650292528444  1.0130062484256568  \\
            1726.780903884356  1.0036532470318382  \\
            1750.827031735725  0.9943846770457657  \\
            1775.2080117176342  0.9851974322190455  \\
            1799.9285067824765  0.9760886744681413  \\
            1824.9932448161524  0.9670558006068614  \\
            1850.4070195423021  0.9580964143406254  \\
            1876.1746914391215  0.9492083026061225  \\
            1902.3011886689437  0.9403894157958803  \\
            1928.7915080207777  0.9316378506751365  \\
            1955.650715865949  0.9229518360431612  \\
            1982.8839491270714  0.9143297205226691  \\
            2010.496416260499  0.9057699618665029  \\
            2038.4933982524622  0.8972711180634754  \\
            2066.8802496290823  0.8888318393843788  \\
            2095.662399480433  0.8804508617482357  \\
            2124.8453524988827  0.8721270007298205  \\
            2154.4346900318847  0.8638591465346925  \\
            2184.4360711494264  0.8556462593691091  \\
            2214.855233726359  0.8474873654869072  \\
            2245.697995539774  0.8393815536786409  \\
            2276.97025538168  0.8313279721359861  \\
            2308.6779941871696  0.8233258254724334  \\
            2340.827276178292  0.8153743721904394  \\
            2373.424250023866  0.8074729224594538  \\
            2406.4751500154243  0.7996208356591514  \\
            2439.98629725955  0.7918175186293027  \\
            2473.9641008868143  0.7840624234963957  \\
            2508.4150592775413  0.7763550462087299  \\
            2543.345761304648  0.7686949244823744  \\
            2578.7628875938008  0.7610816364633584  \\
            2614.6732118010923  0.7535147989111957  \\
            2651.083601908539  0.7459940658888896  \\
            2688.0010215376074  0.7385191271654256  \\
            2725.432531281028  0.7310897066284698  \\
            2763.3852900531697  0.7237055611112844  \\
            2801.866556459195  0.7163664788181074  \\
            2840.883690183304  0.7090722779066102  \\
            2880.444153396298  0.7018228052098576  \\
            2920.555512182745  0.6946179347277588  \\
            2961.225437988034  0.6874575664020902  \\
            3002.461709085549  0.6803416245609337  \\
            3044.2722120643025  0.6732700568378854  \\
            3086.6649433372745  0.6662428325404928  \\
            3129.6480106707504  0.6592599415627263  \\
            3173.229634734976  0.6523213928693459  \\
            3217.4181506763716  0.6454272133264508  \\
            3262.2220097116697  0.638577446390432  \\
            3307.6497807442424  0.6317721506417213  \\
            3353.7101520029287  0.6250113987283673  \\
            3400.411932703706  0.6182952760426126  \\
            3447.764054734464  0.6116238794835225  \\
            3495.775574363275  0.6049973161896356  \\
            3544.4556739704353  0.5984157024221277  \\
            3593.813663804626  0.5918791624408748  \\
            3643.8589837635445  0.585387827150613  \\
            3694.6012051993025  0.5789418333019403  \\
            3746.050032748993  0.5725413220632262  \\
            3798.215306190736  0.56618643832867  \\
            3851.107002325569  0.5598773293989997  \\
            3904.73523688556  0.5536141441746838  \\
            3959.1102664684586  0.5473970320997296  \\
            4014.242490499322  0.5412261423330733  \\
            4070.1424532194387  0.5351016228224013  \\
            4126.820845702951  0.5290236194235132  \\
            4184.2885079015805  0.5229922752334473  \\
            4242.556430717777  0.5170077297069813  \\
            4301.635758106795  0.5110701179914131  \\
            4361.537789208006  0.505179570122664  \\
            4422.273980505902  0.49933621060525024  \\
            4483.855948021186  0.49354015767517145  \\
            4546.2954695324  0.4877915226068275  \\
            4609.604486828433  0.4820904095265187  \\
            4673.795107992463  0.4764369145615519  \\
            4738.8796097176555  0.47083112567982355  \\
            4804.870439655129  0.4652731220775263  \\
            4871.780218794631  0.4597629739437966  \\
            4939.621743878321  0.454300742078218  \\
            5008.407989848212  0.4488864775915126  \\
            5078.152112327676  0.4435202216142298  \\
            5148.867450137493  0.4382020051543997  \\
            5220.567527846975  0.4329318487642018  \\
            5293.266058360561  0.42770976259042837  \\
            5366.976945540476  0.4225357460221361  \\
            5441.714286865893  0.41740978773523596  \\
            5517.492376129123  0.41233186551814577  \\
            5594.325706169378  0.4073019463369431  \\
            5672.228971644544  0.4023199862155381  \\
            5751.217071841614  0.39738593032413594  \\
            5831.305113526224  0.3924997129247231  \\
            5912.508413831875  0.3876612574985707  \\
            5994.8425031894085  0.38287047682149666  \\
            6078.32312829723  0.37812727304435345  \\
            6162.966255132943  0.37343153768751886  \\
            6248.788072006894  0.3687831520296219  \\
            6335.804992658248  0.3641819869583492  \\
            6424.033659394191  0.3596279034225605  \\
            6513.490946272803  0.35512075232037643  \\
            6604.193962330305  0.35066037496148195  \\
            6696.160054853222  0.34624660308352206  \\
            6789.406812696106  0.3418792591488035  \\
            6883.9520696454965  0.3375581564963791  \\
            6979.81390783066  0.3332830996565274  \\
            7077.010661181889  0.3290538845898171  \\
            7175.560918936929  0.32487029875382717  \\
            7275.483529196225  0.3207321216470085  \\
            7376.79760252773  0.31663912485182644  \\
            7479.522515621821  0.31259107230463395  \\
            7583.677914997191  0.3085877206712163  \\
            7689.283720758313  0.30462881952508986  \\
            7796.360130405237  0.30071411160658246  \\
            7904.92762269642  0.2968433331692299  \\
            8015.006961565405  0.2930162142020196  \\
            8126.6192000919455  0.2892324786773958  \\
            8239.78568452852  0.28549184481438744  \\
            8354.528058382872  0.2817940253965523  \\
            8470.868266557402  0.278138728074744  \\
            8588.82855954625  0.27452565543620383  \\
            8708.431497690724  0.2709545055356434  \\
            8829.699955494092  0.2674249719470302  \\
            8952.6571259964  0.263936744074727  \\
            9077.326525210223  0.26048950745677774  \\
            9203.73199661822  0.2570829439787516  \\
            9331.89771573324  0.25371673205108847  \\
            9461.848194722003  0.25039054701686914  \\
            9593.608287093148  0.2471040611356997  \\
            9727.203192450537  0.24385694412655656  \\
            9862.65846131282  0.24064886312228229  \\
            10000.0  0.237479482995565  \\
        }
        ;
    \addlegendentry {pH-Loewner}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={f8720b85-1b87-479d-a94a-1406b13a57f3}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  0.7886180170398155  \\
            0.010139254075588154  0.7837662434407607  \\
            0.010280447320933092  0.7788658543170783  \\
            0.010423606739764018  0.7739185573132707  \\
            0.01056875971184804  0.7689263010280489  \\
            0.010715933998226712  0.7638912635557891  \\
            0.010865157746525383  0.7588158379281629  \\
            0.011016459496336563  0.7537026147192901  \\
            0.01116986818467823  0.7485543621646366  \\
            0.011325413151528114  0.7433740041390091  \\
            0.011483124145435111  0.7381645964382215  \\
            0.011643031329208768  0.7329293018383394  \\
            0.011805165285688049  0.7276713643535236  \\
            0.011969557023590434  0.7223940832877689  \\
            0.012136237983442412  0.7171007873998969  \\
            0.012305240043592616  0.7117948097252575  \\
            0.012476595526308698  0.7064794633983825  \\
            0.012650337203959031  0.7011580188248304  \\
            0.012826498305280605  0.6958336825595799  \\
            0.013005112521734093  0.6905095779909839  \\
            0.013186214013947485  0.6851887282119213  \\
            0.013369837418249465  0.6798740410003873  \\
            0.013556017853293682  0.6745682960609444  \\
            0.013744790926775373  0.669274134543472  \\
            0.013936192742241428  0.6639940507482935  \\
            0.014130259905995337  0.6587303860217893  \\
            0.014327029534098309  0.6534853246375507  \\
            0.014526539259467805  0.6482608915661275  \\
            0.014728827239075025  0.6430589519989397  \\
            0.014933932161242525  0.6378812124154976  \\
            0.01514189325304352  0.6327292230368184  \\
            0.015352750287804227  0.6276043814403927  \\
            0.01556654359271062  0.6225079372731914  \\
            0.015783314056521173  0.61744099770464  \\
            0.01600310313738701  0.612404533673766  \\
            0.016225952870780873  0.6073993865919693  \\
            0.016451905877536626  0.6024262754333921  \\
            0.016681005372000592  0.5974858041384044  \\
            0.01691329517029648  0.592578469132769  \\
            0.017148819698705402  0.5877046668898503  \\
            0.017387624002162504  0.5828647015069537  \\
            0.017629753752872058  0.5780587920719615  \\
            0.017875255259042353  0.5732870800231215  \\
            0.018124175473742368  0.5685496361074784  \\
            0.018376562003881713  0.5638464672001007  \\
            0.018632463119315597  0.5591775228170717  \\
            0.01889192776207666  0.5545427013181772  \\
            0.01915500555573528  0.5499418557341322  \\
            0.019421746814890256  0.5453747993089245  \\
            0.019692202554791725  0.5408413107406737  \\
            0.019966424501097934  0.5363411389587449  \\
            0.020244465099768037  0.5318740077148324  \\
            0.02052637752709252  0.5274396197273471  \\
            0.02081221569986338  0.5230376606042357  \\
            0.021102034285685956  0.5186678023855399  \\
            0.021395888713434227  0.5143297068266461  \\
            0.021693835183851845  0.5100230283825292  \\
            0.021995930680300747  0.5057474169668797  \\
            0.022302232979659373  0.50150252044622  \\
            0.022612800663372783  0.4972879867633955  \\
            0.022927693128656498  0.4931034660943685  \\
            0.02324697059985648  0.4889486125868195  \\
            0.023570694139967277  0.4848230859706778  \\
            0.02389892566231049  0.4807265529554378  \\
            0.024231727942375995  0.4766586885596359  \\
            0.024569164629827913  0.4726191771154696  \\
            0.024911300260677883  0.46860771329622597  \\
            0.025258200269627846  0.4646240028614755  \\
            0.02560993100258458  0.46066776337243515  \\
            0.02596655972934871  0.4567387247722573  \\
            0.026328154656480213  0.45283662982051054  \\
            0.02669478494034321  0.4489612344626372  \\
            0.027066520700332414  0.44511230811932145  \\
            0.027443433032283655  0.44128963383549946  \\
            0.027825594022071243  0.43749300843406014  \\
            0.02821307675939472  0.433722242528198  \\
            0.02860595535175742  0.4299771605341089  \\
            0.029004304938639917  0.4262576005267915  \\
            0.029408201705870638  0.42256341416960924  \\
            0.029817722900196717  0.4188944665484904  \\
            0.03023294684405778  0.4152506358661201  \\
            0.030653952950565267  0.4116318132619  \\
            0.031080821738690638  0.4080379024880987  \\
            0.03151363484866479  0.40446881958191855  \\
            0.03195247505759212  0.4009244925614926  \\
            0.03239742629528197  0.39740486099254296  \\
            0.03284857366030044  0.3939098756371005  \\
            0.03330600343624589  0.39043949803536443  \\
            0.033769803108250916  0.3869937001162572  \\
            0.03424006137971424  0.3835724637559951  \\
            0.034716868189265615  0.38017578031439003  \\
            0.03520031472796679  0.3768036502748823  \\
            0.0356904934567523  0.3734560827535879  \\
            0.0361874981241128  0.37013309508221914  \\
            0.03669142378402492  0.36683471240252485  \\
            0.03720236681413068  0.36356096720447645  \\
            0.037720424934169994  0.3603118990058142  \\
            0.03824569722466999  0.357087553871828  \\
            0.03877828414589457  0.3538879840565474  \\
            0.039318287557057685  0.3507132477331406  \\
            0.039865810735804405  0.34756340856580237  \\
            0.04042095839796308  0.3444385354269026  \\
            0.040983836717572615  0.3413387021607489  \\
            0.04155455334718875  0.33826398730915586  \\
            0.04213321743847287  0.3352144739047099  \\
            0.04271993966306779  0.33219024931575813  \\
            0.043314832233764006  0.32919140513073947  \\
            0.04391800892596086  0.32621803707239594  \\
            0.044529585099426554  0.32327024500048746  \\
            0.045149677720361  0.32034813291837466  \\
            0.04577840538376619  0.31745180914607224  \\
            0.0464158883361278  0.3145813864218046  \\
            0.04706224849841281  0.31173698226266405  \\
            0.047717609489387455  0.3089187192265379  \\
            0.04838209664925955  0.306126725439956  \\
            0.04905583706365048  0.30336113512880986  \\
            0.04973895958790065  0.30062208932988854  \\
            0.050431594871713586  0.29790973670080195  \\
            0.05113387538414326  0.29522423453641883  \\
            0.05184593543892913  0.29256574993500173  \\
            0.05256791122018422  0.2899344611531669  \\
            0.0532999408084409  0.28733055920981043  \\
            0.05404216420705915  0.28475424976677566  \\
            0.054794723369002866  0.2822057552797714  \\
            0.055557762223988776  0.27968531745688835  \\
            0.05633142670601355  0.27719320021807875  \\
            0.05711586478126432  0.27472969302004346  \\
            0.05791122647641758  0.27229511471087003  \\
            0.05871766390733255  0.2698898180584912  \\
            0.0595353313081437  0.2675141949390045  \\
            0.06036438506075867  0.26516868243141845  \\
            0.061204983724766994  0.26285376983496983  \\
            0.062057288067765004  0.2605700069216047  \\
            0.06292146109610344  0.2583180135609367  \\
            0.06379766808606283  0.2560984910626848  \\
            0.06468607661546324  0.2539122354721538  \\
            0.06558685659571432  0.2517601533506495  \\
            0.06650018030431122  0.24964328048706674  \\
            0.06742622241778343  0.247562804218584  \\
            0.06836516004510239  0.2455200902008313  \\
            0.06931717276155404  0.24351671469558042  \\
            0.07028244264308349  0.24155450368444886  \\
            0.07126115430111749  0.2396355806874768  \\
            0.07225349491787214  0.23776242552602672  \\
            0.0732596542821523  0.2359379471768867  \\
            0.07427982482564914  0.23416557487111103  \\
            0.07531420165974372  0.2324493730877013  \\
            0.07636298261282246  0.23079418822557005  \\
            0.0774263682681127  0.22920583784951462  \\
            0.0785045620020451  0.22769135791215006  \\
            0.07959777002314981  0.22625933024684794  \\
            0.08070620141149504  0.22492032290563774  \\
            0.08183006815867394  0.22368749205244592  \\
            0.08296958520834907  0.22257741975005274  \\
            0.08412497049736119  0.2216113031441907  \\
            0.08529644499741021  0.22081667902019117  \\
            0.08648423275731722  0.22022998333441107  \\
            0.08768856094587431  0.2199004456212021  \\
            0.08890965989529158  0.21989617061325775  \\
            0.09014776314524918  0.22031388731507956  \\
            0.09140310748756232  0.22129494579943887  \\
            0.09267593301146879  0.22305191340544384  \\
            0.09396648314954695  0.22591200864930866  \\
            0.0952750047242729  0.23037976848499447  \\
            0.09660174799522646  0.23717755438737811  \\
            0.09794696670695396  0.2469987391295989  \\
            0.09931091813749796  0.25960231471816075  \\
            0.10069386314760276  0.2749731028313803  \\
            0.10209606623060467  0.36742242087598403  \\
            0.10351779556301763  0.32985134943772354  \\
            0.10495932305582274  0.24581234688960643  \\
            0.10642092440647241  0.223540080313265  \\
            0.1079028791516184  0.21195706455152022  \\
            0.10940547072057427  0.204604762498588  \\
            0.11092898648952228  0.19976599471019715  \\
            0.11247371783647517  0.1973118984179598  \\
            0.11403996019700328  0.19859616544168  \\
            0.1156280131207376  0.20867165546772276  \\
            0.11723818032865989  0.2569447865322964  \\
            0.11887076977119033  0.27878809413070155  \\
            0.12052609368708422  0.22507824645525226  \\
            0.12220446866314884  0.21289492366211396  \\
            0.12390621569479163  0.20999060374945197  \\
            0.12563166024741204  0.21257854531440704  \\
            0.12738113231864784  0.227464442049187  \\
            0.12915496650148842  0.288582752227782  \\
            0.13095350204826672  0.2239728483695945  \\
            0.13277708293554297  0.19620000942278631  \\
            0.134626057929891  0.18496297433070427  \\
            0.1365007806546014  0.17909249137178126  \\
            0.13840160965731316  0.17597790083670373  \\
            0.14032890847858728  0.17474104295199927  \\
            0.14228304572143527  0.17510896589355004  \\
            0.14426439512181577  0.17722406874726004  \\
            0.14627333562011302  0.18192437560249325  \\
            0.14831025143361043  0.19263513750526517  \\
            0.1503755321299738  0.23459758159489746  \\
            0.15246957270175737  0.21597792453735992  \\
            0.15459277364194773  0.1946129983717908  \\
            0.15674554102055954  0.18774659343644515  \\
            0.1589282865622978  0.1812280848313309  \\
            0.16114142772530193  0.1741419485019756  \\
            0.16338538778098613  0.1678604263553874  \\
            0.16566059589499144  0.1631615759647092  \\
            0.16796748720926535  0.160087690135528  \\
            0.17030650292528443  0.15841581795552137  \\
            0.17267809038843557  0.15788945414983319  \\
            0.17508270317357244  0.15825614943601948  \\
            0.1775208011717635  0.15922526785929264  \\
            0.1799928506782477  0.1604054773762769  \\
            0.18249932448161524  0.16128374252603564  \\
            0.18504070195423017  0.1613322256984424  \\
            0.18761746914391206  0.16025286543261236  \\
            0.19023011886689448  0.158160095627591  \\
            0.19287915080207782  0.15548666484552498  \\
            0.19556507158659492  0.15271966746206883  \\
            0.19828839491270708  0.15022404235884929  \\
            0.20104964162604985  0.14822257290578927  \\
            0.2038493398252463  0.1468543943627531  \\
            0.20668802496290825  0.1462469698837963  \\
            0.2095662399480433  0.14658995768484284  \\
            0.21248453524988822  0.14823872805725485  \\
            0.2154434690031884  0.15192909282036515  \\
            0.21844360711494273  0.1593557072459113  \\
            0.221485523372636  0.1749449628123186  \\
            0.2245697995539774  0.20647885852840928  \\
            0.227697025538168  0.20750607222041406  \\
            0.2308677994187169  0.18890362839585187  \\
            0.2340827276178293  0.20484209227038358  \\
            0.23734242500238667  0.3256147533637709  \\
            0.2406475150015424  0.20606242458459434  \\
            0.243998629725955  0.1697710462832102  \\
            0.24739641008868135  0.15628415141030308  \\
            0.250841505927754  0.14930654039082022  \\
            0.2543345761304649  0.14511894722811786  \\
            0.2578762887593802  0.1424081024137741  \\
            0.2614673211801092  0.1405870793976444  \\
            0.2651083601908538  0.13935374970788356  \\
            0.2688001021537606  0.13853908120510672  \\
            0.27254325312810285  0.13804558109710152  \\
            0.2763385290053171  0.1378198909574197  \\
            0.28018665564591955  0.13784075149122324  \\
            0.28408836901833034  0.1381156651252421  \\
            0.28804441533962966  0.13868489884370544  \\
            0.2920555512182746  0.13963587852436746  \\
            0.29612254379880354  0.1411392985898537  \\
            0.30024617090855493  0.1435430091092162  \\
            0.30442722120643023  0.1476568860120674  \\
            0.3086664943337273  0.15588253116661585  \\
            0.3129648010670752  0.17942368624951613  \\
            0.3173229634734977  0.24810853448062264  \\
            0.32174181506763716  0.16506364530292073  \\
            0.3262222009711669  0.14729194494963355  \\
            0.3307649780744241  0.1407805252425793  \\
            0.335371015200293  0.13725927106455735  \\
            0.3400411932703707  0.1346519649201326  \\
            0.3447764054734464  0.1322167174848606  \\
            0.3495775574363275  0.12972907122703833  \\
            0.3544455673970434  0.12722267590266023  \\
            0.35938136638046275  0.12483942683608237  \\
            0.36438589837635454  0.12272074232207508  \\
            0.36946012051993027  0.12090704529527171  \\
            0.37460500327489926  0.1193425891762709  \\
            0.3798215306190735  0.11796987547914048  \\
            0.38511070023255706  0.11675517393795894  \\
            0.3904735236885561  0.11567714772973865  \\
            0.3959110266468459  0.11471951384584059  \\
            0.4014242490499321  0.11386856477017744  \\
            0.4070142453219438  0.11311240520950923  \\
            0.41268208457029537  0.11244065144378342  \\
            0.4184288507901581  0.11184423853798257  \\
            0.42425564307177777  0.11131525577025066  \\
            0.43016357581067943  0.11084679944061133  \\
            0.4361537789208005  0.11043284495592798  \\
            0.4422273980505899  0.11006814045046542  \\
            0.4483855948021188  0.10974812203457376  \\
            0.45462954695324004  0.10946884977990808  \\
            0.4609604486828433  0.10922696341955081  \\
            0.4673795107992462  0.10901965666432253  \\
            0.47388796097176533  0.10884466972669696  \\
            0.4804870439655131  0.1087003004378484  \\
            0.48717802187946313  0.10858543525173237  \\
            0.4939621743878321  0.10849960281040505  \\
            0.5008407989848211  0.10844305380848747  \\
            0.5078152112327674  0.10841687346930282  \\
            0.5148867450137494  0.10842313461746367  \\
            0.5220567527846975  0.10846510373643295  \\
            0.5293266058360562  0.10854751679334851  \\
            0.5366976945540475  0.10867694933760301  \\
            0.5441714286865891  0.10886231742187383  \\
            0.5517492376129125  0.10911556341420434  \\
            0.5594325706169379  0.10945261044624173  \\
            0.5672228971644544  0.10989471643888274  \\
            0.5751217071841612  0.11047043503327636  \\
            0.5831305113526223  0.11121851597008166  \\
            0.5912508413831878  0.11219227712160744  \\
            0.599484250318941  0.11346628488973905  \\
            0.607832312829723  0.11514657243026649  \\
            0.6162966255132941  0.11738581635766163  \\
            0.6248788072006892  0.12040333694548162  \\
            0.633580499265825  0.124499722689604  \\
            0.6424033659394193  0.13001131845805364  \\
            0.6513490946272803  0.13699841921427677  \\
            0.6604193962330305  0.14424134805083927  \\
            0.669616005485322  0.14826415125882528  \\
            0.6789406812696108  0.14646585288101777  \\
            0.6883952069645498  0.14102764772812496  \\
            0.6979813907830661  0.1351592537758633  \\
            0.7077010661181888  0.13015909046615576  \\
            0.7175560918936926  0.1261597186281742  \\
            0.7275483529196228  0.12297693565002761  \\
            0.7376797602527733  0.12040593844635732  \\
            0.7479522515621823  0.11828483796847793  \\
            0.758367791499719  0.11649574491699229  \\
            0.7689283720758311  0.11495435007022299  \\
            0.7796360130405233  0.11360012675062685  \\
            0.7904927622696423  0.11238909347327045  \\
            0.8015006961565406  0.11128880482677841  \\
            0.8126619200091945  0.11027494123968047  \\
            0.8239785684528518  0.10932898722228065  \\
            0.8354528058382867  0.10843664287922712  \\
            0.8470868266557405  0.10758673278937073  \\
            0.8588828559546251  0.10677045398307192  \\
            0.8708431497690724  0.10598085719562014  \\
            0.882969995549409  0.10521248980188222  \\
            0.8952657125996397  0.10446115340670462  \\
            0.9077326525210228  0.10372374880130286  \\
            0.9203731996618223  0.1029981955281919  \\
            0.9331897715733238  0.10228342819717766  \\
            0.9461848194722  0.10157948470008762  \\
            0.9593608287093143  0.10088771119765287  \\
            0.9727203192450541  0.10021109657093792  \\
            0.9862658461312822  0.09955465059372506  \\
            1.0  0.09892544694259056  \\
            1.013925407558815  0.09833153949192408  \\
            1.0280447320933093  0.09777934798670099  \\
            1.0423606739764015  0.09727114554963628  \\
            1.0568759711848041  0.09680507647384629  \\
            1.0715933998226712  0.09637722262388534  \\
            1.0865157746525382  0.0959838782533673  \\
            1.1016459496336566  0.09562630794102722  \\
            1.116986818467823  0.09533628517009671  \\
            1.1325413151528119  0.09532299608444021  \\
            1.148312414543511  0.09645983456713378  \\
            1.1643031329208766  0.10113870627197508  \\
            1.180516528568805  0.1500972203398706  \\
            1.1969557023590434  0.1141000720140088  \\
            1.2136237983442408  0.10668230698484693  \\
            1.2305240043592616  0.10535922164437747  \\
            1.2476595526308696  0.10538370976683198  \\
            1.2650337203959034  0.10577973498997498  \\
            1.2826498305280605  0.10598423133173289  \\
            1.3005112521734088  0.10552750927512289  \\
            1.3186214013947486  0.10417047611774707  \\
            1.3369837418249464  0.10207682470848187  \\
            1.3556017853293685  0.09971374197084645  \\
            1.3744790926775374  0.09757040599445277  \\
            1.3936192742241424  0.09597289125171897  \\
            1.4130259905995337  0.09504301965449932  \\
            1.4327029534098308  0.09477671126199967  \\
            1.4526539259467808  0.09515295351927983  \\
            1.4728827239075026  0.09618107147399468  \\
            1.4933932161242522  0.09791745803217343  \\
            1.5141893253043521  0.10048137391469314  \\
            1.5352750287804227  0.10406478337798994  \\
            1.5566543592710615  0.10887853747730061  \\
            1.5783314056521174  0.11500275896052044  \\
            1.6003103137387007  0.12209620556479472  \\
            1.6225952870780873  0.12876635826383753  \\
            1.6451905877536623  0.13244596688502913  \\
            1.6681005372000586  0.1315924231722467  \\
            1.691329517029648  0.12760926993749644  \\
            1.7148819698705398  0.12281798182862788  \\
            1.7387624002162507  0.11849042543149876  \\
            1.7629753752872057  0.11496540590517515  \\
            1.787525525904235  0.11219998849006996  \\
            1.812417547374237  0.11005690133596288  \\
            1.8376562003881711  0.10840182192993386  \\
            1.8632463119315603  0.10712656964701046  \\
            1.8891927762076663  0.10614961792919617  \\
            1.9155005555735276  0.10541138478753898  \\
            1.9421746814890257  0.10486942845501217  \\
            1.9692202554791722  0.10449473900539516  \\
            1.996642450109794  0.10426917208909829  \\
            2.0244465099768036  0.10418379657736314  \\
            2.052637752709252  0.10423790778873214  \\
            2.0812215699863383  0.10443852739054423  \\
            2.1102034285685956  0.10480035677457875  \\
            2.139588871343422  0.10534638955223938  \\
            2.1693835183851844  0.10610971903563485  \\
            2.1995930680300746  0.10713747515255578  \\
            2.2302232979659378  0.10849837652198682  \\
            2.2612800663372785  0.11029643475179744  \\
            2.2927693128656492  0.11269560947987471  \\
            2.324697059985648  0.11596459905797488  \\
            2.3570694139967276  0.12055613674394154  \\
            2.3898925662310497  0.12721531674399922  \\
            2.4231727942375993  0.13685526392443723  \\
            2.456916462982791  0.14847407215528857  \\
            2.491130026067789  0.15400189497469693  \\
            2.5258200269627844  0.14932552288970408  \\
            2.5609931002584587  0.1430599631098361  \\
            2.596655972934871  0.13945940463069295  \\
            2.632815465648021  0.13897860761018774  \\
            2.6694784940343212  0.142183201805951  \\
            2.706652070033241  0.15146908695362093  \\
            2.7443433032283644  0.17234493281006857  \\
            2.7825594022071245  0.18334958474343024  \\
            2.821307675939472  0.15558555036835206  \\
            2.8605955351757424  0.137821561528346  \\
            2.9004304938639915  0.12852992883081638  \\
            2.9408201705870627  0.12302365873199586  \\
            2.981772290019672  0.11940647373738096  \\
            3.0232946844057773  0.11685182077425149  \\
            3.0653952950565277  0.11495060355980635  \\
            3.1080821738690636  0.11347803630302815  \\
            3.1513634848664784  0.11230017176604515  \\
            3.195247505759212  0.11133202430793818  \\
            3.239742629528197  0.11051698295031895  \\
            3.2848573660300446  0.10981588376072426  \\
            3.330600343624589  0.10920082270889564  \\
            3.3769803108250906  0.10865145682968677  \\
            3.424006137971425  0.10815268872030519  \\
            3.4716868189265613  0.10769315800814253  \\
            3.52003147279668  0.10726422637551902  \\
            3.5690493456752295  0.10685927462773033  \\
            3.6187498124112794  0.1064732045276348  \\
            3.6691423784024932  0.1061020780201061  \\
            3.7202366814130676  0.10574285146790688  \\
            3.7720424934169983  0.10539317675732378  \\
            3.824569722466999  0.10505125069261982  \\
            3.877828414589456  0.10471569895349815  \\
            3.9318287557057694  0.10438548625254762  \\
            3.9865810735804406  0.1040598463198372  \\
            4.042095839796307  0.10373822617469038  \\
            4.0983836717572615  0.10342024347521192  \\
            4.155455334718876  0.10310565140488301  \\
            4.213321743847288  0.10279431172947591  \\
            4.271993966306779  0.10248617446223296  \\
            4.3314832233764  0.10218126053208705  \\
            4.391800892596086  0.1018796500376434  \\
            4.452958509942655  0.10158147270252146  \\
            4.514967772036101  0.10128690048173639  \\
            4.577840538376619  0.10099614270221255  \\
            4.641588833612778  0.10070944224422247  \\
            4.706224849841282  0.10042707166517006  \\
            4.771760948938746  0.10014933047046717  \\
            4.838209664925956  0.09987654167116296  \\
            4.905583706365048  0.09960904750439685  \\
            4.973895958790064  0.0993472034954858  \\
            5.04315948717136  0.09909137269862284  \\
            5.113387538414326  0.0988419160051402  \\
            5.184593543892912  0.0985991829807608  \\
            5.256791122018422  0.09836350064509093  \\
            5.329994080844091  0.09813516094726327  \\
            5.404216420705916  0.09791441032842545  \\
            5.479472336900287  0.09770143711913705  \\
            5.555776222398876  0.09749636451044547  \\
            5.633142670601354  0.09729924313160117  \\
            5.711586478126432  0.09711004889016525  \\
            5.791122647641759  0.09692868323481481  \\
            5.871766390733256  0.09675497714465624  \\
            5.953533130814368  0.09658869894960959  \\
            6.036438506075867  0.09642956293941271  \\
            6.1204983724767  0.0962772414228019  \\
            6.205728806776502  0.09613137635777202  \\
            6.292146109610344  0.09599159264390715  \\
            6.379766808606281  0.09585751051121336  \\
            6.468607661546326  0.09572875754061896  \\
            6.558685659571432  0.09560498072119761  \\
            6.65001803043112  0.09548585832240343  \\
            6.742622241778342  0.09537111108707665  \\
            6.836516004510237  0.09526051248331348  \\
            6.931717276155405  0.09515390267038885  \\
            7.028244264308349  0.09505120039776412  \\
            7.1261154301117475  0.0949524192566437  \\
            7.225349491787214  0.0948576858215708  \\
            7.3259654282152304  0.09476726314003019  \\
            7.427982482564916  0.09468157961456627  \\
            7.531420165974372  0.09460126601190849  \\
            7.636298261282244  0.09452720227172784  \\
            7.742636826811269  0.09446057331793105  \\
            7.850456200204509  0.09440293633963445  \\
            7.959777002314984  0.0943562914307421  \\
            8.070620141149503  0.09432314418614714  \\
            8.183006815867392  0.0943065387960162  \\
            8.29695852083491  0.09431003506062749  \\
            8.412497049736118  0.0943376133997986  \\
            8.529644499741023  0.09439353732163115  \\
            8.648423275731723  0.09448227471096057  \\
            8.768856094587429  0.09460861993378508  \\
            8.89096598952916  0.09477814454537639  \\
            9.014776314524918  0.09499809169291532  \\
            9.14031074875623  0.09527888423668143  \\
            9.267593301146878  0.09563604571355311  \\
            9.396648314954696  0.09608957057177162  \\
            9.527500472427292  0.09665426736292802  \\
            9.660174799522645  0.09732855359504419  \\
            9.794696670695393  0.09810107046524343  \\
            9.931091813749795  0.09896294809948926  \\
            10.069386314760276  0.09991108688563026  \\
            10.209606623060466  0.10094708933082372  \\
            10.351779556301762  0.10207620342772872  \\
            10.495932305582278  0.10330694909437355  \\
            10.642092440647241  0.10465122248296008  \\
            10.79028791516184  0.10612468801870825  \\
            10.940547072057424  0.10774733955728291  \\
            11.092898648952227  0.10954411353321478  \\
            11.24737178364752  0.11154534585762235  \\
            11.403996019700324  0.11378661198151097  \\
            11.56280131207376  0.1163069852744955  \\
            11.72381803286599  0.11914376372153115  \\
            11.887076977119033  0.12232007440657637  \\
            12.052609368708426  0.12581980761534456  \\
            12.22044686631488  0.12954461520948674  \\
            12.390621569479164  0.13325823985685087  \\
            12.563166024741207  0.13655599070728303  \\
            12.738113231864785  0.13893774482073384  \\
            12.91549665014884  0.14002329139059372  \\
            13.095350204826671  0.13977147584982436  \\
            13.277708293554298  0.13848239846679491  \\
            13.462605792989104  0.13659273498829463  \\
            13.650078065460137  0.13447831030660307  \\
            13.840160965731316  0.1323811627541581  \\
            14.032890847858724  0.1304255842771811  \\
            14.228304572143527  0.12865914321139557  \\
            14.426439512181581  0.12708732853019483  \\
            14.627333562011298  0.12569568191699826  \\
            14.831025143361044  0.1244620750971317  \\
            15.037553212997377  0.12336285960458351  \\
            15.246957270175738  0.12237564402516903  \\
            15.459277364194778  0.12148040686679742  \\
            15.67455410205595  0.12065988939563459  \\
            15.89282865622978  0.1198997905165707  \\
            16.114142772530197  0.11918909561068722  \\
            16.338538778098613  0.11852081508570551  \\
            16.566059589499144  0.1178935519446106  \\
            16.79674872092653  0.11731462829346302  \\
            17.030650292528442  0.11680590768413031  \\
            17.26780903884356  0.11641297776229267  \\
            17.508270317357244  0.11621289593685565  \\
            17.75208011717635  0.1163018673821418  \\
            17.999285067824765  0.11675069905079823  \\
            18.249932448161523  0.11757527962016656  \\
            18.504070195423022  0.11876128238262267  \\
            18.761746914391203  0.12029534774212962  \\
            19.02301188668945  0.12216748561379058  \\
            19.287915080207778  0.12435252582959389  \\
            19.556507158659493  0.12678468442448718  \\
            19.828839491270713  0.12934807157393974  \\
            20.10496416260498  0.13192705746157246  \\
            20.384933982524633  0.13455863339904256  \\
            20.66880249629083  0.13770722807999686  \\
            20.956623994804332  0.14291107894631322  \\
            21.24845352498883  0.15617189713173013  \\
            21.544346900318832  0.23155959857895408  \\
            21.84436071149427  0.17523994877047785  \\
            22.148552337263602  0.14724516803089355  \\
            22.45697995539774  0.1384036204756095  \\
            22.7697025538168  0.1338826215534508  \\
            23.086779941871686  0.13101621915810677  \\
            23.408272761782932  0.12896607246629843  \\
            23.734242500238675  0.1273833203305916  \\
            24.06475150015424  0.12609561407455647  \\
            24.399862972595503  0.12500735830135207  \\
            24.73964100886813  0.12406101112205463  \\
            25.084150592775398  0.12321983562840207  \\
            25.433457613046496  0.12245935842517071  \\
            25.787628875938008  0.12176277544481098  \\
            26.14673211801092  0.12111830701897426  \\
            26.510836019085374  0.12051758405406301  \\
            26.88001021537606  0.11995461596129897  \\
            27.25432531281029  0.11942509651642907  \\
            27.633852900531696  0.11892592600713266  \\
            28.018665564591952  0.11845486397553869  \\
            28.40883690183304  0.11801027467805972  \\
            28.804441533962965  0.11759094274977691  \\
            29.205555121827466  0.11719594355636379  \\
            29.612254379880344  0.1168245537593233  \\
            30.024617090855493  0.11647620419515695  \\
            30.442722120643026  0.11615045141674488  \\
            30.86664943337273  0.11584696423027585  \\
            31.29648010670752  0.11556549011134357  \\
            31.732296347349763  0.11530578492427006  \\
            32.174181506763716  0.11506749813508481  \\
            32.622220097116696  0.11485001294947303  \\
            33.07649780744241  0.11465230213742039  \\
            33.5371015200293  0.11447285665882642  \\
            34.00411932703706  0.11430972978438465  \\
            34.47764054734464  0.1141606920116203  \\
            34.95775574363275  0.11402343957500308  \\
            35.44455673970434  0.1138957938349908  \\
            35.938136638046274  0.11377586107355905  \\
            36.43858983763545  0.11366213504699493  \\
            36.94601205199302  0.11355357528876706  \\
            37.46050032748993  0.11344968265750326  \\
            37.98215306190734  0.11335060408151605  \\
            38.511070023255705  0.11325731812770778  \\
            39.04735236885562  0.11317193310540494  \\
            39.591102664684584  0.1130981353610682  \\
            40.14242490499322  0.11304160190816367  \\
            40.701424532194366  0.11300968541706793  \\
            41.26820845702954  0.11300911938638052  \\
            41.84288507901582  0.11304220763347794  \\
            42.42556430717777  0.11310572316064897  \\
            43.01635758106795  0.11319438028201781  \\
            43.61537789208003  0.1133047364409557  \\
            44.22273980505899  0.11343668053195588  \\
            44.838559480211885  0.11359301839346707  \\
            45.462954695323994  0.11377767652260214  \\
            46.09604486828434  0.11399287916888712  \\
            46.73795107992461  0.11423713417882057  \\
            47.38879609717654  0.11450595258722278  \\
            48.048704396551315  0.11479420168101688  \\
            48.71780218794631  0.11509775912549021  \\
            49.396217438783204  0.11541391881974646  \\
            50.08407989848212  0.11574117558326283  \\
            50.78152112327673  0.1160788831602529  \\
            51.48867450137495  0.11642696666744642  \\
            52.205675278469755  0.11678572214828767  \\
            52.93266058360561  0.11715569365655332  \\
            53.66976945540476  0.11753758545719395  \\
            54.4171428686589  0.11793220793764134  \\
            55.17492376129126  0.11834044744485059  \\
            55.94325706169378  0.11876324009849751  \\
            56.72228971644543  0.1192015536364747  \\
            57.51217071841614  0.11965636747406057  \\
            58.313051135262214  0.12012864300812824  \\
            59.12508413831878  0.12061929358874579  \\
            59.94842503189409  0.12112912451845692  \\
            60.7832312829723  0.12165875809900657  \\
            61.629662551329425  0.12220852617299553  \\
            62.48788072006891  0.12277833152536095  \\
            63.35804992658251  0.12336744983165589  \\
            64.2403365939419  0.12397428881005608  \\
            65.13490946272803  0.1245960820949658  \\
            66.04193962330305  0.1252285205995688  \\
            66.96160054853219  0.1258653542142701  \\
            67.89406812696109  0.1264979611585762  \\
            68.839520696455  0.1271150072175367  \\
            69.7981390783066  0.12770225210190805  \\
            70.77010661181889  0.12824268665372138  \\
            71.75560918936925  0.1287171419062328  \\
            72.7548352919623  0.1291055183822739  \\
            73.76797602527735  0.12938864299426844  \\
            74.79522515621821  0.12955059115747372  \\
            75.8367791499719  0.12958104839357515  \\
            76.8928372075831  0.12947717602308714  \\
            77.96360130405233  0.12924445737281992  \\
            79.04927622696424  0.12889621023553932  \\
            80.15006961565405  0.12845191104536133  \\
            81.26619200091946  0.1279347708413306  \\
            82.39785684528515  0.12736913120848425  \\
            83.54528058382867  0.12677822501489303  \\
            84.70868266557407  0.12618256708635517  \\
            85.8882855954625  0.1255990684455253  \\
            87.08431497690724  0.1250407580471401  \\
            88.29699955494092  0.12451695676275994  \\
            89.52657125996396  0.12403372805436504  \\
            90.77326525210229  0.12359444049571829  \\
            92.03731996618221  0.12320036356739436  \\
            93.31897715733238  0.1228512091154194  \\
            94.61848194722002  0.12254558825384207  \\
            95.93608287093141  0.1222813774560069  \\
            97.27203192450543  0.12205598787323604  \\
            98.6265846131282  0.1218665614818181  \\
            100.0  0.12171009602592817  \\
            101.39254075588153  0.12158352145197882  \\
            102.80447320933098  0.12148373146152143  \\
            104.23606739764011  0.12140758423164537  \\
            105.6875971184804  0.12135189059818297  \\
            107.15933998226711  0.1213133703522749  \\
            108.65157746525384  0.12128860991226365  \\
            110.16459496336569  0.12127401814601706  \\
            111.69868184678226  0.12126577207698364  \\
            113.25413151528114  0.12125978743715596  \\
            114.83124145435112  0.12125169234064512  \\
            116.43031329208767  0.12123683915674106  \\
            118.05165285688055  0.12121034560509059  \\
            119.69557023590428  0.12116718310404603  \\
            121.36237983442405  0.12110229854305869  \\
            123.05240043592616  0.12101079268152796  \\
            124.76595526308698  0.12088812519255361  \\
            126.50337203959037  0.12073033804830084  \\
            128.264983052806  0.12053426169564443  \\
            130.05112521734085  0.1202977085761157  \\
            131.86214013947486  0.12001958312601632  \\
            133.69837418249466  0.1196999281235814  \\
            135.5601785329369  0.11933988912485538  \\
            137.4479092677538  0.11894159950770425  \\
            139.3619274224142  0.11850799707998785  \\
            141.30259905995337  0.11804262632935114  \\
            143.2702953409831  0.11754940181753497  \\
            145.26539259467813  0.11703240994375852  \\
            147.28827239075034  0.11649571700467694  \\
            149.33932161242518  0.11594323181745622  \\
            151.4189325304352  0.11537859978426065  \\
            153.52750287804227  0.11480513140732487  \\
            155.66543592710622  0.1142257760030797  \\
            157.8331405652118  0.11364310768324037  \\
            160.03103137387  0.11305934378295754  \\
            162.25952870780873  0.11247635930659576  \\
            164.51905877536623  0.11189572986353287  \\
            166.81005372000593  0.11131875099978342  \\
            169.13295170296487  0.11074648429780545  \\
            171.48819698705393  0.11017978700039173  \\
            173.87624002162505  0.10961933733496383  \\
            176.29753752872057  0.10906566929713431  \\
            178.75255259042356  0.10851919204380119  \\
            181.24175473742378  0.10798021156339732  \\
            183.76562003881705  0.10744895164459864  \\
            186.324631193156  0.10692556218312296  \\
            188.91927762076665  0.10641013967395536  \\
            191.55005555735278  0.10590273614419261  \\
            194.21746814890264  0.10540336877449301  \\
            196.92202554791714  0.10491202744594619  \\
            199.66424501097933  0.10442868716608962  \\
            202.44465099768038  0.10395331226775788  \\
            205.2637752709252  0.10348585946945002  \\
            208.12215699863393  0.10302629250428694  \\
            211.02034285685943  0.1025745816767872  \\
            213.95888713434215  0.10213070978309254  \\
            216.93835183851843  0.10169467703695141  \\
            219.95930680300748  0.10126650682821792  \\
            223.02232979659385  0.10084624778052462  \\
            226.12800663372772  0.10043398055164368  \\
            229.27693128656486  0.10002981234849997  \\
            232.4697059985648  0.09963389205241417  \\
            235.7069413996728  0.09924639871477836  \\
            238.98925662310504  0.09886755650710673  \\
            242.31727942376006  0.09849762684981146  \\
            245.691646298279  0.09813691077007436  \\
            249.11300260677885  0.09778575750274628  \\
            252.58200269627847  0.0974445594335949  \\
            256.09931002584597  0.09711376201325389  \\
            259.6655972934872  0.09679386352883676  \\
            263.281546564802  0.09648542218341423  \\
            266.9478494034321  0.0961890712475039  \\
            270.66520700332416  0.09590552834812588  \\
            274.43433032283656  0.09563561174717607  \\
            278.2559402207126  0.09538026924846517  \\
            282.1307675939471  0.09514060147052929  \\
            286.0595535175742  0.09491790585858718  \\
            290.04304938639916  0.09471372345972173  \\
            294.08201705870636  0.09452990338470468  \\
            298.17722900196736  0.09436868635100777  \\
            302.3294684405776  0.0942328135211439  \\
            306.5395295056527  0.0941256650986747  \\
            310.8082173869064  0.09405146374675252  \\
            315.13634848664793  0.09401552507770297  \\
            319.52475057592136  0.09402463971138045  \\
            323.9742629528195  0.09408758796055372  \\
            328.48573660300434  0.09421591352773538  \\
            333.06003436245885  0.0944250624264727  \\
            337.69803108250915  0.0947361432424752  \\
            342.40061379714257  0.09517871787511328  \\
            347.16868189265597  0.09579538500762942  \\
            352.0031472796679  0.09664962178761174  \\
            356.90493456752296  0.09783980831216961  \\
            361.87498124112807  0.09952548251589896  \\
            366.9142378402494  0.10197858765896768  \\
            372.0236681413066  0.10568378480064651  \\
            377.2042493416997  0.11149810500671802  \\
            382.45697224669993  0.12046299555235795  \\
            387.78284145894577  0.1297692934568785  \\
            393.18287557057704  0.12651424122413502  \\
            398.6581073580439  0.11479615463608069  \\
            404.2095839796306  0.10576242768443637  \\
            409.83836717572615  0.09992043224731897  \\
            415.5455334718875  0.09601889838264872  \\
            421.3321743847289  0.09326043625275919  \\
            427.1993966306781  0.09120952610735636  \\
            433.14832233763985  0.08962234888874579  \\
            439.1800892596086  0.08835526223160903  \\
            445.29585099426555  0.08731929541328756  \\
            451.4967772036102  0.08645687087212368  \\
            457.7840538376621  0.08572930705214729  \\
            464.15888336127773  0.0851097859627308  \\
            470.62248498412816  0.08457920687780875  \\
            477.17609489387456  0.08412364520467638  \\
            483.82096649259574  0.08373274726847814  \\
            490.55837063650506  0.08339867553284236  \\
            497.38959587900627  0.08311540416261567  \\
            504.3159487171359  0.0828782381018913  \\
            511.3387538414326  0.08268347339997441  \\
            518.4593543892913  0.08252816043265274  \\
            525.6791122018425  0.08240993264484285  \\
            532.9994080844087  0.0823268828566796  \\
            540.4216420705915  0.08227747064218835  \\
            547.9472336900287  0.08226045672926477  \\
            555.5776222398878  0.08227485343512672  \\
            563.3142670601358  0.08231988822369332  \\
            571.1586478126429  0.0823949738146191  \\
            579.1122647641758  0.08249968972416794  \\
            587.1766390733255  0.08263376160127042  \\
            595.353313081437  0.08279704861159955  \\
            603.643850607587  0.08298952999258599  \\
            612.0498372476696  0.08321128710468946  \\
            620.57288067765  0.08346248825410313  \\
            629.2146109610344  0.08374336788989914  \\
            637.9766808606282  0.08405420178340903  \\
            646.8607661546328  0.08439528153499848  \\
            655.8685659571429  0.08476688792652057  \\
            665.0018030431119  0.08516926945568053  \\
            674.2622241778342  0.0856026356095022  \\
            683.6516004510239  0.08606715195961076  \\
            693.1717276155407  0.08656295682227085  \\
            702.8244264308346  0.08709018324144276  \\
            712.6115430111745  0.08764897794798812  \\
            722.5349491787214  0.08823952642982061  \\
            732.596542821523  0.08886206325538913  \\
            742.7982482564918  0.08951687789578194  \\
            753.1420165974375  0.09020431411014594  \\
            763.6298261282242  0.09092475913422089  \\
            774.263682681127  0.09167863416270021  \\
            785.045620020451  0.09246637967532831  \\
            795.9777002314986  0.09328844080482755  \\
            807.0620141149508  0.0941452541538905  \\
            818.300681586739  0.095037238023531  \\
            829.6958520834906  0.09596478199726283  \\
            841.2497049736119  0.09692824186299938  \\
            852.9644499741025  0.09792793650216794  \\
            864.8423275731726  0.09896414787535288  \\
            876.8856094587427  0.1000371223676394  \\
            889.0965989529158  0.10114707610672342  \\
            901.4776314524918  0.10229420031410907  \\
            914.0310748756232  0.10347866821724765  \\
            926.7593301146883  0.10470064116926645  \\
            939.6648314954691  0.1059602782156718  \\
            952.750047242729  0.10725774007584274  \\
            966.0174799522646  0.10859319766839041  \\
            979.4696670695396  0.10996683734274784  \\
            993.10918137498  0.11137886460473914  \\
            1006.9386314760271  0.11282950788514054  \\
            1020.9606623060465  0.11431902340566573  \\
            1035.1779556301763  0.11584769503598968  \\
            1049.5932305582278  0.11741583630521242  \\
            1064.2092440647245  0.11902379289236065  \\
            1079.0287915161837  0.12067194090432028  \\
            1094.0547072057425  0.12236068896444881  \\
            1109.2898648952228  0.12409047623583573  \\
            1124.737178364752  0.12586177346486832  \\
            1140.399601970033  0.12767508101546654  \\
            1156.2801312073755  0.12953092847948217  \\
            1172.3818032865986  0.13142987507795617  \\
            1188.7076977119034  0.13337250683028673  \\
            1205.2609368708427  0.13535943743430048  \\
            1222.0446866314887  0.13739130605338787  \\
            1239.0621569479156  0.13946877753408965  \\
            1256.3166024741201  0.1415925409229213  \\
            1273.8113231864784  0.14376330873582496  \\
            1291.549665014884  0.14598181678608965  \\
            1309.5350204826677  0.14824882239771248  \\
            1327.770829355429  0.15056510485591312  \\
            1346.2605792989098  0.15293146412767492  \\
            1365.0078065460139  0.15534872048637335  \\
            1384.0160965731316  0.157817713511131  \\
            1403.2890847858732  0.16033930255943335  \\
            1422.8304572143534  0.16291436507716456  \\
            1442.6439512181573  0.1655437965320336  \\
            1462.73335620113  0.16822851071475084  \\
            1483.1025143361044  0.17096943781079918  \\
            1503.7553212997384  0.17376752572659537  \\
            1524.6957270175747  0.17662373794996888  \\
            1545.9277364194768  0.17953905426887934  \\
            1567.455410205595  0.1825144702708789  \\
            1589.2828656229779  0.1855509962998634  \\
            1611.41427725302  0.18864965800300074  \\
            1633.853877809862  0.19181149515379398  \\
            1656.6059589499134  0.19503756170783107  \\
            1679.674872092653  0.19832892564931062  \\
            1703.0650292528444  0.20168666781699213  \\
            1726.780903884356  0.20511188243763706  \\
            1750.827031735725  0.20860567627785742  \\
            1775.2080117176342  0.21216916822925075  \\
            1799.9285067824765  0.21580348909013636  \\
            1824.9932448161524  0.2195097814825681  \\
            1850.4070195423021  0.22328919894471286  \\
            1876.1746914391215  0.22714290518338665  \\
            1902.3011886689437  0.23107207544495725  \\
            1928.7915080207777  0.2350778939326211  \\
            1955.650715865949  0.23916155497699468  \\
            1982.8839491270714  0.2433242617238225  \\
            2010.496416260499  0.24756722634347886  \\
            2038.4933982524622  0.25189166919697437  \\
            2066.8802496290823  0.25629881883813643  \\
            2095.662399480433  0.2607899111442396  \\
            2124.8453524988827  0.26536618907142306  \\
            2154.4346900318847  0.2700289026395732  \\
            2184.4360711494264  0.27477930792378896  \\
            2214.855233726359  0.27961866704550203  \\
            2245.697995539774  0.28454824746848306  \\
            2276.97025538168  0.28956932210087877  \\
            2308.6779941871696  0.2946831680763169  \\
            2340.827276178292  0.29989106765218315  \\
            2373.424250023866  0.30519430634164757  \\
            2406.4751500154243  0.3105941734849385  \\
            2439.98629725955  0.31609196191572947  \\
            2473.9641008868143  0.3216889671661105  \\
            2508.4150592775413  0.3273864871770884  \\
            2543.345761304648  0.33318582260897045  \\
            2578.7628875938008  0.3390882757068797  \\
            2614.6732118010923  0.34509515068465757  \\
            2651.083601908539  0.35120775298155726  \\
            2688.0010215376074  0.3574273893380522  \\
            2725.432531281028  0.3637553675292441  \\
            2763.3852900531697  0.3701929960847509  \\
            2801.866556459195  0.37674158436849237  \\
            2840.883690183304  0.3834024418808678  \\
            2880.444153396298  0.39017687903031073  \\
            2920.555512182745  0.39706620613468735  \\
            2961.225437988034  0.404071734047434  \\
            3002.461709085549  0.41119477384595937  \\
            3044.2722120643025  0.41843663731420555  \\
            3086.6649433372745  0.4257986359003679  \\
            3129.6480106707504  0.43328208239003196  \\
            3173.229634734976  0.4408882894313554  \\
            3217.4181506763716  0.44861857110590986  \\
            3262.2220097116697  0.456474242034785  \\
            3307.6497807442424  0.46445661846511294  \\
            3353.7101520029287  0.4725670182242746  \\
            3400.411932703706  0.4808067608010047  \\
            3447.764054734464  0.48917716803108513  \\
            3495.775574363275  0.4976795648715755  \\
            3544.4556739704353  0.5063152785851162  \\
            3593.813663804626  0.5150856408746767  \\
            3643.8589837635445  0.5239919872073839  \\
            3694.6012051993025  0.5330356579239572  \\
            3746.050032748993  0.5422179985256383  \\
            3798.215306190736  0.5515403607398763  \\
            3851.107002325569  0.5610041028253517  \\
            3904.73523688556  0.5706105902598562  \\
            3959.1102664684586  0.5803611970942713  \\
            4014.242490499322  0.5902573057969472  \\
            4070.1424532194387  0.600300308852147  \\
            4126.820845702951  0.6104916092057998  \\
            4184.2885079015805  0.6208326209972774  \\
            4242.556430717777  0.6313247709887693  \\
            4301.635758106795  0.6419694992490512  \\
            4361.537789208006  0.6527682595726675  \\
            4422.273980505902  0.6637225211261806  \\
            4483.855948021186  0.6748337691895381  \\
            4546.2954695324  0.6861035057613959  \\
            4609.604486828433  0.6975332518779201  \\
            4673.795107992463  0.7091245464124505  \\
            4738.8796097176555  0.7208789493152905  \\
            4804.870439655129  0.7327980414592564  \\
            4871.780218794631  0.7448834256864347  \\
            4939.621743878321  0.7571367284161138  \\
            5008.407989848212  0.7695596002015551  \\
            5078.152112327676  0.7821537170517424  \\
            5148.867450137493  0.7949207814648115  \\
            5220.567527846975  0.8078625230830628  \\
            5293.266058360561  0.82098070046043  \\
            5366.976945540476  0.8342771015091707  \\
            5441.714286865893  0.8477535446495699  \\
            5517.492376129123  0.861411880015172  \\
            5594.325706169378  0.8752539902355345  \\
            5672.228971644544  0.8892817916548269  \\
            5751.217071841614  0.9034972349485084  \\
            5831.305113526224  0.91790230659857  \\
            5912.508413831875  0.9324990294912731  \\
            5994.8425031894085  0.9472894637163989  \\
            6078.32312829723  0.9622757082325251  \\
            6162.966255132943  0.9774599006886338  \\
            6248.788072006894  0.9928442190214335  \\
            6335.804992658248  1.0084308823106398  \\
            6424.033659394191  1.0242221514959116  \\
            6513.490946272803  1.040220329909801  \\
            6604.193962330305  1.0564277645556133  \\
            6696.160054853222  1.0728468465157366  \\
            6789.406812696106  1.089480011987657  \\
            6883.9520696454965  1.1063297430648442  \\
            6979.81390783066  1.123398567959218  \\
            7077.010661181889  1.1406890623480552  \\
            7175.560918936929  1.15820384968687  \\
            7275.483529196225  1.1759456016902845  \\
            7376.79760252773  1.1939170397727856  \\
            7479.522515621821  1.2121209346815507  \\
            7583.677914997191  1.2305601076542474  \\
            7689.283720758313  1.2492374312203718  \\
            7796.360130405237  1.2681558289640666  \\
            7904.92762269642  1.2873182769553566  \\
            8015.006961565405  1.306727803778971  \\
            8126.6192000919455  1.3263874912584979  \\
            8239.78568452852  1.3463004748363026  \\
            8354.528058382872  1.3664699441377066  \\
            8470.868266557402  1.386899143327477  \\
            8588.82855954625  1.4075913721969093  \\
            8708.431497690724  1.4285499855444763  \\
            8829.699955494092  1.449778394099935  \\
            8952.6571259964  1.4712800658549519  \\
            9077.326525210223  1.493058525017176  \\
            9203.73199661822  1.5151173530361415  \\
            9331.89771573324  1.5374601894040245  \\
            9461.848194722003  1.5600907316773376  \\
            9593.608287093148  1.583012735588988  \\
            9727.203192450537  1.6062300161475496  \\
            9862.65846131282  1.6297464469430676  \\
            10000.0  1.6535659619501932  \\
        }
        ;
    \addlegendentry {our meth. (n=9)}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={c1ab1527-6381-4a3d-adcd-8842b3a600c6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.01  1.4645149558550687  \\
            0.010139254075588154  1.4645097024844098  \\
            0.010280447320933092  1.4645043847164365  \\
            0.010423606739764018  1.4644990019023758  \\
            0.01056875971184804  1.4644935533914103  \\
            0.010715933998226712  1.4644880385308492  \\
            0.010865157746525383  1.4644824566662902  \\
            0.011016459496336563  1.464476807141814  \\
            0.01116986818467823  1.464471089300163  \\
            0.011325413151528114  1.4644653024829413  \\
            0.011483124145435111  1.4644594460308253  \\
            0.011643031329208768  1.4644535192837709  \\
            0.011805165285688049  1.464447521581242  \\
            0.011969557023590434  1.4644414522624423  \\
            0.012136237983442412  1.4644353106665506  \\
            0.012305240043592616  1.464429096132989  \\
            0.012476595526308698  1.4644228080016675  \\
            0.012650337203959031  1.46441644561327  \\
            0.012826498305280605  1.464410008309527  \\
            0.013005112521734093  1.4644034954335186  \\
            0.013186214013947485  1.4643969063299758  \\
            0.013369837418249465  1.4643902403455995  \\
            0.013556017853293682  1.4643834968293878  \\
            0.013744790926775373  1.4643766751329808  \\
            0.013936192742241428  1.4643697746110154  \\
            0.014130259905995337  1.4643627946214863  \\
            0.014327029534098309  1.4643557345261369  \\
            0.014526539259467805  1.4643485936908465  \\
            0.014728827239075025  1.4643413714860423  \\
            0.014933932161242525  1.4643340672871215  \\
            0.01514189325304352  1.4643266804748925  \\
            0.015352750287804227  1.4643192104360232  \\
            0.01556654359271062  1.4643116565635195  \\
            0.015783314056521173  1.464304018257203  \\
            0.01600310313738701  1.4642962949242153  \\
            0.016225952870780873  1.464288485979541  \\
            0.016451905877536626  1.4642805908465402  \\
            0.016681005372000592  1.4642726089575067  \\
            0.01691329517029648  1.464264539754242  \\
            0.017148819698705402  1.4642563826886446  \\
            0.017387624002162504  1.464248137223326  \\
            0.017629753752872058  1.4642398028322368  \\
            0.017875255259042353  1.4642313790013282  \\
            0.018124175473742368  1.4642228652292155  \\
            0.018376562003881713  1.4642142610278817  \\
            0.018632463119315597  1.464205565923389  \\
            0.01889192776207666  1.4641967794566209  \\
            0.01915500555573528  1.4641879011840422  \\
            0.019421746814890256  1.4641789306784943  \\
            0.019692202554791725  1.4641698675299932  \\
            0.019966424501097934  1.4641607113465809  \\
            0.020244465099768037  1.464151461755177  \\
            0.02052637752709252  1.4641421184024666  \\
            0.02081221569986338  1.4641326809558246  \\
            0.021102034285685956  1.4641231491042521  \\
            0.021395888713434227  1.4641135225593485  \\
            0.021693835183851845  1.464103801056312  \\
            0.021995930680300747  1.4640939843549758  \\
            0.022302232979659373  1.4640840722408603  \\
            0.022612800663372783  1.4640740645262698  \\
            0.022927693128656498  1.4640639610514206  \\
            0.02324697059985648  1.4640537616855904  \\
            0.023570694139967277  1.4640434663283168  \\
            0.02389892566231049  1.4640330749106178  \\
            0.024231727942375995  1.4640225873962598  \\
            0.024569164629827913  1.4640120037830469  \\
            0.024911300260677883  1.4640013241041614  \\
            0.025258200269627846  1.4639905484295375  \\
            0.02560993100258458  1.4639796768672708  \\
            0.02596655972934871  1.4639687095650715  \\
            0.026328154656480213  1.4639576467117625  \\
            0.02669478494034321  1.4639464885388092  \\
            0.027066520700332414  1.463935235321906  \\
            0.027443433032283655  1.463923887382595  \\
            0.027825594022071243  1.4639124450899383  \\
            0.02821307675939472  1.4639009088622366  \\
            0.02860595535175742  1.46388927916879  \\
            0.029004304938639917  1.4638775565317173  \\
            0.029408201705870638  1.463865741527814  \\
            0.029817722900196717  1.4638538347904744  \\
            0.03023294684405778  1.4638418370116666  \\
            0.030653952950565267  1.4638297489439436  \\
            0.031080821738690638  1.4638175714025345  \\
            0.03151363484866479  1.4638053052674846  \\
            0.03195247505759212  1.4637929514858437  \\
            0.03239742629528197  1.4637805110739373  \\
            0.03284857366030044  1.4637679851196779  \\
            0.03330600343624589  1.463755374784954  \\
            0.033769803108250916  1.4637426813080814  \\
            0.03424006137971424  1.4637299060063222  \\
            0.034716868189265615  1.4637170502784704  \\
            0.03520031472796679  1.463704115607513  \\
            0.0356904934567523  1.4636911035633624  \\
            0.0361874981241128  1.4636780158056588  \\
            0.03669142378402492  1.4636648540866601  \\
            0.03720236681413068  1.4636516202542014  \\
            0.037720424934169994  1.4636383162547388  \\
            0.03824569722466999  1.4636249441364773  \\
            0.03877828414589457  1.4636115060525774  \\
            0.039318287557057685  1.4635980042644607  \\
            0.039865810735804405  1.4635844411451981  \\
            0.04042095839796308  1.4635708191829813  \\
            0.040983836717572615  1.4635571409847068  \\
            0.04155455334718875  1.4635434092796367  \\
            0.04213321743847287  1.4635296269231737  \\
            0.04271993966306779  1.4635157969007222  \\
            0.043314832233764006  1.4635019223316645  \\
            0.04391800892596086  1.463488006473434  \\
            0.044529585099426554  1.4634740527256964  \\
            0.045149677720361  1.4634600646346423  \\
            0.04577840538376619  1.4634460458973924  \\
            0.0464158883361278  1.4634320003665082  \\
            0.04706224849841281  1.4634179320546266  \\
            0.047717609489387455  1.4634038451392093  \\
            0.04838209664925955  1.4633897439674064  \\
            0.04905583706365048  1.4633756330610477  \\
            0.04973895958790065  1.463361517121752  \\
            0.050431594871713586  1.4633474010361602  \\
            0.05113387538414326  1.4633332898812939  \\
            0.05184593543892913  1.4633191889300425  \\
            0.05256791122018422  1.463305103656778  \\
            0.0532999408084409  1.4632910397430894  \\
            0.05404216420705915  1.4632770030836522  \\
            0.054794723369002866  1.4632629997922324  \\
            0.055557762223988776  1.4632490362078034  \\
            0.05633142670601355  1.4632351189008042  \\
            0.05711586478126432  1.4632212546795207  \\
            0.05791122647641758  1.4632074505965904  \\
            0.05871766390733255  1.4631937139556392  \\
            0.0595353313081437  1.4631800523180287  \\
            0.06036438506075867  1.4631664735097385  \\
            0.061204983724766994  1.4631529856283527  \\
            0.062057288067765004  1.463139597050173  \\
            0.06292146109610344  1.4631263164374309  \\
            0.06379766808606283  1.4631131527456056  \\
            0.06468607661546324  1.4631001152308496  \\
            0.06558685659571432  1.4630872134575053  \\
            0.06650018030431122  1.4630744573056949  \\
            0.06742622241778343  1.4630618569790141  \\
            0.06836516004510239  1.4630494230122668  \\
            0.06931717276155404  1.4630371662792918  \\
            0.07028244264308349  1.4630250980008042  \\
            0.07126115430111749  1.4630132297523093  \\
            0.07225349491787214  1.4630015734720183  \\
            0.0732596542821523  1.4629901414687836  \\
            0.07427982482564914  1.4629789464300367  \\
            0.07531420165974372  1.4629680014296924  \\
            0.07636298261282246  1.4629573199360277  \\
            0.0774263682681127  1.4629469158194963  \\
            0.0785045620020451  1.4629368033604653  \\
            0.07959777002314981  1.4629269972568566  \\
            0.08070620141149504  1.4629175126316583  \\
            0.08183006815867394  1.4629083650402834  \\
            0.08296958520834907  1.462899570477758  \\
            0.08412497049736119  1.4628911453856968  \\
            0.08529644499741021  1.4628831066590373  \\
            0.08648423275731722  1.4628754716525  \\
            0.08768856094587431  1.4628682581867447  \\
            0.08890965989529158  1.4628614845541805  \\
            0.09014776314524918  1.462855169524373  \\
            0.09140310748756232  1.4628493323490412  \\
            0.09267593301146879  1.4628439927665624  \\
            0.09396648314954695  1.462839171005967  \\
            0.0952750047242729  1.4628348877903483  \\
            0.09660174799522646  1.462831164339652  \\
            0.09794696670695396  1.4628280223727768  \\
            0.09931091813749796  1.462825484108946  \\
            0.10069386314760276  1.4628235722682692  \\
            0.10209606623060467  1.4628223100714357  \\
            0.10351779556301763  1.462821721238481  \\
            0.10495932305582274  1.4628218299865587  \\
            0.10642092440647241  1.4628226610266162  \\
            0.1079028791516184  1.4628242395589512  \\
            0.10940547072057427  1.4628265912675222  \\
            0.11092898648952228  1.4628297423129584  \\
            0.11247371783647517  1.4628337193241878  \\
            0.11403996019700328  1.4628385493885854  \\
            0.1156280131207376  1.462844260040567  \\
            0.11723818032865989  1.4628508792485342  \\
            0.11887076977119033  1.462858435400086  \\
            0.12052609368708422  1.4628669572854003  \\
            0.12220446866314884  1.4628764740786964  \\
            0.12390621569479163  1.4628870153176847  \\
            0.12563166024741204  1.4628986108809188  \\
            0.12738113231864784  1.4629112909629574  \\
            0.12915496650148842  1.4629250860472336  \\
            0.13095350204826672  1.4629400268765733  \\
            0.13277708293554297  1.4629561444212498  \\
            0.134626057929891  1.4629734698445331  \\
            0.1365007806546014  1.462992034465628  \\
            0.13840160965731316  1.4630118697199663  \\
            0.14032890847858728  1.4630330071167938  \\
            0.14228304572143527  1.4630554781940224  \\
            0.14426439512181577  1.4630793144703031  \\
            0.14627333562011302  1.4631045473943611  \\
            0.14831025143361043  1.4631312082915837  \\
            0.1503755321299738  1.4631593283079236  \\
            0.15246957270175737  1.4631889383512324  \\
            0.15459277364194773  1.463220069030122  \\
            0.15674554102055954  1.4632527505905961  \\
            0.1589282865622978  1.4632870128506732  \\
            0.16114142772530193  1.463322885133371  \\
            0.16338538778098613  1.4633603961985193  \\
            0.16566059589499144  1.4633995741739643  \\
            0.16796748720926535  1.4634404464869424  \\
            0.17030650292528443  1.4634830397965992  \\
            0.17267809038843557  1.4635273799288984  \\
            0.17508270317357244  1.4635734918155294  \\
            0.1775208011717635  1.4636213994388692  \\
            0.1799928506782477  1.4636711257856803  \\
            0.18249932448161524  1.4637226928129903  \\
            0.18504070195423017  1.4637761214306835  \\
            0.18761746914391206  1.463831431506708  \\
            0.19023011886689448  1.463888641902746  \\
            0.19287915080207782  1.4639477705507202  \\
            0.19556507158659492  1.464008834584073  \\
            0.19828839491270708  1.4640718505425234  \\
            0.20104964162604985  1.4641368346756463  \\
            0.2038493398252463  1.4642038033796323  \\
            0.20668802496290825  1.4642727738140162  \\
            0.2095662399480433  1.464343764761677  \\
            0.21248453524988822  1.4644167978172429  \\
            0.2154434690031884  1.4644918990157925  \\
            0.21844360711494273  1.4645691010432  \\
            0.221485523372636  1.464648446192116  \\
            0.2245697995539774  1.4647299902190318  \\
            0.227697025538168  1.4648138071621921  \\
            0.2308677994187169  1.4648999948848664  \\
            0.2340827276178293  1.464988680424836  \\
            0.23734242500238667  1.4650800229422454  \\
            0.2406475150015424  1.4651742102042289  \\
            0.243998629725955  1.4652714431406846  \\
            0.24739641008868135  1.4653719047764147  \\
            0.250841505927754  1.46547571779425  \\
            0.2543345761304649  1.4655829066490973  \\
            0.2578762887593802  1.4656933840165622  \\
            0.2614673211801092  1.4658069686341033  \\
            0.2651083601908538  1.4659234224421684  \\
            0.2688001021537606  1.4660424877858709  \\
            0.27254325312810285  1.4661639128204127  \\
            0.2763385290053171  1.466287463668915  \\
            0.28018665564591955  1.4664129272582744  \\
            0.28408836901833034  1.466540109283516  \\
            0.28804441533962966  1.4666688303543258  \\
            0.2920555512182746  1.4667989219379436  \\
            0.29612254379880354  1.466930222775923  \\
            0.30024617090855493  1.4670625759644536  \\
            0.30442722120643023  1.4671958266745755  \\
            0.3086664943337273  1.4673298204152523  \\
            0.3129648010670752  1.4674644017311531  \\
            0.3173229634734977  1.4675994132393166  \\
            0.32174181506763716  1.467734694927235  \\
            0.3262222009711669  1.4678700836525607  \\
            0.3307649780744241  1.4680054127993039  \\
            0.335371015200293  1.468140512056839  \\
            0.3400411932703707  1.4682752072966962  \\
            0.3447764054734464  1.468409320528565  \\
            0.3495775574363275  1.4685426699216508  \\
            0.3544455673970434  1.4686750698810431  \\
            0.35938136638046275  1.4688063311712911  \\
            0.36438589837635454  1.4689362610812624  \\
            0.36946012051993027  1.4690646636257874  \\
            0.37460500327489926  1.469191339780564  \\
            0.3798215306190735  1.4693160877476488  \\
            0.38511070023255706  1.4694387032493619  \\
            0.3904735236885561  1.4695589798489546  \\
            0.3959110266468459  1.4696767092966714  \\
            0.4014242490499321  1.4697916819001773  \\
            0.4070142453219438  1.4699036869184912  \\
            0.41268208457029537  1.4700125129788366  \\
            0.4184288507901581  1.4701179485159437  \\
            0.42425564307177777  1.4702197822335648  \\
            0.43016357581067943  1.4703178035881643  \\
            0.4361537789208005  1.4704118032949023  \\
            0.4422273980505899  1.470501573856348  \\
            0.4483855948021188  1.4705869101145812  \\
            0.45462954695324004  1.4706676098276839  \\
            0.4609604486828433  1.4707434742720646  \\
            0.4673795107992462  1.4708143088724621  \\
            0.47388796097176533  1.470879923862133  \\
            0.4804870439655131  1.4709401349763709  \\
            0.48717802187946313  1.4709947641834105  \\
            0.4939621743878321  1.4710436404577742  \\
            0.5008407989848211  1.471086600602423  \\
            0.5078152112327674  1.4711234901276327  \\
            0.5148867450137494  1.471154164196391  \\
            0.5220567527846975  1.4711784886485046  \\
            0.5293266058360562  1.4711963411184148  \\
            0.5366976945540475  1.4712076122652444  \\
            0.5441714286865891  1.4712122071378901  \\
            0.5517492376129125  1.4712100467031757  \\
            0.5594325706169379  1.4712010695714128  \\
            0.5672228971644544  1.4711852339613443  \\
            0.5751217071841612  1.4711625199554654  \\
            0.5831305113526223  1.471132932107339  \\
            0.5912508413831878  1.4710965024744045  \\
            0.599484250318941  1.4710532941627876  \\
            0.607832312829723  1.471003405483292  \\
            0.6162966255132941  1.4709469748281032  \\
            0.6248788072006892  1.4708841863814395  \\
            0.633580499265825  1.4708152767669627  \\
            0.6424033659394193  1.4707405426978908  \\
            0.6513490946272803  1.470660349612365  \\
            0.6604193962330305  1.470575141116224  \\
            0.669616005485322  1.4704854487751242  \\
            0.6789406812696108  1.470391901343977  \\
            0.6883952069645498  1.4702952318414224  \\
            0.6979813907830661  1.4701962799527748  \\
            0.7077010661181888  1.4700959861637743  \\
            0.7175560918936926  1.4699953730926887  \\
            0.7275483529196228  1.4698955093350516  \\
            0.7376797602527733  1.4697974527229172  \\
            0.7479522515621823  1.469702174147853  \\
            0.758367791499719  1.4696104699983352  \\
            0.7689283720758311  1.469522878825842  \\
            0.7796360130405233  1.4694396220371964  \\
            0.7904927622696423  1.4693605852472726  \\
            0.8015006961565406  1.4692853460498396  \\
            0.8126619200091945  1.469213240138458  \\
            0.8239785684528518  1.469143447884633  \\
            0.8354528058382867  1.4690750817035874  \\
            0.8470868266557405  1.4690072596661494  \\
            0.8588828559546251  1.4689391586050056  \\
            0.8708431497690724  1.4688700465801514  \\
            0.882969995549409  1.4687992983713904  \\
            0.8952657125996397  1.4687263988845025  \\
            0.9077326525210228  1.4686509389853397  \\
            0.9203731996618223  1.4685726072492382  \\
            0.9331897715733238  1.4684911800176983  \\
            0.9461848194722  1.4684065112522542  \\
            0.9593608287093143  1.4683185230292284  \\
            0.9727203192450541  1.4682271970994623  \\
            0.9862658461312822  1.4681325676878836  \\
            1.0  1.468034715575258  \\
            1.013925407558815  1.4679337634475842  \\
            1.0280447320933093  1.4678298724891614  \\
            1.0423606739764015  1.4677232402160914  \\
            1.0568759711848041  1.4676140995880813  \\
            1.0715933998226712  1.467502719493458  \\
            1.0865157746525382  1.4673894067738362  \\
            1.1016459496336566  1.4672745100401674  \\
            1.116986818467823  1.4671584256273045  \\
            1.1325413151528119  1.4670416061257534  \\
            1.148312414543511  1.46692457197756  \\
            1.1643031329208766  1.4668079265337064  \\
            1.180516528568805  1.4666923745415021  \\
            1.1969557023590434  1.466578742886406  \\
            1.2136237983442408  1.4664679999903307  \\
            1.2305240043592616  1.4663612661071554  \\
            1.2476595526308696  1.4662598016129091  \\
            1.2650337203959034  1.4661649584337106  \\
            1.2826498305280605  1.466078089478153  \\
            1.3005112521734088  1.4660004376447882  \\
            1.3186214013947486  1.4659330545486782  \\
            1.3369837418249464  1.4658767944064601  \\
            1.3556017853293685  1.4658323796566899  \\
            1.3744790926775374  1.465800485360375  \\
            1.3936192742241424  1.4657817851514836  \\
            1.4130259905995337  1.4657769355965065  \\
            1.4327029534098308  1.4657865133546881  \\
            1.4526539259467808  1.465810940176804  \\
            1.4728827239075026  1.4658504317784113  \\
            1.4933932161242522  1.4659049918067066  \\
            1.5141893253043521  1.4659744501000385  \\
            1.5352750287804227  1.4660585272009683  \\
            1.5566543592710615  1.4661569024820367  \\
            1.5783314056521174  1.4662692698273683  \\
            1.6003103137387007  1.466395375334819  \\
            1.6225952870780873  1.4665350397583832  \\
            1.6451905877536623  1.4666881722912324  \\
            1.6681005372000586  1.4668547825894027  \\
            1.691329517029648  1.4670349961177684  \\
            1.7148819698705398  1.4672290747854169  \\
            1.7387624002162507  1.4674374402835146  \\
            1.7629753752872057  1.46766069075231  \\
            1.787525525904235  1.4678995922052045  \\
            1.812417547374237  1.4681550181277532  \\
            1.8376562003881711  1.4684278154874357  \\
            1.8632463119315603  1.468718609501941  \\
            1.8891927762076663  1.4690276195562724  \\
            1.9155005555735276  1.4693545932555077  \\
            1.9421746814890257  1.4696989148377386  \\
            1.9692202554791722  1.4700598369245208  \\
            1.996642450109794  1.4704367236823042  \\
            2.0244465099768036  1.4708292177982167  \\
            2.052637752709252  1.4712372971306762  \\
            2.0812215699863383  1.471661216769088  \\
            2.1102034285685956  1.472101341593992  \\
            2.139588871343422  1.4725578942684519  \\
            2.1693835183851844  1.4730306880159711  \\
            2.1995930680300746  1.4735189507739328  \\
            2.2302232979659378  1.474021321318604  \\
            2.2612800663372785  1.4745360063353112  \\
            2.2927693128656492  1.4750610071275863  \\
            2.324697059985648  1.4755943196229593  \\
            2.3570694139967276  1.4761340612535025  \\
            2.3898925662310497  1.4766785269892337  \\
            2.4231727942375993  1.477226197946632  \\
            2.456916462982791  1.4777757258687096  \\
            2.491130026067789  1.4783259090574439  \\
            2.5258200269627844  1.4788756679773882  \\
            2.5609931002584587  1.4794240239580543  \\
            2.596655972934871  1.479970081884078  \\
            2.632815465648021  1.480513016634139  \\
            2.6694784940343212  1.4810520626434855  \\
            2.706652070033241  1.4815865059189661  \\
            2.7443433032283644  1.4821156779203657  \\
            2.7825594022071245  1.4826389508403448  \\
            2.821307675939472  1.4831557339269694  \\
            2.8605955351757424  1.483665470584819  \\
            2.9004304938639915  1.484167636061471  \\
            2.9408201705870627  1.4846617355786216  \\
            2.981772290019672  1.4851473028051405  \\
            3.0232946844057773  1.485623898596553  \\
            3.0653952950565277  1.486091109944843  \\
            3.1080821738690636  1.4865485490962993  \\
            3.1513634848664784  1.4869958528050928  \\
            3.195247505759212  1.4874326816975532  \\
            3.239742629528197  1.487858719727612  \\
            3.2848573660300446  1.488273673708059  \\
            3.330600343624589  1.4886772729057216  \\
            3.3769803108250906  1.4890692686914335  \\
            3.424006137971425  1.4894494342381521  \\
            3.4716868189265613  1.4898175642626277  \\
            3.52003147279668  1.4901734748079778  \\
            3.5690493456752295  1.4905170030660506  \\
            3.6187498124112794  1.4908480072399055  \\
            3.6691423784024932  1.4911663664477373  \\
            3.7202366814130676  1.4914719806703212  \\
            3.7720424934169983  1.4917647707444208  \\
            3.824569722466999  1.4920446784045316  \\
            3.877828414589456  1.4923116663749498  \\
            3.9318287557057694  1.4925657185133412  \\
            3.9865810735804406  1.4928068400059833  \\
            4.042095839796307  1.4930350576136946  \\
            4.0983836717572615  1.4932504199663346  \\
            4.155455334718876  1.493452997902931  \\
            4.213321743847288  1.4936428848541037  \\
            4.271993966306779  1.493820197263887  \\
            4.3314832233764  1.4939850750493817  \\
            4.391800892596086  1.4941376820992545  \\
            4.452958509942655  1.4942782068160019  \\
            4.514967772036101  1.4944068627122942  \\
            4.577840538376619  1.4945238890785761  \\
            4.641588833612778  1.4946295517475896  \\
            4.706224849841282  1.4947241439913155  \\
            4.771760948938746  1.4948079875972433  \\
            4.838209664925956  1.494881434183577  \\
            4.905583706365048  1.4949448668271463  \\
            4.973895958790064  1.4949987020934299  \\
            5.04315948717136  1.495043392575384  \\
            5.113387538414326  1.495079430066929  \\
            5.184593543892912  1.4951073495180323  \\
            5.256791122018422  1.49512773394107  \\
            5.329994080844091  1.4951412204609593  \\
            5.404216420705916  1.495148507720641  \\
            5.479472336900287  1.495150364860139  \\
            5.555776222398876  1.4951476422642718  \\
            5.633142670601354  1.4951412841889846  \\
            5.711586478126432  1.4951323431728045  \\
            5.791122647641759  1.4951219957284891  \\
            5.871766390733256  1.4951115580631045  \\
            5.953533130814368  1.495102499351779  \\
            6.036438506075867  1.4950964483305873  \\
            6.1204983724767  1.4950951869244182  \\
            6.205728806776502  1.495100623222642  \\
            6.292146109610344  1.4951147373100664  \\
            6.379766808606281  1.4951394997916192  \\
            6.468607661546326  1.4951767753289043  \\
            6.558685659571432  1.4952282383201339  \\
            6.65001803043112  1.4952953358849395  \\
            6.742622241778342  1.4953793270836442  \\
            6.836516004510237  1.495481410932229  \\
            6.931717276155405  1.495602943217886  \\
            7.028244264308349  1.4957457338082598  \\
            7.1261154301117475  1.4959123537091072  \\
            7.225349491787214  1.4961061212538063  \\
            7.3259654282152304  1.4963301166868832  \\
            7.427982482564916  1.4965854540854928  \\
            7.531420165974372  1.4968708671159738  \\
            7.636298261282244  1.4971841242373574  \\
            7.742636826811269  1.497523288406809  \\
            7.850456200204509  1.4978870304167684  \\
            7.959777002314984  1.498274501846577  \\
            8.070620141149503  1.4986851592942365  \\
            8.183006815867392  1.4991186403261771  \\
            8.29695852083491  1.4995746884320755  \\
            8.412497049736118  1.5000531091154898  \\
            8.529644499741023  1.5005537437758947  \\
            8.648423275731723  1.501076453567434  \\
            8.768856094587429  1.5016211090859684  \\
            8.89096598952916  1.502187583883177  \\
            9.014776314524918  1.502775751059336  \\
            9.14031074875623  1.503385482995765  \\
            9.267593301146878  1.5040166549572715  \\
            9.396648314954696  1.5046691540670585  \\
            9.527500472427292  1.5053428962978634  \\
            9.660174799522645  1.5060378560121734  \\
            9.794696670695393  1.506754115801781  \\
            9.931091813749795  1.50749194967748  \\
            10.069386314760276  1.50825196019033  \\
            10.209606623060466  1.509035295197394  \\
            10.351779556301762  1.5098439473133631  \\
            10.495932305582278  1.5106810027807693  \\
            10.642092440647241  1.5115503237850614  \\
            10.79028791516184  1.5124548626875756  \\
            10.940547072057424  1.5133941851853865  \\
            11.092898648952227  1.514364072714019  \\
            11.24737178364752  1.5153588805970348  \\
            11.403996019700324  1.516373761471034  \\
            11.56280131207376  1.5174053537602037  \\
            11.72381803286599  1.5184516415016251  \\
            11.887076977119033  1.5195116827640571  \\
            12.052609368708426  1.5205854082639452  \\
            12.22044686631488  1.5216734512617955  \\
            12.390621569479164  1.5227768930765986  \\
            12.563166024741207  1.5238968190439492  \\
            12.738113231864785  1.5250337098490683  \\
            12.91549665014884  1.5261869151797063  \\
            13.095350204826671  1.5273545341740322  \\
            13.277708293554298  1.528533770732671  \\
            13.462605792989104  1.5297214975992919  \\
            13.650078065460137  1.5309147208435405  \\
            13.840160965731316  1.5321108275271487  \\
            14.032890847858724  1.5333076590189683  \\
            14.228304572143527  1.5345034927917611  \\
            14.426439512181581  1.5356969931143216  \\
            14.627333562011298  1.5368871613615602  \\
            14.831025143361044  1.5380732977120588  \\
            15.037553212997377  1.5392549769084203  \\
            15.246957270175738  1.5404320371093267  \\
            15.459277364194778  1.5416045795025064  \\
            15.67455410205595  1.5427729756563808  \\
            15.89282865622978  1.5439378789106453  \\
            16.114142772530197  1.5451002353048395  \\
            16.338538778098613  1.5462612887617566  \\
            16.566059589499144  1.5474225747834316  \\
            16.79674872092653  1.5485858971558222  \\
            17.030650292528442  1.5497532834216778  \\
            17.26780903884356  1.550926917289982  \\
            17.508270317357244  1.552109049465189  \\
            17.75208011717635  1.5533018919610935  \\
            17.999285067824765  1.5545075039568776  \\
            18.249932448161523  1.5557276789559857  \\
            18.504070195423022  1.5569638432153192  \\
            18.761746914391203  1.5582169744354275  \\
            19.02301188668945  1.5594875480347206  \\
            19.287915080207778  1.5607755162259682  \\
            19.556507158659493  1.5620803224684368  \\
            19.828839491270713  1.563400950513846  \\
            20.10496416260498  1.5647360033849844  \\
            20.384933982524633  1.5660838039271145  \\
            20.66880249629083  1.5674425060213122  \\
            20.956623994804332  1.568810204884097  \\
            21.24845352498883  1.5701850362337615  \\
            21.544346900318832  1.5715652569782705  \\
            21.84436071149427  1.5729493036080977  \\
            22.148552337263602  1.5743358278061346  \\
            22.45697995539774  1.5757237113402223  \\
            22.7697025538168  1.5771120638642082  \\
            23.086779941871686  1.5785002078923513  \\
            23.408272761782932  1.5798876551600365  \\
            23.734242500238675  1.5812740781096901  \\
            24.06475150015424  1.5826592795740184  \\
            24.399862972595503  1.5840431630276681  \\
            24.73964100886813  1.5854257051306764  \\
            25.084150592775398  1.5868069317262332  \\
            25.433457613046496  1.5881868979825717  \\
            25.787628875938008  1.5895656729724243  \\
            26.14673211801092  1.590943328651729  \\
            26.510836019085374  1.5923199329276883  \\
            26.88001021537606  1.5936955462970297  \\
            27.25432531281029  1.5950702213948067  \\
            27.633852900531696  1.5964440047264288  \\
            28.018665564591952  1.5978169398596893  \\
            28.40883690183304  1.599189071420112  \\
            28.804441533962965  1.6005604493468524  \\
            29.205555121827466  1.6019311330086645  \\
            29.612254379880344  1.603301194932054  \\
            30.024617090855493  1.6046707240420672  \\
            30.442722120643026  1.6060398284514839  \\
            30.86664943337273  1.6074086379545118  \\
            31.29648010670752  1.608777306490945  \\
            31.732296347349763  1.6101460149580629  \\
            32.174181506763716  1.6115149748802655  \\
            32.622220097116696  1.6128844336324721  \\
            33.07649780744241  1.6142546822038522  \\
            33.5371015200293  1.6156260669680305  \\
            34.00411932703706  1.6169990077383605  \\
            34.47764054734464  1.6183740257790362  \\
            34.95775574363275  1.6197517878309136  \\
            35.44455673970434  1.6211331762422165  \\
            35.938136638046274  1.6225194017236066  \\
            36.43858983763545  1.6239121838155686  \\
            36.94601205199302  1.625314028460778  \\
            37.46050032748993  1.6267286018623661  \\
            37.98215306190734  1.6281610422227732  \\
            38.511070023255705  1.629617636630273  \\
            39.04735236885562  1.6311040170002407  \\
            39.591102664684584  1.6328010972949412  \\
            40.14242490499322  1.6346438404616683  \\
            40.701424532194366  1.6365083118333779  \\
            41.26820845702954  1.6383890755187462  \\
            41.84288507901582  1.6402821353410666  \\
            42.42556430717777  1.642184875513281  \\
            43.01635758106795  1.6440956863997715  \\
            43.61537789208003  1.6460136256432443  \\
            44.22273980505899  1.6479381835890485  \\
            44.838559480211885  1.6498691335947409  \\
            45.462954695323994  1.651806438106627  \\
            46.09604486828434  1.6537501889929185  \\
            46.73795107992461  1.6557005685133823  \\
            47.38879609717654  1.6576578226893326  \\
            48.048704396551315  1.659622242134121  \\
            48.71780218794631  1.6615941473649207  \\
            49.396217438783204  1.663573876787923  \\
            50.08407989848212  1.6655617762659638  \\
            50.78152112327673  1.6675581896333462  \\
            51.48867450137495  1.6695634498258864  \\
            52.205675278469755  1.6715778705043942  \\
            52.93266058360561  1.6736017381981916  \\
            53.66976945540476  1.675635305096544  \\
            54.4171428686589  1.677678782676398  \\
            55.17492376129126  1.6797323363773462  \\
            55.94325706169378  1.6817960815216875  \\
            56.72228971644543  1.6838700806337812  \\
            57.51217071841614  1.685954342245911  \\
            58.313051135262214  1.6880488211976723  \\
            59.12508413831878  1.6901534203534663  \\
            59.94842503189409  1.6922679935880243  \\
            60.7832312829723  1.694392349830658  \\
            61.629662551329425  1.6965262579187925  \\
            62.48788072006891  1.6986694519904095  \\
            63.35804992658251  1.700821637139832  \\
            64.2403365939419  1.7029824950664119  \\
            65.13490946272803  1.7051516894546346  \\
            66.04193962330305  1.7073288708308467  \\
            66.96160054853219  1.7095136806410884  \\
            67.89406812696109  1.7117057542833227  \\
            68.839520696455  1.713904722804818  \\
            69.7981390783066  1.7161102129436927  \\
            70.77010661181889  1.7183218451583755  \\
            71.75560918936925  1.7205392292600312  \\
            72.7548352919623  1.7227619572551383  \\
            73.76797602527735  1.7249895930374812  \\
            74.79522515621821  1.727221658662134  \\
            75.8367791499719  1.7294576171086304  \\
            76.8928372075831  1.7316968517091156  \\
            77.96360130405233  1.733938642775954  \\
            79.04927622696424  1.7361821423843646  \\
            80.15006961565405  1.7384263486918012  \\
            81.26619200091946  1.7406700815249259  \\
            82.39785684528515  1.7429119611441422  \\
            83.54528058382867  1.7451503920272653  \\
            84.70868266557407  1.7473835531638344  \\
            85.8882855954625  1.7496093957497358  \\
            87.08431497690724  1.7518256484130508  \\
            88.29699955494092  1.7540298293238514  \\
            89.52657125996396  1.7562192638850778  \\
            90.77326525210229  1.7583911062754418  \\
            92.03731996618221  1.7605423629643824  \\
            93.31897715733238  1.7626699164254842  \\
            94.61848194722002  1.764770547572422  \\
            95.93608287093141  1.7668409558431026  \\
            97.27203192450543  1.7688777762798342  \\
            98.6265846131282  1.7708775933331258  \\
            100.0  1.7728369514180344  \\
            101.39254075588153  1.7747523624630337  \\
            102.80447320933098  1.7766203108178735  \\
            104.23606739764011  1.778437255944548  \\
            105.6875971184804  1.7801996333227268  \\
            107.15933998226711  1.7819038539760261  \\
            108.65157746525384  1.783546302982467  \\
            110.16459496336569  1.7851233372824082  \\
            111.69868184678226  1.7866312830470477  \\
            113.25413151528114  1.788066432824572  \\
            114.83124145435112  1.789425042641286  \\
            116.43031329208767  1.7907033292022674  \\
            118.05165285688055  1.7918974673102  \\
            119.69557023590428  1.793003587601633  \\
            121.36237983442405  1.79401777468666  \\
            123.05240043592616  1.79493606577102  \\
            124.76595526308698  1.7957544498406306  \\
            126.50337203959037  1.7964688675025957  \\
            128.264983052806  1.7970752116186586  \\
            130.05112521734085  1.7975693289803076  \\
            131.86214013947486  1.7979470236021236  \\
            133.69837418249466  1.7982040632968843  \\
            135.5601785329369  1.7983361956474304  \\
            137.4479092677538  1.7983392048076894  \\
            139.3619274224142  1.7982093088212399  \\
            141.30259905995337  1.7979611062527066  \\
            143.2702953409831  1.7976569106155469  \\
            145.26539259467813  1.7972090862114989  \\
            147.28827239075034  1.7966065023142956  \\
            149.33932161242518  1.795844435431528  \\
            151.4189325304352  1.7949184720772073  \\
            153.52750287804227  1.7938242899375978  \\
            155.66543592710622  1.7925576323531236  \\
            157.8331405652118  1.7911143104177327  \\
            160.03103137387  1.789490211599818  \\
            162.25952870780873  1.7876813102497509  \\
            164.51905877536623  1.785683678532172  \\
            166.81005372000593  1.7834934971750198  \\
            169.13295170296487  1.7811070657625738  \\
            171.48819698705393  1.7785208125222838  \\
            173.87624002162505  1.775731303774488  \\
            176.29753752872057  1.772735253453913  \\
            178.75255259042356  1.7695295333573455  \\
            181.24175473742378  1.7661111849856588  \\
            183.76562003881705  1.7624774339806097  \\
            186.324631193156  1.7586257081603822  \\
            188.91927762076665  1.7545536600031817  \\
            191.55005555735278  1.7502591941156393  \\
            194.21746814890264  1.7457404997801114  \\
            196.92202554791714  1.7409960881404534  \\
            199.66424501097933  1.7360248329772947  \\
            202.44465099768038  1.7308260133057587  \\
            205.2637752709252  1.7253993550963025  \\
            208.12215699863393  1.7197450681203623  \\
            211.02034285685943  1.713863872149285  \\
            213.95888713434215  1.7077570046272132  \\
            216.93835183851843  1.7014262002077942  \\
            219.95930680300748  1.694873632800272  \\
            223.02232979659385  1.6881018154146428  \\
            226.12800663372772  1.6811134640440408  \\
            229.27693128656486  1.6739113477763436  \\
            232.4697059985648  1.6664981613708203  \\
            235.7069413996728  1.6588764581571247  \\
            238.98925662310504  1.6510486644247415  \\
            242.31727942376006  1.6430171680134555  \\
            245.691646298279  1.6347844495814392  \\
            249.11300260677885  1.6263532174988857  \\
            252.58200269627847  1.6177265163504473  \\
            256.09931002584597  1.6089077952229818  \\
            259.6655972934872  1.5999009359628682  \\
            263.281546564802  1.590710249417354  \\
            266.9478494034321  1.5813404499612642  \\
            270.66520700332416  1.5717966176841507  \\
            274.43433032283656  1.5620841554820815  \\
            278.2559402207126  1.5522087460772558  \\
            282.1307675939471  1.5421763120956746  \\
            286.0595535175742  1.5319929808381896  \\
            290.04304938639916  1.5216650542470207  \\
            294.08201705870636  1.5111989837587552  \\
            298.17722900196736  1.5006013492212695  \\
            302.3294684405776  1.489878840809127  \\
            306.5395295056527  1.4790382428557725  \\
            310.8082173869064  1.4680864186681286  \\
            315.13634848664793  1.4570302956290881  \\
            319.52475057592136  1.4458768501611392  \\
            323.9742629528195  1.434633092371984  \\
            328.48573660300434  1.423306050403315  \\
            333.06003436245885  1.4119027546474991  \\
            337.69803108250915  1.4004302220867892  \\
            342.40061379714257  1.3888954410554706  \\
            347.16868189265597  1.3773053567377946  \\
            352.0031472796679  1.365666857703221  \\
            356.90493456752296  1.353986763752301  \\
            361.87498124112807  1.3422718153053486  \\
            366.9142378402494  1.3305286645141454  \\
            372.0236681413066  1.3187638682151879  \\
            377.2042493416997  1.3069838827723124  \\
            382.45697224669993  1.2951950607787377  \\
            387.78284145894577  1.2834036495062622  \\
            393.18287557057704  1.271615790906797  \\
            398.6581073580439  1.2598375228935381  \\
            404.2095839796306  1.2480747815615867  \\
            409.83836717572615  1.236333403956372  \\
            415.5455334718875  1.224619130968276  \\
            421.3321743847289  1.2129376099283395  \\
            427.1993966306781  1.201294396507915  \\
            433.14832233763985  1.1896949555902796  \\
            439.1800892596086  1.178144660892659  \\
            445.29585099426555  1.166648793284921  \\
            451.4967772036102  1.155212537994241  \\
            457.7840538376621  1.143840981227724  \\
            464.15888336127773  1.1325391072157491  \\
            470.62248498412816  1.1213117973050823  \\
            477.17609489387456  1.1101638335294806  \\
            483.82096649259574  1.099099910054154  \\
            490.55837063650506  1.0881246570029288  \\
            497.38959587900627  1.0772426823880437  \\
            504.3159487171359  1.0664586391183255  \\
            511.3387538414326  1.0557773252923337  \\
            518.4593543892913  1.0452038270307438  \\
            525.6791122018425  1.034743713494378  \\
            532.9994080844087  1.0244032921782475  \\
            540.4216420705915  1.0141899260441085  \\
            547.9472336900287  1.004112396584248  \\
            555.5776222398878  0.9941812591876567  \\
            563.3142670601358  0.9844090708761829  \\
            571.1586478126429  0.9748102849750007  \\
            579.1122647641758  0.965400561461923  \\
            587.1766390733255  0.9561953563210901  \\
            595.353313081437  0.947208015716787  \\
            603.643850607587  0.9384480620852409  \\
            612.0498372476696  0.9299205110721969  \\
            620.57288067765  0.9216266257424207  \\
            629.2146109610344  0.9135657545112169  \\
            637.9766808606282  0.9057374309991528  \\
            646.8607661546328  0.8981430625775605  \\
            655.8685659571429  0.8907869931042933  \\
            665.0018030431119  0.8836770250694463  \\
            674.2622241778342  0.876824493231133  \\
            683.6516004510239  0.8702438384481438  \\
            693.1717276155407  0.863951565285973  \\
            702.8244264308346  0.8579647747111286  \\
            712.6115430111745  0.8523004787822828  \\
            722.5349491787214  0.846979223328915  \\
            732.596542821523  0.8420432454756333  \\
            742.7982482564918  0.8375989648931844  \\
            753.1420165974375  0.833730061002824  \\
            763.6298261282242  0.8303503228793694  \\
            774.263682681127  0.8274001752778432  \\
            785.045620020451  0.8248733512677173  \\
            795.9777002314986  0.8227574586189996  \\
            807.0620141149508  0.8210250963940904  \\
            818.300681586739  0.8196524823606616  \\
            829.6958520834906  0.8186260642815208  \\
            841.2497049736119  0.8179399465145163  \\
            852.9644499741025  0.8175928989377445  \\
            864.8423275731726  0.8175866133447466  \\
            876.8856094587427  0.8179248177846491  \\
            889.0965989529158  0.8186128443646699  \\
            901.4776314524918  0.8196574308616933  \\
            914.0310748756232  0.8210666488549657  \\
            926.7593301146883  0.822849906479487  \\
            939.6648314954691  0.8250180005372473  \\
            952.750047242729  0.8275832058700099  \\
            966.0174799522646  0.8305593967189919  \\
            979.4696670695396  0.8339621985259045  \\
            993.10918137498  0.8378091707539272  \\
            1006.9386314760271  0.8421200224788548  \\
            1020.9606623060465  0.8469168629269925  \\
            1035.1779556301763  0.8522244887155109  \\
            1049.5932305582278  0.8580707078695159  \\
            1064.2092440647245  0.8644866969073289  \\
            1079.0287915161837  0.8715073798845168  \\
            1094.0547072057425  0.8791718046228751  \\
            1109.2898648952228  0.8875234668719981  \\
            1124.737178364752  0.8966104900955301  \\
            1140.399601970033  0.9064854938439273  \\
            1156.2801312073755  0.9172048555680734  \\
            1172.3818032865986  0.9288268544500049  \\
            1188.7076977119034  0.9414078290023683  \\
            1205.2609368708427  0.9549949139241001  \\
            1222.0446866314887  0.9696130850882965  \\
            1239.0621569479156  0.9852431775833523  \\
            1256.3166024741201  1.001786671467547  \\
            1273.8113231864784  1.019013782435794  \\
            1291.549665014884  1.0364971409056511  \\
            1309.5350204826677  1.0535496367621608  \\
            1327.770829355429  1.0692145220786766  \\
            1346.2605792989098  1.0823816414243992  \\
            1365.0078065460139  1.0920720559886443  \\
            1384.0160965731316  1.0977982871369698  \\
            1403.2890847858732  1.0997625158878979  \\
            1422.8304572143534  1.0987197113947682  \\
            1442.6439512181573  1.0956081674799016  \\
            1462.73335620113  1.0912162094460707  \\
            1483.1025143361044  1.0860491867549007  \\
            1503.7553212997384  1.0803761076220264  \\
            1524.6957270175747  1.074352308456771  \\
            1545.9277364194768  1.0681281295038696  \\
            1567.455410205595  1.061899353759292  \\
            1589.2828656229779  1.055899062150339  \\
            1611.41427725302  1.050358494904777  \\
            1633.853877809862  1.0454691783260752  \\
            1656.6059589499134  1.0413649858051106  \\
            1679.674872092653  1.0381255846809088  \\
            1703.0650292528444  1.0357927626385701  \\
            1726.780903884356  1.0343892110223538  \\
            1750.827031735725  1.0339307520786045  \\
            1775.2080117176342  1.0344244847721609  \\
            1799.9285067824765  1.0358494684031392  \\
            1824.9932448161524  1.0381297317542768  \\
            1850.4070195423021  1.0411250558818492  \\
            1876.1746914391215  1.0446559180474324  \\
            1902.3011886689437  1.0485454506290557  \\
            1928.7915080207777  1.0526491450913011  \\
            1955.650715865949  1.0568629054637457  \\
            1982.8839491270714  1.061117586605774  \\
            2010.496416260499  1.0653696508000663  \\
            2038.4933982524622  1.0695928032236242  \\
            2066.8802496290823  1.0737718734147008  \\
            2095.662399480433  1.077898731161171  \\
            2124.8453524988827  1.081969682819601  \\
            2154.4346900318847  1.0859838497416852  \\
            2184.4360711494264  1.0899421681245811  \\
            2214.855233726359  1.0938467709431183  \\
            2245.697995539774  1.0977005997396216  \\
            2276.97025538168  1.1015071518368678  \\
            2308.6779941871696  1.1052703055142827  \\
            2340.827276178292  1.1089941889079333  \\
            2373.424250023866  1.1126830728057029  \\
            2406.4751500154243  1.1163412763607745  \\
            2439.98629725955  1.119973080125002  \\
            2473.9641008868143  1.1235826440398602  \\
            2508.4150592775413  1.127173929969722  \\
            2543.345761304648  1.1307506295744247  \\
            2578.7628875938008  1.1343160991631582  \\
            2614.6732118010923  1.1378733039008784  \\
            2651.083601908539  1.1414247745297128  \\
            2688.0010215376074  1.1449725807499083  \\
            2725.432531281028  1.148518326667361  \\
            2763.3852900531697  1.152063175303886  \\
            2801.866556459195  1.1556079110652053  \\
            2840.883690183304  1.1591530511516694  \\
            2880.444153396298  1.162699018895379  \\
            2920.555512182745  1.1662463933829919  \\
            2961.225437988034  1.1697962495937486  \\
            3002.461709085549  1.1733506003267262  \\
            3044.2722120643025  1.176912943640714  \\
            3086.6649433372745  1.1804889053452496  \\
            3129.6480106707504  1.1840869434849144  \\
            3173.229634734976  1.1877190502853454  \\
            3217.4181506763716  1.1914013491333824  \\
            3262.2220097116697  1.1951544470679654  \\
            3307.6497807442424  1.199003380083352  \\
            3353.7101520029287  1.2029769970765356  \\
            3400.411932703706  1.2071066856164707  \\
            3447.764054734464  1.2114244556017124  \\
            3495.775574363275  1.215960550798621  \\
            3544.4556739704353  1.2207409127125473  \\
            3593.813663804626  1.225784918905354  \\
            3643.8589837635445  1.2311038088831359  \\
            3694.6012051993025  1.236700081276212  \\
            3746.050032748993  1.2425679325047412  \\
            3798.215306190736  1.248694582291077  \\
            3851.107002325569  1.2550621696471755  \\
            3904.73523688556  1.261649845993734  \\
            3959.1102664684586  1.2684357357693583  \\
            4014.242490499322  1.27539854148069  \\
            4070.1424532194387  1.282518692543841  \\
            4126.820845702951  1.2897790395455342  \\
            4184.2885079015805  1.2971651611211419  \\
            4242.556430717777  1.304665379595248  \\
            4301.635758106795  1.312270583165465  \\
            4361.537789208006  1.3199739382777582  \\
            4422.273980505902  1.3277705555549195  \\
            4483.855948021186  1.335657152453392  \\
            4546.2954695324  1.3436317389001662  \\
            4609.604486828433  1.3516933394951143  \\
            4673.795107992463  1.359841757222398  \\
            4738.8796097176555  1.368077378234466  \\
            4804.870439655129  1.376401014282234  \\
            4871.780218794631  1.3848137779911878  \\
            4939.621743878321  1.393316985822026  \\
            5008.407989848212  1.4019120837744947  \\
            5078.152112327676  1.4106005914060487  \\
            5148.867450137493  1.4193840603626184  \\
            5220.567527846975  1.4282640442517782  \\
            5293.266058360561  1.4372420772734125  \\
            5366.976945540476  1.446319659534923  \\
            5441.714286865893  1.455498247410389  \\
            5517.492376129123  1.46477924765938  \\
            5594.325706169378  1.4741640143093218  \\
            5672.228971644544  1.4836538475351968  \\
            5751.217071841614  1.4932499939517878  \\
            5831.305113526224  1.502953647875511  \\
            5912.508413831875  1.5127659532230766  \\
            5994.8425031894085  1.5226880057991568  \\
            6078.32312829723  1.5327208557904473  \\
            6162.966255132943  1.5428655103332205  \\
            6248.788072006894  1.5531229360592236  \\
            6335.804992658248  1.5634940615532202  \\
            6424.033659394191  1.573979779676851  \\
            6513.490946272803  1.5845809497293533  \\
            6604.193962330305  1.5952983994274414  \\
            6696.160054853222  1.6061329266951976  \\
            6789.406812696106  1.6170853012610114  \\
            6883.9520696454965  1.6281562660629696  \\
            6979.81390783066  1.6393465384671289  \\
            7077.010661181889  1.6506568113051245  \\
            7175.560918936929  1.6620877537388286  \\
            7275.483529196225  1.673640011960518  \\
            7376.79760252773  1.68531420973735  \\
            7479.522515621821  1.6971109488089915  \\
            7583.677914997191  1.7090308091471482  \\
            7689.283720758313  1.72107434908544  \\
            7796.360130405237  1.7332421053277787  \\
            7904.92762269642  1.745534592842961  \\
            8015.006961565405  1.757952304652834  \\
            8126.6192000919455  1.7704957115209314  \\
            8239.78568452852  1.7831652615481208  \\
            8354.528058382872  1.795961379681358  \\
            8470.868266557402  1.8088844671413526  \\
            8588.82855954625  1.8219349007745211  \\
            8708.431497690724  1.8351130323343798  \\
            8829.699955494092  1.8484191876971814  \\
            8952.6571259964  1.8618536660163727  \\
            9077.326525210223  1.8754167388202145  \\
            9203.73199661822  1.8891086490566866  \\
            9331.89771573324  1.9029296100896311  \\
            9461.848194722003  1.9168798046499298  \\
            9593.608287093148  1.9309593837453396  \\
            9727.203192450537  1.9451684655325319  \\
            9862.65846131282  1.9595071341547274  \\
            10000.0  1.9739754385482506  \\
        }
        ;
    \addlegendentry {vectfit (n=9)}
\end{axis}
\end{tikzpicture}


==> PlotSources/meanErrors/meanError0.001.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
  \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.45\textwidth}, height={0.15\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.006606934480075957}, xmax={15135.612484362071}, xtick={{0.01,0.1,1.0,10.0,100.0,1000.0,10000.0}}, xticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={6.66441641801876e-5}, ymax={0.0039615424506599965}, ytick={{0.0001258925411794166,0.0002511886431509577,0.0005011872336272714,0.000999999999999999,0.001995262314968879}}, yticklabels={{$10^{-3.9}$,$10^{-3.6}$,$10^{-3.3}$,$10^{-3.0}$,$10^{-2.7}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color=blue, name path={9260f749-1c6d-4a41-9802-e10d14c5fdc4}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  0.002803678096737262  \\
            0.010139254075588154  0.002801360339995553  \\
            0.010280447320933092  0.0027989899588979107  \\
            0.010423606739764018  0.002796566068900399  \\
            0.01056875971184804  0.002794087749596942  \\
            0.010715933998226712  0.0027915541010938693  \\
            0.010865157746525383  0.0027889642167835396  \\
            0.011016459496336563  0.0027863172243975053  \\
            0.01116986818467823  0.0027836121929380245  \\
            0.011325413151528114  0.0027808482699408594  \\
            0.011483124145435111  0.00277802452930179  \\
            0.011643031329208768  0.002775140090101498  \\
            0.011805165285688049  0.0027721940865274176  \\
            0.011969557023590434  0.0027691856068415496  \\
            0.012136237983442412  0.0027661138387721908  \\
            0.012305240043592616  0.002762977875670994  \\
            0.012476595526308698  0.002759776882860122  \\
            0.012650337203959031  0.0027565100318530525  \\
            0.012826498305280605  0.0027531764614493154  \\
            0.013005112521734093  0.0027497754025621315  \\
            0.013186214013947485  0.002746305995284938  \\
            0.013369837418249465  0.0027427674797206466  \\
            0.013556017853293682  0.0027391590940314013  \\
            0.013744790926775373  0.0027354800526321233  \\
            0.013936192742241428  0.002731729625107114  \\
            0.014130259905995337  0.002727907102329541  \\
            0.014327029534098309  0.0027240117661766127  \\
            0.014526539259467805  0.00272004292967122  \\
            0.014728827239075025  0.0027159999569629748  \\
            0.014933932161242525  0.00271188217657851  \\
            0.01514189325304352  0.0027076890094355687  \\
            0.015352750287804227  0.002703419854911941  \\
            0.01556654359271062  0.002699074148212357  \\
            0.015783314056521173  0.002694651362514234  \\
            0.01600310313738701  0.002690150981620084  \\
            0.016225952870780873  0.0026855725356150304  \\
            0.016451905877536626  0.00268091554461616  \\
            0.016681005372000592  0.0026761796349208016  \\
            0.01691329517029648  0.0026713643919435686  \\
            0.017148819698705402  0.0026664694424543105  \\
            0.017387624002162504  0.0026614945102125215  \\
            0.017629753752872058  0.002656439274578751  \\
            0.017875255259042353  0.002651303465176354  \\
            0.018124175473742368  0.0026460868808808836  \\
            0.018376562003881713  0.0026407893111646446  \\
            0.018632463119315597  0.0026354106109382396  \\
            0.01889192776207666  0.002629950671309045  \\
            0.01915500555573528  0.002624409399115713  \\
            0.019421746814890256  0.002618786725281343  \\
            0.019692202554791725  0.0026130826454197663  \\
            0.019966424501097934  0.002607297193255061  \\
            0.020244465099768037  0.0026014303792501405  \\
            0.02052637752709252  0.002595482348235903  \\
            0.02081221569986338  0.0025894531774855074  \\
            0.021102034285685956  0.0025833430342890175  \\
            0.021395888713434227  0.0025771521099951984  \\
            0.021693835183851845  0.0025708806093030453  \\
            0.021995930680300747  0.0025645287902907534  \\
            0.022302232979659373  0.0025580969407653052  \\
            0.022612800663372783  0.002551585335137404  \\
            0.022927693128656498  0.0025449943429482736  \\
            0.02324697059985648  0.0025383243288207994  \\
            0.023570694139967277  0.002531575662843567  \\
            0.02389892566231049  0.0025247487616563797  \\
            0.024231727942375995  0.002517844064018635  \\
            0.024569164629827913  0.0025108620141246056  \\
            0.024911300260677883  0.0025038030973735482  \\
            0.025258200269627846  0.0024966678019366006  \\
            0.02560993100258458  0.0024894566051061333  \\
            0.02596655972934871  0.002482170065277878  \\
            0.026328154656480213  0.0024748086937312662  \\
            0.02669478494034321  0.002467373034393875  \\
            0.027066520700332414  0.002459863618321686  \\
            0.027443433032283655  0.002452280990021103  \\
            0.027825594022071243  0.0024446257160516452  \\
            0.02821307675939472  0.0024368983212034443  \\
            0.02860595535175742  0.002429099348023181  \\
            0.029004304938639917  0.0024212293621058882  \\
            0.029408201705870638  0.002413288872519672  \\
            0.029817722900196717  0.0024052783727848154  \\
            0.03023294684405778  0.002397198387309324  \\
            0.030653952950565267  0.0023890493823127785  \\
            0.031080821738690638  0.002380831826652243  \\
            0.03151363484866479  0.002372546124992325  \\
            0.03195247505759212  0.0023641927206364014  \\
            0.03239742629528197  0.002355771969957643  \\
            0.03284857366030044  0.0023472841882341377  \\
            0.03330600343624589  0.0023387297119119655  \\
            0.033769803108250916  0.0023301088022188074  \\
            0.03424006137971424  0.0023214216518821574  \\
            0.034716868189265615  0.0023126684332027297  \\
            0.03520031472796679  0.00230384928448768  \\
            0.0356904934567523  0.0022949642447436663  \\
            0.0361874981241128  0.0022860133317749633  \\
            0.03669142378402492  0.002276996487437229  \\
            0.03720236681413068  0.0022679135699165834  \\
            0.037720424934169994  0.0022587644085791557  \\
            0.03824569722466999  0.0022495487683966546  \\
            0.03877828414589457  0.0022402662592021527  \\
            0.039318287557057685  0.0022309165299781624  \\
            0.039865810735804405  0.0022214990822700094  \\
            0.04042095839796308  0.0022120133266681436  \\
            0.040983836717572615  0.002202458642927818  \\
            0.04155455334718875  0.00219283430993114  \\
            0.04213321743847287  0.0021831394989832178  \\
            0.04271993966306779  0.00217337332707264  \\
            0.043314832233764006  0.002163534825037717  \\
            0.04391800892596086  0.002153622971452745  \\
            0.044529585099426554  0.0021436366052377783  \\
            0.045149677720361  0.0021335745821373527  \\
            0.04577840538376619  0.002123435651692077  \\
            0.0464158883361278  0.002113218512502472  \\
            0.04706224849841281  0.002102921864258336  \\
            0.047717609489387455  0.00209254435379235  \\
            0.04838209664925955  0.002082084646516461  \\
            0.04905583706365048  0.0020715414225547803  \\
            0.04973895958790065  0.002060913445512455  \\
            0.050431594871713586  0.002050199523695356  \\
            0.05113387538414326  0.002039398662509749  \\
            0.05184593543892913  0.002028509999677445  \\
            0.05256791122018422  0.002017532944590376  \\
            0.0532999408084409  0.0020064672139167524  \\
            0.05404216420705915  0.0019953129256276283  \\
            0.054794723369002866  0.001984070707089893  \\
            0.055557762223988776  0.001972741738323074  \\
            0.05633142670601355  0.0019613280151157294  \\
            0.05711586478126432  0.0019498323491629077  \\
            0.05791122647641758  0.0019382586514307292  \\
            0.05871766390733255  0.0019266120842705002  \\
            0.0595353313081437  0.0019148992981209707  \\
            0.06036438506075867  0.0019031286932544445  \\
            0.061204983724766994  0.0018913107068712024  \\
            0.062057288067765004  0.0018794581770188294  \\
            0.06292146109610344  0.001867586710034122  \\
            0.06379766808606283  0.0018557151194684228  \\
            0.06468607661546324  0.0018438658380424994  \\
            0.06558685659571432  0.0018320655757554972  \\
            0.06650018030431122  0.0018203457174427895  \\
            0.06742622241778343  0.0018087429587500595  \\
            0.06836516004510239  0.0017972997788754472  \\
            0.06931717276155404  0.0017860647986319036  \\
            0.07028244264308349  0.0017750928341335767  \\
            0.07126115430111749  0.001764444300786989  \\
            0.07225349491787214  0.0017541835296090553  \\
            0.0732596542821523  0.0017443749707213812  \\
            0.07427982482564914  0.0017350759570518178  \\
            0.07531420165974372  0.0017263234534502358  \\
            0.07636298261282246  0.001718110956503512  \\
            0.0774263682681127  0.0017103500377092479  \\
            0.0785045620020451  0.0017028095008947575  \\
            0.07959777002314981  0.0016950274700403972  \\
            0.08070620141149504  0.0016862032506942532  \\
            0.08183006815867394  0.0016751096064617842  \\
            0.08296958520834907  0.001660126896885082  \\
            0.08412497049736119  0.0016395521336121147  \\
            0.08529644499741021  0.0016122548358309004  \\
            0.08648423275731722  0.0015784347778171701  \\
            0.08768856094587431  0.00153993279896945  \\
            0.08890965989529158  0.0014997962588786133  \\
            0.09014776314524918  0.0014615121351989236  \\
            0.09140310748756232  0.0014286696036488692  \\
            0.09267593301146879  0.0014056956913406525  \\
            0.09396648314954695  0.001400926756727101  \\
            0.0952750047242729  0.001437560219081797  \\
            0.09660174799522646  0.0015657228161108268  \\
            0.09794696670695396  0.0014787143282309072  \\
            0.09931091813749796  0.001526480429413799  \\
            0.10069386314760276  0.0007678282325268215  \\
            0.10209606623060467  0.000631921708476301  \\
            0.10351779556301763  0.0008915477244854861  \\
            0.10495932305582274  0.0007205140133808963  \\
            0.10642092440647241  0.0008525453580889794  \\
            0.1079028791516184  0.0008553487875449905  \\
            0.10940547072057427  0.0008192548429799568  \\
            0.11092898648952228  0.0009090653153607452  \\
            0.11247371783647517  0.001031038408939853  \\
            0.11403996019700328  0.0011965494952712705  \\
            0.1156280131207376  0.0008401121541489829  \\
            0.11723818032865989  0.0009580485642235499  \\
            0.11887076977119033  0.0009080814028408571  \\
            0.12052609368708422  0.0008876811572006569  \\
            0.12220446866314884  0.0012404543187450152  \\
            0.12390621569479163  0.001067670366961054  \\
            0.12563166024741204  0.0009946741501094282  \\
            0.12738113231864784  0.0009324142352451464  \\
            0.12915496650148842  0.0010440230457499779  \\
            0.13095350204826672  0.001046243568181038  \\
            0.13277708293554297  0.001175172773298207  \\
            0.134626057929891  0.000846412158342344  \\
            0.1365007806546014  0.0008818043226228522  \\
            0.13840160965731316  0.0007557854459614738  \\
            0.14032890847858728  0.0009790924687498243  \\
            0.14228304572143527  0.0010471693435186134  \\
            0.14426439512181577  0.0007436158180357692  \\
            0.14627333562011302  0.000999995851622374  \\
            0.14831025143361043  0.0007759595634236747  \\
            0.1503755321299738  0.0006983355420049165  \\
            0.15246957270175737  0.0007695103813639302  \\
            0.15459277364194773  0.0010885986832017218  \\
            0.15674554102055954  0.001245636436946507  \\
            0.1589282865622978  0.0010545062959493826  \\
            0.16114142772530193  0.0016870520454303369  \\
            0.16338538778098613  0.0006628819617607278  \\
            0.16566059589499144  0.0008926458519595134  \\
            0.16796748720926535  0.001093751176655792  \\
            0.17030650292528443  0.0007274347737898182  \\
            0.17267809038843557  0.0008925851275992998  \\
            0.17508270317357244  0.0012101905727017516  \\
            0.1775208011717635  0.0013585539883081393  \\
            0.1799928506782477  0.00110531193937715  \\
            0.18249932448161524  0.000978863634326641  \\
            0.18504070195423017  0.0010847930881323737  \\
            0.18761746914391206  0.001369157490738953  \\
            0.19023011886689448  0.0010109948637699304  \\
            0.19287915080207782  0.0012150631989413488  \\
            0.19556507158659492  0.0009192916385642607  \\
            0.19828839491270708  0.0010679620503420708  \\
            0.20104964162604985  0.0011077452856742029  \\
            0.2038493398252463  0.0009677919451363242  \\
            0.20668802496290825  0.001842071885955348  \\
            0.2095662399480433  0.0009898166107991193  \\
            0.21248453524988822  0.0010960260227496036  \\
            0.2154434690031884  0.0007816116873651637  \\
            0.21844360711494273  0.0008280956979364833  \\
            0.221485523372636  0.001213754399950778  \\
            0.2245697995539774  0.0007604390862240547  \\
            0.227697025538168  0.0013063588838503695  \\
            0.2308677994187169  0.000951608610164942  \\
            0.2340827276178293  0.0013524140727139548  \\
            0.23734242500238667  0.0010083995293305688  \\
            0.2406475150015424  0.0009212228339989072  \\
            0.243998629725955  0.00117644065459923  \\
            0.24739641008868135  0.0014178796420372735  \\
            0.250841505927754  0.0009717211960492079  \\
            0.2543345761304649  0.0014556422259207895  \\
            0.2578762887593802  0.0011482680846848152  \\
            0.2614673211801092  0.0011974157355754992  \\
            0.2651083601908538  0.0013379375504756082  \\
            0.2688001021537606  0.0007961032134855918  \\
            0.27254325312810285  0.0008721825964911462  \\
            0.2763385290053171  0.0009650475472388582  \\
            0.28018665564591955  0.001080152936388672  \\
            0.28408836901833034  0.0008287577919605666  \\
            0.28804441533962966  0.0009026143837273478  \\
            0.2920555512182746  0.0012898113672825697  \\
            0.29612254379880354  0.0009762243846106883  \\
            0.30024617090855493  0.000936516248147868  \\
            0.30442722120643023  0.001130330360868912  \\
            0.3086664943337273  0.0009843342940078568  \\
            0.3129648010670752  0.0007369596651556854  \\
            0.3173229634734977  0.000839130889925394  \\
            0.32174181506763716  0.001032602857733157  \\
            0.3262222009711669  0.0011307119054094325  \\
            0.3307649780744241  0.0010661660408872499  \\
            0.335371015200293  0.0010867780680859141  \\
            0.3400411932703707  0.0008662737742169893  \\
            0.3447764054734464  0.0009229308700605396  \\
            0.3495775574363275  0.0008081144502426303  \\
            0.3544455673970434  0.0008571872166690615  \\
            0.35938136638046275  0.0009923052395363527  \\
            0.36438589837635454  0.0010161407760565233  \\
            0.36946012051993027  0.0010989883440501176  \\
            0.37460500327489926  0.0006713442583472127  \\
            0.3798215306190735  0.0006476108073827791  \\
            0.38511070023255706  0.0008352836568209382  \\
            0.3904735236885561  0.000818740271120824  \\
            0.3959110266468459  0.0010476701944088554  \\
            0.4014242490499321  0.0009028526387444185  \\
            0.4070142453219438  0.00076188483339842  \\
            0.41268208457029537  0.0006981162676679764  \\
            0.4184288507901581  0.0008197235085131043  \\
            0.42425564307177777  0.0009798641358755588  \\
            0.43016357581067943  0.0011143112824225393  \\
            0.4361537789208005  0.0010032698609292261  \\
            0.4422273980505899  0.0016367415778923845  \\
            0.4483855948021188  0.00079343655035116  \\
            0.45462954695324004  0.0009765743155623703  \\
            0.4609604486828433  0.0010696961006940993  \\
            0.4673795107992462  0.0009067360450400023  \\
            0.47388796097176533  0.001105690504234823  \\
            0.4804870439655131  0.0009486167709641061  \\
            0.48717802187946313  0.0017063787609995797  \\
            0.4939621743878321  0.0013398626424167416  \\
            0.5008407989848211  0.0010291558662297753  \\
            0.5078152112327674  0.0009339643056037898  \\
            0.5148867450137494  0.0009401101160681118  \\
            0.5220567527846975  0.0009268313766719046  \\
            0.5293266058360562  0.0009551519975635485  \\
            0.5366976945540475  0.0009726088257044459  \\
            0.5441714286865891  0.0009070752514625403  \\
            0.5517492376129125  0.0006885955023204018  \\
            0.5594325706169379  0.000931480902439001  \\
            0.5672228971644544  0.0009987185614191128  \\
            0.5751217071841612  0.0016392831199813934  \\
            0.5831305113526223  0.0009720513273714282  \\
            0.5912508413831878  0.0007654518357386863  \\
            0.599484250318941  0.0009244529627933377  \\
            0.607832312829723  0.0008973050246156237  \\
            0.6162966255132941  0.0009643939357642515  \\
            0.6248788072006892  0.0008213105457144945  \\
            0.633580499265825  0.0007532538169973236  \\
            0.6424033659394193  0.0010423864867671801  \\
            0.6513490946272803  0.0010041707747876472  \\
            0.6604193962330305  0.001332501548241098  \\
            0.669616005485322  0.0010948425124774983  \\
            0.6789406812696108  0.0008072354793115851  \\
            0.6883952069645498  0.001031098280530046  \\
            0.6979813907830661  0.000976858817875745  \\
            0.7077010661181888  0.000657006420263312  \\
            0.7175560918936926  0.0010410924827182822  \\
            0.7275483529196228  0.0008751961139798608  \\
            0.7376797602527733  0.0008264869435043347  \\
            0.7479522515621823  0.0012388502245952253  \\
            0.758367791499719  0.0010816013719158351  \\
            0.7689283720758311  0.000889767202042455  \\
            0.7796360130405233  0.0009515872531034501  \\
            0.7904927622696423  0.0013544835249441312  \\
            0.8015006961565406  0.0009706826152208515  \\
            0.8126619200091945  0.0013637165365651832  \\
            0.8239785684528518  0.0010290376333237324  \\
            0.8354528058382867  0.0009310964377402505  \\
            0.8470868266557405  0.0014440276667594372  \\
            0.8588828559546251  0.00157462272672039  \\
            0.8708431497690724  0.001244764782111655  \\
            0.882969995549409  0.0010665850732734284  \\
            0.8952657125996397  0.0008380631748588147  \\
            0.9077326525210228  0.0008280869306282178  \\
            0.9203731996618223  0.000909589278582918  \\
            0.9331897715733238  0.0010160150341146726  \\
            0.9461848194722  0.0011163618258435083  \\
            0.9593608287093143  0.0013018045623139133  \\
            0.9727203192450541  0.0009851067362260523  \\
            0.9862658461312822  0.0008272879699358635  \\
            1.0  0.0007393158237391409  \\
            1.013925407558815  0.0008121641068318463  \\
            1.0280447320933093  0.0011970651253101075  \\
            1.0423606739764015  0.0014011284694983987  \\
            1.0568759711848041  0.0011484652046251  \\
            1.0715933998226712  0.0009884561381444655  \\
            1.0865157746525382  0.0008720227926843274  \\
            1.1016459496336566  0.0009846855800182612  \\
            1.116986818467823  0.0009897538085967936  \\
            1.1325413151528119  0.000869317859292953  \\
            1.148312414543511  0.0009590910194206571  \\
            1.1643031329208766  0.0011271512040062282  \\
            1.180516528568805  0.0008355298476873394  \\
            1.1969557023590434  0.0009527536493661771  \\
            1.2136237983442408  0.0008000964377658692  \\
            1.2305240043592616  0.0008940057657499357  \\
            1.2476595526308696  0.0010557536288209124  \\
            1.2650337203959034  0.0008769836027315465  \\
            1.2826498305280605  0.0007468742150749296  \\
            1.3005112521734088  0.0008432989354627152  \\
            1.3186214013947486  0.0009686070579132406  \\
            1.3369837418249464  0.0008736486273494942  \\
            1.3556017853293685  0.0007708907115969076  \\
            1.3744790926775374  0.0006424456997856952  \\
            1.3936192742241424  0.0007795502865111664  \\
            1.4130259905995337  0.0012311692691760949  \\
            1.4327029534098308  0.0009535342627468178  \\
            1.4526539259467808  0.0008366771967528868  \\
            1.4728827239075026  0.0012837103658307155  \\
            1.4933932161242522  0.0009040685932114274  \\
            1.5141893253043521  0.0011977723991070783  \\
            1.5352750287804227  0.0007877289071908258  \\
            1.5566543592710615  0.0010245049852450065  \\
            1.5783314056521174  0.0010632178277776942  \\
            1.6003103137387007  0.0007435909477858255  \\
            1.6225952870780873  0.0009480511344242247  \\
            1.6451905877536623  0.0008468149315640624  \\
            1.6681005372000586  0.0008801046181710433  \\
            1.691329517029648  0.0007565827034889327  \\
            1.7148819698705398  0.0007787447030245399  \\
            1.7387624002162507  0.000667174931261035  \\
            1.7629753752872057  0.0009090921291874388  \\
            1.787525525904235  0.000870615048300941  \\
            1.812417547374237  0.0007764621981738709  \\
            1.8376562003881711  0.0009191335723998693  \\
            1.8632463119315603  0.0008174384619973106  \\
            1.8891927762076663  0.0010615191954500634  \\
            1.9155005555735276  0.001081543850223207  \\
            1.9421746814890257  0.000851010516693834  \\
            1.9692202554791722  0.0008262975689295486  \\
            1.996642450109794  0.0009975989943630907  \\
            2.0244465099768036  0.0007942969879866739  \\
            2.052637752709252  0.0008666556360376737  \\
            2.0812215699863383  0.0009088883483870108  \\
            2.1102034285685956  0.0010139535735004105  \\
            2.139588871343422  0.0010476673862988663  \\
            2.1693835183851844  0.0011023992191770238  \\
            2.1995930680300746  0.0010760507913903038  \\
            2.2302232979659378  0.001111940515491612  \\
            2.2612800663372785  0.0013909493538968927  \\
            2.2927693128656492  0.0011913957835183503  \\
            2.324697059985648  0.0008019151318050194  \\
            2.3570694139967276  0.0008266525181968439  \\
            2.3898925662310497  0.0014428293503589425  \\
            2.4231727942375993  0.000833282830129012  \\
            2.456916462982791  0.0009468528677378714  \\
            2.491130026067789  0.0007738956511512989  \\
            2.5258200269627844  0.0008448269217144004  \\
            2.5609931002584587  0.0007323925354032008  \\
            2.596655972934871  0.0007555363451696403  \\
            2.632815465648021  0.0010050306705581828  \\
            2.6694784940343212  0.0014515018342480595  \\
            2.706652070033241  0.0008322127565480395  \\
            2.7443433032283644  0.0012737389551344105  \\
            2.7825594022071245  0.0008331781662436145  \\
            2.821307675939472  0.000717425806427289  \\
            2.8605955351757424  0.0008386364466732646  \\
            2.9004304938639915  0.0009622614284874063  \\
            2.9408201705870627  0.0009126528665011048  \\
            2.981772290019672  0.0008283467456548876  \\
            3.0232946844057773  0.0009181206866505715  \\
            3.0653952950565277  0.0009149786249766735  \\
            3.1080821738690636  0.0010282990667373748  \\
            3.1513634848664784  0.0008626995576807867  \\
            3.195247505759212  0.0012569579479650146  \\
            3.239742629528197  0.0007922979598760866  \\
            3.2848573660300446  0.0012627593633646947  \\
            3.330600343624589  0.0009452620657520493  \\
            3.3769803108250906  0.0010896015704108925  \\
            3.424006137971425  0.0010321683954154029  \\
            3.4716868189265613  0.0012915237037214445  \\
            3.52003147279668  0.0008249567252056953  \\
            3.5690493456752295  0.0010760675118811952  \\
            3.6187498124112794  0.0011334930747806922  \\
            3.6691423784024932  0.0008918076998509293  \\
            3.7202366814130676  0.0009301208351572448  \\
            3.7720424934169983  0.0008415630669055159  \\
            3.824569722466999  0.0010101732311894262  \\
            3.877828414589456  0.002492139978610695  \\
            3.9318287557057694  0.0009221323149821824  \\
            3.9865810735804406  0.0009647095664229728  \\
            4.042095839796307  0.001102548094270506  \\
            4.0983836717572615  0.0008317437159245874  \\
            4.155455334718876  0.0009702586936880695  \\
            4.213321743847288  0.0008788453894831279  \\
            4.271993966306779  0.0008846774957889349  \\
            4.3314832233764  0.0009023364904653375  \\
            4.391800892596086  0.000822761193740899  \\
            4.452958509942655  0.0012729493034838364  \\
            4.514967772036101  0.0010181252042013706  \\
            4.577840538376619  0.0010627545956416987  \\
            4.641588833612778  0.0010934780246943557  \\
            4.706224849841282  0.0009783760731964203  \\
            4.771760948938746  0.0010124699274326934  \\
            4.838209664925956  0.0008163066044937389  \\
            4.905583706365048  0.0009365675701182546  \\
            4.973895958790064  0.0008992464035254638  \\
            5.04315948717136  0.0011993924431994462  \\
            5.113387538414326  0.0011495603517192225  \\
            5.184593543892912  0.0008900591853496408  \\
            5.256791122018422  0.0015488736428517387  \\
            5.329994080844091  0.00086411779660886  \\
            5.404216420705916  0.0009231017459152375  \\
            5.479472336900287  0.0009719553092741153  \\
            5.555776222398876  0.0009549644037246584  \\
            5.633142670601354  0.0012276819475878207  \\
            5.711586478126432  0.0010654772549942332  \\
            5.791122647641759  0.001071170968040366  \\
            5.871766390733256  0.0007697053904856158  \\
            5.953533130814368  0.0008199521075636974  \\
            6.036438506075867  0.0017347638117061314  \\
            6.1204983724767  0.0009590536793352249  \\
            6.205728806776502  0.0008558472278339573  \\
            6.292146109610344  0.0008269258237356446  \\
            6.379766808606281  0.0009575936267797816  \\
            6.468607661546326  0.0011905825289530935  \\
            6.558685659571432  0.0012538564514555926  \\
            6.65001803043112  0.0013882872168789664  \\
            6.742622241778342  0.0011489262739751646  \\
            6.836516004510237  0.0009841982040312714  \\
            6.931717276155405  0.0010362787598309808  \\
            7.028244264308349  0.0009066235407569009  \\
            7.1261154301117475  0.0008977983083132962  \\
            7.225349491787214  0.001513333079145069  \\
            7.3259654282152304  0.0009712301620597196  \\
            7.427982482564916  0.0007787653104141163  \\
            7.531420165974372  0.0008501014982199838  \\
            7.636298261282244  0.001062004925680845  \\
            7.742636826811269  0.0010279584416660458  \\
            7.850456200204509  0.0010693368354272338  \\
            7.959777002314984  0.0009756902007344017  \\
            8.070620141149503  0.0010771736778916064  \\
            8.183006815867392  0.0007990075334670308  \\
            8.29695852083491  0.0012297017125551444  \\
            8.412497049736118  0.000991063088580618  \\
            8.529644499741023  0.0009276038169878798  \\
            8.648423275731723  0.0007368959260002016  \\
            8.768856094587429  0.0009858948855370677  \\
            8.89096598952916  0.0010429110550005825  \\
            9.014776314524918  0.0007868748133153958  \\
            9.14031074875623  0.0006929592671182609  \\
            9.267593301146878  0.0010008056102632284  \\
            9.396648314954696  0.0008453424139282613  \\
            9.527500472427292  0.0010501053542432536  \\
            9.660174799522645  0.0008782302154317679  \\
            9.794696670695393  0.0008826705414959543  \\
            9.931091813749795  0.0014797647791911337  \\
            10.069386314760276  0.00139560130247194  \\
            10.209606623060466  0.0014269321556549229  \\
            10.351779556301762  0.0014720744689555782  \\
            10.495932305582278  0.0013981974573313504  \\
            10.642092440647241  0.0012454546224162915  \\
            10.79028791516184  0.0010121917046993605  \\
            10.940547072057424  0.0009698442160543287  \\
            11.092898648952227  0.0008299730848626695  \\
            11.24737178364752  0.0008262334721959323  \\
            11.403996019700324  0.0018796800230937859  \\
            11.56280131207376  0.000747394268880143  \\
            11.72381803286599  0.0012023846193554327  \\
            11.887076977119033  0.0009296132752675032  \\
            12.052609368708426  0.0011581176213649274  \\
            12.22044686631488  0.001074608580796551  \\
            12.390621569479164  0.0014948955176708318  \\
            12.563166024741207  0.0009158774761970264  \\
            12.738113231864785  0.0008712417469839952  \\
            12.91549665014884  0.0011176630532953992  \\
            13.095350204826671  0.0010009295180019072  \\
            13.277708293554298  0.0010952860137227892  \\
            13.462605792989104  0.0013239703444674724  \\
            13.650078065460137  0.0010148428831822387  \\
            13.840160965731316  0.0011655309237892496  \\
            14.032890847858724  0.0007271672609198519  \\
            14.228304572143527  0.0006418753763166411  \\
            14.426439512181581  0.0009211006460670874  \\
            14.627333562011298  0.0008188885824521281  \\
            14.831025143361044  0.0014274445537411848  \\
            15.037553212997377  0.0009078810047022358  \\
            15.246957270175738  0.0009478553292435495  \\
            15.459277364194778  0.0018287903616466077  \\
            15.67455410205595  0.001174618397451838  \\
            15.89282865622978  0.001500522984938349  \\
            16.114142772530197  0.0007811760652266779  \\
            16.338538778098613  0.001013162323652115  \\
            16.566059589499144  0.0013134202542525752  \\
            16.79674872092653  0.0008074956879286336  \\
            17.030650292528442  0.0007779595394076561  \\
            17.26780903884356  0.0014833001245708425  \\
            17.508270317357244  0.0011270247408906317  \\
            17.75208011717635  0.001251332699269832  \\
            17.999285067824765  0.0010544641986191448  \\
            18.249932448161523  0.0009957992765934865  \\
            18.504070195423022  0.0010112292573257859  \\
            18.761746914391203  0.0010487271390090367  \\
            19.02301188668945  0.0012003540554716445  \\
            19.287915080207778  0.0009683791735563442  \\
            19.556507158659493  0.0014349076917476015  \\
            19.828839491270713  0.0009341829581325878  \\
            20.10496416260498  0.0009930705015454675  \\
            20.384933982524633  0.0009932079332839027  \\
            20.66880249629083  0.0009143405271748636  \\
            20.956623994804332  0.0008378866910418439  \\
            21.24845352498883  0.0009016582630021104  \\
            21.544346900318832  0.0008199627967493833  \\
            21.84436071149427  0.0010616886165337324  \\
            22.148552337263602  0.0008347493647059466  \\
            22.45697995539774  0.0012281990960228272  \\
            22.7697025538168  0.0009424288256356137  \\
            23.086779941871686  0.0007784859840843513  \\
            23.408272761782932  0.0009851957946535664  \\
            23.734242500238675  0.0008754685364274409  \\
            24.06475150015424  0.0008988499305071625  \\
            24.399862972595503  0.0009011816493045916  \\
            24.73964100886813  0.0009269337463306724  \\
            25.084150592775398  0.0008242772359101204  \\
            25.433457613046496  0.0008009521408487161  \\
            25.787628875938008  0.0009428005178750574  \\
            26.14673211801092  0.0010526541858871179  \\
            26.510836019085374  0.0008983181574958499  \\
            26.88001021537606  0.0007848909223400555  \\
            27.25432531281029  0.0006482329909371005  \\
            27.633852900531696  0.0007578617658613749  \\
            28.018665564591952  0.0010070988008396356  \\
            28.40883690183304  0.0010647972633379857  \\
            28.804441533962965  0.0008432808608438986  \\
            29.205555121827466  0.0007501483378925027  \\
            29.612254379880344  0.00110726741441259  \\
            30.024617090855493  0.0008717990165163708  \\
            30.442722120643026  0.0008681172511128047  \\
            30.86664943337273  0.0007453727214551915  \\
            31.29648010670752  0.0009144745972409076  \\
            31.732296347349763  0.0010987771844202278  \\
            32.174181506763716  0.0008150044629814836  \\
            32.622220097116696  0.0010071911072233905  \\
            33.07649780744241  0.0008945144986951482  \\
            33.5371015200293  0.0007290274597535945  \\
            34.00411932703706  0.00101348884895102  \\
            34.47764054734464  0.0008252529654267753  \\
            34.95775574363275  0.0008386903114241156  \\
            35.44455673970434  0.0012946495453985184  \\
            35.938136638046274  0.0009529788096093143  \\
            36.43858983763545  0.0009780739575371619  \\
            36.94601205199302  0.0009030407885608852  \\
            37.46050032748993  0.0009638481932558698  \\
            37.98215306190734  0.0011930459281720037  \\
            38.511070023255705  0.0009907590854622925  \\
            39.04735236885562  0.0009560789778616264  \\
            39.591102664684584  0.0008238551251751941  \\
            40.14242490499322  0.0008782262830059947  \\
            40.701424532194366  0.0007946162732816915  \\
            41.26820845702954  0.000731405856935241  \\
            41.84288507901582  0.0008590345106735779  \\
            42.42556430717777  0.0035290180100957594  \\
            43.01635758106795  0.0009687363601251703  \\
            43.61537789208003  0.0008161112675974342  \\
            44.22273980505899  0.0006640073612414681  \\
            44.838559480211885  0.0007627076878530342  \\
            45.462954695323994  0.000916868540816275  \\
            46.09604486828434  0.0009566703070050461  \\
            46.73795107992461  0.0009967249038201425  \\
            47.38879609717654  0.0009109730101500398  \\
            48.048704396551315  0.0008183753353578403  \\
            48.71780218794631  0.0008402420442839613  \\
            49.396217438783204  0.0019373166291653608  \\
            50.08407989848212  0.0009601892292001359  \\
            50.78152112327673  0.0008116707683534629  \\
            51.48867450137495  0.0007818913814765149  \\
            52.205675278469755  0.0009974245315447637  \\
            52.93266058360561  0.0010671626724230985  \\
            53.66976945540476  0.0010782905990053297  \\
            54.4171428686589  0.000940890269267116  \\
            55.17492376129126  0.0011685681932666703  \\
            55.94325706169378  0.0008622078711852624  \\
            56.72228971644543  0.0009594616436606132  \\
            57.51217071841614  0.0009148891329301261  \\
            58.313051135262214  0.000753191954842128  \\
            59.12508413831878  0.0008191509749309895  \\
            59.94842503189409  0.0007763203861600838  \\
            60.7832312829723  0.0009424509781272268  \\
            61.629662551329425  0.0013192823612790774  \\
            62.48788072006891  0.0010156476119708706  \\
            63.35804992658251  0.0008705499229593643  \\
            64.2403365939419  0.0007833082106198164  \\
            65.13490946272803  0.001098513634434458  \\
            66.04193962330305  0.0009972048495921564  \\
            66.96160054853219  0.0010147616571780421  \\
            67.89406812696109  0.0008478525615309178  \\
            68.839520696455  0.0009883344970354748  \\
            69.7981390783066  0.000979991935245856  \\
            70.77010661181889  0.0008071301047369317  \\
            71.75560918936925  0.0009947669889363454  \\
            72.7548352919623  0.0009619123203857133  \\
            73.76797602527735  0.0007301449272048208  \\
            74.79522515621821  0.0010392511718731769  \\
            75.8367791499719  0.0011286368569299993  \\
            76.8928372075831  0.0009558859092971964  \\
            77.96360130405233  0.0007566559078073183  \\
            79.04927622696424  0.0008382184987701845  \\
            80.15006961565405  0.0009501464745071498  \\
            81.26619200091946  0.0008873491776621728  \\
            82.39785684528515  0.0009524447300899528  \\
            83.54528058382867  0.001176102100901963  \\
            84.70868266557407  0.0013228018983045254  \\
            85.8882855954625  0.0012880923099962403  \\
            87.08431497690724  0.0008548079748999466  \\
            88.29699955494092  0.0011465101457602512  \\
            89.52657125996396  0.000871688944309159  \\
            90.77326525210229  0.0007692156943317423  \\
            92.03731996618221  0.0008054681144903996  \\
            93.31897715733238  0.0010367439583632869  \\
            94.61848194722002  0.00110009678406602  \\
            95.93608287093141  0.0008011752259529104  \\
            97.27203192450543  0.000812223133519636  \\
            98.6265846131282  0.0008617886676827383  \\
            100.0  0.0007379060246985716  \\
            101.39254075588153  0.0007188595723779172  \\
            102.80447320933098  0.0011181127637793545  \\
            104.23606739764011  0.0009780675289531551  \\
            105.6875971184804  0.001523598684432408  \\
            107.15933998226711  0.0007539243031556419  \\
            108.65157746525384  0.0008387260231668012  \\
            110.16459496336569  0.0010916070459604957  \\
            111.69868184678226  0.0009036788934914056  \\
            113.25413151528114  0.0010408291983839062  \\
            114.83124145435112  0.0016414035610901579  \\
            116.43031329208767  0.0009092534646073276  \\
            118.05165285688055  0.0008544591598416246  \\
            119.69557023590428  0.000773849008388796  \\
            121.36237983442405  0.0007655478579368631  \\
            123.05240043592616  0.0007931092512022411  \\
            124.76595526308698  0.0008432847103957044  \\
            126.50337203959037  0.0008735148676738634  \\
            128.264983052806  0.0013586852851182854  \\
            130.05112521734085  0.0011913866766067355  \\
            131.86214013947486  0.0008996231705285195  \\
            133.69837418249466  0.0009752990077902904  \\
            135.5601785329369  0.0011243667876751668  \\
            137.4479092677538  0.000871794946235634  \\
            139.3619274224142  0.0009597291984351537  \\
            141.30259905995337  0.0011316817059035145  \\
            143.2702953409831  0.0006823541855819535  \\
            145.26539259467813  0.0007899965620269376  \\
            147.28827239075034  0.000794050161870952  \\
            149.33932161242518  0.0016333976390225848  \\
            151.4189325304352  0.0010564142278194698  \\
            153.52750287804227  0.0010807707783182896  \\
            155.66543592710622  0.0009738359828353943  \\
            157.8331405652118  0.0010872405742306955  \\
            160.03103137387  0.000942915397336462  \\
            162.25952870780873  0.0011481671043786377  \\
            164.51905877536623  0.0008202468160530879  \\
            166.81005372000593  0.002255149235588805  \\
            169.13295170296487  0.0009575492981897191  \\
            171.48819698705393  0.000935154557360871  \\
            173.87624002162505  0.0011730117269042523  \\
            176.29753752872057  0.0010042336291471456  \\
            178.75255259042356  0.0008065981654532268  \\
            181.24175473742378  0.000799362975868232  \\
            183.76562003881705  0.0009529824024758111  \\
            186.324631193156  0.001167259772728922  \\
            188.91927762076665  0.0010140008975774142  \\
            191.55005555735278  0.0008502053352260079  \\
            194.21746814890264  0.0008631434071024117  \\
            196.92202554791714  0.0010038712887519288  \\
            199.66424501097933  0.0009488117387163424  \\
            202.44465099768038  0.0010533750797693522  \\
            205.2637752709252  0.0014795892369294538  \\
            208.12215699863393  0.0008482293063678337  \\
            211.02034285685943  0.0008877654990498403  \\
            213.95888713434215  0.0009296135954901188  \\
            216.93835183851843  0.000747308108578825  \\
            219.95930680300748  0.0011043567481256434  \\
            223.02232979659385  0.0007202479717456742  \\
            226.12800663372772  0.001052744255802943  \\
            229.27693128656486  0.0008034376994291283  \\
            232.4697059985648  0.0006648403841044376  \\
            235.7069413996728  0.0010379389166932352  \\
            238.98925662310504  0.0010217974806188356  \\
            242.31727942376006  0.00119380828188897  \\
            245.691646298279  0.0009908996860952487  \\
            249.11300260677885  0.001339754881559409  \\
            252.58200269627847  0.0010659150368157997  \\
            256.09931002584597  0.0008445950948765731  \\
            259.6655972934872  0.0008470519942975598  \\
            263.281546564802  0.0008778661591328403  \\
            266.9478494034321  0.0010415581089409447  \\
            270.66520700332416  0.0011301765122937008  \\
            274.43433032283656  0.0011551913754519031  \\
            278.2559402207126  0.0013980159973692931  \\
            282.1307675939471  0.0009121224250619655  \\
            286.0595535175742  0.0010730275493164344  \\
            290.04304938639916  0.000877027832670179  \\
            294.08201705870636  0.000871624423800102  \\
            298.17722900196736  0.002406977061235024  \\
            302.3294684405776  0.0012006470716130905  \\
            306.5395295056527  0.000650424130680277  \\
            310.8082173869064  0.0007488498112389011  \\
            315.13634848664793  0.0007988705060492076  \\
            319.52475057592136  0.0009083185601957361  \\
            323.9742629528195  0.0008909167308756875  \\
            328.48573660300434  0.0007837528176764018  \\
            333.06003436245885  0.0011781001859720657  \\
            337.69803108250915  0.0008816434831662836  \\
            342.40061379714257  0.0008601052748328485  \\
            347.16868189265597  0.0012830737973481211  \\
            352.0031472796679  0.000936607967340514  \\
            356.90493456752296  0.001316051526044017  \\
            361.87498124112807  0.00096211356031266  \\
            366.9142378402494  0.0010592363745860682  \\
            372.0236681413066  0.0008783553017314499  \\
            377.2042493416997  0.0010444388966818247  \\
            382.45697224669993  0.001213539845777292  \\
            387.78284145894577  0.0008426272876226583  \\
            393.18287557057704  0.0013880123898483124  \\
            398.6581073580439  0.0010147106080865506  \\
            404.2095839796306  0.001015142385097922  \\
            409.83836717572615  0.0008850185663275082  \\
            415.5455334718875  0.000997351930937084  \\
            421.3321743847289  0.001499308081102851  \\
            427.1993966306781  0.0011969395035805134  \\
            433.14832233763985  0.0006511087478171558  \\
            439.1800892596086  0.0007657814703382522  \\
            445.29585099426555  0.0009588185698581605  \\
            451.4967772036102  0.0014330961636757325  \\
            457.7840538376621  0.0009520350121581518  \\
            464.15888336127773  0.0006169687982210221  \\
            470.62248498412816  0.0007447290088632492  \\
            477.17609489387456  0.0007647789622697713  \\
            483.82096649259574  0.0015784778787627158  \\
            490.55837063650506  0.0009696206154134723  \\
            497.38959587900627  0.0008276069282990546  \\
            504.3159487171359  0.0007427311861375482  \\
            511.3387538414326  0.0009584661970583382  \\
            518.4593543892913  0.0009043437527073664  \\
            525.6791122018425  0.0008415953349583608  \\
            532.9994080844087  0.0008208985799193688  \\
            540.4216420705915  0.0007745821871082191  \\
            547.9472336900287  0.0007511676665749706  \\
            555.5776222398878  0.0008318836804076049  \\
            563.3142670601358  0.001010010384098182  \\
            571.1586478126429  0.0011126993619100212  \\
            579.1122647641758  0.0012108832822553012  \\
            587.1766390733255  0.0010477216424285383  \\
            595.353313081437  0.0008718168730894911  \\
            603.643850607587  0.0009354354748132525  \\
            612.0498372476696  0.0014829370714301402  \\
            620.57288067765  0.0013700967358144303  \\
            629.2146109610344  0.0007072233625975063  \\
            637.9766808606282  0.0007456108040882049  \\
            646.8607661546328  0.0007187091418468774  \\
            655.8685659571429  0.0008647783377519636  \\
            665.0018030431119  0.0013082541063920076  \\
            674.2622241778342  0.0007529087608523345  \\
            683.6516004510239  0.0011243283082064896  \\
            693.1717276155407  0.0008272824240038773  \\
            702.8244264308346  0.0008460061549489057  \\
            712.6115430111745  0.0008259996234288976  \\
            722.5349491787214  0.001631276138985593  \\
            732.596542821523  0.0009914227483333788  \\
            742.7982482564918  0.0009731778079037992  \\
            753.1420165974375  0.0009634668363285948  \\
            763.6298261282242  0.000710260988187268  \\
            774.263682681127  0.0007960507075070351  \\
            785.045620020451  0.0012976636321258004  \\
            795.9777002314986  0.0009557082055667604  \\
            807.0620141149508  0.0009626131538241729  \\
            818.300681586739  0.001165884454226875  \\
            829.6958520834906  0.0010473504099828526  \\
            841.2497049736119  0.001290312043200724  \\
            852.9644499741025  0.0009761068035154819  \\
            864.8423275731726  0.0011006244233681614  \\
            876.8856094587427  0.0019081501287254953  \\
            889.0965989529158  0.0010328462599187415  \\
            901.4776314524918  0.0010081380809864836  \\
            914.0310748756232  0.000865573787983288  \\
            926.7593301146883  0.0009217216799403405  \\
            939.6648314954691  0.0011689505126737357  \\
            952.750047242729  0.001492465442527283  \\
            966.0174799522646  0.0008352005995957158  \\
            979.4696670695396  0.0009203768468005746  \\
            993.10918137498  0.0010670810062460676  \\
            1006.9386314760271  0.0008582721656533766  \\
            1020.9606623060465  0.0008326908129083953  \\
            1035.1779556301763  0.0008470912669352288  \\
            1049.5932305582278  0.0008909417081024738  \\
            1064.2092440647245  0.0009638761781237057  \\
            1079.0287915161837  0.0010279998945382962  \\
            1094.0547072057425  0.0010657403675148008  \\
            1109.2898648952228  0.0010761806351470503  \\
            1124.737178364752  0.0010073780129561836  \\
            1140.399601970033  0.00090673589079139  \\
            1156.2801312073755  0.0008227667675121845  \\
            1172.3818032865986  0.0007594568815929841  \\
            1188.7076977119034  0.0007111430859612287  \\
            1205.2609368708427  0.0006730317134455741  \\
            1222.0446866314887  0.0006419698902958076  \\
            1239.0621569479156  0.0006159348924916327  \\
            1256.3166024741201  0.0005936015951451242  \\
            1273.8113231864784  0.0005740747838950762  \\
            1291.549665014884  0.0005567307124088742  \\
            1309.5350204826677  0.0005411222902546346  \\
            1327.770829355429  0.0005269208562274169  \\
            1346.2605792989098  0.0005138793622984081  \\
            1365.0078065460139  0.0005018084139488896  \\
            1384.0160965731316  0.0004905602632791714  \\
            1403.2890847858732  0.00048001784936494335  \\
            1422.8304572143534  0.00047008712861335646  \\
            1442.6439512181573  0.0004606916019971894  \\
            1462.73335620113  0.000451768335181039  \\
            1483.1025143361044  0.0004432650203880546  \\
            1503.7553212997384  0.0004351377745294174  \\
            1524.6957270175747  0.00042734946461221436  \\
            1545.9277364194768  0.0004198684221581333  \\
            1567.455410205595  0.00041266744077869384  \\
            1589.2828656229779  0.0004057229906816684  \\
            1611.41427725302  0.0003990145928897362  \\
            1633.853877809862  0.00039252432024775567  \\
            1656.6059589499134  0.0003862363941368941  \\
            1679.674872092653  0.0003801368545785862  \\
            1703.0650292528444  0.0003742132939082593  \\
            1726.780903884356  0.00036845463204665833  \\
            1750.827031735725  0.00036285093410296805  \\
            1775.2080117176342  0.0003573932559440769  \\
            1799.9285067824765  0.00035207351508300007  \\
            1824.9932448161524  0.0003468843811465853  \\
            1850.4070195423021  0.00034181918452119177  \\
            1876.1746914391215  0.00033687183617289257  \\
            1902.3011886689437  0.00033203676047511145  \\
            1928.7915080207777  0.00032730883747527425  \\
            1955.650715865949  0.00032268335209293325  \\
            1982.8839491270714  0.0003181559509153464  \\
            2010.496416260499  0.0003137226046135925  \\
            2038.4933982524622  0.0003093795742806606  \\
            2066.8802496290823  0.00030512338246385684  \\
            2095.662399480433  0.00030095078878385797  \\
            2124.8453524988827  0.00029685876608012555  \\
            2154.4346900318847  0.0002928444813736492  \\
            2184.4360711494264  0.00028890527798008253  \\
            2214.855233726359  0.0002850386596607649  \\
            2245.697995539774  0.0002812422777890122  \\
            2276.97025538168  0.00027751391716632933  \\
            2308.6779941871696  0.00027385148603497586  \\
            2340.827276178292  0.00027025300578753964  \\
            2373.424250023866  0.000266716602122609  \\
            2406.4751500154243  0.00026324049618323494  \\
            2439.98629725955  0.0002598229980949461  \\
            2473.9641008868143  0.0002564625000632825  \\
            2508.4150592775413  0.00025315747001485153  \\
            2543.345761304648  0.00024990644623691004  \\
            2578.7628875938008  0.0002467080329154229  \\
            2614.6732118010923  0.0002435608948357521  \\
            2651.083601908539  0.00024046375383098787  \\
            2688.0010215376074  0.000237415384740959  \\
            2725.432531281028  0.00023441461179674484  \\
            2763.3852900531697  0.0002314603058712918  \\
            2801.866556459195  0.0002285513811979105  \\
            2840.883690183304  0.00022568679294408616  \\
            2880.444153396298  0.00022286553442884231  \\
            2920.555512182745  0.00022008663511388242  \\
            2961.225437988034  0.00021734915859836402  \\
            3002.461709085549  0.00021465220049068692  \\
            3044.2722120643025  0.0002119948863713738  \\
            3086.6649433372745  0.00020937637083710722  \\
            3129.6480106707504  0.00020679583544691137  \\
            3173.229634734976  0.00020425248739057507  \\
            3217.4181506763716  0.00020174555841271226  \\
            3262.2220097116697  0.0001992743032064043  \\
            3307.6497807442424  0.00019683799846686214  \\
            3353.7101520029287  0.00019443594218337637  \\
            3400.411932703706  0.0001920674519083632  \\
            3447.764054734464  0.0001897318646339215  \\
            3495.775574363275  0.0001874285355168496  \\
            3544.4556739704353  0.0001851568371533142  \\
            3593.813663804626  0.00018291615865965186  \\
            3643.8589837635445  0.00018070590515806954  \\
            3694.6012051993025  0.0001785254979153683  \\
            3746.050032748993  0.0001763743721740742  \\
            3798.215306190736  0.00017425197729503407  \\
            3851.107002325569  0.00017215777716143342  \\
            3904.73523688556  0.0001700912481761957  \\
            3959.1102664684586  0.0001680518801935919  \\
            4014.242490499322  0.0001660391741794177  \\
            4070.1424532194387  0.0001640526445189763  \\
            4126.820845702951  0.00016209181598526856  \\
            4184.2885079015805  0.00016015622469024276  \\
            4242.556430717777  0.00015824541858174885  \\
            4301.635758106795  0.00015635895495161466  \\
            4361.537789208006  0.0001544964015743803  \\
            4422.273980505902  0.00015265733695743269  \\
            4483.855948021186  0.000150841348422936  \\
            4546.2954695324  0.00014904803283069374  \\
            4609.604486828433  0.00014727699752585663  \\
            4673.795107992463  0.00014552785670433177  \\
            4738.8796097176555  0.00014380023462189884  \\
            4804.870439655129  0.00014209376406053626  \\
            4871.780218794631  0.00014040808631535633  \\
            4939.621743878321  0.00013874285052534652  \\
            5008.407989848212  0.0001370977136584282  \\
            5078.152112327676  0.00013547234077189023  \\
            5148.867450137493  0.00013386640489680452  \\
            5220.567527846975  0.0001322795866527281  \\
            5293.266058360561  0.0001307115733617128  \\
            5366.976945540476  0.00012916206039455166  \\
            5441.714286865893  0.00012763074932626295  \\
            5517.492376129123  0.00012611734978449239  \\
            5594.325706169378  0.00012462157738692774  \\
            5672.228971644544  0.00012314315515533713  \\
            5751.217071841614  0.00012168181170071211  \\
            5831.305113526224  0.00012023728354864278  \\
            5912.508413831875  0.0001188093123281558  \\
            5994.8425031894085  0.00011739764658011596  \\
            6078.32312829723  0.00011600204024435287  \\
            6162.966255132943  0.00011462225425085925  \\
            6248.788072006894  0.00011325805483714854  \\
            6335.804992658248  0.00011190921396824938  \\
            6424.033659394191  0.00011057550945859208  \\
            6513.490946272803  0.00010925672458957454  \\
            6604.193962330305  0.00010795264783992485  \\
            6696.160054853222  0.00010666307351300024  \\
            6789.406812696106  0.00010538780084995346  \\
            6883.9520696454965  0.00010412663384691277  \\
            6979.81390783066  0.00010287938211819681  \\
            7077.010661181889  0.00010164585963710203  \\
            7175.560918936929  0.00010042588532242053  \\
            7275.483529196225  9.921928281069541e-5  \\
            7376.79760252773  9.802588001822008e-5  \\
            7479.522515621821  9.684550930086411e-5  \\
            7583.677914997191  9.567800769189423e-5  \\
            7689.283720758313  9.45232158598417e-5  \\
            7796.360130405237  9.338097909104326e-5  \\
            7904.92762269642  9.225114597746984e-5  \\
            8015.006961565405  9.113356962406341e-5  \\
            8126.6192000919455  9.00281064199268e-5  \\
            8239.78568452852  8.893461616856997e-5  \\
            8354.528058382872  8.785296283608713e-5  \\
            8470.868266557402  8.678301340216554e-5  \\
            8588.82855954625  8.572463781893099e-5  \\
            8708.431497690724  8.467770969124996e-5  \\
            8829.699955494092  8.364210552083634e-5  \\
            8952.6571259964  8.2617704439149e-5  \\
            9077.326525210223  8.160438893912029e-5  \\
            9203.73199661822  8.060204394281869e-5  \\
            9331.89771573324  7.961055674638218e-5  \\
            9461.848194722003  7.862981754670786e-5  \\
            9593.608287093148  7.765971882245861e-5  \\
            9727.203192450537  7.670015525766127e-5  \\
            9862.65846131282  7.575102389273635e-5  \\
            10000.0  7.481222389154185e-5  \\
        }
        ;
    \addplot[color=orange, name path={95b9068f-abfe-420a-b084-341cbe6f2f5e}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.01  0.001442092483515046  \\
            0.010139254075588154  0.0014231183425646278  \\
            0.010280447320933092  0.0014043552239413589  \\
            0.010423606739764018  0.001385802040385565  \\
            0.01056875971184804  0.0013674576803338818  \\
            0.010715933998226712  0.001349321008344606  \\
            0.010865157746525383  0.0013313908655059764  \\
            0.011016459496336563  0.0013136660698948133  \\
            0.01116986818467823  0.0012961454170322493  \\
            0.011325413151528114  0.0012788276803758106  \\
            0.011483124145435111  0.0012617116118180068  \\
            0.011643031329208768  0.001244795942211469  \\
            0.011805165285688049  0.001228079381916715  \\
            0.011969557023590434  0.0012115606213613833  \\
            0.012136237983442412  0.0011952383316259382  \\
            0.012305240043592616  0.0011791111650447856  \\
            0.012476595526308698  0.0011631777558259132  \\
            0.012650337203959031  0.0011474367206889742  \\
            0.012826498305280605  0.0011318866595157553  \\
            0.013005112521734093  0.00111652615602285  \\
            0.013186214013947485  0.0011013537784455567  \\
            0.013369837418249465  0.0010863680802283148  \\
            0.013556017853293682  0.0010715676007397393  \\
            0.013744790926775373  0.0010569508659855537  \\
            0.013936192742241428  0.0010425163893421365  \\
            0.014130259905995337  0.001028262672287233  \\
            0.014327029534098309  0.0010141882051405776  \\
            0.014526539259467805  0.0010002914678129602  \\
            0.014728827239075025  0.0009865709305525647  \\
            0.014933932161242525  0.0009730250546932026  \\
            0.01514189325304352  0.0009596522934043084  \\
            0.015352750287804227  0.0009464510924377225  \\
            0.01556654359271062  0.00093341989087206  \\
            0.015783314056521173  0.0009205571218469752  \\
            0.01600310313738701  0.0009078612132949694  \\
            0.016225952870780873  0.000895330588670148  \\
            0.016451905877536626  0.0008829636676510683  \\
            0.016681005372000592  0.0008707588668493566  \\
            0.01691329517029648  0.000858714600497952  \\
            0.017148819698705402  0.0008468292811244218  \\
            0.017387624002162504  0.0008351013202135603  \\
            0.017629753752872058  0.0008235291288515587  \\
            0.017875255259042353  0.0008121111183550667  \\
            0.018124175473742368  0.0008008457008785195  \\
            0.018376562003881713  0.0007897312900062292  \\
            0.018632463119315597  0.0007787663013279717  \\
            0.01889192776207666  0.0007679491529870794  \\
            0.01915500555573528  0.0007572782662106509  \\
            0.019421746814890256  0.0007467520658284223  \\
            0.019692202554791725  0.0007363689807539577  \\
            0.019966424501097934  0.0007261274444557863  \\
            0.020244465099768037  0.0007160258954065659  \\
            0.02052637752709252  0.0007060627775052022  \\
            0.02081221569986338  0.0006962365404841973  \\
            0.021102034285685956  0.0006865456402865181  \\
            0.021395888713434227  0.0006769885394347503  \\
            0.021693835183851845  0.0006675637073677559  \\
            0.021995930680300747  0.000658269620762119  \\
            0.022302232979659373  0.0006491047638308314  \\
            0.022612800663372783  0.0006400676286095158  \\
            0.022927693128656498  0.0006311567152150796  \\
            0.02324697059985648  0.000622370532091894  \\
            0.023570694139967277  0.0006137075962400682  \\
            0.02389892566231049  0.000605166433424899  \\
            0.024231727942375995  0.0005967455783672187  \\
            0.024569164629827913  0.0005884435749341402  \\
            0.024911300260677883  0.0005802589762917341  \\
            0.025258200269627846  0.0005721903450659741  \\
            0.02560993100258458  0.0005642362534737579  \\
            0.02596655972934871  0.0005563952834576409  \\
            0.026328154656480213  0.0005486660267973795  \\
            0.02669478494034321  0.0005410470852175587  \\
            0.027066520700332414  0.0005335370704857936  \\
            0.027443433032283655  0.000526134604497951  \\
            0.027825594022071243  0.000518838319362973  \\
            0.02821307675939472  0.0005116468574722353  \\
            0.02860595535175742  0.0005045588715742839  \\
            0.029004304938639917  0.0004975730248329844  \\
            0.029408201705870638  0.0004906879908844018  \\
            0.029817722900196717  0.0004839024538984036  \\
            0.03023294684405778  0.0004772151086215526  \\
            0.030653952950565267  0.00047062466043164345  \\
            0.031080821738690638  0.00046412982538204665  \\
            0.03151363484866479  0.0004577293302477344  \\
            0.03195247505759212  0.0004514219125686228  \\
            0.03239742629528197  0.00044520632069569935  \\
            0.03284857366030044  0.0004390813138292197  \\
            0.03330600343624589  0.0004330456620720626  \\
            0.033769803108250916  0.0004270981464675038  \\
            0.03424006137971424  0.0004212375590445956  \\
            0.034716868189265615  0.0004154627028692683  \\
            0.03520031472796679  0.00040977239209266225  \\
            0.0356904934567523  0.00040416545199678235  \\
            0.0361874981241128  0.0003986407190518246  \\
            0.03669142378402492  0.00039319704096583714  \\
            0.03720236681413068  0.00038783327674605486  \\
            0.037720424934169994  0.00038254829675391877  \\
            0.03824569722466999  0.00037734098276375166  \\
            0.03877828414589457  0.00037221022803052284  \\
            0.039318287557057685  0.00036715493735011  \\
            0.039865810735804405  0.0003621740271310617  \\
            0.04042095839796308  0.00035726642545786237  \\
            0.040983836717572615  0.0003524310721674623  \\
            0.04155455334718875  0.00034766691892024963  \\
            0.04213321743847287  0.0003429729292766916  \\
            0.04271993966306779  0.0003383480787705913  \\
            0.043314832233764006  0.00033379135499005434  \\
            0.04391800892596086  0.000329301757656597  \\
            0.044529585099426554  0.00032487829870701026  \\
            0.045149677720361  0.0003205200023730435  \\
            0.04577840538376619  0.0003162259052659921  \\
            0.0464158883361278  0.00031199505645875084  \\
            0.04706224849841281  0.0003078265175734019  \\
            0.047717609489387455  0.0003037193628588568  \\
            0.04838209664925955  0.0002996726792813541  \\
            0.04905583706365048  0.00029568556660276396  \\
            0.04973895958790065  0.0002917571374708102  \\
            0.050431594871713586  0.00028788651749484597  \\
            0.05113387538414326  0.00028407284532796227  \\
            0.05184593543892913  0.0002803152727512991  \\
            0.05256791122018422  0.00027661296474739214  \\
            0.0532999408084409  0.00027296509957846756  \\
            0.05404216420705915  0.00026937086885631573  \\
            0.054794723369002866  0.00026582947761679397  \\
            0.055557762223988776  0.00026234014438003143  \\
            0.05633142670601355  0.0002589021012190182  \\
            0.05711586478126432  0.0002555145938104953  \\
            0.05791122647641758  0.0002521768814896097  \\
            0.05871766390733255  0.0002488882372955163  \\
            0.0595353313081437  0.00024564794800745464  \\
            0.06036438506075867  0.000242455314176081  \\
            0.061204983724766994  0.00023930965014557523  \\
            0.062057288067765004  0.00023621028406316876  \\
            0.06292146109610344  0.0002331565578807457  \\
            0.06379766808606283  0.0002301478273404153  \\
            0.06468607661546324  0.0002271834619512096  \\
            0.06558685659571432  0.00022426284494688354  \\
            0.06650018030431122  0.0002213853732288485  \\
            0.06742622241778343  0.0002185504572927585  \\
            0.06836516004510239  0.00021575752112913734  \\
            0.06931717276155404  0.00021300600211457123  \\
            0.07028244264308349  0.00021029535086898978  \\
            0.07126115430111749  0.00020762503109567645  \\
            0.07225349491787214  0.0002049945193947561  \\
            0.0732596542821523  0.00020240330504856253  \\
            0.07427982482564914  0.00019985088978289461  \\
            0.07531420165974372  0.00019733678749510075  \\
            0.07636298261282246  0.00019486052395743222  \\
            0.0774263682681127  0.00019242163649071378  \\
            0.0785045620020451  0.00019001967360607433  \\
            0.07959777002314981  0.0001876541946247112  \\
            0.08070620141149504  0.0001853247692654798  \\
            0.08183006815867394  0.00018303097721203144  \\
            0.08296958520834907  0.00018077240765352405  \\
            0.08412497049736119  0.00017854865881438938  \\
            0.08529644499741021  0.00017635933745967458  \\
            0.08648423275731722  0.00017420405840185395  \\
            0.08768856094587431  0.00017208244399324744  \\
            0.08890965989529158  0.00016999412362891038  \\
            0.09014776314524918  0.00016793873325314515  \\
            0.09140310748756232  0.00016591591488506607  \\
            0.09267593301146879  0.00016392531616604144  \\
            0.09396648314954695  0.0001619665899419418  \\
            0.0952750047242729  0.0001600393938804161  \\
            0.09660174799522646  0.0001581433901380697  \\
            0.09794696670695396  0.00015627824508413017  \\
            0.09931091813749796  0.00015444362908308568  \\
            0.10069386314760276  0.00015263921634264024  \\
            0.10209606623060467  0.00015086468484130637  \\
            0.10351779556301763  0.00014911971632671178  \\
            0.10495932305582274  0.00014740399639658853  \\
            0.10642092440647241  0.0001457172146627314  \\
            0.1079028791516184  0.00014405906499363887  \\
            0.10940547072057427  0.0001424292458437589  \\
            0.11092898648952228  0.00014082746065739146  \\
            0.11247371783647517  0.00013925341835161332  \\
            0.11403996019700328  0.00013770683387463395  \\
            0.1156280131207376  0.0001361874288243  \\
            0.11723818032865989  0.00013469493213759723  \\
            0.11887076977119033  0.0001332290808341475  \\
            0.12052609368708422  0.00013178962081485094  \\
            0.12220446866314884  0.00013037630770689238  \\
            0.12390621569479163  0.00012898890776123507  \\
            0.12563166024741204  0.00012762719879151027  \\
            0.12738113231864784  0.00012629097116336241  \\
            0.12915496650148842  0.00012498002884176552  \\
            0.13095350204826672  0.0001236941904923668  \\
            0.13277708293554297  0.00012243329067558522  \\
            0.134626057929891  0.00012119718113078207  \\
            0.1365007806546014  0.00011998573220689304  \\
            0.13840160965731316  0.00011879883446567371  \\
            0.14032890847858728  0.00011763640053203927  \\
            0.14228304572143527  0.00011649836727855153  \\
            0.14426439512181577  0.00011538469846860178  \\
            0.14627333562011302  0.00011429538804320343  \\
            0.14831025143361043  0.00011323046432283756  \\
            0.1503755321299738  0.00011218999555456135  \\
            0.15246957270175737  0.00011117409747105634  \\
            0.15459277364194773  0.00011018294398250467  \\
            0.15674554102055954  0.00010921678290139834  \\
            0.1589282865622978  0.00010827596010044682  \\
            0.16114142772530193  0.0001073609583351988  \\
            0.16338538778098613  0.00010647246265838097  \\
            0.16566059589499144  0.0001056114758232096  \\
            0.16796748720926535  0.00010477953014248606  \\
            0.17030650292528443  0.00010397908400793245  \\
            0.17267809038843557  0.00010321423421022831  \\
            0.17508270317357244  0.00010249172170577955  \\
            0.1775208011717635  0.00010182107805383291  \\
            0.1799928506782477  0.00010121066949460764  \\
            0.18249932448161524  0.00010066076853289627  \\
            0.18504070195423017  0.00010016414130988259  \\
            0.18761746914391206  9.971296374383216e-5  \\
            0.19023011886689448  9.930208099539985e-5  \\
            0.19287915080207782  9.892866801175051e-5  \\
            0.19556507158659492  9.859128288175351e-5  \\
            0.19828839491270708  9.828921492120005e-5  \\
            0.20104964162604985  9.802211348669231e-5  \\
            0.2038493398252463  9.778977927982521e-5  \\
            0.20668802496290825  9.759204231409667e-5  \\
            0.2095662399480433  9.742868747928933e-5  \\
            0.21248453524988822  9.729940877853516e-5  \\
            0.2154434690031884  9.720378312945923e-5  \\
            0.21844360711494273  9.714125929079417e-5  \\
            0.221485523372636  9.711115959258219e-5  \\
            0.2245697995539774  9.71126929386043e-5  \\
            0.227697025538168  9.714497787436684e-5  \\
            0.2308677994187169  9.720707458011497e-5  \\
            0.2340827276178293  9.729802473822498e-5  \\
            0.23734242500238667  9.741689832947735e-5  \\
            0.2406475150015424  9.756284639581327e-5  \\
            0.243998629725955  9.773515841951577e-5  \\
            0.24739641008868135  9.793332161527278e-5  \\
            0.250841505927754  9.815707629200813e-5  \\
            0.2543345761304649  9.840645562478358e-5  \\
            0.2578762887593802  9.868178938432684e-5  \\
            0.2614673211801092  9.898364230855241e-5  \\
            0.2651083601908538  9.931265733116435e-5  \\
            0.2688001021537606  9.966929650126116e-5  \\
            0.27254325312810285  0.00010005352537449627  \\
            0.2763385290053171  0.00010046454639082225  \\
            0.28018665564591955  0.00010090069694738864  \\
            0.28408836901833034  0.00010135955610479706  \\
            0.28804441533962966  0.0001018381988886417  \\
            0.2920555512182746  0.00010233348419876394  \\
            0.29612254379880354  0.00010284228671231919  \\
            0.30024617090855493  0.00010336164048361444  \\
            0.30442722120643023  0.00010388880478135162  \\
            0.3086664943337273  0.0001044212781017813  \\
            0.3129648010670752  0.00010495678426687843  \\
            0.3173229634734977  0.0001054932467811646  \\
            0.32174181506763716  0.00010602876055211729  \\
            0.3262222009711669  0.00010656156534747643  \\
            0.3307649780744241  0.00010709002264150963  \\
            0.335371015200293  0.0001076125962063618  \\
            0.3400411932703707  0.00010812783616644793  \\
            0.3447764054734464  0.00010863436607493812  \\
            0.3495775574363275  0.0001091308725363386  \\
            0.3544455673970434  0.00010961609695640885  \\
            0.35938136638046275  0.00011008882908260177  \\
            0.36438589837635454  0.00011054790205073798  \\
            0.36946012051993027  0.00011099218877121984  \\
            0.37460500327489926  0.00011142059950037706  \\
            0.3798215306190735  0.00011183208051861315  \\
            0.38511070023255706  0.00011222561389158429  \\
            0.3904735236885561  0.00011260021832740672  \\
            0.3959110266468459  0.00011295495118331727  \\
            0.4014242490499321  0.00011328891174017137  \\
            0.4070142453219438  0.0001136012459358544  \\
            0.41268208457029537  0.00011389115279412105  \\
            0.4184288507901581  0.00011415789295244377  \\
            0.42425564307177777  0.00011440079981367882  \\
            0.43016357581067943  0.00011461929413662533  \\
            0.4361537789208005  0.00011481290324374149  \\
            0.4422273980505899  0.00011498128671642654  \\
            0.4483855948021188  0.0001151242714601446  \\
            0.45462954695324004  0.0001152419008679717  \\
            0.4609604486828433  0.00011533450580455134  \\
            0.4673795107992462  0.00011540281021290785  \\
            0.47388796097176533  0.00011544809203059426  \\
            0.4804870439655131  0.00011547243022246964  \\
            0.48717802187946313  0.0001154790726593534  \\
            0.4939621743878321  0.00011547292040876196  \\
            0.5008407989848211  0.00011546093615884961  \\
            0.5078152112327674  0.00011545181781842735  \\
            0.5148867450137494  0.00011545396464596354  \\
            0.5220567527846975  0.00011547240007641726  \\
            0.5293266058360562  0.00011550884648336712  \\
            0.5366976945540475  0.00011556960217235703  \\
            0.5441714286865891  0.00011568224928170127  \\
            0.5517492376129125  0.00011587989613359915  \\
            0.5594325706169379  0.0001161339591171513  \\
            0.5672228971644544  0.00011640390444609772  \\
            0.5751217071841612  0.00011667180935865584  \\
            0.5831305113526223  0.00011693014827106247  \\
            0.5912508413831878  0.00011717504174567227  \\
            0.599484250318941  0.00011740414775646187  \\
            0.607832312829723  0.00011761598304183206  \\
            0.6162966255132941  0.00011780970110063626  \\
            0.6248788072006892  0.00011798503779800427  \\
            0.633580499265825  0.00011814232932309083  \\
            0.6424033659394193  0.00011828257014450222  \\
            0.6513490946272803  0.00011840750287636045  \\
            0.6604193962330305  0.00011851974374854578  \\
            0.669616005485322  0.00011862295447514228  \\
            0.6789406812696108  0.0001187220741250365  \\
            0.6883952069645498  0.00011882361607258728  \\
            0.6979813907830661  0.00011893599297568731  \\
            0.7077010661181888  0.00011906971273476653  \\
            0.7175560918936926  0.0001192370577527976  \\
            0.7275483529196228  0.0001194506755908796  \\
            0.7376797602527733  0.00011972095087164852  \\
            0.7479522515621823  0.00012005342014337346  \\
            0.758367791499719  0.00012044820532374888  \\
            0.7689283720758311  0.00012090168656638746  \\
            0.7796360130405233  0.00012140866824961245  \\
            0.7904927622696423  0.00012196369909771773  \\
            0.8015006961565406  0.00012256152812820022  \\
            0.8126619200091945  0.0001231971722057709  \\
            0.8239785684528518  0.0001238659227067235  \\
            0.8354528058382867  0.00012456340544621236  \\
            0.8470868266557405  0.00012528571416425062  \\
            0.8588828559546251  0.00012602963770698265  \\
            0.8708431497690724  0.0001267930513502282  \\
            0.882969995549409  0.00012757562542240914  \\
            0.8952657125996397  0.00012838005995574508  \\
            0.9077326525210228  0.0001292136263536781  \\
            0.9203731996618223  0.00013008742964929585  \\
            0.9331897715733238  0.00013100845476950938  \\
            0.9461848194722  0.00013197097877469245  \\
            0.9593608287093143  0.00013296212125882062  \\
            0.9727203192450541  0.00013397154744580072  \\
            0.9862658461312822  0.0001349938125716729  \\
            1.0  0.0001360269254255582  \\
            1.013925407558815  0.0001370707611789277  \\
            1.0280447320933093  0.00013812625279806384  \\
            1.0423606739764015  0.00013919614102730763  \\
            1.0568759711848041  0.00014028967699210662  \\
            1.0715933998226712  0.00014143573738269188  \\
            1.0865157746525382  0.00014268210171850652  \\
            1.1016459496336566  0.00014402064952164604  \\
            1.116986818467823  0.0001453932650200039  \\
            1.1325413151528119  0.0001467625259412218  \\
            1.148312414543511  0.00014811039209923184  \\
            1.1643031329208766  0.00014942696025978312  \\
            1.180516528568805  0.0001507062533566684  \\
            1.1969557023590434  0.00015194515421758272  \\
            1.2136237983442408  0.00015314381690805732  \\
            1.2305240043592616  0.00015430733344759892  \\
            1.2476595526308696  0.00015544816373794888  \\
            1.2650337203959034  0.00015658456651726174  \\
            1.2826498305280605  0.00015772582641527437  \\
            1.3005112521734088  0.00015885831345279167  \\
            1.3186214013947486  0.00015995837826977  \\
            1.3369837418249464  0.00016100901830742512  \\
            1.3556017853293685  0.00016200290502550805  \\
            1.3744790926775374  0.0001629408175498062  \\
            1.3936192742241424  0.00016383084318197816  \\
            1.4130259905995337  0.00016468771886771303  \\
            1.4327029534098308  0.00016552915340224577  \\
            1.4526539259467808  0.00016636716768009187  \\
            1.4728827239075026  0.00016720100330564334  \\
            1.4933932161242522  0.00016802117261926417  \\
            1.5141893253043521  0.000168820333618703  \\
            1.5352750287804227  0.00016960054972606326  \\
            1.5566543592710615  0.00017037347530745938  \\
            1.5783314056521174  0.0001711529882516337  \\
            1.6003103137387007  0.0001719439057857797  \\
            1.6225952870780873  0.00017273837686295957  \\
            1.6451905877536623  0.0001735235170772818  \\
            1.6681005372000586  0.0001742895928703891  \\
            1.691329517029648  0.00017503229048823241  \\
            1.7148819698705398  0.00017575068774463158  \\
            1.7387624002162507  0.00017644390299106227  \\
            1.7629753752872057  0.00017710887857104386  \\
            1.787525525904235  0.00017774057510939995  \\
            1.812417547374237  0.0001783338412665815  \\
            1.8376562003881711  0.00017888540953123986  \\
            1.8632463119315603  0.00017939531257620786  \\
            1.8891927762076663  0.00017986792543204515  \\
            1.9155005555735276  0.00018031299993770741  \\
            1.9421746814890257  0.00018074656015283524  \\
            1.9692202554791722  0.00018119034533307777  \\
            1.996642450109794  0.000181667136168505  \\
            2.0244465099768036  0.00018219114224278513  \\
            2.052637752709252  0.00018276009748333162  \\
            2.0812215699863383  0.000183357616869821  \\
            2.1102034285685956  0.00018396263654058876  \\
            2.139588871343422  0.0001845566665729772  \\
            2.1693835183851844  0.00018512614942750415  \\
            2.1995930680300746  0.00018566219103307988  \\
            2.2302232979659378  0.00018615976900050464  \\
            2.2612800663372785  0.00018661730828578143  \\
            2.2927693128656492  0.00018703692933198524  \\
            2.324697059985648  0.00018742555611817296  \\
            2.3570694139967276  0.00018779692369985895  \\
            2.3898925662310497  0.00018817336080536522  \\
            2.4231727942375993  0.00018858284515586548  \\
            2.456916462982791  0.00018904674941427763  \\
            2.491130026067789  0.00018956981936510127  \\
            2.5258200269627844  0.00019014969310531942  \\
            2.5609931002584587  0.00019079327537327895  \\
            2.596655972934871  0.0001915191065227281  \\
            2.632815465648021  0.00019234096807681087  \\
            2.6694784940343212  0.00019324856611954846  \\
            2.706652070033241  0.0001942116738034829  \\
            2.7443433032283644  0.0001951993917123785  \\
            2.7825594022071245  0.00019619046641267652  \\
            2.821307675939472  0.000197173437431905  \\
            2.8605955351757424  0.00019814381670634008  \\
            2.9004304938639915  0.00019910136989887686  \\
            2.9408201705870627  0.00020004784486535808  \\
            2.981772290019672  0.0002009850657804325  \\
            3.0232946844057773  0.0002019135992085645  \\
            3.0653952950565277  0.00020283232686688006  \\
            3.1080821738690636  0.00020373893981782344  \\
            3.1513634848664784  0.00020463091914651324  \\
            3.195247505759212  0.00020550646139293684  \\
            3.239742629528197  0.0002063650557290376  \\
            3.2848573660300446  0.00020720770622614462  \\
            3.330600343624589  0.00020803692708662772  \\
            3.3769803108250906  0.00020885664765010197  \\
            3.424006137971425  0.00020967213228172853  \\
            3.4716868189265613  0.00021048999906616667  \\
            3.52003147279668  0.0002113184261611877  \\
            3.5690493456752295  0.00021216766389954298  \\
            3.6187498124112794  0.00021305099948834647  \\
            3.6691423784024932  0.00021398624609387154  \\
            3.7202366814130676  0.00021499731685136158  \\
            3.7720424934169983  0.0002161138914140672  \\
            3.824569722466999  0.00021736517322511577  \\
            3.877828414589456  0.00021876682448829536  \\
            3.9318287557057694  0.00022031168151926566  \\
            3.9865810735804406  0.00022197533239369017  \\
            4.042095839796307  0.00022372910496752893  \\
            4.0983836717572615  0.00022554812121204862  \\
            4.155455334718876  0.0002274130209785897  \\
            4.213321743847288  0.00022930900079643326  \\
            4.271993966306779  0.0002312244888468182  \\
            4.3314832233764  0.0002331501405742351  \\
            4.391800892596086  0.00023507819352295412  \\
            4.452958509942655  0.00023700208093711304  \\
            4.514967772036101  0.00023891621159633056  \\
            4.577840538376619  0.0002408158540815767  \\
            4.641588833612778  0.00024269708812339522  \\
            4.706224849841282  0.00024455680123466027  \\
            4.771760948938746  0.00024639271758226326  \\
            4.838209664925956  0.0002482034507496245  \\
            4.905583706365048  0.0002499885741541729  \\
            4.973895958790064  0.00025174870328211954  \\
            5.04315948717136  0.0002534855826720621  \\
            5.113387538414326  0.0002552021688292963  \\
            5.184593543892912  0.0002569026982722001  \\
            5.256791122018422  0.0002585927501668852  \\
            5.329994080844091  0.00026028002698978144  \\
            5.404216420705916  0.0002626435716231268  \\
            5.479472336900287  0.0002654081054576493  \\
            5.555776222398876  0.00026818501093953215  \\
            5.633142670601354  0.0002709787965591157  \\
            5.711586478126432  0.0002737918974010836  \\
            5.791122647641759  0.00027662326680298057  \\
            5.871766390733256  0.00027946776013799713  \\
            5.953533130814368  0.0002823163276615843  \\
            6.036438506075867  0.00028515697910354244  \\
            6.1204983724767  0.0002879762239131001  \\
            6.205728806776502  0.0002907606275338519  \\
            6.292146109610344  0.0002934982629474631  \\
            6.379766808606281  0.00029618004101902254  \\
            6.468607661546326  0.00029880104422707194  \\
            6.558685659571432  0.0003013619754329217  \\
            6.65001803043112  0.00030387050609867385  \\
            6.742622241778342  0.00030634137758257676  \\
            6.836516004510237  0.00030879279609446954  \\
            6.931717276155405  0.0003112376631069591  \\
            7.028244264308349  0.0003136749594058081  \\
            7.1261154301117475  0.00031609171258794173  \\
            7.225349491787214  0.0003184792810164129  \\
            7.3259654282152304  0.0003208705946531447  \\
            7.427982482564916  0.0003234009695825963  \\
            7.531420165974372  0.00032611379586516023  \\
            7.636298261282244  0.00032885639895813816  \\
            7.742636826811269  0.00033155303458896044  \\
            7.850456200204509  0.00033418411219016185  \\
            7.959777002314984  0.0003367449838177226  \\
            8.070620141149503  0.0003392336423494395  \\
            8.183006815867392  0.0003416461359804856  \\
            8.29695852083491  0.00034397452274376026  \\
            8.412497049736118  0.0003462063506404947  \\
            8.529644499741023  0.00034832530770934723  \\
            8.648423275731723  0.000350312639405101  \\
            8.768856094587429  0.0003521488781177104  \\
            8.89096598952916  0.00035381552718071624  \\
            9.014776314524918  0.00035529652415124195  \\
            9.14031074875623  0.000356579473905866  \\
            9.267593301146878  0.00035765673368135843  \\
            9.396648314954696  0.0003585264378822433  \\
            9.527500472427292  0.00035919345882073266  \\
            9.660174799522645  0.0003596700734734441  \\
            9.794696670695393  0.00035997574548379265  \\
            9.931091813749795  0.00036013523883843035  \\
            10.069386314760276  0.0003601751281017185  \\
            10.209606623060466  0.0003601210517499466  \\
            10.351779556301762  0.0003599994073587427  \\
            10.495932305582278  0.0003598454337470481  \\
            10.642092440647241  0.00035972187522708885  \\
            10.79028791516184  0.0003597973197416583  \\
            10.940547072057424  0.00036073231987531005  \\
            11.092898648952227  0.00036285817606661086  \\
            11.24737178364752  0.00036563854837838415  \\
            11.403996019700324  0.00036899313790917434  \\
            11.56280131207376  0.00037291694782580416  \\
            11.72381803286599  0.0003774030106777352  \\
            11.887076977119033  0.00038245793087771497  \\
            12.052609368708426  0.000388097939192661  \\
            12.22044686631488  0.0003943392723927376  \\
            12.390621569479164  0.00040119262996152986  \\
            12.563166024741207  0.0004086606416433589  \\
            12.738113231864785  0.0004167362615065362  \\
            12.91549665014884  0.0004254017253884079  \\
            13.095350204826671  0.00043462865228027667  \\
            13.277708293554298  0.0004443797460863313  \\
            13.462605792989104  0.00045461186848227964  \\
            13.650078065460137  0.00046527949321930045  \\
            13.840160965731316  0.0004763375343038201  \\
            14.032890847858724  0.0004877440927404054  \\
            14.228304572143527  0.0004994640532711714  \\
            14.426439512181581  0.0005114655442546967  \\
            14.627333562011298  0.0005236891103016122  \\
            14.831025143361044  0.0005359981511384626  \\
            15.037553212997377  0.0005481700544179727  \\
            15.246957270175738  0.0005599368845413643  \\
            15.459277364194778  0.0005710246489225792  \\
            15.67455410205595  0.0005811769059823384  \\
            15.89282865622978  0.0005901723713812975  \\
            16.114142772530197  0.0005978414543915751  \\
            16.338538778098613  0.0006040889556453138  \\
            16.566059589499144  0.000608943400159456  \\
            16.79674872092653  0.0006126516021343311  \\
            17.030650292528442  0.0006155582695552125  \\
            17.26780903884356  0.0006175787519960838  \\
            17.508270317357244  0.0006184209416251086  \\
            17.75208011717635  0.0006179249526990468  \\
            17.999285067824765  0.0006160296652605957  \\
            18.249932448161523  0.0006127355718467342  \\
            18.504070195423022  0.000608102437867617  \\
            18.761746914391203  0.0006022525279943361  \\
            19.02301188668945  0.0005953561604535596  \\
            19.287915080207778  0.0005876030644435995  \\
            19.556507158659493  0.0005792302293904058  \\
            19.828839491270713  0.0005707203166875729  \\
            20.10496416260498  0.000563043489930498  \\
            20.384933982524633  0.0005565715597348425  \\
            20.66880249629083  0.0005507556141683533  \\
            20.956623994804332  0.0005453661046221255  \\
            21.24845352498883  0.0005404181523703083  \\
            21.544346900318832  0.0005359812390727844  \\
            21.84436071149427  0.0005320855102166475  \\
            22.148552337263602  0.0005286379689088093  \\
            22.45697995539774  0.0005254446495862404  \\
            22.7697025538168  0.000522350222418981  \\
            23.086779941871686  0.0005193774935586097  \\
            23.408272761782932  0.000517087255996733  \\
            23.734242500238675  0.0005159287300494093  \\
            24.06475150015424  0.0005149519661295029  \\
            24.399862972595503  0.000513749063679259  \\
            24.73964100886813  0.0005121752194833828  \\
            25.084150592775398  0.0005101513111356667  \\
            25.433457613046496  0.0005076269449300661  \\
            25.787628875938008  0.0005045703112012844  \\
            26.14673211801092  0.0005009654965527808  \\
            26.510836019085374  0.0004968116194052644  \\
            26.88001021537606  0.0004921218472613655  \\
            27.25432531281029  0.00048692191752202865  \\
            27.633852900531696  0.00048124838003985905  \\
            28.018665564591952  0.00047514690333951785  \\
            28.40883690183304  0.0004686709371543087  \\
            28.804441533962965  0.00046188094943301416  \\
            29.205555121827466  0.00045484439510290193  \\
            29.612254379880344  0.00044763643473118894  \\
            30.024617090855493  0.00044034083515472045  \\
            30.442722120643026  0.00043304860025418143  \\
            30.86664943337273  0.0004258486826320498  \\
            31.29648010670752  0.0004188073061059543  \\
            31.732296347349763  0.00041194988638679496  \\
            32.174181506763716  0.00040526823764350836  \\
            32.622220097116696  0.0003987457365816651  \\
            33.07649780744241  0.0003923752173759556  \\
            33.5371015200293  0.00038616344407738985  \\
            34.00411932703706  0.00038012920290293284  \\
            34.47764054734464  0.000374300263123344  \\
            34.95775574363275  0.00036871075841222496  \\
            35.44455673970434  0.00036339954854335823  \\
            35.938136638046274  0.00035842133468784096  \\
            36.43858983763545  0.00035404333928920595  \\
            36.94601205199302  0.0003502969621309182  \\
            37.46050032748993  0.0003468849227338389  \\
            37.98215306190734  0.00034375463510932645  \\
            38.511070023255705  0.00034087436888484695  \\
            39.04735236885562  0.00033821558811669516  \\
            39.591102664684584  0.0003357519711337705  \\
            40.14242490499322  0.0003334592906338309  \\
            40.701424532194366  0.0003313156629657948  \\
            41.26820845702954  0.00032930190788814644  \\
            41.84288507901582  0.0003274017089244642  \\
            42.42556430717777  0.0003256014816145335  \\
            43.01635758106795  0.00032389003605788554  \\
            43.61537789208003  0.0003222581624107206  \\
            44.22273980505899  0.000320698232694501  \\
            44.838559480211885  0.00031920386486992703  \\
            45.462954695323994  0.0003177696607012792  \\
            46.09604486828434  0.00031639101139287087  \\
            46.73795107992461  0.0003150639589028604  \\
            47.38879609717654  0.00031378509805778305  \\
            48.048704396551315  0.00031255150668844765  \\
            48.71780218794631  0.00031136069135387714  \\
            49.396217438783204  0.0003102105384766357  \\
            50.08407989848212  0.00030909926021923013  \\
            50.78152112327673  0.00030802532751957214  \\
            51.48867450137495  0.0003069873828748693  \\
            52.205675278469755  0.00030598412939904896  \\
            52.93266058360561  0.00030501419719572757  \\
            53.66976945540476  0.00030407599409258554  \\
            54.4171428686589  0.0003031675547837867  \\
            55.17492376129126  0.0003022864074477824  \\
            55.94325706169378  0.0003014294785283839  \\
            56.72228971644543  0.0003005930525057974  \\
            57.51217071841614  0.00029977279468827896  \\
            58.313051135262214  0.0002989638338111007  \\
            59.12508413831878  0.0002981608920137959  \\
            59.94842503189409  0.0002973584428801678  \\
            60.7832312829723  0.00029655087783399183  \\
            61.629662551329425  0.0002957326646892835  \\
            62.48788072006891  0.00029489848518380436  \\
            63.35804992658251  0.000294043345678782  \\
            64.2403365939419  0.0002931626578261758  \\
            65.13490946272803  0.00029225229065700964  \\
            66.04193962330305  0.00029130859751570905  \\
            66.96160054853219  0.00029032842172902357  \\
            67.89406812696109  0.00028930908695304564  \\
            68.839520696455  0.00028824837553189346  \\
            69.7981390783066  0.00028714450163914757  \\
            70.77010661181889  0.0002859960795885656  \\
            71.75560918936925  0.00028480209335708965  \\
            72.7548352919623  0.00028356186758078786  \\
            73.76797602527735  0.0002822750426472954  \\
            74.79522515621821  0.00028094155571145265  \\
            75.8367791499719  0.000279561628622191  \\
            76.8928372075831  0.0002781357636122585  \\
            77.96360130405233  0.00027666474976522964  \\
            79.04927622696424  0.00027514967992655986  \\
            80.15006961565405  0.0002735919809938915  \\
            81.26619200091946  0.0002719934571053199  \\
            82.39785684528515  0.0002703563436823359  \\
            83.54528058382867  0.00026868336357171156  \\
            84.70868266557407  0.0002669777639729013  \\
            85.8882855954625  0.00026524329165875153  \\
            87.08431497690724  0.00026348404132637  \\
            88.29699955494092  0.0002617041081504674  \\
            89.52657125996396  0.0002599070364580372  \\
            90.77326525210229  0.00025809519665307226  \\
            92.03731996618221  0.00025626937070321974  \\
            93.31897715733238  0.00025442878727361946  \\
            94.61848194722002  0.00025257159776862056  \\
            95.93608287093141  0.00025069553129696074  \\
            97.27203192450543  0.00024879844925515695  \\
            98.6265846131282  0.00024687867254924933  \\
            100.0  0.0002449351027492797  \\
            101.39254075588153  0.00024296721406410487  \\
            102.80447320933098  0.0002409749857567839  \\
            104.23606739764011  0.0002389588189232513  \\
            105.6875971184804  0.00023691945681047875  \\
            107.15933998226711  0.00023485791803739452  \\
            108.65157746525384  0.00023277544236906088  \\
            110.16459496336569  0.0002306734485834099  \\
            111.69868184678226  0.00022855350140562635  \\
            113.25413151528114  0.00022641728603663857  \\
            114.83124145435112  0.00022426658814974303  \\
            116.43031329208767  0.00022210327820874643  \\
            118.05165285688055  0.0002199292986580613  \\
            119.69557023590428  0.00021774665355905293  \\
            121.36237983442405  0.00021555739968775908  \\
            123.05240043592616  0.00021336363878207083  \\
            124.76595526308698  0.0002111675101512006  \\
            126.50337203959037  0.00020897118401689614  \\
            128.264983052806  0.00020677685419256102  \\
            130.05112521734085  0.00020458673097108323  \\
            131.86214013947486  0.00020240303324850378  \\
            133.69837418249466  0.00020022797997276107  \\
            135.5601785329369  0.00019806378133789142  \\
            137.4479092677538  0.00019591262876191375  \\
            139.3619274224142  0.00019377668513382668  \\
            141.30259905995337  0.00019165807408602525  \\
            143.2702953409831  0.00018955887002862775  \\
            145.26539259467813  0.0001874810881209818  \\
            147.28827239075034  0.00018542667495814247  \\
            149.33932161242518  0.00018339750018324293  \\
            151.4189325304352  0.00018139534901237395  \\
            153.52750287804227  0.00017942191566895958  \\
            155.66543592710622  0.00017747879764229527  \\
            157.8331405652118  0.00017556749121535795  \\
            160.03103137387  0.00017368938759143002  \\
            162.25952870780873  0.00017184577052428007  \\
            164.51905877536623  0.00017003781559962763  \\
            166.81005372000593  0.0001682665915716421  \\
            169.13295170296487  0.00016653306442385247  \\
            171.48819698705393  0.00016483810457718222  \\
            173.87624002162505  0.0001631824970087491  \\
            176.29753752872057  0.00016156695550658724  \\
            178.75255259042356  0.00015999214030684754  \\
            181.24175473742378  0.00015845868046361508  \\
            183.76562003881705  0.00015696720209657013  \\
            186.324631193156  0.00015551836406205806  \\
            188.91927762076665  0.00015411290419947571  \\
            191.55005555735278  0.00015275169812243992  \\
            194.21746814890264  0.00015143583244613888  \\
            196.92202554791714  0.00015016668709996254  \\
            199.66424501097933  0.00014894601031289  \\
            202.44465099768038  0.00014777594104872338  \\
            205.2637752709252  0.0001466588978206006  \\
            208.12215699863393  0.00014559723074708238  \\
            211.02034285685943  0.00014459260654778734  \\
            213.95888713434215  0.0001436453132242863  \\
            216.93835183851843  0.0001427538840560745  \\
            219.95930680300748  0.00014191532212228506  \\
            223.02232979659385  0.00014112577148737927  \\
            226.12800663372772  0.00014038121632364576  \\
            229.27693128656486  0.00013967792631482215  \\
            232.4697059985648  0.00013901262676789381  \\
            235.7069413996728  0.00013838249762239478  \\
            238.98925662310504  0.00013778510348736098  \\
            242.31727942376006  0.00013721831187181696  \\
            245.691646298279  0.00013668022432237803  \\
            249.11300260677885  0.00013616912457632447  \\
            252.58200269627847  0.00013568344242560843  \\
            256.09931002584597  0.00013522172893706117  \\
            259.6655972934872  0.00013478263947201485  \\
            263.281546564802  0.00013436492188630613  \\
            266.9478494034321  0.00013396740763290088  \\
            270.66520700332416  0.0001335890051932193  \\
            274.43433032283656  0.0001332286943578207  \\
            278.2559402207126  0.0001328855216422031  \\
            282.1307675939471  0.00013255859615298214  \\
            286.0595535175742  0.00013224708575858933  \\
            290.04304938639916  0.0001319502140799842  \\
            294.08201705870636  0.0001316672572249202  \\
            298.17722900196736  0.0001313975411751272  \\
            302.3294684405776  0.000131140439310102  \\
            306.5395295056527  0.0001308953700987917  \\
            310.8082173869064  0.00013066179496229593  \\
            315.13634848664793  0.00013043921643704243  \\
            319.52475057592136  0.0001302271762930745  \\
            323.9742629528195  0.0001300252538859634  \\
            328.48573660300434  0.00012983306444910799  \\
            333.06003436245885  0.00012965025778676907  \\
            337.69803108250915  0.00012947651659344907  \\
            342.40061379714257  0.00012931155516696674  \\
            347.16868189265597  0.0001291551177644532  \\
            352.0031472796679  0.00012900697716642268  \\
            356.90493456752296  0.0001288669329576338  \\
            361.87498124112807  0.0001287348096196776  \\
            366.9142378402494  0.00012861045435969394  \\
            372.0236681413066  0.00012849373466980639  \\
            377.2042493416997  0.0001283845352721814  \\
            382.45697224669993  0.00012828275470655494  \\
            387.78284145894577  0.0001281883013607443  \\
            393.18287557057704  0.000128101088991608  \\
            398.6581073580439  0.00012802103183206923  \\
            404.2095839796306  0.0001279480394367674  \\
            409.83836717572615  0.00012788201168152161  \\
            415.5455334718875  0.00012782283416102358  \\
            421.3321743847289  0.00012777037415644704  \\
            427.1993966306781  0.00012772447814959995  \\
            433.14832233763985  0.00012768497051846584  \\
            439.1800892596086  0.00012765165403376936  \\
            445.29585099426555  0.00012762431179276767  \\
            451.4967772036102  0.00012760271076842737  \\
            457.7840538376621  0.0001275866061145392  \\
            464.15888336127773  0.00012757574626978793  \\
            470.62248498412816  0.00012756987808111643  \\
            477.17609489387456  0.00012756875167384488  \\
            483.82096649259574  0.00012757212464204897  \\
            490.55837063650506  0.0001275797657369621  \\
            497.38959587900627  0.0001275914572852222  \\
            504.3159487171359  0.000127606997149926  \\
            511.3387538414326  0.00012762619979439868  \\
            518.4593543892913  0.00012764889661530458  \\
            525.6791122018425  0.0001276749358343838  \\
            532.9994080844087  0.0001277041822165886  \\
            540.4216420705915  0.00012773651610932096  \\
            547.9472336900287  0.0001277718325297229  \\
            555.5776222398878  0.0001278100402387551  \\
            563.3142670601358  0.00012785106070623532  \\
            571.1586478126429  0.00012789482680409026  \\
            579.1122647641758  0.0001279412820194204  \\
            587.1766390733255  0.00012799037933807639  \\
            595.353313081437  0.00012804208030656747  \\
            603.643850607587  0.00012809635432460065  \\
            612.0498372476696  0.0001281531776143393  \\
            620.57288067765  0.00012821253271635573  \\
            629.2146109610344  0.0001282744077123242  \\
            637.9766808606282  0.00012833879572456613  \\
            646.8607661546328  0.00012840569428193509  \\
            655.8685659571429  0.0001284751049533083  \\
            665.0018030431119  0.0001285470328515409  \\
            674.2622241778342  0.0001286214862215496  \\
            683.6516004510239  0.00012869847619636907  \\
            693.1717276155407  0.0001287780164309479  \\
            702.8244264308346  0.00012886012269867813  \\
            712.6115430111745  0.00012894481294932513  \\
            722.5349491787214  0.0001290321067463561  \\
            732.596542821523  0.0001291220252634118  \\
            742.7982482564918  0.00012921459111640477  \\
            753.1420165974375  0.00012930982803788558  \\
            763.6298261282242  0.00012940776098350923  \\
            774.263682681127  0.00012950841568516199  \\
            785.045620020451  0.00012961181880839507  \\
            795.9777002314986  0.0001297179977244906  \\
            807.0620141149508  0.00012982698041648588  \\
            818.300681586739  0.00012993879533324099  \\
            829.6958520834906  0.00013005347154269035  \\
            841.2497049736119  0.00013017103831878082  \\
            852.9644499741025  0.00013029152541496085  \\
            864.8423275731726  0.00013041496270157105  \\
            876.8856094587427  0.0001305413803276938  \\
            889.0965989529158  0.00013067080857532927  \\
            901.4776314524918  0.00013080327791958538  \\
            914.0310748756232  0.0001309388187648063  \\
            926.7593301146883  0.00013107746170694685  \\
            939.6648314954691  0.00013121923714623816  \\
            952.750047242729  0.00013136417568835682  \\
            966.0174799522646  0.00013151230770458273  \\
            979.4696670695396  0.00013166366347804813  \\
            993.10918137498  0.0001318182733104681  \\
            1006.9386314760271  0.0001319761672303506  \\
            1020.9606623060465  0.00013213737518435347  \\
            1035.1779556301763  0.00013230192687868446  \\
            1049.5932305582278  0.00013246985187631186  \\
            1064.2092440647245  0.00013264117949078513  \\
            1079.0287915161837  0.00013281593878053003  \\
            1094.0547072057425  0.00013299415856854213  \\
            1109.2898648952228  0.00013317586744618573  \\
            1124.737178364752  0.00013336109361929098  \\
            1140.399601970033  0.00013354986507953202  \\
            1156.2801312073755  0.00013374220942955137  \\
            1172.3818032865986  0.0001339381539533354  \\
            1188.7076977119034  0.00013413772559393744  \\
            1205.2609368708427  0.00013434095093101114  \\
            1222.0446866314887  0.00013454785622759945  \\
            1239.0621569479156  0.00013475846714249514  \\
            1256.3166024741201  0.00013497280914221162  \\
            1273.8113231864784  0.00013519090711672113  \\
            1291.549665014884  0.0001354127856521707  \\
            1309.5350204826677  0.00013563846869597525  \\
            1327.770829355429  0.00013586797992409536  \\
            1346.2605792989098  0.00013610134237785964  \\
            1365.0078065460139  0.00013633857864094666  \\
            1384.0160965731316  0.0001365797107659809  \\
            1403.2890847858732  0.00013682476028875366  \\
            1422.8304572143534  0.00013707374823244744  \\
            1442.6439512181573  0.00013732669500952818  \\
            1462.73335620113  0.0001375836203708291  \\
            1483.1025143361044  0.00013784454370983684  \\
            1503.7553212997384  0.000138109483546584  \\
            1524.6957270175747  0.00013837845797842917  \\
            1545.9277364194768  0.00013865148440872597  \\
            1567.455410205595  0.00013892857952603  \\
            1589.2828656229779  0.0001392097594246818  \\
            1611.41427725302  0.00013949503954085624  \\
            1633.853877809862  0.00013978443454865696  \\
            1656.6059589499134  0.00014007795849916232  \\
            1679.674872092653  0.00014037562469928745  \\
            1703.0650292528444  0.0001406774456922801  \\
            1726.780903884356  0.00014098343343287023  \\
            1750.827031735725  0.00014129359898412824  \\
            1775.2080117176342  0.00014160795272336968  \\
            1799.9285067824765  0.00014192650431107734  \\
            1824.9932448161524  0.00014224926259690594  \\
            1850.4070195423021  0.00014257623566805666  \\
            1876.1746914391215  0.00014290743087945997  \\
            1902.3011886689437  0.00014324285479891494  \\
            1928.7915080207777  0.00014358251322806582  \\
            1955.650715865949  0.0001439264112028368  \\
            1982.8839491270714  0.00014427455296284176  \\
            2010.496416260499  0.00014462694196834024  \\
            2038.4933982524622  0.00014498358102363386  \\
            2066.8802496290823  0.00014534447200995412  \\
            2095.662399480433  0.0001457096162719492  \\
            2124.8453524988827  0.0001460790142243844  \\
            2154.4346900318847  0.0001464526656079383  \\
            2184.4360711494264  0.00014683056957274967  \\
            2214.855233726359  0.0001472127244123146  \\
            2245.697995539774  0.000147599127799296  \\
            2276.97025538168  0.00014798977680688288  \\
            2308.6779941871696  0.00014838466777393147  \\
            2340.827276178292  0.00014878379643928048  \\
            2373.424250023866  0.00014918715798410738  \\
            2406.4751500154243  0.00014959474709430324  \\
            2439.98629725955  0.0001500065576806613  \\
            2473.9641008868143  0.00015042258342529903  \\
            2508.4150592775413  0.0001508428173349933  \\
            2543.345761304648  0.00015126725209870602  \\
            2578.7628875938008  0.00015169587992596833  \\
            2614.6732118010923  0.0001521286926914859  \\
            2651.083601908539  0.0001525656819501917  \\
            2688.0010215376074  0.00015300683891902547  \\
            2725.432531281028  0.00015345215462044277  \\
            2763.3852900531697  0.0001539016198885087  \\
            2801.866556459195  0.00015435522535457174  \\
            2840.883690183304  0.0001548129615385694  \\
            2880.444153396298  0.00015527481894164516  \\
            2920.555512182745  0.00015574078799247132  \\
            2961.225437988034  0.00015621085925115417  \\
            3002.461709085549  0.00015668502323122114  \\
            3044.2722120643025  0.00015716327069440508  \\
            3086.6649433372745  0.0001576455925049749  \\
            3129.6480106707504  0.00015813197985596326  \\
            3173.229634734976  0.0001586224241389396  \\
            3217.4181506763716  0.00015911691710316302  \\
            3262.2220097116697  0.0001596154509238204  \\
            3307.6497807442424  0.0001601180182023067  \\
            3353.7101520029287  0.0001606246119961609  \\
            3400.411932703706  0.00016113522592272348  \\
            3447.764054734464  0.0001616498542217775  \\
            3495.775574363275  0.00016216849168315645  \\
            3544.4556739704353  0.00016269113382350525  \\
            3593.813663804626  0.00016321777688418145  \\
            3643.8589837635445  0.00016374841786755397  \\
            3694.6012051993025  0.00016428305452450182  \\
            3746.050032748993  0.00016482168550524298  \\
            3798.215306190736  0.00016536431030314221  \\
            3851.107002325569  0.0001659109293441379  \\
            3904.73523688556  0.00016646154395523336  \\
            3959.1102664684586  0.00016701615645049598  \\
            4014.242490499322  0.0001675747701318419  \\
            4070.1424532194387  0.0001681373892994946  \\
            4126.820845702951  0.00016870401930663573  \\
            4184.2885079015805  0.00016927466654186987  \\
            4242.556430717777  0.00016984933841825487  \\
            4301.635758106795  0.000170428043492777  \\
            4361.537789208006  0.00017101079134149069  \\
            4422.273980505902  0.00017159759261512882  \\
            4483.855948021186  0.00017218845902795373  \\
            4546.2954695324  0.00017278340342508818  \\
            4609.604486828433  0.00017338243965255777  \\
            4673.795107992463  0.00017398558262664922  \\
            4738.8796097176555  0.0001745928482997415  \\
            4804.870439655129  0.00017520425361402546  \\
            4871.780218794631  0.00017581981655502628  \\
            4939.621743878321  0.0001764395560406086  \\
            5008.407989848212  0.00017706349191404718  \\
            5078.152112327676  0.00017769164495184535  \\
            5148.867450137493  0.00017832403678798802  \\
            5220.567527846975  0.00017896068987577725  \\
            5293.266058360561  0.00017960162748556312  \\
            5366.976945540476  0.00018024687359523777  \\
            5441.714286865893  0.00018089645290831542  \\
            5517.492376129123  0.0001815503907790014  \\
            5594.325706169378  0.00018220871312788888  \\
            5672.228971644544  0.00018287144642274602  \\
            5751.217071841614  0.0001835386176445829  \\
            5831.305113526224  0.00018421025416226656  \\
            5912.508413831875  0.00018488638373090745  \\
            5994.8425031894085  0.00018556703439200856  \\
            6078.32312829723  0.0001862522344375684  \\
            6162.966255132943  0.00018694201231999276  \\
            6248.788072006894  0.0001876363966169831  \\
            6335.804992658248  0.0001883354159096865  \\
            6424.033659394191  0.00018903909879864773  \\
            6513.490946272803  0.0001897474737413548  \\
            6604.193962330305  0.00019046056906797294  \\
            6696.160054853222  0.000191178412860234  \\
            6789.406812696106  0.00019190103288884694  \\
            6883.9520696454965  0.00019262845654805186  \\
            6979.81390783066  0.00019336071083587782  \\
            7077.010661181889  0.00019409782218547092  \\
            7175.560918936929  0.00019483981648524032  \\
            7275.483529196225  0.0001955867189821022  \\
            7376.79760252773  0.00019633855421046965  \\
            7479.522515621821  0.00019709534593164284  \\
            7583.677914997191  0.00019785711709769278  \\
            7689.283720758313  0.00019862388973338824  \\
            7796.360130405237  0.0001993956849231441  \\
            7904.92762269642  0.00020017252274359606  \\
            8015.006961565405  0.00020095442218003766  \\
            8126.6192000919455  0.00020174140112423582  \\
            8239.78568452852  0.00020253347625810055  \\
            8354.528058382872  0.00020333066305415942  \\
            8470.868266557402  0.00020413297569018768  \\
            8588.82855954625  0.00020494042703726457  \\
            8708.431497690724  0.00020575302858776403  \\
            8829.699955494092  0.00020657079039617881  \\
            8952.6571259964  0.00020739372109193134  \\
            9077.326525210223  0.00020822182779210193  \\
            9203.73199661822  0.00020905511608678256  \\
            9331.89771573324  0.0002098935899732132  \\
            9461.848194722003  0.00021073725189226758  \\
            9593.608287093148  0.0002115861026033802  \\
            9727.203192450537  0.00021244014123194  \\
            9862.65846131282  0.00021329936519848155  \\
            10000.0  0.00021416377020293609  \\
        }
        ;
    \addplot[color=green, name path={792e0e84-757e-4afa-aa23-b72b38c4a127}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.01  0.0001436501791419524  \\
            0.010139254075588154  0.00014365434262859922  \\
            0.010280447320933092  0.0001436586189476742  \\
            0.010423606739764018  0.00014366301105614706  \\
            0.01056875971184804  0.0001436675219830955  \\
            0.010715933998226712  0.0001436721548403334  \\
            0.010865157746525383  0.00014367691280505997  \\
            0.011016459496336563  0.00014368179913594047  \\
            0.01116986818467823  0.00014368681717184112  \\
            0.011325413151528114  0.00014369197033285334  \\
            0.011483124145435111  0.0001436972621146191  \\
            0.011643031329208768  0.0001437026961050983  \\
            0.011805165285688049  0.0001437082759792011  \\
            0.011969557023590434  0.00014371400548902972  \\
            0.012136237983442412  0.00014371988848600707  \\
            0.012305240043592616  0.00014372592890816126  \\
            0.012476595526308698  0.00014373213078566608  \\
            0.012650337203959031  0.00014373849824625618  \\
            0.012826498305280605  0.00014374503551394132  \\
            0.013005112521734093  0.00014375174690487214  \\
            0.013186214013947485  0.00014375863684986523  \\
            0.013369837418249465  0.00014376570986649007  \\
            0.013556017853293682  0.00014377297058420618  \\
            0.013744790926775373  0.00014378042374246994  \\
            0.013936192742241428  0.00014378807417921081  \\
            0.014130259905995337  0.00014379592685035255  \\
            0.014327029534098309  0.0001438039868217778  \\
            0.014526539259467805  0.00014381225927274037  \\
            0.014728827239075025  0.00014382074950043924  \\
            0.014933932161242525  0.00014382946292169235  \\
            0.01514189325304352  0.00014383840506931574  \\
            0.015352750287804227  0.00014384758160668703  \\
            0.01556654359271062  0.00014385699831656552  \\
            0.015783314056521173  0.00014386666110904393  \\
            0.01600310313738701  0.00014387657602400034  \\
            0.016225952870780873  0.00014388674923742346  \\
            0.016451905877536626  0.0001438971870548437  \\
            0.016681005372000592  0.00014390789591815556  \\
            0.01691329517029648  0.00014391888240921193  \\
            0.017148819698705402  0.00014393015325434307  \\
            0.017387624002162504  0.00014394171531616014  \\
            0.017629753752872058  0.00014395357560675117  \\
            0.017875255259042353  0.00014396574128646978  \\
            0.018124175473742368  0.00014397821966520498  \\
            0.018376562003881713  0.00014399101820654678  \\
            0.018632463119315597  0.0001440041445306709  \\
            0.01889192776207666  0.00014401760641010456  \\
            0.01915500555573528  0.00014403141178527496  \\
            0.019421746814890256  0.00014404556875705679  \\
            0.019692202554791725  0.0001440600855904701  \\
            0.019966424501097934  0.0001440749707202734  \\
            0.020244465099768037  0.0001440902327432625  \\
            0.02052637752709252  0.0001441058804481735  \\
            0.02081221569986338  0.00014412192278421388  \\
            0.021102034285685956  0.00014413836888570462  \\
            0.021395888713434227  0.00014415522806443206  \\
            0.021693835183851845  0.00014417250981970246  \\
            0.021995930680300747  0.00014419022383665094  \\
            0.022302232979659373  0.00014420837999165538  \\
            0.022612800663372783  0.0001442269883501121  \\
            0.022927693128656498  0.0001442460591738094  \\
            0.02324697059985648  0.00014426560292676375  \\
            0.023570694139967277  0.00014428563027284153  \\
            0.02389892566231049  0.00014430615207226182  \\
            0.024231727942375995  0.0001443271794008718  \\
            0.024569164629827913  0.00014434872354332056  \\
            0.024911300260677883  0.00014437079599398714  \\
            0.025258200269627846  0.0001443934084613678  \\
            0.02560993100258458  0.00014441657288176015  \\
            0.02596655972934871  0.00014444030140334905  \\
            0.026328154656480213  0.00014446460640627656  \\
            0.02669478494034321  0.0001444895004957415  \\
            0.027066520700332414  0.00014451499650833008  \\
            0.027443433032283655  0.00014454110751726162  \\
            0.027825594022071243  0.00014456784682854553  \\
            0.02821307675939472  0.00014459522799652871  \\
            0.02860595535175742  0.00014462326481418434  \\
            0.029004304938639917  0.00014465197132084847  \\
            0.029408201705870638  0.00014468136181269468  \\
            0.029817722900196717  0.00014471145083135153  \\
            0.03023294684405778  0.00014474225318301866  \\
            0.030653952950565267  0.00014477378393222136  \\
            0.031080821738690638  0.00014480605840575477  \\
            0.03151363484866479  0.00014483909219779214  \\
            0.03195247505759212  0.00014487290117438624  \\
            0.03239742629528197  0.00014490750147539216  \\
            0.03284857366030044  0.00014494290951405094  \\
            0.03330600343624589  0.00014497914199331662  \\
            0.033769803108250916  0.00014501621589306835  \\
            0.03424006137971424  0.0001450541484782218  \\
            0.034716868189265615  0.00014509295731471734  \\
            0.03520031472796679  0.00014513266025424463  \\
            0.0356904934567523  0.00014517327544995325  \\
            0.0361874981241128  0.00014521482135343073  \\
            0.03669142378402492  0.0001452573167206782  \\
            0.03720236681413068  0.00014530078062524986  \\
            0.037720424934169994  0.00014534523243608344  \\
            0.03824569722466999  0.00014539069185031338  \\
            0.03877828414589457  0.00014543717887378668  \\
            0.039318287557057685  0.00014548471384080735  \\
            0.039865810735804405  0.0001455333174067643  \\
            0.04042095839796308  0.00014558301055569875  \\
            0.040983836717572615  0.00014563381460377253  \\
            0.04155455334718875  0.00014568575119697748  \\
            0.04213321743847287  0.0001457388423284775  \\
            0.04271993966306779  0.00014579311032637116  \\
            0.043314832233764006  0.00014584857785842568  \\
            0.04391800892596086  0.00014590526794763963  \\
            0.044529585099426554  0.00014596320396463762  \\
            0.045149677720361  0.00014602240963121157  \\
            0.04577840538376619  0.0001460829090254195  \\
            0.0464158883361278  0.00014614472658833308  \\
            0.04706224849841281  0.00014620788711697334  \\
            0.047717609489387455  0.0001462724157758251  \\
            0.04838209664925955  0.00014633833809921305  \\
            0.04905583706365048  0.00014640567998658527  \\
            0.04973895958790065  0.0001464744677084034  \\
            0.050431594871713586  0.00014654472791737885  \\
            0.05113387538414326  0.0001466164876391467  \\
            0.05184593543892913  0.00014668977427248825  \\
            0.05256791122018422  0.00014676461561044667  \\
            0.0532999408084409  0.00014684103981819652  \\
            0.05404216420705915  0.00014691907545114443  \\
            0.054794723369002866  0.00014699875145075743  \\
            0.055557762223988776  0.00014708009714660847  \\
            0.05633142670601355  0.0001471631422601712  \\
            0.05711586478126432  0.0001472479169050735  \\
            0.05791122647641758  0.00014733445158293868  \\
            0.05871766390733255  0.00014742277719594969  \\
            0.0595353313081437  0.00014751292503359373  \\
            0.06036438506075867  0.0001476049267890521  \\
            0.061204983724766994  0.0001476988145440402  \\
            0.062057288067765004  0.000147794620779657  \\
            0.06292146109610344  0.00014789237837480715  \\
            0.06379766808606283  0.00014799212060151082  \\
            0.06468607661546324  0.0001480938811314019  \\
            0.06558685659571432  0.00014819769403010547  \\
            0.06650018030431122  0.00014830359375435674  \\
            0.06742622241778343  0.00014841161516167056  \\
            0.06836516004510239  0.00014852179350070583  \\
            0.06931717276155404  0.00014863416440452388  \\
            0.07028244264308349  0.00014874876390493378  \\
            0.07126115430111749  0.00014886562841461294  \\
            0.07225349491787214  0.0001489847947355011  \\
            0.0732596542821523  0.00014910630004968364  \\
            0.07427982482564914  0.00014923018192199042  \\
            0.07531420165974372  0.00014935647829065118  \\
            0.07636298261282246  0.00014948522747135394  \\
            0.0774263682681127  0.0001496164681469768  \\
            0.0785045620020451  0.00014975023936729276  \\
            0.07959777002314981  0.0001498865805423535  \\
            0.08070620141149504  0.00015002553144340187  \\
            0.08183006815867394  0.00015016713219028458  \\
            0.08296958520834907  0.00015031142325376535  \\
            0.08412497049736119  0.00015045844544193395  \\
            0.08529644499741021  0.00015060823990763127  \\
            0.08648423275731722  0.00015076084812641185  \\
            0.08768856094587431  0.0001509163119044585  \\
            0.08890965989529158  0.00015107467336721397  \\
            0.09014776314524918  0.00015123597494707603  \\
            0.09140310748756232  0.00015140025939219644  \\
            0.09267593301146879  0.00015156756974464021  \\
            0.09396648314954695  0.00015173794934125542  \\
            0.0952750047242729  0.00015191144180417388  \\
            0.09660174799522646  0.00015208809104312317  \\
            0.09794696670695396  0.00015226794123456586  \\
            0.09931091813749796  0.00015245103682777817  \\
            0.10069386314760276  0.00015263742253393125  \\
            0.10209606623060467  0.00015282714332116501  \\
            0.10351779556301763  0.00015302024440912268  \\
            0.10495932305582274  0.00015321677126719122  \\
            0.10642092440647241  0.0001534167696065457  \\
            0.1079028791516184  0.00015362028538073465  \\
            0.10940547072057427  0.00015382736478221777  \\
            0.11092898648952228  0.00015403805424152266  \\
            0.11247371783647517  0.00015425240042798885  \\
            0.11403996019700328  0.00015447045024984227  \\
            0.1156280131207376  0.00015469225086142205  \\
            0.11723818032865989  0.0001549178496646366  \\
            0.11887076977119033  0.00015514729431934207  \\
            0.12052609368708422  0.000155380632752947  \\
            0.12220446866314884  0.00015561791316984333  \\
            0.12390621569479163  0.00015585918407349698  \\
            0.12563166024741204  0.00015610449428005548  \\
            0.12738113231864784  0.00015635389294280696  \\
            0.12915496650148842  0.00015660742958056292  \\
            0.13095350204826672  0.00015686515410921927  \\
            0.13277708293554297  0.00015712711687655484  \\
            0.134626057929891  0.0001573933687079282  \\
            0.1365007806546014  0.00015766396095005035  \\
            0.13840160965731316  0.0001579389455342557  \\
            0.14032890847858728  0.00015821837503074  \\
            0.14228304572143527  0.00015850230272403468  \\
            0.14426439512181577  0.00015879078269286247  \\
            0.14627333562011302  0.00015908386989899173  \\
            0.14831025143361043  0.00015938162028459235  \\
            0.1503755321299738  0.0001596840908870496  \\
            0.15246957270175737  0.0001599913399593204  \\
            0.15459277364194773  0.00016030342710753856  \\
            0.15674554102055954  0.00016062041344201252  \\
            0.1589282865622978  0.00016094236173939415  \\
            0.16114142772530193  0.00016126933662838848  \\
            0.16338538778098613  0.00016160140478599898  \\
            0.16566059589499144  0.0001619386351552881  \\
            0.16796748720926535  0.0001622810991817551  \\
            0.17030650292528443  0.00016262887106889768  \\
            0.17267809038843557  0.00016298202805599478  \\
            0.17508270317357244  0.00016334065071745593  \\
            0.1775208011717635  0.00016370482328341307  \\
            0.1799928506782477  0.00016407463398543888  \\
            0.18249932448161524  0.0001644501754224052  \\
            0.18504070195423017  0.00016483154495032748  \\
            0.18761746914391206  0.00016521884509587654  \\
            0.19023011886689448  0.0001656121839879459  \\
            0.19287915080207782  0.0001660116758086672  \\
            0.19556507158659492  0.0001664174412646905  \\
            0.19828839491270708  0.0001668296080657115  \\
            0.20104964162604985  0.00016724831141762576  \\
            0.2038493398252463  0.00016767369451649146  \\
            0.20668802496290825  0.0001681059090373184  \\
            0.2095662399480433  0.00016854511561693834  \\
            0.21248453524988822  0.00016899148430782313  \\
            0.2154434690031884  0.0001694451950118691  \\
            0.21844360711494273  0.0001699064378595295  \\
            0.221485523372636  0.00017037541353698168  \\
            0.2245697995539774  0.00017085233353978654  \\
            0.227697025538168  0.00017133742034020018  \\
            0.2308677994187169  0.00017183090745265275  \\
            0.2340827276178293  0.00017233303937590124  \\
            0.23734242500238667  0.00017284407141384886  \\
            0.2406475150015424  0.00017336426934442257  \\
            0.243998629725955  0.00017389390894563935  \\
            0.24739641008868135  0.00017443327536427559  \\
            0.250841505927754  0.00017498266234224123  \\
            0.2543345761304649  0.000175542371305653  \\
            0.2578762887593802  0.0001761127103244177  \\
            0.2614673211801092  0.00017669399301038083  \\
            0.2651083601908538  0.00017728653733661915  \\
            0.2688001021537606  0.00017789066448485052  \\
            0.27254325312810285  0.00017850669772459272  \\
            0.2763385290053171  0.00017913496143301128  \\
            0.28018665564591955  0.0001797757802867472  \\
            0.28408836901833034  0.00018042947872477533  \\
            0.28804441533962966  0.00018109638073043682  \\
            0.2920555512182746  0.00018177681002407869  \\
            0.29612254379880354  0.00018247109071239094  \\
            0.30024617090855493  0.00018317954845086619  \\
            0.30442722120643023  0.00018390251220668817  \\
            0.3086664943337273  0.00018464031662278888  \\
            0.3129648010670752  0.0001853933050726629  \\
            0.3173229634734977  0.000186161833441165  \\
            0.32174181506763716  0.0001869462746580982  \\
            0.3262222009711669  0.00018774702409742042  \\
            0.3307649780744241  0.00018856450583755701  \\
            0.335371015200293  0.00018939917991848065  \\
            0.3400411932703707  0.00019025155062838217  \\
            0.3447764054734464  0.00019112217587853892  \\
            0.3495775574363275  0.0001920116777356829  \\
            0.3544455673970434  0.00019292075401778483  \\
            0.35938136638046275  0.00019385019084398596  \\
            0.36438589837635454  0.000194800875735269  \\
            0.36946012051993027  0.00019577381061955485  \\
            0.37460500327489926  0.00019677012361562102  \\
            0.3798215306190735  0.00019779107782740712  \\
            0.38511070023255706  0.00019883807470952737  \\
            0.3904735236885561  0.0001999126486525573  \\
            0.3959110266468459  0.00020101644883444304  \\
            0.4014242490499321  0.00020215120414688575  \\
            0.4070142453219438  0.00020331866788955363  \\
            0.41268208457029537  0.00020452054109618  \\
            0.4184288507901581  0.000205758377589111  \\
            0.42425564307177777  0.00020703347901465994  \\
            0.43016357581067943  0.00020834679332740424  \\
            0.4361537789208005  0.0002096988329837128  \\
            0.4422273980505899  0.0002110896276054796  \\
            0.4483855948021188  0.0002125187196929539  \\
            0.45462954695324004  0.00021398520290308114  \\
            0.4609604486828433  0.0002154877937695481  \\
            0.4673795107992462  0.0002170249225656624  \\
            0.47388796097176533  0.00021859482831052083  \\
            0.4804870439655131  0.00022019564605419692  \\
            0.48717802187946313  0.00022182547928775294  \\
            0.4939621743878321  0.00022348245502783003  \\
            0.5008407989848211  0.0002251647623711561  \\
            0.5078152112327674  0.00022687067728557978  \\
            0.5148867450137494  0.0002285985769827744  \\
            0.5220567527846975  0.00023034694707902638  \\
            0.5293266058360562  0.00023211438423790084  \\
            0.5366976945540475  0.00023389959635106462  \\
            0.5441714286865891  0.00023570140170327763  \\
            0.5517492376129125  0.0002375187280762794  \\
            0.5594325706169379  0.00023935061241139155  \\
            0.5672228971644544  0.00024119620132239322  \\
            0.5751217071841612  0.00024305475263547422  \\
            0.5831305113526223  0.00024492563794407523  \\
            0.5912508413831878  0.00024680834613174203  \\
            0.599484250318941  0.0002487024877437892  \\
            0.607832312829723  0.0002506078000459357  \\
            0.6162966255132941  0.0002525241525982416  \\
            0.6248788072006892  0.0002544515531267322  \\
            0.633580499265825  0.0002563901534762321  \\
            0.6424033659394193  0.000258340255386621  \\
            0.6513490946272803  0.00026030231581213476  \\
            0.6604193962330305  0.00026227695148661756  \\
            0.669616005485322  0.0002642649423966695  \\
            0.6789406812696108  0.00026626723379795386  \\
            0.6883952069645498  0.00026828493639435917  \\
            0.6979813907830661  0.00027031932427744  \\
            0.7077010661181888  0.00027237183021438713  \\
            0.7175560918936926  0.0002744440379242128  \\
            0.7275483529196228  0.0002765376709920462  \\
            0.7376797602527733  0.00027865457819909877  \\
            0.7479522515621823  0.0002807967151519119  \\
            0.758367791499719  0.0002829661223060903  \\
            0.7689283720758311  0.0002851648996449713  \\
            0.7796360130405233  0.00028739517858677153  \\
            0.7904927622696423  0.00028965909185849634  \\
            0.8015006961565406  0.000291958742329696  \\
            0.8126619200091945  0.00029429617191963666  \\
            0.8239785684528518  0.0002966733316911138  \\
            0.8354528058382867  0.00029909205421287815  \\
            0.8470868266557405  0.00030155402900486204  \\
            0.8588828559546251  0.0003040607816429041  \\
            0.8708431497690724  0.00030661365669376617  \\
            0.882969995549409  0.0003092138044212622  \\
            0.8952657125996397  0.0003118621708399877  \\
            0.9077326525210228  0.00031455949065338663  \\
            0.9203731996618223  0.000317306282486486  \\
            0.9331897715733238  0.00032010284599046405  \\
            0.9461848194722  0.00032294926057166776  \\
            0.9593608287093143  0.00032584538563070923  \\
            0.9727203192450541  0.0003287908625559405  \\
            0.9862658461312822  0.00033178511874090987  \\
            1.0  0.00033482737408905384  \\
            1.013925407558815  0.00033791665043604124  \\
            1.0280447320933093  0.00034105178421635807  \\
            1.0423606739764015  0.00034423144258870366  \\
            1.0568759711848041  0.00034745414300653817  \\
            1.0715933998226712  0.00035071827596996083  \\
            1.0865157746525382  0.0003540221305528011  \\
            1.1016459496336566  0.00035736392207490143  \\
            1.116986818467823  0.00036074182115314004  \\
            1.1325413151528119  0.0003641539833543764  \\
            1.148312414543511  0.0003675985785911071  \\
            1.1643031329208766  0.0003710738194611247  \\
            1.180516528568805  0.0003745779878010789  \\
            1.1969557023590434  0.00037810945877914543  \\
            1.2136237983442408  0.00038166672194930325  \\
            1.2305240043592616  0.0003852483988016418  \\
            1.2476595526308696  0.0003888532563906306  \\
            1.2650337203959034  0.0003924802167360981  \\
            1.2826498305280605  0.00039612836174204234  \\
            1.3005112521734088  0.0003997969334781787  \\
            1.3186214013947486  0.000403485329730199  \\
            1.3369837418249464  0.0004071930948299019  \\
            1.3556017853293685  0.0004109199058651601  \\
            1.3744790926775374  0.0004146655545024423  \\
            1.3936192742241424  0.00041842992477710586  \\
            1.4130259905995337  0.0004222129673445415  \\
            1.4327029534098308  0.00042601467083188516  \\
            1.4526539259467808  0.00042983503106346874  \\
            1.4728827239075026  0.00043367401903974536  \\
            1.4933932161242522  0.00043753154864685344  \\
            1.5141893253043521  0.0004414074451084807  \\
            1.5352750287804227  0.0004453014151856413  \\
            1.5566543592710615  0.00044921302011628717  \\
            1.5783314056521174  0.0004531416521228282  \\
            1.6003103137387007  0.0004570865152340879  \\
            1.6225952870780873  0.00046104661097754005  \\
            1.6451905877536623  0.00046502072926996724  \\
            1.6681005372000586  0.00046900744465952417  \\
            1.691329517029648  0.0004730051178591595  \\
            1.7148819698705398  0.0004770119022598516  \\
            1.7387624002162507  0.00048102575499376867  \\
            1.7629753752872057  0.0004850444519106264  \\
            1.787525525904235  0.0004890656057599795  \\
            1.812417547374237  0.0004930866866706244  \\
            1.8376562003881711  0.0004971050441737039  \\
            1.8632463119315603  0.0005011179297985926  \\
            1.8891927762076663  0.0005051225195103644  \\
            1.9155005555735276  0.0005091159352496682  \\
            1.9421746814890257  0.0005130952650094776  \\
            1.9692202554791722  0.0005170575811033766  \\
            1.996642450109794  0.0005209999564212833  \\
            2.0244465099768036  0.0005249194787238676  \\
            2.052637752709252  0.0005288132632082028  \\
            2.0812215699863383  0.0005326784637962366  \\
            2.1102034285685956  0.0005365122836352594  \\
            2.139588871343422  0.0005403119854859887  \\
            2.1693835183851844  0.0005440749025533984  \\
            2.1995930680300746  0.0005477984503204249  \\
            2.2302232979659378  0.0005514801397528866  \\
            2.2612800663372785  0.000555117592075935  \\
            2.2927693128656492  0.0005587085550947795  \\
            2.324697059985648  0.0005622509208018576  \\
            2.3570694139967276  0.0005657427438416658  \\
            2.3898925662310497  0.0005691822602185047  \\
            2.4231727942375993  0.0005725679055529223  \\
            2.456916462982791  0.0005758983321402818  \\
            2.491130026067789  0.0005791724240985903  \\
            2.5258200269627844  0.0005823893099371004  \\
            2.5609931002584587  0.0005855483720093424  \\
            2.596655972934871  0.0005886492524165988  \\
            2.632815465648021  0.0005916918551115452  \\
            2.6694784940343212  0.0005946763440342402  \\
            2.706652070033241  0.0005976031373169813  \\
            2.7443433032283644  0.0006004728976790908  \\
            2.7825594022071245  0.0006032865192529611  \\
            2.821307675939472  0.0006060451111679435  \\
            2.8605955351757424  0.0006087499783315355  \\
            2.9004304938639915  0.0006114025998479969  \\
            2.9408201705870627  0.0006140046055784335  \\
            2.981772290019672  0.000616557751423201  \\
            3.0232946844057773  0.0006190638938137233  \\
            3.0653952950565277  0.0006215249639916407  \\
            3.1080821738690636  0.0006239429425973043  \\
            3.1513634848664784  0.0006263198350795948  \\
            3.195247505759212  0.0006286576484005435  \\
            3.239742629528197  0.0006309583695073245  \\
            3.2848573660300446  0.0006332239460077338  \\
            3.330600343624589  0.000635456269435203  \\
            3.3769803108250906  0.0006376571615324675  \\
            3.424006137971425  0.0006398283638771418  \\
            3.4716868189265613  0.0006419715312296624  \\
            3.52003147279668  0.0006440882288897638  \\
            3.5690493456752295  0.0006461799343469255  \\
            3.6187498124112794  0.0006482480434203497  \\
            3.6691423784024932  0.0006502938809684934  \\
            3.7202366814130676  0.0006523187161974352  \\
            3.7720424934169983  0.0006543237823045998  \\
            3.824569722466999  0.0006563103001526035  \\
            3.877828414589456  0.0006582795052609458  \\
            3.9318287557057694  0.0006602326773181608  \\
            3.9865810735804406  0.0006621711710077427  \\
            4.042095839796307  0.0006640964468043508  \\
            4.0983836717572615  0.0006660101000815646  \\
            4.155455334718876  0.0006679138867717137  \\
            4.213321743847288  0.0006698097436527407  \\
            4.271993966306779  0.0006716998013570272  \\
            4.3314832233764  0.0006735863882616642  \\
            4.391800892596086  0.0006754720236014815  \\
            4.452958509942655  0.000677359398471174  \\
            4.514967772036101  0.0006792513437798452  \\
            4.577840538376619  0.0006811507847377163  \\
            4.641588833612778  0.0006830606820816222  \\
            4.706224849841282  0.0006849839608678833  \\
            4.771760948938746  0.0006869234283609962  \\
            4.838209664925956  0.000688881683172881  \\
            4.905583706365048  0.000690861018370839  \\
            4.973895958790064  0.0006928633216969901  \\
            5.04315948717136  0.0006948899762881429  \\
            5.113387538414326  0.0006969417653469639  \\
            5.184593543892912  0.0006990187840800065  \\
            5.256791122018422  0.000701120361905174  \\
            5.329994080844091  0.0007032449974815264  \\
            5.404216420705916  0.0007053903086233234  \\
            5.479472336900287  0.0007075529986510611  \\
            5.555776222398876  0.0007097288401373079  \\
            5.633142670601354  0.0007119126767288007  \\
            5.711586478126432  0.0007140984431569097  \\
            5.791122647641759  0.000716279203371238  \\
            5.871766390733256  0.0007184472063606615  \\
            5.953533130814368  0.0007205939589451536  \\
            6.036438506075867  0.0007227103145818483  \\
            6.1204983724767  0.0007247865769419053  \\
            6.205728806776502  0.0007268126166784075  \\
            6.292146109610344  0.0007287779997479661  \\
            6.379766808606281  0.0007306721253823749  \\
            6.468607661546326  0.0007324843718475087  \\
            6.558685659571432  0.0007342042482507173  \\
            6.65001803043112  0.0007358215508923053  \\
            6.742622241778342  0.000737326523012114  \\
            6.836516004510237  0.0007387100173203363  \\
            6.931717276155405  0.0007399636611717237  \\
            7.028244264308349  0.0007410800248504487  \\
            7.1261154301117475  0.0007420527939250204  \\
            7.225349491787214  0.0007428769470265205  \\
            7.3259654282152304  0.0007435489405626253  \\
            7.427982482564916  0.0007440669016455003  \\
            7.531420165974372  0.0007444308296201851  \\
            7.636298261282244  0.000744642804733447  \\
            7.742636826811269  0.0007447071991698407  \\
            7.850456200204509  0.0007446308804347666  \\
            7.959777002314984  0.0007444233894540632  \\
            8.070620141149503  0.0007440970657723483  \\
            8.183006815867392  0.0007436670811705504  \\
            8.29695852083491  0.0007431513338415329  \\
            8.412497049736118  0.0007425701541168723  \\
            8.529644499741023  0.0007419457874503822  \\
            8.648423275731723  0.0007413016582206376  \\
            8.768856094587429  0.0007406614782294811  \\
            8.89096598952916  0.0007400483313795005  \\
            9.014776314524918  0.0007394839114775805  \\
            9.14031074875623  0.0007389880838468441  \\
            9.267593301146878  0.0007385788767522275  \\
            9.396648314954696  0.0007382729138906184  \\
            9.527500472427292  0.0007380862217712653  \\
            9.660174799522645  0.0007380353182381165  \\
            9.794696670695393  0.000738138507444758  \\
            9.931091813749795  0.0007384173423194971  \\
            10.069386314760276  0.0007388982367330651  \\
            10.209606623060466  0.0007396142034231541  \\
            10.351779556301762  0.0007406066660329753  \\
            10.495932305582278  0.0007419272570216171  \\
            10.642092440647241  0.0007436394774957991  \\
            10.79028791516184  0.0007458200623704621  \\
            10.940547072057424  0.0007485598641112131  \\
            11.092898648952227  0.0007519640419684869  \\
            11.24737178364752  0.0007561513286583334  \\
            11.403996019700324  0.0007612521571564967  \\
            11.56280131207376  0.0007674054846514699  \\
            11.72381803286599  0.0007747542634758692  \\
            11.887076977119033  0.0007834396827192317  \\
            12.052609368708426  0.000793594520767022  \\
            12.22044686631488  0.0008053361653086125  \\
            12.390621569479164  0.0008187600130305127  \\
            12.563166024741207  0.0008339339970492925  \\
            12.738113231864785  0.0008508948712457297  \\
            12.91549665014884  0.0008696466173686362  \\
            13.095350204826671  0.0008901609916116529  \\
            13.277708293554298  0.0009123798858871265  \\
            13.462605792989104  0.0009362189376548073  \\
            13.650078065460137  0.0009615717354716483  \\
            13.840160965731316  0.0009883140291793236  \\
            14.032890847858724  0.001016307509393723  \\
            14.228304572143527  0.001045402901749017  \\
            14.426439512181581  0.001075442275569604  \\
            14.627333562011298  0.0011062605723977147  \\
            14.831025143361044  0.0011376864189875453  \\
            15.037553212997377  0.0011695423155355456  \\
            15.246957270175738  0.0012016442984031177  \\
            15.459277364194778  0.0012338011801631926  \\
            15.67455410205595  0.0012658134786779475  \\
            15.89282865622978  0.0012974721694993109  \\
            16.114142772530197  0.001328557439193904  \\
            16.338538778098613  0.001358837683671586  \\
            16.566059589499144  0.0013880690782057529  \\
            16.79674872092653  0.0014159961218064977  \\
            17.030650292528442  0.0014423535912831257  \\
            17.26780903884356  0.0014668702879126099  \\
            17.508270317357244  0.0014892747975443074  \\
            17.75208011717635  0.0015093032217195423  \\
            17.999285067824765  0.001526708519490708  \\
            18.249932448161523  0.0015412707942920275  \\
            18.504070195423022  0.001552807631214835  \\
            18.761746914391203  0.0015611834797267933  \\
            19.02301188668945  0.0015663171029714168  \\
            19.287915080207778  0.0015681862744379767  \\
            19.556507158659493  0.0015668291771262556  \\
            19.828839491270713  0.0015623423146142981  \\
            20.10496416260498  0.0015548751275114353  \\
            20.384933982524633  0.001544621863085175  \\
            20.66880249629083  0.0015318115131495262  \\
            20.956623994804332  0.0015166967752875218  \\
            21.24845352498883  0.0014995429922435484  \\
            21.544346900318832  0.0014806179006279347  \\
            21.84436071149427  0.0014601828113525814  \\
            22.148552337263602  0.0014384855988653089  \\
            22.45697995539774  0.001415755637997144  \\
            22.7697025538168  0.0013922006277261618  \\
            23.086779941871686  0.0013680050961264176  \\
            23.408272761782932  0.001343330293010599  \\
            23.734242500238675  0.0013183151398484414  \\
            24.06475150015424  0.0012930779100216651  \\
            24.399862972595503  0.0012677183445253006  \\
            24.73964100886813  0.0012423199574658687  \\
            25.084150592775398  0.0012169523424564942  \\
            25.433457613046496  0.0011916733474018324  \\
            25.787628875938008  0.0011665310356844699  \\
            26.14673211801092  0.0011415653931583323  \\
            26.510836019085374  0.0011168097714897706  \\
            26.88001021537606  0.0010922920796319956  \\
            27.25432531281029  0.0010680357480074877  \\
            27.633852900531696  0.0010440604962546449  \\
            28.018665564591952  0.0010203829369183812  \\
            28.40883690183304  0.0009970170462071297  \\
            28.804441533962965  0.000973974529755354  \\
            29.205555121827466  0.0009512651078163164  \\
            29.612254379880344  0.0009288967402596218  \\
            30.024617090855493  0.0009068758082773877  \\
            30.442722120643026  0.0008852072663803002  \\
            30.86664943337273  0.0008638947752977581  \\
            31.29648010670752  0.0008429408239129129  \\
            31.732296347349763  0.0008223468459022498  \\
            32.174181506763716  0.0008021133347964811  \\
            32.622220097116696  0.000782239959332935  \\
            33.07649780744241  0.0007627256793596523  \\
            33.5371015200293  0.0007435688615229558  \\
            34.00411932703706  0.0007247673930534137  \\
            34.47764054734464  0.0007063187916399874  \\
            34.95775574363275  0.0006882203093208541  \\
            35.44455673970434  0.0006704690286069572  \\
            35.938136638046274  0.0006530619494913266  \\
            36.43858983763545  0.0006359960666023978  \\
            36.94601205199302  0.0006192684362169489  \\
            37.46050032748993  0.0006028762333692756  \\
            37.98215306190734  0.0005868167994846898  \\
            38.511070023255705  0.0005710876810645538  \\
            39.04735236885562  0.0005556866597769078  \\
            39.591102664684584  0.0005406117739135283  \\
            40.14242490499322  0.0005258613305669534  \\
            40.701424532194366  0.0005114339071254973  \\
            41.26820845702954  0.0004973283397785558  \\
            41.84288507901582  0.00048354369587861115  \\
            42.42556430717777  0.00047007922642084804  \\
            43.01635758106795  0.00045693429485011626  \\
            43.61537789208003  0.00044410827945062304  \\
            44.22273980505899  0.0004316004490515214  \\
            44.838559480211885  0.00041940981597904744  \\
            45.462954695323994  0.00040753497596750606  \\
            46.09604486828434  0.00039597395093330214  \\
            46.73795107992461  0.00038472405527320374  \\
            47.38879609717654  0.00037378180744998736  \\
            48.048704396551315  0.00036314290419845987  \\
            48.71780218794631  0.0003528022649390789  \\
            49.396217438783204  0.00034275414108166124  \\
            50.08407989848212  0.0003329922731097758  \\
            50.78152112327673  0.00032351007094192903  \\
            51.48867450137495  0.0003143007923906183  \\
            52.205675278469755  0.00030535769954989785  \\
            52.93266058360561  0.0002966741813956501  \\
            53.66976945540476  0.0002882438399096686  \\
            54.4171428686589  0.0002800605444406198  \\
            55.17492376129126  0.0002721184639507289  \\
            55.94325706169378  0.00026441208918862757  \\
            56.72228971644543  0.00025693625726266146  \\
            57.51217071841614  0.00024968618992136525  \\
            58.313051135262214  0.0002426575546351845  \\
            59.12508413831878  0.0002358465537319929  \\
            59.94842503189409  0.00022925004008705983  \\
            60.7832312829723  0.00022286564540690076  \\
            61.629662551329425  0.00021669188448712284  \\
            62.48788072006891  0.0002107281623001825  \\
            63.35804992658251  0.0002049745656518239  \\
            64.2403365939419  0.00019943129980220994  \\
            65.13490946272803  0.00019409770538459588  \\
            66.04193962330305  0.0001889710302762403  \\
            66.96160054853219  0.00018404545055982041  \\
            67.89406812696109  0.00017931191648752802  \\
            68.839520696455  0.00017475900376919174  \\
            69.7981390783066  0.00017037436198373118  \\
            70.77010661181889  0.00016614612077038576  \\
            71.75560918936925  0.00016206385245817658  \\
            72.7548352919623  0.00015811904976408014  \\
            73.76797602527735  0.00015430527710634545  \\
            74.79522515621821  0.00015061818158055193  \\
            75.8367791499719  0.0001470555057036164  \\
            76.8928372075831  0.00014361720420748533  \\
            77.96360130405233  0.0001403057624771414  \\
            79.04927622696424  0.00013712685862477848  \\
            80.15006961565405  0.00013409062058404367  \\
            81.26619200091946  0.0001312138902499883  \\
            82.39785684528515  0.0001285238190865319  \\
            83.54528058382867  0.00012606126927872577  \\
            84.70868266557407  0.00012387671749140999  \\
            85.8882855954625  0.00012201372831333274  \\
            87.08431497690724  0.00012050353810072811  \\
            88.29699955494092  0.00011937284297501712  \\
            89.52657125996396  0.00011860819388084448  \\
            90.77326525210229  0.00011813457406489742  \\
            92.03731996618221  0.00011786921870240088  \\
            93.31897715733238  0.00011775240454517429  \\
            94.61848194722002  0.0001177439059084773  \\
            95.93608287093141  0.00011781576222110058  \\
            97.27203192450543  0.00011794792012870993  \\
            98.6265846131282  0.00011812593552332604  \\
            100.0  0.00011833981620828142  \\
            101.39254075588153  0.00011858353517986272  \\
            102.80447320933098  0.00011885493534795713  \\
            104.23606739764011  0.00011915557341436224  \\
            105.6875971184804  0.00011948943636811503  \\
            107.15933998226711  0.0001198592169061672  \\
            108.65157746525384  0.00012026140374123495  \\
            110.16459496336569  0.0001206852028563435  \\
            111.69868184678226  0.0001211167643472188  \\
            113.25413151528114  0.00012154374624494286  \\
            114.83124145435112  0.0001219570291611754  \\
            116.43031329208767  0.00012235048594515062  \\
            118.05165285688055  0.00012272025557484855  \\
            119.69557023590428  0.00012306412373535645  \\
            121.36237983442405  0.00012338109824788828  \\
            123.05240043592616  0.0001236711073840123  \\
            124.76595526308698  0.00012393471568728924  \\
            126.50337203959037  0.00012417275826562778  \\
            128.264983052806  0.00012438585512576764  \\
            130.05112521734085  0.00012457391032942182  \\
            131.86214013947486  0.0001247358440630744  \\
            133.69837418249466  0.00012486974835856004  \\
            135.5601785329369  0.00012497337541696126  \\
            137.4479092677538  0.00012504466216421313  \\
            139.3619274224142  0.00012508206725170048  \\
            141.30259905995337  0.00012508468836351495  \\
            143.2702953409831  0.0001250522368823962  \\
            145.26539259467813  0.00012498495295774616  \\
            147.28827239075034  0.00012488351146954733  \\
            149.33932161242518  0.00012474894051037864  \\
            151.4189325304352  0.00012458255802865658  \\
            153.52750287804227  0.00012438592563590258  \\
            155.66543592710622  0.0001241608166738635  \\
            157.8331405652118  0.0001239091955891603  \\
            160.03103137387  0.0001236332061443042  \\
            162.25952870780873  0.0001233351663425997  \\
            164.51905877536623  0.00012301756799468018  \\
            166.81005372000593  0.00012268307835787092  \\
            169.13295170296487  0.00012233454018546644  \\
            171.48819698705393  0.00012197496479001509  \\
            173.87624002162505  0.00012160751041436507  \\
            176.29753752872057  0.00012123543586950284  \\
            178.75255259042356  0.00012086201809801455  \\
            181.24175473742378  0.00012049042436112701  \\
            183.76562003881705  0.00012012353787776463  \\
            186.324631193156  0.0001197637522115747  \\
            188.91927762076665  0.00011941277188783368  \\
            191.55005555735278  0.00011907147405217718  \\
            194.21746814890264  0.00011873988291054788  \\
            196.92202554791714  0.00011841727770163505  \\
            199.66424501097933  0.00011810240916945873  \\
            202.44465099768038  0.00011779376529617374  \\
            205.2637752709252  0.00011748982169434566  \\
            208.12215699863393  0.00011718923066222403  \\
            211.02034285685943  0.00011689092881288713  \\
            213.95888713434215  0.00011659416418037519  \\
            216.93835183851843  0.00011629845722528493  \\
            219.95930680300748  0.00011600351910875161  \\
            223.02232979659385  0.00011570915618824749  \\
            226.12800663372772  0.00011541518958004885  \\
            229.27693128656486  0.00011512141002348225  \\
            232.4697059985648  0.00011482757324718825  \\
            235.7069413996728  0.00011453342636999933  \\
            238.98925662310504  0.00011423874860497129  \\
            242.31727942376006  0.00011394339097756984  \\
            245.691646298279  0.00011364730607232229  \\
            249.11300260677885  0.00011335056537599727  \\
            252.58200269627847  0.00011305336599212807  \\
            256.09931002584597  0.00011275603000441005  \\
            259.6655972934872  0.0001124589995948363  \\
            263.281546564802  0.00011216282999776549  \\
            266.9478494034321  0.00011186818118811493  \\
            270.66520700332416  0.00011157580822949071  \\
            274.43433032283656  0.0001112865494603846  \\
            278.2559402207126  0.00011100131138484384  \\
            282.1307675939471  0.00011072104921242023  \\
            286.0595535175742  0.00011044674251376338  \\
            290.04304938639916  0.0001101793664787976  \\
            294.08201705870636  0.00010991986061273525  \\
            298.17722900196736  0.00010966909816556149  \\
            302.3294684405776  0.00010942786077800857  \\
            306.5395295056527  0.00010919682319591543  \\
            310.8082173869064  0.0001089765520245922  \\
            315.13634848664793  0.00010876752019180796  \\
            319.52475057592136  0.00010857013520054531  \\
            323.9742629528195  0.00010838477490110866  \\
            328.48573660300434  0.00010821182021747094  \\
            333.06003436245885  0.00010805167108293633  \\
            337.69803108250915  0.00010790473131861457  \\
            342.40061379714257  0.0001077713522710886  \\
            347.16868189265597  0.00010765173536339656  \\
            352.0031472796679  0.00010754580950470626  \\
            356.90493456752296  0.000107453115202463  \\
            361.87498124112807  0.00010737273389132445  \\
            366.9142378402494  0.00010730329137024874  \\
            372.0236681413066  0.00010724304084365339  \\
            377.2042493416997  0.00010719000632192497  \\
            382.45697224669993  0.00010714215409230814  \\
            387.78284145894577  0.00010709756246763751  \\
            393.18287557057704  0.000107054572141542  \\
            398.6581073580439  0.00010701191237758893  \\
            404.2095839796306  0.00010696880615184371  \\
            409.83836717572615  0.00010692505850501006  \\
            415.5455334718875  0.00010688112724579576  \\
            421.3321743847289  0.00010683816487299223  \\
            427.1993966306781  0.00010679800728149616  \\
            433.14832233763985  0.00010676307494399988  \\
            439.1800892596086  0.00010673615993112568  \\
            445.29585099426555  0.00010672011491227844  \\
            451.4967772036102  0.00010671753720442928  \\
            457.7840538376621  0.00010673060493669731  \\
            464.15888336127773  0.00010676120181186777  \\
            470.62248498412816  0.00010681135121550914  \\
            477.17609489387456  0.00010688385734820542  \\
            483.82096649259574  0.0001069830086634561  \\
            490.55837063650506  0.00010711522639488162  \\
            497.38959587900627  0.00010728956438132353  \\
            504.3159487171359  0.00010751793737529304  \\
            511.3387538414326  0.00010781488648923285  \\
            518.4593543892913  0.00010819665546015506  \\
            525.6791122018425  0.00010867946957276235  \\
            532.9994080844087  0.00010927726571084112  \\
            540.4216420705915  0.0001099995865639673  \\
            547.9472336900287  0.00011085051182210203  \\
            555.5776222398878  0.00011182904417413816  \\
            563.3142670601358  0.00011293060699735131  \\
            571.1586478126429  0.0001141489273020285  \\
            579.1122647641758  0.00011547783039427617  \\
            587.1766390733255  0.00011691304926521628  \\
            595.353313081437  0.00011845469799949013  \\
            603.643850607587  0.00012011136114579732  \\
            612.0498372476696  0.00012190588692173048  \\
            620.57288067765  0.0001238774633978336  \\
            629.2146109610344  0.00012606470662211787  \\
            637.9766808606282  0.00012847218762207093  \\
            646.8607661546328  0.00013106592767320738  \\
            655.8685659571429  0.0001337992540541159  \\
            665.0018030431119  0.0001366257784931845  \\
            674.2622241778342  0.00013949945859931327  \\
            683.6516004510239  0.0001423764060375726  \\
            693.1717276155407  0.00014521844671760433  \\
            702.8244264308346  0.00014799490088731568  \\
            712.6115430111745  0.00015068249677843118  \\
            722.5349491787214  0.00015326460068371752  \\
            732.596542821523  0.00015573045397887516  \\
            742.7982482564918  0.00015807460728033715  \\
            753.1420165974375  0.0001602965759100198  \\
            763.6298261282242  0.00016240082699472226  \\
            774.263682681127  0.00016439773978013997  \\
            785.045620020451  0.0001663090619524516  \\
            795.9777002314986  0.0001682058227175489  \\
            807.0620141149508  0.0001704937471054678  \\
            818.300681586739  0.00017346813557364994  \\
            829.6958520834906  0.0001765710476658775  \\
            841.2497049736119  0.00017965968272947694  \\
            852.9644499741025  0.00018271001170245199  \\
            864.8423275731726  0.0001857131475455146  \\
            876.8856094587427  0.00018866285518788755  \\
            889.0965989529158  0.00019155360809516918  \\
            901.4776314524918  0.00019438051017714914  \\
            914.0310748756232  0.00019713952623380925  \\
            926.7593301146883  0.0001998276535350907  \\
            939.6648314954691  0.00020244297146469514  \\
            952.750047242729  0.0002049845927432543  \\
            966.0174799522646  0.00020745255510205572  \\
            979.4696670695396  0.00020984768538041923  \\
            993.10918137498  0.00021217145723939515  \\
            1006.9386314760271  0.00021442585484198647  \\
            1020.9606623060465  0.00021661324890144616  \\
            1035.1779556301763  0.00021873628782415164  \\
            1049.5932305582278  0.00022079780456271377  \\
            1064.2092440647245  0.0002228007386163835  \\
            1079.0287915161837  0.00022474807199574886  \\
            1094.0547072057425  0.00022664277769477158  \\
            1109.2898648952228  0.00022848777911477214  \\
            1124.737178364752  0.00023028591892227017  \\
            1140.399601970033  0.00023203993589674738  \\
            1156.2801312073755  0.0002337524484717446  \\
            1172.3818032865986  0.00023542594378967227  \\
            1188.7076977119034  0.00023706277125763736  \\
            1205.2609368708427  0.00023866513971491191  \\
            1222.0446866314887  0.00024023511746829526  \\
            1239.0621569479156  0.00024177463455398278  \\
            1256.3166024741201  0.00024328548670467308  \\
            1273.8113231864784  0.0002447693405861868  \\
            1291.549665014884  0.000246227739941438  \\
            1309.5350204826677  0.00024766211235220046  \\
            1327.770829355429  0.00024907377637662444  \\
            1346.2605792989098  0.000250463948867021  \\
            1365.0078065460139  0.00025183375229275215  \\
            1384.0160965731316  0.0002531842219246417  \\
            1403.2890847858732  0.00025451631273909714  \\
            1422.8304572143534  0.00025583090590654896  \\
            1442.6439512181573  0.00025712881471840886  \\
            1462.73335620113  0.0002584107898024599  \\
            1483.1025143361044  0.00025967752346044495  \\
            1503.7553212997384  0.00026092965296670487  \\
            1524.6957270175747  0.00026216776267175144  \\
            1545.9277364194768  0.0002633923848151331  \\
            1567.455410205595  0.0002646039990167598  \\
            1589.2828656229779  0.0002658030305732113  \\
            1611.41427725302  0.00026698984784663234  \\
            1633.853877809862  0.00026816475924189146  \\
            1656.6059589499134  0.0002693280104400405  \\
            1679.674872092653  0.00027047978265439546  \\
            1703.0650292528444  0.00027162019263305364  \\
            1726.780903884356  0.0002727492949351629  \\
            1750.827031735725  0.000273867086676969  \\
            1775.2080117176342  0.0002749735145447461  \\
            1799.9285067824765  0.00027606848352607365  \\
            1824.9932448161524  0.00027715186657874074  \\
            1850.4070195423021  0.0002782235144025414  \\
            1876.1746914391215  0.00027928326458369134  \\
            1902.3011886689437  0.0002803309495835316  \\
            1928.7915080207777  0.00028136640328314816  \\
            1955.650715865949  0.0002823894660146923  \\
            1982.8839491270714  0.0002833999881725164  \\
            2010.496416260499  0.0002843978325969741  \\
            2038.4933982524622  0.0002853828759639847  \\
            2066.8802496290823  0.0002863550094174045  \\
            2095.662399480433  0.00028731413865608026  \\
            2124.8453524988827  0.0002882601836478473  \\
            2154.4346900318847  0.00028919307811376847  \\
            2184.4360711494264  0.0002901127688791754  \\
            2214.855233726359  0.00029101921516674645  \\
            2245.697995539774  0.00029191238788153523  \\
            2276.97025538168  0.0002927922689136874  \\
            2308.6779941871696  0.00029365885048263205  \\
            2340.827276178292  0.0002945121345284666  \\
            2373.424250023866  0.00029535213215316463  \\
            2406.4751500154243  0.00029617886311117706  \\
            2439.98629725955  0.00029699235534739316  \\
            2473.9641008868143  0.0002977926445748617  \\
            2508.4150592775413  0.00029857977389068866  \\
            2543.345761304648  0.0002993537934227903  \\
            2578.7628875938008  0.0003001147600040634  \\
            2614.6732118010923  0.00030086273686819937  \\
            2651.083601908539  0.00030159779336509526  \\
            2688.0010215376074  0.00030232000469232044  \\
            2725.432531281028  0.0003030294516368778  \\
            2763.3852900531697  0.0003037262203291188  \\
            2801.866556459195  0.0003044104020043244  \\
            2840.883690183304  0.00030508209277044  \\
            2880.444153396298  0.0003057413933824152  \\
            2920.555512182745  0.000306388409018991  \\
            2961.225437988034  0.0003070232490644336  \\
            3002.461709085549  0.0003076460268936062  \\
            3044.2722120643025  0.00030825685965769624  \\
            3086.6649433372745  0.00030885586807542857  \\
            3129.6480106707504  0.0003094431762230267  \\
            3173.229634734976  0.0003100189113297565  \\
            3217.4181506763716  0.0003105832035738687  \\
            3262.2220097116697  0.00031113618588024235  \\
            3307.6497807442424  0.0003116779937227062  \\
            3353.7101520029287  0.00031220876492789036  \\
            3400.411932703706  0.00031272863948120705  \\
            3447.764054734464  0.0003132377593376881  \\
            3495.775574363275  0.000313736268234167  \\
            3544.4556739704353  0.0003142243115063277  \\
            3593.813663804626  0.00031470203590974044  \\
            3643.8589837635445  0.0003151695894431024  \\
            3694.6012051993025  0.00031562712117773556  \\
            3746.050032748993  0.00031607478108952326  \\
            3798.215306190736  0.0003165127198968529  \\
            3851.107002325569  0.00031694108890214416  \\
            3904.73523688556  0.0003173600398390645  \\
            3959.1102664684586  0.00031776972472335986  \\
            4014.242490499322  0.0003181702957105191  \\
            4070.1424532194387  0.0003185619049574149  \\
            4126.820845702951  0.00031894470448804753  \\
            4184.2885079015805  0.0003193188460670816  \\
            4242.556430717777  0.0003196844810773945  \\
            4301.635758106795  0.0003200417604006726  \\
            4361.537789208006  0.00032039083430832337  \\
            4422.273980505902  0.0003207318523528972  \\
            4483.855948021186  0.00032106496326703474  \\
            4546.2954695324  0.00032139031486728395  \\
            4609.604486828433  0.0003217080539628988  \\
            4673.795107992463  0.0003220183262702033  \\
            4738.8796097176555  0.00032232127633128715  \\
            4804.870439655129  0.0003226170474371694  \\
            4871.780218794631  0.00032290578155843794  \\
            4939.621743878321  0.00032318761927786364  \\
            5008.407989848212  0.00032346269972839177  \\
            5078.152112327676  0.00032373116053560386  \\
            5148.867450137493  0.00032399313776624184  \\
            5220.567527846975  0.00032424876587856653  \\
            5293.266058360561  0.0003244981776783598  \\
            5366.976945540476  0.0003247415042784906  \\
            5441.714286865893  0.00032497887506265273  \\
            5517.492376129123  0.00032521041765301703  \\
            5594.325706169378  0.0003254362578798666  \\
            5672.228971644544  0.0003256565197582083  \\
            5751.217071841614  0.000325871325463405  \\
            5831.305113526224  0.0003260807953138591  \\
            5912.508413831875  0.0003262850477545537  \\
            5994.8425031894085  0.00032648419934417765  \\
            6078.32312829723  0.00032667836474427564  \\
            6162.966255132943  0.00032686765671314903  \\
            6248.788072006894  0.0003270521860999051  \\
            6335.804992658248  0.00032723206184260157  \\
            6424.033659394191  0.00032740739096732963  \\
            6513.490946272803  0.0003275782785909659  \\
            6604.193962330305  0.00032774482792439786  \\
            6696.160054853222  0.0003279071402791596  \\
            6789.406812696106  0.00032806531507388105  \\
            6883.9520696454965  0.0003282194498454009  \\
            6979.81390783066  0.0003283696402587226  \\
            7077.010661181889  0.000328515980119161  \\
            7175.560918936929  0.0003286585613872306  \\
            7275.483529196225  0.0003287974741922107  \\
            7376.79760252773  0.00032893280685041936  \\
            7479.522515621821  0.000329064645880097  \\
            7583.677914997191  0.00032919307602274445  \\
            7689.283720758313  0.0003293181802597973  \\
            7796.360130405237  0.0003294400398332625  \\
            7904.92762269642  0.00032955873426830044  \\
            8015.006961565405  0.00032967434139306634  \\
            8126.6192000919455  0.0003297869373608684  \\
            8239.78568452852  0.00032989659667479224  \\
            8354.528058382872  0.00033000339220756053  \\
            8470.868266557402  0.0003301073952292341  \\
            8588.82855954625  0.0003302086754276534  \\
            8708.431497690724  0.00033030730093425777  \\
            8829.699955494092  0.00033040333835006157  \\
            8952.6571259964  0.00033049685276738535  \\
            9077.326525210223  0.0003305879077978374  \\
            9203.73199661822  0.0003306765655953089  \\
            9331.89771573324  0.00033076288688167716  \\
            9461.848194722003  0.00033084693097273937  \\
            9593.608287093148  0.0003309287558030631  \\
            9727.203192450537  0.0003310084179506063  \\
            9862.65846131282  0.00033108597266294314  \\
            10000.0  0.00033116147388070384  \\
        }
        ;
    \addplot[color=gray, name path={16462ec9-7cac-4fa5-b5d5-9c8556f28e28}, draw opacity={1.0}, line width={1}, dash dot]
        table[row sep={\\}]
        {
            \\
            0.01  0.0004947454545217351  \\
            0.010139254075588154  0.0004910782677484272  \\
            0.010280447320933092  0.000487439824904053  \\
            0.010423606739764018  0.0004838299280917571  \\
            0.01056875971184804  0.000480248384890773  \\
            0.010715933998226712  0.00047669500804008256  \\
            0.010865157746525383  0.00047316961507951077  \\
            0.011016459496336563  0.0004696720280801453  \\
            0.01116986818467823  0.00046620207327634065  \\
            0.011325413151528114  0.0004627595807679648  \\
            0.011483124145435111  0.000459344384207133  \\
            0.011643031329208768  0.00045595632048949083  \\
            0.011805165285688049  0.0004525952294538264  \\
            0.011969557023590434  0.0004492609535805364  \\
            0.012136237983442412  0.00044595333772074196  \\
            0.012305240043592616  0.00044267222880563125  \\
            0.012476595526308698  0.0004394174755831807  \\
            0.012650337203959031  0.0004361889283632992  \\
            0.012826498305280605  0.00043298643875752543  \\
            0.013005112521734093  0.0004298098594614037  \\
            0.013186214013947485  0.00042665904401595226  \\
            0.013369837418249465  0.00042353384658804286  \\
            0.013556017853293682  0.0004204341217806825  \\
            0.013744790926775373  0.00041735972443985295  \\
            0.013936192742241428  0.0004143105094712294  \\
            0.014130259905995337  0.0004112863316735149  \\
            0.014327029534098309  0.0004082870455962912  \\
            0.014526539259467805  0.00040531250539739235  \\
            0.014728827239075025  0.0004023625647067237  \\
            0.014933932161242525  0.00039943707651990737  \\
            0.01514189325304352  0.0003965358930943889  \\
            0.015352750287804227  0.00039365886585985535  \\
            0.01556654359271062  0.00039080584534078607  \\
            0.015783314056521173  0.0003879766810832664  \\
            0.01600310313738701  0.0003851712216158952  \\
            0.016225952870780873  0.0003823893143978129  \\
            0.016451905877536626  0.0003796308057823735  \\
            0.016681005372000592  0.00037689554100441957  \\
            0.01691329517029648  0.00037418336417013696  \\
            0.017148819698705402  0.00037149411824113  \\
            0.017387624002162504  0.0003688276450620041  \\
            0.017629753752872058  0.0003661837853649819  \\
            0.017875255259042353  0.000363562378787221  \\
            0.018124175473742368  0.0003609632639272173  \\
            0.018376562003881713  0.00035838627835776596  \\
            0.018632463119315597  0.00035583125868576836  \\
            0.01889192776207666  0.00035329804060442633  \\
            0.01915500555573528  0.0003507864589493622  \\
            0.019421746814890256  0.0003482963477577436  \\
            0.019692202554791725  0.0003458275403355777  \\
            0.019966424501097934  0.00034337986933319895  \\
            0.020244465099768037  0.00034095316680953376  \\
            0.02052637752709252  0.00033854726432316435  \\
            0.02081221569986338  0.0003361619929878225  \\
            0.021102034285685956  0.0003337971835781432  \\
            0.021395888713434227  0.0003314526665965041  \\
            0.021693835183851845  0.00032912827234757216  \\
            0.021995930680300747  0.00032682383103057835  \\
            0.022302232979659373  0.00032453917282164273  \\
            0.022612800663372783  0.00032227412794501645  \\
            0.022927693128656498  0.0003200285267544842  \\
            0.02324697059985648  0.00031780219980696606  \\
            0.023570694139967277  0.0003155949779488494  \\
            0.02389892566231049  0.0003134066923692272  \\
            0.024231727942375995  0.00031123717468245  \\
            0.024569164629827913  0.00030908625698698776  \\
            0.024911300260677883  0.00030695377192989327  \\
            0.025258200269627846  0.0003048395527621743  \\
            0.02560993100258458  0.0003027434333994605  \\
            0.02596655972934871  0.0003006652484591673  \\
            0.026328154656480213  0.0002986048333211668  \\
            0.02669478494034321  0.00029656202415127776  \\
            0.027066520700332414  0.00029453665795983947  \\
            0.027443433032283655  0.0002925285726095193  \\
            0.027825594022071243  0.0002905376068575963  \\
            0.02821307675939472  0.00028856360036933306  \\
            0.02860595535175742  0.0002866063937460672  \\
            0.029004304938639917  0.00028466582852407094  \\
            0.029408201705870638  0.0002827417471928277  \\
            0.029817722900196717  0.0002808339931936328  \\
            0.03023294684405778  0.00027894241091425804  \\
            0.030653952950565267  0.0002770668456994729  \\
            0.031080821738690638  0.0002752071438239265  \\
            0.03151363484866479  0.00027336315248028203  \\
            0.03195247505759212  0.0002715347197769356  \\
            0.03239742629528197  0.0002697216947026141  \\
            0.03284857366030044  0.0002679239271075024  \\
            0.03330600343624589  0.00026614126767970003  \\
            0.033769803108250916  0.000264373567908093  \\
            0.03424006137971424  0.0002626206800592685  \\
            0.034716868189265615  0.0002608824571362638  \\
            0.03520031472796679  0.0002591587528465248  \\
            0.0356904934567523  0.0002574494215640566  \\
            0.0361874981241128  0.00025575431828815394  \\
            0.03669142378402492  0.00025407329861337427  \\
            0.03720236681413068  0.00025240621867420027  \\
            0.037720424934169994  0.0002507529351173831  \\
            0.03824569722466999  0.0002491133050579377  \\
            0.03877828414589457  0.0002474871860433114  \\
            0.039318287557057685  0.00024587443600333455  \\
            0.039865810735804405  0.00024427491322135753  \\
            0.04042095839796308  0.0002426884763004857  \\
            0.040983836717572615  0.0002411149841147296  \\
            0.04155455334718875  0.0002395542957973476  \\
            0.04213321743847287  0.00023800627068149786  \\
            0.04271993966306779  0.00023647076829208953  \\
            0.043314832233764006  0.00023494764831620665  \\
            0.04391800892596086  0.00023343677056934697  \\
            0.044529585099426554  0.00023193799498454686  \\
            0.045149677720361  0.00023045118158676608  \\
            0.04577840538376619  0.00022897619048303122  \\
            0.0464158883361278  0.00022751288184557527  \\
            0.04706224849841281  0.00022606111590479805  \\
            0.047717609489387455  0.0002246207529483048  \\
            0.04838209664925955  0.0002231916533144027  \\
            0.04905583706365048  0.00022177367739579606  \\
            0.04973895958790065  0.00022036668564375723  \\
            0.050431594871713586  0.00021897053857391604  \\
            0.05113387538414326  0.00021758509678746477  \\
            0.05184593543892913  0.00021621022097871243  \\
            0.05256791122018422  0.00021484577196241814  \\
            0.0532999408084409  0.00021349161068240255  \\
            0.05404216420705915  0.00021214759824916244  \\
            0.054794723369002866  0.00021081359596795778  \\
            0.055557762223988776  0.00020948946536848606  \\
            0.05633142670601355  0.00020817506823458896  \\
            0.05711586478126432  0.00020687026665056331  \\
            0.05791122647641758  0.00020557492303237274  \\
            0.05871766390733255  0.00020428890017329732  \\
            0.0595353313081437  0.00020301206129129455  \\
            0.06036438506075867  0.00020174427007676332  \\
            0.061204983724766994  0.00020048539072083817  \\
            0.062057288067765004  0.00019923528799328606  \\
            0.06292146109610344  0.00019799382727351172  \\
            0.06379766808606283  0.00019676087460296336  \\
            0.06468607661546324  0.00019553629674267598  \\
            0.06558685659571432  0.0001943199612309382  \\
            0.06650018030431122  0.00019311173641669758  \\
            0.06742622241778343  0.00019191149153425453  \\
            0.06836516004510239  0.00019071909674001666  \\
            0.06931717276155404  0.00018953442316638251  \\
            0.07028244264308349  0.00018835734298647462  \\
            0.07126115430111749  0.0001871877294369072  \\
            0.07225349491787214  0.0001860254568949159  \\
            0.0732596542821523  0.0001848704009157121  \\
            0.07427982482564914  0.0001837224382605763  \\
            0.07531420165974372  0.0001825814469685489  \\
            0.07636298261282246  0.00018144730637544446  \\
            0.0774263682681127  0.0001803198971741113  \\
            0.0785045620020451  0.00017919910142973717  \\
            0.07959777002314981  0.00017808480262797866  \\
            0.08070620141149504  0.0001769768857030431  \\
            0.08183006815867394  0.0001758752370699922  \\
            0.08296958520834907  0.00017477974464678647  \\
            0.08412497049736119  0.00017369029788368617  \\
            0.08529644499741021  0.00017260678777571522  \\
            0.08648423275731722  0.00017152910689069531  \\
            0.08768856094587431  0.00017045714937974002  \\
            0.08890965989529158  0.00016939081098667775  \\
            0.09014776314524918  0.0001683299890700089  \\
            0.09140310748756232  0.00016727458259713205  \\
            0.09267593301146879  0.0001662244921559903  \\
            0.09396648314954695  0.00016517961996383618  \\
            0.0952750047242729  0.00016413986985574694  \\
            0.09660174799522646  0.00016310514729440045  \\
            0.09794696670695396  0.00016207535936972167  \\
            0.09931091813749796  0.00016105041479052797  \\
            0.10069386314760276  0.00016003022387906519  \\
            0.10209606623060467  0.00015901469858011977  \\
            0.10351779556301763  0.0001580037524353299  \\
            0.10495932305582274  0.00015699730061084874  \\
            0.10642092440647241  0.00015599525986768306  \\
            0.1079028791516184  0.00015499754857357996  \\
            0.10940547072057427  0.0001540040867069203  \\
            0.11092898648952228  0.00015301479585829377  \\
            0.11247371783647517  0.00015202959923763936  \\
            0.11403996019700328  0.00015104842168637802  \\
            0.1156280131207376  0.0001500711897065473  \\
            0.11723818032865989  0.00014909783146221478  \\
            0.11887076977119033  0.00014812827682839615  \\
            0.12052609368708422  0.0001471624574217553  \\
            0.12220446866314884  0.0001462003066407091  \\
            0.12390621569479163  0.0001452417597311034  \\
            0.12563166024741204  0.00014428675383768228  \\
            0.12738113231864784  0.00014333522809739497  \\
            0.12915496650148842  0.00014238712371287139  \\
            0.13095350204826672  0.0001414423840608932  \\
            0.13277708293554297  0.00014050095481248423  \\
            0.134626057929891  0.00013956278406438317  \\
            0.1365007806546014  0.00013862782248663265  \\
            0.13840160965731316  0.00013769602349499797  \\
            0.14032890847858728  0.0001367673434439909  \\
            0.14228304572143527  0.00013584174183739107  \\
            0.14426439512181577  0.00013491918155318758  \\
            0.14627333562011302  0.00013399962912628822  \\
            0.14831025143361043  0.00013308305501306866  \\
            0.1503755321299738  0.0001321694339299577  \\
            0.15246957270175737  0.0001312587451857992  \\
            0.15459277364194773  0.00013035097308177374  \\
            0.15674554102055954  0.00012944610732800027  \\
            0.1589282865622978  0.00012854414351074845  \\
            0.16114142772530193  0.00012764508360833842  \\
            0.16338538778098613  0.0001267489365655018  \\
            0.16566059589499144  0.00012585571892098513  \\
            0.16796748720926535  0.0001249654555248748  \\
            0.17030650292528443  0.0001240781803376892  \\
            0.17267809038843557  0.00012319393734800435  \\
            0.17508270317357244  0.00012231278163449348  \\
            0.1775208011717635  0.00012143478060786545  \\
            0.1799928506782477  0.00012056001550767766  \\
            0.18249932448161524  0.000119688583211286  \\
            0.18504070195423017  0.00011882059849465008  \\
            0.18761746914391206  0.00011795619689566766  \\
            0.19023011886689448  0.00011709553843985221  \\
            0.19287915080207782  0.00011623881255013499  \\
            0.19556507158659492  0.0001153862447026194  \\
            0.19828839491270708  0.00011453810556633935  \\
            0.20104964162604985  0.0001136947238438351  \\
            0.2038493398252463  0.00011285650461094138  \\
            0.20668802496290825  0.00011202395601172354  \\
            0.2095662399480433  0.00011119772888802895  \\
            0.21248453524988822  0.00011037867668305184  \\
            0.2154434690031884  0.00010956794786405979  \\
            0.21844360711494273  0.00010876713111417511  \\
            0.221485523372636  0.0001079784870722533  \\
            0.2245697995539774  0.00010720532099909753  \\
            0.227697025538168  0.00010645257473282102  \\
            0.2308677994187169  0.00010572771141610909  \\
            0.2340827276178293  0.00010504179641533619  \\
            0.23734242500238667  0.0001044099763231045  \\
            0.2406475150015424  0.00010384911048156585  \\
            0.243998629725955  0.00010337057667280794  \\
            0.24739641008868135  0.00010297289401734467  \\
            0.250841505927754  0.0001026428937992014  \\
            0.2543345761304649  0.00010236356488784175  \\
            0.2578762887593802  0.00010212007643145159  \\
            0.2614673211801092  0.00010190151690980248  \\
            0.2651083601908538  0.0001017003804796497  \\
            0.2688001021537606  0.00010151157572161236  \\
            0.27254325312810285  0.00010133160403027364  \\
            0.2763385290053171  0.00010115799956603944  \\
            0.28018665564591955  0.0001009889721291369  \\
            0.28408836901833034  0.00010082318378320928  \\
            0.28804441533962966  0.00010065960909511128  \\
            0.2920555512182746  0.00010049744692246717  \\
            0.29612254379880354  0.00010033606401394105  \\
            0.30024617090855493  0.00010017495842636489  \\
            0.30442722120643023  0.00010001373529983752  \\
            0.3086664943337273  9.985209041745353e-5  \\
            0.3129648010670752  9.968979867518529e-5  \\
            0.3173229634734977  9.952670566083738e-5  \\
            0.32174181506763716  9.936272133643518e-5  \\
            0.3262222009711669  9.919781536872445e-5  \\
            0.3307649780744241  9.903201382278684e-5  \\
            0.335371015200293  9.886539748969197e-5  \\
            0.3400411932703707  9.869810181799563e-5  \\
            0.3447764054734464  9.853031862202784e-5  \\
            0.3495775574363275  9.836229911224896e-5  \\
            0.3544455673970434  9.819435726339773e-5  \\
            0.35938136638046275  9.802687148684833e-5  \\
            0.36438589837635454  9.786028158196788e-5  \\
            0.36946012051993027  9.769507728039301e-5  \\
            0.37460500327489926  9.753177518668731e-5  \\
            0.3798215306190735  9.737088366449105e-5  \\
            0.38511070023255706  9.721285985199244e-5  \\
            0.3904735236885561  9.705806895736917e-5  \\
            0.3959110266468459  9.690675924217007e-5  \\
            0.4014242490499321  9.675906390821669e-5  \\
            0.4070142453219438  9.661503257272031e-5  \\
            0.41268208457029537  9.647468456855989e-5  \\
            0.4184288507901581  9.633806888905937e-5  \\
            0.42425564307177777  9.620531470408047e-5  \\
            0.43016357581067943  9.607666076001594e-5  \\
            0.4361537789208005  9.595245906056901e-5  \\
            0.4422273980505899  9.583315477795921e-5  \\
            0.4483855948021188  9.571925013860882e-5  \\
            0.45462954695324004  9.561126381438997e-5  \\
            0.4609604486828433  9.550969908457717e-5  \\
            0.4673795107992462  9.541503275958752e-5  \\
            0.47388796097176533  9.532773256259151e-5  \\
            0.4804870439655131  9.524830437712437e-5  \\
            0.48717802187946313  9.517736461873291e-5  \\
            0.4939621743878321  9.51157288762464e-5  \\
            0.5008407989848211  9.506450692315059e-5  \\
            0.5078152112327674  9.502519585527874e-5  \\
            0.5148867450137494  9.499976644910572e-5  \\
            0.5220567527846975  9.499074186556831e-5  \\
            0.5293266058360562  9.500127222620973e-5  \\
            0.5366976945540475  9.503521272401303e-5  \\
            0.5441714286865891  9.509721535903195e-5  \\
            0.5517492376129125  9.519283846101264e-5  \\
            0.5594325706169379  9.532865040327753e-5  \\
            0.5672228971644544  9.551223534902151e-5  \\
            0.5751217071841612  9.575190114767277e-5  \\
            0.5831305113526223  9.605582798716047e-5  \\
            0.5912508413831878  9.643057065078296e-5  \\
            0.599484250318941  9.687929611912292e-5  \\
            0.607832312829723  9.74005136746755e-5  \\
            0.6162966255132941  9.798793055922542e-5  \\
            0.6248788072006892  9.863160142176705e-5  \\
            0.633580499265825  9.931993566801082e-5  \\
            0.6424033659394193  0.0001000416705051346  \\
            0.6513490946272803  0.00010078713439514204  \\
            0.6604193962330305  0.00010154875688102916  \\
            0.669616005485322  0.00010232114637405749  \\
            0.6789406812696108  0.00010310105018449527  \\
            0.6883952069645498  0.00010388737093350843  \\
            0.6979813907830661  0.00010468127188656068  \\
            0.7077010661181888  0.00010548623690482658  \\
            0.7175560918936926  0.00010630770532506083  \\
            0.7275483529196228  0.00010715171540160413  \\
            0.7376797602527733  0.00010802242975213388  \\
            0.7479522515621823  0.00010891979999868701  \\
            0.758367791499719  0.00010983932607454894  \\
            0.7689283720758311  0.00011077409574769205  \\
            0.7796360130405233  0.00011171732987134077  \\
            0.7904927622696423  0.00011266413935934784  \\
            0.8015006961565406  0.00011361277863109506  \\
            0.8126619200091945  0.00011456710978965832  \\
            0.8239785684528518  0.00011554577148343098  \\
            0.8354528058382867  0.00011661169193006558  \\
            0.8470868266557405  0.00011784647025200766  \\
            0.8588828559546251  0.00011919362667566817  \\
            0.8708431497690724  0.00012058040563413814  \\
            0.882969995549409  0.00012198254431275623  \\
            0.8952657125996397  0.0001233927952888491  \\
            0.9077326525210228  0.00012480843022281453  \\
            0.9203731996618223  0.00012622751969074982  \\
            0.9331897715733238  0.00012764747758598844  \\
            0.9461848194722  0.00012906443942939798  \\
            0.9593608287093143  0.00013047318377140603  \\
            0.9727203192450541  0.00013186745832850157  \\
            0.9862658461312822  0.00013324051554298625  \\
            1.0  0.00013458565023584534  \\
            1.013925407558815  0.00013589660426041947  \\
            1.0280447320933093  0.00013716779637044411  \\
            1.0423606739764015  0.00013839439573795517  \\
            1.0568759711848041  0.00013957227721102516  \\
            1.0715933998226712  0.00014069789472620817  \\
            1.0865157746525382  0.00014176810458751987  \\
            1.1016459496336566  0.00014277997147688678  \\
            1.116986818467823  0.0001437305946156555  \\
            1.1325413151528119  0.00014461699108605537  \\
            1.148312414543511  0.00014543606065242954  \\
            1.1643031329208766  0.00014618463271165566  \\
            1.180516528568805  0.00014685957235593627  \\
            1.1969557023590434  0.00014745791084412317  \\
            1.2136237983442408  0.0001479769696898624  \\
            1.2305240043592616  0.00014841446111176168  \\
            1.2476595526308696  0.00014876856252863424  \\
            1.2650337203959034  0.00014903797411273628  \\
            1.2826498305280605  0.00014922197618829177  \\
            1.3005112521734088  0.0001493205109089731  \\
            1.3186214013947486  0.0001493343261946279  \\
            1.3369837418249464  0.00014926524957234352  \\
            1.3556017853293685  0.0001491167260659268  \\
            1.3744790926775374  0.0001488948987830091  \\
            1.3936192742241424  0.0001486107860643529  \\
            1.4130259905995337  0.00014828432288447232  \\
            1.4327029534098308  0.00014794915446550715  \\
            1.4526539259467808  0.00014764696651425944  \\
            1.4728827239075026  0.0001473961880719778  \\
            1.4933932161242522  0.00014717319570365034  \\
            1.5141893253043521  0.00014694169607584043  \\
            1.5352750287804227  0.00014667766589630484  \\
            1.5566543592710615  0.00014637161080908908  \\
            1.5783314056521174  0.00014602724907285676  \\
            1.6003103137387007  0.0001456670571047839  \\
            1.6225952870780873  0.0001453453308606425  \\
            1.6451905877536623  0.0001451250609024999  \\
            1.6681005372000586  0.00014499201381271417  \\
            1.691329517029648  0.00014488494765989271  \\
            1.7148819698705398  0.00014476549682217117  \\
            1.7387624002162507  0.0001446170051547306  \\
            1.7629753752872057  0.00014443256956459924  \\
            1.787525525904235  0.00014420953375228452  \\
            1.812417547374237  0.00014394737620250674  \\
            1.8376562003881711  0.00014364691139542583  \\
            1.8632463119315603  0.00014331002730296052  \\
            1.8891927762076663  0.00014293967902766642  \\
            1.9155005555735276  0.00014254003276764843  \\
            1.9421746814890257  0.00014211671056226714  \\
            1.9692202554791722  0.00014167708244899253  \\
            1.996642450109794  0.00014123049215679327  \\
            2.0244465099768036  0.00014078817911032605  \\
            2.052637752709252  0.00014036252503692707  \\
            2.0812215699863383  0.000139965324482687  \\
            2.1102034285685956  0.00013960537726041443  \\
            2.139588871343422  0.00013928666407229622  \\
            2.1693835183851844  0.00013900853587017666  \\
            2.1995930680300746  0.00013876797426066312  \\
            2.2302232979659378  0.00013856248853914092  \\
            2.2612800663372785  0.00013839230890518129  \\
            2.2927693128656492  0.000138261746570653  \\
            2.324697059985648  0.0001381805460401739  \\
            2.3570694139967276  0.00013816605862337287  \\
            2.3898925662310497  0.00013824556483061119  \\
            2.4231727942375993  0.0001384544103605501  \\
            2.456916462982791  0.00013882495621676474  \\
            2.491130026067789  0.00013937604670262956  \\
            2.5258200269627844  0.00014011981503104192  \\
            2.5609931002584587  0.00014107522659857584  \\
            2.596655972934871  0.00014226833221186292  \\
            2.632815465648021  0.0001437150348889895  \\
            2.6694784940343212  0.00014540278748025647  \\
            2.706652070033241  0.0001472966950738835  \\
            2.7443433032283644  0.00014936003098478735  \\
            2.7825594022071245  0.000151564456633707  \\
            2.821307675939472  0.00015388957122975142  \\
            2.8605955351757424  0.00015632029259086586  \\
            2.9004304938639915  0.0001588452220566483  \\
            2.9408201705870627  0.0001614546212926617  \\
            2.981772290019672  0.0001641362910849746  \\
            3.0232946844057773  0.0001668713269743554  \\
            3.0653952950565277  0.0001696342132334802  \\
            3.1080821738690636  0.00017239740495116106  \\
            3.1513634848664784  0.00017513595235027382  \\
            3.195247505759212  0.00017782952379969812  \\
            3.239742629528197  0.00018046241386909784  \\
            3.2848573660300446  0.00018302282461538354  \\
            3.330600343624589  0.00018550214471881203  \\
            3.3769803108250906  0.00018789448702099165  \\
            3.424006137971425  0.00019019661281532163  \\
            3.4716868189265613  0.00019240855575591132  \\
            3.52003147279668  0.00019453627237726276  \\
            3.5690493456752295  0.00019660350373889085  \\
            3.6187498124112794  0.00019870472160830044  \\
            3.6691423784024932  0.0002009553168690495  \\
            3.7202366814130676  0.0002032662157773887  \\
            3.7720424934169983  0.00020560480287850255  \\
            3.824569722466999  0.0002079919173334261  \\
            3.877828414589456  0.00021043142838405465  \\
            3.9318287557057694  0.0002128938390091135  \\
            3.9865810735804406  0.00021533786334393103  \\
            4.042095839796307  0.00021773022598741695  \\
            4.0983836717572615  0.00022004954604688408  \\
            4.155455334718876  0.00022228368810711029  \\
            4.213321743847288  0.00022442691950472633  \\
            4.271993966306779  0.0002264781263554737  \\
            4.3314832233764  0.00022843985034906488  \\
            4.391800892596086  0.00023031778545249304  \\
            4.452958509942655  0.00023212047694144683  \\
            4.514967772036101  0.000233859049077205  \\
            4.577840538376619  0.00023554684138389783  \\
            4.641588833612778  0.00023719888379033217  \\
            4.706224849841282  0.0002388312100732828  \\
            4.771760948938746  0.00024046009444996305  \\
            4.838209664925956  0.0002421013621157  \\
            4.905583706365048  0.00024376991914533066  \\
            4.973895958790064  0.0002454795525358397  \\
            5.04315948717136  0.00024724291951120584  \\
            5.113387538414326  0.0002490715633451307  \\
            5.184593543892912  0.00025097581079034606  \\
            5.256791122018422  0.00025296450054894284  \\
            5.329994080844091  0.0002550445999640405  \\
            5.404216420705916  0.00025722083336960093  \\
            5.479472336900287  0.0002594954492114165  \\
            5.555776222398876  0.0002618682073669173  \\
            5.633142670601354  0.0002643366045250674  \\
            5.711586478126432  0.0002668963042515296  \\
            5.791122647641759  0.00026954171296762714  \\
            5.871766390733256  0.0002722666394959017  \\
            5.953533130814368  0.0002750649838245987  \\
            6.036438506075867  0.00027793141372155726  \\
            6.1204983724767  0.0002808620050370447  \\
            6.205728806776502  0.00028385484732940905  \\
            6.292146109610344  0.00028691065530644336  \\
            6.379766808606281  0.0002900334784269968  \\
            6.468607661546326  0.00029323164609560727  \\
            6.558685659571432  0.00029651904757381416  \\
            6.65001803043112  0.0002999165285738516  \\
            6.742622241778342  0.00030345233030104537  \\
            6.836516004510237  0.0003071597794260856  \\
            6.931717276155405  0.00031107602036866674  \\
            7.028244264308349  0.0003152829362702645  \\
            7.1261154301117475  0.0003198946937140177  \\
            7.225349491787214  0.0003247548005111749  \\
            7.3259654282152304  0.00032974666496704487  \\
            7.427982482564916  0.0003348231602669559  \\
            7.531420165974372  0.0003399530256818301  \\
            7.636298261282244  0.00034511163722268873  \\
            7.742636826811269  0.00035027871110412847  \\
            7.850456200204509  0.00035543721100874905  \\
            7.959777002314984  0.00036057264474117937  \\
            8.070620141149503  0.00036567263761822915  \\
            8.183006815867392  0.0003707267943061107  \\
            8.29695852083491  0.000375726879158871  \\
            8.412497049736118  0.00038066731263507127  \\
            8.529644499741023  0.00038554584594826624  \\
            8.648423275731723  0.00039036392265585793  \\
            8.768856094587429  0.00039512563896273057  \\
            8.89096598952916  0.00039983398497740426  \\
            9.014776314524918  0.00040448476762410684  \\
            9.14031074875623  0.0004090621662927718  \\
            9.267593301146878  0.0004135399799101333  \\
            9.396648314954696  0.00041788688465934677  \\
            9.527500472427292  0.00042207059800544315  \\
            9.660174799522645  0.0004260589910180364  \\
            9.794696670695393  0.00042981996983009754  \\
            9.931091813749795  0.0004333223009963021  \\
            10.069386314760276  0.0004365377879731328  \\
            10.209606623060466  0.00043944385984140183  \\
            10.351779556301762  0.00044202566795462057  \\
            10.495932305582278  0.00044427744853427323  \\
            10.642092440647241  0.00044620333220017947  \\
            10.79028791516184  0.0004478178180596817  \\
            10.940547072057424  0.0004491459968313378  \\
            11.092898648952227  0.0004502234797833653  \\
            11.24737178364752  0.00045109594002560466  \\
            11.403996019700324  0.00045181823243576117  \\
            11.56280131207376  0.00045245328267653486  \\
            11.72381803286599  0.000453072065155498  \\
            11.887076977119033  0.000454529007298182  \\
            12.052609368708426  0.00045880403562374554  \\
            12.22044686631488  0.00046339334806705883  \\
            12.390621569479164  0.0004683725749399281  \\
            12.563166024741207  0.00047384601563393023  \\
            12.738113231864785  0.0004799376540699553  \\
            12.91549665014884  0.00048677896126569735  \\
            13.095350204826671  0.0004944771890748461  \\
            13.277708293554298  0.0005030826741783447  \\
            13.462605792989104  0.0005125862441115371  \\
            13.650078065460137  0.0005229434311309064  \\
            13.840160965731316  0.0005340895417849312  \\
            14.032890847858724  0.0005459233707401851  \\
            14.228304572143527  0.0005583005075735344  \\
            14.426439512181581  0.0005710707559697073  \\
            14.627333562011298  0.0005841125220613353  \\
            14.831025143361044  0.0005973353524456958  \\
            15.037553212997377  0.0006106630526187149  \\
            15.246957270175738  0.0006240112103925216  \\
            15.459277364194778  0.0006372660402842428  \\
            15.67455410205595  0.0006502699990477467  \\
            15.89282865622978  0.0006628472890104977  \\
            16.114142772530197  0.0006749710717730951  \\
            16.338538778098613  0.000686571296821063  \\
            16.566059589499144  0.0006970162634553437  \\
            16.79674872092653  0.0007058781216779574  \\
            17.030650292528442  0.0007129002363402586  \\
            17.26780903884356  0.0007178921004725567  \\
            17.508270317357244  0.0007207129191534183  \\
            17.75208011717635  0.0007212717401821652  \\
            17.999285067824765  0.0007195316047800711  \\
            18.249932448161523  0.0007155160013140099  \\
            18.504070195423022  0.0007093175824525853  \\
            18.761746914391203  0.0007011080099177788  \\
            19.02301188668945  0.0006911445720221871  \\
            19.287915080207778  0.0006797676258235689  \\
            19.556507158659493  0.000667407939371369  \\
            19.828839491270713  0.0006548195681708742  \\
            20.10496416260498  0.0006444210044823888  \\
            20.384933982524633  0.0006369378338486186  \\
            20.66880249629083  0.0006317592467569884  \\
            20.956623994804332  0.0006272707553107218  \\
            21.24845352498883  0.0006228497943600492  \\
            21.544346900318832  0.0006183775925515598  \\
            21.84436071149427  0.0006138541475757984  \\
            22.148552337263602  0.000609257135189896  \\
            22.45697995539774  0.0006045047700297032  \\
            22.7697025538168  0.0005995191170599578  \\
            23.086779941871686  0.000594265484733067  \\
            23.408272761782932  0.000588744577369775  \\
            23.734242500238675  0.0005829755203689102  \\
            24.06475150015424  0.0005769844587344222  \\
            24.399862972595503  0.0005707986374789207  \\
            24.73964100886813  0.0005644437967146806  \\
            25.084150592775398  0.0005579433557279768  \\
            25.433457613046496  0.0005513185049808849  \\
            25.787628875938008  0.0005445887305953305  \\
            26.14673211801092  0.0005377725557367749  \\
            26.510836019085374  0.0005308884782559305  \\
            26.88001021537606  0.000523956295622114  \\
            27.25432531281029  0.0005169994396152967  \\
            27.633852900531696  0.0005100503428741132  \\
            28.018665564591952  0.0005031661662019839  \\
            28.40883690183304  0.0004964755438620224  \\
            28.804441533962965  0.0004901927350563546  \\
            29.205555121827466  0.000484307586630918  \\
            29.612254379880344  0.0004786209969112917  \\
            30.024617090855493  0.00047303888917659965  \\
            30.442722120643026  0.00046753485393546176  \\
            30.86664943337273  0.00046210432641146363  \\
            31.29648010670752  0.0004567544175578135  \\
            31.732296347349763  0.00045150758971934885  \\
            32.174181506763716  0.00044641740573105753  \\
            32.622220097116696  0.00044160098801400454  \\
            33.07649780744241  0.00043720383864788247  \\
            33.5371015200293  0.00043319838061544447  \\
            34.00411932703706  0.00042945446787941  \\
            34.47764054734464  0.0004258946410449681  \\
            34.95775574363275  0.0004224783231379844  \\
            35.44455673970434  0.000419180073049544  \\
            35.938136638046274  0.0004159886412607859  \\
            36.43858983763545  0.00041314066475481895  \\
            36.94601205199302  0.00041070572138524617  \\
            37.46050032748993  0.00040831422957242184  \\
            37.98215306190734  0.000405934340760745  \\
            38.511070023255705  0.00040354915467504605  \\
            39.04735236885562  0.0004011451193721298  \\
            39.591102664684584  0.000398711612862952  \\
            40.14242490499322  0.00039624091053659124  \\
            40.701424532194366  0.00039372797261453125  \\
            41.26820845702954  0.0003911700829568736  \\
            41.84288507901582  0.0003885664322701166  \\
            42.42556430717777  0.0003859177123114536  \\
            43.01635758106795  0.000383225757031625  \\
            43.61537789208003  0.00038049324224855507  \\
            44.22273980505899  0.0003777234437754412  \\
            44.838559480211885  0.0003749200473493248  \\
            45.462954695323994  0.0003720870025951444  \\
            46.09604486828434  0.00036922841270696147  \\
            46.73795107992461  0.00036634845341677375  \\
            47.38879609717654  0.00036345131472643517  \\
            48.048704396551315  0.000360541160877641  \\
            48.71780218794631  0.00035762210427899894  \\
            49.396217438783204  0.00035469819031726756  \\
            50.08407989848212  0.00035177339007335317  \\
            50.78152112327673  0.00034885159882638806  \\
            51.48867450137495  0.00034593663851036776  \\
            52.205675278469755  0.00034303226228472666  \\
            52.93266058360561  0.0003401421604080958  \\
            53.66976945540476  0.0003372699657656302  \\
            54.4171428686589  0.00033441925869663597  \\
            55.17492376129126  0.0003315935699346192  \\
            55.94325706169378  0.00032879638166478833  \\
            56.72228971644543  0.00032603112546027526  \\
            57.51217071841614  0.0003233011775261137  \\
            58.313051135262214  0.00032060985048638864  \\
            59.12508413831878  0.0003179603818098453  \\
            59.94842503189409  0.0003153559183054162  \\
            60.7832312829723  0.0003127994976636951  \\
            61.629662551329425  0.0003102940258832321  \\
            62.48788072006891  0.00030784225190422373  \\
            63.35804992658251  0.0003054467391255775  \\
            64.2403365939419  0.00030310983451858187  \\
            65.13490946272803  0.0003008336363806472  \\
            66.04193962330305  0.00029861996082174944  \\
            66.96160054853219  0.0002964703089140938  \\
            67.89406812696109  0.00029438583483529853  \\
            68.839520696455  0.00029236731713396457  \\
            69.7981390783066  0.0002904151335793848  \\
            70.77010661181889  0.00028852924167089173  \\
            71.75560918936925  0.0002867091653441464  \\
            72.7548352919623  0.0002849539906016703  \\
            73.76797602527735  0.0002832623686607793  \\
            74.79522515621821  0.00028163253052903984  \\
            75.8367791499719  0.0002800623104409727  \\
            76.8928372075831  0.0002785491802259537  \\
            77.96360130405233  0.0002770902921700209  \\
            79.04927622696424  0.0002756825285794468  \\
            80.15006961565405  0.0002743225564001155  \\
            81.26619200091946  0.0002730068825916517  \\
            82.39785684528515  0.00027173190927832884  \\
            83.54528058382867  0.00027049398438317514  \\
            84.70868266557407  0.00026928944760247714  \\
            85.8882855954625  0.00026811466985990795  \\
            87.08431497690724  0.0002669660864772538  \\
            88.29699955494092  0.00026584022391759767  \\
            89.52657125996396  0.0002647337203830957  \\
            90.77326525210229  0.0002636433422632088  \\
            92.03731996618221  0.0002625659955987897  \\
            93.31897715733238  0.0002614987341597259  \\
            94.61848194722002  0.0002604387649951998  \\
            95.93608287093141  0.00025938345157542687  \\
            97.27203192450543  0.0002583303148377945  \\
            98.6265846131282  0.000257277033588599  \\
            100.0  0.0002562214433523051  \\
            101.39254075588153  0.0002551615345921913  \\
            102.80447320933098  0.000254095450333026  \\
            104.23606739764011  0.00025302148373884366  \\
            105.6875971184804  0.00025193807460781586  \\
            107.15933998226711  0.00025084380670840564  \\
            108.65157746525384  0.0002497374041555407  \\
            110.16459496336569  0.00024861772815354193  \\
            111.69868184678226  0.0002474837737644562  \\
            113.25413151528114  0.00024633466644108316  \\
            114.83124145435112  0.00024516965873086065  \\
            116.43031329208767  0.00024398812655382931  \\
            118.05165285688055  0.00024278956654730184  \\
            119.69557023590428  0.00024157359224819753  \\
            121.36237983442405  0.00024033993065872647  \\
            123.05240043592616  0.0002390884192964117  \\
            124.76595526308698  0.00023781900246848216  \\
            126.50337203959037  0.00023653172781155815  \\
            128.264983052806  0.0002352267432361041  \\
            130.05112521734085  0.00023390429245618492  \\
            131.86214013947486  0.00023256471212593352  \\
            133.69837418249466  0.00023120842718969735  \\
            135.5601785329369  0.0002298359472707368  \\
            137.4479092677538  0.00022844786115066556  \\
            139.3619274224142  0.0002270448326890674  \\
            141.30259905995337  0.000225627594153529  \\
            143.2702953409831  0.0002241969401869156  \\
            145.26539259467813  0.00022275371959824198  \\
            147.28827239075034  0.00022129882654985756  \\
            149.33932161242518  0.00021983319053200888  \\
            151.4189325304352  0.00021835776380786334  \\
            153.52750287804227  0.00021687350885233052  \\
            155.66543592710622  0.00021538138351424166  \\
            157.8331405652118  0.0002138823258106012  \\
            160.03103137387  0.00021237723887828846  \\
            162.25952870780873  0.00021086697786645544  \\
            164.51905877536623  0.00020935233598623877  \\
            166.81005372000593  0.0002078340383337453  \\
            169.13295170296487  0.00020631273489281349  \\
            171.48819698705393  0.00020478900187446205  \\
            173.87624002162505  0.00020326334579662207  \\
            176.29753752872057  0.0002017362112268621  \\
            178.75255259042356  0.0002002079927524244  \\
            181.24175473742378  0.0001986790483905055  \\
            183.76562003881705  0.00019714971339796273  \\
            186.324631193156  0.00019562031458319638  \\
            188.91927762076665  0.0001940911820870793  \\
            191.55005555735278  0.00019256266114875067  \\
            194.21746814890264  0.00019103512058379752  \\
            196.92202554791714  0.00018950895977144772  \\
            199.66424501097933  0.00018798461368718083  \\
            202.44465099768038  0.00018646255660367022  \\
            205.2637752709252  0.0001849433042735577  \\
            208.12215699863393  0.00018342741517544725  \\
            211.02034285685943  0.00018191549112488744  \\
            213.95888713434215  0.00018040817723224208  \\
            216.93835183851843  0.00017890616177164819  \\
            219.95930680300748  0.00017741017579741842  \\
            223.02232979659385  0.0001759209930808419  \\
            226.12800663372772  0.00017443942872183774  \\
            229.27693128656486  0.0001729663395858482  \\
            232.4697059985648  0.0001715026229564387  \\
            235.7069413996728  0.00017004921653098658  \\
            238.98925662310504  0.00016860709667312868  \\
            242.31727942376006  0.00016717727715519874  \\
            245.691646298279  0.00016576080677107043  \\
            249.11300260677885  0.00016435876693216605  \\
            252.58200269627847  0.0001629722676648199  \\
            256.09931002584597  0.0001616024417127042  \\
            259.6655972934872  0.00016025043917746758  \\
            263.281546564802  0.00015891741777679982  \\
            266.9478494034321  0.00015760453607487383  \\
            270.66520700332416  0.00015631293993695805  \\
            274.43433032283656  0.00015504375239228265  \\
            278.2559402207126  0.0001537980611490711  \\
            282.1307675939471  0.00015257690612852985  \\
            286.0595535175742  0.00015138126859948238  \\
            290.04304938639916  0.00015021205950105804  \\
            294.08201705870636  0.00014907011469502676  \\
            298.17722900196736  0.00014795618750094945  \\
            302.3294684405776  0.000146870948981778  \\
            306.5395295056527  0.00014581498848499085  \\
            310.8082173869064  0.00014478881978091635  \\
            315.13634848664793  0.00014379288732826608  \\
            319.52475057592136  0.00014282757665745412  \\
            323.9742629528195  0.00014189322532530573  \\
            328.48573660300434  0.00014099013265292322  \\
            333.06003436245885  0.00014011857407598586  \\
            337.69803108250915  0.00013927880776979764  \\
            342.40061379714257  0.0001384710856714112  \\
            347.16868189265597  0.0001376956604119007  \\
            352.0031472796679  0.00013695279198451988  \\
            356.90493456752296  0.00013624275072127495  \\
            361.87498124112807  0.0001355658192067572  \\
            366.9142378402494  0.00013492229506820006  \\
            372.0236681413066  0.00013431249011535193  \\
            377.2042493416997  0.00013373672780830505  \\
            382.45697224669993  0.0001331953454720919  \\
            387.78284145894577  0.00013268868758852372  \\
            393.18287557057704  0.00013221710827659937  \\
            398.6581073580439  0.0001317809656048771  \\
            404.2095839796306  0.00013138062334335497  \\
            409.83836717572615  0.00013101644798114737  \\
            415.5455334718875  0.0001306888115421973  \\
            421.3321743847289  0.00013039808930669146  \\
            427.1993966306781  0.00013014466427988604  \\
            433.14832233763985  0.00012992893108770593  \\
            439.1800892596086  0.00012975129848984693  \\
            445.29585099426555  0.00012961219836132496  \\
            451.4967772036102  0.00012951209076651028  \\
            457.7840538376621  0.0001294514738743564  \\
            464.15888336127773  0.00012943089509005406  \\
            470.62248498412816  0.00012945096315063618  \\
            477.17609489387456  0.00012951236025262472  \\
            483.82096649259574  0.00012961585934234985  \\
            490.55837063650506  0.0001297623393392361  \\
            497.38959587900627  0.00012995280112588613  \\
            504.3159487171359  0.0001301883817829065  \\
            511.3387538414326  0.00013047036712832824  \\
            518.4593543892913  0.00013080019226192267  \\
            525.6791122018425  0.00013117943224330466  \\
            532.9994080844087  0.00013160976968356383  \\
            540.4216420705915  0.00013209293678055173  \\
            547.9472336900287  0.00013263062365222574  \\
            555.5776222398878  0.00013322435827518633  \\
            563.3142670601358  0.0001338753684213152  \\
            571.1586478126429  0.00013458444821161023  \\
            579.1122647641758  0.00013535186098163947  \\
            587.1766390733255  0.0001361772955356936  \\
            595.353313081437  0.0001370599021606163  \\
            603.643850607587  0.00013799838162569677  \\
            612.0498372476696  0.00013899110929220854  \\
            620.57288067765  0.00014003626906776675  \\
            629.2146109610344  0.00014113197094874647  \\
            637.9766808606282  0.0001422763399737751  \\
            646.8607661546328  0.0001434675735564438  \\
            655.8685659571429  0.00014470397636266732  \\
            665.0018030431119  0.0001459839768580919  \\
            674.2622241778342  0.0001473061258342344  \\
            683.6516004510239  0.00014866909398392495  \\
            693.1717276155407  0.00015007166438663609  \\
            702.8244264308346  0.00015151272267025076  \\
            712.6115430111745  0.00015299124834723123  \\
            722.5349491787214  0.00015450630592541375  \\
            732.596542821523  0.00015605703784614806  \\
            742.7982482564918  0.00015764266057134336  \\
            753.1420165974375  0.00015926245705108453  \\
            763.6298261282242  0.0001609157730984336  \\
            774.263682681127  0.0001626020141572479  \\
            785.045620020451  0.00016432064255110526  \\
            795.9777002314986  0.00016607117198842383  \\
            807.0620141149508  0.00016785316807997494  \\
            818.300681586739  0.0001696662434802485  \\
            829.6958520834906  0.0001715100585986094  \\
            841.2497049736119  0.00017338431483636833  \\
            852.9644499741025  0.00017528875646961203  \\
            864.8423275731726  0.00017722316779419754  \\
            876.8856094587427  0.00017918736879917675  \\
            889.0965989529158  0.0001811812188485453  \\
            901.4776314524918  0.00018320460913998847  \\
            914.0310748756232  0.0001852574642450654  \\
            926.7593301146883  0.00018733974050163846  \\
            939.6648314954691  0.00018945142288170387  \\
            952.750047242729  0.0001915925261161218  \\
            966.0174799522646  0.00019376309168317695  \\
            979.4696670695396  0.00019596318567231412  \\
            993.10918137498  0.00019819290352793406  \\
            1006.9386314760271  0.000200452359078652  \\
            1020.9606623060465  0.00020274169137781683  \\
            1035.1779556301763  0.00020506106082019278  \\
            1049.5932305582278  0.00020741064995177797  \\
            1064.2092440647245  0.00020979066165970005  \\
            1079.0287915161837  0.00021220131643469583  \\
            1094.0547072057425  0.00021464285634278452  \\
            1109.2898648952228  0.00021711553812850485  \\
            1124.737178364752  0.0002196196382103348  \\
            1140.399601970033  0.0002221554507665285  \\
            1156.2801312073755  0.00022472328372831902  \\
            1172.3818032865986  0.00022732346484211804  \\
            1188.7076977119034  0.00022995633215849168  \\
            1205.2609368708427  0.00023262224317874302  \\
            1222.0446866314887  0.0002353215685378704  \\
            1239.0621569479156  0.0002380546928267584  \\
            1256.3166024741201  0.00024082201559424794  \\
            1273.8113231864784  0.00024362394781146727  \\
            1291.549665014884  0.00024646091642577744  \\
            1309.5350204826677  0.00024933336112232477  \\
            1327.770829355429  0.00025224173309906187  \\
            1346.2605792989098  0.00025518649544073034  \\
            1365.0078065460139  0.00025816812872479577  \\
            1384.0160965731316  0.00026118711961266083  \\
            1403.2890847858732  0.0002642439705427524  \\
            1422.8304572143534  0.0002673391948923217  \\
            1442.6439512181573  0.000270473318083827  \\
            1462.73335620113  0.0002736468762786791  \\
            1483.1025143361044  0.0002768604189509694  \\
            1503.7553212997384  0.0002801145044546348  \\
            1524.6957270175747  0.00028340970594086824  \\
            1545.9277364194768  0.0002867466051980412  \\
            1567.455410205595  0.0002901257957893316  \\
            1589.2828656229779  0.0002935478854889504  \\
            1611.41427725302  0.00029701348779837477  \\
            1633.853877809862  0.0003005232322555529  \\
            1656.6059589499134  0.00030407775585120306  \\
            1679.674872092653  0.00030767770917059715  \\
            1703.0650292528444  0.000311323753292164  \\
            1726.780903884356  0.0003150165581205795  \\
            1750.827031735725  0.0003187568115474739  \\
            1775.2080117176342  0.00032254520417690995  \\
            1799.9285067824765  0.0003263824411321234  \\
            1824.9932448161524  0.0003302692406082797  \\
            1850.4070195423021  0.0003342063288250192  \\
            1876.1746914391215  0.0003381944462750847  \\
            1902.3011886689437  0.00034223434243923275  \\
            1928.7915080207777  0.0003463267804603647  \\
            1955.650715865949  0.0003504725318145119  \\
            1982.8839491270714  0.00035467238202130255  \\
            2010.496416260499  0.00035892712603110606  \\
            2038.4933982524622  0.0003632375730980171  \\
            2066.8802496290823  0.0003676045444874434  \\
            2095.662399480433  0.0003720288686377033  \\
            2124.8453524988827  0.00037651139207993715  \\
            2154.4346900318847  0.00038105296900826143  \\
            2184.4360711494264  0.0003856544664049026  \\
            2214.855233726359  0.00039031676395044786  \\
            2245.697995539774  0.00039504075407309925  \\
            2276.97025538168  0.0003998273446980738  \\
            2308.6779941871696  0.0004046774510173461  \\
            2340.827276178292  0.0004095920010380867  \\
            2373.424250023866  0.0004145719403685154  \\
            2406.4751500154243  0.00041961822521566054  \\
            2439.98629725955  0.0004247318256898074  \\
            2473.9641008868143  0.00042991372240382825  \\
            2508.4150592775413  0.00043516491213437057  \\
            2543.345761304648  0.00044048640646234254  \\
            2578.7628875938008  0.0004458792254370821  \\
            2614.6732118010923  0.0004513444075777932  \\
            2651.083601908539  0.0004568830074944094  \\
            2688.0010215376074  0.00046249608906355087  \\
            2725.432531281028  0.00046818472868340074  \\
            2763.3852900531697  0.0004739500314343106  \\
            2801.866556459195  0.0004797930932980782  \\
            2840.883690183304  0.00048571505503116426  \\
            2880.444153396298  0.0004917170434533692  \\
            2920.555512182745  0.0004978002198027724  \\
            2961.225437988034  0.0005039657586947113  \\
            3002.461709085549  0.0005102148411553215  \\
            3044.2722120643025  0.0005165486757503537  \\
            3086.6649433372745  0.0005229684753133356  \\
            3129.6480106707504  0.0005294754827042385  \\
            3173.229634734976  0.000536070943081347  \\
            3217.4181506763716  0.0005427561321887498  \\
            3262.2220097116697  0.0005495323361694497  \\
            3307.6497807442424  0.0005564008573652172  \\
            3353.7101520029287  0.0005633630191307932  \\
            3400.411932703706  0.0005704201597012647  \\
            3447.764054734464  0.0005775736344764781  \\
            3495.775574363275  0.0005848248250862841  \\
            3544.4556739704353  0.0005921751234567182  \\
            3593.813663804626  0.0005996259419867355  \\
            3643.8589837635445  0.0006071787146675218  \\
            3694.6012051993025  0.0006148348963820394  \\
            3746.050032748993  0.0006225959568979636  \\
            3798.215306190736  0.00063046338429177  \\
            3851.107002325569  0.0006384386947821676  \\
            3904.73523688556  0.0006465234251956478  \\
            3959.1102664684586  0.0006547191212778921  \\
            4014.242490499322  0.0006630273629567778  \\
            4070.1424532194387  0.0006714497434117065  \\
            4126.820845702951  0.0006799878878338046  \\
            4184.2885079015805  0.0006886434198903678  \\
            4242.556430717777  0.000697418017610214  \\
            4301.635758106795  0.0007063133592616396  \\
            4361.537789208006  0.0007153311537209468  \\
            4422.273980505902  0.0007244731333070217  \\
            4483.855948021186  0.0007337410499434298  \\
            4546.2954695324  0.0007431366865998972  \\
            4609.604486828433  0.0007526618463945792  \\
            4673.795107992463  0.0007623183485251921  \\
            4738.8796097176555  0.0007721080516626615  \\
            4804.870439655129  0.0007820328409416998  \\
            4871.780218794631  0.000792094608581897  \\
            4939.621743878321  0.0008022952921848932  \\
            5008.407989848212  0.00081263684160283  \\
            5078.152112327676  0.000823121250494648  \\
            5148.867450137493  0.0008337505146793558  \\
            5220.567527846975  0.0008445266795114861  \\
            5293.266058360561  0.0008554518213553734  \\
            5366.976945540476  0.0008665280152745866  \\
            5441.714286865893  0.0008777574036753964  \\
            5517.492376129123  0.0008891421198377007  \\
            5594.325706169378  0.0009006843557165121  \\
            5672.228971644544  0.0009123863302460282  \\
            5751.217071841614  0.0009242502716951406  \\
            5831.305113526224  0.0009362784596037245  \\
            5912.508413831875  0.0009484732046693182  \\
            5994.8425031894085  0.0009608368366488568  \\
            6078.32312829723  0.0009733717203631264  \\
            6162.966255132943  0.0009860802586605301  \\
            6248.788072006894  0.00099896489725879  \\
            6335.804992658248  0.0010120280939530323  \\
            6424.033659394191  0.0010252723533423008  \\
            6513.490946272803  0.0010387001974481692  \\
            6604.193962330305  0.001052314223181485  \\
            6696.160054853222  0.0010661170231055163  \\
            6789.406812696106  0.0010801112450477702  \\
            6883.9520696454965  0.0010942995595765277  \\
            6979.81390783066  0.0011086847019741958  \\
            7077.010661181889  0.0011232694071282403  \\
            7175.560918936929  0.00113805647854721  \\
            7275.483529196225  0.0011530487396911961  \\
            7376.79760252773  0.0011682490603013111  \\
            7479.522515621821  0.001183660363027564  \\
            7583.677914997191  0.0011992855843342989  \\
            7689.283720758313  0.0012151277226663828  \\
            7796.360130405237  0.0012311898121495075  \\
            7904.92762269642  0.001247474918867716  \\
            8015.006961565405  0.0012639861668755311  \\
            8126.6192000919455  0.0012807266992151119  \\
            8239.78568452852  0.0012976997439020177  \\
            8354.528058382872  0.0013149085390569294  \\
            8470.868266557402  0.001332356372415546  \\
            8588.82855954625  0.001350046589939559  \\
            8708.431497690724  0.0013679825842049056  \\
            8829.699955494092  0.0013861677760561655  \\
            8952.6571259964  0.0014046056402225691  \\
            9077.326525210223  0.0014232997185486906  \\
            9203.73199661822  0.0014422535877395616  \\
            9331.89771573324  0.0014614708547740266  \\
            9461.848194722003  0.0014809552306247861  \\
            9593.608287093148  0.0015007104192983612  \\
            9727.203192450537  0.0015207401937526789  \\
            9862.65846131282  0.0015410484092516238  \\
            10000.0  0.001561638918142768  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={9ddf1384-ca90-4580-84fd-7b34d49dadbc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.1  0.000001  \\
            0.1  100000.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={2168b0d9-864c-4d44-9e70-b19483d8ba36}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1000.0  0.000001  \\
            1000.0  100000.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/meanErrors/meanError0.01.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
  \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.45\textwidth}, height={0.15\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.006606934480075957}, xmax={15135.612484362071}, xtick={{0.01,0.1,1.0,10.0,100.0,1000.0,10000.0}}, xticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.0007613629388587329}, ymax={0.30026027766088975}, ytick={{0.001,0.0031622776601683794,0.01,0.03162277660168379,0.1}}, yticklabels={{$10^{-3.0}$,$10^{-2.5}$,$10^{-2.0}$,$10^{-1.5}$,$10^{-1.0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color=blue, name path={ddf6587d-4c9a-4a8a-8721-9075616c2dc1}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  0.025520154606989115  \\
            0.010139254075588154  0.02551393622719212  \\
            0.010280447320933092  0.025507561702707272  \\
            0.010423606739764018  0.02550102760783044  \\
            0.01056875971184804  0.025494330463936503  \\
            0.010715933998226712  0.02548746674918865  \\
            0.010865157746525383  0.025480432883735506  \\
            0.011016459496336563  0.02547322525332395  \\
            0.01116986818467823  0.02546584019404253  \\
            0.011325413151528114  0.025458273995376802  \\
            0.011483124145435111  0.02545052290574516  \\
            0.011643031329208768  0.025442583132230707  \\
            0.011805165285688049  0.025434450840633803  \\
            0.011969557023590434  0.02542612216186894  \\
            0.012136237983442412  0.025417593187651428  \\
            0.012305240043592616  0.02540885997522526  \\
            0.012476595526308698  0.025399918546856637  \\
            0.012650337203959031  0.02539076490582131  \\
            0.012826498305280605  0.02538139501368905  \\
            0.013005112521734093  0.02537180481914869  \\
            0.013186214013947485  0.025361990240814248  \\
            0.013369837418249465  0.025351947179983243  \\
            0.013556017853293682  0.025341671523444863  \\
            0.013744790926775373  0.025331159147032573  \\
            0.013936192742241428  0.025320405909052407  \\
            0.014130259905995337  0.025309407674573313  \\
            0.014327029534098309  0.025298160297163235  \\
            0.014526539259467805  0.025286659636717067  \\
            0.014728827239075025  0.02527490155851326  \\
            0.014933932161242525  0.025262881940720922  \\
            0.01514189325304352  0.025250596677946397  \\
            0.015352750287804227  0.025238041679824318  \\
            0.01556654359271062  0.025225212889839123  \\
            0.015783314056521173  0.025212106274396705  \\
            0.01600310313738701  0.025198717844858103  \\
            0.016225952870780873  0.02518504364514068  \\
            0.016451905877536626  0.02517107977424074  \\
            0.016681005372000592  0.025156822385452315  \\
            0.01691329517029648  0.025142267687768383  \\
            0.017148819698705402  0.02512741195976475  \\
            0.017387624002162504  0.025112251556115166  \\
            0.017629753752872058  0.02509678290491596  \\
            0.017875255259042353  0.02508100252674176  \\
            0.018124175473742368  0.025064907033525423  \\
            0.018376562003881713  0.02504849314873824  \\
            0.018632463119315597  0.025031757688168378  \\
            0.01889192776207666  0.02501469759989271  \\
            0.01915500555573528  0.024997309949255343  \\
            0.019421746814890256  0.024979591936302753  \\
            0.019692202554791725  0.02496154089716074  \\
            0.019966424501097934  0.02494315432760382  \\
            0.020244465099768037  0.024924429869931212  \\
            0.02052637752709252  0.024905365333352924  \\
            0.02081221569986338  0.024885958704076186  \\
            0.021102034285685956  0.024866208150188057  \\
            0.021395888713434227  0.024846112027499555  \\
            0.021693835183851845  0.024825668887354563  \\
            0.021995930680300747  0.02480487749175714  \\
            0.022302232979659373  0.024783736817891585  \\
            0.022612800663372783  0.024762246063908738  \\
            0.022927693128656498  0.024740404655604366  \\
            0.02324697059985648  0.024718212261898527  \\
            0.023570694139967277  0.024695668795496985  \\
            0.02389892566231049  0.024672774423230605  \\
            0.024231727942375995  0.024649529569065725  \\
            0.024569164629827913  0.0246259349276192  \\
            0.024911300260677883  0.024601991462376686  \\
            0.025258200269627846  0.02457770042316943  \\
            0.02560993100258458  0.024553063332775574  \\
            0.02596655972934871  0.024528082012562742  \\
            0.026328154656480213  0.02450275857219881  \\
            0.02669478494034321  0.024477095419911492  \\
            0.027066520700332414  0.024451095265535044  \\
            0.027443433032283655  0.024424761115325065  \\
            0.027825594022071243  0.024398096280419723  \\
            0.02821307675939472  0.024371104375011783  \\
            0.02860595535175742  0.024343789312552006  \\
            0.029004304938639917  0.02431615530592037  \\
            0.029408201705870638  0.02428820685878559  \\
            0.029817722900196717  0.02425994876720265  \\
            0.03023294684405778  0.02423138610634846  \\
            0.030653952950565267  0.024202524222699688  \\
            0.031080821738690638  0.02417336871856699  \\
            0.03151363484866479  0.024143925448896666  \\
            0.03195247505759212  0.024114200489693795  \\
            0.03239742629528197  0.02408420012941717  \\
            0.03284857366030044  0.02405393084043022  \\
            0.03330600343624589  0.02402339925476539  \\
            0.033769803108250916  0.023992612122946445  \\
            0.03424006137971424  0.023961576297851166  \\
            0.034716868189265615  0.023930298669026268  \\
            0.03520031472796679  0.023898786141964595  \\
            0.0356904934567523  0.02386704555799752  \\
            0.0361874981241128  0.023835083654377608  \\
            0.03669142378402492  0.023802906982214662  \\
            0.03720236681413068  0.023770521840764287  \\
            0.037720424934169994  0.02373793417895833  \\
            0.03824569722466999  0.02370514950226254  \\
            0.03877828414589457  0.023672172765571514  \\
            0.039318287557057685  0.023639008238193676  \\
            0.039865810735804405  0.023605659374914944  \\
            0.04042095839796308  0.023572128661501397  \\
            0.040983836717572615  0.023538417428577714  \\
            0.04155455334718875  0.023504525667834987  \\
            0.04213321743847287  0.023470451817457678  \\
            0.04271993966306779  0.02343619250767752  \\
            0.043314832233764006  0.023401742315831597  \\
            0.04391800892596086  0.023367093450321834  \\
            0.044529585099426554  0.023332235447793018  \\
            0.045149677720361  0.023297154785315567  \\
            0.04577840538376619  0.023261834513708144  \\
            0.0464158883361278  0.023226253816957178  \\
            0.04706224849841281  0.02319038753757449  \\
            0.047717609489387455  0.023154205670228724  \\
            0.04838209664925955  0.023117672810673305  \\
            0.04905583706365048  0.023080747566666775  \\
            0.04973895958790065  0.023043381909805847  \\
            0.050431594871713586  0.023005520508097767  \\
            0.05113387538414326  0.022967100006206154  \\
            0.05184593543892913  0.022928048266846097  \\
            0.05256791122018422  0.022888283566988958  \\
            0.0532999408084409  0.02284771376898642  \\
            0.05404216420705915  0.022806235432192106  \\
            0.054794723369002866  0.02276373288108094  \\
            0.055557762223988776  0.02272007719046579  \\
            0.05633142670601355  0.022675125069110826  \\
            0.05711586478126432  0.022628717566764968  \\
            0.05791122647641758  0.022580678545234364  \\
            0.05871766390733255  0.022530812738010185  \\
            0.0595353313081437  0.022478903220440587  \\
            0.06036438506075867  0.022424708006832935  \\
            0.061204983724766994  0.022367955348020142  \\
            0.062057288067765004  0.022308337238096845  \\
            0.06292146109610344  0.02224550036534258  \\
            0.06379766808606283  0.02217903369186363  \\
            0.06468607661546324  0.022108451526297288  \\
            0.06558685659571432  0.022033170933273886  \\
            0.06650018030431122  0.021952482224749995  \\
            0.06742622241778343  0.021865511475187338  \\
            0.06836516004510239  0.021771174645325776  \\
            0.06931717276155404  0.02166812401779919  \\
            0.07028244264308349  0.02155468993935216  \\
            0.07126115430111749  0.02142882420628891  \\
            0.07225349491787214  0.02128805637941933  \\
            0.0732596542821523  0.02112948054190637  \\
            0.07427982482564914  0.02094979651486855  \\
            0.07531420165974372  0.02074543390290095  \\
            0.07636298261282246  0.02051278557285687  \\
            0.0774263682681127  0.02024856379856408  \\
            0.0785045620020451  0.019950263607683514  \\
            0.07959777002314981  0.019616675022906874  \\
            0.08070620141149504  0.019248339817757507  \\
            0.08183006815867394  0.018847818735763657  \\
            0.08296958520834907  0.018419639228174533  \\
            0.08412497049736119  0.01796983055499183  \\
            0.08529644499741021  0.017504988227685644  \\
            0.08648423275731722  0.017030784856598098  \\
            0.08768856094587431  0.016549723951619806  \\
            0.08890965989529158  0.016057863781358726  \\
            0.09014776314524918  0.015541016683557054  \\
            0.09140310748756232  0.014974619308132774  \\
            0.09267593301146879  0.014338661596525809  \\
            0.09396648314954695  0.01365726623370303  \\
            0.0952750047242729  0.013050822195694225  \\
            0.09660174799522646  0.01284587305611842  \\
            0.09794696670695396  0.013998965502166495  \\
            0.09931091813749796  0.009912665190518817  \\
            0.10069386314760276  0.010913531996210615  \\
            0.10209606623060467  0.008538964077511925  \\
            0.10351779556301763  0.00947122817231328  \\
            0.10495932305582274  0.01119113759373107  \\
            0.10642092440647241  0.01166317587858175  \\
            0.1079028791516184  0.010107537748946998  \\
            0.10940547072057427  0.008203866440386362  \\
            0.11092898648952228  0.013814302824071456  \\
            0.11247371783647517  0.009028831543341057  \\
            0.11403996019700328  0.0072632415761661115  \\
            0.1156280131207376  0.009679638223899962  \\
            0.11723818032865989  0.009384473729291267  \\
            0.11887076977119033  0.009193603050523953  \\
            0.12052609368708422  0.009072267951028633  \\
            0.12220446866314884  0.0086911617645344  \\
            0.12390621569479163  0.007567121808631566  \\
            0.12563166024741204  0.00837020702526218  \\
            0.12738113231864784  0.011170626788463462  \\
            0.12915496650148842  0.008888345602733532  \\
            0.13095350204826672  0.008473536562198115  \\
            0.13277708293554297  0.009625394693936579  \\
            0.134626057929891  0.009436004002860309  \\
            0.1365007806546014  0.007230985790877871  \\
            0.13840160965731316  0.007090096655120007  \\
            0.14032890847858728  0.008409060767393032  \\
            0.14228304572143527  0.009652251478118051  \\
            0.14426439512181577  0.0092713194989139  \\
            0.14627333562011302  0.015249706106354061  \\
            0.14831025143361043  0.009360693786790634  \\
            0.1503755321299738  0.011465757091335304  \\
            0.15246957270175737  0.009105191094262315  \\
            0.15459277364194773  0.009044327413087666  \\
            0.15674554102055954  0.011225278847349349  \\
            0.1589282865622978  0.00835157783884409  \\
            0.16114142772530193  0.013919713261916499  \\
            0.16338538778098613  0.012131780512637944  \\
            0.16566059589499144  0.013220691652303943  \\
            0.16796748720926535  0.00991708365403778  \\
            0.17030650292528443  0.009261210339557766  \\
            0.17267809038843557  0.009652321315704322  \\
            0.17508270317357244  0.008812087606252423  \\
            0.1775208011717635  0.00812601639950512  \\
            0.1799928506782477  0.013437859030688993  \\
            0.18249932448161524  0.009803826432187236  \\
            0.18504070195423017  0.011262467746298662  \\
            0.18761746914391206  0.010384156945772638  \\
            0.19023011886689448  0.007643833215998384  \\
            0.19287915080207782  0.00984901872950232  \\
            0.19556507158659492  0.010345801786631892  \\
            0.19828839491270708  0.011031236277715363  \\
            0.20104964162604985  0.008588043958458517  \\
            0.2038493398252463  0.010440936770281267  \\
            0.20668802496290825  0.011084908891072543  \\
            0.2095662399480433  0.007818088569824879  \\
            0.21248453524988822  0.007620562721656295  \\
            0.2154434690031884  0.008739406651159803  \\
            0.21844360711494273  0.008687343252588376  \\
            0.221485523372636  0.011583139336242557  \\
            0.2245697995539774  0.008663038957775673  \\
            0.227697025538168  0.012923654124238992  \\
            0.2308677994187169  0.008161671581147872  \\
            0.2340827276178293  0.009627342173646716  \\
            0.23734242500238667  0.0076626656769196  \\
            0.2406475150015424  0.008985865580813211  \\
            0.243998629725955  0.009868330304329296  \\
            0.24739641008868135  0.010560508469645725  \\
            0.250841505927754  0.008701462153143038  \\
            0.2543345761304649  0.010953452728372719  \\
            0.2578762887593802  0.00921831847562561  \\
            0.2614673211801092  0.00890876301640273  \\
            0.2651083601908538  0.010970196584427803  \\
            0.2688001021537606  0.009277547693386314  \\
            0.27254325312810285  0.009323610735789675  \\
            0.2763385290053171  0.007047948684225728  \\
            0.28018665564591955  0.00797206643124819  \\
            0.28408836901833034  0.009892212894692524  \\
            0.28804441533962966  0.010988447915466373  \\
            0.2920555512182746  0.009758837121469754  \\
            0.29612254379880354  0.011050646376590091  \\
            0.30024617090855493  0.014717540863553622  \\
            0.30442722120643023  0.009581001288564376  \\
            0.3086664943337273  0.00941016201581978  \\
            0.3129648010670752  0.007293754462912092  \\
            0.3173229634734977  0.008429935631882837  \\
            0.32174181506763716  0.013309593409422166  \\
            0.3262222009711669  0.008084636210507158  \\
            0.3307649780744241  0.008438825362329993  \\
            0.335371015200293  0.008726118118093944  \\
            0.3400411932703707  0.009296075625345849  \\
            0.3447764054734464  0.01262318160326811  \\
            0.3495775574363275  0.009114284108509292  \\
            0.3544455673970434  0.011472134015987642  \\
            0.35938136638046275  0.006579661967732559  \\
            0.36438589837635454  0.007575785377578885  \\
            0.36946012051993027  0.009817088701284246  \\
            0.37460500327489926  0.011681958688890017  \\
            0.3798215306190735  0.009599193961629907  \\
            0.38511070023255706  0.009914445901102234  \\
            0.3904735236885561  0.00814769065261529  \\
            0.3959110266468459  0.012439485737786532  \\
            0.4014242490499321  0.007185228577996658  \\
            0.4070142453219438  0.007897958959501378  \\
            0.41268208457029537  0.031028398246413215  \\
            0.4184288507901581  0.007071642256665023  \\
            0.42425564307177777  0.00973150828856422  \\
            0.43016357581067943  0.008587627477301579  \\
            0.4361537789208005  0.00801434687211597  \\
            0.4422273980505899  0.006516973267683801  \\
            0.4483855948021188  0.009293708638393463  \\
            0.45462954695324004  0.010622484002051178  \\
            0.4609604486828433  0.0073360178250215305  \\
            0.4673795107992462  0.00599096274626585  \\
            0.47388796097176533  0.007731516958945009  \\
            0.4804870439655131  0.00896108388424942  \\
            0.48717802187946313  0.009465994039819514  \\
            0.4939621743878321  0.009144420831878827  \\
            0.5008407989848211  0.009260051428376834  \\
            0.5078152112327674  0.015927488255805124  \\
            0.5148867450137494  0.008398804548267916  \\
            0.5220567527846975  0.00789542782539889  \\
            0.5293266058360562  0.010311327775175861  \\
            0.5366976945540475  0.011236116645606807  \\
            0.5441714286865891  0.015392374853926836  \\
            0.5517492376129125  0.010029552667319894  \\
            0.5594325706169379  0.011757559593409501  \\
            0.5672228971644544  0.009085083830034072  \\
            0.5751217071841612  0.009957900903801423  \\
            0.5831305113526223  0.010462489274347665  \\
            0.5912508413831878  0.008971051017536083  \\
            0.599484250318941  0.010244809017360041  \\
            0.607832312829723  0.008439198552328893  \\
            0.6162966255132941  0.00735443176504384  \\
            0.6248788072006892  0.008963765090324313  \\
            0.633580499265825  0.010326915444175657  \\
            0.6424033659394193  0.010249604565872176  \\
            0.6513490946272803  0.01144100015157946  \\
            0.6604193962330305  0.010441201080028623  \\
            0.669616005485322  0.02269818959545056  \\
            0.6789406812696108  0.008263187260115098  \\
            0.6883952069645498  0.00927966691360583  \\
            0.6979813907830661  0.010940252310757683  \\
            0.7077010661181888  0.011287673995482386  \\
            0.7175560918936926  0.00734743105428268  \\
            0.7275483529196228  0.01000836555372078  \\
            0.7376797602527733  0.013755908276973821  \\
            0.7479522515621823  0.009313308965906934  \\
            0.758367791499719  0.0087878489851348  \\
            0.7689283720758311  0.01648298733695239  \\
            0.7796360130405233  0.008563184580022788  \\
            0.7904927622696423  0.007667462551558697  \\
            0.8015006961565406  0.011194064528636891  \\
            0.8126619200091945  0.012714242630719349  \\
            0.8239785684528518  0.011453899634827566  \\
            0.8354528058382867  0.00853785854224554  \\
            0.8470868266557405  0.008964553734942472  \\
            0.8588828559546251  0.007697475400359563  \\
            0.8708431497690724  0.010069426167566684  \\
            0.882969995549409  0.014653258804769313  \\
            0.8952657125996397  0.008342050315912963  \\
            0.9077326525210228  0.00948953098105727  \\
            0.9203731996618223  0.00960847162221576  \\
            0.9331897715733238  0.010486187757303343  \\
            0.9461848194722  0.006702840607811971  \\
            0.9593608287093143  0.0071843055411023125  \\
            0.9727203192450541  0.008897580280545969  \\
            0.9862658461312822  0.008822227788553794  \\
            1.0  0.008546924696654653  \\
            1.013925407558815  0.013246314010111912  \\
            1.0280447320933093  0.009892166692806773  \\
            1.0423606739764015  0.011329396749025264  \\
            1.0568759711848041  0.014390515070028276  \\
            1.0715933998226712  0.012665315186861505  \\
            1.0865157746525382  0.016350578813931156  \\
            1.1016459496336566  0.015656804951064935  \\
            1.116986818467823  0.010814377587276058  \\
            1.1325413151528119  0.009716843877660985  \\
            1.148312414543511  0.014061894087156565  \\
            1.1643031329208766  0.010580236260789602  \\
            1.180516528568805  0.009918960080868634  \\
            1.1969557023590434  0.009124822840968291  \\
            1.2136237983442408  0.008558082938928558  \\
            1.2305240043592616  0.009113842010443463  \\
            1.2476595526308696  0.012033522424292386  \\
            1.2650337203959034  0.008967662501389173  \\
            1.2826498305280605  0.008987383003547476  \\
            1.3005112521734088  0.00945750177514795  \\
            1.3186214013947486  0.012729721123081498  \\
            1.3369837418249464  0.01095183356217488  \\
            1.3556017853293685  0.00798673858067661  \\
            1.3744790926775374  0.009870400664583404  \\
            1.3936192742241424  0.00861498511825209  \\
            1.4130259905995337  0.008851117209094988  \\
            1.4327029534098308  0.009569604056423205  \\
            1.4526539259467808  0.009019462126726207  \\
            1.4728827239075026  0.00986080389714018  \\
            1.4933932161242522  0.009574596030363574  \\
            1.5141893253043521  0.01008109050454797  \\
            1.5352750287804227  0.010010278237696702  \\
            1.5566543592710615  0.01029626756498646  \\
            1.5783314056521174  0.01729008040186374  \\
            1.6003103137387007  0.008475743646954647  \\
            1.6225952870780873  0.008512663192379383  \\
            1.6451905877536623  0.012130134400805542  \\
            1.6681005372000586  0.010781506507927764  \\
            1.691329517029648  0.007149318738506684  \\
            1.7148819698705398  0.011278811786525891  \\
            1.7387624002162507  0.012767160123069771  \\
            1.7629753752872057  0.008048337522158631  \\
            1.787525525904235  0.009321869102571413  \\
            1.812417547374237  0.009114814433803698  \\
            1.8376562003881711  0.008854728074182833  \\
            1.8632463119315603  0.009136305579457023  \\
            1.8891927762076663  0.010660261413532036  \\
            1.9155005555735276  0.009984305844098146  \\
            1.9421746814890257  0.00804826912173507  \\
            1.9692202554791722  0.007197348442165193  \\
            1.996642450109794  0.009879330163676203  \\
            2.0244465099768036  0.01148828554373801  \\
            2.052637752709252  0.009490260038854201  \\
            2.0812215699863383  0.007773770910250802  \\
            2.1102034285685956  0.011606667970111655  \\
            2.139588871343422  0.010508515167966564  \\
            2.1693835183851844  0.009843020800359998  \\
            2.1995930680300746  0.008677027541562915  \\
            2.2302232979659378  0.007924132224612681  \\
            2.2612800663372785  0.007611663018483412  \\
            2.2927693128656492  0.014072840558673121  \\
            2.324697059985648  0.009225320500815225  \\
            2.3570694139967276  0.011108153664888664  \\
            2.3898925662310497  0.012986718895951918  \\
            2.4231727942375993  0.009196224783528962  \\
            2.456916462982791  0.00972884031079944  \\
            2.491130026067789  0.008778820046230535  \\
            2.5258200269627844  0.007629685651748342  \\
            2.5609931002584587  0.007829263574896713  \\
            2.596655972934871  0.010597523036659357  \\
            2.632815465648021  0.00959404986926849  \\
            2.6694784940343212  0.007719297871985824  \\
            2.706652070033241  0.010669839034499981  \\
            2.7443433032283644  0.010640982768461066  \\
            2.7825594022071245  0.00946464095559424  \\
            2.821307675939472  0.01056926274885163  \\
            2.8605955351757424  0.008015939887395466  \\
            2.9004304938639915  0.008699056099150173  \\
            2.9408201705870627  0.010468334835957539  \\
            2.981772290019672  0.009691747985594832  \\
            3.0232946844057773  0.18662976316536645  \\
            3.0653952950565277  0.008790092896300148  \\
            3.1080821738690636  0.008498934416427574  \\
            3.1513634848664784  0.010119337931870299  \\
            3.195247505759212  0.011352286990485403  \\
            3.239742629528197  0.010129785124732208  \\
            3.2848573660300446  0.0063754440904359375  \\
            3.330600343624589  0.00835345146766573  \\
            3.3769803108250906  0.015394958547539037  \\
            3.424006137971425  0.008644687207987002  \\
            3.4716868189265613  0.008402476261573033  \\
            3.52003147279668  0.008377621892404439  \\
            3.5690493456752295  0.010097987741120112  \\
            3.6187498124112794  0.01101126281381994  \\
            3.6691423784024932  0.011106425557499026  \\
            3.7202366814130676  0.010679262512631812  \\
            3.7720424934169983  0.008489332407410202  \\
            3.824569722466999  0.010579871741175171  \\
            3.877828414589456  0.013398762256169367  \\
            3.9318287557057694  0.008474339538636095  \\
            3.9865810735804406  0.008973796146222342  \\
            4.042095839796307  0.014331229087616165  \\
            4.0983836717572615  0.009869629311413866  \\
            4.155455334718876  0.013061362148867921  \\
            4.213321743847288  0.009935026787967219  \\
            4.271993966306779  0.013086472040005969  \\
            4.3314832233764  0.00971242143167253  \\
            4.391800892596086  0.00933143380096001  \\
            4.452958509942655  0.020468817406601284  \\
            4.514967772036101  0.010644683829307729  \\
            4.577840538376619  0.008786308757534618  \\
            4.641588833612778  0.013848212056409511  \\
            4.706224849841282  0.008570986988187958  \\
            4.771760948938746  0.010220865820175368  \\
            4.838209664925956  0.008720331580331782  \\
            4.905583706365048  0.009376386386392422  \\
            4.973895958790064  0.00950790446500106  \\
            5.04315948717136  0.007754913419495743  \\
            5.113387538414326  0.007054072039625858  \\
            5.184593543892912  0.007308206282552165  \\
            5.256791122018422  0.006479776102634933  \\
            5.329994080844091  0.009221555933205033  \\
            5.404216420705916  0.009963385917947473  \\
            5.479472336900287  0.010916750261152611  \\
            5.555776222398876  0.008872721525548534  \\
            5.633142670601354  0.00790021773469973  \\
            5.711586478126432  0.007513104785370662  \\
            5.791122647641759  0.009708198869659892  \\
            5.871766390733256  0.012619030576144528  \\
            5.953533130814368  0.009710477854700559  \\
            6.036438506075867  0.009048174741715195  \\
            6.1204983724767  0.012637324141678943  \\
            6.205728806776502  0.011598732944126954  \\
            6.292146109610344  0.008417627950980756  \\
            6.379766808606281  0.007456017563537237  \\
            6.468607661546326  0.006771125824939871  \\
            6.558685659571432  0.00769700532021361  \\
            6.65001803043112  0.008668334638483481  \\
            6.742622241778342  0.023838324916991553  \\
            6.836516004510237  0.01075941565838848  \\
            6.931717276155405  0.009065068173121568  \\
            7.028244264308349  0.008652518225848952  \\
            7.1261154301117475  0.010545579674596966  \\
            7.225349491787214  0.007902914715097156  \\
            7.3259654282152304  0.008692152296204635  \\
            7.427982482564916  0.010523313527291562  \\
            7.531420165974372  0.008997976821657299  \\
            7.636298261282244  0.00785499778947382  \\
            7.742636826811269  0.010606126403576428  \\
            7.850456200204509  0.009625476545374817  \\
            7.959777002314984  0.014753372348083427  \\
            8.070620141149503  0.006558394190354438  \\
            8.183006815867392  0.009061401145326414  \\
            8.29695852083491  0.011200643261496576  \\
            8.412497049736118  0.009520776955231965  \\
            8.529644499741023  0.008232553576141253  \\
            8.648423275731723  0.011087740364110154  \\
            8.768856094587429  0.011387692658966438  \\
            8.89096598952916  0.01081634241860904  \\
            9.014776314524918  0.00859805626283788  \\
            9.14031074875623  0.009465698213618177  \\
            9.267593301146878  0.011395707696905632  \\
            9.396648314954696  0.010659085211378226  \\
            9.527500472427292  0.012505898556811695  \\
            9.660174799522645  0.009719723909811613  \\
            9.794696670695393  0.008409588262677434  \\
            9.931091813749795  0.00978931975901148  \\
            10.069386314760276  0.012154623659857472  \\
            10.209606623060466  0.011501934323458696  \\
            10.351779556301762  0.00945790094781004  \\
            10.495932305582278  0.008046617365368769  \\
            10.642092440647241  0.008076815122835014  \\
            10.79028791516184  0.019507875151037475  \\
            10.940547072057424  0.020302571515440685  \\
            11.092898648952227  0.008950089952204006  \\
            11.24737178364752  0.011847611800087062  \\
            11.403996019700324  0.0074996992050769175  \\
            11.56280131207376  0.00905088215662762  \\
            11.72381803286599  0.013166462740620426  \\
            11.887076977119033  0.008935827834086345  \\
            12.052609368708426  0.010051648097666795  \\
            12.22044686631488  0.008827312198066586  \\
            12.390621569479164  0.010950338810186703  \\
            12.563166024741207  0.014576927668598342  \\
            12.738113231864785  0.008004473515458074  \\
            12.91549665014884  0.008639140027900583  \\
            13.095350204826671  0.010377968711150118  \\
            13.277708293554298  0.00745973732819991  \\
            13.462605792989104  0.00759142054035313  \\
            13.650078065460137  0.009378953287029397  \\
            13.840160965731316  0.017394985489561053  \\
            14.032890847858724  0.006913760761859703  \\
            14.228304572143527  0.008238753893891752  \\
            14.426439512181581  0.016272525557091886  \\
            14.627333562011298  0.008005513422707253  \\
            14.831025143361044  0.008305075501492138  \\
            15.037553212997377  0.009024393253125637  \\
            15.246957270175738  0.008969002153379767  \\
            15.459277364194778  0.007941388139483445  \\
            15.67455410205595  0.007763221082886347  \\
            15.89282865622978  0.010497631852425861  \\
            16.114142772530197  0.00839643216150182  \\
            16.338538778098613  0.008219291879585307  \\
            16.566059589499144  0.016659606328166574  \\
            16.79674872092653  0.0097700578141624  \\
            17.030650292528442  0.00827005298522896  \\
            17.26780903884356  0.008809640975719422  \\
            17.508270317357244  0.009485291448630188  \\
            17.75208011717635  0.009374680039871039  \\
            17.999285067824765  0.008810324450802823  \\
            18.249932448161523  0.011154562435956302  \\
            18.504070195423022  0.009759289575265204  \\
            18.761746914391203  0.009828874769055935  \\
            19.02301188668945  0.010355588992661837  \\
            19.287915080207778  0.010042743769233444  \\
            19.556507158659493  0.012599634256748638  \\
            19.828839491270713  0.008321042843428236  \\
            20.10496416260498  0.007105290784012114  \\
            20.384933982524633  0.010537860979807351  \\
            20.66880249629083  0.007375096345321788  \\
            20.956623994804332  0.007347934157522232  \\
            21.24845352498883  0.009975212155104014  \\
            21.544346900318832  0.00854629051581518  \\
            21.84436071149427  0.007407996655509929  \\
            22.148552337263602  0.0061660455870113555  \\
            22.45697995539774  0.009586158883737731  \\
            22.7697025538168  0.010310498201462756  \\
            23.086779941871686  0.0093669972000936  \\
            23.408272761782932  0.011323143258466152  \\
            23.734242500238675  0.00911826848706483  \\
            24.06475150015424  0.010573109340498996  \\
            24.399862972595503  0.008608354603590985  \\
            24.73964100886813  0.008203700408635729  \\
            25.084150592775398  0.01300352055361309  \\
            25.433457613046496  0.010033545970362245  \\
            25.787628875938008  0.013169511344064183  \\
            26.14673211801092  0.010426335030273456  \\
            26.510836019085374  0.012418307209932929  \\
            26.88001021537606  0.00859824566779337  \\
            27.25432531281029  0.010671184472666847  \\
            27.633852900531696  0.010021332282923817  \\
            28.018665564591952  0.00995526496987504  \\
            28.40883690183304  0.008494657631233827  \\
            28.804441533962965  0.01062292405576912  \\
            29.205555121827466  0.010769300401852889  \\
            29.612254379880344  0.010409111913476043  \\
            30.024617090855493  0.010941838006218178  \\
            30.442722120643026  0.008340653210237465  \\
            30.86664943337273  0.011027415094965489  \\
            31.29648010670752  0.009419861344214478  \\
            31.732296347349763  0.008495141285598765  \\
            32.174181506763716  0.008954274543150245  \\
            32.622220097116696  0.006253144728175228  \\
            33.07649780744241  0.007517090798478655  \\
            33.5371015200293  0.008063135612631082  \\
            34.00411932703706  0.012081105372344771  \\
            34.47764054734464  0.009403976155013533  \\
            34.95775574363275  0.011247896869074117  \\
            35.44455673970434  0.007714279032873132  \\
            35.938136638046274  0.006431668800434651  \\
            36.43858983763545  0.011083204169349782  \\
            36.94601205199302  0.009679184556951085  \\
            37.46050032748993  0.00965465425401491  \\
            37.98215306190734  0.00984609200826388  \\
            38.511070023255705  0.010223637590670766  \\
            39.04735236885562  0.014109575634507057  \\
            39.591102664684584  0.010732576166973042  \\
            40.14242490499322  0.014535890976416454  \\
            40.701424532194366  0.010293934040215698  \\
            41.26820845702954  0.009437156550550097  \\
            41.84288507901582  0.00796669674919608  \\
            42.42556430717777  0.007785848763638713  \\
            43.01635758106795  0.00871973024044648  \\
            43.61537789208003  0.013015246864309795  \\
            44.22273980505899  0.010375553602562277  \\
            44.838559480211885  0.010495739867868902  \\
            45.462954695323994  0.009825868277426921  \\
            46.09604486828434  0.009149217245885473  \\
            46.73795107992461  0.01058711919090016  \\
            47.38879609717654  0.006730448293905509  \\
            48.048704396551315  0.010994386413862117  \\
            48.71780218794631  0.00882951489860349  \\
            49.396217438783204  0.0075822091739632756  \\
            50.08407989848212  0.00971622915933833  \\
            50.78152112327673  0.009377155186626619  \\
            51.48867450137495  0.01590694671951197  \\
            52.205675278469755  0.009680671627378514  \\
            52.93266058360561  0.01638002150510013  \\
            53.66976945540476  0.009706076267219083  \\
            54.4171428686589  0.008629724902063592  \\
            55.17492376129126  0.01510968179964393  \\
            55.94325706169378  0.012038632802405805  \\
            56.72228971644543  0.00907263714821791  \\
            57.51217071841614  0.010578498048380177  \\
            58.313051135262214  0.00974963279683538  \\
            59.12508413831878  0.010595018091774665  \\
            59.94842503189409  0.008823035205858452  \\
            60.7832312829723  0.008320160591440251  \\
            61.629662551329425  0.008302702656222054  \\
            62.48788072006891  0.010224949193550369  \\
            63.35804992658251  0.00774771318887113  \\
            64.2403365939419  0.008902234848150708  \\
            65.13490946272803  0.011268330852549338  \\
            66.04193962330305  0.010636696062057884  \\
            66.96160054853219  0.008650520952615124  \\
            67.89406812696109  0.011416581564582369  \\
            68.839520696455  0.008883913402533444  \\
            69.7981390783066  0.00784669673295354  \\
            70.77010661181889  0.008569247365418853  \\
            71.75560918936925  0.007454682862829784  \\
            72.7548352919623  0.007631063234173863  \\
            73.76797602527735  0.010954257524656227  \\
            74.79522515621821  0.010615104663979653  \\
            75.8367791499719  0.018572772380568345  \\
            76.8928372075831  0.010151679982947382  \\
            77.96360130405233  0.009395898851795526  \\
            79.04927622696424  0.008182054230239716  \\
            80.15006961565405  0.008734718889859999  \\
            81.26619200091946  0.00900658788235191  \\
            82.39785684528515  0.00871264782577399  \\
            83.54528058382867  0.02171067202828586  \\
            84.70868266557407  0.00865930106989584  \\
            85.8882855954625  0.008817387518368523  \\
            87.08431497690724  0.010837009098789433  \\
            88.29699955494092  0.007969994516436697  \\
            89.52657125996396  0.009396699192210735  \\
            90.77326525210229  0.008841597938878055  \\
            92.03731996618221  0.010648255265766658  \\
            93.31897715733238  0.014696610351636292  \\
            94.61848194722002  0.007613519864370981  \\
            95.93608287093141  0.008422807809468929  \\
            97.27203192450543  0.008789727047112443  \\
            98.6265846131282  0.01393583224421675  \\
            100.0  0.01341793176293011  \\
            101.39254075588153  0.011614280391206528  \\
            102.80447320933098  0.02874438774673487  \\
            104.23606739764011  0.0094647198310843  \\
            105.6875971184804  0.0092811520882888  \\
            107.15933998226711  0.009670673943471889  \\
            108.65157746525384  0.010325154777105886  \\
            110.16459496336569  0.010767875286628467  \\
            111.69868184678226  0.00926730672382575  \\
            113.25413151528114  0.011240499990086904  \\
            114.83124145435112  0.007215052202875151  \\
            116.43031329208767  0.0074802244059873945  \\
            118.05165285688055  0.011581439593973517  \\
            119.69557023590428  0.008448508039758457  \\
            121.36237983442405  0.008159962798846662  \\
            123.05240043592616  0.00892420241897474  \\
            124.76595526308698  0.009671921128053802  \\
            126.50337203959037  0.011072219717357933  \\
            128.264983052806  0.009383394668460648  \\
            130.05112521734085  0.013661307670483491  \\
            131.86214013947486  0.009173930705398046  \\
            133.69837418249466  0.008092119580199144  \\
            135.5601785329369  0.006981409555769522  \\
            137.4479092677538  0.007119899205742341  \\
            139.3619274224142  0.013592335275156159  \\
            141.30259905995337  0.00925369381995883  \\
            143.2702953409831  0.00804743886798735  \\
            145.26539259467813  0.011085175463890403  \\
            147.28827239075034  0.008308716479674568  \\
            149.33932161242518  0.011959521080758337  \\
            151.4189325304352  0.009877086897051544  \\
            153.52750287804227  0.011655080096815899  \\
            155.66543592710622  0.008033867299675857  \\
            157.8331405652118  0.00762021185369859  \\
            160.03103137387  0.012344729732272327  \\
            162.25952870780873  0.010320303924939074  \\
            164.51905877536623  0.01090012420637731  \\
            166.81005372000593  0.00867936867608897  \\
            169.13295170296487  0.00866036550769057  \\
            171.48819698705393  0.052859242156191255  \\
            173.87624002162505  0.0068752467178136035  \\
            176.29753752872057  0.006719097336704725  \\
            178.75255259042356  0.010037282304438674  \\
            181.24175473742378  0.009100771242166268  \\
            183.76562003881705  0.009884966600121184  \\
            186.324631193156  0.013106108348073164  \\
            188.91927762076665  0.00947197093619016  \\
            191.55005555735278  0.009524943954062498  \\
            194.21746814890264  0.008989112138785331  \\
            196.92202554791714  0.0082745760193541  \\
            199.66424501097933  0.00913932455928484  \\
            202.44465099768038  0.009569975428034361  \\
            205.2637752709252  0.010366089425462622  \\
            208.12215699863393  0.009304675456867513  \\
            211.02034285685943  0.012142957765134119  \\
            213.95888713434215  0.009133565530040862  \\
            216.93835183851843  0.009293693645864394  \\
            219.95930680300748  0.008553448083430552  \\
            223.02232979659385  0.008946095718269287  \\
            226.12800663372772  0.013410106766597828  \\
            229.27693128656486  0.010033399382673166  \\
            232.4697059985648  0.00880833238124865  \\
            235.7069413996728  0.008901678066310452  \\
            238.98925662310504  0.009243075093057575  \\
            242.31727942376006  0.008492568074523811  \\
            245.691646298279  0.00983866962414277  \\
            249.11300260677885  0.010791931097467254  \\
            252.58200269627847  0.010664926392461773  \\
            256.09931002584597  0.011058297799596276  \\
            259.6655972934872  0.040329917914858626  \\
            263.281546564802  0.00958136359442838  \\
            266.9478494034321  0.007811010907938819  \\
            270.66520700332416  0.01665359063638057  \\
            274.43433032283656  0.011211972465543304  \\
            278.2559402207126  0.01853522646683041  \\
            282.1307675939471  0.012281497296478757  \\
            286.0595535175742  0.0100056610742893  \\
            290.04304938639916  0.01713609785109037  \\
            294.08201705870636  0.010490979092503069  \\
            298.17722900196736  0.010520379965039645  \\
            302.3294684405776  0.008424409384271112  \\
            306.5395295056527  0.009751512262086698  \\
            310.8082173869064  0.012245007211753419  \\
            315.13634848664793  0.010729784670276854  \\
            319.52475057592136  0.013886138286785064  \\
            323.9742629528195  0.00936414237943226  \\
            328.48573660300434  0.011360629952842429  \\
            333.06003436245885  0.00854830094580768  \\
            337.69803108250915  0.00862756791243825  \\
            342.40061379714257  0.0078057158324409456  \\
            347.16868189265597  0.00953593131009373  \\
            352.0031472796679  0.008780060535992402  \\
            356.90493456752296  0.00910692654878856  \\
            361.87498124112807  0.008362122572891852  \\
            366.9142378402494  0.008195828259942235  \\
            372.0236681413066  0.008612849091375791  \\
            377.2042493416997  0.010322761115761293  \\
            382.45697224669993  0.008418707819120947  \\
            387.78284145894577  0.008548400063820205  \\
            393.18287557057704  0.01041543752409343  \\
            398.6581073580439  0.009516617671649406  \\
            404.2095839796306  0.008100545699204589  \\
            409.83836717572615  0.020552940496682513  \\
            415.5455334718875  0.01293015563589231  \\
            421.3321743847289  0.009329887117273845  \\
            427.1993966306781  0.009725807011621568  \\
            433.14832233763985  0.010243666789012461  \\
            439.1800892596086  0.01867880348539942  \\
            445.29585099426555  0.007742770976465867  \\
            451.4967772036102  0.006860601013662438  \\
            457.7840538376621  0.008824543268820817  \\
            464.15888336127773  0.010206619616562834  \\
            470.62248498412816  0.009097254709802752  \\
            477.17609489387456  0.009163681090315649  \\
            483.82096649259574  0.011414869967311902  \\
            490.55837063650506  0.010433305997994786  \\
            497.38959587900627  0.011742713115179979  \\
            504.3159487171359  0.01055470954112268  \\
            511.3387538414326  0.00890692407875236  \\
            518.4593543892913  0.010417282648397183  \\
            525.6791122018425  0.007445977512798069  \\
            532.9994080844087  0.012953979173183763  \\
            540.4216420705915  0.010118073483825558  \\
            547.9472336900287  0.007347828580854203  \\
            555.5776222398878  0.0106658033114756  \\
            563.3142670601358  0.006878306770642088  \\
            571.1586478126429  0.007969906652550344  \\
            579.1122647641758  0.007873074974379486  \\
            587.1766390733255  0.009714947360960433  \\
            595.353313081437  0.011409707230149172  \\
            603.643850607587  0.00864706941229453  \\
            612.0498372476696  0.00918834130424499  \\
            620.57288067765  0.009870515494867324  \\
            629.2146109610344  0.010611611375668215  \\
            637.9766808606282  0.010704307788051662  \\
            646.8607661546328  0.00892507639919559  \\
            655.8685659571429  0.010611414138491282  \\
            665.0018030431119  0.013922290012007798  \\
            674.2622241778342  0.010167145663944622  \\
            683.6516004510239  0.00843634306278269  \\
            693.1717276155407  0.008347151896668677  \\
            702.8244264308346  0.008524920540449355  \\
            712.6115430111745  0.009603026644580834  \\
            722.5349491787214  0.007447027918688324  \\
            732.596542821523  0.009206451864689122  \\
            742.7982482564918  0.007431833491639593  \\
            753.1420165974375  0.0071346142501846664  \\
            763.6298261282242  0.008968810257118832  \\
            774.263682681127  0.009973973801514368  \\
            785.045620020451  0.0119048798168397  \\
            795.9777002314986  0.01022997219184497  \\
            807.0620141149508  0.010103966809625357  \\
            818.300681586739  0.006600599440465501  \\
            829.6958520834906  0.008616500614561812  \\
            841.2497049736119  0.009422891759439837  \\
            852.9644499741025  0.009661623991686541  \\
            864.8423275731726  0.010084134251580805  \\
            876.8856094587427  0.00848682251576692  \\
            889.0965989529158  0.00884874296974578  \\
            901.4776314524918  0.01330482241702853  \\
            914.0310748756232  0.00817625766812703  \\
            926.7593301146883  0.006670611724019168  \\
            939.6648314954691  0.009083621662668212  \\
            952.750047242729  0.00897055174688491  \\
            966.0174799522646  0.009389654337099016  \\
            979.4696670695396  0.008401588029010757  \\
            993.10918137498  0.00876138366055073  \\
            1006.9386314760271  0.008544669496944341  \\
            1020.9606623060465  0.00895421773736088  \\
            1035.1779556301763  0.01013961721913605  \\
            1049.5932305582278  0.012112758535925965  \\
            1064.2092440647245  0.016804554572624652  \\
            1079.0287915161837  0.2535296984730697  \\
            1094.0547072057425  0.01962434946943193  \\
            1109.2898648952228  0.014624802445559096  \\
            1124.737178364752  0.013006437000518272  \\
            1140.399601970033  0.012223845406934053  \\
            1156.2801312073755  0.011779170787892146  \\
            1172.3818032865986  0.01150592847430998  \\
            1188.7076977119034  0.011331524882519513  \\
            1205.2609368708427  0.011218490828015055  \\
            1222.0446866314887  0.011144908424663532  \\
            1239.0621569479156  0.011096552860432755  \\
            1256.3166024741201  0.011063317092786563  \\
            1273.8113231864784  0.011037455546617305  \\
            1291.549665014884  0.011012702335333363  \\
            1309.5350204826677  0.010983855637357254  \\
            1327.770829355429  0.010946626227481954  \\
            1346.2605792989098  0.010897630488446488  \\
            1365.0078065460139  0.010834442629775348  \\
            1384.0160965731316  0.010755640315145875  \\
            1403.2890847858732  0.010660797470031678  \\
            1422.8304572143534  0.010550401906676448  \\
            1442.6439512181573  0.01042570049867889  \\
            1462.73335620113  0.010288494637786416  \\
            1483.1025143361044  0.010140918595787165  \\
            1503.7553212997384  0.009985232309228466  \\
            1524.6957270175747  0.009823651141492487  \\
            1545.9277364194768  0.009658223285756896  \\
            1567.455410205595  0.009490754903555007  \\
            1589.2828656229779  0.009322776069533916  \\
            1611.41427725302  0.009155537422034964  \\
            1633.853877809862  0.00899002720404508  \\
            1656.6059589499134  0.008826999881353197  \\
            1679.674872092653  0.008667009700683109  \\
            1703.0650292528444  0.008510444698353211  \\
            1726.780903884356  0.008357558451935925  \\
            1750.827031735725  0.008208498190106885  \\
            1775.2080117176342  0.008063328762053817  \\
            1799.9285067824765  0.007922052514033285  \\
            1824.9932448161524  0.0077846254169390405  \\
            1850.4070195423021  0.007650969924065891  \\
            1876.1746914391215  0.0075209850687072335  \\
            1902.3011886689437  0.007394554290325771  \\
            1928.7915080207777  0.007271551421747485  \\
            1955.650715865949  0.007151845212248618  \\
            1982.8839491270714  0.007035302695570468  \\
            2010.496416260499  0.006921791657109086  \\
            2038.4933982524622  0.006811182403967371  \\
            2066.8802496290823  0.006703349000261935  \\
            2095.662399480433  0.006598170094827299  \\
            2124.8453524988827  0.0064955294410545235  \\
            2154.4346900318847  0.006395316187982797  \\
            2184.4360711494264  0.00629742499929294  \\
            2214.855233726359  0.00620175604984737  \\
            2245.697995539774  0.006108214932780027  \\
            2276.97025538168  0.006016712504376272  \\
            2308.6779941871696  0.005927164687236128  \\
            2340.827276178292  0.005839492247361794  \\
            2373.424250023866  0.005753620555246886  \\
            2406.4751500154243  0.0056694793405416746  \\
            2439.98629725955  0.005587002446439002  \\
            2473.9641008868143  0.005506127586765242  \\
            2508.4150592775413  0.005426796110783465  \\
            2543.345761304648  0.005348952776326497  \\
            2578.7628875938008  0.005272545532916542  \\
            2614.6732118010923  0.005197525316138362  \\
            2651.083601908539  0.005123845852967338  \\
            2688.0010215376074  0.005051463478827258  \\
            2725.432531281028  0.0049803369652588105  \\
            2763.3852900531697  0.004910427358485298  \\
            2801.866556459195  0.004841697829366627  \\
            2840.883690183304  0.004774113531642672  \\
            2880.444153396298  0.0047076414712090165  \\
            2920.555512182745  0.004642250383368077  \\
            2961.225437988034  0.004577910618743997  \\
            3002.461709085549  0.0045145940372785295  \\
            3044.2722120643025  0.0044522739092253205  \\
            3086.6649433372745  0.0043909248229464844  \\
            3129.6480106707504  0.004330522599923392  \\
            3173.229634734976  0.004271044214468331  \\
            3217.4181506763716  0.004212467720060694  \\
            3262.2220097116697  0.004154772180017004  \\
            3307.6497807442424  0.004097937603933967  \\
            3353.7101520029287  0.004041944887158861  \\
            3400.411932703706  0.003986775755753938  \\
            3447.764054734464  0.003932412714487932  \\
            3495.775574363275  0.0038788389986595096  \\
            3544.4556739704353  0.0038260385290381964  \\
            3593.813663804626  0.003773995870078052  \\
            3643.8589837635445  0.0037226961908966233  \\
            3694.6012051993025  0.00367212522885122  \\
            3746.050032748993  0.0036222692553211215  \\
            3798.215306190736  0.0035731150445065156  \\
            3851.107002325569  0.003524649843521386  \\
            3904.73523688556  0.0034768613449176755  \\
            3959.1102664684586  0.0034297376608740347  \\
            4014.242490499322  0.003383267299194785  \\
            4070.1424532194387  0.0033374391409147705  \\
            4126.820845702951  0.0032922424192312867  \\
            4184.2885079015805  0.0032476666997348067  \\
            4242.556430717777  0.003203701862523909  \\
            4301.635758106795  0.0031603380845214835  \\
            4361.537789208006  0.003117565823968562  \\
            4422.273980505902  0.0030753758051310686  \\
            4483.855948021186  0.0030337590042812993  \\
            4546.2954695324  0.00299270663697318  \\
            4609.604486828433  0.0029522101452263373  \\
            4673.795107992463  0.002912261186580789  \\
            4738.8796097176555  0.002872851622980255  \\
            4804.870439655129  0.0028339735109668305  \\
            4871.780218794631  0.002795619092160021  \\
            4939.621743878321  0.0027577807845349236  \\
            5008.407989848212  0.002720451174041525  \\
            5078.152112327676  0.0026836230071872877  \\
            5148.867450137493  0.002647289183398114  \\
            5220.567527846975  0.002611442748545672  \\
            5293.266058360561  0.002576076888494644  \\
            5366.976945540476  0.0025411849231515636  \\
            5441.714286865893  0.0025067603009593957  \\
            5517.492376129123  0.002472796593632709  \\
            5594.325706169378  0.0024392874912168684  \\
            5672.228971644544  0.002406226797507018  \\
            5751.217071841614  0.002373608425845117  \\
            5831.305113526224  0.0023414263949117567  \\
            5912.508413831875  0.0023096748249766988  \\
            5994.8425031894085  0.0022783479345553784  \\
            6078.32312829723  0.002247440036670551  \\
            6162.966255132943  0.0022169455359862538  \\
            6248.788072006894  0.0021868589258406744  \\
            6335.804992658248  0.0021571747851947356  \\
            6424.033659394191  0.0021278877764817636  \\
            6513.490946272803  0.0020989926426328367  \\
            6604.193962330305  0.0020704842052360097  \\
            6696.160054853222  0.002042357362021202  \\
            6789.406812696106  0.0020146070848015164  \\
            6883.9520696454965  0.0019872284177879698  \\
            6979.81390783066  0.001960216475535814  \\
            7077.010661181889  0.0019335664412420944  \\
            7175.560918936929  0.0019072735651726722  \\
            7275.483529196225  0.0018813331630750916  \\
            7376.79760252773  0.0018557406146666345  \\
            7479.522515621821  0.0018304913623269227  \\
            7583.677914997191  0.0018055809097210092  \\
            7689.283720758313  0.0017810048204871527  \\
            7796.360130405237  0.0017567587172574374  \\
            7904.92762269642  0.001732838280214088  \\
            8015.006961565405  0.0017092392462564516  \\
            8126.6192000919455  0.0016859574078711837  \\
            8239.78568452852  0.0016629886121393108  \\
            8354.528058382872  0.0016403287597522537  \\
            8470.868266557402  0.0016179738042769527  \\
            8588.82855954625  0.001595919751094842  \\
            8708.431497690724  0.0015741626566653818  \\
            8829.699955494092  0.0015526986277276732  \\
            8952.6571259964  0.0015315238205289663  \\
            9077.326525210223  0.001510634440045396  \\
            9203.73199661822  0.001490026739316332  \\
            9331.89771573324  0.0014696970187367746  \\
            9461.848194722003  0.0014496416253863026  \\
            9593.608287093148  0.0014298569523742092  \\
            9727.203192450537  0.0014103394382503185  \\
            9862.65846131282  0.0013910855663579469  \\
            10000.0  0.0013720918642197485  \\
        }
        ;
    \addplot[color=orange, name path={a3762c81-0803-40dd-97d9-5e36d204b3a0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.01  0.07120958396031517  \\
            0.010139254075588154  0.06979234585487466  \\
            0.010280447320933092  0.06839956050418608  \\
            0.010423606739764018  0.06703145779729638  \\
            0.01056875971184804  0.06568820471582681  \\
            0.010715933998226712  0.0643699094384857  \\
            0.010865157746525383  0.06307662540842347  \\
            0.011016459496336563  0.061808355334164934  \\
            0.01116986818467823  0.0605650550992979  \\
            0.011325413151528114  0.05934663756027294  \\
            0.011483124145435111  0.05815297621550568  \\
            0.011643031329208768  0.056983908732502794  \\
            0.011805165285688049  0.05583924032292076  \\
            0.011969557023590434  0.054718746958272946  \\
            0.012136237983442412  0.05362217842158027  \\
            0.012305240043592616  0.05254926119239313  \\
            0.012476595526308698  0.05149970116458794  \\
            0.012650337203959031  0.050473186197909393  \\
            0.012826498305280605  0.049469388505646146  \\
            0.013005112521734093  0.048487966881949805  \\
            0.013186214013947485  0.047528568773245114  \\
            0.013369837418249465  0.04659083219888342  \\
            0.013556017853293682  0.04567438752682658  \\
            0.013744790926775373  0.044778859110504374  \\
            0.013936192742241428  0.04390386679331383  \\
            0.014130259905995337  0.04304902728740486  \\
            0.014327029534098309  0.042213955433471714  \\
            0.014526539259467805  0.041398265348281414  \\
            0.014728827239075025  0.040601571466592365  \\
            0.014933932161242525  0.03982348948399385  \\
            0.01514189325304352  0.03906363720705031  \\
            0.015352750287804227  0.03832163531687092  \\
            0.01556654359271062  0.037597108052054906  \\
            0.015783314056521173  0.036889683816639394  \\
            0.01600310313738701  0.036198995718446716  \\
            0.016225952870780873  0.035524682042893205  \\
            0.016451905877536626  0.03486638666704157  \\
            0.016681005372000592  0.03422375941837888  \\
            0.01691329517029648  0.0335964563824505  \\
            0.017148819698705402  0.03298414016320826  \\
            0.017387624002162504  0.03238648009956597  \\
            0.017629753752872058  0.03180315244138054  \\
            0.017875255259042353  0.031233840487704983  \\
            0.018124175473742368  0.030678234689859772  \\
            0.018376562003881713  0.03013603272152717  \\
            0.018632463119315597  0.02960693951772367  \\
            0.01889192776207666  0.029090667284150884  \\
            0.01915500555573528  0.028586935478072277  \\
            0.019421746814890256  0.028095470761458075  \\
            0.019692202554791725  0.027616006926722392  \\
            0.019966424501097934  0.0271482847949742  \\
            0.020244465099768037  0.02669205208617348  \\
            0.02052637752709252  0.026247063260115066  \\
            0.02081221569986338  0.02581307932652508  \\
            0.021102034285685956  0.02538986762198931  \\
            0.021395888713434227  0.02497720155065437  \\
            0.021693835183851845  0.024574860284887205  \\
            0.021995930680300747  0.024182628421146178  \\
            0.022302232979659373  0.02380029558530964  \\
            0.022612800663372783  0.023427655980568056  \\
            0.022927693128656498  0.02306450786967012  \\
            0.02324697059985648  0.022710652981844458  \\
            0.023570694139967277  0.022365895833091114  \\
            0.02389892566231049  0.022030042946675543  \\
            0.024231727942375995  0.021702901958643616  \\
            0.024569164629827913  0.021384280590916016  \\
            0.024911300260677883  0.021073985472109168  \\
            0.025258200269627846  0.020771820783698255  \\
            0.02560993100258458  0.020477586706458627  \\
            0.02596655972934871  0.02019107763953797  \\
            0.026328154656480213  0.01991208016213985  \\
            0.02669478494034321  0.019640370705796724  \\
            0.027066520700332414  0.01937571290415046  \\
            0.027443433032283655  0.019117854587277033  \\
            0.027825594022071243  0.01886652438983354  \\
            0.02821307675939472  0.018621427947364218  \\
            0.02860595535175742  0.018382243664311446  \\
            0.029004304938639917  0.01814861805208625  \\
            0.029408201705870638  0.017920160657822953  \\
            0.029817722900196717  0.017696438636377692  \\
            0.03023294684405778  0.01747697106226091  \\
            0.030653952950565267  0.017261223137003283  \\
            0.031080821738690638  0.017048600523452778  \\
            0.03151363484866479  0.016838444133111332  \\
            0.03195247505759212  0.016630025805894472  \\
            0.03239742629528197  0.01642254545070134  \\
            0.03284857366030044  0.01621513035242392  \\
            0.03330600343624589  0.016006837483187427  \\
            0.033769803108250916  0.01579665976077456  \\
            0.03424006137971424  0.0155835372450621  \\
            0.034716868189265615  0.01536637421430063  \\
            0.03520031472796679  0.015144062873055772  \\
            0.0356904934567523  0.014915514069944225  \\
            0.0361874981241128  0.014679694817860318  \\
            0.03669142378402492  0.014435671614440279  \\
            0.03720236681413068  0.014182657605782106  \\
            0.037720424934169994  0.013920060632159429  \\
            0.03824569722466999  0.013647528310426265  \\
            0.03877828414589457  0.01336498575303301  \\
            0.039318287557057685  0.013072661502262658  \\
            0.039865810735804405  0.012771097909080048  \\
            0.04042095839796308  0.012461143522060947  \\
            0.040983836717572615  0.012143926925943592  \\
            0.04155455334718875  0.011820813585121388  \\
            0.04213321743847287  0.011493349222404836  \\
            0.04271993966306779  0.011163194728264233  \\
            0.043314832233764006  0.010832058294295482  \\
            0.04391800892596086  0.01050163031874402  \\
            0.044529585099426554  0.010173525749423113  \\
            0.045149677720361  0.009849237155069503  \\
            0.04577840538376619  0.00953010025226953  \\
            0.0464158883361278  0.009217272140104104  \\
            0.04706224849841281  0.008911721306998528  \\
            0.047717609489387455  0.008614227671514563  \\
            0.04838209664925955  0.008325390506399081  \\
            0.04905583706365048  0.00804564201447704  \\
            0.04973895958790065  0.007775264485278802  \\
            0.050431594871713586  0.007514409267214995  \\
            0.05113387538414326  0.007263116159348197  \\
            0.05184593543892913  0.007021332198372626  \\
            0.05256791122018422  0.006788929151569099  \\
            0.0532999408084409  0.006565719305500414  \\
            0.05404216420705915  0.006351469357404556  \\
            0.054794723369002866  0.006145912374736735  \\
            0.055557762223988776  0.005948757896262838  \\
            0.05633142670601355  0.005759700315315719  \\
            0.05711586478126432  0.005578425722121608  \\
            0.05791122647641758  0.005404617396148402  \\
            0.05871766390733255  0.005237960138451696  \\
            0.0595353313081437  0.0050781436234590815  \\
            0.06036438506075867  0.004924864933742676  \\
            0.061204983724766994  0.004777830422928761  \\
            0.062057288067765004  0.004636757033019429  \\
            0.06292146109610344  0.004501373174150979  \\
            0.06379766808606283  0.0043714192580838925  \\
            0.06468607661546324  0.00424664796173168  \\
            0.06558685659571432  0.004126824283973746  \\
            0.06650018030431122  0.00401172544783083  \\
            0.06742622241778343  0.00390114069071483  \\
            0.06836516004510239  0.003794870977684428  \\
            0.06931717276155404  0.0036927286663669275  \\
            0.07028244264308349  0.0035945371472419696  \\
            0.07126115430111749  0.0035001304791714774  \\
            0.07225349491787214  0.0034093530373619065  \\
            0.0732596542821523  0.0033220591892592667  \\
            0.07427982482564914  0.0032381130132198887  \\
            0.07531420165974372  0.003157388075186166  \\
            0.07636298261282246  0.0030797672802969026  \\
            0.0774263682681127  0.00300514281948253  \\
            0.0785045620020451  0.0029334162362575607  \\
            0.07959777002314981  0.0028644986467475666  \\
            0.08070620141149504  0.0027983111576674784  \\
            0.08183006815867394  0.0027347855442865455  \\
            0.08296958520834907  0.002673865276256742  \\
            0.08412497049736119  0.0026155070181466183  \\
            0.08529644499741021  0.002559682791251796  \\
            0.08648423275731722  0.002506383076567744  \\
            0.08768856094587431  0.002455621287723141  \\
            0.08890965989529158  0.0024074402863336767  \\
            0.09014776314524918  0.0023619220219710402  \\
            0.09140310748756232  0.002319202089250144  \\
            0.09267593301146879  0.002279492268924996  \\
            0.09396648314954695  0.002243116495140028  \\
            0.0952750047242729  0.002210570310825887  \\
            0.09660174799522646  0.0021826232922320795  \\
            0.09794696670695396  0.0021605041276028377  \\
            0.09931091813749796  0.002146253623532668  \\
            0.10069386314760276  0.002143437608078195  \\
            0.10209606623060467  0.002158652741579543  \\
            0.10351779556301763  0.002204569122419925  \\
            0.10495932305582274  0.002302174017929982  \\
            0.10642092440647241  0.0024345809858347593  \\
            0.1079028791516184  0.0023764293189447528  \\
            0.10940547072057427  0.0021579938184916095  \\
            0.11092898648952228  0.0019990721820122475  \\
            0.11247371783647517  0.0018986683692013878  \\
            0.11403996019700328  0.0018305967486504503  \\
            0.1156280131207376  0.0017806544969971635  \\
            0.11723818032865989  0.0017416677715443266  \\
            0.11887076977119033  0.0017097927124134424  \\
            0.12052609368708422  0.001682820641546802  \\
            0.12220446866314884  0.0016594004776647523  \\
            0.12390621569479163  0.0016386603573215694  \\
            0.12563166024741204  0.001620011562701066  \\
            0.12738113231864784  0.0016030410649713962  \\
            0.12915496650148842  0.0015874498366653064  \\
            0.13095350204826672  0.0015730162001298734  \\
            0.13277708293554297  0.0015595737122183072  \\
            0.134626057929891  0.0015469981693891524  \\
            0.1365007806546014  0.0015352011104851424  \\
            0.13840160965731316  0.0015241289750934142  \\
            0.14032890847858728  0.0015137681822394538  \\
            0.14228304572143527  0.0015041553850618822  \\
            0.14426439512181577  0.0014953829724001647  \\
            0.14627333562011302  0.0014875677257806558  \\
            0.14831025143361043  0.0014807653734488632  \\
            0.1503755321299738  0.0014749497411745943  \\
            0.15246957270175737  0.0014702775981122861  \\
            0.15459277364194773  0.0014671856353365262  \\
            0.15674554102055954  0.0014650641668049844  \\
            0.1589282865622978  0.001463380773445538  \\
            0.16114142772530193  0.001462044087235807  \\
            0.16338538778098613  0.001461085728021852  \\
            0.16566059589499144  0.0014605885877536488  \\
            0.16796748720926535  0.0014606739307512504  \\
            0.17030650292528443  0.0014615009611748128  \\
            0.17267809038843557  0.0014632687049626865  \\
            0.17508270317357244  0.0014662139620129184  \\
            0.1775208011717635  0.00147059768999896  \\
            0.1799928506782477  0.0014766713067171221  \\
            0.18249932448161524  0.0014846174692776089  \\
            0.18504070195423017  0.0014944689856800173  \\
            0.18761746914391206  0.0015060238358038612  \\
            0.19023011886689448  0.001518789231785804  \\
            0.19287915080207782  0.0015319946823449833  \\
            0.19556507158659492  0.0015447008245668792  \\
            0.19828839491270708  0.0015559891447387325  \\
            0.20104964162604985  0.0015651640904107266  \\
            0.2038493398252463  0.001571878860067897  \\
            0.20668802496290825  0.0015761382285377772  \\
            0.2095662399480433  0.0015782032460717253  \\
            0.21248453524988822  0.0015784628593787005  \\
            0.2154434690031884  0.0015773270306790252  \\
            0.21844360711494273  0.001575162524438593  \\
            0.221485523372636  0.0015722667879322892  \\
            0.2245697995539774  0.001568866007419625  \\
            0.227697025538168  0.0015651246868143682  \\
            0.2308677994187169  0.0015611586605770295  \\
            0.2340827276178293  0.001557047483789362  \\
            0.23734242500238667  0.0015528446757129696  \\
            0.2406475150015424  0.001548585582673955  \\
            0.243998629725955  0.0015442931564918403  \\
            0.24739641008868135  0.0015399820891672637  \\
            0.250841505927754  0.0015356617232686995  \\
            0.2543345761304649  0.0015313380813825016  \\
            0.2578762887593802  0.0015270152759969042  \\
            0.2614673211801092  0.0015226964911052095  \\
            0.2651083601908538  0.0015183846724672156  \\
            0.2688001021537606  0.0015140830236740107  \\
            0.27254325312810285  0.0015097953768927702  \\
            0.2763385290053171  0.0015055264877008308  \\
            0.28018665564591955  0.0015012822903219892  \\
            0.28408836901833034  0.0014970701412047997  \\
            0.28804441533962966  0.001492899073959864  \\
            0.2920555512182746  0.0014887800864337598  \\
            0.29612254379880354  0.001484726480701859  \\
            0.30024617090855493  0.001480754278822208  \\
            0.30442722120643023  0.0014768827413669063  \\
            0.3086664943337273  0.0014731350223724108  \\
            0.3129648010670752  0.0014695390039994578  \\
            0.3173229634734977  0.0014661283677151814  \\
            0.32174181506763716  0.0014629439775702348  \\
            0.3262222009711669  0.0014600356768027121  \\
            0.3307649780744241  0.0014574646338735744  \\
            0.335371015200293  0.0014553064206381972  \\
            0.3400411932703707  0.001453655065919083  \\
            0.3447764054734464  0.001452628401652229  \\
            0.3495775574363275  0.0014523750967304096  \\
            0.3544455673970434  0.0014530838208487962  \\
            0.35938136638046275  0.0014549948953396143  \\
            0.36438589837635454  0.0014584142947437644  \\
            0.36946012051993027  0.0014637282433786138  \\
            0.37460500327489926  0.001471412074365419  \\
            0.3798215306190735  0.0014820149541743199  \\
            0.38511070023255706  0.0014960720524902083  \\
            0.3904735236885561  0.001513827822207973  \\
            0.3959110266468459  0.0015345340264343705  \\
            0.4014242490499321  0.0015550353543256092  \\
            0.4070142453219438  0.0015680647838903837  \\
            0.41268208457029537  0.0015632353624176556  \\
            0.4184288507901581  0.001534426965738192  \\
            0.42425564307177777  0.0014868261181902784  \\
            0.43016357581067943  0.0014320699578717416  \\
            0.4361537789208005  0.0013790585771272699  \\
            0.4422273980505899  0.0013315240532179979  \\
            0.4483855948021188  0.0012900022419912098  \\
            0.45462954695324004  0.0012537909850169437  \\
            0.4609604486828433  0.0012219229557172522  \\
            0.4673795107992462  0.0011935170681232556  \\
            0.47388796097176533  0.0011678646695497453  \\
            0.4804870439655131  0.0011444239389547478  \\
            0.48717802187946313  0.0011227901667607957  \\
            0.4939621743878321  0.0011026648859951075  \\
            0.5008407989848211  0.0010838302095460444  \\
            0.5078152112327674  0.0010661291096779235  \\
            0.5148867450137494  0.00104945071918044  \\
            0.5220567527846975  0.0010337193892319793  \\
            0.5293266058360562  0.0010188862794853536  \\
            0.5366976945540475  0.0010049224228391139  \\
            0.5441714286865891  0.0009918125097206248  \\
            0.5517492376129125  0.0009795491450743836  \\
            0.5594325706169379  0.000968127991896233  \\
            0.5672228971644544  0.0009575447273123658  \\
            0.5751217071841612  0.0009477946991142159  \\
            0.5831305113526223  0.0009388755037340934  \\
            0.5912508413831878  0.0009307918776563274  \\
            0.599484250318941  0.0009235618891922017  \\
            0.607832312829723  0.0009172234294417871  \\
            0.6162966255132941  0.0009118395185249706  \\
            0.6248788072006892  0.0009074986625954497  \\
            0.633580499265825  0.000904303627597043  \\
            0.6424033659394193  0.0009023476424831501  \\
            0.6513490946272803  0.0009016973111996852  \\
            0.6604193962330305  0.0009024063576547845  \\
            0.669616005485322  0.000904548136252747  \\
            0.6789406812696108  0.0009082243773840003  \\
            0.6883952069645498  0.0009135166274838495  \\
            0.6979813907830661  0.0009203969936293748  \\
            0.7077010661181888  0.0009286876962334271  \\
            0.7175560918936926  0.0009381233611831762  \\
            0.7275483529196228  0.0009484432614075111  \\
            0.7376797602527733  0.0009594384290488856  \\
            0.7479522515621823  0.0009709560710771071  \\
            0.758367791499719  0.0009828883002161492  \\
            0.7689283720758311  0.0009951600178762898  \\
            0.7796360130405233  0.001007719905713117  \\
            0.7904927622696423  0.0010205345021932599  \\
            0.8015006961565406  0.0010335845584722502  \\
            0.8126619200091945  0.0010468629793884128  \\
            0.8239785684528518  0.0010603738977946243  \\
            0.8354528058382867  0.0010741326306736364  \\
            0.8470868266557405  0.0010881664109681684  \\
            0.8588828559546251  0.00110251589881871  \\
            0.8708431497690724  0.001117237569229652  \\
            0.882969995549409  0.0011324071644430377  \\
            0.8952657125996397  0.0011481244989028328  \\
            0.9077326525210228  0.0011645200167709456  \\
            0.9203731996618223  0.0011817636194042373  \\
            0.9331897715733238  0.0012000763660082647  \\
            0.9461848194722  0.001219745592316468  \\
            0.9593608287093143  0.001241143478776458  \\
            0.9727203192450541  0.0012647472957799492  \\
            0.9862658461312822  0.001291154214135961  \\
            1.0  0.0013210687585040602  \\
            1.013925407558815  0.0013552021052232561  \\
            1.0280447320933093  0.0013939309480066257  \\
            1.0423606739764015  0.0014364047351831852  \\
            1.0568759711848041  0.001478782433206876  \\
            1.0715933998226712  0.00151248465616897  \\
            1.0865157746525382  0.001526614803448924  \\
            1.1016459496336566  0.001516952562254334  \\
            1.116986818467823  0.0014905564960822192  \\
            1.1325413151528119  0.0014582337985973427  \\
            1.148312414543511  0.0014270488196285397  \\
            1.1643031329208766  0.0013997127221779724  \\
            1.180516528568805  0.001376584709321727  \\
            1.1969557023590434  0.0013571648824556137  \\
            1.2136237983442408  0.0013407777559319004  \\
            1.2305240043592616  0.001326814185042067  \\
            1.2476595526308696  0.0013147916042288944  \\
            1.2650337203959034  0.001304350707962496  \\
            1.2826498305280605  0.0012952342156172525  \\
            1.3005112521734088  0.001287263613579858  \\
            1.3186214013947486  0.0012803187647242452  \\
            1.3369837418249464  0.0012743216734028636  \\
            1.3556017853293685  0.0012692255013187  \\
            1.3744790926775374  0.0012650184148977534  \\
            1.3936192742241424  0.0012619612455324295  \\
            1.4130259905995337  0.0012612906425195337  \\
            1.4327029534098308  0.0012618360694239114  \\
            1.4526539259467808  0.0012632154674312712  \\
            1.4728827239075026  0.0012653822670486137  \\
            1.4933932161242522  0.0012683163916409302  \\
            1.5141893253043521  0.0012720123936532223  \\
            1.5352750287804227  0.0012764813574440098  \\
            1.5566543592710615  0.001281754349580444  \\
            1.5783314056521174  0.0012878875431099502  \\
            1.6003103137387007  0.0012949714627567164  \\
            1.6225952870780873  0.001303147553894083  \\
            1.6451905877536623  0.001312635725180793  \\
            1.6681005372000586  0.0013237780419256553  \\
            1.691329517029648  0.0013371081992179594  \\
            1.7148819698705398  0.0013534662534877807  \\
            1.7387624002162507  0.0013741978205639763  \\
            1.7629753752872057  0.0014015151964303528  \\
            1.787525525904235  0.0014391622124712655  \\
            1.812417547374237  0.0014935398590862161  \\
            1.8376562003881711  0.0015745573260817556  \\
            1.8632463119315603  0.0016875964188617074  \\
            1.8891927762076663  0.00178302326592793  \\
            1.9155005555735276  0.0017537170033882724  \\
            1.9421746814890257  0.001652110996153648  \\
            1.9692202554791722  0.0015639181405448462  \\
            1.996642450109794  0.001500378814505539  \\
            2.0244465099768036  0.0014541834984042057  \\
            2.052637752709252  0.001418977243628496  \\
            2.0812215699863383  0.0013907835014090385  \\
            2.1102034285685956  0.0013671930572292015  \\
            2.139588871343422  0.0013467149949146812  \\
            2.1693835183851844  0.0013283981896894382  \\
            2.1995930680300746  0.0013116191633478743  \\
            2.2302232979659378  0.00129596150231102  \\
            2.2612800663372785  0.0012811455540390868  \\
            2.2927693128656492  0.001266986491778819  \\
            2.324697059985648  0.0012533690008110713  \\
            2.3570694139967276  0.0012402321286518465  \\
            2.3898925662310497  0.0012275606129560533  \\
            2.4231727942375993  0.0012153804027535463  \\
            2.456916462982791  0.0012037566427277775  \\
            2.491130026067789  0.0011927923471745819  \\
            2.5258200269627844  0.0011826256809818246  \\
            2.5609931002584587  0.0011734240706479347  \\
            2.596655972934871  0.0011653758869670846  \\
            2.632815465648021  0.0011586862458732032  \\
            2.6694784940343212  0.0011535920183651802  \\
            2.706652070033241  0.0011504345827833913  \\
            2.7443433032283644  0.0011500055988391575  \\
            2.7825594022071245  0.0011542795718196268  \\
            2.821307675939472  0.0011634386764999003  \\
            2.8605955351757424  0.0011770200843164691  \\
            2.9004304938639915  0.001195976956800718  \\
            2.9408201705870627  0.0012221236047094898  \\
            2.981772290019672  0.0012583195191948706  \\
            3.0232946844057773  0.0013089889447116727  \\
            3.0653952950565277  0.0013806128039666897  \\
            3.1080821738690636  0.001480334718871123  \\
            3.1513634848664784  0.00160417112152601  \\
            3.195247505759212  0.0017012208390261214  \\
            3.239742629528197  0.0016867266017525548  \\
            3.2848573660300446  0.0015834538241854233  \\
            3.330600343624589  0.0014728942045829153  \\
            3.3769803108250906  0.0013852389389462905  \\
            3.424006137971425  0.0013236034599653625  \\
            3.4716868189265613  0.0012860419690502764  \\
            3.52003147279668  0.0012626735171351485  \\
            3.5690493456752295  0.0012480662711719503  \\
            3.6187498124112794  0.0012393771733920397  \\
            3.6691423784024932  0.0012349362561813486  \\
            3.7202366814130676  0.0012336792372913757  \\
            3.7720424934169983  0.0012349946265319506  \\
            3.824569722466999  0.0012388237469808986  \\
            3.877828414589456  0.0012457106931839442  \\
            3.9318287557057694  0.0012553912730869654  \\
            3.9865810735804406  0.0012666130251361564  \\
            4.042095839796307  0.0012785910879240384  \\
            4.0983836717572615  0.0012909503019326754  \\
            4.155455334718876  0.0013034748712344427  \\
            4.213321743847288  0.001316017544817877  \\
            4.271993966306779  0.001328467604949551  \\
            4.3314832233764  0.001340737326319739  \\
            4.391800892596086  0.0013527551137216794  \\
            4.452958509942655  0.0013644615035318948  \\
            4.514967772036101  0.0013758065987955564  \\
            4.577840538376619  0.0013867483202913426  \\
            4.641588833612778  0.0013972511704887411  \\
            4.706224849841282  0.0014072853435680853  \\
            4.771760948938746  0.0014168260800090822  \\
            4.838209664925956  0.0014258531985332436  \\
            4.905583706365048  0.0014343507581373604  \\
            4.973895958790064  0.001442306815891126  \\
            5.04315948717136  0.0014497132554311752  \\
            5.113387538414326  0.0014565656685801601  \\
            5.184593543892912  0.0014628632787996065  \\
            5.256791122018422  0.0014686089011150152  \\
            5.329994080844091  0.0014738089390081489  \\
            5.404216420705916  0.001478473425772084  \\
            5.479472336900287  0.0014826161267484353  \\
            5.555776222398876  0.0014862547325091573  \\
            5.633142670601354  0.0014894111949631556  \\
            5.711586478126432  0.001492112296149785  \\
            5.791122647641759  0.0014943906061418587  \\
            5.871766390733256  0.0014962861062792062  \\
            5.953533130814368  0.0014978489644395488  \\
            6.036438506075867  0.0014991442883135714  \\
            6.1204983724767  0.0015002600628565969  \\
            6.205728806776502  0.0015013191035862026  \\
            6.292146109610344  0.0015024913513841571  \\
            6.379766808606281  0.001503986788393232  \\
            6.468607661546326  0.0015059900080064647  \\
            6.558685659571432  0.0015085489474870673  \\
            6.65001803043112  0.0015115478373072867  \\
            6.742622241778342  0.0015148067346017445  \\
            6.836516004510237  0.001518173673035802  \\
            6.931717276155405  0.001521546747671737  \\
            7.028244264308349  0.0015248619202092785  \\
            7.1261154301117475  0.0015280773783346048  \\
            7.225349491787214  0.0015311626988660954  \\
            7.3259654282152304  0.001534092587247006  \\
            7.427982482564916  0.001536843654286419  \\
            7.531420165974372  0.0015393930182640442  \\
            7.636298261282244  0.001541717943001404  \\
            7.742636826811269  0.0015437960102199833  \\
            7.850456200204509  0.001545605507441823  \\
            7.959777002314984  0.0015471258360426853  \\
            8.070620141149503  0.0015483378354435489  \\
            8.183006815867392  0.0015492239943547135  \\
            8.29695852083491  0.0015497685881694057  \\
            8.412497049736118  0.001549957851695209  \\
            8.529644499741023  0.0015497803788865115  \\
            8.648423275731723  0.0015492280523175233  \\
            8.768856094587429  0.0015482979786964712  \\
            8.89096598952916  0.0015469962194057138  \\
            9.014776314524918  0.0015453447375902228  \\
            9.14031074875623  0.001543394370776226  \\
            9.267593301146878  0.0015412497681761537  \\
            9.396648314954696  0.0015391185612944603  \\
            9.527500472427292  0.001537401194461428  \\
            9.660174799522645  0.00153678148014207  \\
            9.794696670695393  0.0015380711671248598  \\
            9.931091813749795  0.0015417276273428152  \\
            10.069386314760276  0.001547493573697807  \\
            10.209606623060466  0.0015546055362136526  \\
            10.351779556301762  0.0015623837242479803  \\
            10.495932305582278  0.0015703489214496825  \\
            10.642092440647241  0.0015781431675949043  \\
            10.79028791516184  0.0015854879632958801  \\
            10.940547072057424  0.0015921680274167496  \\
            11.092898648952227  0.001598028283586315  \\
            11.24737178364752  0.0016030097566906876  \\
            11.403996019700324  0.001607684884423976  \\
            11.56280131207376  0.0016217942676793155  \\
            11.72381803286599  0.0016419073183297523  \\
            11.887076977119033  0.0016624030545231861  \\
            12.052609368708426  0.0016838033124381264  \\
            12.22044686631488  0.0017072621730010954  \\
            12.390621569479164  0.0017342151965375572  \\
            12.563166024741207  0.001765795496874653  \\
            12.738113231864785  0.0018006083383773515  \\
            12.91549665014884  0.0018362844358825957  \\
            13.095350204826671  0.0018713929649662806  \\
            13.277708293554298  0.0019051370547669693  \\
            13.462605792989104  0.0019370027624116052  \\
            13.650078065460137  0.001966614198414452  \\
            13.840160965731316  0.001993680696653688  \\
            14.032890847858724  0.0020179811511028723  \\
            14.228304572143527  0.002039364408075647  \\
            14.426439512181581  0.002057756673336858  \\
            14.627333562011298  0.0020731706639475823  \\
            14.831025143361044  0.002085711885421219  \\
            15.037553212997377  0.0020955770704584637  \\
            15.246957270175738  0.002103039973637004  \\
            15.459277364194778  0.0021084217533571406  \\
            15.67455410205595  0.002112046289641113  \\
            15.89282865622978  0.0021141782161642245  \\
            16.114142772530197  0.0021149294268053265  \\
            16.338538778098613  0.0021141323226291945  \\
            16.566059589499144  0.0021112597508242954  \\
            16.79674872092653  0.0021055175072854267  \\
            17.030650292528442  0.0020961964576113154  \\
            17.26780903884356  0.0020879408926272685  \\
            17.508270317357244  0.0020836617175472192  \\
            17.75208011717635  0.0020897055899399522  \\
            17.999285067824765  0.0020933374000010148  \\
            18.249932448161523  0.002091732911285932  \\
            18.504070195423022  0.0020848362936689156  \\
            18.761746914391203  0.0020728288704006887  \\
            19.02301188668945  0.0020560775782388673  \\
            19.287915080207778  0.00203513535708172  \\
            19.556507158659493  0.0020107670625912643  \\
            19.828839491270713  0.0019840155168494794  \\
            20.10496416260498  0.001956329036092213  \\
            20.384933982524633  0.0019296662464173852  \\
            20.66880249629083  0.0019062082253478601  \\
            20.956623994804332  0.0018880433886846563  \\
            21.24845352498883  0.001877792773790975  \\
            21.544346900318832  0.0018758945336965643  \\
            21.84436071149427  0.0018787585816136467  \\
            22.148552337263602  0.0018832845624936502  \\
            22.45697995539774  0.0018877855398509544  \\
            22.7697025538168  0.0018915677572001338  \\
            23.086779941871686  0.0019013538344798558  \\
            23.408272761782932  0.0019092696268507754  \\
            23.734242500238675  0.0019148193570846111  \\
            24.06475150015424  0.0019179959531358463  \\
            24.399862972595503  0.001921130432926374  \\
            24.73964100886813  0.0019248284695105803  \\
            25.084150592775398  0.0019260007956387634  \\
            25.433457613046496  0.0019242060344591197  \\
            25.787628875938008  0.0019196823703396576  \\
            26.14673211801092  0.0019128633766625769  \\
            26.510836019085374  0.0019043273630107722  \\
            26.88001021537606  0.001894765834192852  \\
            27.25432531281029  0.0018848303784645894  \\
            27.633852900531696  0.001874850680507171  \\
            28.018665564591952  0.0018647316199690712  \\
            28.40883690183304  0.001854169850633669  \\
            28.804441533962965  0.0018428853808897764  \\
            29.205555121827466  0.0018307099828875674  \\
            29.612254379880344  0.0018175876370884081  \\
            30.024617090855493  0.001803544441493124  \\
            30.442722120643026  0.001788656697985585  \\
            30.86664943337273  0.0017730332046221077  \\
            31.29648010670752  0.0017568232979039895  \\
            31.732296347349763  0.0017402631591215193  \\
            32.174181506763716  0.0017237732867461796  \\
            32.622220097116696  0.0017080228048831163  \\
            33.07649780744241  0.0016935222148242786  \\
            33.5371015200293  0.0016799624560370039  \\
            34.00411932703706  0.0016666993349208014  \\
            34.47764054734464  0.0016533764162178829  \\
            34.95775574363275  0.0016398952857772057  \\
            35.44455673970434  0.0016262639546348716  \\
            35.938136638046274  0.001612508233972565  \\
            36.43858983763545  0.0015986354488120036  \\
            36.94601205199302  0.0015846352256933087  \\
            37.46050032748993  0.0015705076959806167  \\
            37.98215306190734  0.0015563251895839398  \\
            38.511070023255705  0.0015423992021758356  \\
            39.04735236885562  0.0015297298146295193  \\
            39.591102664684584  0.001519649706597374  \\
            40.14242490499322  0.0015113025226939345  \\
            40.701424532194366  0.0015032802656458262  \\
            41.26820845702954  0.0014950303430262117  \\
            41.84288507901582  0.001486371566835083  \\
            42.42556430717777  0.001477241291517988  \\
            43.01635758106795  0.0014676212067328688  \\
            43.61537789208003  0.0014575131372714884  \\
            44.22273980505899  0.0014469297263448029  \\
            44.838559480211885  0.0014358903319977498  \\
            45.462954695323994  0.0014244190767953929  \\
            46.09604486828434  0.0014125439513988686  \\
            46.73795107992461  0.001400296548213868  \\
            47.38879609717654  0.001387712274010964  \\
            48.048704396551315  0.001374831023701976  \\
            48.71780218794631  0.0013616983881096618  \\
            49.396217438783204  0.0013483675379853475  \\
            50.08407989848212  0.0013349019766937047  \\
            50.78152112327673  0.001321379331047138  \\
            51.48867450137495  0.001307896118529884  \\
            52.205675278469755  0.0012945727505350763  \\
            52.93266058360561  0.0012815567436846886  \\
            53.66976945540476  0.0012690208142025583  \\
            54.4171428686589  0.0012571526450597113  \\
            55.17492376129126  0.001246131578739482  \\
            55.94325706169378  0.0012360769360911798  \\
            56.72228971644543  0.0012269734329135972  \\
            57.51217071841614  0.0012186654220783604  \\
            58.313051135262214  0.001210958486919988  \\
            59.12508413831878  0.0012037164910811643  \\
            59.94842503189409  0.0011969011119532576  \\
            60.7832312829723  0.001190586759638717  \\
            61.629662551329425  0.0011849468855520732  \\
            62.48788072006891  0.0011801267906819024  \\
            63.35804992658251  0.0011760504770504312  \\
            64.2403365939419  0.001172464754839952  \\
            65.13490946272803  0.0011691344239344087  \\
            66.04193962330305  0.0011659111325212656  \\
            66.96160054853219  0.0011627121367900005  \\
            67.89406812696109  0.001159492153019324  \\
            68.839520696455  0.0011562262421635603  \\
            69.7981390783066  0.001152900779472651  \\
            70.77010661181889  0.001149508753938402  \\
            71.75560918936925  0.0011460472720052624  \\
            72.7548352919623  0.0011425162063003083  \\
            73.76797602527735  0.001138917465757141  \\
            74.79522515621821  0.0011352546226704348  \\
            75.8367791499719  0.0011315327608416685  \\
            76.8928372075831  0.0011277584720502131  \\
            77.96360130405233  0.0011239399651361344  \\
            79.04927622696424  0.0011200872738143615  \\
            80.15006961565405  0.0011162125662984041  \\
            81.26619200091946  0.0011123305827606057  \\
            82.39785684528515  0.001108459258063251  \\
            83.54528058382867  0.0011046206392577081  \\
            84.70868266557407  0.0011008422776734312  \\
            85.8882855954625  0.0010971593305779041  \\
            87.08431497690724  0.0010936174938410773  \\
            88.29699955494092  0.0010902761498134792  \\
            89.52657125996396  0.0010872088463122708  \\
            90.77326525210229  0.0010844942904964885  \\
            92.03731996618221  0.0010821913116383802  \\
            93.31897715733238  0.0010803075566419955  \\
            94.61848194722002  0.0010787904143420841  \\
            95.93608287093141  0.001077549377361002  \\
            97.27203192450543  0.0010764862162748997  \\
            98.6265846131282  0.0010755136639696377  \\
            100.0  0.001074561908947014  \\
            101.39254075588153  0.0010735783538661982  \\
            102.80447320933098  0.0010725248105373161  \\
            104.23606739764011  0.0010713742893367528  \\
            105.6875971184804  0.0010701082366277538  \\
            107.15933998226711  0.0010687144157772498  \\
            108.65157746525384  0.0010671853669877763  \\
            110.16459496336569  0.0010655173145960339  \\
            111.69868184678226  0.001063709399574355  \\
            113.25413151528114  0.0010617631414213571  \\
            114.83124145435112  0.001059682059556991  \\
            116.43031329208767  0.001057471406211178  \\
            118.05165285688055  0.0010551379755655472  \\
            119.69557023590428  0.0010526899639492911  \\
            121.36237983442405  0.0010501368626125401  \\
            123.05240043592616  0.0010474893662148193  \\
            124.76595526308698  0.0010447592840800725  \\
            126.50337203959037  0.0010419594396134271  \\
            128.264983052806  0.0010391035445474978  \\
            130.05112521734085  0.0010362060341306465  \\
            131.86214013947486  0.0010332818494832195  \\
            133.69837418249466  0.001030346156627252  \\
            135.5601785329369  0.0010274139959577158  \\
            137.4479092677538  0.001024499865126843  \\
            139.3619274224142  0.001021617249604947  \\
            141.30259905995337  0.0010187781306805986  \\
            143.2702953409831  0.0010159925139381807  \\
            145.26539259467813  0.001013268031543804  \\
            147.28827239075034  0.001010609671104596  \\
            149.33932161242518  0.0010080196741491499  \\
            151.4189325304352  0.0010054976237496784  \\
            153.52750287804227  0.0010030407125103725  \\
            155.66543592710622  0.0010006441551814926  \\
            157.8331405652118  0.000998301691746421  \\
            160.03103137387  0.0009960061199410218  \\
            162.25952870780873  0.0009937498039318657  \\
            164.51905877536623  0.0009915251196564129  \\
            166.81005372000593  0.0009893248147297003  \\
            169.13295170296487  0.000987142276800175  \\
            171.48819698705393  0.0009849717164356598  \\
            173.87624002162505  0.000982808276452313  \\
            176.29753752872057  0.000980648083935728  \\
            178.75255259042356  0.0009784882594297073  \\
            181.24175473742378  0.0009763268977918278  \\
            183.76562003881705  0.0009741630314511678  \\
            186.324631193156  0.0009719965848471682  \\
            188.91927762076665  0.0009698283263587263  \\
            191.55005555735278  0.0009676598211673479  \\
            194.21746814890264  0.0009654933880736686  \\
            196.92202554791714  0.0009633320596976602  \\
            199.66424501097933  0.0009611795460793977  \\
            202.44465099768038  0.0009590401972451321  \\
            205.2637752709252  0.0009569189613473283  \\
            208.12215699863393  0.0009548213309212976  \\
            211.02034285685943  0.0009527532683085095  \\
            213.95888713434215  0.0009507211009034344  \\
            216.93835183851843  0.0009487313749330222  \\
            219.95930680300748  0.0009467906598535308  \\
            223.02232979659385  0.0009449053005402177  \\
            226.12800663372772  0.0009430811237967948  \\
            229.27693128656486  0.0009413231202878153  \\
            232.4697059985648  0.0009396351353545332  \\
            235.7069413996728  0.000938019614126571  \\
            238.98925662310504  0.0009364774454792742  \\
            242.31727942376006  0.0009350079378953668  \\
            245.691646298279  0.0009336089356524432  \\
            249.11300260677885  0.0009322770572493767  \\
            252.58200269627847  0.0009310080150086844  \\
            256.09931002584597  0.0009297969658928256  \\
            259.6655972934872  0.0009286388458143226  \\
            263.281546564802  0.0009275286550085807  \\
            266.9478494034321  0.0009264616762416744  \\
            270.66520700332416  0.0009254336238713829  \\
            274.43433032283656  0.0009244407307922276  \\
            278.2559402207126  0.0009234797854335682  \\
            282.1307675939471  0.000922548132104738  \\
            286.0595535175742  0.0009216436470324532  \\
            290.04304938639916  0.0009207646994710232  \\
            294.08201705870636  0.0009199101053822794  \\
            298.17722900196736  0.0009190790789508737  \\
            302.3294684405776  0.0009182711846202017  \\
            306.5395295056527  0.000917486292180515  \\
            310.8082173869064  0.0009167245357060248  \\
            315.13634848664793  0.0009159862763306617  \\
            319.52475057592136  0.0009152720697353766  \\
            323.9742629528195  0.0009145826373434974  \\
            328.48573660300434  0.0009139188410139994  \\
            333.06003436245885  0.0009132816614554311  \\
            337.69803108250915  0.0009126721791686649  \\
            342.40061379714257  0.0009120915581484993  \\
            347.16868189265597  0.0009115410315259411  \\
            352.0031472796679  0.0009110218893902976  \\
            356.90493456752296  0.0009105354680773109  \\
            361.87498124112807  0.0009100831408790026  \\
            366.9142378402494  0.0009096663099223771  \\
            372.0236681413066  0.0009092863992649265  \\
            377.2042493416997  0.0009089448486203444  \\
            382.45697224669993  0.0009086431080503627  \\
            387.78284145894577  0.0009083826331920609  \\
            393.18287557057704  0.000908164881332887  \\
            398.6581073580439  0.0009079913075897743  \\
            404.2095839796306  0.000907863361842463  \\
            409.83836717572615  0.0009077824859927393  \\
            415.5455334718875  0.0009077501114647141  \\
            421.3321743847289  0.0009077676572058705  \\
            427.1993966306781  0.000907836527693508  \\
            433.14832233763985  0.0009079581115715777  \\
            439.1800892596086  0.0009081337801230433  \\
            445.29585099426555  0.0009083648861511169  \\
            451.4967772036102  0.0009086527631133061  \\
            457.7840538376621  0.0009089987241392728  \\
            464.15888336127773  0.0009094040615107944  \\
            470.62248498412816  0.0009098700461913996  \\
            477.17609489387456  0.0009103979272875873  \\
            483.82096649259574  0.0009109889319529486  \\
            490.55837063650506  0.0009116442651717754  \\
            497.38959587900627  0.0009123651096329975  \\
            504.3159487171359  0.0009131526258402544  \\
            511.3387538414326  0.0009140079522407913  \\
            518.4593543892913  0.0009149322053055864  \\
            525.6791122018425  0.000915926479888495  \\
            532.9994080844087  0.000916991849438124  \\
            540.4216420705915  0.0009181293663334345  \\
            547.9472336900287  0.0009193400623845188  \\
            555.5776222398878  0.0009206249491473277  \\
            563.3142670601358  0.000921985018399021  \\
            571.1586478126429  0.0009234212425912781  \\
            579.1122647641758  0.000924934575441345  \\
            587.1766390733255  0.0009265259522582399  \\
            595.353313081437  0.0009281962906045558  \\
            603.643850607587  0.000929946490773466  \\
            612.0498372476696  0.0009317774361610129  \\
            620.57288067765  0.0009336899939742357  \\
            629.2146109610344  0.0009356850154684232  \\
            637.9766808606282  0.0009377633367029205  \\
            646.8607661546328  0.0009399257787182789  \\
            655.8685659571429  0.0009421731481346859  \\
            665.0018030431119  0.0009445062375578349  \\
            674.2622241778342  0.0009469258258415428  \\
            683.6516004510239  0.0009494326785606134  \\
            693.1717276155407  0.0009520275483379751  \\
            702.8244264308346  0.0009547111750354365  \\
            712.6115430111745  0.0009574842861020536  \\
            722.5349491787214  0.0009603475968111648  \\
            732.596542821523  0.0009633018104480877  \\
            742.7982482564918  0.0009663476184342025  \\
            753.1420165974375  0.0009694857004616265  \\
            763.6298261282242  0.0009727167246645031  \\
            774.263682681127  0.0009760413475800164  \\
            785.045620020451  0.0009794602142481207  \\
            795.9777002314986  0.000982973958104778  \\
            807.0620141149508  0.0009865832010400055  \\
            818.300681586739  0.0009902885532842986  \\
            829.6958520834906  0.0009940906131569198  \\
            841.2497049736119  0.000997989967102929  \\
            852.9644499741025  0.0010019871894064584  \\
            864.8423275731726  0.0010060828419153035  \\
            876.8856094587427  0.0010102774739340222  \\
            889.0965989529158  0.0010145716216399489  \\
            901.4776314524918  0.001018965808096218  \\
            914.0310748756232  0.0010234605426731234  \\
            926.7593301146883  0.001028056320657248  \\
            939.6648314954691  0.0010327536228627436  \\
            952.750047242729  0.001037552915177135  \\
            966.0174799522646  0.0010424546479850126  \\
            979.4696670695396  0.001047459255775402  \\
            993.10918137498  0.001052567156383723  \\
            1006.9386314760271  0.0010577787505769956  \\
            1020.9606623060465  0.0010630944212852568  \\
            1035.1779556301763  0.001068514533074021  \\
            1049.5932305582278  0.0010740394313258832  \\
            1064.2092440647245  0.0010796694416480303  \\
            1079.0287915161837  0.0010854048690186438  \\
            1094.0547072057425  0.001091245997086632  \\
            1109.2898648952228  0.0010971930873528283  \\
            1124.737178364752  0.0011032463783120605  \\
            1140.399601970033  0.00110940608466194  \\
            1156.2801312073755  0.001115672396366609  \\
            1172.3818032865986  0.0011220454778027656  \\
            1188.7076977119034  0.001128525466777232  \\
            1205.2609368708427  0.0011351124736660649  \\
            1222.0446866314887  0.0011418065803860907  \\
            1239.0621569479156  0.0011486078394029656  \\
            1256.3166024741201  0.0011555162728299376  \\
            1273.8113231864784  0.0011625318712050322  \\
            1291.549665014884  0.0011696545927112154  \\
            1309.5350204826677  0.0011768843619256487  \\
            1327.770829355429  0.0011842210688819638  \\
            1346.2605792989098  0.0011916645679366403  \\
            1365.0078065460139  0.001199214676726517  \\
            1384.0160965731316  0.0012068711750235265  \\
            1403.2890847858732  0.0012146338037192963  \\
            1422.8304572143534  0.0012225022637543132  \\
            1442.6439512181573  0.0012304762149027996  \\
            1462.73335620113  0.0012385552748148227  \\
            1483.1025143361044  0.0012467390178665723  \\
            1503.7553212997384  0.0012550269740812478  \\
            1524.6957270175747  0.0012634186280987359  \\
            1545.9277364194768  0.0012719134180940576  \\
            1567.455410205595  0.001280510734725261  \\
            1589.2828656229779  0.001289209920158701  \\
            1611.41427725302  0.0012980102670343881  \\
            1633.853877809862  0.0013069110175027753  \\
            1656.6059589499134  0.0013159113622469838  \\
            1679.674872092653  0.0013250104395878004  \\
            1703.0650292528444  0.0013342073346490869  \\
            1726.780903884356  0.0013435010783575808  \\
            1750.827031735725  0.0013528906468370464  \\
            1775.2080117176342  0.0013623749604730565  \\
            1799.9285067824765  0.0013719528832792486  \\
            1824.9932448161524  0.0013816232221979287  \\
            1850.4070195423021  0.0013913847265322329  \\
            1876.1746914391215  0.0014012360872785123  \\
            1902.3011886689437  0.001411175936756506  \\
            1928.7915080207777  0.0014212028481089272  \\
            1955.650715865949  0.0014313153349123707  \\
            1982.8839491270714  0.0014415118509537605  \\
            2010.496416260499  0.0014517907899274107  \\
            2038.4933982524622  0.001462150485344323  \\
            2066.8802496290823  0.0014725892104339624  \\
            2095.662399480433  0.0014831051781518723  \\
            2124.8453524988827  0.0014936965413421205  \\
            2154.4346900318847  0.0015043613928637785  \\
            2184.4360711494264  0.001515097765864851  \\
            2214.855233726359  0.001525903634226717  \\
            2245.697995539774  0.0015367769129356953  \\
            2276.97025538168  0.0015477154587762824  \\
            2308.6779941871696  0.0015587170708802507  \\
            2340.827276178292  0.0015697794915079965  \\
            2373.424250023866  0.0015809004070420386  \\
            2406.4751500154243  0.0015920774487819377  \\
            2439.98629725955  0.0016033081941653504  \\
            2473.9641008868143  0.001614590167874504  \\
            2508.4150592775413  0.0016259208431648093  \\
            2543.345761304648  0.001637297643230466  \\
            2578.7628875938008  0.0016487179427481207  \\
            2614.6732118010923  0.0016601790694339164  \\
            2651.083601908539  0.0016716783058005201  \\
            2688.0010215376074  0.0016832128908978346  \\
            2725.432531281028  0.0016947800223542186  \\
            2763.3852900531697  0.001706376858247811  \\
            2801.866556459195  0.0017180005193227765  \\
            2840.883690183304  0.001729648091142334  \\
            2880.444153396298  0.0017413166264011737  \\
            2920.555512182745  0.0017530031473239032  \\
            2961.225437988034  0.0017647046481491409  \\
            3002.461709085549  0.001776418097646827  \\
            3044.2722120643025  0.001788140441758969  \\
            3086.6649433372745  0.001799868606379714  \\
            3129.6480106707504  0.0018115995000001662  \\
            3173.229634734976  0.0018233300166879594  \\
            3217.4181506763716  0.0018350570388857245  \\
            3262.2220097116697  0.0018467774403705926  \\
            3307.6497807442424  0.0018584880893382245  \\
            3353.7101520029287  0.0018701858513475223  \\
            3400.411932703706  0.001881867592413373  \\
            3447.764054734464  0.0018935301821747144  \\
            3495.775574363275  0.0019051704969564938  \\
            3544.4556739704353  0.0019167854229204622  \\
            3593.813663804626  0.0019283718592487168  \\
            3643.8589837635445  0.0019399267212527557  \\
            3694.6012051993025  0.0019514469436229197  \\
            3746.050032748993  0.0019629294834173677  \\
            3798.215306190736  0.001974371323305302  \\
            3851.107002325569  0.0019857694746106573  \\
            3904.73523688556  0.001997120980401694  \\
            3959.1102664684586  0.0020084229184855248  \\
            4014.242490499322  0.0020196724044004347  \\
            4070.1424532194387  0.002030866594362941  \\
            4126.820845702951  0.0020420026881055623  \\
            4184.2885079015805  0.0020530779316778364  \\
            4242.556430717777  0.0020640896202316285  \\
            4301.635758106795  0.00207503510056395  \\
            4361.537789208006  0.0020859117738222604  \\
            4422.273980505902  0.0020967170978731186  \\
            4483.855948021186  0.002107448589757096  \\
            4546.2954695324  0.0021181038278889034  \\
            4609.604486828433  0.002128680454361738  \\
            4673.795107992463  0.0021391761768993493  \\
            4738.8796097176555  0.0021495887709030584  \\
            4804.870439655129  0.0021599160812367235  \\
            4871.780218794631  0.0021701560239550657  \\
            4939.621743878321  0.0021803065879431468  \\
            5008.407989848212  0.0021903658363529783  \\
            5078.152112327676  0.0022003319079193823  \\
            5148.867450137493  0.0022102030182563916  \\
            5220.567527846975  0.002219977460815121  \\
            5293.266058360561  0.002229653607967429  \\
            5366.976945540476  0.0022392299117208643  \\
            5441.714286865893  0.0022487049044469043  \\
            5517.492376129123  0.002258077199364234  \\
            5594.325706169378  0.0022673454910502487  \\
            5672.228971644544  0.002276508555622285  \\
            5751.217071841614  0.002285565250926268  \\
            5831.305113526224  0.002294514516540319  \\
            5912.508413831875  0.0023033553737022254  \\
            5994.8425031894085  0.002312086924969991  \\
            6078.32312829723  0.0023207083539611164  \\
            6162.966255132943  0.002329218924833227  \\
            6248.788072006894  0.0023376179816386343  \\
            6335.804992658248  0.002345904947691523  \\
            6424.033659394191  0.002354079324629529  \\
            6513.490946272803  0.0023621406915959636  \\
            6604.193962330305  0.0023700887041199696  \\
            6696.160054853222  0.0023779230930166878  \\
            6789.406812696106  0.0023856436631513244  \\
            6883.9520696454965  0.002393250292124677  \\
            6979.81390783066  0.0024007429288854707  \\
            7077.010661181889  0.002408121592219571  \\
            7175.560918936929  0.002415386369202488  \\
            7275.483529196225  0.0024225374136462316  \\
            7376.79760252773  0.0024295749443120386  \\
            7479.522515621821  0.002436499243263759  \\
            7583.677914997191  0.002443310653961984  \\
            7689.283720758313  0.002450009579577935  \\
            7796.360130405237  0.0024565964809640066  \\
            7904.92762269642  0.002463071874834094  \\
            8015.006961565405  0.0024694363317240243  \\
            8126.6192000919455  0.0024756904741314897  \\
            8239.78568452852  0.002481834974406836  \\
            8354.528058382872  0.0024878705528158687  \\
            8470.868266557402  0.0024937979754675282  \\
            8588.82855954625  0.002499618052324378  \\
            8708.431497690724  0.002505331635096036  \\
            8829.699955494092  0.0025109396153273713  \\
            8952.6571259964  0.002516442922258653  \\
            9077.326525210223  0.0025218425208430022  \\
            9203.73199661822  0.0025271394098089037  \\
            9331.89771573324  0.002532334619561893  \\
            9461.848194722003  0.002537429210308481  \\
            9593.608287093148  0.0025424242701113774  \\
            9727.203192450537  0.0025473209129544846  \\
            9862.65846131282  0.002552120276835329  \\
            10000.0  0.0025568235219845916  \\
        }
        ;
    \addplot[color=green, name path={8767146b-cfe1-4d52-8994-2de33fd5b85d}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.01  0.0009163032649838927  \\
            0.010139254075588154  0.0009163350487522987  \\
            0.010280447320933092  0.0009163676634461172  \\
            0.010423606739764018  0.000916401129936093  \\
            0.01056875971184804  0.0009164354695920772  \\
            0.010715933998226712  0.0009164707042919331  \\
            0.010865157746525383  0.0009165068564377663  \\
            0.011016459496336563  0.0009165439489621297  \\
            0.01116986818467823  0.0009165820053426994  \\
            0.011325413151528114  0.0009166210496134389  \\
            0.011483124145435111  0.0009166611063803913  \\
            0.011643031329208768  0.0009167022008276426  \\
            0.011805165285688049  0.0009167443587335837  \\
            0.011969557023590434  0.0009167876064879599  \\
            0.012136237983442412  0.0009168319710970374  \\
            0.012305240043592616  0.000916877480202748  \\
            0.012476595526308698  0.0009169241620963426  \\
            0.012650337203959031  0.0009169720457291983  \\
            0.012826498305280605  0.0009170211607284802  \\
            0.013005112521734093  0.0009170715374117753  \\
            0.013186214013947485  0.0009171232068010876  \\
            0.013369837418249465  0.0009171762006397495  \\
            0.013556017853293682  0.0009172305514039553  \\
            0.013744790926775373  0.0009172862923195154  \\
            0.013936192742241428  0.000917343457381263  \\
            0.014130259905995337  0.0009174020813597994  \\
            0.014327029534098309  0.0009174621998267473  \\
            0.014526539259467805  0.0009175238491653306  \\
            0.014728827239075025  0.0009175870665869435  \\
            0.014933932161242525  0.0009176518901520146  \\
            0.01514189325304352  0.0009177183587801008  \\
            0.015352750287804227  0.0009177865122719234  \\
            0.01556654359271062  0.0009178563913234443  \\
            0.015783314056521173  0.0009179280375482829  \\
            0.01600310313738701  0.0009180014934852977  \\
            0.016225952870780873  0.0009180768026251316  \\
            0.016451905877536626  0.0009181540094249634  \\
            0.016681005372000592  0.0009182331593259564  \\
            0.01691329517029648  0.0009183142987719405  \\
            0.017148819698705402  0.0009183974752257687  \\
            0.017387624002162504  0.0009184827371903749  \\
            0.017629753752872058  0.0009185701342269325  \\
            0.017875255259042353  0.0009186597169689784  \\
            0.018124175473742368  0.0009187515371482557  \\
            0.018376562003881713  0.000918845647606607  \\
            0.018632463119315597  0.0009189421023193351  \\
            0.01889192776207666  0.0009190409564123952  \\
            0.01915500555573528  0.0009191422661807083  \\
            0.019421746814890256  0.0009192460891094349  \\
            0.019692202554791725  0.0009193524838913764  \\
            0.019966424501097934  0.0009194615104451843  \\
            0.020244465099768037  0.0009195732299375143  \\
            0.02052637752709252  0.0009196877047992089  \\
            0.02081221569986338  0.0009198049987452718  \\
            0.021102034285685956  0.0009199251767961379  \\
            0.021395888713434227  0.0009200483052957495  \\
            0.021693835183851845  0.000920174451928108  \\
            0.021995930680300747  0.0009203036857405944  \\
            0.022302232979659373  0.0009204360771598895  \\
            0.022612800663372783  0.0009205716980149513  \\
            0.022927693128656498  0.0009207106215515532  \\
            0.02324697059985648  0.0009208529224543814  \\
            0.023570694139967277  0.00092099867686321  \\
            0.02389892566231049  0.0009211479623980253  \\
            0.024231727942375995  0.0009213008581695811  \\
            0.024569164629827913  0.0009214574448035498  \\
            0.024911300260677883  0.0009216178044600185  \\
            0.025258200269627846  0.0009217820208480488  \\
            0.02560993100258458  0.0009219501792462669  \\
            0.02596655972934871  0.0009221223665217019  \\
            0.026328154656480213  0.0009222986711487783  \\
            0.02669478494034321  0.0009224791832263921  \\
            0.027066520700332414  0.0009226639944952259  \\
            0.027443433032283655  0.0009228531983590105  \\
            0.027825594022071243  0.0009230468899002759  \\
            0.02821307675939472  0.0009232451658977483  \\
            0.02860595535175742  0.0009234481248457825  \\
            0.029004304938639917  0.0009236558669725725  \\
            0.029408201705870638  0.0009238684942554402  \\
            0.029817722900196717  0.0009240861104412434  \\
            0.03023294684405778  0.0009243088210627009  \\
            0.030653952950565267  0.0009245367334539635  \\
            0.031080821738690638  0.0009247699567739925  \\
            0.03151363484866479  0.0009250086020157  \\
            0.03195247505759212  0.0009252527820310666  \\
            0.03239742629528197  0.0009255026115445852  \\
            0.03284857366030044  0.0009257582071702257  \\
            0.03330600343624589  0.0009260196874317391  \\
            0.033769803108250916  0.0009262871727756019  \\
            0.03424006137971424  0.0009265607855950259  \\
            0.034716868189265615  0.0009268406502393351  \\
            0.03520031472796679  0.0009271268930388309  \\
            0.0356904934567523  0.0009274196423185849  \\
            0.0361874981241128  0.0009277190284161195  \\
            0.03669142378402492  0.0009280251836993846  \\
            0.03720236681413068  0.0009283382425845693  \\
            0.037720424934169994  0.0009286583415575788  \\
            0.03824569722466999  0.0009289856191845618  \\
            0.03877828414589457  0.0009293202161373672  \\
            0.039318287557057685  0.0009296622752087808  \\
            0.039865810735804405  0.0009300119413286642  \\
            0.04042095839796308  0.0009303693615873087  \\
            0.040983836717572615  0.0009307346852527928  \\
            0.04155455334718875  0.0009311080637861985  \\
            0.04213321743847287  0.0009314896508663616  \\
            0.04271993966306779  0.0009318796024042284  \\
            0.043314832233764006  0.0009322780765667864  \\
            0.04391800892596086  0.0009326852337934484  \\
            0.044529585099426554  0.0009331012368179161  \\
            0.045149677720361  0.0009335262506847731  \\
            0.04577840538376619  0.0009339604427746617  \\
            0.0464158883361278  0.0009344039828218378  \\
            0.04706224849841281  0.0009348570429336372  \\
            0.047717609489387455  0.0009353197976136949  \\
            0.04838209664925955  0.0009357924237792052  \\
            0.04905583706365048  0.0009362751007865428  \\
            0.04973895958790065  0.0009367680104467344  \\
            0.050431594871713586  0.0009372713370498047  \\
            0.05113387538414326  0.0009377852673834095  \\
            0.05184593543892913  0.0009383099907582987  \\
            0.05256791122018422  0.0009388456990201827  \\
            0.0532999408084409  0.0009393925865817164  \\
            0.05404216420705915  0.0009399508504314144  \\
            0.054794723369002866  0.000940520690163873  \\
            0.055557762223988776  0.0009411023079925534  \\
            0.05633142670601355  0.00094169590877399  \\
            0.05711586478126432  0.0009423017000247981  \\
            0.05791122647641758  0.0009429198919404279  \\
            0.05871766390733255  0.0009435506974153982  \\
            0.0595353313081437  0.0009441943320595422  \\
            0.06036438506075867  0.0009448510142150091  \\
            0.061204983724766994  0.0009455209649746428  \\
            0.062057288067765004  0.0009462044081957257  \\
            0.06292146109610344  0.0009469015705141365  \\
            0.06379766808606283  0.0009476126813613735  \\
            0.06468607661546324  0.0009483379729734792  \\
            0.06558685659571432  0.0009490776804052185  \\
            0.06650018030431122  0.000949832041540832  \\
            0.06742622241778343  0.0009506012971000517  \\
            0.06836516004510239  0.0009513856906489645  \\
            0.06931717276155404  0.0009521854686050243  \\
            0.07028244264308349  0.0009530008802396418  \\
            0.07126115430111749  0.0009538321776853138  \\
            0.07225349491787214  0.0009546796159317714  \\
            0.0732596542821523  0.0009555434528297155  \\
            0.07427982482564914  0.0009564239490826741  \\
            0.07531420165974372  0.000957321368247269  \\
            0.07636298261282246  0.0009582359767221179  \\
            0.0774263682681127  0.0009591680437411671  \\
            0.0785045620020451  0.000960117841357673  \\
            0.07959777002314981  0.0009610856444343645  \\
            0.08070620141149504  0.0009620717306231891  \\
            0.08183006815867394  0.0009630763803476688  \\
            0.08296958520834907  0.0009640998767786624  \\
            0.08412497049736119  0.0009651425058102511  \\
            0.08529644499741021  0.0009662045560307857  \\
            0.08648423275731722  0.0009672863186945951  \\
            0.08768856094587431  0.000968388087681939  \\
            0.08890965989529158  0.0009695101594683392  \\
            0.09014776314524918  0.0009706528330814479  \\
            0.09140310748756232  0.0009718164100550369  \\
            0.09267593301146879  0.0009730011943877446  \\
            0.09396648314954695  0.0009742074924903104  \\
            0.0952750047242729  0.0009754356131341747  \\
            0.09660174799522646  0.0009766858673932847  \\
            0.09794696670695396  0.0009779585685882517  \\
            0.09931091813749796  0.0009792540322224323  \\
            0.10069386314760276  0.0009805725759181173  \\
            0.10209606623060467  0.0009819145193480535  \\
            0.10351779556301763  0.00098328018416742  \\
            0.10495932305582274  0.0009846698939361513  \\
            0.10642092440647241  0.0009860839740499089  \\
            0.1079028791516184  0.0009875227516571276  \\
            0.10940547072057427  0.0009889865555837772  \\
            0.11092898648952228  0.000990475716249726  \\
            0.11247371783647517  0.000991990565587301  \\
            0.11403996019700328  0.0009935314369586938  \\
            0.1156280131207376  0.0009950986650688483  \\
            0.11723818032865989  0.0009966925858863759  \\
            0.11887076977119033  0.0009983135365527903  \\
            0.12052609368708422  0.0009999618553049052  \\
            0.12220446866314884  0.0010016378813900897  \\
            0.12390621569479163  0.0010033419549852023  \\
            0.12563166024741204  0.0010050744171208076  \\
            0.12738113231864784  0.0010068356096071705  \\
            0.12915496650148842  0.001008625874961733  \\
            0.13095350204826672  0.0010104455563465808  \\
            0.13277708293554297  0.001012294997507778  \\
            0.134626057929891  0.0010141745427240118  \\
            0.1365007806546014  0.0010160845367620753  \\
            0.13840160965731316  0.0010180253248400202  \\
            0.14032890847858728  0.0010199972526054714  \\
            0.14228304572143527  0.0010220006661202157  \\
            0.14426439512181577  0.0010240359118587547  \\
            0.14627333562011302  0.0010261033367267272  \\
            0.14831025143361043  0.001028203288084026  \\
            0.1503755321299738  0.001030336113796606  \\
            0.15246957270175737  0.0010325021622985566  \\
            0.15459277364194773  0.0010347017826789883  \\
            0.15674554102055954  0.0010369353247853337  \\
            0.1589282865622978  0.0010392031393555655  \\
            0.16114142772530193  0.001041505578166542  \\
            0.16338538778098613  0.0010438429942154048  \\
            0.16566059589499144  0.001046215741917543  \\
            0.16796748720926535  0.001048624177336937  \\
            0.17030650292528443  0.0010510686584393489  \\
            0.17267809038843557  0.001053549545371112  \\
            0.17508270317357244  0.0010560672007632387  \\
            0.1775208011717635  0.001058621990052494  \\
            0.1799928506782477  0.0010612142818310691  \\
            0.18249932448161524  0.001063844448200133  \\
            0.18504070195423017  0.0010665128651461081  \\
            0.18761746914391206  0.001069219912907869  \\
            0.19023011886689448  0.0010719659763484117  \\
            0.19287915080207782  0.0010747514453068314  \\
            0.19556507158659492  0.0010775767149263451  \\
            0.19828839491270708  0.0010804421859368864  \\
            0.20104964162604985  0.0010833482648823097  \\
            0.2038493398252463  0.0010862953642677715  \\
            0.20668802496290825  0.0010892839026110431  \\
            0.2095662399480433  0.0010923143043661805  \\
            0.21248453524988822  0.0010953869997013118  \\
            0.2154434690031884  0.0010985024240941425  \\
            0.21844360711494273  0.001101661017722514  \\
            0.221485523372636  0.0011048632246231046  \\
            0.2245697995539774  0.0011081094915738816  \\
            0.227697025538168  0.0011114002666926237  \\
            0.2308677994187169  0.001114735997713612  \\
            0.2340827276178293  0.0011181171299302687  \\
            0.23734242500238667  0.0011215441037922204  \\
            0.2406475150015424  0.0011250173521482115  \\
            0.243998629725955  0.001128537297154608  \\
            0.24739641008868135  0.0011321043468554405  \\
            0.250841505927754  0.00113571889148785  \\
            0.2543345761304649  0.0011393812995406116  \\
            0.2578762887593802  0.0011430919136674509  \\
            0.2614673211801092  0.0011468510464899186  \\
            0.2651083601908538  0.001150658976437351  \\
            0.2688001021537606  0.0011545159436899216  \\
            0.27254325312810285  0.001158422146378629  \\
            0.2763385290053171  0.0011623777371400658  \\
            0.28018665564591955  0.0011663828201865449  \\
            0.28408836901833034  0.0011704374489911813  \\
            0.28804441533962966  0.0011745416247546567  \\
            0.2920555512182746  0.0011786952957515947  \\
            0.29612254379880354  0.0011828983577065874  \\
            0.30024617090855493  0.0011871506553400764  \\
            0.30442722120643023  0.0011914519851906988  \\
            0.3086664943337273  0.0011958020999223273  \\
            0.3129648010670752  0.0012002007142765771  \\
            0.3173229634734977  0.0012046475129252093  \\
            0.32174181506763716  0.0012091421605652055  \\
            0.3262222009711669  0.0012136843146730505  \\
            0.3307649780744241  0.001218273641542133  \\
            0.335371015200293  0.0012229098364201763  \\
            0.3400411932703707  0.00122759264891456  \\
            0.3447764054734464  0.001232321915263718  \\
            0.3495775574363275  0.0012370975997116095  \\
            0.3544455673970434  0.001241919848135992  \\
            0.35938136638046275  0.001246789058341646  \\
            0.36438589837635454  0.0012517059732986406  \\
            0.36946012051993027  0.0012566718061883492  \\
            0.37460500327489926  0.0012616884098870214  \\
            0.3798215306190735  0.001266758508719947  \\
            0.38511070023255706  0.0012718860172524558  \\
            0.3904735236885561  0.0012770764794465292  \\
            0.3959110266468459  0.0012823376696424094  \\
            0.4014242490499321  0.0012876803982170366  \\
            0.4070142453219438  0.0012931195420792245  \\
            0.41268208457029537  0.0012986752345914845  \\
            0.4184288507901581  0.0013043739300925288  \\
            0.42425564307177777  0.0013102486298996793  \\
            0.43016357581067943  0.0013163370006513725  \\
            0.4361537789208005  0.0013226760354500427  \\
            0.4422273980505899  0.0013292934811067422  \\
            0.4483855948021188  0.0013361995762486611  \\
            0.45462954695324004  0.0013433843615653098  \\
            0.4609604486828433  0.0013508223524564436  \\
            0.4673795107992462  0.0013584809133504582  \\
            0.47388796097176533  0.001366327447046543  \\
            0.4804870439655131  0.0013743333126085679  \\
            0.48717802187946313  0.0013824749964444936  \\
            0.4939621743878321  0.0013907338023234962  \\
            0.5008407989848211  0.0013990950087713406  \\
            0.5078152112327674  0.0014075469765300564  \\
            0.5148867450137494  0.0014160803865818233  \\
            0.5220567527846975  0.001424687645199024  \\
            0.5293266058360562  0.0014333624382462423  \\
            0.5366976945540475  0.0014420994034804477  \\
            0.5441714286865891  0.0014508938911231275  \\
            0.5517492376129125  0.001459741788894733  \\
            0.5594325706169379  0.0014686393935337584  \\
            0.5672228971644544  0.001477583315850166  \\
            0.5751217071841612  0.0014865704099329183  \\
            0.5831305113526223  0.0014955977199334783  \\
            0.5912508413831878  0.0015046624396616668  \\
            0.599484250318941  0.001513761881683748  \\
            0.607832312829723  0.0015228934535388445  \\
            0.6162966255132941  0.0015320546394103427  \\
            0.6248788072006892  0.00154124298614247  \\
            0.633580499265825  0.0015504560927958057  \\
            0.6424033659394193  0.001559691603306614  \\
            0.6513490946272803  0.0015689472019743606  \\
            0.6604193962330305  0.0015782206116707789  \\
            0.669616005485322  0.0015875095947921365  \\
            0.6789406812696108  0.0015968119570522084  \\
            0.6883952069645498  0.0016061255542672767  \\
            0.6979813907830661  0.0016154483023239584  \\
            0.7077010661181888  0.0016247781905300955  \\
            0.7175560918936926  0.0016341132986005859  \\
            0.7275483529196228  0.0016434518174855122  \\
            0.7376797602527733  0.0016527920743594504  \\
            0.7479522515621823  0.0016621325620814447  \\
            0.758367791499719  0.0016714719736024778  \\
            0.7689283720758311  0.001680809241955417  \\
            0.7796360130405233  0.001690143586773547  \\
            0.7904927622696423  0.0016994745687577196  \\
            0.8015006961565406  0.0017088021542686048  \\
            0.8126619200091945  0.0017181267934118752  \\
            0.8239785684528518  0.0017274495168467113  \\
            0.8354528058382867  0.001736772059709664  \\
            0.8470868266557405  0.0017460970261677367  \\
            0.8588828559546251  0.0017554281170994702  \\
            0.8708431497690724  0.0017647704591797447  \\
            0.882969995549409  0.001774131102567238  \\
            0.8952657125996397  0.0017835198089251065  \\
            0.9077326525210228  0.0017929503573938222  \\
            0.9203731996618223  0.0018024428061567213  \\
            0.9331897715733238  0.0018120275626808968  \\
            0.9461848194722  0.0018217528799499491  \\
            0.9593608287093143  0.0018316983828635762  \\
            0.9727203192450541  0.001841996024753627  \\
            0.9862658461312822  0.0018528449923152289  \\
            1.0  0.0018644646342183082  \\
            1.013925407558815  0.0018769508518486962  \\
            1.0280447320933093  0.001890206878535383  \\
            1.0423606739764015  0.0019040611631552472  \\
            1.0568759711848041  0.001918378605967535  \\
            1.0715933998226712  0.0019330787783997162  \\
            1.0865157746525382  0.0019481192601825768  \\
            1.1016459496336566  0.0019634797457085476  \\
            1.116986818467823  0.0019791522808593302  \\
            1.1325413151528119  0.0019951357713717307  \\
            1.148312414543511  0.0020114328803286503  \\
            1.1643031329208766  0.002028048217243366  \\
            1.180516528568805  0.0020449872492963313  \\
            1.1969557023590434  0.0020622556507761255  \\
            1.2136237983442408  0.002079858958261066  \\
            1.2305240043592616  0.002097802490560989  \\
            1.2476595526308696  0.002116091581160142  \\
            1.2650337203959034  0.0021347323596959088  \\
            1.2826498305280605  0.002153734039025235  \\
            1.3005112521734088  0.002173117916184118  \\
            1.3186214013947486  0.0021929867554572146  \\
            1.3369837418249464  0.0022146679627850197  \\
            1.3556017853293685  0.0022390999512758047  \\
            1.3744790926775374  0.002264266105629498  \\
            1.3936192742241424  0.002289970586803636  \\
            1.4130259905995337  0.002316233113275511  \\
            1.4327029534098308  0.0023431145514959217  \\
            1.4526539259467808  0.0023707072892788063  \\
            1.4728827239075026  0.002399134482021774  \\
            1.4933932161242522  0.002428539962108041  \\
            1.5141893253043521  0.0024590581512601113  \\
            1.5352750287804227  0.002490766546145491  \\
            1.5566543592710615  0.002523648275847494  \\
            1.5783314056521174  0.0025575962934848546  \\
            1.6003103137387007  0.002592454497781632  \\
            1.6225952870780873  0.0026280618043741997  \\
            1.6451905877536623  0.0026642770676864646  \\
            1.6681005372000586  0.0027009857389588858  \\
            1.691329517029648  0.002738097248273311  \\
            1.7148819698705398  0.0027755397286842666  \\
            1.7387624002162507  0.0028132550101625086  \\
            1.7629753752872057  0.002851194701383516  \\
            1.787525525904235  0.0028893173505251104  \\
            1.812417547374237  0.0029275864545654146  \\
            1.8376562003881711  0.0029659690816280053  \\
            1.8632463119315603  0.0030044349216217046  \\
            1.8891927762076663  0.0030429556331084155  \\
            1.9155005555735276  0.0030815043954362654  \\
            1.9421746814890257  0.0031200556042203383  \\
            1.9692202554791722  0.0031585846680595086  \\
            1.996642450109794  0.003197067877573165  \\
            2.0244465099768036  0.0032354823266666903  \\
            2.052637752709252  0.0032738058718034617  \\
            2.0812215699863383  0.0033120171190428294  \\
            2.1102034285685956  0.003350095431315232  \\
            2.139588871343422  0.003388020950229563  \\
            2.1693835183851844  0.0034257746280621734  \\
            2.1995930680300746  0.0034633382664438217  \\
            2.2302232979659378  0.0035006945589432974  \\
            2.2612800663372785  0.0035378271352198365  \\
            2.2927693128656492  0.0035747206047109736  \\
            2.324697059985648  0.003611360598117443  \\
            2.3570694139967276  0.0036477338050430936  \\
            2.3898925662310497  0.0036838280062986934  \\
            2.4231727942375993  0.003719632099427341  \\
            2.456916462982791  0.0037551361160460617  \\
            2.491130026067789  0.0037903312297027777  \\
            2.5258200269627844  0.0038252097529022167  \\
            2.5609931002584587  0.0038597651222035704  \\
            2.596655972934871  0.0038939918702872132  \\
            2.632815465648021  0.003927885584317767  \\
            2.6694784940343212  0.00396144285006955  \\
            2.706652070033241  0.003994661181921295  \\
            2.7443433032283644  0.0040275389392892885  \\
            2.7825594022071245  0.004060075230784858  \\
            2.821307675939472  0.0040922698081261475  \\
            2.8605955351757424  0.004124122952688863  \\
            2.9004304938639915  0.004155635358260347  \\
            2.9408201705870627  0.00418680801429355  \\
            2.981772290019672  0.004217642094438899  \\
            3.0232946844057773  0.004248138855267225  \\
            3.0653952950565277  0.0042782995500510275  \\
            3.1080821738690636  0.0043081253619393495  \\
            3.1513634848664784  0.004337617360040311  \\
            3.195247505759212  0.0043667764807626165  \\
            3.239742629528197  0.004395603535444719  \\
            3.2848573660300446  0.0044240992438953864  \\
            3.330600343624589  0.004452264291999012  \\
            3.3769803108250906  0.004480099410461173  \\
            3.424006137971425  0.004507605470709587  \\
            3.4716868189265613  0.004534783593454416  \\
            3.52003147279668  0.00456163526509421  \\
            3.5690493456752295  0.004588162457275076  \\
            3.6187498124112794  0.004614367745224832  \\
            3.6691423784024932  0.00464025442102901  \\
            3.7202366814130676  0.0046658265987521794  \\
            3.7720424934169983  0.00469108930892552  \\
            3.824569722466999  0.004716048580761369  \\
            3.877828414589456  0.004740711510978145  \\
            3.9318287557057694  0.004765086318802835  \\
            3.9865810735804406  0.004789182387087388  \\
            4.042095839796307  0.004813010289893495  \\
            4.0983836717572615  0.004836581807124378  \\
            4.155455334718876  0.004859909926984678  \\
            4.213321743847288  0.004883008837122978  \\
            4.271993966306779  0.004905893905395757  \\
            4.3314832233764  0.004928581651168636  \\
            4.391800892596086  0.004951089708077805  \\
            4.452958509942655  0.004973436779118422  \\
            4.514967772036101  0.0049956425848958095  \\
            4.577840538376619  0.005017727805810241  \\
            4.641588833612778  0.005039714018919822  \\
            4.706224849841282  0.005061623630154526  \\
            4.771760948938746  0.005083479802549437  \\
            4.838209664925956  0.005105306381119499  \\
            4.905583706365048  0.005127127814997995  \\
            4.973895958790064  0.005148969077453966  \\
            5.04315948717136  0.005170855584432704  \\
            5.113387538414326  0.005192813112275675  \\
            5.184593543892912  0.005214867715346476  \\
            5.256791122018422  0.005237045644331249  \\
            5.329994080844091  0.005259373266063448  \\
            5.404216420705916  0.005281876985802901  \\
            5.479472336900287  0.005304583173000636  \\
            5.555776222398876  0.005327518091614303  \\
            5.633142670601354  0.0053507078362129345  \\
            5.711586478126432  0.005374178275051073  \\
            5.791122647641759  0.005397955001418482  \\
            5.871766390733256  0.005422063294547904  \\
            5.953533130814368  0.005446528091277211  \\
            6.036438506075867  0.005471373969627296  \\
            6.1204983724767  0.005496625145299945  \\
            6.205728806776502  0.005522305481809081  \\
            6.292146109610344  0.005548438514834864  \\
            6.379766808606281  0.005575047490959349  \\
            6.468607661546326  0.005602155420619185  \\
            6.558685659571432  0.005629785144787189  \\
            6.65001803043112  0.00565795941445976  \\
            6.742622241778342  0.005686700981684449  \\
            6.836516004510237  0.005716032700664642  \\
            6.931717276155405  0.005745977637097195  \\
            7.028244264308349  0.005776559184004103  \\
            7.1261154301117475  0.005807801182188025  \\
            7.225349491787214  0.005839728043732708  \\
            7.3259654282152304  0.005872364877211722  \\
            7.427982482564916  0.005905737613835337  \\
            7.531420165974372  0.005939873134231666  \\
            7.636298261282244  0.005974799396231651  \\
            7.742636826811269  0.006010545564648871  \\
            7.850456200204509  0.006047142144538024  \\
            7.959777002314984  0.00608462111972854  \\
            8.070620141149503  0.006123016098600415  \\
            8.183006815867392  0.006162362468647794  \\
            8.29695852083491  0.006202697560885797  \\
            8.412497049736118  0.006244060823994732  \\
            8.529644499741023  0.006286494006770447  \\
            8.648423275731723  0.006330041345761893  \\
            8.768856094587429  0.00637474975316292  \\
            8.89096598952916  0.006420668998232226  \\
            9.014776314524918  0.006467851873903476  \\
            9.14031074875623  0.006516354338974022  \\
            9.267593301146878  0.006566235625520956  \\
            9.396648314954696  0.006617558301129952  \\
            9.527500472427292  0.006670388276142983  \\
            9.660174799522645  0.006724794747560395  \\
            9.794696670695393  0.006780850073339393  \\
            9.931091813749795  0.006838629573516962  \\
            10.069386314760276  0.0068982112576027295  \\
            10.209606623060466  0.006959675480681435  \\
            10.351779556301762  0.007023104533333295  \\
            10.495932305582278  0.0070885821722733  \\
            10.642092440647241  0.007156193099345049  \\
            10.79028791516184  0.007226022395786992  \\
            10.940547072057424  0.007298154916483504  \\
            11.092898648952227  0.007372674645491654  \\
            11.24737178364752  0.007449664009529508  \\
            11.403996019700324  0.007529203141211624  \\
            11.56280131207376  0.007611369078667621  \\
            11.72381803286599  0.007696234883722781  \\
            11.887076977119033  0.007783868657004292  \\
            12.052609368708426  0.007874332425535558  \\
            12.22044686631488  0.007967680876462142  \\
            12.390621569479164  0.008063959909409158  \\
            12.563166024741207  0.008163204979121565  \\
            12.738113231864785  0.008265439199629427  \\
            12.91549665014884  0.008370671180619389  \\
            13.095350204826671  0.008478892566385348  \\
            13.277708293554298  0.008590075247516817  \\
            13.462605792989104  0.008704168216146854  \\
            13.650078065460137  0.00882109403737455  \\
            13.840160965731316  0.008940744913530321  \\
            14.032890847858724  0.00906297832519228  \\
            14.228304572143527  0.009187612244522149  \\
            14.426439512181581  0.009314419934339145  \\
            14.627333562011298  0.009443124371840828  \\
            14.831025143361044  0.00957339237118314  \\
            15.037553212997377  0.009704828526284088  \\
            15.246957270175738  0.009836969155843919  \\
            15.459277364194778  0.009969276508068076  \\
            15.67455410205595  0.01010113357280139  \\
            15.89282865622978  0.010231839951255671  \\
            16.114142772530197  0.010360609342604993  \\
            16.338538778098613  0.010486569311652228  \\
            16.566059589499144  0.010608764086088771  \\
            16.79674872092653  0.010726161172251482  \\
            17.030650292528442  0.010837662546054012  \\
            17.26780903884356  0.010942121039222742  \\
            17.508270317357244  0.011038362272254701  \\
            17.75208011717635  0.01112521206919192  \\
            17.999285067824765  0.01120152873414776  \\
            18.249932448161523  0.011266238918718136  \\
            18.504070195423022  0.011318375145309683  \\
            18.761746914391203  0.011357112489920579  \\
            19.02301188668945  0.01138180159825394  \\
            19.287915080207778  0.01139199522156063  \\
            19.556507158659493  0.011387465868837394  \\
            19.828839491270713  0.01136821295382415  \\
            20.10496416260498  0.011334458856560805  \\
            20.384933982524633  0.0112866344455663  \\
            20.66880249629083  0.011225355625094796  \\
            20.956623994804332  0.011151393220700873  \\
            21.24845352498883  0.01106563890229519  \\
            21.544346900318832  0.01096906985558454  \\
            21.84436071149427  0.01086271460941036  \\
            22.148552337263602  0.010747621911473566  \\
            22.45697995539774  0.01062483393347834  \\
            22.7697025538168  0.010495364480889242  \\
            23.086779941871686  0.010360182355346649  \\
            23.408272761782932  0.010220199609815631  \\
            23.734242500238675  0.01007626415928951  \\
            24.06475150015424  0.009929156054401037  \\
            24.399862972595503  0.00977958667077971  \\
            24.73964100886813  0.009628200087651157  \\
            25.084150592775398  0.009475575999855107  \\
            25.433457613046496  0.009322233606075132  \\
            25.787628875938008  0.009168636025245393  \\
            26.14673211801092  0.009015194900215417  \\
            26.510836019085374  0.008862274944734749  \\
            26.88001021537606  0.008710198272143057  \\
            27.25432531281029  0.00855924841031248  \\
            27.633852900531696  0.00840967395767109  \\
            28.018665564591952  0.008261691871231398  \\
            28.40883690183304  0.008115490401674247  \\
            28.804441533962965  0.00797123170507544  \\
            29.205555121827466  0.007829054168347156  \\
            29.612254379880344  0.007689074487620279  \\
            30.024617090855493  0.007551389537677288  \\
            30.442722120643026  0.007416078067292414  \\
            30.86664943337273  0.007283202250827593  \\
            31.29648010670752  0.007152809121760297  \\
            31.732296347349763  0.007024931908867581  \\
            32.174181506763716  0.006899591291452579  \\
            32.622220097116696  0.006776796585918428  \\
            33.07649780744241  0.006656546872436607  \\
            33.5371015200293  0.0065388320676303  \\
            34.00411932703706  0.006423633946602959  \\
            34.47764054734464  0.00631092711578673  \\
            34.95775574363275  0.006200679936538172  \\
            35.44455673970434  0.006092855398403935  \\
            35.938136638046274  0.005987411940285278  \\
            36.43858983763545  0.005884304217578602  \\
            36.94601205199302  0.0057834838133017505  \\
            37.46050032748993  0.005684899891735937  \\
            37.98215306190734  0.005588499793578282  \\
            38.511070023255705  0.005494229572464434  \\
            39.04735236885562  0.005402034473409259  \\
            39.591102664684584  0.005311859354680924  \\
            40.14242490499322  0.005223649055341434  \\
            40.701424532194366  0.005137348711372174  \\
            41.26820845702954  0.005052904023897254  \\
            41.84288507901582  0.004970261483406587  \\
            42.42556430717777  0.0048893685540927255  \\
            43.01635758106795  0.004810173822575342  \\
            43.61537789208003  0.004732627115199878  \\
            44.22273980505899  0.004656679587961935  \\
            44.838559480211885  0.0045822837928966844  \\
            45.462954695323994  0.00450939372443356  \\
            46.09604486828434  0.004437964848926489  \\
            46.73795107992461  0.004367954120167373  \\
            47.38879609717654  0.004299319983395189  \\
            48.048704396551315  0.0042320223699028655  \\
            48.71780218794631  0.004166022684087509  \\
            49.396217438783204  0.004101283784442261  \\
            50.08407989848212  0.004037769959763128  \\
            50.78152112327673  0.003975446901604333  \\
            51.48867450137495  0.0039142816737977384  \\
            52.205675278469755  0.0038542426797039753  \\
            52.93266058360561  0.003795299627725421  \\
            53.66976945540476  0.0037374234954585714  \\
            54.4171428686589  0.0036805864928091  \\
            55.17492376129126  0.0036247620242715723  \\
            55.94325706169378  0.003569924650539849  \\
            56.72228971644543  0.003516050049542111  \\
            57.51217071841614  0.003463114976960105  \\
            58.313051135262214  0.003411097226252346  \\
            59.12508413831878  0.0033599755881808025  \\
            59.94842503189409  0.0033097298098235467  \\
            60.7832312829723  0.003260340553048715  \\
            61.629662551329425  0.0032117893524386833  \\
            62.48788072006891  0.0031640585726467494  \\
            63.35804992658251  0.0031171313652524624  \\
            64.2403365939419  0.003070991625188541  \\
            65.13490946272803  0.003025623946878716  \\
            66.04193962330305  0.0029810135803863005  \\
            66.96160054853219  0.0029371463878627756  \\
            67.89406812696109  0.002894008800828415  \\
            68.839520696455  0.002851587778835242  \\
            69.7981390783066  0.002809870770300893  \\
            70.77010661181889  0.002768845676314154  \\
            71.75560918936925  0.0027285008184069538  \\
            72.7548352919623  0.0026888249112949655  \\
            73.76797602527735  0.0026498070416494323  \\
            74.79522515621821  0.002611436653876409  \\
            75.8367791499719  0.0025737035438380637  \\
            76.8928372075831  0.002536597861194578  \\
            77.96360130405233  0.0025001101208112454  \\
            79.04927622696424  0.0024642312233173792  \\
            80.15006961565405  0.0024289524843967045  \\
            81.26619200091946  0.002394265671926516  \\
            82.39785684528515  0.0023601630493432996  \\
            83.54528058382867  0.002326637422931223  \\
            84.70868266557407  0.0022936821898484915  \\
            85.8882855954625  0.0022612913827376865  \\
            87.08431497690724  0.0022294597057706087  \\
            88.29699955494092  0.0021981825559001114  \\
            89.52657125996396  0.002167456022217534  \\
            90.77326525210229  0.00213727685576276  \\
            92.03731996618221  0.0021076424023691925  \\
            93.31897715733238  0.002078550492617101  \\
            94.61848194722002  0.002049999286278252  \\
            95.93608287093141  0.002021987074223424  \\
            97.27203192450543  0.0019945120485968474  \\
            98.6265846131282  0.0019675720613813426  \\
            100.0  0.0019411644003293582  \\
            101.39254075588153  0.0019152856167870904  \\
            102.80447320933098  0.0018899314388449988  \\
            104.23606739764011  0.001865096793228645  \\
            105.6875971184804  0.0018407759401306532  \\
            107.15933998226711  0.0018169626993941596  \\
            108.65157746525384  0.001793650718965939  \\
            110.16459496336569  0.0017708337134096593  \\
            111.69868184678226  0.0017485055879134883  \\
            113.25413151528114  0.0017266603684118486  \\
            114.83124145435112  0.0017052918885137075  \\
            116.43031329208767  0.0016843932438861515  \\
            118.05165285688055  0.001663956108960286  \\
            119.69557023590428  0.0016439700935127258  \\
            121.36237983442405  0.001624422353388974  \\
            123.05240043592616  0.0016052976219968775  \\
            124.76595526308698  0.0015865787016608706  \\
            126.50337203959037  0.0015682473050917197  \\
            128.264983052806  0.0015502850425412368  \\
            130.05112521734085  0.0015326743465328672  \\
            131.86214013947486  0.0015153991932211396  \\
            133.69837418249466  0.001498445567485258  \\
            135.5601785329369  0.0014818016877092073  \\
            137.4479092677538  0.0014654580420687421  \\
            139.3619274224142  0.0014494072972047504  \\
            141.30259905995337  0.0014336441366290477  \\
            143.2702953409831  0.001418165084986955  \\
            145.26539259467813  0.0014029683954843851  \\
            147.28827239075034  0.001388054174531818  \\
            149.33932161242518  0.001373425316912292  \\
            151.4189325304352  0.0013590918898525595  \\
            153.52750287804227  0.0013450987528857948  \\
            155.66543592710622  0.0013319346572847619  \\
            157.8331405652118  0.0013216087262279627  \\
            160.03103137387  0.00131227384509473  \\
            162.25952870780873  0.0013032246588962188  \\
            164.51905877536623  0.0012944012721898307  \\
            166.81005372000593  0.001285788916258598  \\
            169.13295170296487  0.001277380736389251  \\
            171.48819698705393  0.001269172309676227  \\
            173.87624002162505  0.0012611605473286827  \\
            176.29753752872057  0.001253343691472818  \\
            178.75255259042356  0.0012457217920820035  \\
            181.24175473742378  0.0012382975963730225  \\
            183.76562003881705  0.0012310780010238226  \\
            186.324631193156  0.0012240764136971457  \\
            188.91927762076665  0.0012173166273658944  \\
            191.55005555735278  0.0012108390801924942  \\
            194.21746814890264  0.0012047101443294727  \\
            196.92202554791714  0.0011990322938780203  \\
            199.66424501097933  0.001193943078413858  \\
            202.44465099768038  0.0011895767900210875  \\
            205.2637752709252  0.001185986003917808  \\
            208.12215699863393  0.0011830998918328536  \\
            211.02034285685943  0.0011807764657135846  \\
            213.95888713434215  0.0011788773005388322  \\
            216.93835183851843  0.0011772989257918137  \\
            219.95930680300748  0.0011759713989125608  \\
            223.02232979659385  0.0011748483825676647  \\
            226.12800663372772  0.00117389861880563  \\
            229.27693128656486  0.0011731002696201938  \\
            232.4697059985648  0.0011724374269868995  \\
            235.7069413996728  0.001171897987601272  \\
            238.98925662310504  0.0011714723429915364  \\
            242.31727942376006  0.001171152553865205  \\
            245.691646298279  0.0011709318156877411  \\
            249.11300260677885  0.0011708041030389297  \\
            252.58200269627847  0.0011707639263730638  \\
            256.09931002584597  0.0011708061612462363  \\
            259.6655972934872  0.0011709259254924398  \\
            263.281546564802  0.0011711184889454543  \\
            266.9478494034321  0.0011713792058540503  \\
            270.66520700332416  0.0011717034635367848  \\
            274.43433032283656  0.0011720866429819755  \\
            278.2559402207126  0.0011725240884690323  \\
            282.1307675939471  0.0011730110841932872  \\
            286.0595535175742  0.0011735428364736096  \\
            290.04304938639916  0.0011741144605061737  \\
            294.08201705870636  0.0011747209709086406  \\
            298.17722900196736  0.001175357275470836  \\
            302.3294684405776  0.0011760181716455186  \\
            306.5395295056527  0.001176698345376694  \\
            310.8082173869064  0.001177392371913014  \\
            315.13634848664793  0.0011780947182471865  \\
            319.52475057592136  0.001178799746827702  \\
            323.9742629528195  0.0011795017201640596  \\
            328.48573660300434  0.0011801948059161579  \\
            333.06003436245885  0.0011808730820504598  \\
            337.69803108250915  0.0011815305416285574  \\
            342.40061379714257  0.0011821610968685888  \\
            347.16868189265597  0.0011827585822123746  \\
            352.0031472796679  0.001183316756384674  \\
            356.90493456752296  0.0011838293038420563  \\
            361.87498124112807  0.0011842898366636186  \\
            366.9142378402494  0.001184691898940959  \\
            372.0236681413066  0.001185028977224919  \\
            377.2042493416997  0.0011852945226799535  \\
            382.45697224669993  0.0011854819935832419  \\
            387.78284145894577  0.001185584930835803  \\
            393.18287557057704  0.0011855970845035856  \\
            398.6581073580439  0.0011855126161722694  \\
            404.2095839796306  0.0011853264095772317  \\
            409.83836717572615  0.0011850345286119144  \\
            415.5455334718875  0.0011846348613967967  \\
            421.3321743847289  0.0011841279672177747  \\
            427.1993966306781  0.0011835180694669029  \\
            433.14832233763985  0.0011828139634124856  \\
            439.1800892596086  0.0011820292964267584  \\
            445.29585099426555  0.0011811813367399427  \\
            451.4967772036102  0.0011802874542652453  \\
            457.7840538376621  0.0011793598381426842  \\
            464.15888336127773  0.0011784012274721517  \\
            470.62248498412816  0.0011774051886213313  \\
            477.17609489387456  0.0011763617725279942  \\
            483.82096649259574  0.0011752657950073867  \\
            490.55837063650506  0.0011741243262486695  \\
            497.38959587900627  0.0011729617755212342  \\
            504.3159487171359  0.0011718225034261151  \\
            511.3387538414326  0.0011707712730555323  \\
            518.4593543892913  0.001169891809813701  \\
            525.6791122018425  0.0011692841003777552  \\
            532.9994080844087  0.0011690620029131131  \\
            540.4216420705915  0.0011693536953575692  \\
            547.9472336900287  0.0011703075746244975  \\
            555.5776222398878  0.0011721051186409546  \\
            563.3142670601358  0.0011749802806507725  \\
            571.1586478126429  0.0011792413986261721  \\
            579.1122647641758  0.0011852818866036178  \\
            587.1766390733255  0.0011935471719025663  \\
            595.353313081437  0.0012044300775378746  \\
            603.643850607587  0.0012181498571829054  \\
            612.0498372476696  0.0012347032838445208  \\
            620.57288067765  0.0012538669665745725  \\
            629.2146109610344  0.001275238257743162  \\
            637.9766808606282  0.0012983346227513697  \\
            646.8607661546328  0.0013226900922423113  \\
            655.8685659571429  0.0013478976918128076  \\
            665.0018030431119  0.0013736135595281084  \\
            674.2622241778342  0.0013995497797952069  \\
            683.6516004510239  0.0014254678201926626  \\
            693.1717276155407  0.0014511750525239668  \\
            702.8244264308346  0.0014765242686715164  \\
            712.6115430111745  0.00150141599103624  \\
            722.5349491787214  0.0015258034519999304  \\
            732.596542821523  0.0015496993747397569  \\
            742.7982482564918  0.0015731822596497095  \\
            753.1420165974375  0.0015964044269485844  \\
            763.6298261282242  0.0016196485045146228  \\
            774.263682681127  0.0016436974921213636  \\
            785.045620020451  0.0016712828612298982  \\
            795.9777002314986  0.001705250673879619  \\
            807.0620141149508  0.0017420936511998407  \\
            818.300681586739  0.001779046551410803  \\
            829.6958520834906  0.0018152990694616893  \\
            841.2497049736119  0.0018506137003434797  \\
            852.9644499741025  0.0018849680990611164  \\
            864.8423275731726  0.0019185013389920204  \\
            876.8856094587427  0.0019515426346257548  \\
            889.0965989529158  0.001984553963968368  \\
            901.4776314524918  0.0020177485602345213  \\
            914.0310748756232  0.0020508230986951907  \\
            926.7593301146883  0.0020833285797308312  \\
            939.6648314954691  0.002114975788031305  \\
            952.750047242729  0.0021456294882286017  \\
            966.0174799522646  0.0021752413323608993  \\
            979.4696670695396  0.0022038075655869413  \\
            993.10918137498  0.0022313476489970526  \\
            1006.9386314760271  0.0022578934886804923  \\
            1020.9606623060465  0.002283483703552215  \\
            1035.1779556301763  0.002308160363826785  \\
            1049.5932305582278  0.0023319670168539296  \\
            1064.2092440647245  0.0023549474317377406  \\
            1079.0287915161837  0.0023771447737508025  \\
            1094.0547072057425  0.0023986010523704233  \\
            1109.2898648952228  0.0024193567530260106  \\
            1124.737178364752  0.0024394505974692747  \\
            1140.399601970033  0.002458919396967049  \\
            1156.2801312073755  0.002477797973806065  \\
            1172.3818032865986  0.0024961191335783227  \\
            1188.7076977119034  0.002513913675278824  \\
            1205.2609368708427  0.002531210429384717  \\
            1222.0446866314887  0.0025480363163294228  \\
            1239.0621569479156  0.002564416419472261  \\
            1256.3166024741201  0.002580374067948413  \\
            1273.8113231864784  0.0025959309257863445  \\
            1291.549665014884  0.0026111070844849473  \\
            1309.5350204826677  0.002625921156870993  \\
            1327.770829355429  0.002640390370579702  \\
            1346.2605792989098  0.0026545306599075067  \\
            1365.0078065460139  0.0026683567551144005  \\
            1384.0160965731316  0.002681882268526843  \\
            1403.2890847858732  0.0026951197769967436  \\
            1422.8304572143534  0.0027080809004413112  \\
            1442.6439512181573  0.002720776376326685  \\
            1462.73335620113  0.0027332161300573877  \\
            1483.1025143361044  0.0027454093413126694  \\
            1503.7553212997384  0.0027573645064494596  \\
            1524.6957270175747  0.002769089497117327  \\
            1545.9277364194768  0.0027805916152951766  \\
            1567.455410205595  0.002791877644968976  \\
            1589.2828656229779  0.0028029539007098946  \\
            1611.41427725302  0.002813826273430537  \\
            1633.853877809862  0.0028245002736136428  \\
            1656.6059589499134  0.0028349810723382472  \\
            1679.674872092653  0.002845273540444946  \\
            1703.0650292528444  0.002855382286218794  \\
            1726.780903884356  0.002865311691989418  \\
            1750.827031735725  0.002875065950097292  \\
            1775.2080117176342  0.0028846490987040306  \\
            1799.9285067824765  0.0028940650579836534  \\
            1824.9932448161524  0.002903317667244962  \\
            1850.4070195423021  0.0029124107235678418  \\
            1876.1746914391215  0.0029213480224988537  \\
            1902.3011886689437  0.002930133401220232  \\
            1928.7915080207777  0.002938770784338251  \\
            1955.650715865949  0.002947264231852872  \\
            1982.8839491270714  0.002955617987882167  \\
            2010.496416260499  0.002963836527010275  \\
            2038.4933982524622  0.00297192459254577  \\
            2066.8802496290823  0.002979887217230804  \\
            2095.662399480433  0.00298772971227967  \\
            2124.8453524988827  0.002995457605889872  \\
            2154.4346900318847  0.0030030765099585822  \\
            2184.4360711494264  0.00301059189771392  \\
            2214.855233726359  0.003018008790343203  \\
            2245.697995539774  0.003025331379901945  \\
            2276.97025538168  0.003032562653035474  \\
            2308.6779941871696  0.0030397041079331484  \\
            2340.827276178292  0.0030467556529212322  \\
            2373.424250023866  0.0030537157293613155  \\
            2406.4751500154243  0.0030605816314436046  \\
            2439.98629725955  0.0030673499376192475  \\
            2473.9641008868143  0.0030740169508879597  \\
            2508.4150592775413  0.003080579068033561  \\
            2543.345761304648  0.0030870330395441595  \\
            2578.7628875938008  0.003093376119244456  \\
            2614.6732118010923  0.003099606124464944  \\
            2651.083601908539  0.0031057214343289475  \\
            2688.0010215376074  0.003111720951204518  \\
            2725.432531281028  0.003117604044140658  \\
            2763.3852900531697  0.003123370486681212  \\
            2801.866556459195  0.003129020396320231  \\
            2840.883690183304  0.0031345541792890353  \\
            2880.444153396298  0.0031399724821522743  \\
            2920.555512182745  0.003145276150379693  \\
            2961.225437988034  0.003150466193443964  \\
            3002.461709085549  0.0031555437556639926  \\
            3044.2722120643025  0.003160510091991789  \\
            3086.6649433372745  0.003165366547929385  \\
            3129.6480106707504  0.0031701145428794987  \\
            3173.229634734976  0.003174755556315053  \\
            3217.4181506763716  0.0031792911162619357  \\
            3262.2220097116697  0.0031837227896642597  \\
            3307.6497807442424  0.003188052174297839  \\
            3353.7101520029287  0.0031922808919431457  \\
            3400.411932703706  0.0031964105825961395  \\
            3447.764054734464  0.003200442899526641  \\
            3495.775574363275  0.0032043795050451184  \\
            3544.4556739704353  0.0032082220668453536  \\
            3593.813663804626  0.00321197225484054  \\
            3643.8589837635445  0.003215631738399491  \\
            3694.6012051993025  0.0032192021839280204  \\
            3746.050032748993  0.0032226852527387695  \\
            3798.215306190736  0.003226082599170968  \\
            3851.107002325569  0.0032293958689176257  \\
            3904.73523688556  0.0032326266975389916  \\
            3959.1102664684586  0.003235776709132287  \\
            4014.242490499322  0.0032388475151434786  \\
            4070.1424532194387  0.0032418407132996014  \\
            4126.820845702951  0.0032447578866453566  \\
            4184.2885079015805  0.0032476006026858793  \\
            4242.556430717777  0.0032503704126094707  \\
            4301.635758106795  0.003253068850588683  \\
            4361.537789208006  0.0032556974331563104  \\
            4422.273980505902  0.0032582576586433513  \\
            4483.855948021186  0.00326075100667927  \\
            4546.2954695324  0.0032631789377442176  \\
            4609.604486828433  0.003265542892773578  \\
            4673.795107992463  0.0032678442928104267  \\
            4738.8796097176555  0.003270084538703099  \\
            4804.870439655129  0.0032722650108373947  \\
            4871.780218794631  0.003274387068914873  \\
            4939.621743878321  0.003276452051765335  \\
            5008.407989848212  0.003278461277185401  \\
            5078.152112327676  0.0032804160418226035  \\
            5148.867450137493  0.0032823176210738597  \\
            5220.567527846975  0.003284167269028871  \\
            5293.266058360561  0.003285966218420408  \\
            5366.976945540476  0.00328771568061755  \\
            5441.714286865893  0.0032894168456315195  \\
            5517.492376129123  0.003291070882147403  \\
            5594.325706169378  0.003292678937571626  \\
            5672.228971644544  0.003294242138109385  \\
            5751.217071841614  0.0032957615888491434  \\
            5831.305113526224  0.003297238373868671  \\
            5912.508413831875  0.0032986735563600806  \\
            5994.8425031894085  0.0033000681787610925  \\
            6078.32312829723  0.0033014232629138525  \\
            6162.966255132943  0.00330273981021912  \\
            6248.788072006894  0.0033040188018201876  \\
            6335.804992658248  0.003305261198783852  \\
            6424.033659394191  0.0033064679423016876  \\
            6513.490946272803  0.003307639953893292  \\
            6604.193962330305  0.0033087781356219226  \\
            6696.160054853222  0.0033098833703200333  \\
            6789.406812696106  0.0033109565218164944  \\
            6883.9520696454965  0.0033119984351748467  \\
            6979.81390783066  0.0033130099369350734  \\
            7077.010661181889  0.003313991835363221  \\
            7175.560918936929  0.003314944920701627  \\
            7275.483529196225  0.0033158699654277832  \\
            7376.79760252773  0.0033167677245123936  \\
            7479.522515621821  0.0033176389356849587  \\
            7583.677914997191  0.0033184843196983303  \\
            7689.283720758313  0.003319304580596449  \\
            7796.360130405237  0.003320100405983367  \\
            7904.92762269642  0.0033208724672971605  \\
            8015.006961565405  0.003321621420077288  \\
            8126.6192000919455  0.0033223479042413665  \\
            8239.78568452852  0.003323052544354167  \\
            8354.528058382872  0.003323735949901585  \\
            8470.868266557402  0.00332439871556093  \\
            8588.82855954625  0.0033250414214758737  \\
            8708.431497690724  0.003325664633521039  \\
            8829.699955494092  0.0033262689035751503  \\
            8952.6571259964  0.003326854769785922  \\
            9077.326525210223  0.0033274227568371624  \\
            9203.73199661822  0.003327973376213221  \\
            9331.89771573324  0.0033285071264570185  \\
            9461.848194722003  0.0033290244934328977  \\
            9593.608287093148  0.003329525950584271  \\
            9727.203192450537  0.0033300119591847107  \\
            9862.65846131282  0.00333048296859246  \\
            10000.0  0.003330939416498985  \\
        }
        ;
    \addplot[color=gray, name path={57e5c5ab-eab8-4685-9f52-2789661ecbb3}, draw opacity={1.0}, line width={1}, dash dot]
        table[row sep={\\}]
        {
            \\
            0.01  0.011087833087041917  \\
            0.010139254075588154  0.011132396847821427  \\
            0.010280447320933092  0.01118171694943067  \\
            0.010423606739764018  0.011236118657063086  \\
            0.01056875971184804  0.011295961906046726  \\
            0.010715933998226712  0.011361645928056394  \\
            0.010865157746525383  0.011433614640492218  \\
            0.011016459496336563  0.011512362949949444  \\
            0.01116986818467823  0.011598444155655734  \\
            0.011325413151528114  0.011692478683276601  \\
            0.011483124145435111  0.011795164436264705  \\
            0.011643031329208768  0.011907289125025528  \\
            0.011805165285688049  0.012029745028640322  \\
            0.011969557023590434  0.012163546767503771  \\
            0.012136237983442412  0.012309852827565575  \\
            0.012305240043592616  0.012469991792484116  \\
            0.012476595526308698  0.012645494528712576  \\
            0.012650337203959031  0.012838133959035214  \\
            0.012826498305280605  0.013049974593671434  \\
            0.013005112521734093  0.013283434725617677  \\
            0.013186214013947485  0.013541365228371679  \\
            0.013369837418249465  0.013827150355720658  \\
            0.013556017853293682  0.014144838043209049  \\
            0.013744790926775373  0.014499310273772121  \\
            0.013936192742241428  0.014896508611726342  \\
            0.014130259905995337  0.015343736864480567  \\
            0.014327029534098309  0.01585007338334949  \\
            0.014526539259467805  0.01642694210864006  \\
            0.014728827239075025  0.017088918183024472  \\
            0.014933932161242525  0.017854888119326374  \\
            0.01514189325304352  0.01874975965396317  \\
            0.015352750287804227  0.019807048501744157  \\
            0.01556654359271062  0.021072910000486826  \\
            0.015783314056521173  0.022612640876357285  \\
            0.01600310313738701  0.024521585670246274  \\
            0.016225952870780873  0.02694428665153617  \\
            0.016451905877536626  0.0301099376793226  \\
            0.016681005372000592  0.03440213154205328  \\
            0.01691329517029648  0.040505407304942814  \\
            0.017148819698705402  0.049730573019784965  \\
            0.017387624002162504  0.06470500489741568  \\
            0.017629753752872058  0.08967535184243311  \\
            0.017875255259042353  0.1162947113648247  \\
            0.018124175473742368  0.10040547271565987  \\
            0.018376562003881713  0.07003242409497759  \\
            0.018632463119315597  0.050922719615344746  \\
            0.01889192776207666  0.0395091812798551  \\
            0.01915500555573528  0.032189916339920244  \\
            0.019421746814890256  0.027162114968030136  \\
            0.019692202554791725  0.023515805312818654  \\
            0.019966424501097934  0.020757930308078376  \\
            0.020244465099768037  0.018602135473106515  \\
            0.02052637752709252  0.016871996646225837  \\
            0.02081221569986338  0.015453356749296081  \\
            0.021102034285685956  0.014269277057307909  \\
            0.021395888713434227  0.013266100713621451  \\
            0.021693835183851845  0.01240530854175666  \\
            0.021995930680300747  0.011658554556682516  \\
            0.022302232979659373  0.011004527412341737  \\
            0.022612800663372783  0.010426902352475575  \\
            0.022927693128656498  0.009912967195034341  \\
            0.02324697059985648  0.009452677716795447  \\
            0.023570694139967277  0.009037994012084681  \\
            0.02389892566231049  0.008662405140090325  \\
            0.024231727942375995  0.008320582672960368  \\
            0.024569164629827913  0.00800812420160267  \\
            0.024911300260677883  0.007721360723173395  \\
            0.025258200269627846  0.007457210115995072  \\
            0.02560993100258458  0.007213064347483121  \\
            0.02596655972934871  0.006986701701085148  \\
            0.026328154656480213  0.006776217786177402  \\
            0.02669478494034321  0.006579970808223546  \\
            0.027066520700332414  0.0063965377783481835  \\
            0.027443433032283655  0.0062246791960772  \\
            0.027825594022071243  0.006063310353960478  \\
            0.02821307675939472  0.005911477860696172  \\
            0.02860595535175742  0.005768340309036149  \\
            0.029004304938639917  0.005633152259835549  \\
            0.029408201705870638  0.005505250897528254  \\
            0.029817722900196717  0.005384044851630772  \\
            0.03023294684405778  0.005269004785162794  \\
            0.030653952950565267  0.005159655432762339  \\
            0.031080821738690638  0.0050555688346556465  \\
            0.03151363484866479  0.004956358562208552  \\
            0.03195247505759212  0.004861674769646893  \\
            0.03239742629528197  0.00477119993739464  \\
            0.03284857366030044  0.004684645196850766  \\
            0.03330600343624589  0.004601747146121204  \\
            0.033769803108250916  0.004522265081873917  \\
            0.03424006137971424  0.004445978585311481  \\
            0.034716868189265615  0.004372685410554622  \\
            0.03520031472796679  0.004302199632154943  \\
            0.0356904934567523  0.0042343500154681584  \\
            0.0361874981241128  0.0041689785792131204  \\
            0.03669142378402492  0.004105939324340486  \\
            0.03720236681413068  0.004045097107218042  \\
            0.037720424934169994  0.0039863266383813835  \\
            0.03824569722466999  0.0039295115908781885  \\
            0.03877828414589457  0.0038745438044519758  \\
            0.039318287557057685  0.003821322573825589  \\
            0.039865810735804405  0.003769754010881297  \\
            0.04042095839796308  0.0037197504719741503  \\
            0.040983836717572615  0.003671230042782099  \\
            0.04155455334718875  0.0036241160740565735  \\
            0.04213321743847287  0.0035783367625426264  \\
            0.04271993966306779  0.0035338247720387178  \\
            0.043314832233764006  0.003490516890173531  \\
            0.04391800892596086  0.003448353717099758  \\
            0.044529585099426554  0.0034072793826647324  \\
            0.045149677720361  0.0033672412891141575  \\
            0.04577840538376619  0.0033281898766780783  \\
            0.0464158883361278  0.003290078409727838  \\
            0.04706224849841281  0.003252862781431924  \\
            0.047717609489387455  0.003216501335101258  \\
            0.04838209664925955  0.003180954700590812  \\
            0.04905583706365048  0.003146185644305689  \\
            0.04973895958790065  0.0031121589315434334  \\
            0.050431594871713586  0.003078841200015896  \\
            0.05113387538414326  0.0030462008435021394  \\
            0.05184593543892913  0.0030142079047496806  \\
            0.05256791122018422  0.002982833976764462  \\
            0.0532999408084409  0.0029520521117665293  \\
            0.05404216420705915  0.0029218367371490897  \\
            0.054794723369002866  0.0028921635778239177  \\
            0.055557762223988776  0.002863009584440151  \\
            0.05633142670601355  0.002834352866970472  \\
            0.05711586478126432  0.0028061726332425352  \\
            0.05791122647641758  0.002778449132017585  \\
            0.05871766390733255  0.0027511636002690715  \\
            0.0595353313081437  0.0027242982143397742  \\
            0.06036438506075867  0.0026978360446996363  \\
            0.061204983724766994  0.002671761014053825  \\
            0.062057288067765004  0.0026460578585754116  \\
            0.06292146109610344  0.0026207120920820844  \\
            0.06379766808606283  0.0025957099729654173  \\
            0.06468607661546324  0.0025710384737674466  \\
            0.06558685659571432  0.0025466852532585655  \\
            0.06650018030431122  0.0025226386309522256  \\
            0.06742622241778343  0.0024988875640030244  \\
            0.06836516004510239  0.002475421626446592  \\
            0.06931717276155404  0.002452230990815192  \\
            0.07028244264308349  0.0024293064121687726  \\
            0.07126115430111749  0.0024066392146459446  \\
            0.07225349491787214  0.0023842212806952394  \\
            0.0732596542821523  0.0023620450432037714  \\
            0.07427982482564914  0.002340103480840781  \\
            0.07531420165974372  0.0023183901170167488  \\
            0.07636298261282246  0.0022968990230036756  \\
            0.0774263682681127  0.0022756248259120358  \\
            0.0785045620020451  0.0022545627224214056  \\
            0.07959777002314981  0.0022337084994419835  \\
            0.08070620141149504  0.002213058563168242  \\
            0.08183006815867394  0.0021926099784528004  \\
            0.08296958520834907  0.0021723605209241453  \\
            0.08412497049736119  0.0021523087449284274  \\
            0.08529644499741021  0.0021324540712351807  \\
            0.08648423275731722  0.0021127968993736946  \\
            0.08768856094587431  0.002093338750658743  \\
            0.08890965989529158  0.0020740824491478705  \\
            0.09014776314524918  0.0020550323487824205  \\
            0.09140310748756232  0.0020361946154140815  \\
            0.09267593301146879  0.0020175775710687327  \\
            0.09396648314954695  0.0019991921030128998  \\
            0.0952750047242729  0.001981052128423827  \\
            0.09660174799522646  0.0019631750814049997  \\
            0.09794696670695396  0.001945582344964941  \\
            0.09931091813749796  0.0019282994783474585  \\
            0.10069386314760276  0.0019113559879635575  \\
            0.10209606623060467  0.0018947842804936895  \\
            0.10351779556301763  0.0018786173919472227  \\
            0.10495932305582274  0.0018628852453387783  \\
            0.10642092440647241  0.0018476096968849537  \\
            0.1079028791516184  0.0018327994424447343  \\
            0.10940547072057427  0.001818446523904196  \\
            0.11092898648952228  0.0018045260067376186  \\
            0.11247371783647517  0.0017909991709507075  \\
            0.11403996019700328  0.001777819018514783  \\
            0.1156280131207376  0.001764936153334714  \\
            0.11723818032865989  0.0017523034741845898  \\
            0.11887076977119033  0.0017398790597645234  \\
            0.12052609368708422  0.0017276274047244556  \\
            0.12220446866314884  0.0017155195089297384  \\
            0.12390621569479163  0.0017035323286602102  \\
            0.12563166024741204  0.0016916479619653404  \\
            0.12738113231864784  0.0016798527914072784  \\
            0.12915496650148842  0.0016681366961749308  \\
            0.13095350204826672  0.001656492377142114  \\
            0.13277708293554297  0.0016449148018417015  \\
            0.134626057929891  0.0016334007595995657  \\
            0.1365007806546014  0.0016219485111489019  \\
            0.13840160965731316  0.001610557516545244  \\
            0.14032890847858728  0.0015992282270229003  \\
            0.14228304572143527  0.0015879619290294585  \\
            0.14426439512181577  0.0015767606313428714  \\
            0.14627333562011302  0.0015656269886170845  \\
            0.14831025143361043  0.0015545642569218812  \\
            0.1503755321299738  0.0015435762788185803  \\
            0.15246957270175737  0.0015326674973762102  \\
            0.15459277364194773  0.0015218430004136489  \\
            0.15674554102055954  0.0015111085982012708  \\
            0.1589282865622978  0.0015004709401356005  \\
            0.16114142772530193  0.0014899376784242354  \\
            0.16338538778098613  0.0014795176898735741  \\
            0.16566059589499144  0.001469221370179772  \\
            0.16796748720926535  0.0014590610184390142  \\
            0.17030650292528443  0.0014490513316064947  \\
            0.17267809038843557  0.0014392100269295814  \\
            0.17508270317357244  0.0014295585990964077  \\
            0.1775208011717635  0.0014201231876976273  \\
            0.1799928506782477  0.0014109354612848123  \\
            0.18249932448161524  0.0014020332918470288  \\
            0.18504070195423017  0.001393460778112541  \\
            0.18761746914391206  0.0013852669064181905  \\
            0.19023011886689448  0.0013775019782345335  \\
            0.19287915080207782  0.0013702112568886172  \\
            0.19556507158659492  0.0013634265009107266  \\
            0.19828839491270708  0.0013571579357377526  \\
            0.20104964162604985  0.0013513903100342152  \\
            0.2038493398252463  0.0013460853016920569  \\
            0.20668802496290825  0.001341189191581008  \\
            0.2095662399480433  0.0013366422383944815  \\
            0.21248453524988822  0.0013323864036439335  \\
            0.2154434690031884  0.0013283699961317275  \\
            0.21844360711494273  0.0013245495102002947  \\
            0.221485523372636  0.001320889621992221  \\
            0.2245697995539774  0.0013173622561450354  \\
            0.227697025538168  0.0013139453286322954  \\
            0.2308677994187169  0.001310621488088725  \\
            0.2340827276178293  0.0013073769941142064  \\
            0.23734242500238667  0.0013042007738931004  \\
            0.2406475150015424  0.001301083655386655  \\
            0.243998629725955  0.0012980177606099932  \\
            0.24739641008868135  0.0012949960400100245  \\
            0.250841505927754  0.0012920119301122438  \\
            0.2543345761304649  0.001289059117795303  \\
            0.2578762887593802  0.0012861313946473398  \\
            0.2614673211801092  0.001283222584261064  \\
            0.2651083601908538  0.0012803265249295987  \\
            0.2688001021537606  0.0012774370905980542  \\
            0.27254325312810285  0.0012745482346773022  \\
            0.2763385290053171  0.0012716540439845067  \\
            0.28018665564591955  0.0012687487933776376  \\
            0.28408836901833034  0.0012658269950141653  \\
            0.28804441533962966  0.001262883439063698  \\
            0.2920555512182746  0.0012599132249721734  \\
            0.29612254379880354  0.0012569117840190627  \\
            0.30024617090855493  0.0012538748947384247  \\
            0.30442722120643023  0.0012507986933443672  \\
            0.3086664943337273  0.001247679681354935  \\
            0.3129648010670752  0.0012445147326054617  \\
            0.3173229634734977  0.001241301101801927  \\
            0.32174181506763716  0.0012380364366527813  \\
            0.3262222009711669  0.0012347187958636767  \\
            0.3307649780744241  0.001231346675515937  \\
            0.335371015200293  0.0012279190471743196  \\
            0.3400411932703707  0.0012244354123161533  \\
            0.3447764054734464  0.0012208958799059145  \\
            0.3495775574363275  0.0012173012776602553  \\
            0.3544455673970434  0.001213653313815281  \\
            0.35938136638046275  0.0012099548168254192  \\
            0.36438589837635454  0.001206210098638649  \\
            0.36946012051993027  0.0012024255177241327  \\
            0.37460500327489926  0.001198610367636818  \\
            0.3798215306190735  0.0011947782859181102  \\
            0.38511070023255706  0.001190949428244769  \\
            0.3904735236885561  0.0011871534819839252  \\
            0.3959110266468459  0.0011834325275198957  \\
            0.4014242490499321  0.0011798395921524402  \\
            0.4070142453219438  0.0011764250884363247  \\
            0.41268208457029537  0.0011732113808672982  \\
            0.4184288507901581  0.001170179239015582  \\
            0.42425564307177777  0.001167284316582301  \\
            0.43016357581067943  0.0011644827727605735  \\
            0.4361537789208005  0.0011617435712613995  \\
            0.4422273980505899  0.0011590489047360547  \\
            0.4483855948021188  0.0011563908159833525  \\
            0.45462954695324004  0.0011537679503059758  \\
            0.4609604486828433  0.00115118327164017  \\
            0.4673795107992462  0.0011486426079691673  \\
            0.47388796097176533  0.0011461537727851614  \\
            0.4804870439655131  0.0011437260842001524  \\
            0.48717802187946313  0.001141370186153716  \\
            0.4939621743878321  0.0011390981362702922  \\
            0.5008407989848211  0.0011369237672516441  \\
            0.5078152112327674  0.0011348633639740823  \\
            0.5148867450137494  0.0011329367377630865  \\
            0.5220567527846975  0.0011311688356927204  \\
            0.5293266058360562  0.0011295921145045601  \\
            0.5366976945540475  0.0011282500672740096  \\
            0.5441714286865891  0.0011272025745419543  \\
            0.5517492376129125  0.001126534278578587  \\
            0.5594325706169379  0.001126368204590889  \\
            0.5672228971644544  0.0011268889599564498  \\
            0.5751217071841612  0.0011283844739448338  \\
            0.5831305113526223  0.0011313262973895837  \\
            0.5912508413831878  0.001136538029677263  \\
            0.599484250318941  0.0011456051348058534  \\
            0.607832312829723  0.0011633355901394464  \\
            0.6162966255132941  0.0011979712918711455  \\
            0.6248788072006892  0.0012777089608845306  \\
            0.633580499265825  0.0015678698073745196  \\
            0.6424033659394193  0.0014683687683970795  \\
            0.6513490946272803  0.0012030893084212092  \\
            0.6604193962330305  0.0011289219808928814  \\
            0.669616005485322  0.0010967483632128444  \\
            0.6789406812696108  0.001079895159821612  \\
            0.6883952069645498  0.0010703285893371695  \\
            0.6979813907830661  0.0010647391984789745  \\
            0.7077010661181888  0.001061505543785602  \\
            0.7175560918936926  0.001059822232206078  \\
            0.7275483529196228  0.001059246396131939  \\
            0.7376797602527733  0.0010593473684129885  \\
            0.7479522515621823  0.0010597707840764889  \\
            0.758367791499719  0.0010603123906257604  \\
            0.7689283720758311  0.001060861937712278  \\
            0.7796360130405233  0.0010613560551793687  \\
            0.7904927622696423  0.0010617550936812496  \\
            0.8015006961565406  0.0010620319718591255  \\
            0.8126619200091945  0.0010621665417378477  \\
            0.8239785684528518  0.0010621426546343071  \\
            0.8354528058382867  0.0010619466522845068  \\
            0.8470868266557405  0.0010615666717792818  \\
            0.8588828559546251  0.001060992472696715  \\
            0.8708431497690724  0.0010602156832794673  \\
            0.882969995549409  0.001059230528101844  \\
            0.8952657125996397  0.0010580353458079887  \\
            0.9077326525210228  0.0010566357367031748  \\
            0.9203731996618223  0.0010550515483279497  \\
            0.9331897715733238  0.0010533336722790873  \\
            0.9461848194722  0.0010516056694211942  \\
            0.9593608287093143  0.001050143732600779  \\
            0.9727203192450541  0.001049338661657357  \\
            0.9862658461312822  0.0010492220106292846  \\
            1.0  0.0010493994423597035  \\
            1.013925407558815  0.001049553512980258  \\
            1.0280447320933093  0.0010495341810436046  \\
            1.0423606739764015  0.0010492762465691215  \\
            1.0568759711848041  0.0010487521807444997  \\
            1.0715933998226712  0.001047953734907663  \\
            1.0865157746525382  0.0010468854768369788  \\
            1.1016459496336566  0.0010455635137812313  \\
            1.116986818467823  0.0010440172533647755  \\
            1.1325413151528119  0.0010422938944079437  \\
            1.148312414543511  0.001040466193379734  \\
            1.1643031329208766  0.0010386441970532101  \\
            1.180516528568805  0.0010369900191108503  \\
            1.1969557023590434  0.0010357286915934276  \\
            1.2136237983442408  0.001035136805568889  \\
            1.2305240043592616  0.0010354897376913456  \\
            1.2476595526308696  0.0010369887085829009  \\
            1.2650337203959034  0.0010397349359208786  \\
            1.2826498305280605  0.001043771875972457  \\
            1.3005112521734088  0.0010491408528373147  \\
            1.3186214013947486  0.0010559100069841123  \\
            1.3369837418249464  0.001064184438700022  \\
            1.3556017853293685  0.0010741173983936838  \\
            1.3744790926775374  0.0010859314827740896  \\
            1.3936192742241424  0.0010999504271554223  \\
            1.4130259905995337  0.0011166432439736519  \\
            1.4327029534098308  0.001136688856498552  \\
            1.4526539259467808  0.0011610770041246747  \\
            1.4728827239075026  0.0011912692089485614  \\
            1.4933932161242522  0.0012294462540760895  \\
            1.5141893253043521  0.00127882516131857  \\
            1.5352750287804227  0.001343735109834733  \\
            1.5566543592710615  0.0014277603139152962  \\
            1.5783314056521174  0.0015240564197230306  \\
            1.6003103137387007  0.0015948929718303862  \\
            1.6225952870780873  0.0015928527364163318  \\
            1.6451905877536623  0.0015367484912172835  \\
            1.6681005372000586  0.0014738986579868644  \\
            1.691329517029648  0.0014234103852100901  \\
            1.7148819698705398  0.0013865013077029359  \\
            1.7387624002162507  0.0013603218397648933  \\
            1.7629753752872057  0.0013420616060625147  \\
            1.787525525904235  0.0013295394476752383  \\
            1.812417547374237  0.0013211567874258417  \\
            1.8376562003881711  0.001315787114901584  \\
            1.8632463119315603  0.0013126429609382256  \\
            1.8891927762076663  0.0013111641321530928  \\
            1.9155005555735276  0.001310941363384339  \\
            1.9421746814890257  0.0013116670671746412  \\
            1.9692202554791722  0.0013131034430604138  \\
            1.996642450109794  0.0013150614298684281  \\
            2.0244465099768036  0.001317386579997489  \\
            2.052637752709252  0.001319949505840776  \\
            2.0812215699863383  0.0013226393991126629  \\
            2.1102034285685956  0.0013253594773086027  \\
            2.139588871343422  0.001328023224655527  \\
            2.1693835183851844  0.0013305502568044993  \\
            2.1995930680300746  0.0013328611785664813  \\
            2.2302232979659378  0.0013348725526911632  \\
            2.2612800663372785  0.0013364953170800639  \\
            2.2927693128656492  0.0013376400031770608  \\
            2.324697059985648  0.001338228601494667  \\
            2.3570694139967276  0.0013382090671840397  \\
            2.3898925662310497  0.0013375679767729121  \\
            2.4231727942375993  0.0013363391320055837  \\
            2.456916462982791  0.001334608182482996  \\
            2.491130026067789  0.0013325142960620346  \\
            2.5258200269627844  0.0013302498212153292  \\
            2.5609931002584587  0.0013280584918844735  \\
            2.596655972934871  0.0013262326432880633  \\
            2.632815465648021  0.001325110401567835  \\
            2.6694784940343212  0.0013250748025006713  \\
            2.706652070033241  0.0013265581286367586  \\
            2.7443433032283644  0.0013300564491772447  \\
            2.7825594022071245  0.0013361617483034802  \\
            2.821307675939472  0.0013456231540465292  \\
            2.8605955351757424  0.001359457193770459  \\
            2.9004304938639915  0.0013791456572943119  \\
            2.9408201705870627  0.0014070022988848518  \\
            2.981772290019672  0.001446889217595713  \\
            3.0232946844057773  0.0015056966440482595  \\
            3.0653952950565277  0.001596462243565374  \\
            3.1080821738690636  0.0017436595153577355  \\
            3.1513634848664784  0.0019729337153662043  \\
            3.195247505759212  0.0021541349933530607  \\
            3.239742629528197  0.0020252531618144584  \\
            3.2848573660300446  0.0018290770119086923  \\
            3.330600343624589  0.0016992581610265477  \\
            3.3769803108250906  0.0016188531032689368  \\
            3.424006137971425  0.0015673565985081157  \\
            3.4716868189265613  0.0015336545705433465  \\
            3.52003147279668  0.0015126183143375558  \\
            3.5690493456752295  0.0015007580674912741  \\
            3.6187498124112794  0.0014946085797277184  \\
            3.6691423784024932  0.0014921806314782714  \\
            3.7202366814130676  0.0014923456125383542  \\
            3.7720424934169983  0.0014943694746177058  \\
            3.824569722466999  0.0014977370820374377  \\
            3.877828414589456  0.0015020699489284597  \\
            3.9318287557057694  0.001507080623849568  \\
            3.9865810735804406  0.0015125449627242207  \\
            4.042095839796307  0.0015182843076491416  \\
            4.0983836717572615  0.001524153574549115  \\
            4.155455334718876  0.0015300330449499514  \\
            4.213321743847288  0.0015358225680044294  \\
            4.271993966306779  0.0015414373794653481  \\
            4.3314832233764  0.0015468050339480142  \\
            4.391800892596086  0.0015518631216139952  \\
            4.452958509942655  0.0015565575489604271  \\
            4.514967772036101  0.0015608412327174992  \\
            4.577840538376619  0.0015646731013032149  \\
            4.641588833612778  0.0015680173285809568  \\
            4.706224849841282  0.0015708427453725855  \\
            4.771760948938746  0.0015731223883675778  \\
            4.838209664925956  0.00157483315656981  \\
            4.905583706365048  0.0015759555522062197  \\
            4.973895958790064  0.0015764734887451  \\
            5.04315948717136  0.0015763741521240052  \\
            5.113387538414326  0.0015756479043869983  \\
            5.184593543892912  0.0015742882207476125  \\
            5.256791122018422  0.0015722916528445965  \\
            5.329994080844091  0.0015696578118667176  \\
            5.404216420705916  0.00156638936638718  \\
            5.479472336900287  0.0015624920507042073  \\
            5.555776222398876  0.0015579746803945534  \\
            5.633142670601354  0.0015528491738295395  \\
            5.711586478126432  0.0015471305801428418  \\
            5.791122647641759  0.0015408371173567313  \\
            5.871766390733256  0.0015339902279879088  \\
            5.953533130814368  0.0015266146630680893  \\
            6.036438506075867  0.0015187386092799572  \\
            6.1204983724767  0.0015103938758926805  \\
            6.205728806776502  0.0015016161599242133  \\
            6.292146109610344  0.0014924454168620583  \\
            6.379766808606281  0.0014829264115056025  \\
            6.468607661546326  0.0014731097266875398  \\
            6.558685659571432  0.0014630543217419305  \\
            6.65001803043112  0.0014528362878326573  \\
            6.742622241778342  0.0014425884697189654  \\
            6.836516004510237  0.001432777646796475  \\
            6.931717276155405  0.0014266427950705314  \\
            7.028244264308349  0.0014265690608015573  \\
            7.1261154301117475  0.0014278284443723847  \\
            7.225349491787214  0.0014293677924625897  \\
            7.3259654282152304  0.0014310085264756108  \\
            7.427982482564916  0.001432682547807446  \\
            7.531420165974372  0.0014343482879310534  \\
            7.636298261282244  0.0014359788100408966  \\
            7.742636826811269  0.0014375691125616053  \\
            7.850456200204509  0.0014391662126146043  \\
            7.959777002314984  0.001440958360812339  \\
            8.070620141149503  0.0014434932560058924  \\
            8.183006815867392  0.001447683449253891  \\
            8.29695852083491  0.0014535424250355607  \\
            8.412497049736118  0.0014600801736350528  \\
            8.529644499741023  0.0014666027476358662  \\
            8.648423275731723  0.0014727805185765941  \\
            8.768856094587429  0.0014784350388021641  \\
            8.89096598952916  0.0014834492151782916  \\
            9.014776314524918  0.001487740182143355  \\
            9.14031074875623  0.0014912618288256449  \\
            9.267593301146878  0.0014940521410426659  \\
            9.396648314954696  0.0014969940361343457  \\
            9.527500472427292  0.0015064927645390151  \\
            9.660174799522645  0.0015180104926349578  \\
            9.794696670695393  0.0015304774465859316  \\
            9.931091813749795  0.0015429992372670404  \\
            10.069386314760276  0.0015550082826220565  \\
            10.209606623060466  0.0015662487480713333  \\
            10.351779556301762  0.0015765983102172024  \\
            10.495932305582278  0.001585999442000792  \\
            10.642092440647241  0.001594445305093049  \\
            10.79028791516184  0.0016019988688571701  \\
            10.940547072057424  0.0016088705210158666  \\
            11.092898648952227  0.0016156993612538306  \\
            11.24737178364752  0.0016245159434909381  \\
            11.403996019700324  0.0016384905508170934  \\
            11.56280131207376  0.0016564089877108491  \\
            11.72381803286599  0.0016759490197448574  \\
            11.887076977119033  0.0017014176006247162  \\
            12.052609368708426  0.001731622132362342  \\
            12.22044686631488  0.0017622863116868032  \\
            12.390621569479164  0.001793882278547297  \\
            12.563166024741207  0.0018273866851646198  \\
            12.738113231864785  0.0018623036240382608  \\
            12.91549665014884  0.0018974872366311376  \\
            13.095350204826671  0.0019323867398652612  \\
            13.277708293554298  0.0019667895576427593  \\
            13.462605792989104  0.0020006391212905542  \\
            13.650078065460137  0.0020339818925704392  \\
            13.840160965731316  0.002066940250128526  \\
            14.032890847858724  0.0020996610943207817  \\
            14.228304572143527  0.0021321920119728695  \\
            14.426439512181581  0.0021642253515348664  \\
            14.627333562011298  0.0021946829969473835  \\
            14.831025143361044  0.0022213156821474706  \\
            15.037553212997377  0.002240926210851095  \\
            15.246957270175738  0.002250881599851462  \\
            15.459277364194778  0.002251080371936792  \\
            15.67455410205595  0.0022440721866695094  \\
            15.89282865622978  0.0022330841267451866  \\
            16.114142772530197  0.0022202444373431046  \\
            16.338538778098613  0.0022062077198142754  \\
            16.566059589499144  0.0021906146697382983  \\
            16.79674872092653  0.002172675412968104  \\
            17.030650292528442  0.0021516519041108193  \\
            17.26780903884356  0.002127385192894688  \\
            17.508270317357244  0.002101522494876956  \\
            17.75208011717635  0.002081667850704309  \\
            17.999285067824765  0.0020659940232504712  \\
            18.249932448161523  0.002047721099128022  \\
            18.504070195423022  0.002025681625810114  \\
            18.761746914391203  0.0020001808499105394  \\
            19.02301188668945  0.0019724399315148287  \\
            19.287915080207778  0.0019443711111738864  \\
            19.556507158659493  0.0019175374901136467  \\
            19.828839491270713  0.001892616536517935  \\
            20.10496416260498  0.0018703260627679513  \\
            20.384933982524633  0.0018516120635076142  \\
            20.66880249629083  0.0018372354946562697  \\
            20.956623994804332  0.0018277157088592917  \\
            21.24845352498883  0.0018235386443695837  \\
            21.544346900318832  0.0018254622518306864  \\
            21.84436071149427  0.0018338660998594735  \\
            22.148552337263602  0.0018458642227373121  \\
            22.45697995539774  0.0018583210347096189  \\
            22.7697025538168  0.0018715988830404727  \\
            23.086779941871686  0.0018859434588153854  \\
            23.408272761782932  0.0018986125704779336  \\
            23.734242500238675  0.0019086605928800235  \\
            24.06475150015424  0.0019156922269985028  \\
            24.399862972595503  0.0019194778296306263  \\
            24.73964100886813  0.0019199467089717522  \\
            25.084150592775398  0.0019171726331191515  \\
            25.433457613046496  0.0019113455667508644  \\
            25.787628875938008  0.0019027523336496745  \\
            26.14673211801092  0.0018917747693820007  \\
            26.510836019085374  0.0018788994235163768  \\
            26.88001021537606  0.00186470052501744  \\
            27.25432531281029  0.0018497090800266148  \\
            27.633852900531696  0.001834177305251549  \\
            28.018665564591952  0.001818029990901355  \\
            28.40883690183304  0.00180109591149081  \\
            28.804441533962965  0.001783295608086213  \\
            29.205555121827466  0.0017646859694969673  \\
            29.612254379880344  0.001745660978079962  \\
            30.024617090855493  0.001728625254150905  \\
            30.442722120643026  0.0017130038261230144  \\
            30.86664943337273  0.001696925944796372  \\
            31.29648010670752  0.0016803463759668582  \\
            31.732296347349763  0.0016635157965504087  \\
            32.174181506763716  0.0016469667485003656  \\
            32.622220097116696  0.0016316055295027606  \\
            33.07649780744241  0.0016179559580559804  \\
            33.5371015200293  0.0016052842455315664  \\
            34.00411932703706  0.00159271166979957  \\
            34.47764054734464  0.0015798443746037262  \\
            34.95775574363275  0.0015665742648635205  \\
            35.44455673970434  0.0015529171585239136  \\
            35.938136638046274  0.0015389554423480664  \\
            36.43858983763545  0.0015248325920112673  \\
            36.94601205199302  0.0015107827666420086  \\
            37.46050032748993  0.001497188238296254  \\
            37.98215306190734  0.0014845838475761597  \\
            38.511070023255705  0.0014733730806009693  \\
            39.04735236885562  0.0014634135156453587  \\
            39.591102664684584  0.0014542066569706437  \\
            40.14242490499322  0.0014453314166854928  \\
            40.701424532194366  0.0014365422224620276  \\
            41.26820845702954  0.001427707379661605  \\
            41.84288507901582  0.0014187536487455033  \\
            42.42556430717777  0.0014096368225176247  \\
            43.01635758106795  0.0014003278892571079  \\
            43.61537789208003  0.0013908068243837462  \\
            44.22273980505899  0.001381059963125745  \\
            44.838559480211885  0.001371079040785337  \\
            45.462954695323994  0.0013608610235245951  \\
            46.09604486828434  0.0013504083591593633  \\
            46.73795107992461  0.0013397295294923569  \\
            47.38879609717654  0.001328839922815612  \\
            48.048704396551315  0.0013177631252606502  \\
            48.71780218794631  0.0013065327700338529  \\
            49.396217438783204  0.0012951950726192423  \\
            50.08407989848212  0.0012838120168408638  \\
            50.78152112327673  0.0012724646780081063  \\
            51.48867450137495  0.0012612551281630008  \\
            52.205675278469755  0.001250303970033626  \\
            52.93266058360561  0.0012397406054283414  \\
            53.66976945540476  0.0012296884682393993  \\
            54.4171428686589  0.0012202558424907403  \\
            55.17492376129126  0.0012115357123861708  \\
            55.94325706169378  0.0012035838008864223  \\
            56.72228971644543  0.0011963551177298262  \\
            57.51217071841614  0.0011896866970391804  \\
            58.313051135262214  0.0011833786859478666  \\
            59.12508413831878  0.001177270627241858  \\
            59.94842503189409  0.0011712580519001113  \\
            60.7832312829723  0.0011652802986064493  \\
            61.629662551329425  0.0011593058995158843  \\
            62.48788072006891  0.0011533221128710212  \\
            63.35804992658251  0.0011473281598266545  \\
            64.2403365939419  0.001141330792782954  \\
            65.13490946272803  0.0011353411945012597  \\
            66.04193962330305  0.001129372633442826  \\
            66.96160054853219  0.001123438605747752  \\
            67.89406812696109  0.0011175513970162932  \\
            68.839520696455  0.0011117211202054818  \\
            69.7981390783066  0.0011059553305782471  \\
            70.77010661181889  0.0011002592923272055  \\
            71.75560918936925  0.0010946368974324378  \\
            72.7548352919623  0.0010890921646276868  \\
            73.76797602527735  0.001083631205934849  \\
            74.79522515621821  0.0010782645420389302  \\
            75.8367791499719  0.0010730096287250323  \\
            76.8928372075831  0.001067893319493442  \\
            77.96360130405233  0.0010629535937644475  \\
            79.04927622696424  0.001058239123230711  \\
            80.15006961565405  0.001053804301638966  \\
            81.26619200091946  0.0010496972854122362  \\
            82.39785684528515  0.0010459419837758528  \\
            83.54528058382867  0.0010425236876172447  \\
            84.70868266557407  0.0010393931961591885  \\
            85.8882855954625  0.0010364918710664083  \\
            87.08431497690724  0.0010337864310643306  \\
            88.29699955494092  0.001031314339262074  \\
            89.52657125996396  0.0010292466466877697  \\
            90.77326525210229  0.0010278036049219503  \\
            92.03731996618221  0.0010268734344914695  \\
            93.31897715733238  0.0010261386774979074  \\
            94.61848194722002  0.0010254064628887143  \\
            95.93608287093141  0.001024593910657954  \\
            97.27203192450543  0.0010236660767213336  \\
            98.6265846131282  0.00102260862116675  \\
            100.0  0.0010214174136138159  \\
            101.39254075588153  0.0010200944375056743  \\
            102.80447320933098  0.0010186462041454972  \\
            104.23606739764011  0.0010170833408808659  \\
            105.6875971184804  0.001015420859409744  \\
            107.15933998226711  0.0010136789024842705  \\
            108.65157746525384  0.0010118838414578198  \\
            110.16459496336569  0.0010100695077097498  \\
            111.69868184678226  0.001008278037456269  \\
            113.25413151528114  0.0010065592769094149  \\
            114.83124145435112  0.0010049671148017413  \\
            116.43031329208767  0.0010035513623802405  \\
            118.05165285688055  0.001002346194345515  \\
            119.69557023590428  0.0010013602378168257  \\
            121.36237983442405  0.0010005747447696047  \\
            123.05240043592616  0.0009999512712360128  \\
            124.76595526308698  0.0009994436146475954  \\
            126.50337203959037  0.0009990076732574998  \\
            128.264983052806  0.0009986066568848846  \\
            130.05112521734085  0.000998212456336773  \\
            131.86214013947486  0.000997804938032362  \\
            133.69837418249466  0.0009973704930394702  \\
            135.5601785329369  0.0009969005271141759  \\
            137.4479092677538  0.00099639015240416  \\
            139.3619274224142  0.0009958371322295535  \\
            141.30259905995337  0.0009952410546279276  \\
            143.2702953409831  0.0009946026875901953  \\
            145.26539259467813  0.0009939234761940385  \\
            147.28827239075034  0.0009932051524578277  \\
            149.33932161242518  0.0009924494387070783  \\
            151.4189325304352  0.0009916578359676523  \\
            153.52750287804227  0.0009908314956634649  \\
            155.66543592710622  0.0009899711728523972  \\
            157.8331405652118  0.000989077263558572  \\
            160.03103137387  0.0009881499218906884  \\
            162.25952870780873  0.0009871892547498235  \\
            164.51905877536623  0.000986195591120721  \\
            166.81005372000593  0.000985169821393179  \\
            169.13295170296487  0.0009841138112248909  \\
            171.48819698705393  0.0009830308861197522  \\
            173.87624002162505  0.0009819263752571053  \\
            176.29753752872057  0.0009808081353375818  \\
            178.75255259042356  0.0009796868418981862  \\
            181.24175473742378  0.000978575627873516  \\
            183.76562003881705  0.0009774885014511732  \\
            186.324631193156  0.0009764374025500613  \\
            188.91927762076665  0.0009754289891589351  \\
            191.55005555735278  0.000974463264326675  \\
            194.21746814890264  0.0009735351327555902  \\
            196.92202554791714  0.0009726376500732523  \\
            199.66424501097933  0.0009717649232899135  \\
            202.44465099768038  0.0009709136968944609  \\
            205.2637752709252  0.000970083805943766  \\
            208.12215699863393  0.000969278008216219  \\
            211.02034285685943  0.0009685015569590291  \\
            213.95888713434215  0.0009677616521490354  \\
            216.93835183851843  0.0009670667894985642  \\
            219.95930680300748  0.000966425969334613  \\
            223.02232979659385  0.000965847749801612  \\
            226.12800663372772  0.0009653392015622802  \\
            229.27693128656486  0.0009649049084207495  \\
            232.4697059985648  0.0009645462334719185  \\
            235.7069413996728  0.0009642610469851222  \\
            238.98925662310504  0.000964043999482542  \\
            242.31727942376006  0.0009638872483626722  \\
            245.691646298279  0.0009637814250993643  \\
            249.11300260677885  0.0009637165954097476  \\
            252.58200269627847  0.0009636830455956771  \\
            256.09931002584597  0.00096367181686165  \\
            259.6655972934872  0.0009636749997138415  \\
            263.281546564802  0.0009636858394066762  \\
            266.9478494034321  0.0009636987214624195  \\
            270.66520700332416  0.0009637090805728707  \\
            274.43433032283656  0.0009637132816183669  \\
            278.2559402207126  0.0009637084930542213  \\
            282.1307675939471  0.0009636925664220419  \\
            286.0595535175742  0.0009636639283490978  \\
            290.04304938639916  0.0009636214890602574  \\
            294.08201705870636  0.0009635645633966848  \\
            298.17722900196736  0.0009634928075830787  \\
            302.3294684405776  0.0009634061665980059  \\
            306.5395295056527  0.0009633048308705436  \\
            310.8082173869064  0.0009631892001757101  \\
            315.13634848664793  0.0009630598559026515  \\
            319.52475057592136  0.000962917536554481  \\
            323.9742629528195  0.0009627631201575891  \\
            328.48573660300434  0.0009625976050127735  \\
            333.06003436245885  0.0009624220999309036  \\
            337.69803108250915  0.0009622378124824624  \\
            342.40061379714257  0.0009620460381751766  \\
            347.16868189265597  0.0009618481564264304  \\
            352.0031472796679  0.0009616456229625044  \\
            356.90493456752296  0.0009614399679478098  \\
            361.87498124112807  0.0009612327903894575  \\
            366.9142378402494  0.0009610257585595226  \\
            372.0236681413066  0.0009608206084110815  \\
            377.2042493416997  0.0009606191466758213  \\
            382.45697224669993  0.0009604232503428054  \\
            387.78284145894577  0.0009602348720813434  \\
            393.18287557057704  0.0009600560440445622  \\
            398.6581073580439  0.0009598888837313695  \\
            404.2095839796306  0.0009597356028366016  \\
            409.83836717572615  0.0009595985162594246  \\
            415.5455334718875  0.0009594800500404772  \\
            421.3321743847289  0.000959382758841628  \\
            427.1993966306781  0.000959309337482656  \\
            433.14832233763985  0.0009592626356979656  \\
            439.1800892596086  0.0009592456815644735  \\
            445.29585099426555  0.0009592616993837433  \\
            451.4967772036102  0.0009593141322585969  \\
            457.7840538376621  0.0009594066706067637  \\
            464.15888336127773  0.0009595432793802214  \\
            470.62248498412816  0.0009597282283989761  \\
            477.17609489387456  0.0009599661261454862  \\
            483.82096649259574  0.0009602619574473184  \\
            490.55837063650506  0.000960621118059398  \\
            497.38959587900627  0.0009610494544882303  \\
            504.3159487171359  0.0009615533027895794  \\
            511.3387538414326  0.000962139521734919  \\
            518.4593543892913  0.0009628155269674338  \\
            525.6791122018425  0.0009635893172064071  \\
            532.9994080844087  0.000964469483692886  \\
            540.4216420705915  0.0009654652127052323  \\
            547.9472336900287  0.0009665862586408422  \\
            555.5776222398878  0.0009678428996863477  \\
            563.3142670601358  0.0009692458512742424  \\
            571.1586478126429  0.0009708061500993855  \\
            579.1122647641758  0.0009725349946905262  \\
            587.1766390733255  0.0009744435492010468  \\
            595.353313081437  0.0009765427099212492  \\
            603.643850607587  0.00097884284912792  \\
            612.0498372476696  0.0009813535507515437  \\
            620.57288067765  0.0009840833516902288  \\
            629.2146109610344  0.000987039523391102  \\
            637.9766808606282  0.0009902278981514336  \\
            646.8607661546328  0.0009936527705334316  \\
            655.8685659571429  0.000997316870235534  \\
            665.0018030431119  0.0010012214190678631  \\
            674.2622241778342  0.0010053662510067832  \\
            683.6516004510239  0.001009749992269283  \\
            693.1717276155407  0.001014370269588711  \\
            702.8244264308346  0.0010192239367684613  \\
            712.6115430111745  0.0010243072973878942  \\
            722.5349491787214  0.0010296163142630333  \\
            732.596542821523  0.0010351467917664274  \\
            742.7982482564918  0.0010408945249053714  \\
            753.1420165974375  0.0010468554265712984  \\
            763.6298261282242  0.0010530256123164675  \\
            774.263682681127  0.0010594014771781305  \\
            785.045620020451  0.0010659797283111235  \\
            795.9777002314986  0.001072757420148148  \\
            807.0620141149508  0.0010797319594344635  \\
            818.300681586739  0.001086901111381513  \\
            829.6958520834906  0.001094262992169792  \\
            841.2497049736119  0.0011018160502103051  \\
            852.9644499741025  0.0011095590623064774  \\
            864.8423275731726  0.0011174911128046948  \\
            876.8856094587427  0.0011256115751964997  \\
            889.0965989529158  0.0011339201112773117  \\
            901.4776314524918  0.001142416669467633  \\
            914.0310748756232  0.001151101526225608  \\
            926.7593301146883  0.0011599754478806277  \\
            939.6648314954691  0.0011690403347988459  \\
            952.750047242729  0.0011783032363491077  \\
            966.0174799522646  0.0011878798431786222  \\
            979.4696670695396  0.00120028386007298  \\
            993.10918137498  0.0012135945694581169  \\
            1006.9386314760271  0.0012271374236276383  \\
            1020.9606623060465  0.001240900607136856  \\
            1035.1779556301763  0.0012548830759621745  \\
            1049.5932305582278  0.0012690854166812725  \\
            1064.2092440647245  0.0012835087074767092  \\
            1079.0287915161837  0.0012981542371325921  \\
            1094.0547072057425  0.0013130234074394279  \\
            1109.2898648952228  0.0013281177135308526  \\
            1124.737178364752  0.001343438709140999  \\
            1140.399601970033  0.001358988014186762  \\
            1156.2801312073755  0.0013747673100607033  \\
            1172.3818032865986  0.0013907783333870847  \\
            1188.7076977119034  0.0014070228875755527  \\
            1205.2609368708427  0.001423502838727059  \\
            1222.0446866314887  0.0014402201250408903  \\
            1239.0621569479156  0.0014571767516495633  \\
            1256.3166024741201  0.0014743748028827723  \\
            1273.8113231864784  0.0014918164425052579  \\
            1291.549665014884  0.001509503906019454  \\
            1309.5350204826677  0.0015274395183534782  \\
            1327.770829355429  0.0015456256891258537  \\
            1346.2605792989098  0.0015640649073841648  \\
            1365.0078065460139  0.0015827597505321696  \\
            1384.0160965731316  0.0016017128809129699  \\
            1403.2890847858732  0.0016209270473343403  \\
            1422.8304572143534  0.001640405083628583  \\
            1442.6439512181573  0.0016601499135483282  \\
            1462.73335620113  0.0016801645387430953  \\
            1483.1025143361044  0.0017004520541730472  \\
            1503.7553212997384  0.001721015630097181  \\
            1524.6957270175747  0.0017418585252126201  \\
            1545.9277364194768  0.0017629840803899221  \\
            1567.455410205595  0.00178439572061888  \\
            1589.2828656229779  0.001806096949102776  \\
            1611.41427725302  0.001828091351964439  \\
            1633.853877809862  0.0018503825933993607  \\
            1656.6059589499134  0.0018729744252469645  \\
            1679.674872092653  0.0018958706707101953  \\
            1703.0650292528444  0.0019190752386570738  \\
            1726.780903884356  0.001942592115739144  \\
            1750.827031735725  0.001966425364334303  \\
            1775.2080117176342  0.001990579130117183  \\
            1799.9285067824765  0.00201505763589827  \\
            1824.9932448161524  0.0020398651840574634  \\
            1850.4070195423021  0.0020650061530843597  \\
            1876.1746914391215  0.002090485003709524  \\
            1902.3011886689437  0.002116306278882759  \\
            1928.7915080207777  0.002142474592980815  \\
            1955.650715865949  0.002168994650510919  \\
            1982.8839491270714  0.002195871221882222  \\
            2010.496416260499  0.0022231091742925314  \\
            2038.4933982524622  0.0022507134426164705  \\
            2066.8802496290823  0.0022786890476821854  \\
            2095.662399480433  0.0023070410972573984  \\
            2124.8453524988827  0.0023357747731957866  \\
            2154.4346900318847  0.0023648953404771253  \\
            2184.4360711494264  0.0023944081580304357  \\
            2214.855233726359  0.0024243186552319355  \\
            2245.697995539774  0.002454632356814459  \\
            2276.97025538168  0.0024853548629134572  \\
            2308.6779941871696  0.002516491869767569  \\
            2340.827276178292  0.0025480491581024293  \\
            2373.424250023866  0.002580032591224753  \\
            2406.4751500154243  0.002612448125086494  \\
            2439.98629725955  0.002645301808644608  \\
            2473.9641008868143  0.0026785997724875525  \\
            2508.4150592775413  0.002712348246218496  \\
            2543.345761304648  0.0027465535486745117  \\
            2578.7628875938008  0.0027812220855684766  \\
            2614.6732118010923  0.0028163603774183877  \\
            2651.083601908539  0.0028519750107583236  \\
            2688.0010215376074  0.002888072691290293  \\
            2725.432531281028  0.002924660217244779  \\
            2763.3852900531697  0.0029617444764064647  \\
            2801.866556459195  0.0029993324630734532  \\
            2840.883690183304  0.003037431274835026  \\
            2880.444153396298  0.003076048111503855  \\
            2920.555512182745  0.003115190262214654  \\
            2961.225437988034  0.003154865144314887  \\
            3002.461709085549  0.0031950802556062635  \\
            3044.2722120643025  0.0032358432213835595  \\
            3086.6649433372745  0.0032771617602006956  \\
            3129.6480106707504  0.0033190437130327906  \\
            3173.229634734976  0.0033614970305037148  \\
            3217.4181506763716  0.0034045297632291443  \\
            3262.2220097116697  0.0034481500857795897  \\
            3307.6497807442424  0.003492366284030636  \\
            3353.7101520029287  0.0035371867617962315  \\
            3400.411932703706  0.0035826200494409196  \\
            3447.764054734464  0.0036286747890195807  \\
            3495.775574363275  0.00367535973577056  \\
            3544.4556739704353  0.0037226837835422416  \\
            3593.813663804626  0.0037706559447787252  \\
            3643.8589837635445  0.0038192853568904963  \\
            3694.6012051993025  0.0038685812832276326  \\
            3746.050032748993  0.003918553118569895  \\
            3798.215306190736  0.0039692103975846865  \\
            3851.107002325569  0.004020562768466337  \\
            3904.73523688556  0.004072620036022122  \\
            3959.1102664684586  0.0041253921234194225  \\
            4014.242490499322  0.004178889107254725  \\
            4070.1424532194387  0.004233121182262043  \\
            4126.820845702951  0.0042880987197275525  \\
            4184.2885079015805  0.004343832203794957  \\
            4242.556430717777  0.004400332271991652  \\
            4301.635758106795  0.004457609731683368  \\
            4361.537789208006  0.004515675505199927  \\
            4422.273980505902  0.004574540690645558  \\
            4483.855948021186  0.004634216528267739  \\
            4546.2954695324  0.004694714433129299  \\
            4609.604486828433  0.004756045949072316  \\
            4673.795107992463  0.00481822279973376  \\
            4738.8796097176555  0.004881256876024464  \\
            4804.870439655129  0.004945160218215886  \\
            4871.780218794631  0.005009945046497631  \\
            4939.621743878321  0.005075623743789828  \\
            5008.407989848212  0.00514220886391889  \\
            5078.152112327676  0.00520971313970601  \\
            5148.867450137493  0.005278149466087448  \\
            5220.567527846975  0.005347530943626134  \\
            5293.266058360561  0.005417870826342854  \\
            5366.976945540476  0.005489182577021858  \\
            5441.714286865893  0.005561479825142307  \\
            5517.492376129123  0.005634776384146502  \\
            5594.325706169378  0.005709086290209815  \\
            5672.228971644544  0.005784423750913785  \\
            5751.217071841614  0.005860803171821355  \\
            5831.305113526224  0.005938239158497125  \\
            5912.508413831875  0.006016746525113792  \\
            5994.8425031894085  0.006096340277271225  \\
            6078.32312829723  0.006177035654075552  \\
            6162.966255132943  0.006258848074303526  \\
            6248.788072006894  0.006341793192765964  \\
            6335.804992658248  0.006425886870120859  \\
            6424.033659394191  0.00651114520035255  \\
            6513.490946272803  0.006597584481173753  \\
            6604.193962330305  0.006685221246830371  \\
            6696.160054853222  0.006774072276829772  \\
            6789.406812696106  0.006864154543047433  \\
            6883.9520696454965  0.006955485285662845  \\
            6979.81390783066  0.00704808197650131  \\
            7077.010661181889  0.007141962308648911  \\
            7175.560918936929  0.0072371442641837366  \\
            7275.483529196225  0.007333646037930412  \\
            7376.79760252773  0.007431486082658823  \\
            7479.522515621821  0.007530683126611662  \\
            7583.677914997191  0.00763125612162278  \\
            7689.283720758313  0.007733224316033567  \\
            7796.360130405237  0.007836607221220662  \\
            7904.92762269642  0.007941424594488029  \\
            8015.006961565405  0.008047696494425747  \\
            8126.6192000919455  0.00815544324213046  \\
            8239.78568452852  0.008264685458995738  \\
            8354.528058382872  0.008375444012134168  \\
            8470.868266557402  0.008487740110601306  \\
            8588.82855954625  0.008601595214294403  \\
            8708.431497690724  0.008717031110171244  \\
            8829.699955494092  0.008834069860978922  \\
            8952.6571259964  0.008952733861830507  \\
            9077.326525210223  0.009073045811155376  \\
            9203.73199661822  0.009195028704991098  \\
            9331.89771573324  0.0093187058845026  \\
            9461.848194722003  0.00944410100666856  \\
            9593.608287093148  0.009571238024271756  \\
            9727.203192450537  0.00970014128388282  \\
            9862.65846131282  0.009830835419019286  \\
            10000.0  0.009963345427816322  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={9ddf1384-ca90-4580-84fd-7b34d49dadbc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.1  0.000001  \\
            0.1  100000.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={2168b0d9-864c-4d44-9e70-b19483d8ba36}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1000.0  0.000001  \\
            1000.0  100000.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/meanErrors/meanError0.1.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
  \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{23.400000000000002 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.45\textwidth}, height={0.15\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.006606934480075957}, xmax={15135.612484362071}, xtick={{0.01,0.1,1.0,10.0,100.0,1000.0,10000.0}}, xticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.0061679130786465065}, ymax={1.347613387402607}, ytick={{0.01,0.03162277660168379,0.1,0.31622776601683794,1.0}}, yticklabels={{$10^{-2.0}$,$10^{-1.5}$,$10^{-1.0}$,$10^{-0.5}$,$10^{0.0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color=blue, name path={9677ede2-5db1-46f3-83b2-b3a53d58e843}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  0.260238790327261  \\
            0.010139254075588154  0.2597136919254944  \\
            0.010280447320933092  0.25918171963203906  \\
            0.010423606739764018  0.2586429295511978  \\
            0.01056875971184804  0.2580973836339668  \\
            0.010715933998226712  0.2575451497313953  \\
            0.010865157746525383  0.2569863016354382  \\
            0.011016459496336563  0.25642091909798614  \\
            0.01116986818467823  0.2558490878608812  \\
            0.011325413151528114  0.25527089965849037  \\
            0.011483124145435111  0.2546864522234852  \\
            0.011643031329208768  0.25409584926757944  \\
            0.011805165285688049  0.2534992004724091  \\
            0.011969557023590434  0.2528966214495797  \\
            0.012136237983442412  0.2522882337026671  \\
            0.012305240043592616  0.2516741645817152  \\
            0.012476595526308698  0.25105454721424014  \\
            0.012650337203959031  0.2504295204412589  \\
            0.012826498305280605  0.249799228734364  \\
            0.013005112521734093  0.2491638221068934  \\
            0.013186214013947485  0.24852345601347112  \\
            0.013369837418249465  0.2478782912467142  \\
            0.013556017853293682  0.24722849381754805  \\
            0.013744790926775373  0.2465742348309866  \\
            0.013936192742241428  0.2459156903582133  \\
            0.014130259905995337  0.24525304129828437  \\
            0.014327029534098309  0.24458647322327987  \\
            0.014526539259467805  0.2439161762375038  \\
            0.014728827239075025  0.24324234481407953  \\
            0.014933932161242525  0.2425651776361332  \\
            0.01514189325304352  0.24188487742909479  \\
            0.015352750287804227  0.24120165078542458  \\
            0.01556654359271062  0.24051570800114813  \\
            0.015783314056521173  0.2398272628904154  \\
            0.01600310313738701  0.23913653261256593  \\
            0.016225952870780873  0.23844373749448827  \\
            0.016451905877536626  0.237749100846795  \\
            0.016681005372000592  0.23705284878894606  \\
            0.01691329517029648  0.23635521007400823  \\
            0.017148819698705402  0.23565641590884906  \\
            0.017387624002162504  0.23495669978053338  \\
            0.017629753752872058  0.23425629729105335  \\
            0.017875255259042353  0.23355544598815153  \\
            0.018124175473742368  0.23285438520583676  \\
            0.018376562003881713  0.23215335590940384  \\
            0.018632463119315597  0.23145260053954608  \\
            0.01889192776207666  0.2307523628778218  \\
            0.01915500555573528  0.2300528879059444  \\
            0.019421746814890256  0.2293544216782042  \\
            0.019692202554791725  0.22865721120267785  \\
            0.019966424501097934  0.22796150432897608  \\
            0.020244465099768037  0.2272675496542455  \\
            0.02052637752709252  0.2265755964189909  \\
            0.02081221569986338  0.22588589443994053  \\
            0.021102034285685956  0.22519869403667186  \\
            0.021395888713434227  0.22451424597030217  \\
            0.021693835183851845  0.22383280140365414  \\
            0.021995930680300747  0.2231546118654945  \\
            0.022302232979659373  0.22247992922945442  \\
            0.022612800663372783  0.22180900571306877  \\
            0.022927693128656498  0.22114209387032582  \\
            0.02324697059985648  0.2204794466325469  \\
            0.023570694139967277  0.21982131732487414  \\
            0.02389892566231049  0.21916795972690428  \\
            0.024231727942375995  0.2185196281296657  \\
            0.024569164629827913  0.21787657742090985  \\
            0.024911300260677883  0.21723906317487188  \\
            0.025258200269627846  0.21660734176775617  \\
            0.02560993100258458  0.21598167049727168  \\
            0.02596655972934871  0.21536230773009019  \\
            0.026328154656480213  0.21474951305642098  \\
            0.02669478494034321  0.21414354747162395  \\
            0.027066520700332414  0.213544673558496  \\
            0.027443433032283655  0.21295315569837162  \\
            0.027825594022071243  0.21236926029939324  \\
            0.02821307675939472  0.21179325603139562  \\
            0.02860595535175742  0.2112254140886448  \\
            0.029004304938639917  0.2106660084585925  \\
            0.029408201705870638  0.210115316218514  \\
            0.029817722900196717  0.20957361783193904  \\
            0.03023294684405778  0.20904119748138253  \\
            0.030653952950565267  0.20851834338958408  \\
            0.031080821738690638  0.20800534817975525  \\
            0.03151363484866479  0.20750250923033797  \\
            0.03195247505759212  0.20701012904685862  \\
            0.03239742629528197  0.20652851564647237  \\
            0.03284857366030044  0.2060579829384607  \\
            0.03330600343624589  0.2055988511165277  \\
            0.033769803108250916  0.20515144705176364  \\
            0.03424006137971424  0.20471610467363868  \\
            0.034716868189265615  0.20429316534502648  \\
            0.03520031472796679  0.20388297822123908  \\
            0.0356904934567523  0.2034859005847484  \\
            0.0361874981241128  0.20310229813796726  \\
            0.03669142378402492  0.20273254526516707  \\
            0.03720236681413068  0.202377025221268  \\
            0.037720424934169994  0.20203613025016104  \\
            0.03824569722466999  0.20171026160594238  \\
            0.03877828414589457  0.20139982946351584  \\
            0.039318287557057685  0.20110525266873833  \\
            0.039865810735804405  0.2008269583286264  \\
            0.04042095839796308  0.2005653811663235  \\
            0.040983836717572615  0.20032096263180882  \\
            0.04155455334718875  0.20009414969269113  \\
            0.04213321743847287  0.19988539324795274  \\
            0.04271993966306779  0.19969514610938008  \\
            0.043314832233764006  0.19952386044923087  \\
            0.04391800892596086  0.1993719846398891  \\
            0.044529585099426554  0.19923995937001848  \\
            0.045149677720361  0.1991282129283664  \\
            0.04577840538376619  0.19903715552814977  \\
            0.0464158883361278  0.19896717253831814  \\
            0.04706224849841281  0.1989186164655395  \\
            0.047717609489387455  0.19889179756589245  \\
            0.04838209664925955  0.19888697294679664  \\
            0.04905583706365048  0.1989043340485468  \\
            0.04973895958790065  0.1989439924618389  \\
            0.050431594871713586  0.19900596410505794  \\
            0.05113387538414326  0.19909015191833337  \\
            0.05184593543892913  0.1991963274351479  \\
            0.05256791122018422  0.19932411187131896  \\
            0.0532999408084409  0.19947295779794988  \\
            0.05404216420705915  0.19964213304646353  \\
            0.054794723369002866  0.1998307092698854  \\
            0.055557762223988776  0.20003755871360748  \\
            0.05633142670601355  0.20026136417192925  \\
            0.05711586478126432  0.2005006490252296  \\
            0.05791122647641758  0.20075383670247157  \\
            0.05871766390733255  0.20101935210864608  \\
            0.0595353313081437  0.20129578144460902  \\
            0.06036438506075867  0.20158211184647432  \\
            0.061204983724766994  0.20187807833442406  \\
            0.062057288067765004  0.20218465323051454  \\
            0.06292146109610344  0.20250472291758234  \\
            0.06379766808606283  0.20284400974553884  \\
            0.06468607661546324  0.2032123147905008  \\
            0.06558685659571432  0.20362518333207502  \\
            0.06650018030431122  0.20410613379896897  \\
            0.06742622241778343  0.20468964823844935  \\
            0.06836516004510239  0.2054251989262334  \\
            0.06931717276155404  0.20638265998928831  \\
            0.07028244264308349  0.20765941401521526  \\
            0.07126115430111749  0.20938889679389008  \\
            0.07225349491787214  0.2117478050794103  \\
            0.0732596542821523  0.2149500886297917  \\
            0.07427982482564914  0.2191864314996625  \\
            0.07531420165974372  0.22438890530465092  \\
            0.07636298261282246  0.22959537484795084  \\
            0.0774263682681127  0.2321174121713443  \\
            0.0785045620020451  0.22875355104826153  \\
            0.07959777002314981  0.21989693038411287  \\
            0.08070620141149504  0.20924030071187624  \\
            0.08183006815867394  0.1994861161948168  \\
            0.08296958520834907  0.19141669124159952  \\
            0.08412497049736119  0.18494417326776472  \\
            0.08529644499741021  0.17979177109551306  \\
            0.08648423275731722  0.17571449323397004  \\
            0.08768856094587431  0.1725414429363584  \\
            0.08890965989529158  0.17017046265288208  \\
            0.09014776314524918  0.16855359735843342  \\
            0.09140310748756232  0.1676762108644864  \\
            0.09267593301146879  0.1675042225499587  \\
            0.09396648314954695  0.167786932634369  \\
            0.0952750047242729  0.1672763232832321  \\
            0.09660174799522646  0.16203986986993774  \\
            0.09794696670695396  0.14853857057918607  \\
            0.09931091813749796  0.12235141758740813  \\
            0.10069386314760276  0.10052268768889645  \\
            0.10209606623060467  0.09524950124139434  \\
            0.10351779556301763  0.08074600225548276  \\
            0.10495932305582274  0.10313014099209317  \\
            0.10642092440647241  0.11730293237122473  \\
            0.1079028791516184  0.13905197459496013  \\
            0.10940547072057427  0.09618068925845788  \\
            0.11092898648952228  0.14053628132723395  \\
            0.11247371783647517  0.10968906369363234  \\
            0.11403996019700328  0.0861808592777826  \\
            0.1156280131207376  0.08864253644480877  \\
            0.11723818032865989  0.10071114601658167  \\
            0.11887076977119033  0.11515867561200552  \\
            0.12052609368708422  0.10897212466511334  \\
            0.12220446866314884  0.15038115639516594  \\
            0.12390621569479163  0.12451521357828561  \\
            0.12563166024741204  0.10727406674813458  \\
            0.12738113231864784  0.13489757997192056  \\
            0.12915496650148842  0.13518301853883186  \\
            0.13095350204826672  0.13871022199090682  \\
            0.13277708293554297  0.12621818913326663  \\
            0.134626057929891  0.10063350362835015  \\
            0.1365007806546014  0.10973882336066054  \\
            0.13840160965731316  0.10227566690686549  \\
            0.14032890847858728  0.1030013494610443  \\
            0.14228304572143527  0.12584069364834133  \\
            0.14426439512181577  0.112898857767278  \\
            0.14627333562011302  0.11983840164029931  \\
            0.14831025143361043  0.10288224022364714  \\
            0.1503755321299738  0.11317191211143256  \\
            0.15246957270175737  0.07678665995655905  \\
            0.15459277364194773  0.0793961611911986  \\
            0.15674554102055954  0.10116181489321488  \\
            0.1589282865622978  0.1005893430130201  \\
            0.16114142772530193  0.1394672139536411  \\
            0.16338538778098613  0.10193957595283698  \\
            0.16566059589499144  0.10957688307074043  \\
            0.16796748720926535  0.12272134628642957  \\
            0.17030650292528443  0.1062945375196348  \\
            0.17267809038843557  0.12393658772046293  \\
            0.17508270317357244  0.10722003410424077  \\
            0.1775208011717635  0.11583735302425524  \\
            0.1799928506782477  0.09066438421471337  \\
            0.18249932448161524  0.09312881498498986  \\
            0.18504070195423017  0.09635068765271695  \\
            0.18761746914391206  0.0867579506670635  \\
            0.19023011886689448  0.10063140927853416  \\
            0.19287915080207782  0.1515019069278374  \\
            0.19556507158659492  0.11620516172806734  \\
            0.19828839491270708  0.09060668893310131  \\
            0.20104964162604985  0.11578890519935632  \\
            0.2038493398252463  0.08881555070302515  \\
            0.20668802496290825  0.06446392215405845  \\
            0.2095662399480433  0.09875645664890242  \\
            0.21248453524988822  0.10390967889687949  \\
            0.2154434690031884  0.11912409907809729  \\
            0.21844360711494273  0.1025843173324574  \\
            0.221485523372636  0.09409990123202316  \\
            0.2245697995539774  0.09421253309620176  \\
            0.227697025538168  0.11304315507637519  \\
            0.2308677994187169  0.15104145754559817  \\
            0.2340827276178293  0.09360542113267739  \\
            0.23734242500238667  0.10180471588503393  \\
            0.2406475150015424  0.10934026066361902  \\
            0.243998629725955  0.13274844982851766  \\
            0.24739641008868135  0.09996435408271813  \\
            0.250841505927754  0.08789200728985433  \\
            0.2543345761304649  0.09525430409539155  \\
            0.2578762887593802  0.11274124528261571  \\
            0.2614673211801092  0.11619366287000676  \\
            0.2651083601908538  0.09053423414782824  \\
            0.2688001021537606  0.0972498894850448  \\
            0.27254325312810285  0.11180602676235969  \\
            0.2763385290053171  0.10268724576068325  \\
            0.28018665564591955  0.14297744550141706  \\
            0.28408836901833034  0.13325423530769107  \\
            0.28804441533962966  0.11230384719477922  \\
            0.2920555512182746  0.11283130145355658  \\
            0.29612254379880354  0.10400036217464226  \\
            0.30024617090855493  0.13549161479382474  \\
            0.30442722120643023  0.1138943970306735  \\
            0.3086664943337273  0.10958463870103605  \\
            0.3129648010670752  0.1253860796855917  \\
            0.3173229634734977  0.10353953332026722  \\
            0.32174181506763716  0.1274198832665363  \\
            0.3262222009711669  0.10401641927407546  \\
            0.3307649780744241  0.0960637739820944  \\
            0.335371015200293  0.125001884639475  \\
            0.3400411932703707  0.10612488137235909  \\
            0.3447764054734464  0.10946243677285199  \\
            0.3495775574363275  0.09562590441381384  \\
            0.3544455673970434  0.13983461182196394  \\
            0.35938136638046275  0.11098814447649466  \\
            0.36438589837635454  0.10268469422803288  \\
            0.36946012051993027  0.11989978522508934  \\
            0.37460500327489926  0.11678629896182799  \\
            0.3798215306190735  0.08868566049436451  \\
            0.38511070023255706  0.08496753708756123  \\
            0.3904735236885561  0.10310587465577406  \\
            0.3959110266468459  0.11331295065180916  \\
            0.4014242490499321  0.08699871936600453  \\
            0.4070142453219438  0.09170070958042181  \\
            0.41268208457029537  0.18900130117560526  \\
            0.4184288507901581  0.11766765762111012  \\
            0.42425564307177777  0.12357155879807762  \\
            0.43016357581067943  0.14983970272283098  \\
            0.4361537789208005  0.11785493225499552  \\
            0.4422273980505899  0.12499358363998905  \\
            0.4483855948021188  0.08403394712642041  \\
            0.45462954695324004  0.1352764914903728  \\
            0.4609604486828433  0.10175154226419927  \\
            0.4673795107992462  0.10183146900314946  \\
            0.47388796097176533  0.08754118099035393  \\
            0.4804870439655131  0.10608158990743526  \\
            0.48717802187946313  0.09568180726252744  \\
            0.4939621743878321  0.09103910902713196  \\
            0.5008407989848211  0.08001720510374985  \\
            0.5078152112327674  0.1557819565512841  \\
            0.5148867450137494  0.09001144816537818  \\
            0.5220567527846975  0.0887746160411733  \\
            0.5293266058360562  0.11349701461963932  \\
            0.5366976945540475  0.1211725081811155  \\
            0.5441714286865891  0.22759952892822674  \\
            0.5517492376129125  0.10818478757287371  \\
            0.5594325706169379  0.11859207467385643  \\
            0.5672228971644544  0.12436307369200854  \\
            0.5751217071841612  0.09655926836824277  \\
            0.5831305113526223  0.1317680288088709  \\
            0.5912508413831878  0.10364777576474002  \\
            0.599484250318941  0.15086984399767098  \\
            0.607832312829723  0.09119280770410193  \\
            0.6162966255132941  0.09271212636494258  \\
            0.6248788072006892  0.12273771579883527  \\
            0.633580499265825  0.0932538030335398  \\
            0.6424033659394193  0.09659412905545697  \\
            0.6513490946272803  0.10670789188584459  \\
            0.6604193962330305  0.10811411155461585  \\
            0.669616005485322  0.133287724013777  \\
            0.6789406812696108  0.12132160634513163  \\
            0.6883952069645498  0.16785898264559437  \\
            0.6979813907830661  0.10319301799663372  \\
            0.7077010661181888  0.09575200454572447  \\
            0.7175560918936926  0.1160351574651737  \\
            0.7275483529196228  0.11255482513944634  \\
            0.7376797602527733  0.1601353023629491  \\
            0.7479522515621823  0.10040639294069731  \\
            0.758367791499719  0.08990083613874818  \\
            0.7689283720758311  0.1482280668796341  \\
            0.7796360130405233  0.09195697524024594  \\
            0.7904927622696423  0.09062421609547275  \\
            0.8015006961565406  0.09340455345000774  \\
            0.8126619200091945  0.09997705745315637  \\
            0.8239785684528518  0.10142091378741494  \\
            0.8354528058382867  0.10616155222537153  \\
            0.8470868266557405  0.14303675000635255  \\
            0.8588828559546251  0.08733675761376816  \\
            0.8708431497690724  0.0789724909268243  \\
            0.882969995549409  0.16691922983344118  \\
            0.8952657125996397  0.10180350874473462  \\
            0.9077326525210228  0.09421023156952996  \\
            0.9203731996618223  0.11817992014242018  \\
            0.9331897715733238  0.10399248934436425  \\
            0.9461848194722  0.10583886395765729  \\
            0.9593608287093143  0.08493901201734713  \\
            0.9727203192450541  0.09544206940565156  \\
            0.9862658461312822  0.07804821185419344  \\
            1.0  0.0907153228641005  \\
            1.013925407558815  0.1243719687242596  \\
            1.0280447320933093  0.10533740560329904  \\
            1.0423606739764015  0.0764392489406384  \\
            1.0568759711848041  0.08501129609315707  \\
            1.0715933998226712  0.08316595855168676  \\
            1.0865157746525382  0.10799392037352758  \\
            1.1016459496336566  0.08204298886644269  \\
            1.116986818467823  0.12120158231136953  \\
            1.1325413151528119  0.10482874931037064  \\
            1.148312414543511  0.2143764124394408  \\
            1.1643031329208766  0.10145519283295637  \\
            1.180516528568805  0.11345395267280059  \\
            1.1969557023590434  0.12224455392376796  \\
            1.2136237983442408  0.10157265209847248  \\
            1.2305240043592616  0.08978006410962933  \\
            1.2476595526308696  0.09275608303178395  \\
            1.2650337203959034  0.09832346029631363  \\
            1.2826498305280605  0.10946720262839597  \\
            1.3005112521734088  0.1250004044122925  \\
            1.3186214013947486  0.12571241802255764  \\
            1.3369837418249464  0.0891778428926799  \\
            1.3556017853293685  0.08548349390147607  \\
            1.3744790926775374  0.11141654823903709  \\
            1.3936192742241424  0.09325616372022313  \\
            1.4130259905995337  0.09862171253429994  \\
            1.4327029534098308  0.10522456048964934  \\
            1.4526539259467808  0.09768598098542877  \\
            1.4728827239075026  0.10648138191318768  \\
            1.4933932161242522  0.08773164115423995  \\
            1.5141893253043521  0.0798443290140954  \\
            1.5352750287804227  0.07883451091415841  \\
            1.5566543592710615  0.08593836143079253  \\
            1.5783314056521174  0.13685277712041066  \\
            1.6003103137387007  0.09664517715220264  \\
            1.6225952870780873  0.1109818695467927  \\
            1.6451905877536623  0.09398397860392457  \\
            1.6681005372000586  0.08273679518575218  \\
            1.691329517029648  0.08495491556349376  \\
            1.7148819698705398  0.09418316644720962  \\
            1.7387624002162507  0.10285593075012085  \\
            1.7629753752872057  0.09634113671375184  \\
            1.787525525904235  0.09667292806570957  \\
            1.812417547374237  0.11893340160427615  \\
            1.8376562003881711  0.09055537798027008  \\
            1.8632463119315603  0.10933497500547082  \\
            1.8891927762076663  0.09037705478711013  \\
            1.9155005555735276  0.08350803103345805  \\
            1.9421746814890257  0.10309412958903193  \\
            1.9692202554791722  0.06551557721171111  \\
            1.996642450109794  0.08997649884026851  \\
            2.0244465099768036  0.1086979018288374  \\
            2.052637752709252  0.08878783485844663  \\
            2.0812215699863383  0.09359561336216833  \\
            2.1102034285685956  0.09633112493850843  \\
            2.139588871343422  0.08334607037042048  \\
            2.1693835183851844  0.09185628298074353  \\
            2.1995930680300746  0.10700403329492503  \\
            2.2302232979659378  0.11521269610024543  \\
            2.2612800663372785  0.09098925406944011  \\
            2.2927693128656492  0.08199939804784827  \\
            2.324697059985648  0.08064717092422205  \\
            2.3570694139967276  0.08633442007390521  \\
            2.3898925662310497  0.09689966227348809  \\
            2.4231727942375993  0.11174371891245594  \\
            2.456916462982791  0.10271999246484449  \\
            2.491130026067789  0.08716024727029531  \\
            2.5258200269627844  0.09103320634308679  \\
            2.5609931002584587  0.11187319774893142  \\
            2.596655972934871  0.0997868631570449  \\
            2.632815465648021  0.08674831318387086  \\
            2.6694784940343212  0.11191181545768396  \\
            2.706652070033241  0.10442553697856283  \\
            2.7443433032283644  0.18793900470954678  \\
            2.7825594022071245  0.08267972718514606  \\
            2.821307675939472  0.09695352988525921  \\
            2.8605955351757424  0.10429523533023843  \\
            2.9004304938639915  0.08399902445179952  \\
            2.9408201705870627  0.09768711888801802  \\
            2.981772290019672  0.07696125778190767  \\
            3.0232946844057773  0.12610348387815273  \\
            3.0653952950565277  0.09637495483285886  \\
            3.1080821738690636  0.08546786056722129  \\
            3.1513634848664784  0.09364279320819827  \\
            3.195247505759212  0.1111473966120369  \\
            3.239742629528197  0.11766002949739003  \\
            3.2848573660300446  0.08555682281449375  \\
            3.330600343624589  0.08839917678531939  \\
            3.3769803108250906  0.0925322524147492  \\
            3.424006137971425  0.10931949311599201  \\
            3.4716868189265613  0.07310426168061175  \\
            3.52003147279668  0.08640496191116434  \\
            3.5690493456752295  0.0640954133165745  \\
            3.6187498124112794  0.08057357207788025  \\
            3.6691423784024932  0.09169909868541035  \\
            3.7202366814130676  0.10794960004895689  \\
            3.7720424934169983  0.07413337113355975  \\
            3.824569722466999  0.09932772345058664  \\
            3.877828414589456  0.0940733452666182  \\
            3.9318287557057694  0.08539154361447569  \\
            3.9865810735804406  0.06433260234092537  \\
            4.042095839796307  0.09433806850379514  \\
            4.0983836717572615  0.10876112890772982  \\
            4.155455334718876  0.10446873473807661  \\
            4.213321743847288  0.0977003700576732  \\
            4.271993966306779  0.08777360722976549  \\
            4.3314832233764  0.11273385073599647  \\
            4.391800892596086  0.10261522576757909  \\
            4.452958509942655  0.0920678647916058  \\
            4.514967772036101  0.08989153110219436  \\
            4.577840538376619  0.08685978734005803  \\
            4.641588833612778  0.1031762034186876  \\
            4.706224849841282  0.11363280836427639  \\
            4.771760948938746  0.10675966402562183  \\
            4.838209664925956  0.09151434586288736  \\
            4.905583706365048  0.09767057886726606  \\
            4.973895958790064  0.09866842886715639  \\
            5.04315948717136  0.10151420445149326  \\
            5.113387538414326  0.11408035732001101  \\
            5.184593543892912  0.1199323360930618  \\
            5.256791122018422  0.29677448649610805  \\
            5.329994080844091  0.12892788653082093  \\
            5.404216420705916  0.12405275772107963  \\
            5.479472336900287  0.1145971212322463  \\
            5.555776222398876  0.12304409008061583  \\
            5.633142670601354  0.12318262134390472  \\
            5.711586478126432  0.21677480774423685  \\
            5.791122647641759  0.16096153167763008  \\
            5.871766390733256  0.12031369952124918  \\
            5.953533130814368  0.1320235216360579  \\
            6.036438506075867  0.1303729106028724  \\
            6.1204983724767  0.09866671823265849  \\
            6.205728806776502  0.1159052802751807  \\
            6.292146109610344  0.13254118533663353  \\
            6.379766808606281  0.1867911582770624  \\
            6.468607661546326  0.17197469393254325  \\
            6.558685659571432  0.11481846162808193  \\
            6.65001803043112  0.09230277691355399  \\
            6.742622241778342  0.10766659736552486  \\
            6.836516004510237  0.11965627289129713  \\
            6.931717276155405  0.13504038705617857  \\
            7.028244264308349  0.10688770835298574  \\
            7.1261154301117475  0.10997963042098799  \\
            7.225349491787214  0.08329132830482908  \\
            7.3259654282152304  0.08540193805843277  \\
            7.427982482564916  0.21560039707530138  \\
            7.531420165974372  0.09279627017431112  \\
            7.636298261282244  0.10350387323218832  \\
            7.742636826811269  0.08472209650630741  \\
            7.850456200204509  0.08182239140196368  \\
            7.959777002314984  0.09861669113543195  \\
            8.070620141149503  0.11551860992338144  \\
            8.183006815867392  0.13882731713418206  \\
            8.29695852083491  0.1592999608556865  \\
            8.412497049736118  0.08979771146320004  \\
            8.529644499741023  0.12075064580593438  \\
            8.648423275731723  0.09801604378066371  \\
            8.768856094587429  0.07232125641276152  \\
            8.89096598952916  0.08382617976452426  \\
            9.014776314524918  0.0999861132597278  \\
            9.14031074875623  0.09512341441377906  \\
            9.267593301146878  0.09917041307867985  \\
            9.396648314954696  0.10492615913379218  \\
            9.527500472427292  0.08993257662276807  \\
            9.660174799522645  0.10089790807731114  \\
            9.794696670695393  0.1162763410408972  \\
            9.931091813749795  0.07809296914391302  \\
            10.069386314760276  0.137207684701135  \\
            10.209606623060466  0.10989438238115327  \\
            10.351779556301762  0.14324907137333076  \\
            10.495932305582278  0.2988769648205276  \\
            10.642092440647241  0.11902174105321044  \\
            10.79028791516184  0.11198317400537014  \\
            10.940547072057424  0.1089610626328537  \\
            11.092898648952227  0.09185865971870397  \\
            11.24737178364752  0.07852333178505322  \\
            11.403996019700324  0.10650145632900698  \\
            11.56280131207376  0.10059979228516436  \\
            11.72381803286599  0.1252706068978433  \\
            11.887076977119033  0.07290122535158351  \\
            12.052609368708426  0.07563779387624033  \\
            12.22044686631488  0.08731764143844634  \\
            12.390621569479164  0.11484107794008709  \\
            12.563166024741207  0.11177401359252119  \\
            12.738113231864785  0.10104501009590763  \\
            12.91549665014884  0.08608035376115084  \\
            13.095350204826671  0.07826387672975763  \\
            13.277708293554298  0.17321809349613224  \\
            13.462605792989104  0.0992233862947725  \\
            13.650078065460137  0.0951173720813179  \\
            13.840160965731316  0.10448339154228262  \\
            14.032890847858724  0.09448657616175005  \\
            14.228304572143527  0.0835801017627172  \\
            14.426439512181581  0.07610581531985552  \\
            14.627333562011298  0.07311522705886525  \\
            14.831025143361044  0.09767717599118403  \\
            15.037553212997377  0.10171353524003071  \\
            15.246957270175738  0.10309980081753153  \\
            15.459277364194778  0.09172338960518145  \\
            15.67455410205595  0.12023157099498463  \\
            15.89282865622978  1.1570579656249185  \\
            16.114142772530197  0.1205526176099327  \\
            16.338538778098613  0.10071119272666076  \\
            16.566059589499144  0.1338952562177311  \\
            16.79674872092653  0.11271852289434617  \\
            17.030650292528442  0.1408212733867765  \\
            17.26780903884356  0.0934208312182103  \\
            17.508270317357244  0.091470635170176  \\
            17.75208011717635  0.1453052041125596  \\
            17.999285067824765  0.09769693596643557  \\
            18.249932448161523  0.08571680704137596  \\
            18.504070195423022  0.1044500572329741  \\
            18.761746914391203  0.10028055808156215  \\
            19.02301188668945  0.0990092015036127  \\
            19.287915080207778  0.09096789002545733  \\
            19.556507158659493  0.11158555968235899  \\
            19.828839491270713  0.09828024641498875  \\
            20.10496416260498  0.1363166775149247  \\
            20.384933982524633  0.09835919744305742  \\
            20.66880249629083  0.10169403902792698  \\
            20.956623994804332  0.10264985326254963  \\
            21.24845352498883  0.10420149306137516  \\
            21.544346900318832  0.11183835648467855  \\
            21.84436071149427  0.12654116169573512  \\
            22.148552337263602  0.07933625891785837  \\
            22.45697995539774  0.1230047558046126  \\
            22.7697025538168  0.09279353047498494  \\
            23.086779941871686  0.10965211754945656  \\
            23.408272761782932  0.11969823007343816  \\
            23.734242500238675  0.12067880171090446  \\
            24.06475150015424  0.12423683404469651  \\
            24.399862972595503  0.09485862991444716  \\
            24.73964100886813  0.0965453943341755  \\
            25.084150592775398  0.09557819982559791  \\
            25.433457613046496  0.09048305597766403  \\
            25.787628875938008  0.21117585756197008  \\
            26.14673211801092  0.08920973313671803  \\
            26.510836019085374  0.08118811478693329  \\
            26.88001021537606  0.12565969960186496  \\
            27.25432531281029  0.13476523340612387  \\
            27.633852900531696  0.10024544057887093  \\
            28.018665564591952  0.07365004708273823  \\
            28.40883690183304  0.078891918091572  \\
            28.804441533962965  0.08166727756630296  \\
            29.205555121827466  0.09118352097399479  \\
            29.612254379880344  0.09046614394788613  \\
            30.024617090855493  0.11839502153983668  \\
            30.442722120643026  0.12283379182804413  \\
            30.86664943337273  0.08652310327839999  \\
            31.29648010670752  0.07837259687430032  \\
            31.732296347349763  0.08271365205941981  \\
            32.174181506763716  0.08987369365199355  \\
            32.622220097116696  0.09040973430031238  \\
            33.07649780744241  0.10039306980882974  \\
            33.5371015200293  0.08408265886956198  \\
            34.00411932703706  0.0798064162822116  \\
            34.47764054734464  0.09623985574024539  \\
            34.95775574363275  0.11394600649661857  \\
            35.44455673970434  0.108815214269066  \\
            35.938136638046274  0.09981471845836531  \\
            36.43858983763545  0.07491278721979291  \\
            36.94601205199302  0.09850759660628064  \\
            37.46050032748993  0.2543912560744883  \\
            37.98215306190734  0.0824538620360368  \\
            38.511070023255705  0.08305590577771797  \\
            39.04735236885562  0.07314902472575022  \\
            39.591102664684584  0.09062807690457046  \\
            40.14242490499322  0.10250459545482746  \\
            40.701424532194366  0.08345254238611127  \\
            41.26820845702954  0.09896425503482734  \\
            41.84288507901582  0.08059145744130049  \\
            42.42556430717777  0.1010653154020296  \\
            43.01635758106795  0.11913701725321293  \\
            43.61537789208003  0.07740595852553635  \\
            44.22273980505899  0.07964630717876833  \\
            44.838559480211885  0.12100239699736208  \\
            45.462954695323994  0.1088020318884039  \\
            46.09604486828434  0.15095490145287777  \\
            46.73795107992461  0.13731812527062615  \\
            47.38879609717654  0.09865709805136398  \\
            48.048704396551315  0.07498540462243106  \\
            48.71780218794631  0.08668762984723452  \\
            49.396217438783204  0.10695399189108538  \\
            50.08407989848212  0.07487599717636598  \\
            50.78152112327673  0.08290266924465944  \\
            51.48867450137495  0.1070079284283189  \\
            52.205675278469755  0.10566575679603833  \\
            52.93266058360561  0.10942177449793371  \\
            53.66976945540476  0.1207023694464974  \\
            54.4171428686589  0.09703977921868066  \\
            55.17492376129126  0.11168433499857155  \\
            55.94325706169378  0.10238853645824401  \\
            56.72228971644543  0.14575503331529627  \\
            57.51217071841614  0.10212031202840151  \\
            58.313051135262214  0.09665252853289795  \\
            59.12508413831878  0.1542552805610738  \\
            59.94842503189409  0.1012931741354279  \\
            60.7832312829723  0.20355139582876675  \\
            61.629662551329425  0.1005567070541629  \\
            62.48788072006891  0.08548268681291175  \\
            63.35804992658251  0.10902281543690831  \\
            64.2403365939419  0.0904352288512571  \\
            65.13490946272803  0.09550348990116339  \\
            66.04193962330305  0.09219633510500763  \\
            66.96160054853219  0.0927147845183105  \\
            67.89406812696109  0.20215663215490648  \\
            68.839520696455  0.09248137129265194  \\
            69.7981390783066  0.08320988008132577  \\
            70.77010661181889  0.10193024209206936  \\
            71.75560918936925  0.10239908178111626  \\
            72.7548352919623  0.09886523220570528  \\
            73.76797602527735  0.08496189372131334  \\
            74.79522515621821  0.08938192988207347  \\
            75.8367791499719  0.09331195609779275  \\
            76.8928372075831  0.07217305628137624  \\
            77.96360130405233  0.07959199563599188  \\
            79.04927622696424  0.09898490991886817  \\
            80.15006961565405  0.11627468708502911  \\
            81.26619200091946  0.08174651555376816  \\
            82.39785684528515  0.08062051419074702  \\
            83.54528058382867  0.12899392896441164  \\
            84.70868266557407  0.0893727019516241  \\
            85.8882855954625  0.10273002154954283  \\
            87.08431497690724  0.08833310957233363  \\
            88.29699955494092  0.10802264769893344  \\
            89.52657125996396  0.10286159604632397  \\
            90.77326525210229  0.0738782618767557  \\
            92.03731996618221  0.07473097901001376  \\
            93.31897715733238  0.16062209267668875  \\
            94.61848194722002  0.10566114001034696  \\
            95.93608287093141  0.09425805633804366  \\
            97.27203192450543  0.08336614888129903  \\
            98.6265846131282  0.07809302567427914  \\
            100.0  0.11241072408707795  \\
            101.39254075588153  0.0900628762917648  \\
            102.80447320933098  0.10256535458153522  \\
            104.23606739764011  0.09480368280076117  \\
            105.6875971184804  0.09473781298419497  \\
            107.15933998226711  0.0973842885754937  \\
            108.65157746525384  0.08902195090646021  \\
            110.16459496336569  0.1625042692789306  \\
            111.69868184678226  0.0965984286355806  \\
            113.25413151528114  0.08607272116593814  \\
            114.83124145435112  0.11094313051566349  \\
            116.43031329208767  0.10686790632632696  \\
            118.05165285688055  0.10199525436547434  \\
            119.69557023590428  0.07747711932372857  \\
            121.36237983442405  0.09101370204630896  \\
            123.05240043592616  0.09668451388512456  \\
            124.76595526308698  0.11091829479738642  \\
            126.50337203959037  0.08352436785002185  \\
            128.264983052806  0.07481497793569901  \\
            130.05112521734085  0.08540979413401686  \\
            131.86214013947486  0.10444788617545613  \\
            133.69837418249466  0.09697413192373419  \\
            135.5601785329369  0.09023178328526467  \\
            137.4479092677538  0.07840003140073523  \\
            139.3619274224142  0.1231231144804367  \\
            141.30259905995337  0.09262637222700788  \\
            143.2702953409831  0.08179486981090658  \\
            145.26539259467813  0.13556530978871917  \\
            147.28827239075034  0.08940631563905901  \\
            149.33932161242518  0.10103117211656316  \\
            151.4189325304352  0.08361505488818051  \\
            153.52750287804227  0.09003647191889705  \\
            155.66543592710622  0.1783847155865793  \\
            157.8331405652118  0.09501320893917582  \\
            160.03103137387  0.11423536355083248  \\
            162.25952870780873  0.12715135885878687  \\
            164.51905877536623  0.09937605984651937  \\
            166.81005372000593  0.09659226625863783  \\
            169.13295170296487  0.10044775027825444  \\
            171.48819698705393  0.10482050511598992  \\
            173.87624002162505  0.10881066911688297  \\
            176.29753752872057  0.06666123347084399  \\
            178.75255259042356  0.08231011396793317  \\
            181.24175473742378  0.09277577148750404  \\
            183.76562003881705  0.09745513240349236  \\
            186.324631193156  0.10469372217647517  \\
            188.91927762076665  0.1203516182922999  \\
            191.55005555735278  0.09496736619000178  \\
            194.21746814890264  0.07981501815433473  \\
            196.92202554791714  0.09150949194968608  \\
            199.66424501097933  0.1255396534369944  \\
            202.44465099768038  0.16907388951798605  \\
            205.2637752709252  0.13269129017838402  \\
            208.12215699863393  0.06983725489125002  \\
            211.02034285685943  0.07849016834241342  \\
            213.95888713434215  0.09614865040119552  \\
            216.93835183851843  0.08558109087641785  \\
            219.95930680300748  0.09203115246889154  \\
            223.02232979659385  0.0989606799519404  \\
            226.12800663372772  0.08548583809552021  \\
            229.27693128656486  0.10152174346855583  \\
            232.4697059985648  0.10535187947136548  \\
            235.7069413996728  0.11427853273289076  \\
            238.98925662310504  0.0949219527682247  \\
            242.31727942376006  0.08421586065668887  \\
            245.691646298279  0.09662787096407421  \\
            249.11300260677885  0.10942861152578068  \\
            252.58200269627847  0.250011750030639  \\
            256.09931002584597  0.12377263919028728  \\
            259.6655972934872  0.13940711410981113  \\
            263.281546564802  0.10831562808754569  \\
            266.9478494034321  0.08037599760463111  \\
            270.66520700332416  0.09628669160195431  \\
            274.43433032283656  0.0932691414106436  \\
            278.2559402207126  0.08509629007352641  \\
            282.1307675939471  0.09774715375864064  \\
            286.0595535175742  0.09156243344153943  \\
            290.04304938639916  0.09471253704449345  \\
            294.08201705870636  0.09827933082678655  \\
            298.17722900196736  0.10795078484782528  \\
            302.3294684405776  0.1474648266005342  \\
            306.5395295056527  0.08964716494044708  \\
            310.8082173869064  0.26607191246213746  \\
            315.13634848664793  0.08826775433715543  \\
            319.52475057592136  0.07231618826233566  \\
            323.9742629528195  0.08805713520788327  \\
            328.48573660300434  0.0713881020488813  \\
            333.06003436245885  0.08862271825634292  \\
            337.69803108250915  0.10350086843520127  \\
            342.40061379714257  0.09701641116955516  \\
            347.16868189265597  0.0841433773979719  \\
            352.0031472796679  0.0902851620948654  \\
            356.90493456752296  0.11165481425240982  \\
            361.87498124112807  0.08037757425416862  \\
            366.9142378402494  0.10849080703202763  \\
            372.0236681413066  0.10970768692988811  \\
            377.2042493416997  0.09561195669266284  \\
            382.45697224669993  0.1148049955527279  \\
            387.78284145894577  0.08919915671298814  \\
            393.18287557057704  0.07165972897714813  \\
            398.6581073580439  0.0919855415471114  \\
            404.2095839796306  0.10606275318152154  \\
            409.83836717572615  0.11138466371267122  \\
            415.5455334718875  0.09402748521102025  \\
            421.3321743847289  0.11619742316855068  \\
            427.1993966306781  0.12034918600146476  \\
            433.14832233763985  0.08280906506472464  \\
            439.1800892596086  0.08955245885482563  \\
            445.29585099426555  0.08597939615846821  \\
            451.4967772036102  0.08486024838808993  \\
            457.7840538376621  0.05931131281450867  \\
            464.15888336127773  0.09678283213079225  \\
            470.62248498412816  0.148176718938915  \\
            477.17609489387456  0.07369455407790107  \\
            483.82096649259574  0.06181796367805202  \\
            490.55837063650506  0.10397837284646172  \\
            497.38959587900627  0.11293416384165052  \\
            504.3159487171359  0.08980189499846225  \\
            511.3387538414326  0.10458487827178398  \\
            518.4593543892913  0.0990914300134996  \\
            525.6791122018425  0.09504110181041339  \\
            532.9994080844087  0.10098860710838728  \\
            540.4216420705915  0.14332668479224533  \\
            547.9472336900287  0.08501033314325235  \\
            555.5776222398878  0.10068165933125808  \\
            563.3142670601358  0.10773228463029694  \\
            571.1586478126429  0.09043075053119248  \\
            579.1122647641758  0.09177297883041696  \\
            587.1766390733255  0.08766169634658036  \\
            595.353313081437  0.09516170377563443  \\
            603.643850607587  0.18820248901128958  \\
            612.0498372476696  0.10627456404936102  \\
            620.57288067765  0.10878682900279735  \\
            629.2146109610344  0.09195661201252085  \\
            637.9766808606282  0.10893682142476362  \\
            646.8607661546328  0.09592783013999373  \\
            655.8685659571429  0.16074466618289118  \\
            665.0018030431119  0.0815569018175046  \\
            674.2622241778342  0.08441279365037732  \\
            683.6516004510239  0.23247400476436128  \\
            693.1717276155407  0.09756883827114778  \\
            702.8244264308346  0.09279008171083515  \\
            712.6115430111745  0.14506483037828108  \\
            722.5349491787214  0.11063803401336787  \\
            732.596542821523  0.08408377798021194  \\
            742.7982482564918  0.11129638382403799  \\
            753.1420165974375  0.12865769037985847  \\
            763.6298261282242  0.1250353838723727  \\
            774.263682681127  0.08177038430580823  \\
            785.045620020451  0.3347947948219229  \\
            795.9777002314986  0.08594529340703345  \\
            807.0620141149508  0.12431317992462221  \\
            818.300681586739  0.08413556414887968  \\
            829.6958520834906  0.10144500130126932  \\
            841.2497049736119  0.08265550537628405  \\
            852.9644499741025  0.07682490315612875  \\
            864.8423275731726  0.08840353871049253  \\
            876.8856094587427  0.09113178478236836  \\
            889.0965989529158  0.1153506634751548  \\
            901.4776314524918  0.15363404917643395  \\
            914.0310748756232  0.10073455273429417  \\
            926.7593301146883  0.09235926926096688  \\
            939.6648314954691  0.07962021283881457  \\
            952.750047242729  0.08832879827096592  \\
            966.0174799522646  0.21323251394798254  \\
            979.4696670695396  0.09490084328883916  \\
            993.10918137498  0.12151920702638994  \\
            1006.9386314760271  0.09973696707531651  \\
            1020.9606623060465  0.07833967060790199  \\
            1035.1779556301763  0.0707125252083535  \\
            1049.5932305582278  0.08030549383177896  \\
            1064.2092440647245  0.10469865629027553  \\
            1079.0287915161837  0.08924697618338395  \\
            1094.0547072057425  0.07810977413169994  \\
            1109.2898648952228  0.07264896109300438  \\
            1124.737178364752  0.06941819844969502  \\
            1140.399601970033  0.06725069979693962  \\
            1156.2801312073755  0.06566733230597667  \\
            1172.3818032865986  0.06443235159070945  \\
            1188.7076977119034  0.06341356049117888  \\
            1205.2609368708427  0.06252985661473111  \\
            1222.0446866314887  0.061728689485893565  \\
            1239.0621569479156  0.06097522616258673  \\
            1256.3166024741201  0.06024654055277716  \\
            1273.8113231864784  0.05952810126974613  \\
            1291.549665014884  0.0588113854558174  \\
            1309.5350204826677  0.05809211229132845  \\
            1327.770829355429  0.0573688832505839  \\
            1346.2605792989098  0.05664213753751196  \\
            1365.0078065460139  0.055913372766587775  \\
            1384.0160965731316  0.055184589814279025  \\
            1403.2890847858732  0.05445792027820645  \\
            1422.8304572143534  0.05373539512121106  \\
            1442.6439512181573  0.05301881641913788  \\
            1462.73335620113  0.052309700032606744  \\
            1483.1025143361044  0.05160926395095698  \\
            1503.7553212997384  0.05091844373306318  \\
            1524.6957270175747  0.05023792217209635  \\
            1545.9277364194768  0.04956816476030259  \\
            1567.455410205595  0.04890945579077205  \\
            1589.2828656229779  0.04826193218614054  \\
            1611.41427725302  0.04762561362626401  \\
            1633.853877809862  0.04700042846909404  \\
            1656.6059589499134  0.046386235499935737  \\
            1679.674872092653  0.045782841832459883  \\
            1703.0650292528444  0.045190017412826175  \\
            1726.780903884356  0.04460750661628368  \\
            1750.827031735725  0.04403503740853211  \\
            1775.2080117176342  0.0434723284966778  \\
            1799.9285067824765  0.04291909484617652  \\
            1824.9932448161524  0.04237505187755988  \\
            1850.4070195423021  0.04183991861098575  \\
            1876.1746914391215  0.041313419974140245  \\
            1902.3011886689437  0.040795288452205834  \\
            1928.7915080207777  0.04028526522290362  \\
            1955.650715865949  0.03978310089207959  \\
            1982.8839491270714  0.03928855592037099  \\
            2010.496416260499  0.03880140081622554  \\
            2038.4933982524622  0.03832141615029495  \\
            2066.8802496290823  0.03784839243868443  \\
            2095.662399480433  0.03738212992879393  \\
            2124.8453524988827  0.036922438317650776  \\
            2154.4346900318847  0.03646913642208374  \\
            2184.4360711494264  0.03602205181895621  \\
            2214.855233726359  0.03558102046716065  \\
            2245.697995539774  0.035145886322159564  \\
            2276.97025538168  0.034716500948684614  \\
            2308.6779941871696  0.03429272313924943  \\
            2340.827276178292  0.03387441854003988  \\
            2373.424250023866  0.03346145928838175  \\
            2406.4751500154243  0.03305372366352959  \\
            2439.98629725955  0.032651095751694593  \\
            2473.9641008868143  0.032253465125643456  \\
            2508.4150592775413  0.031860726540157855  \\
            2543.345761304648  0.031472779642049406  \\
            2578.7628875938008  0.03108952869615884  \\
            2614.6732118010923  0.03071088232500893  \\
            2651.083601908539  0.030336753262969952  \\
            2688.0010215376074  0.029967058124601726  \\
            2725.432531281028  0.029601717184838533  \\
            2763.3852900531697  0.029240654172397924  \\
            2801.866556459195  0.02888379607463585  \\
            2840.883690183304  0.028531072953271112  \\
            2880.444153396298  0.028182417770964772  \\
            2920.555512182745  0.027837766227166695  \\
            2961.225437988034  0.027497056603923452  \\
            3002.461709085549  0.0271602296198721  \\
            3044.2722120643025  0.026827228292438093  \\
            3086.6649433372745  0.02649799780831178  \\
            3129.6480106707504  0.02617248540042797  \\
            3173.229634734976  0.025850640232234472  \\
            3217.4181506763716  0.02553241328818288  \\
            3262.2220097116697  0.02521775727022709  \\
            3307.6497807442424  0.02490662650016607  \\
            3353.7101520029287  0.02459897682705601  \\
            3400.411932703706  0.024294765539876913  \\
            3447.764054734464  0.023993951284721378  \\
            3495.775574363275  0.02369649398674032  \\
            3544.4556739704353  0.02340235477608983  \\
            3593.813663804626  0.023111495917774783  \\
            3643.8589837635445  0.022823880745828938  \\
            3694.6012051993025  0.022539473600139137  \\
            3746.050032748993  0.022258239767739895  \\
            3798.215306190736  0.021980145426265668  \\
            3851.107002325569  0.021705157591399463  \\
            3904.73523688556  0.021433244066386598  \\
            3959.1102664684586  0.02116437339502449  \\
            4014.242490499322  0.0208985148166452  \\
            4070.1424532194387  0.020635638224027357  \\
            4126.820845702951  0.020375714123548043  \\
            4184.2885079015805  0.020118713597390498  \\
            4242.556430717777  0.01986460826823494  \\
            4301.635758106795  0.019613370265779195  \\
            4361.537789208006  0.01936497219515804  \\
            4422.273980505902  0.019119387107502172  \\
            4483.855948021186  0.018876588471970275  \\
            4546.2954695324  0.018636550149590765  \\
            4609.604486828433  0.018399246368726304  \\
            4673.795107992463  0.018164651702261628  \\
            4738.8796097176555  0.01793274104566333  \\
            4804.870439655129  0.017703489597144476  \\
            4871.780218794631  0.017476872838815053  \\
            4939.621743878321  0.017252866519003186  \\
            5008.407989848212  0.017031446636040053  \\
            5078.152112327676  0.016812589422999975  \\
            5148.867450137493  0.01659627133362807  \\
            5220.567527846975  0.016382469029258908  \\
            5293.266058360561  0.016171159366742217  \\
            5366.976945540476  0.015962319387350984  \\
            5441.714286865893  0.015755926306464437  \\
            5517.492376129123  0.015551957504225361  \\
            5594.325706169378  0.015350390516824497  \\
            5672.228971644544  0.015151203028939863  \\
            5751.217071841614  0.01495437286615558  \\
            5831.305113526224  0.01475987798887434  \\
            5912.508413831875  0.01456769648636568  \\
            5994.8425031894085  0.014377806571448104  \\
            6078.32312829723  0.014190186576008856  \\
            6162.966255132943  0.014004814946848845  \\
            6248.788072006894  0.01382167024184898  \\
            6335.804992658248  0.013640731127039226  \\
            6424.033659394191  0.013461976373830472  \\
            6513.490946272803  0.013285384856625579  \\
            6604.193962330305  0.013110935550902028  \\
            6696.160054853222  0.012938607531666249  \\
            6789.406812696106  0.012768379972194521  \\
            6883.9520696454965  0.01260023214305219  \\
            6979.81390783066  0.012434143411489611  \\
            7077.010661181889  0.01227009324090318  \\
            7175.560918936929  0.012108061190813136  \\
            7275.483529196225  0.011948026916792415  \\
            7376.79760252773  0.011789970170827339  \\
            7479.522515621821  0.011633870801619744  \\
            7583.677914997191  0.011479708755174237  \\
            7689.283720758313  0.011327464075669773  \\
            7796.360130405237  0.011177116906135726  \\
            7904.92762269642  0.011028647489666367  \\
            8015.006961565405  0.010882036170154877  \\
            8126.6192000919455  0.01073726339381783  \\
            8239.78568452852  0.010594309710183703  \\
            8354.528058382872  0.010453155773526642  \\
            8470.868266557402  0.01031378234421361  \\
            8588.82855954625  0.010176170290068412  \\
            8708.431497690724  0.010040300587815618  \\
            8829.699955494092  0.00990615432460984  \\
            8952.6571259964  0.009773712699367713  \\
            9077.326525210223  0.00964295702444561  \\
            9203.73199661822  0.009513868726971495  \\
            9331.89771573324  0.009386429350357729  \\
            9461.848194722003  0.009260620555836447  \\
            9593.608287093148  0.00913642412389684  \\
            9727.203192450537  0.009013821955599789  \\
            9862.65846131282  0.008892796074123991  \\
            10000.0  0.008773328626046057  \\
        }
        ;
    \addplot[color=orange, name path={f647b0a0-6723-4f66-836c-8b247e9962d6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.01  0.4379576774982281  \\
            0.010139254075588154  0.43258826172093967  \\
            0.010280447320933092  0.42723969204607226  \\
            0.010423606739764018  0.4219111233119423  \\
            0.01056875971184804  0.4166018000627362  \\
            0.010715933998226712  0.41131106025630026  \\
            0.010865157746525383  0.40603833865838085  \\
            0.011016459496336563  0.40078316986971296  \\
            0.01116986818467823  0.39554519093298646  \\
            0.011325413151528114  0.3903241434684315  \\
            0.011483124145435111  0.38511987528941155  \\
            0.011643031329208768  0.3799323414531885  \\
            0.011805165285688049  0.37476160470678593  \\
            0.011969557023590434  0.3696078352937371  \\
            0.012136237983442412  0.36447131009435607  \\
            0.012305240043592616  0.3593524110798497  \\
            0.012476595526308698  0.35425162306914404  \\
            0.012650337203959031  0.34916953078643653  \\
            0.012826498305280605  0.3441068152271057  \\
            0.013005112521734093  0.3390642493494763  \\
            0.013186214013947485  0.3340426931198883  \\
            0.013369837418249465  0.32904308794822895  \\
            0.013556017853293682  0.32406645056044053  \\
            0.013744790926775373  0.3191138663631873  \\
            0.013936192742241428  0.31418648236365415  \\
            0.014130259905995337  0.30928549971423436  \\
            0.014327029534098309  0.30441216595732823  \\
            0.014526539259467805  0.29956776704961524  \\
            0.014728827239075025  0.2947536192478167  \\
            0.014933932161242525  0.28997106093901326  \\
            0.01514189325304352  0.28522144449820286  \\
            0.015352750287804227  0.2805061282537258  \\
            0.01556654359271062  0.2758264686377826  \\
            0.015783314056521173  0.2711838125945213  \\
            0.01600310313738701  0.266579490312131  \\
            0.016225952870780873  0.2620148083384869  \\
            0.016451905877536626  0.25749104313203264  \\
            0.016681005372000592  0.25300943509124035  \\
            0.01691329517029648  0.2485711830972098  \\
            0.017148819698705402  0.24417743959504823  \\
            0.017387624002162504  0.23982930623081872  \\
            0.017629753752872058  0.23552783005225217  \\
            0.017875255259042353  0.23127400027322825  \\
            0.018124175473742368  0.2270687455944739  \\
            0.018376562003881713  0.22291293206606114  \\
            0.018632463119315597  0.21880736147122648  \\
            0.01889192776207666  0.21475277020586941  \\
            0.01915500555573528  0.21074982862385147  \\
            0.019421746814890256  0.20679914081484876  \\
            0.019692202554791725  0.20290124477913296  \\
            0.019966424501097934  0.1990566129621038  \\
            0.020244465099768037  0.19526565311062918  \\
            0.02052637752709252  0.19152870941333508  \\
            0.02081221569986338  0.18784606388755073  \\
            0.021102034285685956  0.18421793797695812  \\
            0.021395888713434227  0.1806444943256268  \\
            0.021693835183851845  0.1771258386962179  \\
            0.021995930680300747  0.17366202200249575  \\
            0.022302232979659373  0.17025304242885847  \\
            0.022612800663372783  0.1668988476122177  \\
            0.022927693128656498  0.16359933686430686  \\
            0.02324697059985648  0.16035436341511786  \\
            0.023570694139967277  0.15716373666078212  \\
            0.02389892566231049  0.15402722440166233  \\
            0.024231727942375995  0.15094455505872056  \\
            0.024569164629827913  0.14791541985832088  \\
            0.024911300260677883  0.14493947497755605  \\
            0.025258200269627846  0.1420163436438762  \\
            0.02560993100258458  0.13914561818426824  \\
            0.02596655972934871  0.13632686202051864  \\
            0.026328154656480213  0.13355961160818655  \\
            0.02669478494034321  0.1308433783177635  \\
            0.027066520700332414  0.12817765025727398  \\
            0.027443433032283655  0.12556189403607837  \\
            0.027825594022071243  0.12299555647012213  \\
            0.02821307675939472  0.12047806622918948  \\
            0.02860595535175742  0.11800883542689682  \\
            0.029004304938639917  0.11558726115437776  \\
            0.029408201705870638  0.11321272695862816  \\
            0.029817722900196717  0.11088460426653857  \\
            0.03023294684405778  0.10860225375564887  \\
            0.030653952950565267  0.10636502667259118  \\
            0.031080821738690638  0.10417226610019654  \\
            0.03151363484866479  0.10202330817414411  \\
            0.03195247505759212  0.09991748325001577  \\
            0.03239742629528197  0.09785411702155379  \\
            0.03284857366030044  0.09583253159088734  \\
            0.03330600343624589  0.09385204649148053  \\
            0.033769803108250916  0.0919119796645084  \\
            0.03424006137971424  0.09001164838939842  \\
            0.034716868189265615  0.08815037016926405  \\
            0.03520031472796679  0.0863274635719747  \\
            0.0356904934567523  0.0845422490276534  \\
            0.0361874981241128  0.08279404958341954  \\
            0.03669142378402492  0.0810821916162362  \\
            0.03720236681413068  0.07940600550479836  \\
            0.037720424934169994  0.07776482626141308  \\
            0.03824569722466999  0.07615799412494312  \\
            0.03877828414589457  0.07458485511587326  \\
            0.039318287557057685  0.07304476155469977  \\
            0.039865810735804405  0.07153707254482447  \\
            0.04042095839796308  0.07006115442128433  \\
            0.040983836717572615  0.06861638116661632  \\
            0.04155455334718875  0.06720213479529405  \\
            0.04213321743847287  0.06581780570818106  \\
            0.04271993966306779  0.06446279301851451  \\
            0.043314832233764006  0.06313650485099771  \\
            0.04391800892596086  0.06183835861562239  \\
            0.044529585099426554  0.06056778125789288  \\
            0.045149677720361  0.05932420948719732  \\
            0.04577840538376619  0.058107089985117155  \\
            0.0464158883361278  0.05691587959553742  \\
            0.04706224849841281  0.05575004549848345  \\
            0.047717609489387455  0.054609065369708054  \\
            0.04838209664925955  0.053492427528126295  \\
            0.04905583706365048  0.05239963107331114  \\
            0.04973895958790065  0.051330186015401645  \\
            0.050431594871713586  0.05028361339990263  \\
            0.05113387538414326  0.04925944543004446  \\
            0.05184593543892913  0.048257225589590586  \\
            0.05256791122018422  0.04727650876922783  \\
            0.0532999408084409  0.0463168613999609  \\
            0.05404216420705915  0.04537786159733882  \\
            0.054794723369002866  0.04445909932074006  \\
            0.055557762223988776  0.04356017655247981  \\
            0.05633142670601355  0.04268070750216103  \\
            0.05711586478126432  0.041820318842428615  \\
            0.05791122647641758  0.04097864998323013  \\
            0.05871766390733255  0.04015535339281988  \\
            0.0595353313081437  0.039350094975109585  \\
            0.06036438506075867  0.03856255451464359  \\
            0.061204983724766994  0.03779242620254885  \\
            0.062057288067765004  0.03703941925933584  \\
            0.06292146109610344  0.036303258673574715  \\
            0.06379766808606283  0.03558368607935527  \\
            0.06468607661546324  0.03488046080034444  \\
            0.06558685659571432  0.03419336109437967  \\
            0.06650018030431122  0.03352218564030693  \\
            0.06742622241778343  0.032866755318673786  \\
            0.06836516004510239  0.032226915350597025  \\
            0.06931717276155404  0.03160253787552193  \\
            0.07028244264308349  0.030993525070015883  \\
            0.07126115430111749  0.030399812937813797  \\
            0.07225349491787214  0.02982137593863051  \\
            0.0732596542821523  0.029258232673091373  \\
            0.07427982482564914  0.028710452908628004  \\
            0.07531420165974372  0.028178166323349296  \\
            0.07636298261282246  0.027661573472582645  \\
            0.0774263682681127  0.02716095966178162  \\
            0.0785045620020451  0.026676712664400935  \\
            0.07959777002314981  0.026209345592297394  \\
            0.08070620141149504  0.025759526770511736  \\
            0.08183006815867394  0.025328119288911342  \\
            0.08296958520834907  0.024916234171880082  \\
            0.08412497049736119  0.024525303127799693  \\
            0.08529644499741021  0.02415718017381254  \\
            0.08648423275731722  0.02381428717010571  \\
            0.08768856094587431  0.02349982869889474  \\
            0.08890965989529158  0.02321812178731424  \\
            0.09014776314524918  0.02297512770344138  \\
            0.09140310748756232  0.022779367987217754  \\
            0.09267593301146879  0.022643646808995666  \\
            0.09396648314954695  0.02258868680290899  \\
            0.0952750047242729  0.02265203567002751  \\
            0.09660174799522646  0.022914280384690185  \\
            0.09794696670695396  0.02359701513356602  \\
            0.09931091813749796  0.02570824681890347  \\
            0.10069386314760276  0.03027362254804595  \\
            0.10209606623060467  0.025386581599984342  \\
            0.10351779556301763  0.023342886086517124  \\
            0.10495932305582274  0.02232513935896743  \\
            0.10642092440647241  0.021555607651554638  \\
            0.1079028791516184  0.020891894795583992  \\
            0.10940547072057427  0.020301772272860834  \\
            0.11092898648952228  0.019766256573189967  \\
            0.11247371783647517  0.01926615496101214  \\
            0.11403996019700328  0.018785610512571094  \\
            0.1156280131207376  0.018316078408065102  \\
            0.11723818032865989  0.017857206488362403  \\
            0.11887076977119033  0.01741479575882046  \\
            0.12052609368708422  0.016997503832572557  \\
            0.12220446866314884  0.01661411162246443  \\
            0.12390621569479163  0.016272286952095275  \\
            0.12563166024741204  0.015978824031987603  \\
            0.12738113231864784  0.015741007873303948  \\
            0.12915496650148842  0.01556908013469642  \\
            0.13095350204826672  0.015480742636457014  \\
            0.13277708293554297  0.015511138960385144  \\
            0.134626057929891  0.01574076200136015  \\
            0.1365007806546014  0.01639944477081093  \\
            0.13840160965731316  0.01849042861422857  \\
            0.14032890847858728  0.03363529717142756  \\
            0.14228304572143527  0.02000570653078767  \\
            0.14426439512181577  0.016914094014087576  \\
            0.14627333562011302  0.015995444622589023  \\
            0.14831025143361043  0.015660254106058168  \\
            0.1503755321299738  0.015625941381549706  \\
            0.15246957270175737  0.015846214101073543  \\
            0.15459277364194773  0.016403095266546232  \\
            0.15674554102055954  0.01761838219286216  \\
            0.1589282865622978  0.020620643080251116  \\
            0.16114142772530193  0.024492240741561797  \\
            0.16338538778098613  0.019267163574353506  \\
            0.16566059589499144  0.016611068215897445  \\
            0.16796748720926535  0.015394767415873478  \\
            0.17030650292528443  0.01468822332599031  \\
            0.17267809038843557  0.01420962747410344  \\
            0.17508270317357244  0.013854760880683692  \\
            0.1775208011717635  0.013578964458741303  \\
            0.1799928506782477  0.0133612733725334  \\
            0.18249932448161524  0.013191493728885867  \\
            0.18504070195423017  0.013065120068271985  \\
            0.18761746914391206  0.012981420413084515  \\
            0.19023011886689448  0.012943092947379147  \\
            0.19287915080207782  0.012957065941109541  \\
            0.19556507158659492  0.013036711522235584  \\
            0.19828839491270708  0.013206620652826916  \\
            0.20104964162604985  0.013512924401037829  \\
            0.2038493398252463  0.01404647903279875  \\
            0.20668802496290825  0.014992259768433363  \\
            0.2095662399480433  0.016654629601727953  \\
            0.21248453524988822  0.018482227684495242  \\
            0.2154434690031884  0.01758245225505049  \\
            0.21844360711494273  0.01575119355348788  \\
            0.221485523372636  0.014565783762292095  \\
            0.2245697995539774  0.013842884292930107  \\
            0.227697025538168  0.013372201488422743  \\
            0.2308677994187169  0.013044735108532282  \\
            0.2340827276178293  0.01280446025928802  \\
            0.23734242500238667  0.012620759224386657  \\
            0.2406475150015424  0.012475823044629483  \\
            0.243998629725955  0.012358725368545246  \\
            0.24739641008868135  0.01226245707257274  \\
            0.250841505927754  0.012182350156937614  \\
            0.2543345761304649  0.012115195906239301  \\
            0.2578762887593802  0.01205872967529756  \\
            0.2614673211801092  0.012011317143970784  \\
            0.2651083601908538  0.01197175402020236  \\
            0.2688001021537606  0.011939131157716644  \\
            0.27254325312810285  0.01191273955997543  \\
            0.2763385290053171  0.011892002679378705  \\
            0.28018665564591955  0.011876430054270802  \\
            0.28408836901833034  0.011865588564535226  \\
            0.28804441533962966  0.011859087376533786  \\
            0.2920555512182746  0.011856571968487977  \\
            0.29612254379880354  0.011857722754192515  \\
            0.30024617090855493  0.0118622549201166  \\
            0.30442722120643023  0.01186991758719465  \\
            0.3086664943337273  0.01188049168476378  \\
            0.3129648010670752  0.011893786699792507  \\
            0.3173229634734977  0.011909636777913287  \\
            0.32174181506763716  0.011927896675210827  \\
            0.3262222009711669  0.011948437953095331  \\
            0.3307649780744241  0.011971145674732118  \\
            0.335371015200293  0.011995915746622192  \\
            0.3400411932703707  0.012022652966320439  \\
            0.3447764054734464  0.012051269784405797  \\
            0.3495775574363275  0.012081685758868943  \\
            0.3544455673970434  0.012113827666136542  \\
            0.35938136638046275  0.012147630229692861  \\
            0.36438589837635454  0.0121830374310056  \\
            0.36946012051993027  0.01222000437582453  \\
            0.37460500327489926  0.012258499700573399  \\
            0.3798215306190735  0.01229850851778055  \\
            0.38511070023255706  0.012340035916346838  \\
            0.3904735236885561  0.012383111052417534  \\
            0.3959110266468459  0.012427791890895377  \\
            0.4014242490499321  0.012474170687838976  \\
            0.4070142453219438  0.012522380342564726  \\
            0.41268208457029537  0.012572601798277247  \\
            0.4184288507901581  0.012625072735599072  \\
            0.42425564307177777  0.01268009788962347  \\
            0.43016357581067943  0.012738061434700498  \\
            0.4361537789208005  0.012799442030027053  \\
            0.4422273980505899  0.012864831312824624  \\
            0.4483855948021188  0.012934956874030934  \\
            0.45462954695324004  0.013010711061179889  \\
            0.4609604486828433  0.013093187321947208  \\
            0.4673795107992462  0.013183726200577306  \\
            0.47388796097176533  0.013283973435037549  \\
            0.4804870439655131  0.013395952634042996  \\
            0.48717802187946313  0.013522154164151135  \\
            0.4939621743878321  0.013665638824909657  \\
            0.5008407989848211  0.013830146654710768  \\
            0.5078152112327674  0.014020181166265957  \\
            0.5148867450137494  0.014240992937944497  \\
            0.5220567527846975  0.014498283091174392  \\
            0.5293266058360562  0.014797230170968425  \\
            0.5366976945540475  0.015140065609645818  \\
            0.5441714286865891  0.015521151145282575  \\
            0.5517492376129125  0.015919772518572302  \\
            0.5594325706169379  0.016296133594920593  \\
            0.5672228971644544  0.01660449171321265  \\
            0.5751217071841612  0.01683705287168331  \\
            0.5831305113526223  0.0170918823986942  \\
            0.5912508413831878  0.017689288517874997  \\
            0.599484250318941  0.01988536969935632  \\
            0.607832312829723  0.02679953777928073  \\
            0.6162966255132941  0.024601374512210363  \\
            0.6248788072006892  0.018535424931827832  \\
            0.633580499265825  0.01641204034437698  \\
            0.6424033659394193  0.015499716130530578  \\
            0.6513490946272803  0.015033604471798846  \\
            0.6604193962330305  0.014804136047478442  \\
            0.669616005485322  0.014741546688902521  \\
            0.6789406812696108  0.014829522102817705  \\
            0.6883952069645498  0.015079100535853086  \\
            0.6979813907830661  0.015500299800137726  \\
            0.7077010661181888  0.016001773439839564  \\
            0.7175560918936926  0.016223221658128485  \\
            0.7275483529196228  0.015881753195736988  \\
            0.7376797602527733  0.015297886391679514  \\
            0.7479522515621823  0.014802968277588532  \\
            0.758367791499719  0.014472455686903807  \\
            0.7689283720758311  0.014297860253363293  \\
            0.7796360130405233  0.014281841580130772  \\
            0.7904927622696423  0.01443144027536869  \\
            0.8015006961565406  0.014743473203778442  \\
            0.8126619200091945  0.015239754000691882  \\
            0.8239785684528518  0.015930347380300244  \\
            0.8354528058382867  0.016691447619371816  \\
            0.8470868266557405  0.017196942642940423  \\
            0.8588828559546251  0.017531942282366417  \\
            0.8708431497690724  0.018530966818131073  \\
            0.882969995549409  0.020864416840387735  \\
            0.8952657125996397  0.020006064492177827  \\
            0.9077326525210228  0.016727520634267364  \\
            0.9203731996618223  0.014982730148533255  \\
            0.9331897715733238  0.014073365521671516  \\
            0.9461848194722  0.013560237947738776  \\
            0.9593608287093143  0.013263766401696983  \\
            0.9727203192450541  0.013102135162541679  \\
            0.9862658461312822  0.01303382018267758  \\
            1.0  0.013036250548490605  \\
            1.013925407558815  0.013097092027780751  \\
            1.0280447320933093  0.013210834959177136  \\
            1.0423606739764015  0.013378071050802003  \\
            1.0568759711848041  0.013602223768932286  \\
            1.0715933998226712  0.01387467154923551  \\
            1.0865157746525382  0.014169959213757294  \\
            1.1016459496336566  0.014461353359098627  \\
            1.116986818467823  0.014725887842848211  \\
            1.1325413151528119  0.014944072892545493  \\
            1.148312414543511  0.01510237174646312  \\
            1.1643031329208766  0.01519635026679846  \\
            1.180516528568805  0.015231247489444839  \\
            1.1969557023590434  0.015219179291689703  \\
            1.2136237983442408  0.015174780923537301  \\
            1.2305240043592616  0.015111581976363841  \\
            1.2476595526308696  0.015040152684606206  \\
            1.2650337203959034  0.014967780022697438  \\
            1.2826498305280605  0.014898970939653863  \\
            1.3005112521734088  0.014836210465443627  \\
            1.3186214013947486  0.014780681550354774  \\
            1.3369837418249464  0.014732863393831957  \\
            1.3556017853293685  0.01469303096595218  \\
            1.3744790926775374  0.014661662808508039  \\
            1.3936192742241424  0.014639493203151523  \\
            1.4130259905995337  0.01462665741221894  \\
            1.4327029534098308  0.014621695368113512  \\
            1.4526539259467808  0.014622197604775188  \\
            1.4728827239075026  0.014625992708527583  \\
            1.4933932161242522  0.014631482455534046  \\
            1.5141893253043521  0.014637530443778923  \\
            1.5352750287804227  0.014643341847128483  \\
            1.5566543592710615  0.014648402907468935  \\
            1.5783314056521174  0.014652417260801765  \\
            1.6003103137387007  0.014655134735766701  \\
            1.6225952870780873  0.014656049330642466  \\
            1.6451905877536623  0.014654202197640983  \\
            1.6681005372000586  0.01464834696621464  \\
            1.691329517029648  0.014637308715112204  \\
            1.7148819698705398  0.014620224014082603  \\
            1.7387624002162507  0.01459661076315936  \\
            1.7629753752872057  0.014566357969505974  \\
            1.787525525904235  0.014529696688251756  \\
            1.812417547374237  0.014487169103552983  \\
            1.8376562003881711  0.01443959537969317  \\
            1.8632463119315603  0.014388035834850054  \\
            1.8891927762076663  0.014333748384760606  \\
            1.9155005555735276  0.014278143517516145  \\
            1.9421746814890257  0.014222739518392738  \\
            1.9692202554791722  0.014169118452114712  \\
            1.996642450109794  0.014118878310049238  \\
            2.0244465099768036  0.01407356964049232  \\
            2.052637752709252  0.014034599415398818  \\
            2.0812215699863383  0.014003088695875587  \\
            2.1102034285685956  0.013979693767471818  \\
            2.139588871343422  0.013964441943133774  \\
            2.1693835183851844  0.013956664282861747  \\
            2.1995930680300746  0.01395508406866149  \\
            2.2302232979659378  0.013958040416013357  \\
            2.2612800663372785  0.013963755959728185  \\
            2.2927693128656492  0.01397055517956992  \\
            2.324697059985648  0.0139769907433193  \\
            2.3570694139967276  0.013981885765247412  \\
            2.3898925662310497  0.013984321887029721  \\
            2.4231727942375993  0.013983601966677639  \\
            2.456916462982791  0.01397920659133078  \\
            2.491130026067789  0.013970754611524633  \\
            2.5258200269627844  0.013957971995510857  \\
            2.5609931002584587  0.013940670139135487  \\
            2.596655972934871  0.013918733383148179  \\
            2.632815465648021  0.013892115195840446  \\
            2.6694784940343212  0.013860842956216118  \\
            2.706652070033241  0.013825032505425461  \\
            2.7443433032283644  0.013784915923102542  \\
            2.7825594022071245  0.01374089012000874  \\
            2.821307675939472  0.013693601488309753  \\
            2.8605955351757424  0.013644095952462942  \\
            2.9004304938639915  0.013594086911505732  \\
            2.9408201705870627  0.01354641271236116  \\
            2.981772290019672  0.013505667303136654  \\
            3.0232946844057773  0.01347843465153695  \\
            3.0653952950565277  0.013471477161562207  \\
            3.1080821738690636  0.013487696595451574  \\
            3.1513634848664784  0.013524862163244878  \\
            3.195247505759212  0.013578919756444957  \\
            3.239742629528197  0.013646829972495212  \\
            3.2848573660300446  0.013727146079195465  \\
            3.330600343624589  0.013819749591588956  \\
            3.3769803108250906  0.013925644372855692  \\
            3.424006137971425  0.01404704300180325  \\
            3.4716868189265613  0.01418787181007311  \\
            3.52003147279668  0.014355009157217356  \\
            3.5690493456752295  0.014561122712463428  \\
            3.6187498124112794  0.0148316552070769  \\
            3.6691423784024932  0.015224830265971406  \\
            3.7202366814130676  0.015904802170766695  \\
            3.7720424934169983  0.01754664766179483  \\
            3.824569722466999  0.024260710545019104  \\
            3.877828414589456  0.017415534845760455  \\
            3.9318287557057694  0.015309705740848622  \\
            3.9865810735804406  0.014699832568071938  \\
            4.042095839796307  0.014482910351114115  \\
            4.0983836717572615  0.014434453630332782  \\
            4.155455334718876  0.014478435886681606  \\
            4.213321743847288  0.014571811223459363  \\
            4.271993966306779  0.014685169336227124  \\
            4.3314832233764  0.014802455140190796  \\
            4.391800892596086  0.014916625590553626  \\
            4.452958509942655  0.015024967129675474  \\
            4.514967772036101  0.01512660606246701  \\
            4.577840538376619  0.015221437991599706  \\
            4.641588833612778  0.01530968372829997  \\
            4.706224849841282  0.015391700604697087  \\
            4.771760948938746  0.015467899011607004  \\
            4.838209664925956  0.015538703984560313  \\
            4.905583706365048  0.015604536992302095  \\
            4.973895958790064  0.015665807251282745  \\
            5.04315948717136  0.015722907789871624  \\
            5.113387538414326  0.015776214039667023  \\
            5.184593543892912  0.01582608387486195  \\
            5.256791122018422  0.01587285854610961  \\
            5.329994080844091  0.015916864200990262  \\
            5.404216420705916  0.015958413797709237  \\
            5.479472336900287  0.01599780926947684  \\
            5.555776222398876  0.016035343814667407  \\
            5.633142670601354  0.016071304184885754  \\
            5.711586478126432  0.01610597282548861  \\
            5.791122647641759  0.01613962969363006  \\
            5.871766390733256  0.016172553541641543  \\
            5.953533130814368  0.016205022415314466  \\
            6.036438506075867  0.01623731309093585  \\
            6.1204983724767  0.0162696991817674  \\
            6.205728806776502  0.016302447708351202  \\
            6.292146109610344  0.016335814073020604  \\
            6.379766808606281  0.016370035615213503  \\
            6.468607661546326  0.016405324230141103  \\
            6.558685659571432  0.01644185884502081  \\
            6.65001803043112  0.016479778761751888  \\
            6.742622241778342  0.016519178889831062  \\
            6.836516004510237  0.016560107652206463  \\
            6.931717276155405  0.016602567887381587  \\
            7.028244264308349  0.01664652052441814  \\
            7.1261154301117475  0.016691890337589714  \\
            7.225349491787214  0.01673857282351099  \\
            7.3259654282152304  0.01678644122215158  \\
            7.427982482564916  0.016835352870956444  \\
            7.531420165974372  0.0168851543395019  \\
            7.636298261282244  0.01693568504159398  \\
            7.742636826811269  0.016986779196011513  \\
            7.850456200204509  0.017038266071761392  \\
            7.959777002314984  0.017089968404527832  \\
            8.070620141149503  0.017141698709508525  \\
            8.183006815867392  0.017193252959020317  \\
            8.29695852083491  0.01724440077112594  \\
            8.412497049736118  0.017294870944660097  \\
            8.529644499741023  0.017344331002855966  \\
            8.648423275731723  0.017392359525685703  \\
            8.768856094587429  0.017438410487567967  \\
            8.89096598952916  0.017481769236725554  \\
            9.014776314524918  0.01752149930946199  \\
            9.14031074875623  0.017556376837190298  \\
            9.267593301146878  0.017584804006562416  \\
            9.396648314954696  0.017604684405844766  \\
            9.527500472427292  0.017613230066746817  \\
            9.660174799522645  0.0176066494833976  \\
            9.794696670695393  0.01757963832042549  \\
            9.931091813749795  0.017524750485180953  \\
            10.069386314760276  0.01755024094384816  \\
            10.209606623060466  0.0178603432490163  \\
            10.351779556301762  0.01826583905801213  \\
            10.495932305582278  0.018837230149645712  \\
            10.642092440647241  0.01974445336345657  \\
            10.79028791516184  0.021488494662823824  \\
            10.940547072057424  0.026041898116806912  \\
            11.092898648952227  0.03143624619197834  \\
            11.24737178364752  0.025389606730810237  \\
            11.403996019700324  0.022959275064265306  \\
            11.56280131207376  0.021882266808425622  \\
            11.72381803286599  0.02128584628441487  \\
            11.887076977119033  0.020904355212048933  \\
            12.052609368708426  0.020633782975202523  \\
            12.22044686631488  0.02042570704734834  \\
            12.390621569479164  0.020254918618055503  \\
            12.563166024741207  0.02010757349246816  \\
            12.738113231864785  0.01997680411879193  \\
            12.91549665014884  0.0198645588254163  \\
            13.095350204826671  0.019791802234584915  \\
            13.277708293554298  0.01975626229716452  \\
            13.462605792989104  0.019738028236303214  \\
            13.650078065460137  0.01973200798758864  \\
            13.840160965731316  0.019736990380533812  \\
            14.032890847858724  0.01975255668903565  \\
            14.228304572143527  0.0197787366734619  \\
            14.426439512181581  0.019816185141788994  \\
            14.627333562011298  0.019866168259601826  \\
            14.831025143361044  0.0199298633369255  \\
            15.037553212997377  0.020007233212902403  \\
            15.246957270175738  0.020096629880652275  \\
            15.459277364194778  0.020195680811318974  \\
            15.67455410205595  0.02030260105930903  \\
            15.89282865622978  0.020417054785001682  \\
            16.114142772530197  0.02054050645116128  \\
            16.338538778098613  0.020676272164646774  \\
            16.566059589499144  0.020828028898858715  \\
            16.79674872092653  0.02099452322305921  \\
            17.030650292528442  0.021169126174802173  \\
            17.26780903884356  0.021347383488799544  \\
            17.508270317357244  0.021529269338846784  \\
            17.75208011717635  0.02171374850525222  \\
            17.999285067824765  0.021893750158940885  \\
            18.249932448161523  0.022060319742367374  \\
            18.504070195423022  0.02220752511654245  \\
            18.761746914391203  0.022332801306118612  \\
            19.02301188668945  0.022435930038710604  \\
            19.287915080207778  0.0225182417229678  \\
            19.556507158659493  0.02258202134916996  \\
            19.828839491270713  0.02262991349362939  \\
            20.10496416260498  0.02266430766370908  \\
            20.384933982524633  0.022686910080766887  \\
            20.66880249629083  0.022698706901158633  \\
            20.956623994804332  0.02270023692171917  \\
            21.24845352498883  0.02269188824512699  \\
            21.544346900318832  0.022674035282154305  \\
            21.84436071149427  0.022647020434423116  \\
            22.148552337263602  0.02261105991221776  \\
            22.45697995539774  0.02256613692834246  \\
            22.7697025538168  0.022511916202052264  \\
            23.086779941871686  0.022447980560666728  \\
            23.408272761782932  0.022442475166604598  \\
            23.734242500238675  0.022434365391180374  \\
            24.06475150015424  0.022408610529666226  \\
            24.399862972595503  0.022363305593332994  \\
            24.73964100886813  0.02229686638797481  \\
            25.084150592775398  0.02220837708328014  \\
            25.433457613046496  0.02209787570824399  \\
            25.787628875938008  0.021966477693790842  \\
            26.14673211801092  0.021816304687406446  \\
            26.510836019085374  0.02165025044674563  \\
            26.88001021537606  0.021471660098791097  \\
            27.25432531281029  0.021284010252239745  \\
            27.633852900531696  0.021090659573624146  \\
            28.018665564591952  0.02089470913878515  \\
            28.40883690183304  0.020698987098923444  \\
            28.804441533962965  0.020506162274467582  \\
            29.205555121827466  0.020318984252232015  \\
            29.612254379880344  0.020140566571498607  \\
            30.024617090855493  0.019974283247031342  \\
            30.442722120643026  0.01982249529498494  \\
            30.86664943337273  0.019684841436251675  \\
            31.29648010670752  0.019558733405199168  \\
            31.732296347349763  0.019441363003225163  \\
            32.174181506763716  0.019330669985329868  \\
            32.622220097116696  0.019225289548137216  \\
            33.07649780744241  0.01912429071258683  \\
            33.5371015200293  0.01902698917294888  \\
            34.00411932703706  0.018932844442278395  \\
            34.47764054734464  0.018841407542017408  \\
            34.95775574363275  0.018752294628905746  \\
            35.44455673970434  0.01866517312681295  \\
            35.938136638046274  0.018579753683789734  \\
            36.43858983763545  0.018495784812540956  \\
            36.94601205199302  0.018413048817587478  \\
            37.46050032748993  0.018331358455939115  \\
            37.98215306190734  0.01825055416915994  \\
            38.511070023255705  0.018170501925157977  \\
            39.04735236885562  0.018091091842842306  \\
            39.591102664684584  0.018012237944464275  \\
            40.14242490499322  0.017933879674826386  \\
            40.701424532194366  0.017855986404578035  \\
            41.26820845702954  0.017778567280337138  \\
            41.84288507901582  0.017701690979878597  \\
            42.42556430717777  0.017625523397054803  \\
            43.01635758106795  0.017550392351959  \\
            43.61537789208003  0.017476862722542886  \\
            44.22273980505899  0.01740568707769318  \\
            44.838559480211885  0.017337386932325373  \\
            45.462954695323994  0.01727175441494857  \\
            46.09604486828434  0.01720805565806826  \\
            46.73795107992461  0.017145575737365287  \\
            47.38879609717654  0.017083824296677475  \\
            48.048704396551315  0.017022496506466346  \\
            48.71780218794631  0.0169614007064277  \\
            49.396217438783204  0.016900409674896467  \\
            50.08407989848212  0.016839433161738464  \\
            50.78152112327673  0.01677840288009817  \\
            51.48867450137495  0.016717264190361236  \\
            52.205675278469755  0.01665597137057703  \\
            52.93266058360561  0.01659448485666954  \\
            53.66976945540476  0.016532769604597146  \\
            54.4171428686589  0.016470794117894247  \\
            55.17492376129126  0.01640852988769294  \\
            55.94325706169378  0.01634595110072177  \\
            56.72228971644543  0.01628303453346322  \\
            57.51217071841614  0.01621975958400162  \\
            58.313051135262214  0.01615610841938639  \\
            59.12508413831878  0.01609206622999391  \\
            59.94842503189409  0.016027621598230193  \\
            60.7832312829723  0.015962767000659968  \\
            61.629662551329425  0.015897499480620466  \\
            62.48788072006891  0.01583182154772616  \\
            63.35804992658251  0.01576574238799331  \\
            64.2403365939419  0.015699279504195942  \\
            65.13490946272803  0.015632460953367497  \\
            66.04193962330305  0.015565328405582935  \\
            66.96160054853219  0.0154979413034402  \\
            67.89406812696109  0.015430382422914387  \\
            68.839520696455  0.015362765025505098  \\
            69.7981390783066  0.015295241339590893  \\
            70.77010661181889  0.015228010890396031  \\
            71.75560918936925  0.015161324611219653  \\
            72.7548352919623  0.015095476509430505  \\
            73.76797602527735  0.015030771117087043  \\
            74.79522515621821  0.014967459348337653  \\
            75.8367791499719  0.014905656381862285  \\
            76.8928372075831  0.014845283617897814  \\
            77.96360130405233  0.014786076273906898  \\
            79.04927622696424  0.014727653289982934  \\
            80.15006961565405  0.014669604110179799  \\
            81.26619200091946  0.014611551350791795  \\
            82.39785684528515  0.014553179047594627  \\
            83.54528058382867  0.014494236462295227  \\
            84.70868266557407  0.014434530343393101  \\
            85.8882855954625  0.014373914030539378  \\
            87.08431497690724  0.014312277262081948  \\
            88.29699955494092  0.01424953790659981  \\
            89.52657125996396  0.014185635671268976  \\
            90.77326525210229  0.01412052745409419  \\
            92.03731996618221  0.014054183948245308  \\
            93.31897715733238  0.013986587162116062  \\
            94.61848194722002  0.013917728597254944  \\
            95.93608287093141  0.013847607895614284  \\
            97.27203192450543  0.013776231823098917  \\
            98.6265846131282  0.013703613496630795  \\
            100.0  0.013629771791008402  \\
            101.39254075588153  0.013554730883815942  \\
            102.80447320933098  0.01347851991267851  \\
            104.23606739764011  0.013401172732994432  \\
            105.6875971184804  0.013322727779551702  \\
            107.15933998226711  0.013243228053360595  \\
            108.65157746525384  0.01316272128778959  \\
            110.16459496336569  0.013081260409225508  \\
            111.69868184678226  0.012998904548426355  \\
            113.25413151528114  0.012915721202469014  \\
            114.83124145435112  0.01283179112499267  \\
            116.43031329208767  0.012747220706369059  \\
            118.05165285688055  0.012662179160359019  \\
            119.69557023590428  0.012577040377009768  \\
            121.36237983442405  0.012493066325416503  \\
            123.05240043592616  0.01241386020329088  \\
            124.76595526308698  0.012339329755521733  \\
            126.50337203959037  0.012265880485657596  \\
            128.264983052806  0.012192452349483813  \\
            130.05112521734085  0.01211894659484636  \\
            131.86214013947486  0.012045539387288228  \\
            133.69837418249466  0.011972560968790898  \\
            135.5601785329369  0.011900443741728354  \\
            137.4479092677538  0.011829586106237404  \\
            139.3619274224142  0.01176014826430534  \\
            141.30259905995337  0.011692015312219731  \\
            143.2702953409831  0.01162498577751286  \\
            145.26539259467813  0.011558939710585308  \\
            147.28827239075034  0.011493880533487825  \\
            149.33932161242518  0.011429915080468938  \\
            151.4189325304352  0.011367224651228355  \\
            153.52750287804227  0.011306039670938567  \\
            155.66543592710622  0.011246615559656068  \\
            157.8331405652118  0.011189205958683227  \\
            160.03103137387  0.011134032457539984  \\
            162.25952870780873  0.01108125441522318  \\
            164.51905877536623  0.011030946087416843  \\
            166.81005372000593  0.010983088283872313  \\
            169.13295170296487  0.010937577147052726  \\
            171.48819698705393  0.01089424603237094  \\
            173.87624002162505  0.010852892343244205  \\
            176.29753752872057  0.010813301654780894  \\
            178.75255259042356  0.010775264954082774  \\
            181.24175473742378  0.01073858846319375  \\
            183.76562003881705  0.010703097632352769  \\
            186.324631193156  0.010668637459162505  \\
            188.91927762076665  0.01063507095512118  \\
            191.55005555735278  0.010602276979609854  \\
            194.21746814890264  0.010570148114213324  \\
            196.92202554791714  0.010538588867810802  \\
            199.66424501097933  0.010507514282615388  \\
            202.44465099768038  0.010476848896519123  \\
            205.2637752709252  0.010446525984191756  \\
            208.12215699863393  0.010416486994796036  \\
            211.02034285685943  0.010386681123058078  \\
            213.95888713434215  0.010357064968526114  \\
            216.93835183851843  0.010327602258029077  \\
            219.95930680300748  0.010298263622263003  \\
            223.02232979659385  0.010269026428754836  \\
            226.12800663372772  0.010239874684312146  \\
            229.27693128656486  0.010210799029346037  \\
            232.4697059985648  0.010181796858219263  \\
            235.7069413996728  0.01015287261278217  \\
            238.98925662310504  0.010124038319070558  \\
            242.31727942376006  0.010095314464038874  \\
            245.691646298279  0.010066731361849234  \\
            249.11300260677885  0.010038331225007392  \\
            252.58200269627847  0.010010171265116368  \\
            256.09931002584597  0.009982328306567399  \\
            259.6655972934872  0.009954905615426193  \\
            263.281546564802  0.009928042903152459  \\
            266.9478494034321  0.009901930630301455  \\
            270.66520700332416  0.009876829329644133  \\
            274.43433032283656  0.009853092381412609  \\
            278.2559402207126  0.009831183747387139  \\
            282.1307675939471  0.00981166761602058  \\
            286.0595535175742  0.009795130987014495  \\
            290.04304938639916  0.009782017316530386  \\
            294.08201705870636  0.009772438601215929  \\
            298.17722900196736  0.009766116169402239  \\
            302.3294684405776  0.009762509686594806  \\
            306.5395295056527  0.009761016195356315  \\
            310.8082173869064  0.009761105428460991  \\
            315.13634848664793  0.009762365424991848  \\
            319.52475057592136  0.009764495694832991  \\
            323.9742629528195  0.009767283350206053  \\
            328.48573660300434  0.009770579252483723  \\
            333.06003436245885  0.009774279235327945  \\
            337.69803108250915  0.009778310595769536  \\
            342.40061379714257  0.009782622719304603  \\
            347.16868189265597  0.009787180648855882  \\
            352.0031472796679  0.009791960673746634  \\
            356.90493456752296  0.009796947287837957  \\
            361.87498124112807  0.009802131078174882  \\
            366.9142378402494  0.009807507251047079  \\
            372.0236681413066  0.009813074600317735  \\
            377.2042493416997  0.009818834787806248  \\
            382.45697224669993  0.009824791844779747  \\
            387.78284145894577  0.00983095183584676  \\
            393.18287557057704  0.00983732263948722  \\
            398.6581073580439  0.009843913815027947  \\
            404.2095839796306  0.0098507365304538  \\
            409.83836717572615  0.009857803535283894  \\
            415.5455334718875  0.009865129157755517  \\
            421.3321743847289  0.009872729315265963  \\
            427.1993966306781  0.009880621521973857  \\
            433.14832233763985  0.00988882487897947  \\
            439.1800892596086  0.009897360032243861  \\
            445.29585099426555  0.00990624908132966  \\
            451.4967772036102  0.009915515423587557  \\
            457.7840538376621  0.009925183515618583  \\
            464.15888336127773  0.009935278538772593  \\
            470.62248498412816  0.009945825956919887  \\
            477.17609489387456  0.009956850960236048  \\
            483.82096649259574  0.009968377799516067  \\
            490.55837063650506  0.009980429024463458  \\
            497.38959587900627  0.009993024654831498  \\
            504.3159487171359  0.010006181324816617  \\
            511.3387538414326  0.010019911454818238  \\
            518.4593543892913  0.010034222511526327  \\
            525.6791122018425  0.010049116418457819  \\
            532.9994080844087  0.010064589170599294  \\
            540.4216420705915  0.01008063069313914  \\
            547.9472336900287  0.01009722495955833  \\
            555.5776222398878  0.010114350362001683  \\
            563.3142670601358  0.010131980300543086  \\
            571.1586478126429  0.010150083941222639  \\
            579.1122647641758  0.01016862708109585  \\
            587.1766390733255  0.01018757305667507  \\
            595.353313081437  0.01020688363743971  \\
            603.643850607587  0.010226519857867395  \\
            612.0498372476696  0.01024644275331854  \\
            620.57288067765  0.010266613981989164  \\
            629.2146109610344  0.010286996324611842  \\
            637.9766808606282  0.010307554065380881  \\
            646.8607661546328  0.010328253263928448  \\
            655.8685659571429  0.010349061931529667  \\
            665.0018030431119  0.01036995012748493  \\
            674.2622241778342  0.010390889991062677  \\
            683.6516004510239  0.010411855723794033  \\
            693.1717276155407  0.010432823534283932  \\
            702.8244264308346  0.010453771556946222  \\
            712.6115430111745  0.010474679753791159  \\
            722.5349491787214  0.010495529805093887  \\
            732.596542821523  0.01051630499562577  \\
            742.7982482564918  0.01053699010035593  \\
            753.1420165974375  0.010557571271111078  \\
            763.6298261282242  0.010578035928491514  \\
            774.263682681127  0.010598372658315017  \\
            785.045620020451  0.010618571114561678  \\
            795.9777002314986  0.01063862192899058  \\
            807.0620141149508  0.010658516627168452  \\
            818.300681586739  0.010678247551279305  \\
            829.6958520834906  0.01069780778932209  \\
            841.2497049736119  0.01071719111020995  \\
            852.9644499741025  0.01073639190478896  \\
            864.8423275731726  0.010755405131926125  \\
            876.8856094587427  0.010774226269605693  \\
            889.0965989529158  0.010792851270720633  \\
            901.4776314524918  0.010811276522616688  \\
            914.0310748756232  0.01082949881071599  \\
            926.7593301146883  0.010847515285429725  \\
            939.6648314954691  0.010865323432301647  \\
            952.750047242729  0.010882921044758999  \\
            966.0174799522646  0.010900306199762583  \\
            979.4696670695396  0.01091747723539528  \\
            993.10918137498  0.010934432730940764  \\
            1006.9386314760271  0.010951171488431444  \\
            1020.9606623060465  0.010967692516268345  \\
            1035.1779556301763  0.010983995014337118  \\
            1049.5932305582278  0.011000078360104639  \\
            1064.2092440647245  0.011015942096637836  \\
            1079.0287915161837  0.01103158592118653  \\
            1094.0547072057425  0.011047009675136138  \\
            1109.2898648952228  0.011062213334659628  \\
            1124.737178364752  0.011077197002290535  \\
            1140.399601970033  0.011091960899328318  \\
            1156.2801312073755  0.011106505358733039  \\
            1172.3818032865986  0.01112083081866996  \\
            1188.7076977119034  0.011134937816711233  \\
            1205.2609368708427  0.011148826984341805  \\
            1222.0446866314887  0.011162499042060792  \\
            1239.0621569479156  0.011175954794712463  \\
            1256.3166024741201  0.011189195127214634  \\
            1273.8113231864784  0.011202221000731243  \\
            1291.549665014884  0.01121503344877864  \\
            1309.5350204826677  0.011227633573957473  \\
            1327.770829355429  0.011240022544595388  \\
            1346.2605792989098  0.011252201591769774  \\
            1365.0078065460139  0.01126417200636458  \\
            1384.0160965731316  0.011275935136307012  \\
            1403.2890847858732  0.01128749238395325  \\
            1422.8304572143534  0.01129884520358217  \\
            1442.6439512181573  0.011309995098927383  \\
            1462.73335620113  0.011320943620874898  \\
            1483.1025143361044  0.011331692365144096  \\
            1503.7553212997384  0.011342242970068007  \\
            1524.6957270175747  0.011352597114482978  \\
            1545.9277364194768  0.011362756515526398  \\
            1567.455410205595  0.011372722926621961  \\
            1589.2828656229779  0.011382498135371177  \\
            1611.41427725302  0.011392083961585909  \\
            1633.853877809862  0.011401482255311108  \\
            1656.6059589499134  0.011410694894712158  \\
            1679.674872092653  0.011419723784344  \\
            1703.0650292528444  0.0114285708530461  \\
            1726.780903884356  0.01143723805214075  \\
            1750.827031735725  0.011445727353450246  \\
            1775.2080117176342  0.011454040747539165  \\
            1799.9285067824765  0.011462180241762576  \\
            1824.9932448161524  0.011470147858491733  \\
            1850.4070195423021  0.011477945633264122  \\
            1876.1746914391215  0.011485575613051012  \\
            1902.3011886689437  0.011493039854426396  \\
            1928.7915080207777  0.01150034042187037  \\
            1955.650715865949  0.011507479386035063  \\
            1982.8839491270714  0.011514458822051835  \\
            2010.496416260499  0.01152128080787815  \\
            2038.4933982524622  0.011527947422687706  \\
            2066.8802496290823  0.011534460745227721  \\
            2095.662399480433  0.011540822852305193  \\
            2124.8453524988827  0.011547035817190696  \\
            2154.4346900318847  0.011553101708242527  \\
            2184.4360711494264  0.011559022587313408  \\
            2214.855233726359  0.011564800508433238  \\
            2245.697995539774  0.01157043751641056  \\
            2276.97025538168  0.011575935645493163  \\
            2308.6779941871696  0.011581296918060077  \\
            2340.827276178292  0.011586523343421733  \\
            2373.424250023866  0.01159161691656039  \\
            2406.4751500154243  0.011596579617036615  \\
            2439.98629725955  0.011601413407831822  \\
            2473.9641008868143  0.01160612023428069  \\
            2508.4150592775413  0.011610702023064499  \\
            2543.345761304648  0.011615160681267115  \\
            2578.7628875938008  0.011619498095380015  \\
            2614.6732118010923  0.011623716130465988  \\
            2651.083601908539  0.011627816629318753  \\
            2688.0010215376074  0.011631801411643189  \\
            2725.432531281028  0.011635672273356405  \\
            2763.3852900531697  0.011639430985851976  \\
            2801.866556459195  0.011643079295324571  \\
            2840.883690183304  0.011646618922240368  \\
            2880.444153396298  0.011650051560638124  \\
            2920.555512182745  0.011653378877708771  \\
            2961.225437988034  0.01165660251326148  \\
            3002.461709085549  0.01165972407926973  \\
            3044.2722120643025  0.011662745159460372  \\
            3086.6649433372745  0.011665667308946092  \\
            3129.6480106707504  0.011668492053922907  \\
            3173.229634734976  0.01167122089129743  \\
            3217.4181506763716  0.011673855288472656  \\
            3262.2220097116697  0.01167639668309484  \\
            3307.6497807442424  0.011678846482865874  \\
            3353.7101520029287  0.011681206065320967  \\
            3400.411932703706  0.011683476777773606  \\
            3447.764054734464  0.011685659937095406  \\
            3495.775574363275  0.01168775682972603  \\
            3544.4556739704353  0.01168976871152169  \\
            3593.813663804626  0.011691696807771296  \\
            3643.8589837635445  0.011693542313150031  \\
            3694.6012051993025  0.011695306391730786  \\
            3746.050032748993  0.01169699017701542  \\
            3798.215306190736  0.011698594771945268  \\
            3851.107002325569  0.011700121248989578  \\
            3904.73523688556  0.011701570650217605  \\
            3959.1102664684586  0.011702943987349675  \\
            4014.242490499322  0.011704242241915278  \\
            4070.1424532194387  0.011705466365348633  \\
            4126.820845702951  0.011706617279090949  \\
            4184.2885079015805  0.011707695874747782  \\
            4242.556430717777  0.01170870301425027  \\
            4301.635758106795  0.011709639530005762  \\
            4361.537789208006  0.011710506225037259  \\
            4422.273980505902  0.011711303873207051  \\
            4483.855948021186  0.011712033219362943  \\
            4546.2954695324  0.011712694979500778  \\
            4609.604486828433  0.011713289841029031  \\
            4673.795107992463  0.011713818462908695  \\
            4738.8796097176555  0.011714281475856656  \\
            4804.870439655129  0.011714679482595412  \\
            4871.780218794631  0.011715013058023112  \\
            4939.621743878321  0.011715282749447886  \\
            5008.407989848212  0.01171548907679833  \\
            5078.152112327676  0.01171563253284709  \\
            5148.867450137493  0.011715713583467893  \\
            5220.567527846975  0.011715732667822425  \\
            5293.266058360561  0.011715690198618064  \\
            5366.976945540476  0.011715586562361375  \\
            5441.714286865893  0.011715422119574982  \\
            5517.492376129123  0.011715197205108661  \\
            5594.325706169378  0.011714912128291618  \\
            5672.228971644544  0.011714567173312347  \\
            5751.217071841614  0.011714162599430925  \\
            5831.305113526224  0.01171369864126326  \\
            5912.508413831875  0.011713175509078126  \\
            5994.8425031894085  0.011712593389101123  \\
            6078.32312829723  0.011711952443808401  \\
            6162.966255132943  0.011711252812286809  \\
            6248.788072006894  0.011710494610513824  \\
            6335.804992658248  0.01170967793173252  \\
            6424.033659394191  0.011708802846832818  \\
            6513.490946272803  0.011707869404703003  \\
            6604.193962330305  0.011706877632639211  \\
            6696.160054853222  0.01170582753673761  \\
            6789.406812696106  0.011704719102375864  \\
            6883.9520696454965  0.011703552294594567  \\
            6979.81390783066  0.011702327058650675  \\
            7077.010661181889  0.011701043320450988  \\
            7175.560918936929  0.01169970098711473  \\
            7275.483529196225  0.011698299947491893  \\
            7376.79760252773  0.011696840072745494  \\
            7479.522515621821  0.011695321216954472  \\
            7583.677914997191  0.011693743217751712  \\
            7689.283720758313  0.011692105896945068  \\
            7796.360130405237  0.01169040906121198  \\
            7904.92762269642  0.011688652502860834  \\
            8015.006961565405  0.011686836000495537  \\
            8126.6192000919455  0.011684959319854426  \\
            8239.78568452852  0.011683022214602415  \\
            8354.528058382872  0.011681024427160014  \\
            8470.868266557402  0.011678965689579785  \\
            8588.82855954625  0.011676845724468553  \\
            8708.431497690724  0.01167466424590083  \\
            8829.699955494092  0.011672420960408655  \\
            8952.6571259964  0.011670115567975248  \\
            9077.326525210223  0.011667747763070991  \\
            9203.73199661822  0.011665317235703451  \\
            9331.89771573324  0.011662823672543036  \\
            9461.848194722003  0.011660266758030178  \\
            9593.608287093148  0.01165764617551579  \\
            9727.203192450537  0.011654961608467922  \\
            9862.65846131282  0.011652212741661448  \\
            10000.0  0.011649399262386893  \\
        }
        ;
    \addplot[color=green, name path={80e9b71a-43ff-4022-a24a-8ecf82265e85}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.01  0.007183704260339659  \\
            0.010139254075588154  0.007184348829504847  \\
            0.010280447320933092  0.007185010417593814  \\
            0.010423606739764018  0.007185689447766172  \\
            0.01056875971184804  0.007186386352426346  \\
            0.010715933998226712  0.007187101573372587  \\
            0.010865157746525383  0.007187835561939963  \\
            0.011016459496336563  0.007188588779144101  \\
            0.01116986818467823  0.007189361695822495  \\
            0.011325413151528114  0.007190154792777373  \\
            0.011483124145435111  0.007190968560918559  \\
            0.011643031329208768  0.007191803501402869  \\
            0.011805165285688049  0.0071926601257755  \\
            0.011969557023590434  0.007193538956108  \\
            0.012136237983442412  0.007194440525136012  \\
            0.012305240043592616  0.0071953653763970355  \\
            0.012476595526308698  0.007196314064363767  \\
            0.012650337203959031  0.007197287154579034  \\
            0.012826498305280605  0.007198285223788209  \\
            0.013005112521734093  0.007199308860069052  \\
            0.013186214013947485  0.007200358662958563  \\
            0.013369837418249465  0.007201435243583984  \\
            0.013556017853293682  0.007202539224784209  \\
            0.013744790926775373  0.007203671241231373  \\
            0.013936192742241428  0.007204831939555197  \\
            0.014130259905995337  0.007206021978458809  \\
            0.014327029534098309  0.007207242028834983  \\
            0.014526539259467805  0.007208492773877738  \\
            0.014728827239075025  0.007209774909197617  \\
            0.014933932161242525  0.007211089142926197  \\
            0.01514189325304352  0.0072124361958223054  \\
            0.015352750287804227  0.007213816801378631  \\
            0.01556654359271062  0.007215231705918246  \\
            0.015783314056521173  0.007216681668695377  \\
            0.01600310313738701  0.0072181674619894946  \\
            0.016225952870780873  0.007219689871197234  \\
            0.016451905877536626  0.007221249694923976  \\
            0.016681005372000592  0.0072228477450713095  \\
            0.01691329517029648  0.00722448484691979  \\
            0.017148819698705402  0.0072261618392116655  \\
            0.017387624002162504  0.007227879574231953  \\
            0.017629753752872058  0.007229638917885176  \\
            0.017875255259042353  0.007231440749768179  \\
            0.018124175473742368  0.007233285963246319  \\
            0.018376562003881713  0.0072351754655186245  \\
            0.018632463119315597  0.007237110177691239  \\
            0.01889192776207666  0.007239091034841145  \\
            0.01915500555573528  0.007241118986080243  \\
            0.019421746814890256  0.007243194994618616  \\
            0.019692202554791725  0.007245320037827793  \\
            0.019966424501097934  0.007247495107296052  \\
            0.020244465099768037  0.00724972120889328  \\
            0.02052637752709252  0.007251999362821278  \\
            0.02081221569986338  0.0072543306036757585  \\
            0.021102034285685956  0.007256715980501559  \\
            0.021395888713434227  0.007259156556847386  \\
            0.021693835183851845  0.00726165341081887  \\
            0.021995930680300747  0.007264207635139418  \\
            0.022302232979659373  0.007266820337199355  \\
            0.022612800663372783  0.007269492639114912  \\
            0.022927693128656498  0.007272225677784306  \\
            0.02324697059985648  0.007275020604941243  \\
            0.023570694139967277  0.007277878587217211  \\
            0.02389892566231049  0.007280800806197486  \\
            0.024231727942375995  0.007283788458478773  \\
            0.024569164629827913  0.007286842755735096  \\
            0.024911300260677883  0.007289964924777017  \\
            0.025258200269627846  0.0072931562076183395  \\
            0.02560993100258458  0.007296417861539138  \\
            0.02596655972934871  0.007299751159159079  \\
            0.026328154656480213  0.007303157388502018  \\
            0.02669478494034321  0.007306637853071517  \\
            0.027066520700332414  0.007310193871924381  \\
            0.027443433032283655  0.007313826779747989  \\
            0.027825594022071243  0.00731753792693846  \\
            0.02821307675939472  0.007321328679680715  \\
            0.02860595535175742  0.007325200420033308  \\
            0.029004304938639917  0.00732915454601339  \\
            0.029408201705870638  0.00733319247168251  \\
            0.029817722900196717  0.007337315627237305  \\
            0.03023294684405778  0.0073415254590987284  \\
            0.030653952950565267  0.007345823430006454  \\
            0.031080821738690638  0.007350211019109867  \\
            0.03151363484866479  0.007354689722064904  \\
            0.03195247505759212  0.007359261051127522  \\
            0.03239742629528197  0.007363926535251551  \\
            0.03284857366030044  0.007368687720182903  \\
            0.03330600343624589  0.0073735461685535296  \\
            0.033769803108250916  0.007378503459981143  \\
            0.03424006137971424  0.007383561191157624  \\
            0.034716868189265615  0.007388720975942478  \\
            0.03520031472796679  0.007393984445451955  \\
            0.0356904934567523  0.007399353248146645  \\
            0.0361874981241128  0.007404829049912173  \\
            0.03669142378402492  0.007410413534139749  \\
            0.03720236681413068  0.007416108401796666  \\
            0.037720424934169994  0.0074219153714987305  \\
            0.03824569722466999  0.007427836179568726  \\
            0.03877828414589457  0.007433872580091018  \\
            0.039318287557057685  0.007440026344958403  \\
            0.039865810735804405  0.007446299263909588  \\
            0.04042095839796308  0.00745269314455437  \\
            0.040983836717572615  0.007459209812391944  \\
            0.04155455334718875  0.007465851110814882  \\
            0.04213321743847287  0.007472618901099419  \\
            0.04271993966306779  0.007479515062384192  \\
            0.043314832233764006  0.007486541491633178  \\
            0.04391800892596086  0.007493700103579778  \\
            0.044529585099426554  0.007500992830657046  \\
            0.045149677720361  0.007508421622909406  \\
            0.04577840538376619  0.00751598844787935  \\
            0.0464158883361278  0.007523695290484007  \\
            0.04706224849841281  0.00753154415285307  \\
            0.047717609489387455  0.007539537054162816  \\
            0.04838209664925955  0.0075476760304280495  \\
            0.04905583706365048  0.0075559631342795325  \\
            0.04973895958790065  0.007564400434708596  \\
            0.050431594871713586  0.007572990016782894  \\
            0.05113387538414326  0.007581733981334794  \\
            0.05184593543892913  0.007590634444616415  \\
            0.05256791122018422  0.0075996935379211514  \\
            0.0532999408084409  0.007608913407173651  \\
            0.05404216420705915  0.007618296212479435  \\
            0.054794723369002866  0.007627844127642049  \\
            0.055557762223988776  0.00763755933963889  \\
            0.05633142670601355  0.007647444048056028  \\
            0.05711586478126432  0.007657500464485263  \\
            0.05791122647641758  0.007667730811874843  \\
            0.05871766390733255  0.007678137323836119  \\
            0.0595353313081437  0.007688722243905881  \\
            0.06036438506075867  0.007699487824760695  \\
            0.061204983724766994  0.007710436327380499  \\
            0.062057288067765004  0.007721570020165808  \\
            0.06292146109610344  0.007732891178000796  \\
            0.06379766808606283  0.007744402081262347  \\
            0.06468607661546324  0.007756105014777732  \\
            0.06558685659571432  0.007768002266723664  \\
            0.06650018030431122  0.007780096127472415  \\
            0.06742622241778343  0.007792388888370784  \\
            0.06836516004510239  0.007804882840472781  \\
            0.06931717276155404  0.007817580273196756  \\
            0.07028244264308349  0.007830483472931296  \\
            0.07126115430111749  0.007843594721572623  \\
            0.07225349491787214  0.007856916294997346  \\
            0.0732596542821523  0.007870450461472805  \\
            0.07427982482564914  0.007884199479995106  \\
            0.07531420165974372  0.007898165598566735  \\
            0.07636298261282246  0.007912351052398011  \\
            0.0774263682681127  0.007926758062044195  \\
            0.0785045620020451  0.007941388831470013  \\
            0.07959777002314981  0.007956245546043149  \\
            0.08070620141149504  0.007971330370454888  \\
            0.08183006815867394  0.007986645446572693  \\
            0.08296958520834907  0.008002192891212609  \\
            0.08412497049736119  0.008017974793846236  \\
            0.08529644499741021  0.008033993214225635  \\
            0.08648423275731722  0.008050250179942585  \\
            0.08768856094587431  0.008066747683907544  \\
            0.08890965989529158  0.00808348768175959  \\
            0.09014776314524918  0.008100472089196713  \\
            0.09140310748756232  0.00811770277923904  \\
            0.09267593301146879  0.008135181579413356  \\
            0.09396648314954695  0.008152910268870484  \\
            0.0952750047242729  0.008170890575425376  \\
            0.09660174799522646  0.008189124172530229  \\
            0.09794696670695396  0.008207612676177811  \\
            0.09931091813749796  0.008226357641734489  \\
            0.10069386314760276  0.00824536056070709  \\
            0.10209606623060467  0.008264622857447015  \\
            0.10351779556301763  0.008284145885785521  \\
            0.10495932305582274  0.00830393092561495  \\
            0.10642092440647241  0.008323979179408041  \\
            0.1079028791516184  0.008344291768679847  \\
            0.10940547072057427  0.00836486973039877  \\
            0.11092898648952228  0.008385714013350282  \\
            0.11247371783647517  0.008406825474451015  \\
            0.11403996019700328  0.008428204875021847  \\
            0.1156280131207376  0.008449852877024808  \\
            0.11723818032865989  0.008471770039265952  \\
            0.11887076977119033  0.008493956813570527  \\
            0.12052609368708422  0.008516413540934272  \\
            0.12220446866314884  0.008539140447659408  \\
            0.12390621569479163  0.00856213764147741  \\
            0.12563166024741204  0.0085854051076711  \\
            0.12738113231864784  0.00860894270519549  \\
            0.12915496650148842  0.008632750162811648  \\
            0.13095350204826672  0.008656827075238668  \\
            0.13277708293554297  0.008681172899326121  \\
            0.134626057929891  0.008705786950273658  \\
            0.1365007806546014  0.008730668397880987  \\
            0.13840160965731316  0.00875581626286372  \\
            0.14032890847858728  0.008781229413226187  \\
            0.14228304572143527  0.008806906560711704  \\
            0.14426439512181577  0.008832846257339861  \\
            0.14627333562011302  0.008859046892042099  \\
            0.14831025143361043  0.008885506687401635  \\
            0.1503755321299738  0.008912223696524167  \\
            0.15246957270175737  0.008939195800035578  \\
            0.15459277364194773  0.008966420703233797  \\
            0.15674554102055954  0.008993895933397684  \\
            0.1589282865622978  0.009021618837274595  \\
            0.16114142772530193  0.009049586578756135  \\
            0.16338538778098613  0.009077796136759866  \\
            0.16566059589499144  0.009106244303325722  \\
            0.16796748720926535  0.009134927681948592  \\
            0.17030650292528443  0.00916384268615712  \\
            0.17267809038843557  0.009192985538357082  \\
            0.17508270317357244  0.009222352268947378  \\
            0.1775208011717635  0.009251938715731458  \\
            0.1799928506782477  0.009281740523632084  \\
            0.18249932448161524  0.009311753144725574  \\
            0.18504070195423017  0.009341971838610987  \\
            0.18761746914391206  0.009372391673125782  \\
            0.19023011886689448  0.009403007525416372  \\
            0.19287915080207782  0.009433814083388755  \\
            0.19556507158659492  0.009464805847534008  \\
            0.19828839491270708  0.009495977133160003  \\
            0.20104964162604985  0.009527322073017526  \\
            0.2038493398252463  0.009558834620354428  \\
            0.20668802496290825  0.009590508552394395  \\
            0.2095662399480433  0.009622337474252207  \\
            0.21248453524988822  0.009654314823304075  \\
            0.2154434690031884  0.009686433874008502  \\
            0.21844360711494273  0.009718687743208223  \\
            0.221485523372636  0.00975106939590661  \\
            0.2245697995539774  0.009783571651543487  \\
            0.227697025538168  0.009816187190776862  \\
            0.2308677994187169  0.009848908562785209  \\
            0.2340827276178293  0.009881728193116442  \\
            0.23734242500238667  0.009914638392082425  \\
            0.2406475150015424  0.009947631363739443  \\
            0.243998629725955  0.009980699215459469  \\
            0.24739641008868135  0.010013833968117352  \\
            0.250841505927754  0.010047027566920075  \\
            0.2543345761304649  0.010080271892884927  \\
            0.2578762887593802  0.010113558775002977  \\
            0.2614673211801092  0.010146880003060875  \\
            0.2651083601908538  0.010180227341167794  \\
            0.2688001021537606  0.01021359254191907  \\
            0.27254325312810285  0.010246967361204024  \\
            0.2763385290053171  0.0102803435735585  \\
            0.28018665564591955  0.010313712987984404  \\
            0.28408836901833034  0.010347067464062307  \\
            0.28804441533962966  0.010380398928169606  \\
            0.2920555512182746  0.010413699389504729  \\
            0.29612254379880354  0.01044696095555873  \\
            0.30024617090855493  0.010480175846582748  \\
            0.30442722120643023  0.010513336408457528  \\
            0.3086664943337273  0.010546435123314313  \\
            0.3129648010670752  0.01057946461710397  \\
            0.3173229634734977  0.010612417663235901  \\
            0.32174181506763716  0.01064528718136647  \\
            0.3262222009711669  0.010678066230373833  \\
            0.3307649780744241  0.010710747994700273  \\
            0.335371015200293  0.010743325763440533  \\
            0.3400411932703707  0.010775792901998298  \\
            0.3447764054734464  0.010808142816913951  \\
            0.3495775574363275  0.01084036891555423  \\
            0.3544455673970434  0.010872464564249572  \\
            0.35938136638046275  0.010904423051147048  \\
            0.36438589837635454  0.010936237564429923  \\
            0.36946012051993027  0.010967901203427461  \\
            0.37460500327489926  0.010999407051755113  \\
            0.3798215306190735  0.01103074836207423  \\
            0.38511070023255706  0.011061918940074  \\
            0.3904735236885561  0.011092913890703623  \\
            0.3959110266468459  0.011123731048867474  \\
            0.4014242490499321  0.011154373778553165  \\
            0.4070142453219438  0.011184856718674946  \\
            0.41268208457029537  0.011215218501400543  \\
            0.4184288507901581  0.01124555305440329  \\
            0.42425564307177777  0.011276098459995002  \\
            0.43016357581067943  0.011307538426578343  \\
            0.4361537789208005  0.01134215618061537  \\
            0.4422273980505899  0.011385906415412563  \\
            0.4483855948021188  0.011440571795695475  \\
            0.45462954695324004  0.01150002126139261  \\
            0.4609604486828433  0.011560991340665476  \\
            0.4673795107992462  0.011622455746776714  \\
            0.47388796097176533  0.011684023922533529  \\
            0.4804870439655131  0.011745500058268504  \\
            0.48717802187946313  0.01180675939262196  \\
            0.4939621743878321  0.011867706710738548  \\
            0.5008407989848211  0.011928260158017576  \\
            0.5078152112327674  0.011988344218569863  \\
            0.5148867450137494  0.012047886488468596  \\
            0.5220567527846975  0.012106816217730788  \\
            0.5293266058360562  0.012165063781917985  \\
            0.5366976945540475  0.012222560719184636  \\
            0.5441714286865891  0.012279240185244024  \\
            0.5517492376129125  0.012335037799541888  \\
            0.5594325706169379  0.012389892949370799  \\
            0.5672228971644544  0.012443750724418182  \\
            0.5751217071841612  0.012496564809210891  \\
            0.5831305113526223  0.01254830191701469  \\
            0.5912508413831878  0.012598948787212957  \\
            0.599484250318941  0.012648523502795777  \\
            0.607832312829723  0.012697093973613807  \\
            0.6162966255132941  0.01274480736375006  \\
            0.6248788072006892  0.012791931873920923  \\
            0.633580499265825  0.012838895428377309  \\
            0.6424033659394193  0.012886255482971693  \\
            0.6513490946272803  0.01293448973319256  \\
            0.6604193962330305  0.012983665283376447  \\
            0.669616005485322  0.013033355090373497  \\
            0.6789406812696108  0.01308291611175032  \\
            0.6883952069645498  0.013131769548851351  \\
            0.6979813907830661  0.013179490508875551  \\
            0.7077010661181888  0.01322578785698117  \\
            0.7175560918936926  0.013270463033084504  \\
            0.7275483529196228  0.013313377659842179  \\
            0.7376797602527733  0.013354432587510432  \\
            0.7479522515621823  0.013393555074335173  \\
            0.758367791499719  0.013430690992329727  \\
            0.7689283720758311  0.013465800017014733  \\
            0.7796360130405233  0.01349885258302452  \\
            0.7904927622696423  0.01352982789655367  \\
            0.8015006961565406  0.013558712591763555  \\
            0.8126619200091945  0.013585499788679265  \\
            0.8239785684528518  0.013610188409303111  \\
            0.8354528058382867  0.013632782667735852  \\
            0.8470868266557405  0.0136532916864345  \\
            0.8588828559546251  0.013671729214141592  \\
            0.8708431497690724  0.013688113437119245  \\
            0.882969995549409  0.01370246688762627  \\
            0.8952657125996397  0.013714816464559063  \\
            0.9077326525210228  0.013725193592733966  \\
            0.9203731996618223  0.013733634561761096  \\
            0.9331897715733238  0.013740181105476448  \\
            0.9461848194722  0.013744881312828774  \\
            0.9593608287093143  0.013747791008035203  \\
            0.9727203192450541  0.013748975814199815  \\
            0.9862658461312822  0.01374851424426197  \\
            1.0  0.013746502392125493  \\
            1.013925407558815  0.013743061219795873  \\
            1.0280447320933093  0.01373834825316926  \\
            1.0423606739764015  0.013732577144488653  \\
            1.0568759711848041  0.013726051978922862  \\
            1.0715933998226712  0.01371923029496452  \\
            1.0865157746525382  0.013712841969589124  \\
            1.1016459496336566  0.013708103053792284  \\
            1.116986818467823  0.013706993049788858  \\
            1.1325413151528119  0.013712125018382915  \\
            1.148312414543511  0.01372527443658117  \\
            1.1643031329208766  0.013745846994156364  \\
            1.180516528568805  0.013771963751277917  \\
            1.1969557023590434  0.013802102453913404  \\
            1.2136237983442408  0.013835376991918575  \\
            1.2305240043592616  0.01387125402448853  \\
            1.2476595526308696  0.013909319739263898  \\
            1.2650337203959034  0.013949177719707518  \\
            1.2826498305280605  0.013990431767408607  \\
            1.3005112521734088  0.014032705217799608  \\
            1.3186214013947486  0.01407566607739128  \\
            1.3369837418249464  0.014119044991294422  \\
            1.3556017853293685  0.014162644475641532  \\
            1.3744790926775374  0.014206342609151903  \\
            1.3936192742241424  0.014250095057050794  \\
            1.4130259905995337  0.014293938401753742  \\
            1.4327029534098308  0.014337996487087478  \\
            1.4526539259467808  0.014382489884549914  \\
            1.4728827239075026  0.014427745859380583  \\
            1.4933932161242522  0.014474201087672587  \\
            1.5141893253043521  0.014522381616338032  \\
            1.5352750287804227  0.014572839371838028  \\
            1.5566543592710615  0.014626037121873667  \\
            1.5783314056521174  0.014682216239515858  \\
            1.6003103137387007  0.014741322914830702  \\
            1.6225952870780873  0.014803042775975796  \\
            1.6451905877536623  0.014866910580483662  \\
            1.6681005372000586  0.014932419482236808  \\
            1.691329517029648  0.01499908648398123  \\
            1.7148819698705398  0.015066476196375887  \\
            1.7387624002162507  0.015134202131541508  \\
            1.7629753752872057  0.015201920799843463  \\
            1.787525525904235  0.015269325733707711  \\
            1.812417547374237  0.01533614328232529  \\
            1.8376562003881711  0.015402129869831565  \\
            1.8632463119315603  0.015467069984384785  \\
            1.8891927762076663  0.015530774371018153  \\
            1.9155005555735276  0.015593078196678684  \\
            1.9421746814890257  0.015653839160306646  \\
            1.9692202554791722  0.015712935618150438  \\
            1.996642450109794  0.015770264819683293  \\
            2.0244465099768036  0.015825741339763007  \\
            2.052637752709252  0.01587929577325077  \\
            2.0812215699863383  0.015930873743202838  \\
            2.1102034285685956  0.015980435270287092  \\
            2.139588871343422  0.01602795456450819  \\
            2.1693835183851844  0.016073420339588612  \\
            2.1995930680300746  0.016116836834636366  \\
            2.2302232979659378  0.016158225904249944  \\
            2.2612800663372785  0.016197630925751987  \\
            2.2927693128656492  0.016235124194348173  \\
            2.324697059985648  0.016270821898165082  \\
            2.3570694139967276  0.0163049178967654  \\
            2.3898925662310497  0.01633777143946971  \\
            2.4231727942375993  0.016370174026689364  \\
            2.456916462982791  0.016404225013447484  \\
            2.491130026067789  0.01644475141585825  \\
            2.5258200269627844  0.016494282603195444  \\
            2.5609931002584587  0.01654848249018888  \\
            2.596655972934871  0.016604245458077475  \\
            2.632815465648021  0.016660671295425568  \\
            2.6694784940343212  0.01671764214034275  \\
            2.706652070033241  0.016775290495229474  \\
            2.7443433032283644  0.016833814300619483  \\
            2.7825594022071245  0.016893388683472094  \\
            2.821307675939472  0.016954112666847983  \\
            2.8605955351757424  0.01701597992462671  \\
            2.9004304938639915  0.017078873593507852  \\
            2.9408201705870627  0.017142582781632186  \\
            2.981772290019672  0.01720683315038644  \\
            3.0232946844057773  0.017271321609019976  \\
            3.0653952950565277  0.017335747109006316  \\
            3.1080821738690636  0.017399833722656834  \\
            3.1513634848664784  0.017463346085599296  \\
            3.195247505759212  0.017526099729046753  \\
            3.239742629528197  0.017587970134881045  \\
            3.2848573660300446  0.0176489055799732  \\
            3.330600343624589  0.01770895149431049  \\
            3.3769803108250906  0.01776830042831964  \\
            3.424006137971425  0.017827395048520565  \\
            3.4716868189265613  0.017887128334170742  \\
            3.52003147279668  0.017949135328192423  \\
            3.5690493456752295  0.018015746532535244  \\
            3.6187498124112794  0.018088525390564374  \\
            3.6691423784024932  0.018166485441235277  \\
            3.7202366814130676  0.018247193726857895  \\
            3.7720424934169983  0.018328674636429093  \\
            3.824569722466999  0.01840977294181315  \\
            3.877828414589456  0.018489867411414434  \\
            3.9318287557057694  0.018568623540975902  \\
            3.9865810735804406  0.018645858646338137  \\
            4.042095839796307  0.018721473829409366  \\
            4.0983836717572615  0.018795419198961157  \\
            4.155455334718876  0.018867675369055828  \\
            4.213321743847288  0.018938243155661654  \\
            4.271993966306779  0.01900713757292438  \\
            4.3314832233764  0.019074384184852407  \\
            4.391800892596086  0.01914001681113272  \\
            4.452958509942655  0.01920407606099473  \\
            4.514967772036101  0.019266608418657804  \\
            4.577840538376619  0.01932766573825002  \\
            4.641588833612778  0.01938730507688907  \\
            4.706224849841282  0.01944558882697852  \\
            4.771760948938746  0.01950258511622519  \\
            4.838209664925956  0.01955836843424582  \\
            4.905583706365048  0.019613020423885043  \\
            4.973895958790064  0.019666630748342125  \\
            5.04315948717136  0.019719297916843622  \\
            5.113387538414326  0.01977112992698519  \\
            5.184593543892912  0.019822244567141573  \\
            5.256791122018422  0.01987276922456216  \\
            5.329994080844091  0.019922840071969632  \\
            5.404216420705916  0.01997260056481285  \\
            5.479472336900287  0.020022199275689306  \\
            5.555776222398876  0.020071787215896912  \\
            5.633142670601354  0.020121514927921864  \\
            5.711586478126432  0.02017152974438409  \\
            5.791122647641759  0.020221973660251167  \\
            5.871766390733256  0.020272982224450307  \\
            5.953533130814368  0.02032468471673066  \\
            6.036438506075867  0.020377205660803373  \\
            6.1204983724767  0.020430667487771142  \\
            6.205728806776502  0.020485193965592535  \\
            6.292146109610344  0.02054091389737671  \\
            6.379766808606281  0.020597964580619677  \\
            6.468607661546326  0.020656494599509755  \\
            6.558685659571432  0.02071666566350803  \\
            6.65001803043112  0.020778653373922144  \\
            6.742622241778342  0.020842646967774  \\
            6.836516004510237  0.02090884823370099  \\
            6.931717276155405  0.020977469901208752  \\
            7.028244264308349  0.021048733859331252  \\
            7.1261154301117475  0.021122869553511007  \\
            7.225349491787214  0.02120011283862722  \\
            7.3259654282152304  0.02128070544086976  \\
            7.427982482564916  0.02136489502406993  \\
            7.531420165974372  0.021452935697383213  \\
            7.636298261282244  0.021545088672270864  \\
            7.742636826811269  0.02164162270144573  \\
            7.850456200204509  0.02174281392327316  \\
            7.959777002314984  0.021848944793713528  \\
            8.070620141149503  0.02196030190776043  \\
            8.183006815867392  0.02207717268090389  \\
            8.29695852083491  0.022199841059754387  \\
            8.412497049736118  0.02232858263075361  \\
            8.529644499741023  0.022463659658156776  \\
            8.648423275731723  0.02260531666344767  \\
            8.768856094587429  0.02275377712379266  \\
            8.89096598952916  0.022909241709605378  \\
            9.014776314524918  0.02307188823047761  \\
            9.14031074875623  0.023241873176020618  \\
            9.267593301146878  0.02341933449474569  \\
            9.396648314954696  0.023604395104054758  \\
            9.527500472427292  0.023797166586838246  \\
            9.660174799522645  0.02399775258932381  \\
            9.794696670695393  0.024206251553798495  \\
            9.931091813749795  0.024422758559398666  \\
            10.069386314760276  0.024647366175680314  \\
            10.209606623060466  0.024880164344194856  \\
            10.351779556301762  0.02512123939244256  \\
            10.495932305582278  0.025370672358152817  \\
            10.642092440647241  0.025628536865197192  \\
            10.79028791516184  0.025894896845142717  \\
            10.940547072057424  0.026169804432984965  \\
            11.092898648952227  0.026453298369051796  \\
            11.24737178364752  0.02674540319692307  \\
            11.403996019700324  0.027046129449583744  \\
            11.56280131207376  0.027355474859407074  \\
            11.72381803286599  0.027673426416814056  \\
            11.887076977119033  0.027999962845907438  \\
            12.052609368708426  0.02833505677316882  \\
            12.22044686631488  0.02867867555025666  \\
            12.390621569479164  0.029030779380781663  \\
            12.563166024741207  0.029391315155313687  \\
            12.738113231864785  0.029760204339861783  \\
            12.91549665014884  0.030137323575511254  \\
            13.095350204826671  0.03052247753325017  \\
            13.277708293554298  0.030915365115637826  \\
            13.462605792989104  0.031315542090563656  \\
            13.650078065460137  0.031722385044462405  \\
            13.840160965731316  0.032135062250390735  \\
            14.032890847858724  0.03255251599129198  \\
            14.228304572143527  0.0329734581894955  \\
            14.426439512181581  0.033396377907811525  \\
            14.627333562011298  0.033819556782857696  \\
            14.831025143361044  0.03424108761078979  \\
            15.037553212997377  0.034658892101737004  \\
            15.246957270175738  0.035070735554720824  \\
            15.459277364194778  0.03547423806816125  \\
            15.67455410205595  0.03586688336724911  \\
            15.89282865622978  0.03624602723784944  \\
            16.114142772530197  0.03660890798257353  \\
            16.338538778098613  0.036952661406093615  \\
            16.566059589499144  0.03727434271176791  \\
            16.79674872092653  0.03757095740229952  \\
            17.030650292528442  0.03783950281713468  \\
            17.26780903884356  0.03807702126819134  \\
            17.508270317357244  0.038280664810381164  \\
            17.75208011717635  0.03844777048960221  \\
            17.999285067824765  0.038575943492346894  \\
            18.249932448161523  0.038663144101609995  \\
            18.504070195423022  0.038707772952737654  \\
            18.761746914391203  0.038708748054110495  \\
            19.02301188668945  0.03866556667713701  \\
            19.287915080207778  0.03857834574825576  \\
            19.556507158659493  0.03844783586533874  \\
            19.828839491270713  0.038275406381671165  \\
            20.10496416260498  0.038063001819804335  \\
            20.384933982524633  0.037813072727894664  \\
            20.66880249629083  0.03752848648816895  \\
            20.956623994804332  0.03721242515547638  \\
            21.24845352498883  0.03686827796519034  \\
            21.544346900318832  0.036499535745379987  \\
            21.84436071149427  0.036109693314001365  \\
            22.148552337263602  0.03570216434521419  \\
            22.45697995539774  0.035280211459531655  \\
            22.7697025538168  0.034846892679161565  \\
            23.086779941871686  0.03440502405093203  \\
            23.408272761782932  0.03395715724527169  \\
            23.734242500238675  0.0335055702924963  \\
            24.06475150015424  0.03305226927611145  \\
            24.399862972595503  0.03259899870486529  \\
            24.73964100886813  0.03214725836364291  \\
            25.084150592775398  0.03169832463723718  \\
            25.433457613046496  0.03125327456051171  \\
            25.787628875938008  0.030813011137120545  \\
            26.14673211801092  0.030378288761690193  \\
            26.510836019085374  0.029949737861306735  \\
            26.88001021537606  0.029527888130525946  \\
            27.25432531281029  0.029113189962288517  \\
            27.633852900531696  0.028706033868687152  \\
            28.018665564591952  0.028306767835205426  \\
            28.40883690183304  0.02791571265498839  \\
            28.804441533962965  0.027533175341270442  \\
            29.205555121827466  0.027159460710459216  \\
            29.612254379880344  0.02679488115825318  \\
            30.024617090855493  0.02643976450718715  \\
            30.442722120643026  0.0260944595790283  \\
            30.86664943337273  0.0257593388442545  \\
            31.29648010670752  0.02543479716048096  \\
            31.732296347349763  0.02512124533282492  \\
            32.174181506763716  0.02481909720647798  \\
            32.622220097116696  0.02452874951799188  \\
            33.07649780744241  0.024250555054170057  \\
            33.5371015200293  0.023984791801310017  \\
            34.00411932703706  0.023731633154428545  \\
            34.47764054734464  0.023491125721792225  \\
            34.95775574363275  0.02326318055716315  \\
            35.44455673970434  0.023047580467045078  \\
            35.938136638046274  0.022844001593507548  \\
            36.43858983763545  0.022652043888181726  \\
            36.94601205199302  0.0224712639120559  \\
            37.46050032748993  0.022301204625970645  \\
            37.98215306190734  0.022141419293397392  \\
            38.511070023255705  0.021991488968029133  \\
            39.04735236885562  0.021851034535577914  \\
            39.591102664684584  0.021719724825614788  \\
            40.14242490499322  0.02159728215928214  \\
            40.701424532194366  0.021483486166764744  \\
            41.26820845702954  0.02137817604185048  \\
            41.84288507901582  0.021281250790478667  \\
            42.42556430717777  0.021192666679121615  \\
            43.01635758106795  0.021112431249377547  \\
            43.61537789208003  0.021040594133999398  \\
            44.22273980505899  0.020977236293105883  \\
            44.838559480211885  0.0209224601380998  \\
            45.462954695323994  0.020876381383315958  \\
            46.09604486828434  0.020839117824668654  \\
            46.73795107992461  0.020810762425805214  \\
            47.38879609717654  0.020791326099895195  \\
            48.048704396551315  0.02078065062939915  \\
            48.71780218794631  0.020778323814217493  \\
            49.396217438783204  0.0207836494705424  \\
            50.08407989848212  0.020795700539998945  \\
            50.78152112327673  0.02081342780570699  \\
            51.48867450137495  0.020835765713399474  \\
            52.205675278469755  0.020861694935616612  \\
            52.93266058360561  0.02089025873406959  \\
            53.66976945540476  0.02092055330086353  \\
            54.4171428686589  0.020951714388196246  \\
            55.17492376129126  0.020982912949485177  \\
            55.94325706169378  0.021013361441761014  \\
            56.72228971644543  0.021042325790986423  \\
            57.51217071841614  0.021069136907316252  \\
            58.313051135262214  0.02109319791029737  \\
            59.12508413831878  0.021113986102001735  \\
            59.94842503189409  0.021131050614127976  \\
            60.7832312829723  0.021144007323408952  \\
            61.629662551329425  0.021152532513314157  \\
            62.48788072006891  0.021156356340909056  \\
            63.35804992658251  0.021155256738706576  \\
            64.2403365939419  0.021149054055669685  \\
            65.13490946272803  0.021137606531615505  \\
            66.04193962330305  0.021120806578538015  \\
            66.96160054853219  0.02109857777840272  \\
            67.89406812696109  0.021070872473172603  \\
            68.839520696455  0.02103766980076515  \\
            69.7981390783066  0.02099897400903756  \\
            70.77010661181889  0.020954812853418832  \\
            71.75560918936925  0.02090523585320129  \\
            72.7548352919623  0.020850312153864115  \\
            73.76797602527735  0.020790127733431914  \\
            74.79522515621821  0.020724781722626484  \\
            75.8367791499719  0.020654381708201948  \\
            76.8928372075831  0.020579038076129187  \\
            77.96360130405233  0.020498857721682907  \\
            79.04927622696424  0.020413937759890522  \\
            80.15006961565405  0.0203243601182528  \\
            81.26619200091946  0.02023018796906361  \\
            82.39785684528515  0.02013146478032747  \\
            83.54528058382867  0.020028216345373086  \\
            84.70868266557407  0.01992045561368911  \\
            85.8882855954625  0.019808189669070515  \\
            87.08431497690724  0.01969142793226376  \\
            88.29699955494092  0.019570190647508236  \\
            89.52657125996396  0.01944451688230416  \\
            90.77326525210229  0.019314471505256964  \\
            92.03731996618221  0.019180150788195207  \\
            93.31897715733238  0.019041686325826916  \\
            94.61848194722002  0.018899246850274345  \\
            95.93608287093141  0.01875303726680543  \\
            97.27203192450543  0.01860329395454388  \\
            98.6265846131282  0.018450275276376042  \\
            100.0  0.018294246658917806  \\
            101.39254075588153  0.01813546087050727  \\
            102.80447320933098  0.017974136242537606  \\
            104.23606739764011  0.017810437789204107  \\
            105.6875971184804  0.017644466985860818  \\
            107.15933998226711  0.017476264114310584  \\
            108.65157746525384  0.01730582298098296  \\
            110.16459496336569  0.017133113711607088  \\
            111.69868184678226  0.016958107598614037  \\
            113.25413151528114  0.01678079932539859  \\
            114.83124145435112  0.016601225875218402  \\
            116.43031329208767  0.016419492758864666  \\
            118.05165285688055  0.01623593873070499  \\
            119.69557023590428  0.016067678951403007  \\
            121.36237983442405  0.015934953650571126  \\
            123.05240043592616  0.015801713760687317  \\
            124.76595526308698  0.015667460965839396  \\
            126.50337203959037  0.015532467363484875  \\
            128.264983052806  0.015397096876487937  \\
            130.05112521734085  0.015261768973529478  \\
            131.86214013947486  0.015126952885908812  \\
            133.69837418249466  0.014993166588103648  \\
            135.5601785329369  0.014860976233390721  \\
            137.4479092677538  0.014730994106967857  \\
            139.3619274224142  0.014603873233062049  \\
            141.30259905995337  0.014480296481212268  \\
            143.2702953409831  0.014360957982766685  \\
            145.26539259467813  0.01424653545319646  \\
            147.28827239075034  0.014137654109161532  \\
            149.33932161242518  0.014034846227863006  \\
            151.4189325304352  0.013938513876512662  \\
            153.52750287804227  0.01384890378571459  \\
            155.66543592710622  0.013766100960327324  \\
            157.8331405652118  0.013690041876061005  \\
            160.03103137387  0.013620541979212869  \\
            162.25952870780873  0.013557328974426023  \\
            164.51905877536623  0.013500074099885795  \\
            166.81005372000593  0.01344841678634387  \\
            169.13295170296487  0.013401981536689301  \\
            171.48819698705393  0.013360388148247984  \\
            173.87624002162505  0.013323257301985875  \\
            176.29753752872057  0.013290213486092672  \\
            178.75255259042356  0.013260886729107146  \\
            181.24175473742378  0.013234914050970598  \\
            183.76562003881705  0.013211941073119154  \\
            186.324631193156  0.01319162390989755  \\
            188.91927762076665  0.013173631281077227  \\
            191.55005555735278  0.013157646705492087  \\
            194.21746814890264  0.013143370623414733  \\
            196.92202554791714  0.013130522320731544  \\
            199.66424501097933  0.013118841569440274  \\
            202.44465099768038  0.013108089942398638  \\
            205.2637752709252  0.013098051797807746  \\
            208.12215699863393  0.013088534957726642  \\
            211.02034285685943  0.013079371125596023  \\
            213.95888713434215  0.013070416102798823  \\
            216.93835183851843  0.013061549877420966  \\
            219.95930680300748  0.013052676673139984  \\
            223.02232979659385  0.01304372506530072  \\
            226.12800663372772  0.013034648295237048  \\
            229.27693128656486  0.01302542493955986  \\
            232.4697059985648  0.013016060109102428  \\
            235.7069413996728  0.013006587344656578  \\
            238.98925662310504  0.012997071313813191  \\
            242.31727942376006  0.012987611251370327  \\
            245.691646298279  0.012978344768866612  \\
            249.11300260677885  0.012969451132834365  \\
            252.58200269627847  0.012961152370494214  \\
            256.09931002584597  0.012953709747970915  \\
            259.6655972934872  0.012947412713540673  \\
            263.281546564802  0.012942558084060765  \\
            266.9478494034321  0.012939419831171792  \\
            270.66520700332416  0.012938214026525554  \\
            274.43433032283656  0.012939067141052408  \\
            278.2559402207126  0.012941995880172294  \\
            282.1307675939471  0.012946902337352678  \\
            286.0595535175742  0.012953582680105422  \\
            290.04304938639916  0.012961744750157456  \\
            294.08201705870636  0.0129710302886794  \\
            298.17722900196736  0.01298103863806394  \\
            302.3294684405776  0.012991349242404828  \\
            306.5395295056527  0.013001540557485097  \\
            310.8082173869064  0.013011203851086488  \\
            315.13634848664793  0.013019951677047798  \\
            319.52475057592136  0.013027421898566016  \\
            323.9742629528195  0.01303327863421069  \\
            328.48573660300434  0.01303721145705516  \\
            333.06003436245885  0.013038933850507417  \\
            337.69803108250915  0.013038181546111785  \\
            342.40061379714257  0.013034711064020876  \\
            347.16868189265597  0.013028298580669109  \\
            352.0031472796679  0.013018739146455493  \\
            356.90493456752296  0.013005846238974642  \\
            361.87498124112807  0.012989451635874116  \\
            366.9142378402494  0.012969405604145673  \\
            372.0236681413066  0.012945577415089244  \\
            377.2042493416997  0.012917856196151345  \\
            382.45697224669993  0.01288615211318284  \\
            387.78284145894577  0.012850397828418686  \\
            393.18287557057704  0.012810550086034132  \\
            398.6581073580439  0.012766591122056182  \\
            404.2095839796306  0.012718529368913628  \\
            409.83836717572615  0.012666398645806584  \\
            415.5455334718875  0.012610254779978144  \\
            421.3321743847289  0.01255016858543497  \\
            427.1993966306781  0.012486214630864913  \\
            433.14832233763985  0.012418456502486361  \\
            439.1800892596086  0.012346931164003688  \\
            445.29585099426555  0.0122716366953348  \\
            451.4967772036102  0.012192527884845376  \\
            457.7840538376621  0.0121095221973818  \\
            464.15888336127773  0.012022515427500423  \\
            470.62248498412816  0.01193140383805052  \\
            477.17609489387456  0.01183610919668677  \\
            483.82096649259574  0.01173660473591893  \\
            490.55837063650506  0.011632942558088753  \\
            497.38959587900627  0.011525285345461603  \\
            504.3159487171359  0.011413946775120117  \\
            511.3387538414326  0.011299444763562368  \\
            518.4593543892913  0.011182566771024121  \\
            525.6791122018425  0.011064433206420352  \\
            532.9994080844087  0.010946537372760804  \\
            540.4216420705915  0.01083085220498871  \\
            547.9472336900287  0.010720887886593863  \\
            555.5776222398878  0.010626272776129932  \\
            563.3142670601358  0.010552191797070964  \\
            571.1586478126429  0.010492116982302926  \\
            579.1122647641758  0.010446227341680525  \\
            587.1766390733255  0.010417161123874035  \\
            595.353313081437  0.010408710765945748  \\
            603.643850607587  0.010434190821614764  \\
            612.0498372476696  0.010500823741234087  \\
            620.57288067765  0.010592891642939707  \\
            629.2146109610344  0.010706296467765573  \\
            637.9766808606282  0.010843076915316104  \\
            646.8607661546328  0.011007615478780219  \\
            655.8685659571429  0.0112047922317419  \\
            665.0018030431119  0.011436957183381832  \\
            674.2622241778342  0.011702455369525902  \\
            683.6516004510239  0.0119978906128422  \\
            693.1717276155407  0.01232009565868109  \\
            702.8244264308346  0.0126660782044343  \\
            712.6115430111745  0.013033016365089167  \\
            722.5349491787214  0.013418702862447413  \\
            732.596542821523  0.013821696998268879  \\
            742.7982482564918  0.01424119845205423  \\
            753.1420165974375  0.014676897550186105  \\
            763.6298261282242  0.015128889828447322  \\
            774.263682681127  0.015597648440327258  \\
            785.045620020451  0.016084023613269886  \\
            795.9777002314986  0.016589225260110994  \\
            807.0620141149508  0.0171147293797923  \\
            818.300681586739  0.01766205324248038  \\
            829.6958520834906  0.018232411763595968  \\
            841.2497049736119  0.018826394096571098  \\
            852.9644499741025  0.019443857846822406  \\
            864.8423275731726  0.02008410648455123  \\
            876.8856094587427  0.02074621492109507  \\
            889.0965989529158  0.02142931878973885  \\
            901.4776314524918  0.02213278114516248  \\
            914.0310748756232  0.022856248279902302  \\
            926.7593301146883  0.023599638782364367  \\
            939.6648314954691  0.024363101552305932  \\
            952.750047242729  0.02514696239934951  \\
            966.0174799522646  0.02595166811667963  \\
            979.4696670695396  0.02677773217449777  \\
            993.10918137498  0.0276256847503903  \\
            1006.9386314760271  0.028496029295638697  \\
            1020.9606623060465  0.0293892068582585  \\
            1035.1779556301763  0.030305567639932196  \\
            1049.5932305582278  0.03124534723222378  \\
            1064.2092440647245  0.03220864340049772  \\
            1079.0287915161837  0.03319538866521573  \\
            1094.0547072057425  0.034205314334330786  \\
            1109.2898648952228  0.03523790285079572  \\
            1124.737178364752  0.03629232714567005  \\
            1140.399601970033  0.037367378185176645  \\
            1156.2801312073755  0.03846138539268533  \\
            1172.3818032865986  0.03957213952635201  \\
            1188.7076977119034  0.04069683402366758  \\
            1205.2609368708427  0.041832048036143606  \\
            1222.0446866314887  0.04297380006397457  \\
            1239.0621569479156  0.044117701039803885  \\
            1256.3166024741201  0.04525922459182076  \\
            1273.8113231864784  0.0463940865252335  \\
            1291.549665014884  0.04751868816097342  \\
            1309.5350204826677  0.04863054156623211  \\
            1327.770829355429  0.049728578133555704  \\
            1346.2605792989098  0.05081326038362406  \\
            1365.0078065460139  0.051886468289443245  \\
            1384.0160965731316  0.05295119430423462  \\
            1403.2890847858732  0.05401112714277625  \\
            1422.8304572143534  0.055070216051937314  \\
            1442.6439512181573  0.05613228752899575  \\
            1462.73335620113  0.0572007515757168  \\
            1483.1025143361044  0.05827840189679948  \\
            1503.7553212997384  0.05936729362425255  \\
            1524.6957270175747  0.06046867436021397  \\
            1545.9277364194768  0.061582945947031086  \\
            1567.455410205595  0.06270964082886782  \\
            1589.2828656229779  0.06384740475276728  \\
            1611.41427725302  0.06499398500396317  \\
            1633.853877809862  0.06614622960092802  \\
            1656.6059589499134  0.06730010757247488  \\
            1679.674872092653  0.06845076328733571  \\
            1703.0650292528444  0.06959261829278855  \\
            1726.780903884356  0.0707195315909555  \\
            1750.827031735725  0.07182502324145698  \\
            1775.2080117176342  0.07290255673381806  \\
            1799.9285067824765  0.07394586387265922  \\
            1824.9932448161524  0.07494928432114734  \\
            1850.4070195423021  0.07590808364819691  \\
            1876.1746914391215  0.07681871178217295  \\
            1902.3011886689437  0.07767896983448923  \\
            1928.7915080207777  0.07848806658511562  \\
            1955.650715865949  0.07924656335830589  \\
            1982.8839491270714  0.07995622303293884  \\
            2010.496416260499  0.08061979132405216  \\
            2038.4933982524622  0.08124074383926837  \\
            2066.8802496290823  0.08182303073136636  \\
            2095.662399480433  0.08237084393449126  \\
            2124.8453524988827  0.0828884227431419  \\
            2154.4346900318847  0.083379904416756  \\
            2184.4360711494264  0.08384921925274756  \\
            2214.855233726359  0.0843000248468989  \\
            2245.697995539774  0.08473567194272294  \\
            2276.97025538168  0.08515919381229788  \\
            2308.6779941871696  0.08557331183608606  \\
            2340.827276178292  0.08598045126001486  \\
            2373.424250023866  0.08638276256973822  \\
            2406.4751500154243  0.0867821452708645  \\
            2439.98629725955  0.0871802719747358  \\
            2473.9641008868143  0.08757861153039055  \\
            2508.4150592775413  0.08797845053629652  \\
            2543.345761304648  0.0883809129557425  \\
            2578.7628875938008  0.08878697779792133  \\
            2614.6732118010923  0.08919749495839932  \\
            2651.083601908539  0.08961319937460599  \\
            2688.0010215376074  0.09003472367143839  \\
            2725.432531281028  0.090462609467925  \\
            2763.3852900531697  0.09089731750038549  \\
            2801.866556459195  0.09133923669806723  \\
            2840.883690183304  0.09178869232790098  \\
            2880.444153396298  0.09224595330781307  \\
            2920.555512182745  0.09271123877357439  \\
            2961.225437988034  0.09318472397250226  \\
            3002.461709085549  0.09366654554805866  \\
            3044.2722120643025  0.09415680627208235  \\
            3086.6649433372745  0.09465557927555537  \\
            3129.6480106707504  0.09516291182407544  \\
            3173.229634734976  0.09567882868023772  \\
            3217.4181506763716  0.09620333509171108  \\
            3262.2220097116697  0.09673641944074543  \\
            3307.6497807442424  0.09727805558805533  \\
            3353.7101520029287  0.09782820494143613  \\
            3400.411932703706  0.09838681827702392  \\
            3447.764054734464  0.09895383733880096  \\
            3495.775574363275  0.09952919623975663  \\
            3544.4556739704353  0.10011282268605118  \\
            3593.813663804626  0.10070463904357208  \\
            3643.8589837635445  0.10130456326445873  \\
            3694.6012051993025  0.10191250968946255  \\
            3746.050032748993  0.10252838974043883  \\
            3798.215306190736  0.10315211251581317  \\
            3851.107002325569  0.10378358530053684  \\
            3904.73523688556  0.10442271400083511  \\
            3959.1102664684586  0.10506940351294689  \\
            4014.242490499322  0.10572355803407643  \\
            4070.1424532194387  0.10638508132287847  \\
            4126.820845702951  0.10705387691601939  \\
            4184.2885079015805  0.10772984830665502  \\
            4242.556430717777  0.10841289909006324  \\
            4301.635758106795  0.10910293308115267  \\
            4361.537789208006  0.1097998544081292  \\
            4422.273980505902  0.11050356758626785  \\
            4483.855948021186  0.1112139775754765  \\
            4546.2954695324  0.11193098982520008  \\
            4609.604486828433  0.11265451031018073  \\
            4673.795107992463  0.11338444556070974  \\
            4738.8796097176555  0.11412070269132193  \\
            4804.870439655129  0.11486318943242975  \\
            4871.780218794631  0.11561181417028647  \\
            4939.621743878321  0.116366486002022  \\
            5008.407989848212  0.11712711481449564  \\
            5078.152112327676  0.11789361139860903  \\
            5148.867450137493  0.11866588761488432  \\
            5220.567527846975  0.1194438566319475  \\
            5293.266058360561  0.1202274332675269  \\
            5366.976945540476  0.12101653447180456  \\
            5441.714286865893  0.12181108000453642  \\
            5517.492376129123  0.1226109933661594  \\
            5594.325706169378  0.1234162030370217  \\
            5672.228971644544  0.12422664402779897  \\
            5751.217071841614  0.12504225958318643  \\
            5831.305113526224  0.12586300249705593  \\
            5912.508413831875  0.12668883477614426  \\
            5994.8425031894085  0.12751972347632376  \\
            6078.32312829723  0.1283556304289119  \\
            6162.966255132943  0.12919649628658408  \\
            6248.788072006894  0.1300422252653441  \\
            6335.804992658248  0.13089268053552744  \\
            6424.033659394191  0.1317476942442853  \\
            6513.490946272803  0.13260708530513052  \\
            6604.193962330305  0.13347067476995503  \\
            6696.160054853222  0.13433829402722236  \\
            6789.406812696106  0.13520978683625698  \\
            6883.9520696454965  0.13608500804703821  \\
            6979.81390783066  0.136963821198407  \\
            7077.010661181889  0.13784609610890708  \\
            7175.560918936929  0.1387317068601007  \\
            7275.483529196225  0.1396205302334005  \\
            7376.79760252773  0.14051244453894024  \\
            7479.522515621821  0.14140732874886802  \\
            7583.677914997191  0.14230506185610586  \\
            7689.283720758313  0.1432055223967571  \\
            7796.360130405237  0.14410858809065777  \\
            7904.92762269642  0.14501413556750187  \\
            8015.006961565405  0.14592204015553037  \\
            8126.6192000919455  0.14683217571658153  \\
            8239.78568452852  0.14774441451609896  \\
            8354.528058382872  0.14865862712002947  \\
            8470.868266557402  0.14957468231289614  \\
            8588.82855954625  0.15049244703296608  \\
            8708.431497690724  0.1514117863216006  \\
            8829.699955494092  0.15233256328469158  \\
            8952.6571259964  0.15325463906467993  \\
            9077.326525210223  0.15417787282208043  \\
            9203.73199661822  0.15510212172572949  \\
            9331.89771573324  0.15602724095120854  \\
            9461.848194722003  0.15695308368704852  \\
            9593.608287093148  0.15787950114843524  \\
            9727.203192450537  0.15880634259822657  \\
            9862.65846131282  0.1597334553751418  \\
            10000.0  0.16066068492903313  \\
        }
        ;
    \addplot[color=gray, name path={cb2edaae-f3b5-4513-b30f-ca0e4f39e3df}, draw opacity={1.0}, line width={1}, dash dot]
        table[row sep={\\}]
        {
            \\
            0.01  0.32799736917078487  \\
            0.010139254075588154  0.3299186004454929  \\
            0.010280447320933092  0.33201531684811364  \\
            0.010423606739764018  0.3343042717197774  \\
            0.01056875971184804  0.3368041974371354  \\
            0.010715933998226712  0.33953605473572784  \\
            0.010865157746525383  0.34252330510071693  \\
            0.011016459496336563  0.3457922017142513  \\
            0.01116986818467823  0.34937208920154417  \\
            0.011325413151528114  0.35329569392918336  \\
            0.011483124145435111  0.3575993728714025  \\
            0.011643031329208768  0.3623232673509921  \\
            0.011805165285688049  0.3675112737227925  \\
            0.011969557023590434  0.3732106899781503  \\
            0.012136237983442412  0.37947131559795316  \\
            0.012305240043592616  0.38634365893923206  \\
            0.012476595526308698  0.39387572552481537  \\
            0.012650337203959031  0.4021076056055709  \\
            0.012826498305280605  0.41106274493572814  \\
            0.013005112521734093  0.4207344025651425  \\
            0.013186214013947485  0.43106550807268035  \\
            0.013369837418249465  0.4419202793124676  \\
            0.013556017853293682  0.45304728824138907  \\
            0.013744790926775373  0.4640374083530336  \\
            0.013936192742241428  0.474287652965776  \\
            0.014130259905995337  0.48299326135839876  \\
            0.014327029534098309  0.4892003540591047  \\
            0.014526539259467805  0.4919464644979941  \\
            0.014728827239075025  0.49048009909172335  \\
            0.014933932161242525  0.48448804711364984  \\
            0.01514189325304352  0.4742177840702192  \\
            0.015352750287804227  0.46041946201830086  \\
            0.01556654359271062  0.4441361157599092  \\
            0.015783314056521173  0.42645213251927216  \\
            0.01600310313738701  0.4083041171446477  \\
            0.016225952870780873  0.3903934959699478  \\
            0.016451905877536626  0.3731825686232365  \\
            0.016681005372000592  0.35693532609470885  \\
            0.01691329517029648  0.34177103763555283  \\
            0.017148819698705402  0.3277129944232019  \\
            0.017387624002162504  0.3147261241280318  \\
            0.017629753752872058  0.30274330484860834  \\
            0.017875255259042353  0.2916825447338859  \\
            0.018124175473742368  0.28145756873671185  \\
            0.018376562003881713  0.27198396317242163  \\
            0.018632463119315597  0.2631824676933886  \\
            0.01889192776207666  0.25498050595175015  \\
            0.01915500555573528  0.24731267010912675  \\
            0.019421746814890256  0.2401206126668145  \\
            0.019692202554791725  0.23335262560868672  \\
            0.019966424501097934  0.22696307520306683  \\
            0.020244465099768037  0.22091179069812564  \\
            0.02052637752709252  0.21516346175371392  \\
            0.02081221569986338  0.2096870732317976  \\
            0.021102034285685956  0.20445539029260434  \\
            0.021395888713434227  0.19944449776651543  \\
            0.021693835183851845  0.19463339275116046  \\
            0.021995930680300747  0.19000362682478997  \\
            0.022302232979659373  0.18553899311014593  \\
            0.022612800663372783  0.18122525312375184  \\
            0.022927693128656498  0.17704989846768213  \\
            0.02324697059985648  0.17300194281764375  \\
            0.023570694139967277  0.16907174009159565  \\
            0.02389892566231049  0.165250825206033  \\
            0.024231727942375995  0.16153177431413196  \\
            0.024569164629827913  0.15790808182245658  \\
            0.024911300260677883  0.15437405191007852  \\
            0.025258200269627846  0.15092470260884866  \\
            0.02560993100258458  0.1475556808042961  \\
            0.02596655972934871  0.14426318675630764  \\
            0.026328154656480213  0.14104390696977243  \\
            0.02669478494034321  0.13789495442513677  \\
            0.027066520700332414  0.13481381532090395  \\
            0.027443433032283655  0.13179830161024292  \\
            0.027825594022071243  0.12884650871540462  \\
            0.02821307675939472  0.12595677790057253  \\
            0.02860595535175742  0.12312766282532253  \\
            0.029004304938639917  0.12035789990545298  \\
            0.029408201705870638  0.11764638210377365  \\
            0.029817722900196717  0.11499213584668821  \\
            0.03023294684405778  0.11239430079300897  \\
            0.030653952950565267  0.10985211219948035  \\
            0.031080821738690638  0.10736488563496327  \\
            0.03151363484866479  0.10493200387821813  \\
            0.03195247505759212  0.10255290576037086  \\
            0.03239742629528197  0.10022707682448924  \\
            0.03284857366030044  0.09795404160384323  \\
            0.03330600343624589  0.0957333574161207  \\
            0.033769803108250916  0.09356460951928847  \\
            0.03424006137971424  0.09144740752546196  \\
            0.034716868189265615  0.08938138297586476  \\
            0.03520031472796679  0.08736618798738291  \\
            0.0356904934567523  0.08540149490936663  \\
            0.0361874981241128  0.0834869969393631  \\
            0.03669142378402492  0.08162240963952717  \\
            0.03720236681413068  0.07980747337725869  \\
            0.037720424934169994  0.07804195665646732  \\
            0.03824569722466999  0.07632566038437275  \\
            0.03877828414589457  0.074658423119034  \\
            0.039318287557057685  0.07304012738275387  \\
            0.039865810735804405  0.07147070716157837  \\
            0.04042095839796308  0.06995015673342882  \\
            0.040983836717572615  0.06847854105983092  \\
            0.04155455334718875  0.06705600800269265  \\
            0.04213321743847287  0.06568280270204911  \\
            0.04271993966306779  0.06435928461946196  \\
            0.043314832233764006  0.06308594777089421  \\
            0.04391800892596086  0.061863444954173986  \\
            0.044529585099426554  0.06069261689767334  \\
            0.045149677720361  0.05957452764242073  \\
            0.04577840538376619  0.05851050775979597  \\
            0.0464158883361278  0.05750220763802609  \\
            0.04706224849841281  0.05655166371739725  \\
            0.047717609489387455  0.05566138159760629  \\
            0.04838209664925955  0.05483444134156197  \\
            0.04905583706365048  0.05407463231333885  \\
            0.04973895958790065  0.05338662779374063  \\
            0.050431594871713586  0.052776213852092024  \\
            0.05113387538414326  0.05225059335833667  \\
            0.05184593543892913  0.05181879568364489  \\
            0.05256791122018422  0.05149223766035323  \\
            0.0532999408084409  0.05128550539160914  \\
            0.05404216420705915  0.051217465514046066  \\
            0.054794723369002866  0.051312880161331995  \\
            0.055557762223988776  0.051604813750670345  \\
            0.05633142670601355  0.05213832457300729  \\
            0.05711586478126432  0.05297631888052494  \\
            0.05791122647641758  0.05420920345177701  \\
            0.05871766390733255  0.05597155610923262  \\
            0.0595353313081437  0.058472574650882715  \\
            0.06036438506075867  0.062055671383971736  \\
            0.061204983724766994  0.06732578934385  \\
            0.062057288067765004  0.07545453543647744  \\
            0.06292146109610344  0.0890368159014503  \\
            0.06379766808606283  0.11512575776217324  \\
            0.06468607661546324  0.18082833236410129  \\
            0.06558685659571432  0.4255045831207309  \\
            0.06650018030431122  0.22621432017362336  \\
            0.06742622241778343  0.12010825075045431  \\
            0.06836516004510239  0.0836525003338234  \\
            0.06931717276155404  0.06549210753938989  \\
            0.07028244264308349  0.05456262095882845  \\
            0.07126115430111749  0.0472058637537167  \\
            0.07225349491787214  0.04187461084095982  \\
            0.0732596542821523  0.03780423380096684  \\
            0.07427982482564914  0.03457400930711551  \\
            0.07531420165974372  0.03193347417329699  \\
            0.07636298261282246  0.02972424938582292  \\
            0.0774263682681127  0.027841277396983992  \\
            0.0785045620020451  0.026212100465166664  \\
            0.07959777002314981  0.02478509518740935  \\
            0.08070620141149504  0.02352245423513152  \\
            0.08183006815867394  0.02239582317542131  \\
            0.08296958520834907  0.021383489821178228  \\
            0.08412497049736119  0.020468515745587026  \\
            0.08529644499741021  0.019637458174421266  \\
            0.08648423275731722  0.018879472562381237  \\
            0.08768856094587431  0.018185667286850664  \\
            0.08890965989529158  0.017548629986145276  \\
            0.09014776314524918  0.016962075341492945  \\
            0.09140310748756232  0.016420588779978956  \\
            0.09267593301146879  0.015919483784697944  \\
            0.09396648314954695  0.015454951700251851  \\
            0.0952750047242729  0.015025521756552567  \\
            0.09660174799522646  0.014640727002361829  \\
            0.09794696670695396  0.01436661830100959  \\
            0.09931091813749796  0.01480577195294551  \\
            0.10069386314760276  0.014548723328629987  \\
            0.10209606623060467  0.013703685421272913  \\
            0.10351779556301763  0.013319171143166697  \\
            0.10495932305582274  0.013023278593086482  \\
            0.10642092440647241  0.012769824931622879  \\
            0.1079028791516184  0.012545670683041044  \\
            0.10940547072057427  0.012345669425648903  \\
            0.11092898648952228  0.012167541703755013  \\
            0.11247371783647517  0.012010355270540691  \\
            0.11403996019700328  0.011873945334591301  \\
            0.1156280131207376  0.011758620542662461  \\
            0.11723818032865989  0.011664955122642906  \\
            0.11887076977119033  0.011593626443233791  \\
            0.12052609368708422  0.011545348190854187  \\
            0.12220446866314884  0.011520991225879167  \\
            0.12390621569479163  0.011521963185001339  \\
            0.12563166024741204  0.011550886708736177  \\
            0.12738113231864784  0.011612689642440993  \\
            0.12915496650148842  0.011716519729542681  \\
            0.13095350204826672  0.011879682164136865  \\
            0.13277708293554297  0.012137148758424116  \\
            0.134626057929891  0.012569102404726782  \\
            0.1365007806546014  0.01340464659813484  \\
            0.13840160965731316  0.015645636785769534  \\
            0.14032890847858728  0.030912953761288563  \\
            0.14228304572143527  0.017369734564910762  \\
            0.14426439512181577  0.01432768243006349  \\
            0.14627333562011302  0.013411247810399877  \\
            0.14831025143361043  0.01301612089760274  \\
            0.1503755321299738  0.012832925529777939  \\
            0.15246957270175737  0.01276142837217443  \\
            0.15459277364194773  0.012759295692762318  \\
            0.15674554102055954  0.012804866542207019  \\
            0.1589282865622978  0.012884561505448654  \\
            0.16114142772530193  0.012987575725102774  \\
            0.16338538778098613  0.013103519953482126  \\
            0.16566059589499144  0.013222141979267096  \\
            0.16796748720926535  0.013335387639851065  \\
            0.17030650292528443  0.013441816179743918  \\
            0.17267809038843557  0.01355174278736454  \\
            0.17508270317357244  0.013690283507832118  \\
            0.1775208011717635  0.013899290140981846  \\
            0.1799928506782477  0.014246902961678368  \\
            0.18249932448161524  0.014861446031819376  \\
            0.18504070195423017  0.016044100348559735  \\
            0.18761746914391206  0.018595165053401683  \\
            0.19023011886689448  0.020337688623433308  \\
            0.19287915080207782  0.017437009435440336  \\
            0.19556507158659492  0.01587213301920167  \\
            0.19828839491270708  0.014945564392270069  \\
            0.20104964162604985  0.014286858655146067  \\
            0.2038493398252463  0.013789624299681008  \\
            0.20668802496290825  0.013403068411600114  \\
            0.2095662399480433  0.013095168514151287  \\
            0.21248453524988822  0.012844434990331555  \\
            0.2154434690031884  0.012636200813800447  \\
            0.21844360711494273  0.012460313040873933  \\
            0.221485523372636  0.012309639230560193  \\
            0.2245697995539774  0.012179104054752586  \\
            0.227697025538168  0.012065064688694992  \\
            0.2308677994187169  0.011964897039224301  \\
            0.2340827276178293  0.011876707872088771  \\
            0.23734242500238667  0.011799117753697868  \\
            0.2406475150015424  0.011731086379743925  \\
            0.243998629725955  0.011671778506294738  \\
            0.24739641008868135  0.011620483608547219  \\
            0.250841505927754  0.011576591707237318  \\
            0.2543345761304649  0.011539606024475794  \\
            0.2578762887593802  0.011509166064781865  \\
            0.2614673211801092  0.011485065317155856  \\
            0.2651083601908538  0.011467259253073606  \\
            0.2688001021537606  0.011455860640865083  \\
            0.27254325312810285  0.011451112586086548  \\
            0.2763385290053171  0.011453323293108077  \\
            0.28018665564591955  0.011462756499275419  \\
            0.28408836901833034  0.011479508075237729  \\
            0.28804441533962966  0.011503436450125356  \\
            0.2920555512182746  0.011534192680781504  \\
            0.29612254379880354  0.011571321027204831  \\
            0.30024617090855493  0.011614360208451774  \\
            0.30442722120643023  0.011662902610467287  \\
            0.3086664943337273  0.011716611164419143  \\
            0.3129648010670752  0.01177521128801175  \\
            0.3173229634734977  0.011838473389388936  \\
            0.32174181506763716  0.011906194509746186  \\
            0.3262222009711669  0.011978182525091165  \\
            0.3307649780744241  0.012054243912736922  \\
            0.335371015200293  0.012134174975669518  \\
            0.3400411932703707  0.012217756128860686  \\
            0.3447764054734464  0.012304748833444661  \\
            0.3495775574363275  0.012394894822079242  \\
            0.3544455673970434  0.01248791744788326  \\
            0.35938136638046275  0.012583525226794668  \\
            0.36438589837635454  0.012681417733744104  \\
            0.36946012051993027  0.012781294362151401  \\
            0.37460500327489926  0.012882866480178171  \\
            0.3798215306190735  0.012985873706638607  \\
            0.38511070023255706  0.013090105170706698  \\
            0.3904735236885561  0.013195426731624965  \\
            0.3959110266468459  0.013301815844031497  \\
            0.4014242490499321  0.013409404686001537  \\
            0.4070142453219438  0.013518524041585359  \\
            0.41268208457029537  0.013629701374944025  \\
            0.4184288507901581  0.013743466013806405  \\
            0.42425564307177777  0.013859755959984534  \\
            0.43016357581067943  0.013977108234307537  \\
            0.4361537789208005  0.014092384904016073  \\
            0.4422273980505899  0.014201219372287988  \\
            0.4483855948021188  0.014298573236704245  \\
            0.45462954695324004  0.014379201893306609  \\
            0.4609604486828433  0.014438255091401874  \\
            0.4673795107992462  0.014472083275494974  \\
            0.47388796097176533  0.014479032640142284  \\
            0.4804870439655131  0.014459890242990834  \\
            0.48717802187946313  0.014417760854998482  \\
            0.4939621743878321  0.014357433163440913  \\
            0.5008407989848211  0.014284518007771321  \\
            0.5078152112327674  0.01420467559037448  \\
            0.5148867450137494  0.014123122398242528  \\
            0.5220567527846975  0.014044453013905745  \\
            0.5293266058360562  0.013972719927674026  \\
            0.5366976945540475  0.01391170183760763  \\
            0.5441714286865891  0.01386533442621606  \\
            0.5517492376129125  0.0138383598059717  \\
            0.5594325706169379  0.01383739234036313  \\
            0.5672228971644544  0.013872902119561433  \\
            0.5751217071841612  0.013963422549616503  \\
            0.5831305113526223  0.01414586019844374  \\
            0.5912508413831878  0.014505855146138247  \\
            0.599484250318941  0.015294077330981376  \\
            0.607832312829723  0.017575374835048372  \\
            0.6162966255132941  0.021644226112433183  \\
            0.6248788072006892  0.016737935370622507  \\
            0.633580499265825  0.015234613947436058  \\
            0.6424033659394193  0.01469849457649636  \\
            0.6513490946272803  0.014488409622082907  \\
            0.6604193962330305  0.014435448213076348  \\
            0.669616005485322  0.0144796875289717  \\
            0.6789406812696108  0.014595653428607355  \\
            0.6883952069645498  0.014769334473169273  \\
            0.6979813907830661  0.014986918252543644  \\
            0.7077010661181888  0.015226101240320703  \\
            0.7175560918936926  0.01545029178588242  \\
            0.7275483529196228  0.015612851272558464  \\
            0.7376797602527733  0.015676946951504237  \\
            0.7479522515621823  0.015637857727819615  \\
            0.758367791499719  0.015523382808109507  \\
            0.7689283720758311  0.015372554426234971  \\
            0.7796360130405233  0.015215804489635148  \\
            0.7904927622696423  0.015069660953765381  \\
            0.8015006961565406  0.014940804341255226  \\
            0.8126619200091945  0.014830934733529786  \\
            0.8239785684528518  0.014739727943246147  \\
            0.8354528058382867  0.014666310501148258  \\
            0.8470868266557405  0.014609924600345797  \\
            0.8588828559546251  0.01457018471336261  \\
            0.8708431497690724  0.014547140584146606  \\
            0.882969995549409  0.014541258109104732  \\
            0.8952657125996397  0.014553373170237837  \\
            0.9077326525210228  0.01458464182833189  \\
            0.9203731996618223  0.014636490850047191  \\
            0.9331897715733238  0.014710558248412203  \\
            0.9461848194722  0.014808599106200613  \\
            0.9593608287093143  0.014932313905628783  \\
            0.9727203192450541  0.015083032298008009  \\
            0.9862658461312822  0.015261158207589897  \\
            1.0  0.015465271299634398  \\
            1.013925407558815  0.015690837789531512  \\
            1.0280447320933093  0.015928714012780888  \\
            1.0423606739764015  0.01616412332865057  \\
            1.0568759711848041  0.016377393261482083  \\
            1.0715933998226712  0.016547682282342307  \\
            1.0865157746525382  0.016659192251736062  \\
            1.1016459496336566  0.0167066350869  \\
            1.116986818467823  0.016696225889167714  \\
            1.1325413151528119  0.016641793730833035  \\
            1.148312414543511  0.01655915922100916  \\
            1.1643031329208766  0.01646200466938067  \\
            1.180516528568805  0.016360211649114418  \\
            1.1969557023590434  0.016259954169824564  \\
            1.2136237983442408  0.016164530871005146  \\
            1.2305240043592616  0.01607528630131465  \\
            1.2476595526308696  0.01599235758821372  \\
            1.2650337203959034  0.015915201614701995  \\
            1.2826498305280605  0.015842939337416297  \\
            1.3005112521734088  0.015774569339754463  \\
            1.3186214013947486  0.015709095128211736  \\
            1.3369837418249464  0.015645596804026947  \\
            1.3556017853293685  0.015583268218572385  \\
            1.3744790926775374  0.015521432023961949  \\
            1.3936192742241424  0.015459541161350957  \\
            1.4130259905995337  0.015397171822222472  \\
            1.4327029534098308  0.015334011290706346  \\
            1.4526539259467808  0.015269843028914978  \\
            1.4728827239075026  0.015204530902384838  \\
            1.4933932161242522  0.015138003493416449  \\
            1.5141893253043521  0.015070239414178779  \\
            1.5352750287804227  0.015001254451215177  \\
            1.5566543592710615  0.014931090423916615  \\
            1.5783314056521174  0.014859806194279157  \\
            1.6003103137387007  0.014787470669806563  \\
            1.6225952870780873  0.014714157530242997  \\
            1.6451905877536623  0.014639941822278865  \\
            1.6681005372000586  0.01456489772593062  \\
            1.691329517029648  0.01448909770235235  \\
            1.7148819698705398  0.01441261271177308  \\
            1.7387624002162507  0.014335513259932101  \\
            1.7629753752872057  0.014257871700001683  \\
            1.787525525904235  0.01417976552726564  \\
            1.812417547374237  0.014101282571812587  \\
            1.8376562003881711  0.01402252902858156  \\
            1.8632463119315603  0.013943642451339108  \\
            1.8891927762076663  0.013864814141393187  \\
            1.9155005555735276  0.013786330326526866  \\
            1.9421746814890257  0.013708651016590708  \\
            1.9692202554791722  0.013632565828244542  \\
            1.996642450109794  0.013559482298231802  \\
            2.0244465099768036  0.013491787859005348  \\
            2.052637752709252  0.013432542394261528  \\
            2.0812215699863383  0.013383297755331761  \\
            2.1102034285685956  0.013342452774447256  \\
            2.139588871343422  0.01330720563042018  \\
            2.1693835183851844  0.01327551036426961  \\
            2.1995930680300746  0.013246240049537275  \\
            2.2302232979659378  0.013218831774931574  \\
            2.2612800663372785  0.013193024346468865  \\
            2.2927693128656492  0.013168717364924698  \\
            2.324697059985648  0.013145897995801454  \\
            2.3570694139967276  0.013124600907441558  \\
            2.3898925662310497  0.013104884420473806  \\
            2.4231727942375993  0.013086815100026242  \\
            2.456916462982791  0.013070457256041232  \\
            2.491130026067789  0.013055866066704508  \\
            2.5258200269627844  0.013043083404198769  \\
            2.5609931002584587  0.013032136407329267  \\
            2.596655972934871  0.013023038025196923  \\
            2.632815465648021  0.01301578943683497  \\
            2.6694784940343212  0.013010383816836465  \\
            2.706652070033241  0.01300681099281548  \\
            2.7443433032283644  0.013005062930511926  \\
            2.7825594022071245  0.013005140111583515  \\
            2.821307675939472  0.013007058424646561  \\
            2.8605955351757424  0.013010857652313182  \\
            2.9004304938639915  0.0130166112895647  \\
            2.9408201705870627  0.013024438879252306  \\
            2.981772290019672  0.013034521252697584  \\
            3.0232946844057773  0.013047119632078528  \\
            3.0653952950565277  0.013062599765167545  \\
            3.1080821738690636  0.01308146167871745  \\
            3.1513634848664784  0.013104374327474222  \\
            3.195247505759212  0.01313221189802446  \\
            3.239742629528197  0.013166087815545721  \\
            3.2848573660300446  0.013207381567123852  \\
            3.330600343624589  0.013257774798085625  \\
            3.3769803108250906  0.013319353675894957  \\
            3.424006137971425  0.01339489607820632  \\
            3.4716868189265613  0.013488527898739718  \\
            3.52003147279668  0.01360706570556348  \\
            3.5690493456752295  0.013762827001672773  \\
            3.6187498124112794  0.013980253670691367  \\
            3.6691423784024932  0.014314544714855082  \\
            3.7202366814130676  0.014918855642682301  \\
            3.7720424934169983  0.01640749891288127  \\
            3.824569722466999  0.022614520074125993  \\
            3.877828414589456  0.016093408263015592  \\
            3.9318287557057694  0.013832929131968274  \\
            3.9865810735804406  0.013160869016041674  \\
            4.042095839796307  0.012915634657198286  \\
            4.0983836717572615  0.01287012200531377  \\
            4.155455334718876  0.012920484493313403  \\
            4.213321743847288  0.013000019326626217  \\
            4.271993966306779  0.013082248166086965  \\
            4.3314832233764  0.013160021105318071  \\
            4.391800892596086  0.013232105212206241  \\
            4.452958509942655  0.013298836283040825  \\
            4.514967772036101  0.013360881563959481  \\
            4.577840538376619  0.013418898707504488  \\
            4.641588833612778  0.013473454113532563  \\
            4.706224849841282  0.013525016751648957  \\
            4.771760948938746  0.013573971287783163  \\
            4.838209664925956  0.013620634073465813  \\
            4.905583706365048  0.013665266655296937  \\
            4.973895958790064  0.013708086828755628  \\
            5.04315948717136  0.013749276794297351  \\
            5.113387538414326  0.013788989404772366  \\
            5.184593543892912  0.013827353317725125  \\
            5.256791122018422  0.01386447748334163  \\
            5.329994080844091  0.013900455853382569  \\
            5.404216420705916  0.013935372585783761  \\
            5.479472336900287  0.013969309151218922  \\
            5.555776222398876  0.014002354838853991  \\
            5.633142670601354  0.014034624683346989  \\
            5.711586478126432  0.014066294404297543  \\
            5.791122647641759  0.014097678298713412  \\
            5.871766390733256  0.014129424208453931  \\
            5.953533130814368  0.01416301518055873  \\
            6.036438506075867  0.014201639244851388  \\
            6.1204983724767  0.014248909775253272  \\
            6.205728806776502  0.014303756679863338  \\
            6.292146109610344  0.014362425613179344  \\
            6.379766808606281  0.01442267175450423  \\
            6.468607661546326  0.014483557906198924  \\
            6.558685659571432  0.014544710414568226  \\
            6.65001803043112  0.014605994952344733  \\
            6.742622241778342  0.014667394291433947  \\
            6.836516004510237  0.01472896220865893  \\
            6.931717276155405  0.014790805614653546  \\
            7.028244264308349  0.014853078043040539  \\
            7.1261154301117475  0.014915981135181305  \\
            7.225349491787214  0.014979764847193313  \\
            7.3259654282152304  0.015044729507289661  \\
            7.427982482564916  0.015119590107324346  \\
            7.531420165974372  0.015214626916201499  \\
            7.636298261282244  0.015312822412605665  \\
            7.742636826811269  0.015414549368935845  \\
            7.850456200204509  0.015520139830169827  \\
            7.959777002314984  0.01562984098324241  \\
            8.070620141149503  0.015743796300361414  \\
            8.183006815867392  0.0158620386894645  \\
            8.29695852083491  0.015984505214625397  \\
            8.412497049736118  0.016111062786806355  \\
            8.529644499741023  0.016241533815455386  \\
            8.648423275731723  0.016375723550428163  \\
            8.768856094587429  0.016513436569985128  \\
            8.89096598952916  0.01665448573446713  \\
            9.014776314524918  0.016798696064334408  \\
            9.14031074875623  0.016945902944738196  \\
            9.267593301146878  0.01709594654004761  \\
            9.396648314954696  0.017248666474044116  \\
            9.527500472427292  0.017403890917491817  \\
            9.660174799522645  0.017561432664705688  \\
            9.794696670695393  0.017721076765769953  \\
            9.931091813749795  0.017882577342625067  \\
            10.069386314760276  0.018045646383635008  \\
            10.209606623060466  0.018209951014909208  \\
            10.351779556301762  0.018375107577880564  \\
            10.495932305582278  0.018540678402168265  \\
            10.642092440647241  0.018706171333028872  \\
            10.79028791516184  0.018871040645985798  \\
            10.940547072057424  0.019034690964093205  \\
            11.092898648952227  0.01919648380030922  \\
            11.24737178364752  0.019355747985120204  \\
            11.403996019700324  0.019511794246720116  \\
            11.56280131207376  0.019663934388704857  \\
            11.72381803286599  0.019811506254367662  \\
            11.887076977119033  0.01995390740165698  \\
            12.052609368708426  0.020090635741558685  \\
            12.22044686631488  0.020221344203069605  \\
            12.390621569479164  0.020345906417187306  \\
            12.563166024741207  0.020464497367364366  \\
            12.738113231864785  0.020577681228907768  \\
            12.91549665014884  0.020686496358824726  \\
            13.095350204826671  0.02079252459577341  \\
            13.277708293554298  0.020897962903809762  \\
            13.462605792989104  0.021005796473896547  \\
            13.650078065460137  0.02112018521934988  \\
            13.840160965731316  0.0212466749787781  \\
            14.032890847858724  0.021390827513866797  \\
            14.228304572143527  0.021555467110682583  \\
            14.426439512181581  0.02174050673772128  \\
            14.627333562011298  0.021944840088736334  \\
            14.831025143361044  0.02216636279158727  \\
            15.037553212997377  0.022401379740867918  \\
            15.246957270175738  0.02264547087417835  \\
            15.459277364194778  0.022894853877455185  \\
            15.67455410205595  0.02314706250213503  \\
            15.89282865622978  0.023400968016660344  \\
            16.114142772530197  0.023656368818537356  \\
            16.338538778098613  0.023913137754226564  \\
            16.566059589499144  0.02417007843358891  \\
            16.79674872092653  0.02442424591855986  \\
            17.030650292528442  0.024671321265223443  \\
            17.26780903884356  0.024906581330481844  \\
            17.508270317357244  0.025125682764145674  \\
            17.75208011717635  0.025324988993138852  \\
            17.999285067824765  0.02550164370748963  \\
            18.249932448161523  0.025653555786797132  \\
            18.504070195423022  0.025779366780877166  \\
            18.761746914391203  0.02587844007426047  \\
            19.02301188668945  0.025950846350784134  \\
            19.287915080207778  0.025997323930237515  \\
            19.556507158659493  0.026019225708262067  \\
            19.828839491270713  0.026018416559222185  \\
            20.10496416260498  0.02599714124696237  \\
            20.384933982524633  0.025957862542887438  \\
            20.66880249629083  0.02590309135071429  \\
            20.956623994804332  0.025835221787588354  \\
            21.24845352498883  0.025756389332532197  \\
            21.544346900318832  0.025668355456271386  \\
            21.84436071149427  0.025572421273535144  \\
            22.148552337263602  0.02546936635276758  \\
            22.45697995539774  0.025359423029151774  \\
            22.7697025538168  0.02524228272740021  \\
            23.086779941871686  0.025117122689720984  \\
            23.408272761782932  0.024982671264416993  \\
            23.734242500238675  0.024837240412990555  \\
            24.06475150015424  0.024678760379949847  \\
            24.399862972595503  0.024504895167542805  \\
            24.73964100886813  0.02431341459854413  \\
            25.084150592775398  0.024102831484955616  \\
            25.433457613046496  0.02387301154499499  \\
            25.787628875938008  0.023625423794679908  \\
            26.14673211801092  0.023362969976522534  \\
            26.510836019085374  0.023089510507082085  \\
            26.88001021537606  0.022809278565222142  \\
            27.25432531281029  0.02252632814167321  \\
            27.633852900531696  0.02224410667011807  \\
            28.018665564591952  0.021965219587485648  \\
            28.40883690183304  0.02169138863297223  \\
            28.804441533962965  0.02142358284902731  \\
            29.205555121827466  0.021162233375151975  \\
            29.612254379880344  0.020907495116403184  \\
            30.024617090855493  0.020659520536246492  \\
            30.442722120643026  0.020418856820593804  \\
            30.86664943337273  0.020187205551622074  \\
            31.29648010670752  0.01996835660785747  \\
            31.732296347349763  0.019765391416297698  \\
            32.174181506763716  0.019575337513790335  \\
            32.622220097116696  0.0193936094616108  \\
            33.07649780744241  0.01921774943775994  \\
            33.5371015200293  0.0190466963165002  \\
            34.00411932703706  0.01887999111008394  \\
            34.47764054734464  0.018717438891143752  \\
            34.95775574363275  0.018558958470875932  \\
            35.44455673970434  0.018404493841738555  \\
            35.938136638046274  0.018253948426609996  \\
            36.43858983763545  0.018107149986361974  \\
            36.94601205199302  0.017963850590812788  \\
            37.46050032748993  0.017823759127957986  \\
            37.98215306190734  0.0176865833991057  \\
            38.511070023255705  0.017552060151229145  \\
            39.04735236885562  0.017419971789448343  \\
            39.591102664684584  0.01729014779919366  \\
            40.14242490499322  0.0171624601798765  \\
            40.701424532194366  0.017036815795870543  \\
            41.26820845702954  0.016913150573839027  \\
            41.84288507901582  0.016791422599667753  \\
            42.42556430717777  0.016671606958849748  \\
            43.01635758106795  0.016553692353412624  \\
            43.61537789208003  0.016437680141608204  \\
            44.22273980505899  0.016323577885107913  \\
            44.838559480211885  0.01621140225978058  \\
            45.462954695323994  0.016101177017619817  \\
            46.09604486828434  0.015992927291845704  \\
            46.73795107992461  0.015886687220991666  \\
            47.38879609717654  0.01578249208310213  \\
            48.048704396551315  0.015680382937516998  \\
            48.71780218794631  0.015580402658822181  \\
            49.396217438783204  0.01548260135131263  \\
            50.08407989848212  0.015387032056028902  \\
            50.78152112327673  0.015293753862871634  \\
            51.48867450137495  0.015202831952210321  \\
            52.205675278469755  0.0151143425165249  \\
            52.93266058360561  0.015028367285965068  \\
            53.66976945540476  0.014945001582183499  \\
            54.4171428686589  0.014864357134209482  \\
            55.17492376129126  0.014786555303211046  \\
            55.94325706169378  0.014711739636370028  \\
            56.72228971644543  0.014640071382141484  \\
            57.51217071841614  0.01457172766499599  \\
            58.313051135262214  0.01450689786877761  \\
            59.12508413831878  0.01444577946125202  \\
            59.94842503189409  0.01438855421334762  \\
            60.7832312829723  0.014335382103735968  \\
            61.629662551329425  0.014286375777114033  \\
            62.48788072006891  0.014241572326468988  \\
            63.35804992658251  0.014200933544001888  \\
            64.2403365939419  0.014164333516404068  \\
            65.13490946272803  0.01413155410566678  \\
            66.04193962330305  0.014102320665759801  \\
            66.96160054853219  0.014076311698748489  \\
            67.89406812696109  0.014053177149990765  \\
            68.839520696455  0.014032564460945316  \\
            69.7981390783066  0.014014129094767538  \\
            70.77010661181889  0.013997543220655731  \\
            71.75560918936925  0.013982499065054532  \\
            72.7548352919623  0.013968715404524972  \\
            73.76797602527735  0.013955927016311914  \\
            74.79522515621821  0.013943897617523108  \\
            75.8367791499719  0.013932398169221316  \\
            76.8928372075831  0.013921234731767946  \\
            77.96360130405233  0.01391021818631089  \\
            79.04927622696424  0.013899171855103028  \\
            80.15006961565405  0.01388794188945656  \\
            81.26619200091946  0.013876378679961637  \\
            82.39785684528515  0.01386434444607872  \\
            83.54528058382867  0.013851714156592662  \\
            84.70868266557407  0.013838375297647615  \\
            85.8882855954625  0.013824216166973113  \\
            87.08431497690724  0.013809140965229292  \\
            88.29699955494092  0.013793058361098575  \\
            89.52657125996396  0.01377588281217709  \\
            90.77326525210229  0.013757545493298485  \\
            92.03731996618221  0.013737975345817813  \\
            93.31897715733238  0.013717113563147105  \\
            94.61848194722002  0.013694908485788327  \\
            95.93608287093141  0.013671317222142123  \\
            97.27203192450543  0.013646301190440796  \\
            98.6265846131282  0.013619832776431987  \\
            100.0  0.013591886688170013  \\
            101.39254075588153  0.01356245634680966  \\
            102.80447320933098  0.013531532117908088  \\
            104.23606739764011  0.013499119608977863  \\
            105.6875971184804  0.013465239062709498  \\
            107.15933998226711  0.01342991622428454  \\
            108.65157746525384  0.013393194532239541  \\
            110.16459496336569  0.013355132583227023  \\
            111.69868184678226  0.013315807885137632  \\
            113.25413151528114  0.013275322080189922  \\
            114.83124145435112  0.013233800123210095  \\
            116.43031329208767  0.013191391763936166  \\
            118.05165285688055  0.013148260590039235  \\
            119.69557023590428  0.013104581047358949  \\
            121.36237983442405  0.013060512962413881  \\
            123.05240043592616  0.01301615933587986  \\
            124.76595526308698  0.012971563470495235  \\
            126.50337203959037  0.012926697946391433  \\
            128.264983052806  0.012881474618964328  \\
            130.05112521734085  0.012835775695093244  \\
            131.86214013947486  0.012789476477909673  \\
            133.69837418249466  0.012742479849756697  \\
            135.5601785329369  0.012694697811805159  \\
            137.4479092677538  0.012646078801774329  \\
            139.3619274224142  0.012596588462383023  \\
            141.30259905995337  0.012546217662194747  \\
            143.2702953409831  0.01249496897015952  \\
            145.26539259467813  0.01244286233071883  \\
            147.28827239075034  0.012389928444993053  \\
            149.33932161242518  0.012336198383048821  \\
            151.4189325304352  0.012281723238615027  \\
            153.52750287804227  0.012226547349226945  \\
            155.66543592710622  0.012170727954019446  \\
            157.8331405652118  0.012114322981338875  \\
            160.03103137387  0.012057392511910302  \\
            162.25952870780873  0.012000002954791656  \\
            164.51905877536623  0.011942230524406725  \\
            166.81005372000593  0.01188415924221973  \\
            169.13295170296487  0.01182590377086767  \\
            171.48819698705393  0.011767691086943607  \\
            173.87624002162505  0.011710444411516249  \\
            176.29753752872057  0.011661187804161597  \\
            178.75255259042356  0.01162335208986476  \\
            181.24175473742378  0.011587409257859334  \\
            183.76562003881705  0.011551732041491816  \\
            186.324631193156  0.011516113194546729  \\
            188.91927762076665  0.011480514793938334  \\
            191.55005555735278  0.01144493033578629  \\
            194.21746814890264  0.011409351430329048  \\
            196.92202554791714  0.011373764115078028  \\
            199.66424501097933  0.011338145069909869  \\
            202.44465099768038  0.011302466167704259  \\
            205.2637752709252  0.011266690676096137  \\
            208.12215699863393  0.011230784766250276  \\
            211.02034285685943  0.011194714434105305  \\
            213.95888713434215  0.011158447243411602  \\
            216.93835183851843  0.011121957649644406  \\
            219.95930680300748  0.011085223745109016  \\
            223.02232979659385  0.01104823092482913  \\
            226.12800663372772  0.011010971162290726  \\
            229.27693128656486  0.010973438135707279  \\
            232.4697059985648  0.01093563567113268  \\
            235.7069413996728  0.010897568440194213  \\
            238.98925662310504  0.01085924890397338  \\
            242.31727942376006  0.010820691545360937  \\
            245.691646298279  0.010781913905338714  \\
            249.11300260677885  0.010742939036365234  \\
            252.58200269627847  0.010703790704680024  \\
            256.09931002584597  0.010664496096243445  \\
            259.6655972934872  0.010625083415004375  \\
            263.281546564802  0.01058558532096835  \\
            266.9478494034321  0.010546034187675166  \\
            270.66520700332416  0.010506463229896288  \\
            274.43433032283656  0.010466909562480732  \\
            278.2559402207126  0.010427409087372882  \\
            282.1307675939471  0.010388000882206518  \\
            286.0595535175742  0.010348722578902155  \\
            290.04304938639916  0.010309614502195908  \\
            294.08201705870636  0.010270716576515983  \\
            298.17722900196736  0.010232069280353483  \\
            302.3294684405776  0.010193715682168784  \\
            306.5395295056527  0.010155696170264  \\
            310.8082173869064  0.010118053843606273  \\
            315.13634848664793  0.010080831201851895  \\
            319.52475057592136  0.010044071984302525  \\
            323.9742629528195  0.010007820955922607  \\
            328.48573660300434  0.009972121903564373  \\
            333.06003436245885  0.009937020728989195  \\
            337.69803108250915  0.009902565011930608  \\
            342.40061379714257  0.009868802588597913  \\
            347.16868189265597  0.0098357834427004  \\
            352.0031472796679  0.009803559959458611  \\
            356.90493456752296  0.009772186659266468  \\
            361.87498124112807  0.0097417217049871  \\
            366.9142378402494  0.009712227028113632  \\
            372.0236681413066  0.00968376972058463  \\
            377.2042493416997  0.00965642191601659  \\
            382.45697224669993  0.00963026286256841  \\
            387.78284145894577  0.00960537969280943  \\
            393.18287557057704  0.009581868183184091  \\
            398.6581073580439  0.009559834839118014  \\
            404.2095839796306  0.00953939775513572  \\
            409.83836717572615  0.00952068796182098  \\
            415.5455334718875  0.009503850955881526  \\
            421.3321743847289  0.009489047131730259  \\
            427.1993966306781  0.009476452769260955  \\
            433.14832233763985  0.00946625980034951  \\
            439.1800892596086  0.009458675472029532  \\
            445.29585099426555  0.00945391981762638  \\
            451.4967772036102  0.009452223177568508  \\
            457.7840538376621  0.009453820505520965  \\
            464.15888336127773  0.009458945490170498  \\
            470.62248498412816  0.00946782083701908  \\
            477.17609489387456  0.00948064842375779  \\
            483.82096649259574  0.009497597452393784  \\
            490.55837063650506  0.009518792072247626  \\
            497.38959587900627  0.009544302415894924  \\
            504.3159487171359  0.009574137168443676  \\
            511.3387538414326  0.009608241833997928  \\
            518.4593543892913  0.009646502448046653  \\
            525.6791122018425  0.009688753968058994  \\
            532.9994080844087  0.009734791773221  \\
            540.4216420705915  0.009784385513597496  \\
            547.9472336900287  0.00983729213197785  \\
            555.5776222398878  0.009893267056956917  \\
            563.3142670601358  0.009952073593827106  \\
            571.1586478126429  0.010013489294726393  \\
            579.1122647641758  0.010077310413696545  \\
            587.1766390733255  0.010143354340810536  \\
            595.353313081437  0.010211460717253162  \\
            603.643850607587  0.010281492029876556  \\
            612.0498372476696  0.010353333949454846  \\
            620.57288067765  0.010426895619475258  \\
            629.2146109610344  0.010502110152386685  \\
            637.9766808606282  0.010578936421509007  \\
            646.8607661546328  0.010657360318714294  \\
            655.8685659571429  0.010737396795532693  \\
            665.0018030431119  0.010819087890583138  \\
            674.2622241778342  0.010902496865192988  \\
            683.6516004510239  0.010987690724432154  \\
            693.1717276155407  0.011074715237974719  \\
            702.8244264308346  0.011163567719037624  \\
            712.6115430111745  0.01125418645672927  \\
            722.5349491787214  0.01134646165392099  \\
            732.596542821523  0.011440262126975546  \\
            742.7982482564918  0.011535458215118984  \\
            753.1420165974375  0.011631936906976502  \\
            763.6298261282242  0.011729606499842938  \\
            774.263682681127  0.011828395369009712  \\
            785.045620020451  0.01192824958867232  \\
            795.9777002314986  0.012029129001513279  \\
            807.0620141149508  0.012131004125909022  \\
            818.300681586739  0.012233854309655002  \\
            829.6958520834906  0.012337665274166191  \\
            841.2497049736119  0.01244242769108804  \\
            852.9644499741025  0.012548136829024342  \\
            864.8423275731726  0.012654791078371414  \\
            876.8856094587427  0.012762391731311546  \\
            889.0965989529158  0.012870942053689785  \\
            901.4776314524918  0.012980447957793928  \\
            914.0310748756232  0.013090916472598113  \\
            926.7593301146883  0.013202356511227142  \\
            939.6648314954691  0.013314777826566445  \\
            952.750047242729  0.01342819217243311  \\
            966.0174799522646  0.013542611591012003  \\
            979.4696670695396  0.01365804943318843  \\
            993.10918137498  0.013774520253100778  \\
            1006.9386314760271  0.013892038900725216  \\
            1020.9606623060465  0.014010621507492733  \\
            1035.1779556301763  0.014130284792775973  \\
            1049.5932305582278  0.014251045921769259  \\
            1064.2092440647245  0.014372923399618992  \\
            1079.0287915161837  0.014495935625212734  \\
            1094.0547072057425  0.014620102168232795  \\
            1109.2898648952228  0.014745442993856429  \\
            1124.737178364752  0.014871978717006462  \\
            1140.399601970033  0.014999730302917957  \\
            1156.2801312073755  0.01512871976588503  \\
            1172.3818032865986  0.015258969146285975  \\
            1188.7076977119034  0.015390501340912957  \\
            1205.2609368708427  0.015523339567093716  \\
            1222.0446866314887  0.01565750758024703  \\
            1239.0621569479156  0.015793029793438506  \\
            1256.3166024741201  0.015929931293575166  \\
            1273.8113231864784  0.016068236920844164  \\
            1291.549665014884  0.016207972814271675  \\
            1309.5350204826677  0.01634916525293613  \\
            1327.770829355429  0.016491840605043342  \\
            1346.2605792989098  0.016636026460103294  \\
            1365.0078065460139  0.016781750357471908  \\
            1384.0160965731316  0.01692904053780452  \\
            1403.2890847858732  0.017077925650848435  \\
            1422.8304572143534  0.017228434759253803  \\
            1442.6439512181573  0.01738059724705588  \\
            1462.73335620113  0.017534443195695124  \\
            1483.1025143361044  0.017690003254573462  \\
            1503.7553212997384  0.017847308302267082  \\
            1524.6957270175747  0.01800638923515978  \\
            1545.9277364194768  0.018167278307061697  \\
            1567.455410205595  0.018330007892917725  \\
            1589.2828656229779  0.018494610606419954  \\
            1611.41427725302  0.018661119583488  \\
            1633.853877809862  0.018829568405585178  \\
            1656.6059589499134  0.018999991529319884  \\
            1679.674872092653  0.019172422927976673  \\
            1703.0650292528444  0.01934689858661429  \\
            1726.780903884356  0.019523453054704785  \\
            1750.827031735725  0.019702123242854933  \\
            1775.2080117176342  0.01988294473004709  \\
            1799.9285067824765  0.020065954755532012  \\
            1824.9932448161524  0.020251191128249083  \\
            1850.4070195423021  0.020438690943733344  \\
            1876.1746914391215  0.02062849335335724  \\
            1902.3011886689437  0.02082063689224985  \\
            1928.7915080207777  0.02101516094448398  \\
            1955.650715865949  0.021212105094867918  \\
            1982.8839491270714  0.021411510234974764  \\
            2010.496416260499  0.021613416581636482  \\
            2038.4933982524622  0.021817865444090825  \\
            2066.8802496290823  0.02202489959840786  \\
            2095.662399480433  0.022234560475470372  \\
            2124.8453524988827  0.022446891322176532  \\
            2154.4346900318847  0.022661935923370305  \\
            2184.4360711494264  0.022879737504665303  \\
            2214.855233726359  0.023100340788036303  \\
            2245.697995539774  0.02332379123440452  \\
            2276.97025538168  0.023550133993944795  \\
            2308.6779941871696  0.023779415597490382  \\
            2340.827276178292  0.024011682076831173  \\
            2373.424250023866  0.024246981540010832  \\
            2406.4751500154243  0.024485361273913826  \\
            2439.98629725955  0.02472687016403574  \\
            2473.9641008868143  0.02497155699020152  \\
            2508.4150592775413  0.025219471280855825  \\
            2543.345761304648  0.02547066377898624  \\
            2578.7628875938008  0.025725184509531533  \\
            2614.6732118010923  0.025983085447962285  \\
            2651.083601908539  0.02624441914047852  \\
            2688.0010215376074  0.026509237661743634  \\
            2725.432531281028  0.02677759456123257  \\
            2763.3852900531697  0.02704954434436734  \\
            2801.866556459195  0.027325141388125352  \\
            2840.883690183304  0.027604441009796754  \\
            2880.444153396298  0.02788749955911642  \\
            2920.555512182745  0.028174373747952723  \\
            2961.225437988034  0.028465121529798153  \\
            3002.461709085549  0.028759799664487763  \\
            3044.2722120643025  0.02905846931638112  \\
            3086.6649433372745  0.029361188531442862  \\
            3129.6480106707504  0.029668018315507562  \\
            3173.229634734976  0.029979019781268774  \\
            3217.4181506763716  0.0302942550486345  \\
            3262.2220097116697  0.030613786164924328  \\
            3307.6497807442424  0.030937678632855653  \\
            3353.7101520029287  0.03126599465982546  \\
            3400.411932703706  0.03159880031349616  \\
            3447.764054734464  0.03193616121762126  \\
            3495.775574363275  0.03227814525840171  \\
            3544.4556739704353  0.032624818866520494  \\
            3593.813663804626  0.03297625201273728  \\
            3643.8589837635445  0.03333251250825745  \\
            3694.6012051993025  0.03369367226701855  \\
            3746.050032748993  0.034059801286334304  \\
            3798.215306190736  0.03443097267415004  \\
            3851.107002325569  0.03480725952826867  \\
            3904.73523688556  0.03518873558779906  \\
            3959.1102664684586  0.035575475228887384  \\
            4014.242490499322  0.035967556193612374  \\
            4070.1424532194387  0.03636505407860875  \\
            4126.820845702951  0.03676804754528409  \\
            4184.2885079015805  0.03717661456931862  \\
            4242.556430717777  0.03759083680504936  \\
            4301.635758106795  0.038010793824442765  \\
            4361.537789208006  0.038436568971819  \\
            4422.273980505902  0.03886824564088623  \\
            4483.855948021186  0.03930590699097202  \\
            4546.2954695324  0.03974964010315613  \\
            4609.604486828433  0.04019952983647681  \\
            4673.795107992463  0.040655664847426894  \\
            4738.8796097176555  0.04111813469570562  \\
            4804.870439655129  0.04158702790711009  \\
            4871.780218794631  0.04206243825527703  \\
            4939.621743878321  0.042544455941386436  \\
            5008.407989848212  0.043033174432550766  \\
            5078.152112327676  0.0435286915108635  \\
            5148.867450137493  0.04403110027134412  \\
            5220.567527846975  0.0445405016131694  \\
            5293.266058360561  0.04505699002885072  \\
            5366.976945540476  0.04558066958168443  \\
            5441.714286865893  0.04611164013856357  \\
            5517.492376129123  0.04665000579976077  \\
            5594.325706169378  0.047195868690380956  \\
            5672.228971644544  0.047749336162030004  \\
            5751.217071841614  0.04831051436280015  \\
            5831.305113526224  0.04887951169020799  \\
            5912.508413831875  0.04945643916395888  \\
            5994.8425031894085  0.050041407653274916  \\
            6078.32312829723  0.05063453029173672  \\
            6162.966255132943  0.05123592129046487  \\
            6248.788072006894  0.05184569670241028  \\
            6335.804992658248  0.052463973776272765  \\
            6424.033659394191  0.053090872632417865  \\
            6513.490946272803  0.0537265142932384  \\
            6604.193962330305  0.054371017364186404  \\
            6696.160054853222  0.055024510937382934  \\
            6789.406812696106  0.055687118469613425  \\
            6883.9520696454965  0.05635896699875581  \\
            6979.81390783066  0.05704018680730618  \\
            7077.010661181889  0.05773090722847749  \\
            7175.560918936929  0.058431262266990525  \\
            7275.483529196225  0.05914138508624378  \\
            7376.79760252773  0.059861413858717974  \\
            7479.522515621821  0.06059148476425598  \\
            7583.677914997191  0.06133173886443303  \\
            7689.283720758313  0.0620823176242359  \\
            7796.360130405237  0.06284336288506512  \\
            7904.92762269642  0.0636150242807026  \\
            8015.006961565405  0.06439744634643477  \\
            8126.6192000919455  0.06519078059418709  \\
            8239.78568452852  0.06599517645027156  \\
            8354.528058382872  0.06681078998091572  \\
            8470.868266557402  0.06763777632453785  \\
            8588.82855954625  0.06847629277615999  \\
            8708.431497690724  0.06932649853410812  \\
            8829.699955494092  0.07018855793318174  \\
            8952.6571259964  0.0710626350368621  \\
            9077.326525210223  0.07194889417814947  \\
            9203.73199661822  0.07284750572553664  \\
            9331.89771573324  0.07375864230315285  \\
            9461.848194722003  0.07468247440367937  \\
            9593.608287093148  0.07561917924869523  \\
            9727.203192450537  0.07656893509263372  \\
            9862.65846131282  0.07753192272545889  \\
            10000.0  0.07850832390921145  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={9ddf1384-ca90-4580-84fd-7b34d49dadbc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.1  0.000001  \\
            0.1  100000.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={2168b0d9-864c-4d44-9e70-b19483d8ba36}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1000.0  0.000001  \\
            1000.0  100000.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/meanErrors/meanError1.0.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
  \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style=\empty, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.45\textwidth}, height={0.15\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.006606934480075957}, xmax={15135.612484362071}, xtick={{0.01,0.1,1.0,10.0,100.0,1000.0,10000.0}}, xticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.038868182444075736}, ymax={165.13514591019972}, ytick={{0.1,1.0,10.0,100.0}}, yticklabels={{$10^{-1.0}$,$10^{0.0}$,$10^{1.0}$,$10^{2.0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color=blue, name path={eba11f0b-0232-424e-8ec4-b552647499e8}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  8.835646184882512  \\
            0.010139254075588154  8.823372157649988  \\
            0.010280447320933092  8.811303247470649  \\
            0.010423606739764018  8.79943686244091  \\
            0.01056875971184804  8.787770476458336  \\
            0.010715933998226712  8.776301631331297  \\
            0.010865157746525383  8.765027937478465  \\
            0.011016459496336563  8.753947076227846  \\
            0.01116986818467823  8.743056800439621  \\
            0.011325413151528114  8.732354936890527  \\
            0.011483124145435111  8.72183938770651  \\
            0.011643031329208768  8.711508131959613  \\
            0.011805165285688049  8.70135922769752  \\
            0.011969557023590434  8.691390814031509  \\
            0.012136237983442412  8.681601112697132  \\
            0.012305240043592616  8.671988430492085  \\
            0.012476595526308698  8.662551161550017  \\
            0.012650337203959031  8.653287789235383  \\
            0.012826498305280605  8.644196888937879  \\
            0.013005112521734093  8.635277130441011  \\
            0.013186214013947485  8.626527280605222  \\
            0.013369837418249465  8.617946205809819  \\
            0.013556017853293682  8.60953287529359  \\
            0.013744790926775373  8.601286363905832  \\
            0.013936192742241428  8.593205855431583  \\
            0.014130259905995337  8.585290645835423  \\
            0.014327029534098309  8.577540146903013  \\
            0.014526539259467805  8.569953889801322  \\
            0.014728827239075025  8.562531529315722  \\
            0.014933932161242525  8.555272847709153  \\
            0.01514189325304352  8.548177759482062  \\
            0.015352750287804227  8.54124631564731  \\
            0.01556654359271062  8.534478709224661  \\
            0.015783314056521173  8.527875280181723  \\
            0.01600310313738701  8.52143652130203  \\
            0.016225952870780873  8.515163084310867  \\
            0.016451905877536626  8.509055785833342  \\
            0.016681005372000592  8.503115614961354  \\
            0.01691329517029648  8.497343740629262  \\
            0.017148819698705402  8.491741518971429  \\
            0.017387624002162504  8.48631050270587  \\
            0.017629753752872058  8.481052449595236  \\
            0.017875255259042353  8.47596933294321  \\
            0.018124175473742368  8.471063351829475  \\
            0.018376562003881713  8.466336943083103  \\
            0.018632463119315597  8.461792793414457  \\
            0.01889192776207666  8.457433852896724  \\
            0.01915500555573528  8.453263349738226  \\
            0.019421746814890256  8.449284806181906  \\
            0.019692202554791725  8.445502055084585  \\
            0.019966424501097934  8.441919258798302  \\
            0.020244465099768037  8.43854092986182  \\
            0.02052637752709252  8.435371951928959  \\
            0.02081221569986338  8.432417604635468  \\
            0.021102034285685956  8.429683589027038  \\
            0.021395888713434227  8.427176055831207  \\
            0.021693835183851845  8.424901637361726  \\
            0.021995930680300747  8.422867480045362  \\
            0.022302232979659373  8.421081282507782  \\
            0.022612800663372783  8.419551335156589  \\
            0.022927693128656498  8.41828656563683  \\
            0.02324697059985648  8.41729658635416  \\
            0.023570694139967277  8.41659174910178  \\
            0.02389892566231049  8.416183203401477  \\
            0.024231727942375995  8.416082961005703  \\
            0.024569164629827913  8.416303968158825  \\
            0.024911300260677883  8.416860183951382  \\
            0.025258200269627846  8.417766668358592  \\
            0.02560993100258458  8.419039678150616  \\
            0.02596655972934871  8.420696774883107  \\
            0.026328154656480213  8.422756944117548  \\
            0.02669478494034321  8.425240728264889  \\
            0.027066520700332414  8.428170374723928  \\
            0.027443433032283655  8.43157000170885  \\
            0.027825594022071243  8.435465783159204  \\
            0.02821307675939472  8.439886157890633  \\
            0.02860595535175742  8.444862062770419  \\
            0.029004304938639917  8.45042719664195  \\
            0.029408201705870638  8.456618319128683  \\
            0.029817722900196717  8.463475587348402  \\
            0.03023294684405778  8.47104293981578  \\
            0.030653952950565267  8.479368533176586  \\
            0.031080821738690638  8.488505240503828  \\
            0.03151363484866479  8.49851122285159  \\
            0.03195247505759212  8.509450584896573  \\
            0.03239742629528197  8.521394132122808  \\
            0.03284857366030044  8.5344202454806  \\
            0.03330600343624589  8.548615897734134  \\
            0.033769803108250916  8.564077837073562  \\
            0.03424006137971424  8.580913973062136  \\
            0.034716868189265615  8.599245004282514  \\
            0.03520031472796679  8.619206340316522  \\
            0.0356904934567523  8.640950380177198  \\
            0.0361874981241128  8.664649228586415  \\
            0.03669142378402492  8.690497950766943  \\
            0.03720236681413068  8.718718493318258  \\
            0.037720424934169994  8.749564438584954  \\
            0.03824569722466999  8.783326804265252  \\
            0.03877828414589457  8.820341167686138  \\
            0.039318287557057685  8.860996481779631  \\
            0.039865810735804405  8.905746070515297  \\
            0.04042095839796308  8.955121459374906  \\
            0.040983836717572615  9.009749932106342  \\
            0.04155455334718875  9.070377039467402  \\
            0.04213321743847287  9.137895771569086  \\
            0.04271993966306779  9.213384812507162  \\
            0.043314832233764006  9.29815935859179  \\
            0.04391800892596086  9.393839591189405  \\
            0.044529585099426554  9.502444401180075  \\
            0.045149677720361  9.626521939034015  \\
            0.04577840538376619  9.769335055919065  \\
            0.0464158883361278  9.935130589566981  \\
            0.04706224849841281  10.129540327230137  \\
            0.047717609489387455  10.360195431701788  \\
            0.04838209664925955  10.637699819146222  \\
            0.04905583706365048  10.977233537066631  \\
            0.04973895958790065  11.40131937201747  \\
            0.050431594871713586  11.944872670593245  \\
            0.05113387538414326  12.66508328076392  \\
            0.05184593543892913  13.662547585281086  \\
            0.05256791122018422  15.132091860853828  \\
            0.0532999408084409  17.50683894753264  \\
            0.05404216420705915  21.982998763300394  \\
            0.054794723369002866  33.52301631415255  \\
            0.055557762223988776  130.3626941576371  \\
            0.05633142670601355  51.89222383060754  \\
            0.05711586478126432  25.490640787793026  \\
            0.05791122647641758  18.41425666197343  \\
            0.05871766390733255  15.12044425886567  \\
            0.0595353313081437  13.210059895744347  \\
            0.06036438506075867  11.958758916651737  \\
            0.061204983724766994  11.072718539328594  \\
            0.062057288067765004  10.410161429434364  \\
            0.06292146109610344  9.894272775401621  \\
            0.06379766808606283  9.479817406374673  \\
            0.06468607661546324  9.1384241360342  \\
            0.06558685659571432  8.851397408649026  \\
            0.06650018030431122  8.6059171052654  \\
            0.06742622241778343  8.392899122790062  \\
            0.06836516004510239  8.20572751503631  \\
            0.06931717276155404  8.039470377595787  \\
            0.07028244264308349  7.890377117527732  \\
            0.07126115430111749  7.755546081962637  \\
            0.07225349491787214  7.632698960634602  \\
            0.0732596542821523  7.520024201648278  \\
            0.07427982482564914  7.416066297519937  \\
            0.07531420165974372  7.319646394203741  \\
            0.07636298261282246  7.229804892467054  \\
            0.0774263682681127  7.145760003910413  \\
            0.0785045620020451  7.066878388871997  \\
            0.07959777002314981  6.992655513229377  \\
            0.08070620141149504  6.922704525641102  \\
            0.08183006815867394  6.856753472272267  \\
            0.08296958520834907  6.794651714250432  \\
            0.08412497049736119  6.736387632469229  \\
            0.08529644499741021  6.682121229333175  \\
            0.08648423275731722  6.632237025986238  \\
            0.08768856094587431  6.587424063935283  \\
            0.08890965989529158  6.548787888746849  \\
            0.09014776314524918  6.517982929323573  \\
            0.09140310748756232  6.497281974484984  \\
            0.09267593301146879  6.489224642924422  \\
            0.09396648314954695  6.494488157232743  \\
            0.0952750047242729  6.503480646526455  \\
            0.09660174799522646  6.474925187453577  \\
            0.09794696670695396  6.384041336146182  \\
            0.09931091813749796  5.404504414909329  \\
            0.10069386314760276  4.0768436352860755  \\
            0.10209606623060467  3.295442002099339  \\
            0.10351779556301763  7.918152021179589  \\
            0.10495932305582274  2.9734345489146015  \\
            0.10642092440647241  3.073364149813008  \\
            0.1079028791516184  3.1271166803035912  \\
            0.10940547072057427  2.971108197718141  \\
            0.11092898648952228  2.900697706075494  \\
            0.11247371783647517  2.3277806782832346  \\
            0.11403996019700328  2.7892956526856634  \\
            0.1156280131207376  7.2735192002336735  \\
            0.11723818032865989  4.2571578387777596  \\
            0.11887076977119033  2.511813182930505  \\
            0.12052609368708422  2.8330489578346656  \\
            0.12220446866314884  4.929703287478143  \\
            0.12390621569479163  3.020361771469858  \\
            0.12563166024741204  3.384440269866412  \\
            0.12738113231864784  3.1153382384010917  \\
            0.12915496650148842  2.7433581180128646  \\
            0.13095350204826672  2.1871933877399  \\
            0.13277708293554297  2.7118637047646916  \\
            0.134626057929891  2.796792093942691  \\
            0.1365007806546014  4.768556726283708  \\
            0.13840160965731316  7.959352452712605  \\
            0.14032890847858728  3.0402023354157044  \\
            0.14228304572143527  3.0760152936798737  \\
            0.14426439512181577  4.320058510319153  \\
            0.14627333562011302  2.645939993286054  \\
            0.14831025143361043  2.0910880472840554  \\
            0.1503755321299738  2.3317280503211264  \\
            0.15246957270175737  3.5571874142550945  \\
            0.15459277364194773  2.96182822797241  \\
            0.15674554102055954  3.1362432598321783  \\
            0.1589282865622978  2.938920758797297  \\
            0.16114142772530193  2.1408597893720467  \\
            0.16338538778098613  5.09747219647778  \\
            0.16566059589499144  2.5031668857674365  \\
            0.16796748720926535  2.8092601602417937  \\
            0.17030650292528443  2.9045172579467726  \\
            0.17267809038843557  2.8499785186746283  \\
            0.17508270317357244  5.183654263899658  \\
            0.1775208011717635  2.3574988351572457  \\
            0.1799928506782477  2.859155429112852  \\
            0.18249932448161524  5.0461465112200425  \\
            0.18504070195423017  3.4354791332823162  \\
            0.18761746914391206  2.2983045920610907  \\
            0.19023011886689448  3.0822909748374636  \\
            0.19287915080207782  4.2721255728770355  \\
            0.19556507158659492  4.589532207430465  \\
            0.19828839491270708  3.104751832628599  \\
            0.20104964162604985  2.8528930759967555  \\
            0.2038493398252463  2.6490997606760964  \\
            0.20668802496290825  2.7429066035904923  \\
            0.2095662399480433  4.152875911767075  \\
            0.21248453524988822  2.945516711080805  \\
            0.2154434690031884  2.5644496118595206  \\
            0.21844360711494273  2.5615012041929885  \\
            0.221485523372636  2.455361847045984  \\
            0.2245697995539774  2.2551285982035525  \\
            0.227697025538168  5.810021498691525  \\
            0.2308677994187169  2.7991808009019676  \\
            0.2340827276178293  2.4290950464356813  \\
            0.23734242500238667  4.7755991855192494  \\
            0.2406475150015424  2.625673292913427  \\
            0.243998629725955  2.3166458321126617  \\
            0.24739641008868135  2.387457715445818  \\
            0.250841505927754  2.975796903387299  \\
            0.2543345761304649  3.467937077708797  \\
            0.2578762887593802  4.5143981162085405  \\
            0.2614673211801092  3.0720503741034166  \\
            0.2651083601908538  2.765929192609852  \\
            0.2688001021537606  2.4153436295653083  \\
            0.27254325312810285  2.4706764071379173  \\
            0.2763385290053171  2.1645776641221603  \\
            0.28018665564591955  3.7486883968139666  \\
            0.28408836901833034  3.1508738412791866  \\
            0.28804441533962966  1.9303520372577636  \\
            0.2920555512182746  2.3160957731649217  \\
            0.29612254379880354  2.8657406107233863  \\
            0.30024617090855493  3.931834415929532  \\
            0.30442722120643023  2.927682818842686  \\
            0.3086664943337273  3.6873395150347825  \\
            0.3129648010670752  2.70874459269476  \\
            0.3173229634734977  3.674495168950311  \\
            0.32174181506763716  3.1660797935339327  \\
            0.3262222009711669  2.209175773755247  \\
            0.3307649780744241  3.276759318128407  \\
            0.335371015200293  4.500901295280326  \\
            0.3400411932703707  3.1085441821654682  \\
            0.3447764054734464  3.539109382408512  \\
            0.3495775574363275  3.4692849301484543  \\
            0.3544455673970434  3.1322450293353965  \\
            0.35938136638046275  2.4742010540186024  \\
            0.36438589837635454  1.8720501154067748  \\
            0.36946012051993027  3.3243851208702346  \\
            0.37460500327489926  3.4631868403004256  \\
            0.3798215306190735  4.389284077853853  \\
            0.38511070023255706  16.556571526708503  \\
            0.3904735236885561  3.435872749098374  \\
            0.3959110266468459  2.2829471178235767  \\
            0.4014242490499321  2.7274952615405046  \\
            0.4070142453219438  21.418237801426418  \\
            0.41268208457029537  3.935123565676284  \\
            0.4184288507901581  2.393807781365966  \\
            0.42425564307177777  2.6579138553902197  \\
            0.43016357581067943  3.7315741794527595  \\
            0.4361537789208005  3.1000866068533734  \\
            0.4422273980505899  2.986290249229318  \\
            0.4483855948021188  3.2549184010472296  \\
            0.45462954695324004  2.2092568154381667  \\
            0.4609604486828433  3.0328381510205147  \\
            0.4673795107992462  4.389060860872427  \\
            0.47388796097176533  2.8899609431723086  \\
            0.4804870439655131  2.22081231126819  \\
            0.48717802187946313  2.0855968429101934  \\
            0.4939621743878321  4.439308899631851  \\
            0.5008407989848211  2.5757457593396764  \\
            0.5078152112327674  2.3781141881023857  \\
            0.5148867450137494  3.99560699288626  \\
            0.5220567527846975  2.4002136983646523  \\
            0.5293266058360562  2.4464034120160467  \\
            0.5366976945540475  2.4387477587856017  \\
            0.5441714286865891  1.752660514141113  \\
            0.5517492376129125  2.0960955805400827  \\
            0.5594325706169379  2.794189890196997  \\
            0.5672228971644544  3.1538581728990303  \\
            0.5751217071841612  3.464898338878961  \\
            0.5831305113526223  2.3171217789223295  \\
            0.5912508413831878  1.9985941434756735  \\
            0.599484250318941  2.20464343470262  \\
            0.607832312829723  2.193540065788224  \\
            0.6162966255132941  2.1668547920078747  \\
            0.6248788072006892  2.9303674926641565  \\
            0.633580499265825  2.2064497541241215  \\
            0.6424033659394193  2.258000887749209  \\
            0.6513490946272803  2.2570132149494317  \\
            0.6604193962330305  2.334601213813201  \\
            0.669616005485322  3.2582269927741443  \\
            0.6789406812696108  2.716849129880809  \\
            0.6883952069645498  3.529549401029962  \\
            0.6979813907830661  2.498930570860833  \\
            0.7077010661181888  2.177412169286044  \\
            0.7175560918936926  2.8779008702325717  \\
            0.7275483529196228  2.2839353028505593  \\
            0.7376797602527733  3.5055958847655355  \\
            0.7479522515621823  5.1150059223138715  \\
            0.758367791499719  2.9595526361851925  \\
            0.7689283720758311  2.647326450341402  \\
            0.7796360130405233  3.22829066468534  \\
            0.7904927622696423  3.382150337102606  \\
            0.8015006961565406  2.5899865134404623  \\
            0.8126619200091945  2.7599666703909524  \\
            0.8239785684528518  2.7816277701085  \\
            0.8354528058382867  2.1675678382932353  \\
            0.8470868266557405  2.0734668320640433  \\
            0.8588828559546251  2.2369276507668747  \\
            0.8708431497690724  2.6011430623080583  \\
            0.882969995549409  4.118259658034529  \\
            0.8952657125996397  1.8944020498159027  \\
            0.9077326525210228  1.979003103365574  \\
            0.9203731996618223  1.7600041083894429  \\
            0.9331897715733238  1.9176303450867245  \\
            0.9461848194722  2.079953201258871  \\
            0.9593608287093143  2.271489643220752  \\
            0.9727203192450541  2.753897067601377  \\
            0.9862658461312822  3.681081344696751  \\
            1.0  3.4694640022234458  \\
            1.013925407558815  3.2212141802252967  \\
            1.0280447320933093  2.3751555742057286  \\
            1.0423606739764015  2.15723121890133  \\
            1.0568759711848041  2.0245812710476305  \\
            1.0715933998226712  2.4382979124532276  \\
            1.0865157746525382  2.116204145639122  \\
            1.1016459496336566  3.595272982752938  \\
            1.116986818467823  2.288363213726868  \\
            1.1325413151528119  1.8700917541744317  \\
            1.148312414543511  1.939974327309761  \\
            1.1643031329208766  1.613855594200015  \\
            1.180516528568805  1.6305736281728993  \\
            1.1969557023590434  2.0394982262918324  \\
            1.2136237983442408  1.5360473119181217  \\
            1.2305240043592616  2.2650434190414823  \\
            1.2476595526308696  2.932748189568472  \\
            1.2650337203959034  1.7588981291666161  \\
            1.2826498305280605  2.760083175639758  \\
            1.3005112521734088  6.809242307201354  \\
            1.3186214013947486  3.003255329470859  \\
            1.3369837418249464  2.5262423380955403  \\
            1.3556017853293685  2.8193289020591585  \\
            1.3744790926775374  4.550198078559859  \\
            1.3936192742241424  1.4800547215841555  \\
            1.4130259905995337  1.933435448867615  \\
            1.4327029534098308  1.4547200204144912  \\
            1.4526539259467808  1.8525090149266865  \\
            1.4728827239075026  1.984997322996423  \\
            1.4933932161242522  1.4071568720733456  \\
            1.5141893253043521  3.087039090559188  \\
            1.5352750287804227  1.5172038534927819  \\
            1.5566543592710615  7.381592430300702  \\
            1.5783314056521174  2.837935575182017  \\
            1.6003103137387007  2.4054784942535723  \\
            1.6225952870780873  1.6277093700041239  \\
            1.6451905877536623  1.579534376714844  \\
            1.6681005372000586  1.4416718700240936  \\
            1.691329517029648  1.594219488992564  \\
            1.7148819698705398  1.4753452383390064  \\
            1.7387624002162507  4.681918120443761  \\
            1.7629753752872057  2.0605513329816847  \\
            1.787525525904235  2.0929619778587005  \\
            1.812417547374237  2.014736658935292  \\
            1.8376562003881711  1.5459719655095465  \\
            1.8632463119315603  2.597716873449664  \\
            1.8891927762076663  1.9561453099280086  \\
            1.9155005555735276  2.3220374929257055  \\
            1.9421746814890257  3.619595290424443  \\
            1.9692202554791722  1.9487038748143146  \\
            1.996642450109794  2.860492438683319  \\
            2.0244465099768036  3.780189718635044  \\
            2.052637752709252  1.8912055234230045  \\
            2.0812215699863383  1.3223558898943284  \\
            2.1102034285685956  1.4621166290999457  \\
            2.139588871343422  1.796880243869866  \\
            2.1693835183851844  1.922804094025229  \\
            2.1995930680300746  2.3578455618186873  \\
            2.2302232979659378  2.8641477049533135  \\
            2.2612800663372785  2.804945495414934  \\
            2.2927693128656492  1.816672645362352  \\
            2.324697059985648  1.570380837159973  \\
            2.3570694139967276  1.8769320631308986  \\
            2.3898925662310497  1.6738472332469496  \\
            2.4231727942375993  1.618629683034431  \\
            2.456916462982791  2.0201906215715795  \\
            2.491130026067789  1.5363068675523759  \\
            2.5258200269627844  1.6986030309685138  \\
            2.5609931002584587  1.8071391743590557  \\
            2.596655972934871  2.005503285979963  \\
            2.632815465648021  2.454045569746749  \\
            2.6694784940343212  14.773558235154137  \\
            2.706652070033241  55.78084521898264  \\
            2.7443433032283644  2.063038144288312  \\
            2.7825594022071245  1.6293642509206177  \\
            2.821307675939472  1.3434652590936556  \\
            2.8605955351757424  1.2813782874194657  \\
            2.9004304938639915  2.3098182053950604  \\
            2.9408201705870627  2.219333687621682  \\
            2.981772290019672  4.8157470323042375  \\
            3.0232946844057773  3.166032023939351  \\
            3.0653952950565277  2.287055712798611  \\
            3.1080821738690636  1.4445882313273608  \\
            3.1513634848664784  1.4800234410537403  \\
            3.195247505759212  1.2658043818586866  \\
            3.239742629528197  1.5204593038425853  \\
            3.2848573660300446  3.095623978492516  \\
            3.330600343624589  2.2650301634282966  \\
            3.3769803108250906  1.5851900682608868  \\
            3.424006137971425  1.1870936127173741  \\
            3.4716868189265613  1.513548105927804  \\
            3.52003147279668  1.910368942820826  \\
            3.5690493456752295  2.0527916324843614  \\
            3.6187498124112794  9.75586103649953  \\
            3.6691423784024932  1.5586415251992463  \\
            3.7202366814130676  1.7676709973209945  \\
            3.7720424934169983  2.0517037623790193  \\
            3.824569722466999  5.016655509649042  \\
            3.877828414589456  5.197170197138482  \\
            3.9318287557057694  2.1351733664578534  \\
            3.9865810735804406  2.199039338761626  \\
            4.042095839796307  2.467678898894735  \\
            4.0983836717572615  1.8880461644475879  \\
            4.155455334718876  1.8524024306555003  \\
            4.213321743847288  1.716803860782909  \\
            4.271993966306779  2.187545330921564  \\
            4.3314832233764  1.516302165484434  \\
            4.391800892596086  2.4143474938957943  \\
            4.452958509942655  2.040079472271147  \\
            4.514967772036101  1.5010960757934204  \\
            4.577840538376619  1.4875913823161193  \\
            4.641588833612778  2.483006121705604  \\
            4.706224849841282  1.5252336086460843  \\
            4.771760948938746  1.6955747832235986  \\
            4.838209664925956  2.211743978262134  \\
            4.905583706365048  2.0508376563152195  \\
            4.973895958790064  4.117340541100198  \\
            5.04315948717136  1.3800570592097996  \\
            5.113387538414326  2.257491347894191  \\
            5.184593543892912  2.3305292291712845  \\
            5.256791122018422  1.6033925578062493  \\
            5.329994080844091  2.037170191130901  \\
            5.404216420705916  2.3332717827002543  \\
            5.479472336900287  12.437421475325696  \\
            5.555776222398876  2.383925622684563  \\
            5.633142670601354  2.5007369143681886  \\
            5.711586478126432  1.5719843765971488  \\
            5.791122647641759  4.410389838208144  \\
            5.871766390733256  2.403950864811676  \\
            5.953533130814368  1.5553230833426814  \\
            6.036438506075867  2.1561587886990377  \\
            6.1204983724767  5.253701331610118  \\
            6.205728806776502  1.9214396843261348  \\
            6.292146109610344  2.0182913252035375  \\
            6.379766808606281  1.9065430454401437  \\
            6.468607661546326  2.2151532472777435  \\
            6.558685659571432  1.9361930366301614  \\
            6.65001803043112  2.065488039303472  \\
            6.742622241778342  1.5472866128141147  \\
            6.836516004510237  1.9163891366394072  \\
            6.931717276155405  1.7022056945698516  \\
            7.028244264308349  2.079143300485449  \\
            7.1261154301117475  1.3788352815079725  \\
            7.225349491787214  1.8534578441515221  \\
            7.3259654282152304  1.3588003929303658  \\
            7.427982482564916  1.6321003226129203  \\
            7.531420165974372  1.0887265987010577  \\
            7.636298261282244  1.3504466005023281  \\
            7.742636826811269  1.1653442254661333  \\
            7.850456200204509  1.0124094726747523  \\
            7.959777002314984  1.765292573605807  \\
            8.070620141149503  1.8435300047410894  \\
            8.183006815867392  3.1181613446046668  \\
            8.29695852083491  1.3043334567820017  \\
            8.412497049736118  1.1472533826772628  \\
            8.529644499741023  1.4826617399712958  \\
            8.648423275731723  8.851655274524378  \\
            8.768856094587429  45.20866953800737  \\
            8.89096598952916  3.473395390180766  \\
            9.014776314524918  1.1305954631321495  \\
            9.14031074875623  4.935737347818488  \\
            9.267593301146878  3.5463890627988848  \\
            9.396648314954696  1.2168928526073244  \\
            9.527500472427292  1.8889360987262627  \\
            9.660174799522645  2.5977899796940043  \\
            9.794696670695393  2.917144821402181  \\
            9.931091813749795  1.449130081665197  \\
            10.069386314760276  1.7922262275821232  \\
            10.209606623060466  2.2778589533846807  \\
            10.351779556301762  1.9934592967681297  \\
            10.495932305582278  1.8441328219058495  \\
            10.642092440647241  2.067811556010559  \\
            10.79028791516184  1.5673998849592756  \\
            10.940547072057424  1.291161851145992  \\
            11.092898648952227  1.1493086805748924  \\
            11.24737178364752  1.6093816329175348  \\
            11.403996019700324  1.509023171514358  \\
            11.56280131207376  10.939873370646792  \\
            11.72381803286599  1.2733625620651083  \\
            11.887076977119033  1.4150630025513549  \\
            12.052609368708426  1.2251301885249524  \\
            12.22044686631488  1.1099027330685223  \\
            12.390621569479164  1.0748910413743478  \\
            12.563166024741207  1.1654999460279816  \\
            12.738113231864785  1.069688099867223  \\
            12.91549665014884  1.7580283000725658  \\
            13.095350204826671  1.1351569127173928  \\
            13.277708293554298  1.1919000573430591  \\
            13.462605792989104  1.5021186785153628  \\
            13.650078065460137  1.4297536980887817  \\
            13.840160965731316  1.0490346548040042  \\
            14.032890847858724  1.0895679495090747  \\
            14.228304572143527  1.1167241615888004  \\
            14.426439512181581  1.1120909771305674  \\
            14.627333562011298  1.6564948921016422  \\
            14.831025143361044  1.4644092625400906  \\
            15.037553212997377  1.546081484258968  \\
            15.246957270175738  1.253402024428656  \\
            15.459277364194778  1.8029701790696187  \\
            15.67455410205595  1.2228481762584462  \\
            15.89282865622978  1.5223427846365722  \\
            16.114142772530197  1.2791075178829945  \\
            16.338538778098613  4.990716762794814  \\
            16.566059589499144  1.3951062751338594  \\
            16.79674872092653  2.2663734619428038  \\
            17.030650292528442  3.498777825704508  \\
            17.26780903884356  2.4995705619707236  \\
            17.508270317357244  1.6396900390558773  \\
            17.75208011717635  1.9610473313137393  \\
            17.999285067824765  1.7050522912006862  \\
            18.249932448161523  1.4065419336523841  \\
            18.504070195423022  2.7690153845249093  \\
            18.761746914391203  1.0622510383923651  \\
            19.02301188668945  2.4736657654521648  \\
            19.287915080207778  1.6022584077791913  \\
            19.556507158659493  1.1617233501453998  \\
            19.828839491270713  1.2563149988219406  \\
            20.10496416260498  1.544398353531311  \\
            20.384933982524633  1.3110503510594693  \\
            20.66880249629083  1.349632276558549  \\
            20.956623994804332  2.5620470849310615  \\
            21.24845352498883  1.937519728854464  \\
            21.544346900318832  3.4183694972655507  \\
            21.84436071149427  1.6084847315655566  \\
            22.148552337263602  4.076594094229835  \\
            22.45697995539774  1.67087547069752  \\
            22.7697025538168  3.2011073827034418  \\
            23.086779941871686  1.4729679204743362  \\
            23.408272761782932  1.2285766957173037  \\
            23.734242500238675  2.598854815680179  \\
            24.06475150015424  1.5545079615127513  \\
            24.399862972595503  1.900779863324225  \\
            24.73964100886813  1.6576402895596183  \\
            25.084150592775398  1.3912199391536646  \\
            25.433457613046496  1.540973029311756  \\
            25.787628875938008  1.3725681083638215  \\
            26.14673211801092  1.6170136599018932  \\
            26.510836019085374  1.4147817510631877  \\
            26.88001021537606  1.346967231769316  \\
            27.25432531281029  1.1060265659735424  \\
            27.633852900531696  1.288016319115394  \\
            28.018665564591952  1.0726246169630538  \\
            28.40883690183304  1.2589371376270972  \\
            28.804441533962965  1.7129098355702133  \\
            29.205555121827466  1.0983123654995295  \\
            29.612254379880344  0.9994341402806721  \\
            30.024617090855493  1.1054644860932248  \\
            30.442722120643026  1.3946048922747138  \\
            30.86664943337273  0.9494633495167296  \\
            31.29648010670752  1.0641261804257491  \\
            31.732296347349763  1.432807428801833  \\
            32.174181506763716  1.5548250966173451  \\
            32.622220097116696  2.4434730734483243  \\
            33.07649780744241  2.3626248452244836  \\
            33.5371015200293  1.391338703853073  \\
            34.00411932703706  1.5931361699902118  \\
            34.47764054734464  1.956711293005831  \\
            34.95775574363275  1.9737984034933214  \\
            35.44455673970434  9.91488744761995  \\
            35.938136638046274  3.6905546299161407  \\
            36.43858983763545  1.8599386565247507  \\
            36.94601205199302  1.5024502803182758  \\
            37.46050032748993  1.564234758483916  \\
            37.98215306190734  1.452537761840236  \\
            38.511070023255705  1.577028600611623  \\
            39.04735236885562  1.1317906937423525  \\
            39.591102664684584  3.14350491247797  \\
            40.14242490499322  1.8179740942924245  \\
            40.701424532194366  1.6870902509574026  \\
            41.26820845702954  4.312576840547632  \\
            41.84288507901582  3.518748554701473  \\
            42.42556430717777  1.8371472817927554  \\
            43.01635758106795  1.6387536288022555  \\
            43.61537789208003  1.816589787469982  \\
            44.22273980505899  1.4908425220014327  \\
            44.838559480211885  1.761942118823303  \\
            45.462954695323994  1.275698227435265  \\
            46.09604486828434  1.4471528025999096  \\
            46.73795107992461  1.5377755708235512  \\
            47.38879609717654  1.1500111716762562  \\
            48.048704396551315  1.5874436907503477  \\
            48.71780218794631  1.738123271430982  \\
            49.396217438783204  1.7782220384160887  \\
            50.08407989848212  2.019441718285776  \\
            50.78152112327673  3.1119146152384696  \\
            51.48867450137495  4.0072178079955725  \\
            52.205675278469755  1.156649804761613  \\
            52.93266058360561  1.6093985058154634  \\
            53.66976945540476  1.980886878124751  \\
            54.4171428686589  2.908449847057028  \\
            55.17492376129126  1.9905335455977298  \\
            55.94325706169378  1.4018538737686035  \\
            56.72228971644543  1.433446570255034  \\
            57.51217071841614  2.3433586475765167  \\
            58.313051135262214  2.359716866120631  \\
            59.12508413831878  1.8916879688604307  \\
            59.94842503189409  1.841298923958707  \\
            60.7832312829723  1.7225687669645626  \\
            61.629662551329425  1.6466579574521447  \\
            62.48788072006891  1.60115332135311  \\
            63.35804992658251  1.667972014353192  \\
            64.2403365939419  2.2178036554444334  \\
            65.13490946272803  65.97225640228456  \\
            66.04193962330305  1.7188354120374676  \\
            66.96160054853219  1.5997004188256678  \\
            67.89406812696109  2.018630458981175  \\
            68.839520696455  2.4494399155202626  \\
            69.7981390783066  2.4281139950835553  \\
            70.77010661181889  2.570033846815661  \\
            71.75560918936925  1.5833970531525325  \\
            72.7548352919623  2.2177375478324324  \\
            73.76797602527735  1.5714768999207147  \\
            74.79522515621821  2.377487581851727  \\
            75.8367791499719  1.6747012607397902  \\
            76.8928372075831  2.1472848053451896  \\
            77.96360130405233  1.4862607683125977  \\
            79.04927622696424  1.6820755578827238  \\
            80.15006961565405  1.6183566686914976  \\
            81.26619200091946  1.6241632092286142  \\
            82.39785684528515  1.662900316360703  \\
            83.54528058382867  1.7191414923465769  \\
            84.70868266557407  1.6153080463615779  \\
            85.8882855954625  1.844805979060172  \\
            87.08431497690724  2.7815599809091855  \\
            88.29699955494092  1.5678633880327912  \\
            89.52657125996396  1.7689994742408952  \\
            90.77326525210229  1.5716760633150344  \\
            92.03731996618221  1.5554291834407894  \\
            93.31897715733238  1.6528587548298717  \\
            94.61848194722002  1.785284336298948  \\
            95.93608287093141  1.6888362628994755  \\
            97.27203192450543  1.6972442542734256  \\
            98.6265846131282  1.9658041024330266  \\
            100.0  1.6758398127001197  \\
            101.39254075588153  1.8848034925215338  \\
            102.80447320933098  1.8898155699985382  \\
            104.23606739764011  1.7286451763272297  \\
            105.6875971184804  2.8243200965118302  \\
            107.15933998226711  3.056769980454301  \\
            108.65157746525384  2.2958146458146476  \\
            110.16459496336569  9.72055643143842  \\
            111.69868184678226  1.9056460127836463  \\
            113.25413151528114  1.8155762905779071  \\
            114.83124145435112  1.8015544146422957  \\
            116.43031329208767  1.7990704831121955  \\
            118.05165285688055  2.1148980289338715  \\
            119.69557023590428  2.2977776246827277  \\
            121.36237983442405  1.9631893032817787  \\
            123.05240043592616  1.8404006058476192  \\
            124.76595526308698  1.9270438220142747  \\
            126.50337203959037  4.629893134356664  \\
            128.264983052806  2.601104065190715  \\
            130.05112521734085  2.243563551644651  \\
            131.86214013947486  1.9945325986414537  \\
            133.69837418249466  2.9806533978377687  \\
            135.5601785329369  1.9896806737696735  \\
            137.4479092677538  2.026267527199012  \\
            139.3619274224142  2.5654968393668125  \\
            141.30259905995337  2.638582819175265  \\
            143.2702953409831  2.0293468835751822  \\
            145.26539259467813  2.058209002999027  \\
            147.28827239075034  2.9844182510941697  \\
            149.33932161242518  6.232066932663056  \\
            151.4189325304352  5.341073039453676  \\
            153.52750287804227  2.12638478581019  \\
            155.66543592710622  1.6599389594997256  \\
            157.8331405652118  1.7897525960018998  \\
            160.03103137387  2.251443169453637  \\
            162.25952870780873  2.013349729870096  \\
            164.51905877536623  1.6136705152860187  \\
            166.81005372000593  1.8451369668439188  \\
            169.13295170296487  2.0251284304371824  \\
            171.48819698705393  2.0790814359672347  \\
            173.87624002162505  3.0422361590281124  \\
            176.29753752872057  1.9429710326868463  \\
            178.75255259042356  2.8950174115919802  \\
            181.24175473742378  2.1141101125965047  \\
            183.76562003881705  1.7815078116984355  \\
            186.324631193156  2.5931261995226644  \\
            188.91927762076665  2.9131905524184285  \\
            191.55005555735278  2.614979924175393  \\
            194.21746814890264  2.6070459360123  \\
            196.92202554791714  2.533807883821866  \\
            199.66424501097933  2.0140710484002327  \\
            202.44465099768038  2.0306851092782763  \\
            205.2637752709252  2.3547039954301665  \\
            208.12215699863393  2.2228692173707403  \\
            211.02034285685943  2.0798018828716787  \\
            213.95888713434215  1.9220781579342248  \\
            216.93835183851843  2.0635067673446548  \\
            219.95930680300748  1.9252867008287566  \\
            223.02232979659385  2.495265413929059  \\
            226.12800663372772  1.8667674224736284  \\
            229.27693128656486  1.7732199265427848  \\
            232.4697059985648  1.7772425410267676  \\
            235.7069413996728  2.043506654174744  \\
            238.98925662310504  2.0527545715402065  \\
            242.31727942376006  2.008785229286768  \\
            245.691646298279  1.9175839741449336  \\
            249.11300260677885  1.7628698088592067  \\
            252.58200269627847  1.7909664907233265  \\
            256.09931002584597  2.0128004624811355  \\
            259.6655972934872  3.211255236669351  \\
            263.281546564802  2.5709150574602964  \\
            266.9478494034321  2.658572691197085  \\
            270.66520700332416  3.1829537099164034  \\
            274.43433032283656  3.1969230596403846  \\
            278.2559402207126  3.3807640367633978  \\
            282.1307675939471  3.090281326412416  \\
            286.0595535175742  2.9578317812357797  \\
            290.04304938639916  3.9443576795394195  \\
            294.08201705870636  73.91374710373532  \\
            298.17722900196736  20.551013936552504  \\
            302.3294684405776  13.876430492798539  \\
            306.5395295056527  2.2150467225227812  \\
            310.8082173869064  3.0363914466698425  \\
            315.13634848664793  2.9013279261531695  \\
            319.52475057592136  2.3047617607781694  \\
            323.9742629528195  1.913926341853882  \\
            328.48573660300434  2.6321265445091373  \\
            333.06003436245885  4.955012960751286  \\
            337.69803108250915  6.302450519133473  \\
            342.40061379714257  3.2536663322125436  \\
            347.16868189265597  1.9283280689179503  \\
            352.0031472796679  23.72756106572686  \\
            356.90493456752296  1.5252942568365242  \\
            361.87498124112807  1.7203658318160264  \\
            366.9142378402494  1.826291683429122  \\
            372.0236681413066  1.703336496721299  \\
            377.2042493416997  1.6869270147836126  \\
            382.45697224669993  1.7441270448893071  \\
            387.78284145894577  1.7950514535383584  \\
            393.18287557057704  2.03664857773088  \\
            398.6581073580439  1.7759137646881544  \\
            404.2095839796306  1.7532148860261068  \\
            409.83836717572615  1.9511874142777157  \\
            415.5455334718875  1.9130980365138914  \\
            421.3321743847289  1.7187217103638546  \\
            427.1993966306781  1.6720807784188416  \\
            433.14832233763985  2.100046194978508  \\
            439.1800892596086  2.5352607699659524  \\
            445.29585099426555  2.8724238367735686  \\
            451.4967772036102  2.7338033189313644  \\
            457.7840538376621  2.7469027697700295  \\
            464.15888336127773  2.351274457473934  \\
            470.62248498412816  1.7774488505904689  \\
            477.17609489387456  1.9280505159020414  \\
            483.82096649259574  1.8581604651672776  \\
            490.55837063650506  3.678663423394611  \\
            497.38959587900627  1.897639552969099  \\
            504.3159487171359  1.8050254252108293  \\
            511.3387538414326  1.8216343762033353  \\
            518.4593543892913  1.8157900122089132  \\
            525.6791122018425  2.0379122050240817  \\
            532.9994080844087  2.0772352713539317  \\
            540.4216420705915  3.3707182368047457  \\
            547.9472336900287  4.311776951082047  \\
            555.5776222398878  1.8317716263779036  \\
            563.3142670601358  1.8864476570890374  \\
            571.1586478126429  1.8013358838852298  \\
            579.1122647641758  1.6755686521440687  \\
            587.1766390733255  3.7201997351448752  \\
            595.353313081437  2.664735491143316  \\
            603.643850607587  2.8957593995305095  \\
            612.0498372476696  2.955849864753273  \\
            620.57288067765  2.672868659915865  \\
            629.2146109610344  1.6439592550113837  \\
            637.9766808606282  1.5574380753564876  \\
            646.8607661546328  1.4522708792545855  \\
            655.8685659571429  2.1696830860692304  \\
            665.0018030431119  1.6167423524359692  \\
            674.2622241778342  1.9341589779394794  \\
            683.6516004510239  2.0242333233477536  \\
            693.1717276155407  2.853187874359905  \\
            702.8244264308346  11.883254508604999  \\
            712.6115430111745  3.993863242559481  \\
            722.5349491787214  1.9262476514597164  \\
            732.596542821523  1.554873877940342  \\
            742.7982482564918  1.6950392667402672  \\
            753.1420165974375  2.4470712895978086  \\
            763.6298261282242  1.948964308141648  \\
            774.263682681127  1.5874350469555654  \\
            785.045620020451  1.552609962476883  \\
            795.9777002314986  2.218125365547079  \\
            807.0620141149508  1.411411844014831  \\
            818.300681586739  1.9221413655224286  \\
            829.6958520834906  1.5001134092742148  \\
            841.2497049736119  2.224578107555082  \\
            852.9644499741025  1.5468789330131851  \\
            864.8423275731726  2.2016858031192355  \\
            876.8856094587427  1.9847219138021575  \\
            889.0965989529158  2.395247720873058  \\
            901.4776314524918  2.366365158900439  \\
            914.0310748756232  1.3732611143532474  \\
            926.7593301146883  1.6120408990264192  \\
            939.6648314954691  5.283736635134263  \\
            952.750047242729  1.608351618694634  \\
            966.0174799522646  1.4275386570672015  \\
            979.4696670695396  2.522435845920426  \\
            993.10918137498  2.5810596784149173  \\
            1006.9386314760271  1.8273627825721928  \\
            1020.9606623060465  1.6964764649620878  \\
            1035.1779556301763  1.7267060085644412  \\
            1049.5932305582278  1.914997777116774  \\
            1064.2092440647245  2.1020870835943453  \\
            1079.0287915161837  1.7530515674521863  \\
            1094.0547072057425  1.5834218883359907  \\
            1109.2898648952228  1.4971175966998382  \\
            1124.737178364752  1.4426508681055181  \\
            1140.399601970033  1.403467793292731  \\
            1156.2801312073755  1.3728299122600764  \\
            1172.3818032865986  1.3474749586754777  \\
            1188.7076977119034  1.325625613073324  \\
            1205.2609368708427  1.3062286336247442  \\
            1222.0446866314887  1.2886193765601814  \\
            1239.0621569479156  1.2723574214806788  \\
            1256.3166024741201  1.2571392896916458  \\
            1273.8113231864784  1.2427490624159776  \\
            1291.549665014884  1.2290289643498267  \\
            1309.5350204826677  1.2158610739539533  \\
            1327.770829355429  1.2031555323850962  \\
            1346.2605792989098  1.1908427026562336  \\
            1365.0078065460139  1.1788678135026187  \\
            1384.0160965731316  1.1671872142745734  \\
            1403.2890847858732  1.1557657014046019  \\
            1422.8304572143534  1.1445745751741305  \\
            1442.6439512181573  1.133590204286921  \\
            1462.73335620113  1.1227929501924967  \\
            1483.1025143361044  1.1121663506145651  \\
            1503.7553212997384  1.1016964925815147  \\
            1524.6957270175747  1.091371526051501  \\
            1545.9277364194768  1.0811812830020677  \\
            1567.455410205595  1.0711169765812045  \\
            1589.2828656229779  1.0611709615776248  \\
            1611.41427725302  1.0513365424218981  \\
            1633.853877809862  1.0416078183839532  \\
            1656.6059589499134  1.0319795577665467  \\
            1679.674872092653  1.0224470954030376  \\
            1703.0650292528444  1.0130062484256568  \\
            1726.780903884356  1.0036532470318382  \\
            1750.827031735725  0.9943846770457657  \\
            1775.2080117176342  0.9851974322190455  \\
            1799.9285067824765  0.9760886744681413  \\
            1824.9932448161524  0.9670558006068614  \\
            1850.4070195423021  0.9580964143406254  \\
            1876.1746914391215  0.9492083026061225  \\
            1902.3011886689437  0.9403894157958803  \\
            1928.7915080207777  0.9316378506751365  \\
            1955.650715865949  0.9229518360431612  \\
            1982.8839491270714  0.9143297205226691  \\
            2010.496416260499  0.9057699618665029  \\
            2038.4933982524622  0.8972711180634754  \\
            2066.8802496290823  0.8888318393843788  \\
            2095.662399480433  0.8804508617482357  \\
            2124.8453524988827  0.8721270007298205  \\
            2154.4346900318847  0.8638591465346925  \\
            2184.4360711494264  0.8556462593691091  \\
            2214.855233726359  0.8474873654869072  \\
            2245.697995539774  0.8393815536786409  \\
            2276.97025538168  0.8313279721359861  \\
            2308.6779941871696  0.8233258254724334  \\
            2340.827276178292  0.8153743721904394  \\
            2373.424250023866  0.8074729224594538  \\
            2406.4751500154243  0.7996208356591514  \\
            2439.98629725955  0.7918175186293027  \\
            2473.9641008868143  0.7840624234963957  \\
            2508.4150592775413  0.7763550462087299  \\
            2543.345761304648  0.7686949244823744  \\
            2578.7628875938008  0.7610816364633584  \\
            2614.6732118010923  0.7535147989111957  \\
            2651.083601908539  0.7459940658888896  \\
            2688.0010215376074  0.7385191271654256  \\
            2725.432531281028  0.7310897066284698  \\
            2763.3852900531697  0.7237055611112844  \\
            2801.866556459195  0.7163664788181074  \\
            2840.883690183304  0.7090722779066102  \\
            2880.444153396298  0.7018228052098576  \\
            2920.555512182745  0.6946179347277588  \\
            2961.225437988034  0.6874575664020902  \\
            3002.461709085549  0.6803416245609337  \\
            3044.2722120643025  0.6732700568378854  \\
            3086.6649433372745  0.6662428325404928  \\
            3129.6480106707504  0.6592599415627263  \\
            3173.229634734976  0.6523213928693459  \\
            3217.4181506763716  0.6454272133264508  \\
            3262.2220097116697  0.638577446390432  \\
            3307.6497807442424  0.6317721506417213  \\
            3353.7101520029287  0.6250113987283673  \\
            3400.411932703706  0.6182952760426126  \\
            3447.764054734464  0.6116238794835225  \\
            3495.775574363275  0.6049973161896356  \\
            3544.4556739704353  0.5984157024221277  \\
            3593.813663804626  0.5918791624408748  \\
            3643.8589837635445  0.585387827150613  \\
            3694.6012051993025  0.5789418333019403  \\
            3746.050032748993  0.5725413220632262  \\
            3798.215306190736  0.56618643832867  \\
            3851.107002325569  0.5598773293989997  \\
            3904.73523688556  0.5536141441746838  \\
            3959.1102664684586  0.5473970320997296  \\
            4014.242490499322  0.5412261423330733  \\
            4070.1424532194387  0.5351016228224013  \\
            4126.820845702951  0.5290236194235132  \\
            4184.2885079015805  0.5229922752334473  \\
            4242.556430717777  0.5170077297069813  \\
            4301.635758106795  0.5110701179914131  \\
            4361.537789208006  0.505179570122664  \\
            4422.273980505902  0.49933621060525024  \\
            4483.855948021186  0.49354015767517145  \\
            4546.2954695324  0.4877915226068275  \\
            4609.604486828433  0.4820904095265187  \\
            4673.795107992463  0.4764369145615519  \\
            4738.8796097176555  0.47083112567982355  \\
            4804.870439655129  0.4652731220775263  \\
            4871.780218794631  0.4597629739437966  \\
            4939.621743878321  0.454300742078218  \\
            5008.407989848212  0.4488864775915126  \\
            5078.152112327676  0.4435202216142298  \\
            5148.867450137493  0.4382020051543997  \\
            5220.567527846975  0.4329318487642018  \\
            5293.266058360561  0.42770976259042837  \\
            5366.976945540476  0.4225357460221361  \\
            5441.714286865893  0.41740978773523596  \\
            5517.492376129123  0.41233186551814577  \\
            5594.325706169378  0.4073019463369431  \\
            5672.228971644544  0.4023199862155381  \\
            5751.217071841614  0.39738593032413594  \\
            5831.305113526224  0.3924997129247231  \\
            5912.508413831875  0.3876612574985707  \\
            5994.8425031894085  0.38287047682149666  \\
            6078.32312829723  0.37812727304435345  \\
            6162.966255132943  0.37343153768751886  \\
            6248.788072006894  0.3687831520296219  \\
            6335.804992658248  0.3641819869583492  \\
            6424.033659394191  0.3596279034225605  \\
            6513.490946272803  0.35512075232037643  \\
            6604.193962330305  0.35066037496148195  \\
            6696.160054853222  0.34624660308352206  \\
            6789.406812696106  0.3418792591488035  \\
            6883.9520696454965  0.3375581564963791  \\
            6979.81390783066  0.3332830996565274  \\
            7077.010661181889  0.3290538845898171  \\
            7175.560918936929  0.32487029875382717  \\
            7275.483529196225  0.3207321216470085  \\
            7376.79760252773  0.31663912485182644  \\
            7479.522515621821  0.31259107230463395  \\
            7583.677914997191  0.3085877206712163  \\
            7689.283720758313  0.30462881952508986  \\
            7796.360130405237  0.30071411160658246  \\
            7904.92762269642  0.2968433331692299  \\
            8015.006961565405  0.2930162142020196  \\
            8126.6192000919455  0.2892324786773958  \\
            8239.78568452852  0.28549184481438744  \\
            8354.528058382872  0.2817940253965523  \\
            8470.868266557402  0.278138728074744  \\
            8588.82855954625  0.27452565543620383  \\
            8708.431497690724  0.2709545055356434  \\
            8829.699955494092  0.2674249719470302  \\
            8952.6571259964  0.263936744074727  \\
            9077.326525210223  0.26048950745677774  \\
            9203.73199661822  0.2570829439787516  \\
            9331.89771573324  0.25371673205108847  \\
            9461.848194722003  0.25039054701686914  \\
            9593.608287093148  0.2471040611356997  \\
            9727.203192450537  0.24385694412655656  \\
            9862.65846131282  0.24064886312228229  \\
            10000.0  0.237479482995565  \\
        }
        ;
    \addplot[color=orange, name path={5b1bfb93-c182-4762-b6d4-b3702ff882b4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.01  0.3723990279283178  \\
            0.010139254075588154  0.3687284843007472  \\
            0.010280447320933092  0.36509920441611415  \\
            0.010423606739764018  0.3615108159093419  \\
            0.01056875971184804  0.35796295219328084  \\
            0.010715933998226712  0.354455252185862  \\
            0.010865157746525383  0.3509873600461292  \\
            0.011016459496336563  0.3475589249193374  \\
            0.01116986818467823  0.3441696006913113  \\
            0.011325413151528114  0.34081904575221283  \\
            0.011483124145435111  0.33750692276983146  \\
            0.011643031329208768  0.3342328984724803  \\
            0.011805165285688049  0.3309966434415565  \\
            0.011969557023590434  0.32779783191378975  \\
            0.012136237983442412  0.3246361415931692  \\
            0.012305240043592616  0.3215112534725294  \\
            0.012476595526308698  0.31842285166472417  \\
            0.012650337203959031  0.3153706232433066  \\
            0.012826498305280605  0.31235425809262646  \\
            0.013005112521734093  0.3093734487671862  \\
            0.013186214013947485  0.30642789036013207  \\
            0.013369837418249465  0.30351728038070047  \\
            0.013556017853293682  0.3006413186404371  \\
            0.013744790926775373  0.29779970714798304  \\
            0.013936192742241428  0.294992150012221  \\
            0.014130259905995337  0.2922183533535366  \\
            0.014327029534098309  0.2894780252229864  \\
            0.014526539259467805  0.28677087552908664  \\
            0.014728827239075025  0.2840966159719964  \\
            0.014933932161242525  0.2814549599848125  \\
            0.01514189325304352  0.2788456226817249  \\
            0.015352750287804227  0.2762683208127473  \\
            0.01556654359271062  0.27372277272475365  \\
            0.015783314056521173  0.2712086983285557  \\
            0.01600310313738701  0.26872581907173027  \\
            0.016225952870780873  0.2662738579169369  \\
            0.016451905877536626  0.2638525393254478  \\
            0.016681005372000592  0.2614615892456281  \\
            0.01691329517029648  0.25910073510609904  \\
            0.017148819698705402  0.2567697058133275  \\
            0.017387624002162504  0.2544682317533946  \\
            0.017629753752872058  0.25219604479769026  \\
            0.017875255259042353  0.24995287831230736  \\
            0.018124175473742368  0.24773846717088827  \\
            0.018376562003881713  0.2455525477707277  \\
            0.018632463119315597  0.24339485805189115  \\
            0.01889192776207666  0.24126513751917736  \\
            0.01915500555573528  0.2391631272666948  \\
            0.019421746814890256  0.23708857000490643  \\
            0.019692202554791725  0.23504121008994788  \\
            0.019966424501097934  0.23302079355505906  \\
            0.020244465099768037  0.23102706814398663  \\
            0.02052637752709252  0.22905978334620597  \\
            0.02081221569986338  0.22711869043384864  \\
            0.021102034285685956  0.2252035425001969  \\
            0.021395888713434227  0.2233140944996601  \\
            0.021693835183851845  0.22145010328912113  \\
            0.021995930680300747  0.21961132767057862  \\
            0.022302232979659373  0.21779752843500683  \\
            0.022612800663372783  0.2160084684073774  \\
            0.022927693128656498  0.21424391249278724  \\
            0.02324697059985648  0.21250362772366377  \\
            0.023570694139967277  0.21078738330801103  \\
            0.02389892566231049  0.20909495067869063  \\
            0.024231727942375995  0.20742610354372842  \\
            0.024569164629827913  0.2057806179376624  \\
            0.024911300260677883  0.20415827227395078  \\
            0.025258200269627846  0.20255884739847127  \\
            0.02560993100258458  0.2009821266441592  \\
            0.02596655972934871  0.19942789588684878  \\
            0.026328154656480213  0.19789594360238139  \\
            0.02669478494034321  0.1963860609250713  \\
            0.027066520700332414  0.19489804170762606  \\
            0.027443433032283655  0.19343168258263743  \\
            0.027825594022071243  0.19198678302576797  \\
            0.02821307675939472  0.1905631454207839  \\
            0.02860595535175742  0.18916057512658932  \\
            0.029004304938639917  0.18777888054644082  \\
            0.029408201705870638  0.18641787319954412  \\
            0.029817722900196717  0.18507736779524894  \\
            0.03023294684405778  0.1837571823100696  \\
            0.030653952950565267  0.18245713806781322  \\
            0.031080821738690638  0.18117705982307603  \\
            0.03151363484866479  0.17991677584844107  \\
            0.03195247505759212  0.178676118025703  \\
            0.03239742629528197  0.17745492194150297  \\
            0.03284857366030044  0.17625302698777284  \\
            0.03330600343624589  0.17507027646743653  \\
            0.033769803108250916  0.17390651770585794  \\
            0.03424006137971424  0.17276160216855546  \\
            0.034716868189265615  0.17163538558578237  \\
            0.03520031472796679  0.17052772808459818  \\
            0.0356904934567523  0.1694384943291383  \\
            0.0361874981241128  0.16836755366984874  \\
            0.03669142378402492  0.1673147803025409  \\
            0.03720236681413068  0.16628005343818217  \\
            0.037720424934169994  0.1652632574844855  \\
            0.03824569722466999  0.16426428224039505  \\
            0.03877828414589457  0.16328302310477  \\
            0.039318287557057685  0.1623193813006296  \\
            0.039865810735804405  0.16137326411654565  \\
            0.04042095839796308  0.16044458516688045  \\
            0.040983836717572615  0.15953326467281423  \\
            0.04155455334718875  0.15863922976631945  \\
            0.04213321743847287  0.15776241481946282  \\
            0.04271993966306779  0.1569027618017693  \\
            0.043314832233764006  0.1560602206686512  \\
            0.04391800892596086  0.1552347497843301  \\
            0.044529585099426554  0.15442631638309812  \\
            0.045149677720361  0.1536348970732753  \\
            0.04577840538376619  0.15286047838878353  \\
            0.0464158883361278  0.15210305739394595  \\
            0.04706224849841281  0.15136264234788732  \\
            0.047717609489387455  0.15063925343580228  \\
            0.04838209664925955  0.14993292357541452  \\
            0.04905583706365048  0.1492436993081701  \\
            0.04973895958790065  0.14857164178614732  \\
            0.050431594871713586  0.1479168278673218  \\
            0.05113387538414326  0.14727935133384723  \\
            0.05184593543892913  0.14665932425032252  \\
            0.05256791122018422  0.14605687848181576  \\
            0.0532999408084409  0.14547216739471575  \\
            0.05404216420705915  0.1449053677674637  \\
            0.054794723369002866  0.14435668194292592  \\
            0.055557762223988776  0.14382634025995222  \\
            0.05633142670601355  0.14331460380852054  \\
            0.05711586478126432  0.14282176756135773  \\
            0.05791122647641758  0.1423481639451445  \\
            0.05871766390733255  0.1418941669270666  \\
            0.0595353313081437  0.14146019670800022  \\
            0.06036438506075867  0.14104672513291547  \\
            0.061204983724766994  0.14065428195312862  \\
            0.062057288067765004  0.14028346210516018  \\
            0.06292146109610344  0.13993493420902844  \\
            0.06379766808606283  0.13960945053710386  \\
            0.06468607661546324  0.1393078587664584  \\
            0.06558685659571432  0.1390311159072146  \\
            0.06650018030431122  0.13878030490270513  \\
            0.06742622241778343  0.13855665453240618  \\
            0.06836516004510239  0.13836156342695957  \\
            0.06931717276155404  0.13819662924210835  \\
            0.07028244264308349  0.13806368435768715  \\
            0.07126115430111749  0.13796483990162128  \\
            0.07225349491787214  0.1379025404945759  \\
            0.0732596542821523  0.1378796329386206  \\
            0.07427982482564914  0.13789945323776526  \\
            0.07531420165974372  0.137965937998493  \\
            0.07636298261282246  0.1380837686597968  \\
            0.0774263682681127  0.13825856052913305  \\
            0.0785045620020451  0.138497113866953  \\
            0.07959777002314981  0.1388077522660181  \\
            0.08070620141149504  0.13920078596795338  \\
            0.08183006815867394  0.13968915735081816  \\
            0.08296958520834907  0.14028935745109108  \\
            0.08412497049736119  0.1410227545907687  \\
            0.08529644499741021  0.14191756428293878  \\
            0.08648423275731722  0.14301184134177353  \\
            0.08768856094587431  0.1443581404388295  \\
            0.08890965989529158  0.14603095521128764  \\
            0.09014776314524918  0.1481388240551623  \\
            0.09140310748756232  0.1508440715844445  \\
            0.09267593301146879  0.15439332635715097  \\
            0.09396648314954695  0.15915275492620512  \\
            0.0952750047242729  0.16557766021603082  \\
            0.09660174799522646  0.17375538336978402  \\
            0.09794696670695396  0.18184941544282626  \\
            0.09931091813749796  0.18696146256519816  \\
            0.10069386314760276  0.1943072018940754  \\
            0.10209606623060467  0.22272256416230385  \\
            0.10351779556301763  0.2210375277483208  \\
            0.10495932305582274  0.18199444491205757  \\
            0.10642092440647241  0.16748736659525446  \\
            0.1079028791516184  0.1608975103475366  \\
            0.10940547072057427  0.1576205263059077  \\
            0.11092898648952228  0.1561597043527716  \\
            0.11247371783647517  0.15590080219506913  \\
            0.11403996019700328  0.1565474367710991  \\
            0.1156280131207376  0.15792333117711516  \\
            0.11723818032865989  0.15986927806992793  \\
            0.11887076977119033  0.16216075768706115  \\
            0.12052609368708422  0.16444092305589897  \\
            0.12220446866314884  0.16622699550254816  \\
            0.12390621569479163  0.16707453493131927  \\
            0.12563166024741204  0.16684174036526758  \\
            0.12738113231864784  0.16578524328909486  \\
            0.12915496650148842  0.16436683196953547  \\
            0.13095350204826672  0.1630009001839749  \\
            0.13277708293554297  0.16194932377196863  \\
            0.134626057929891  0.16134224467814795  \\
            0.1365007806546014  0.16123531445817768  \\
            0.13840160965731316  0.1616632085555055  \\
            0.14032890847858728  0.16270434926892502  \\
            0.14228304572143527  0.16464423605552908  \\
            0.14426439512181577  0.16849733623981183  \\
            0.14627333562011302  0.17861819582583702  \\
            0.14831025143361043  0.6456486625557053  \\
            0.1503755321299738  0.19270505582257133  \\
            0.15246957270175737  0.18537620868925897  \\
            0.15459277364194773  0.1832058796240101  \\
            0.15674554102055954  0.1816930986152428  \\
            0.1589282865622978  0.18067977165697396  \\
            0.16114142772530193  0.1808832091455061  \\
            0.16338538778098613  0.18323572812311698  \\
            0.16566059589499144  0.18899113367791526  \\
            0.16796748720926535  0.20048746234256684  \\
            0.17030650292528443  0.22197517609685882  \\
            0.17267809038843557  0.24409571604151373  \\
            0.17508270317357244  0.2346811997399111  \\
            0.1775208011717635  0.22745736349289838  \\
            0.1799928506782477  0.23291797001526388  \\
            0.18249932448161524  0.24816118328130052  \\
            0.18504070195423017  0.24972853301782286  \\
            0.18761746914391206  0.22841859856469565  \\
            0.19023011886689448  0.2107535477596274  \\
            0.19287915080207782  0.19830037921416444  \\
            0.19556507158659492  0.18885230793661067  \\
            0.19828839491270708  0.18132606768293963  \\
            0.20104964162604985  0.17522571747751275  \\
            0.2038493398252463  0.17032188979067453  \\
            0.20668802496290825  0.16653664918875258  \\
            0.2095662399480433  0.16391884769648665  \\
            0.21248453524988822  0.1626904154290621  \\
            0.2154434690031884  0.16341213867698595  \\
            0.21844360711494273  0.167471852394651  \\
            0.221485523372636  0.17859200820101465  \\
            0.2245697995539774  0.20406947848074367  \\
            0.227697025538168  0.20425037482028335  \\
            0.2308677994187169  0.17230454792223812  \\
            0.2340827276178293  0.15580135467191283  \\
            0.23734242500238667  0.1471736193039639  \\
            0.2406475150015424  0.14199262235421636  \\
            0.243998629725955  0.13857577843463895  \\
            0.24739641008868135  0.13618527534486163  \\
            0.250841505927754  0.13445016455290915  \\
            0.2543345761304649  0.13316320611725044  \\
            0.2578762887593802  0.1321987945792913  \\
            0.2614673211801092  0.13147580887610877  \\
            0.2651083601908538  0.13093943879032513  \\
            0.2688001021537606  0.13055206894371457  \\
            0.27254325312810285  0.13028909826976529  \\
            0.2763385290053171  0.13013795843516446  \\
            0.28018665564591955  0.1300997981206679  \\
            0.28408836901833034  0.1301942481960698  \\
            0.28804441533962966  0.13046908626929563  \\
            0.2920555512182746  0.13101976060171866  \\
            0.29612254379880354  0.1320323607754829  \\
            0.30024617090855493  0.133891658422014  \\
            0.30442722120643023  0.13750836640343528  \\
            0.3086664943337273  0.14563486086844793  \\
            0.3129648010670752  0.17150389960979323  \\
            0.3173229634734977  0.23500170154591765  \\
            0.32174181506763716  0.15569178249126375  \\
            0.3262222009711669  0.13769929170170575  \\
            0.3307649780744241  0.13111205106907894  \\
            0.335371015200293  0.12889504796679827  \\
            0.3400411932703707  0.13086259561701488  \\
            0.3447764054734464  0.1450202968818058  \\
            0.3495775574363275  0.4811062902295009  \\
            0.3544455673970434  0.14364681101428906  \\
            0.35938136638046275  0.1351078533227214  \\
            0.36438589837635454  0.14126010203073297  \\
            0.36946012051993027  0.170363456799515  \\
            0.37460500327489926  0.1880847865221536  \\
            0.3798215306190735  0.14211569826719975  \\
            0.38511070023255706  0.12505354542118413  \\
            0.3904735236885561  0.11718634193358382  \\
            0.3959110266468459  0.11268915748750978  \\
            0.4014242490499321  0.10977492177307553  \\
            0.4070142453219438  0.10773644792625903  \\
            0.41268208457029537  0.10624330217757247  \\
            0.4184288507901581  0.10512338816946143  \\
            0.42425564307177777  0.10428062549789227  \\
            0.43016357581067943  0.10365949011965211  \\
            0.4361537789208005  0.10322738072124123  \\
            0.4422273980505899  0.1029633335509881  \\
            0.4483855948021188  0.10285293307357264  \\
            0.45462954695324004  0.10289348116072376  \\
            0.4609604486828433  0.10310107044805919  \\
            0.4673795107992462  0.10351822761683863  \\
            0.47388796097176533  0.10427446763587575  \\
            0.4804870439655131  0.1057998110658738  \\
            0.48717802187946313  0.10978254170290005  \\
            0.4939621743878321  0.12680458202514827  \\
            0.5008407989848211  0.5432977971176809  \\
            0.5078152112327674  0.12784223096805314  \\
            0.5148867450137494  0.11299007850267935  \\
            0.5220567527846975  0.10893651387237582  \\
            0.5293266058360562  0.10724086973488811  \\
            0.5366976945540475  0.10636091703690154  \\
            0.5441714286865891  0.10586172676062292  \\
            0.5517492376129125  0.10560456374400504  \\
            0.5594325706169379  0.10555785360001976  \\
            0.5672228971644544  0.10573944116876018  \\
            0.5751217071841612  0.10619637899669306  \\
            0.5831305113526223  0.10699855255665813  \\
            0.5912508413831878  0.10823948916537574  \\
            0.599484250318941  0.11004507720829844  \\
            0.607832312829723  0.11260173546301264  \\
            0.6162966255132941  0.11617333071373084  \\
            0.6248788072006892  0.12081265486687742  \\
            0.633580499265825  0.12606503365340893  \\
            0.6424033659394193  0.131289212302845  \\
            0.6513490946272803  0.1365454471555418  \\
            0.6604193962330305  0.14420203097592366  \\
            0.669616005485322  0.16264341216674674  \\
            0.6789406812696108  0.23086453850483535  \\
            0.6883952069645498  0.27602094130981725  \\
            0.6979813907830661  0.1761757098219224  \\
            0.7077010661181888  0.14502643753946437  \\
            0.7175560918936926  0.13180348005328107  \\
            0.7275483529196228  0.12462772071305402  \\
            0.7376797602527733  0.12031972623000768  \\
            0.7479522515621823  0.11768551113632279  \\
            0.758367791499719  0.11619440739303166  \\
            0.7689283720758311  0.11560524088563535  \\
            0.7796360130405233  0.11584550648200229  \\
            0.7904927622696423  0.11699317702547496  \\
            0.8015006961565406  0.11935228772500786  \\
            0.8126619200091945  0.12375500962569996  \\
            0.8239785684528518  0.13284759109730304  \\
            0.8354528058382867  0.15984120007821093  \\
            0.8470868266557405  0.20527002474308653  \\
            0.8588828559546251  0.14321995174125562  \\
            0.8708431497690724  0.13266917542575954  \\
            0.882969995549409  0.13241617916992982  \\
            0.8952657125996397  0.13714222599181655  \\
            0.9077326525210228  0.14670704969342166  \\
            0.9203731996618223  0.16224835466410278  \\
            0.9331897715733238  0.17923153604449085  \\
            0.9461848194722  0.18568431690326376  \\
            0.9593608287093143  0.19837884482809584  \\
            0.9727203192450541  0.2433467246234216  \\
            0.9862658461312822  0.21423655540153413  \\
            1.0  0.17811645917527957  \\
            1.013925407558815  0.16867687850681357  \\
            1.0280447320933093  0.17233433070817777  \\
            1.0423606739764015  0.17976572234812008  \\
            1.0568759711848041  0.17269345335497294  \\
            1.0715933998226712  0.16425359475569126  \\
            1.0865157746525382  0.16394859255202582  \\
            1.1016459496336566  0.16995646245761797  \\
            1.116986818467823  0.1735806094626617  \\
            1.1325413151528119  0.16365217483495503  \\
            1.148312414543511  0.14829931019640366  \\
            1.1643031329208766  0.13601236366908429  \\
            1.180516528568805  0.1272303850508693  \\
            1.1969557023590434  0.12078127339349923  \\
            1.2136237983442408  0.1157773159496203  \\
            1.2305240043592616  0.11425152527906132  \\
            1.2476595526308696  0.11552052201458196  \\
            1.2650337203959034  0.12168859017770146  \\
            1.2826498305280605  0.15744014278221394  \\
            1.3005112521734088  0.16929523477323757  \\
            1.3186214013947486  0.13397285009810397  \\
            1.3369837418249464  0.12804381117322122  \\
            1.3556017853293685  0.12724350751244984  \\
            1.3744790926775374  0.12912648764638124  \\
            1.3936192742241424  0.13349012954201644  \\
            1.4130259905995337  0.14090089093143487  \\
            1.4327029534098308  0.15199510087891657  \\
            1.4526539259467808  0.16474324303571372  \\
            1.4728827239075026  0.1713734564355499  \\
            1.4933932161242522  0.1695545751106792  \\
            1.5141893253043521  0.16570279378641692  \\
            1.5352750287804227  0.16312955093041273  \\
            1.5566543592710615  0.16211964759328054  \\
            1.5783314056521174  0.16236814540172542  \\
            1.6003103137387007  0.16378263652359498  \\
            1.6225952870780873  0.16684931450042567  \\
            1.6451905877536623  0.173511453541268  \\
            1.6681005372000586  0.19257386655026712  \\
            1.691329517029648  0.28227811324882873  \\
            1.7148819698705398  0.1952619696162545  \\
            1.7387624002162507  0.1760678190342328  \\
            1.7629753752872057  0.17073009219457405  \\
            1.787525525904235  0.16916514720992898  \\
            1.812417547374237  0.1689055923375953  \\
            1.8376562003881711  0.1689279859328178  \\
            1.8632463119315603  0.16913697657113108  \\
            1.8891927762076663  0.17125744861045739  \\
            1.9155005555735276  0.1846470334932163  \\
            1.9421746814890257  0.20203091507843401  \\
            1.9692202554791722  0.15992371589640125  \\
            1.996642450109794  0.14953965357314433  \\
            2.0244465099768036  0.1452406979885691  \\
            2.052637752709252  0.14316916724743894  \\
            2.0812215699863383  0.142230436155596  \\
            2.1102034285685956  0.14198410279490792  \\
            2.139588871343422  0.14226422985452267  \\
            2.1693835183851844  0.14311743794736603  \\
            2.1995930680300746  0.14486735715721413  \\
            2.2302232979659378  0.1483515425284301  \\
            2.2612800663372785  0.15575899536803237  \\
            2.2927693128656492  0.17476234545597685  \\
            2.324697059985648  0.25809086312622714  \\
            2.3570694139967276  0.24344849797182994  \\
            2.3898925662310497  0.17175389055778548  \\
            2.4231727942375993  0.1530943970536255  \\
            2.456916462982791  0.14503845593865733  \\
            2.491130026067789  0.14100800706118954  \\
            2.5258200269627844  0.13916083978886426  \\
            2.5609931002584587  0.13888645101929692  \\
            2.596655972934871  0.1401035207946624  \\
            2.632815465648021  0.14317336115784202  \\
            2.6694784940343212  0.14919819659846095  \\
            2.706652070033241  0.16107912175682831  \\
            2.7443433032283644  0.18467030394546935  \\
            2.7825594022071245  0.19639457404901595  \\
            2.821307675939472  0.1710227745453391  \\
            2.8605955351757424  0.156270025989204  \\
            2.9004304938639915  0.15011822664546623  \\
            2.9408201705870627  0.14841944658871462  \\
            2.981772290019672  0.1500091056495678  \\
            3.0232946844057773  0.15559684422359074  \\
            3.0653952950565277  0.16885556099344648  \\
            3.1080821738690636  0.195720195267095  \\
            3.1513634848664784  0.18926802573072662  \\
            3.195247505759212  0.16787960650775646  \\
            3.239742629528197  0.15950128223929164  \\
            3.2848573660300446  0.15827255131855789  \\
            3.330600343624589  0.16479816556978294  \\
            3.3769803108250906  0.19538447647167373  \\
            3.424006137971425  0.16923539838373364  \\
            3.4716868189265613  0.148807710138155  \\
            3.52003147279668  0.1426775911582421  \\
            3.5690493456752295  0.14034831987602492  \\
            3.6187498124112794  0.13955811085449368  \\
            3.6691423784024932  0.13947581381482427  \\
            3.7202366814130676  0.1396843944041997  \\
            3.7720424934169983  0.13995341106982725  \\
            3.824569722466999  0.14015321754401502  \\
            3.877828414589456  0.1402122777687418  \\
            3.9318287557057694  0.14009702258355672  \\
            3.9865810735804406  0.1398018681959497  \\
            4.042095839796307  0.13934204268213843  \\
            4.0983836717572615  0.1387464558172638  \\
            4.155455334718876  0.13805062940525226  \\
            4.213321743847288  0.13729068281533072  \\
            4.271993966306779  0.13649915261903245  \\
            4.3314832233764  0.13570278674586927  \\
            4.391800892596086  0.13492194307003974  \\
            4.452958509942655  0.13417102392322217  \\
            4.514967772036101  0.13345942404895997  \\
            4.577840538376619  0.1327926221785054  \\
            4.641588833612778  0.13217320402941207  \\
            4.706224849841282  0.13160172248175028  \\
            4.771760948938746  0.13107737292071478  \\
            4.838209664925956  0.13059849851645727  \\
            4.905583706365048  0.130162954539637  \\
            4.973895958790064  0.12976836296969682  \\
            5.04315948717136  0.1294122852715035  \\
            5.113387538414326  0.12909233600557635  \\
            5.184593543892912  0.12880625471704757  \\
            5.256791122018422  0.12855194905766038  \\
            5.329994080844091  0.12832751852279695  \\
            5.404216420705916  0.1281312654740239  \\
            5.479472336900287  0.1279616981213758  \\
            5.555776222398876  0.12781752870110671  \\
            5.633142670601354  0.1276976690634703  \\
            5.711586478126432  0.1276012251690478  \\
            5.791122647641759  0.12752749149371748  \\
            5.871766390733256  0.1274759459977664  \\
            5.953533130814368  0.12744624607595742  \\
            6.036438506075867  0.12743822573795882  \\
            6.1204983724767  0.12745189414716357  \\
            6.205728806776502  0.12748743555047068  \\
            6.292146109610344  0.12754521054650253  \\
            6.379766808606281  0.1276257585513272  \\
            6.468607661546326  0.12772980121447522  \\
            6.558685659571432  0.1278582463998  \\
            6.65001803043112  0.12801219215697474  \\
            6.742622241778342  0.128192929848711  \\
            6.836516004510237  0.12840194523854276  \\
            6.931717276155405  0.12864091585131182  \\
            7.028244264308349  0.12891170225382623  \\
            7.1261154301117475  0.12921633002593969  \\
            7.225349491787214  0.12955695806648698  \\
            7.3259654282152304  0.1299358274907281  \\
            7.427982482564916  0.13035518376580194  \\
            7.531420165974372  0.13081716303964838  \\
            7.636298261282244  0.13132363217241066  \\
            7.742636826811269  0.1318759713917764  \\
            7.850456200204509  0.13247478980421074  \\
            7.959777002314984  0.13311956877197403  \\
            8.070620141149503  0.13380823849666384  \\
            8.183006815867392  0.13453671128143369  \\
            8.29695852083491  0.13529842229497197  \\
            8.412497049736118  0.13608396389022342  \\
            8.529644499741023  0.13688093577707597  \\
            8.648423275731723  0.13767415581930326  \\
            8.768856094587429  0.13844636303709607  \\
            8.89096598952916  0.13917947456505242  \\
            9.014776314524918  0.1398563282519159  \\
            9.14031074875623  0.14046268439030754  \\
            9.267593301146878  0.1409891471017957  \\
            9.396648314954696  0.14143270851938167  \\
            9.527500472427292  0.14179815804475343  \\
            9.660174799522645  0.14210746929499168  \\
            9.794696670695393  0.14256183989486548  \\
            9.931091813749795  0.14311675104089233  \\
            10.069386314760276  0.14367964206940878  \\
            10.209606623060466  0.14427748945449487  \\
            10.351779556301762  0.14494781835274803  \\
            10.495932305582278  0.14573660024654453  \\
            10.642092440647241  0.14670102175557095  \\
            10.79028791516184  0.1479143670200134  \\
            10.940547072057424  0.1494733341937608  \\
            11.092898648952227  0.15150814875110424  \\
            11.24737178364752  0.1541940675467917  \\
            11.403996019700324  0.15775463142154716  \\
            11.56280131207376  0.1624157329233972  \\
            11.72381803286599  0.16817090982143695  \\
            11.887076977119033  0.17404967781624836  \\
            12.052609368708426  0.17711269723566805  \\
            12.22044686631488  0.17421564485598218  \\
            12.390621569479164  0.166670776376836  \\
            12.563166024741207  0.15833765095529076  \\
            12.738113231864785  0.15122978740639298  \\
            12.91549665014884  0.14563108749340611  \\
            13.095350204826671  0.14127691314892235  \\
            13.277708293554298  0.13785436366210788  \\
            13.462605792989104  0.13511636253395373  \\
            13.650078065460137  0.13288500484484658  \\
            13.840160965731316  0.13103452194663204  \\
            14.032890847858724  0.12947541433260681  \\
            14.228304572143527  0.12814300282630767  \\
            14.426439512181581  0.12698971219834101  \\
            14.627333562011298  0.12597995687412147  \\
            14.831025143361044  0.12508674294497968  \\
            15.037553212997377  0.12428938586081395  \\
            15.246957270175738  0.12357195399013225  \\
            15.459277364194778  0.12292218802200001  \\
            15.67455410205595  0.12233073598034708  \\
            15.89282865622978  0.12179060094586316  \\
            16.114142772530197  0.12129673517146551  \\
            16.338538778098613  0.120845737518866  \\
            16.566059589499144  0.12043562574387985  \\
            16.79674872092653  0.12006566446096342  \\
            17.030650292528442  0.11973623658822241  \\
            17.26780903884356  0.11944875394228482  \\
            17.508270317357244  0.11920561513303765  \\
            17.75208011717635  0.11901023989936228  \\
            17.999285067824765  0.11886724207284946  \\
            18.249932448161523  0.11878285198808876  \\
            18.504070195423022  0.11876577023673959  \\
            18.761746914391203  0.11882874615520318  \\
            19.02301188668945  0.11899136245900951  \\
            19.287915080207778  0.11928480345057488  \\
            19.556507158659493  0.1197596935141011  \\
            19.828839491270713  0.12049826606641852  \\
            20.10496416260498  0.12163517955443937  \\
            20.384933982524633  0.12341223141535562  \\
            20.66880249629083  0.12635821832121755  \\
            20.956623994804332  0.13194645765925633  \\
            21.24845352498883  0.14615220466134127  \\
            21.544346900318832  0.223224205804329  \\
            21.84436071149427  0.16616842464668302  \\
            22.148552337263602  0.13883272797192964  \\
            22.45697995539774  0.13069033852342124  \\
            22.7697025538168  0.12687607862198214  \\
            23.086779941871686  0.12469116498746805  \\
            23.408272761782932  0.12328645812983818  \\
            23.734242500238675  0.12231069062554603  \\
            24.06475150015424  0.12159231368364543  \\
            24.399862972595503  0.12103763041001739  \\
            24.73964100886813  0.12059119904386573  \\
            25.084150592775398  0.12021820955149834  \\
            25.433457613046496  0.11989580792464258  \\
            25.787628875938008  0.11960847714526002  \\
            26.14673211801092  0.11934541925145903  \\
            26.510836019085374  0.11909899485206525  \\
            26.88001021537606  0.11886375491202202  \\
            27.25432531281029  0.11863582186856518  \\
            27.633852900531696  0.11841248760670686  \\
            28.018665564591952  0.11819195504531024  \\
            28.40883690183304  0.11797318658813123  \\
            28.804441533962965  0.11775585502940904  \\
            29.205555121827466  0.1175404478180894  \\
            29.612254379880344  0.11732874013464463  \\
            30.024617090855493  0.117125501403369  \\
            30.442722120643026  0.11694489939306876  \\
            30.86664943337273  0.11682319395584906  \\
            31.29648010670752  0.11677660267069948  \\
            31.732296347349763  0.11676553935246636  \\
            32.174181506763716  0.11676583792235795  \\
            32.622220097116696  0.11677020347153311  \\
            33.07649780744241  0.11677610007296621  \\
            33.5371015200293  0.116782180819345  \\
            34.00411932703706  0.1167873655979225  \\
            34.47764054734464  0.11679062625749403  \\
            34.95775574363275  0.11679097428729823  \\
            35.44455673970434  0.11678749440279605  \\
            35.938136638046274  0.116779373484314  \\
            36.43858983763545  0.11676591359581708  \\
            36.94601205199302  0.11674653167966538  \\
            37.46050032748993  0.11672075151148113  \\
            37.98215306190734  0.11668819249759839  \\
            38.511070023255705  0.11664855808769414  \\
            39.04735236885562  0.11660162511283145  \\
            39.591102664684584  0.11654723445996615  \\
            40.14242490499322  0.11648528304198132  \\
            40.701424532194366  0.11641571685041993  \\
            41.26820845702954  0.1163385248497768  \\
            41.84288507901582  0.1162537335085285  \\
            42.42556430717777  0.11616140181322206  \\
            43.01635758106795  0.11606161665985157  \\
            43.61537789208003  0.11595448855432258  \\
            44.22273980505899  0.11584014757891423  \\
            44.838559480211885  0.11571873959903929  \\
            45.462954695323994  0.11559042269354598  \\
            46.09604486828434  0.11545536379896688  \\
            46.73795107992461  0.11531373556136515  \\
            47.38879609717654  0.11516571339302224  \\
            48.048704396551315  0.11501147273384575  \\
            48.71780218794631  0.11485118652114272  \\
            49.396217438783204  0.11468502287516244  \\
            50.08407989848212  0.11451314301223939  \\
            50.78152112327673  0.11433569940152628  \\
            51.48867450137495  0.11415283418661422  \\
            52.205675278469755  0.11396467789725542  \\
            52.93266058360561  0.11377134848072883  \\
            53.66976945540476  0.1135729506857599  \\
            54.4171428686589  0.11336957583470239  \\
            55.17492376129126  0.11316130202277061  \\
            55.94325706169378  0.11294819478489407  \\
            56.72228971644543  0.11273030827445603  \\
            57.51217071841614  0.11250768700414457  \\
            58.313051135262214  0.11228036820695826  \\
            59.12508413831878  0.11204838489246913  \\
            59.94842503189409  0.11181176969835911  \\
            60.7832312829723  0.11157055968002001  \\
            61.629662551329425  0.11132480224731496  \\
            62.48788072006891  0.11107456256410234  \\
            63.35804992658251  0.11081993289095549  \\
            64.2403365939419  0.11056104461365208  \\
            65.13490946272803  0.11029808411187547  \\
            66.04193962330305  0.11003131427130056  \\
            66.96160054853219  0.10976110445112774  \\
            67.89406812696109  0.10948797322658019  \\
            68.839520696455  0.10921265025920908  \\
            69.7981390783066  0.10893616562946715  \\
            70.77010661181889  0.10865997418217703  \\
            71.75560918936925  0.1083861101703499  \\
            72.7548352919623  0.10811732290597342  \\
            73.76797602527735  0.10785704059612078  \\
            74.79522515621821  0.10760889071208088  \\
            75.8367791499719  0.1073756440546146  \\
            76.8928372075831  0.10715811356187036  \\
            77.96360130405233  0.10695498758075161  \\
            79.04927622696424  0.10676372793807912  \\
            80.15006961565405  0.1065816345280973  \\
            81.26619200091946  0.10640641992194004  \\
            82.39785684528515  0.10623632517683812  \\
            83.54528058382867  0.10607003057584072  \\
            84.70868266557407  0.10590652753252064  \\
            85.8882855954625  0.10574501342318729  \\
            87.08431497690724  0.10558482015875952  \\
            88.29699955494092  0.10542537078297727  \\
            89.52657125996396  0.1052661555729167  \\
            90.77326525210229  0.10510672040057392  \\
            92.03731996618221  0.10494666211884526  \\
            93.31897715733238  0.10478562750322733  \\
            94.61848194722002  0.10462331361851904  \\
            95.93608287093141  0.10445946841526421  \\
            97.27203192450543  0.10429389097243294  \\
            98.6265846131282  0.10412643117203076  \\
            100.0  0.10395698879387531  \\
            101.39254075588153  0.10378551211024319  \\
            102.80447320933098  0.10361199608768938  \\
            104.23606739764011  0.10343648029336036  \\
            105.6875971184804  0.1032590465796279  \\
            107.15933998226711  0.10307981659023797  \\
            108.65157746525384  0.10289894910657835  \\
            110.16459496336569  0.1027166372315856  \\
            111.69868184678226  0.10253310539900362  \\
            113.25413151528114  0.10234860619418677  \\
            114.83124145435112  0.1021634169824526  \\
            116.43031329208767  0.10197783636177718  \\
            118.05165285688055  0.10179218048608005  \\
            119.69557023590428  0.10160677934161302  \\
            121.36237983442405  0.10142197309775036  \\
            123.05240043592616  0.10123810868786902  \\
            124.76595526308698  0.10105553679780914  \\
            126.50337203959037  0.10087460944294055  \\
            128.264983052806  0.10069567829371162  \\
            130.05112521734085  0.10051909386268557  \\
            131.86214013947486  0.10034520559623135  \\
            133.69837418249466  0.10017436283202272  \\
            135.5601785329369  0.10000691649919846  \\
            137.4479092677538  0.09984322136386145  \\
            139.3619274224142  0.09968363857165055  \\
            141.30259905995337  0.09952853821474912  \\
            143.2702953409831  0.09937830165520722  \\
            145.26539259467813  0.09923332336769916  \\
            147.28827239075034  0.09909401211525733  \\
            149.33932161242518  0.0989607913367008  \\
            151.4189325304352  0.09883409869685493  \\
            153.52750287804227  0.09871438482810312  \\
            155.66543592710622  0.09860211136843451  \\
            157.8331405652118  0.09849774847591232  \\
            160.03103137387  0.09840177206599425  \\
            162.25952870780873  0.0983146610716403  \\
            164.51905877536623  0.09823689505952508  \\
            166.81005372000593  0.0981689525390515  \\
            169.13295170296487  0.0981113102728691  \\
            171.48819698705393  0.09806444383192589  \\
            173.87624002162505  0.09802882954330652  \\
            176.29753752872057  0.09800494786297247  \\
            178.75255259042356  0.09799328808491034  \\
            181.24175473742378  0.09799435418848618  \\
            183.76562003881705  0.0980086715426007  \\
            186.324631193156  0.09803679413487724  \\
            188.91927762076665  0.09807931198136714  \\
            191.55005555735278  0.09813685838898832  \\
            194.21746814890264  0.09821011677955907  \\
            196.92202554791714  0.0982998268306219  \\
            199.66424501097933  0.09840678972805336  \\
            202.44465099768038  0.09853187235237329  \\
            205.2637752709252  0.09867601022621462  \\
            208.12215699863393  0.098840209028109  \\
            211.02034285685943  0.0990255444280688  \\
            213.95888713434215  0.09923315991904612  \\
            216.93835183851843  0.09946426220339805  \\
            219.95930680300748  0.09972011354541754  \\
            223.02232979659385  0.10000202031232193  \\
            226.12800663372772  0.10031131669780295  \\
            229.27693128656486  0.1006493423475902  \\
            232.4697059985648  0.10101741228327976  \\
            235.7069413996728  0.10141677715453841  \\
            238.98925662310504  0.10184857144295764  \\
            242.31727942376006  0.10231374682130256  \\
            245.691646298279  0.10281298747747865  \\
            249.11300260677885  0.10334660391831926  \\
            252.58200269627847  0.10391440169383495  \\
            256.09931002584597  0.10451552180907361  \\
            259.6655972934872  0.10514825058103312  \\
            263.281546564802  0.10580979870316823  \\
            266.9478494034321  0.10649605273660738  \\
            270.66520700332416  0.10720130762418463  \\
            274.43433032283656  0.10791799650995852  \\
            278.2559402207126  0.1086364442319859  \\
            282.1307675939471  0.10934468278297615  \\
            286.0595535175742  0.11002837915558901  \\
            290.04304938639916  0.11067093516635962  \\
            294.08201705870636  0.11125382032698636  \\
            298.17722900196736  0.11175718688020186  \\
            302.3294684405776  0.1121607858202065  \\
            306.5395295056527  0.11244515292342201  \\
            310.8082173869064  0.11259297040232816  \\
            315.13634848664793  0.11259044730411069  \\
            319.52475057592136  0.11242852101898856  \\
            323.9742629528195  0.1121036830379889  \\
            328.48573660300434  0.1116182832582256  \\
            333.06003436245885  0.1109802595498183  \\
            337.69803108250915  0.11020234708948032  \\
            342.40061379714257  0.10930091277785778  \\
            347.16868189265597  0.10829460902568826  \\
            352.0031472796679  0.10720304051220679  \\
            356.90493456752296  0.10604559684357309  \\
            361.87498124112807  0.10484054306458598  \\
            366.9142378402494  0.10360439877321954  \\
            372.0236681413066  0.10235158882119458  \\
            377.2042493416997  0.10109431956508434  \\
            382.45697224669993  0.09984262306361294  \\
            387.78284145894577  0.09860451276189038  \\
            393.18287557057704  0.09738620264003127  \\
            398.6581073580439  0.09619235307282109  \\
            404.2095839796306  0.09502631780016231  \\
            409.83836717572615  0.09389037589844113  \\
            415.5455334718875  0.09278593993061898  \\
            421.3321743847289  0.09171373660580363  \\
            427.1993966306781  0.09067395963980582  \\
            433.14832233763985  0.08966639650759703  \\
            439.1800892596086  0.08869053181358343  \\
            445.29585099426555  0.08774563040292113  \\
            451.4967772036102  0.08683080334240109  \\
            457.7840538376621  0.08594505968335994  \\
            464.15888336127773  0.08508734659466229  \\
            470.62248498412816  0.0842565800974138  \\
            477.17609489387456  0.08345166827884189  \\
            483.82096649259574  0.08267152854207971  \\
            490.55837063650506  0.08191510016260409  \\
            497.38959587900627  0.08118135318026608  \\
            504.3159487171359  0.08046929445171472  \\
            511.3387538414326  0.07977797152111815  \\
            518.4593543892913  0.07910647482844708  \\
            525.6791122018425  0.07845393866655806  \\
            532.9994080844087  0.07781954120678003  \\
            540.4216420705915  0.07720250384440774  \\
            547.9472336900287  0.07660209005775483  \\
            555.5776222398878  0.0760176039304696  \\
            563.3142670601358  0.07544838845233456  \\
            571.1586478126429  0.07489382368535394  \\
            579.1122647641758  0.07435332486114421  \\
            587.1766390733255  0.0738263404592351  \\
            595.353313081437  0.07331235030126419  \\
            603.643850607587  0.07281086368825435  \\
            612.0498372476696  0.07232141759833353  \\
            620.57288067765  0.07184357495729655  \\
            629.2146109610344  0.0713769229902629  \\
            637.9766808606282  0.07092107165823587  \\
            646.8607661546328  0.07047565218123743  \\
            655.8685659571429  0.07004031564829896  \\
            665.0018030431119  0.06961473171219976  \\
            674.2622241778342  0.06919858736733124  \\
            683.6516004510239  0.06879158580633847  \\
            693.1717276155407  0.06839344535298436  \\
            702.8244264308346  0.06800389846674558  \\
            712.6115430111745  0.0676226908155332  \\
            722.5349491787214  0.06724958041222422  \\
            732.596542821523  0.06688433681159009  \\
            742.7982482564918  0.06652674036281746  \\
            753.1420165974375  0.06617658151524941  \\
            763.6298261282242  0.06583366017250365  \\
            774.263682681127  0.06549778509250197  \\
            785.045620020451  0.06516877333002907  \\
            795.9777002314986  0.06484644971845052  \\
            807.0620141149508  0.06453064638831708  \\
            818.300681586739  0.06422120231977721  \\
            829.6958520834906  0.06391796292684214  \\
            841.2497049736119  0.06362077967052283  \\
            852.9644499741025  0.06332950969964321  \\
            864.8423275731726  0.06304401551630698  \\
            876.8856094587427  0.06276416466500687  \\
            889.0965989529158  0.06248982944321545  \\
            901.4776314524918  0.06222088663215998  \\
            914.0310748756232  0.06195721724593645  \\
            926.7593301146883  0.06169870629800216  \\
            939.6648314954691  0.06144524258347496  \\
            952.750047242729  0.061196718476359824  \\
            966.0174799522646  0.060953029740099675  \\
            979.4696670695396  0.0607140753512445  \\
            993.10918137498  0.060479757334468434  \\
            1006.9386314760271  0.060249980608560474  \\
            1020.9606623060465  0.06002465284258089  \\
            1035.1779556301763  0.05980368432126957  \\
            1049.5932305582278  0.05958698781887434  \\
            1064.2092440647245  0.05937447848150155  \\
            1079.0287915161837  0.05916607371626763  \\
            1094.0547072057425  0.05896169308783851  \\
            1109.2898648952228  0.05876125822103427  \\
            1124.737178364752  0.05856469270952179  \\
            1140.399601970033  0.05837192202994814  \\
            1156.2801312073755  0.05818287346121977  \\
            1172.3818032865986  0.05799747600853285  \\
            1188.7076977119034  0.05781566033173602  \\
            1205.2609368708427  0.05763735867807681  \\
            1222.0446866314887  0.05746250481845829  \\
            1239.0621569479156  0.05729103398762081  \\
            1256.3166024741201  0.05712288282736229  \\
            1273.8113231864784  0.05695798933325744  \\
            1291.549665014884  0.05679629280407811  \\
            1309.5350204826677  0.05663773379391372  \\
            1327.770829355429  0.056482254067266466  \\
            1346.2605792989098  0.056329796556257784  \\
            1365.0078065460139  0.05618030532013411  \\
            1384.0160965731316  0.05603372550729444  \\
            1403.2890847858732  0.05589000331899248  \\
            1422.8304572143534  0.0557490859752211  \\
            1442.6439512181573  0.05561092168228773  \\
            1462.73335620113  0.055475459602303656  \\
            1483.1025143361044  0.05534264982420134  \\
            1503.7553212997384  0.05521244333640646  \\
            1524.6957270175747  0.055084792000851646  \\
            1545.9277364194768  0.05495964852872391  \\
            1567.455410205595  0.05483696645723529  \\
            1589.2828656229779  0.05471670012779325  \\
            1611.41427725302  0.054598804665462755  \\
            1633.853877809862  0.054483235959624544  \\
            1656.6059589499134  0.054369950645363915  \\
            1679.674872092653  0.05425890608647542  \\
            1703.0650292528444  0.05415006035904195  \\
            1726.780903884356  0.054043372236057964  \\
            1750.827031735725  0.05393880117289619  \\
            1775.2080117176342  0.053836307293906385  \\
            1799.9285067824765  0.053735851379313936  \\
            1824.9932448161524  0.05363739485319412  \\
            1850.4070195423021  0.05354089977222387  \\
            1876.1746914391215  0.05344632881467413  \\
            1902.3011886689437  0.0533536452704748  \\
            1928.7915080207777  0.05326281303160311  \\
            1955.650715865949  0.053173796582981527  \\
            1982.8839491270714  0.053086560994087074  \\
            2010.496416260499  0.05300107191067631  \\
            2038.4933982524622  0.052917295547242074  \\
            2066.8802496290823  0.05283519867979257  \\
            2095.662399480433  0.05275474863861586  \\
            2124.8453524988827  0.05267591330201861  \\
            2154.4346900318847  0.05259866108972701  \\
            2184.4360711494264  0.052522960956879215  \\
            2214.855233726359  0.05244878238815663  \\
            2245.697995539774  0.05237609539204391  \\
            2276.97025538168  0.052304870495394916  \\
            2308.6779941871696  0.05223507873800391  \\
            2340.827276178292  0.05216669166731495  \\
            2373.424250023866  0.05209968133334789  \\
            2406.4751500154243  0.052034020283479324  \\
            2439.98629725955  0.051969681557577606  \\
            2473.9641008868143  0.05190663868282023  \\
            2508.4150592775413  0.051844865668812155  \\
            2543.345761304648  0.05178433700256947  \\
            2578.7628875938008  0.05172502764353776  \\
            2614.6732118010923  0.05166691301855998  \\
            2651.083601908539  0.051609969016825186  \\
            2688.0010215376074  0.051554171984750055  \\
            2725.432531281028  0.0514994987208813  \\
            2763.3852900531697  0.051445926470544565  \\
            2801.866556459195  0.051393432920771843  \\
            2840.883690183304  0.05134199619468601  \\
            2880.444153396298  0.051291594846259905  \\
            2920.555512182745  0.051242207854723235  \\
            2961.225437988034  0.05119381461896755  \\
            3002.461709085549  0.051146394951872384  \\
            3044.2722120643025  0.051099929074522724  \\
            3086.6649433372745  0.051054397610413235  \\
            3129.6480106707504  0.05100978157946584  \\
            3173.229634734976  0.05096606239209649  \\
            3217.4181506763716  0.05092322184311417  \\
            3262.2220097116697  0.05088124210556556  \\
            3307.6497807442424  0.05084010572462411  \\
            3353.7101520029287  0.050799795611226065  \\
            3400.411932703706  0.05076029503589469  \\
            3447.764054734464  0.05072158762225713  \\
            3495.775574363275  0.05068365734075414  \\
            3544.4556739704353  0.050646488502223384  \\
            3593.813663804626  0.050610065751447976  \\
            3643.8589837635445  0.05057437406069394  \\
            3694.6012051993025  0.050539398723270866  \\
            3746.050032748993  0.05050512534707676  \\
            3798.215306190736  0.05047153984818766  \\
            3851.107002325569  0.05043862844432937  \\
            3904.73523688556  0.05040637764859286  \\
            3959.1102664684586  0.05037477426297972  \\
            4014.242490499322  0.05034380537209378  \\
            4070.1424532194387  0.05031345833685337  \\
            4126.820845702951  0.05028372078830229  \\
            4184.2885079015805  0.05025458062137559  \\
            4242.556430717777  0.05022602598879663  \\
            4301.635758106795  0.05019804529510432  \\
            4361.537789208006  0.05017062719071828  \\
            4422.273980505902  0.05014376056594581  \\
            4483.855948021186  0.05011743454537576  \\
            4546.2954695324  0.05009163848205126  \\
            4609.604486828433  0.05006636195203619  \\
            4673.795107992463  0.050041594748810016  \\
            4738.8796097176555  0.05001732687801887  \\
            4804.870439655129  0.04999354855209888  \\
            4871.780218794631  0.04997025018528621  \\
            4939.621743878321  0.049947422388429405  \\
            5008.407989848212  0.0499250559642478  \\
            5078.152112327676  0.04990314190236552  \\
            5148.867450137493  0.049881671374824896  \\
            5220.567527846975  0.04986063573144755  \\
            5293.266058360561  0.0498400264953888  \\
            5366.976945540476  0.04981983535891159  \\
            5441.714286865893  0.049800054179166005  \\
            5517.492376129123  0.04978067497417372  \\
            5594.325706169378  0.04976168991883096  \\
            5672.228971644544  0.04974309134119337  \\
            5751.217071841614  0.04972487171861563  \\
            5831.305113526224  0.049707023674415846  \\
            5912.508413831875  0.049689539974171706  \\
            5994.8425031894085  0.049672413522526486  \\
            6078.32312829723  0.04965563735991251  \\
            6162.966255132943  0.04963920465935942  \\
            6248.788072006894  0.049623108723569245  \\
            6335.804992658248  0.049607342981903654  \\
            6424.033659394191  0.04959190098762313  \\
            6513.490946272803  0.04957677641516879  \\
            6604.193962330305  0.04956196305741985  \\
            6696.160054853222  0.049547454823306414  \\
            6789.406812696106  0.049533245735277245  \\
            6883.9520696454965  0.049519329926906316  \\
            6979.81390783066  0.04950570164066035  \\
            7077.010661181889  0.04949235522570049  \\
            7175.560918936929  0.04947928513568379  \\
            7275.483529196225  0.04946648592674542  \\
            7376.79760252773  0.049453952255484476  \\
            7479.522515621821  0.04944167887709423  \\
            7583.677914997191  0.049429660643398175  \\
            7689.283720758313  0.04941789250115083  \\
            7796.360130405237  0.04940636949022341  \\
            7904.92762269642  0.0493950867418732  \\
            8015.006961565405  0.049384039477270665  \\
            8126.6192000919455  0.04937322300565582  \\
            8239.78568452852  0.04936263272302175  \\
            8354.528058382872  0.04935226411043033  \\
            8470.868266557402  0.04934211273268643  \\
            8588.82855954625  0.04933217423678747  \\
            8708.431497690724  0.04932244435065198  \\
            8829.699955494092  0.049312918881665446  \\
            8952.6571259964  0.049303593715394584  \\
            9077.326525210223  0.04929446481431501  \\
            9203.73199661822  0.04928552821652907  \\
            9331.89771573324  0.04927678003449433  \\
            9461.848194722003  0.04926821645387715  \\
            9593.608287093148  0.04925983373229554  \\
            9727.203192450537  0.04925162819821741  \\
            9862.65846131282  0.04924359624977231  \\
            10000.0  0.04923573435361296  \\
        }
        ;
    \addplot[color=green, name path={b337c2f2-1f3e-46a1-b076-16e4939a21c4}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.01  1.4645149558550687  \\
            0.010139254075588154  1.4645097024844098  \\
            0.010280447320933092  1.4645043847164365  \\
            0.010423606739764018  1.4644990019023758  \\
            0.01056875971184804  1.4644935533914103  \\
            0.010715933998226712  1.4644880385308492  \\
            0.010865157746525383  1.4644824566662902  \\
            0.011016459496336563  1.464476807141814  \\
            0.01116986818467823  1.464471089300163  \\
            0.011325413151528114  1.4644653024829413  \\
            0.011483124145435111  1.4644594460308253  \\
            0.011643031329208768  1.4644535192837709  \\
            0.011805165285688049  1.464447521581242  \\
            0.011969557023590434  1.4644414522624423  \\
            0.012136237983442412  1.4644353106665506  \\
            0.012305240043592616  1.464429096132989  \\
            0.012476595526308698  1.4644228080016675  \\
            0.012650337203959031  1.46441644561327  \\
            0.012826498305280605  1.464410008309527  \\
            0.013005112521734093  1.4644034954335186  \\
            0.013186214013947485  1.4643969063299758  \\
            0.013369837418249465  1.4643902403455995  \\
            0.013556017853293682  1.4643834968293878  \\
            0.013744790926775373  1.4643766751329808  \\
            0.013936192742241428  1.4643697746110154  \\
            0.014130259905995337  1.4643627946214863  \\
            0.014327029534098309  1.4643557345261369  \\
            0.014526539259467805  1.4643485936908465  \\
            0.014728827239075025  1.4643413714860423  \\
            0.014933932161242525  1.4643340672871215  \\
            0.01514189325304352  1.4643266804748925  \\
            0.015352750287804227  1.4643192104360232  \\
            0.01556654359271062  1.4643116565635195  \\
            0.015783314056521173  1.464304018257203  \\
            0.01600310313738701  1.4642962949242153  \\
            0.016225952870780873  1.464288485979541  \\
            0.016451905877536626  1.4642805908465402  \\
            0.016681005372000592  1.4642726089575067  \\
            0.01691329517029648  1.464264539754242  \\
            0.017148819698705402  1.4642563826886446  \\
            0.017387624002162504  1.464248137223326  \\
            0.017629753752872058  1.4642398028322368  \\
            0.017875255259042353  1.4642313790013282  \\
            0.018124175473742368  1.4642228652292155  \\
            0.018376562003881713  1.4642142610278817  \\
            0.018632463119315597  1.464205565923389  \\
            0.01889192776207666  1.4641967794566209  \\
            0.01915500555573528  1.4641879011840422  \\
            0.019421746814890256  1.4641789306784943  \\
            0.019692202554791725  1.4641698675299932  \\
            0.019966424501097934  1.4641607113465809  \\
            0.020244465099768037  1.464151461755177  \\
            0.02052637752709252  1.4641421184024666  \\
            0.02081221569986338  1.4641326809558246  \\
            0.021102034285685956  1.4641231491042521  \\
            0.021395888713434227  1.4641135225593485  \\
            0.021693835183851845  1.464103801056312  \\
            0.021995930680300747  1.4640939843549758  \\
            0.022302232979659373  1.4640840722408603  \\
            0.022612800663372783  1.4640740645262698  \\
            0.022927693128656498  1.4640639610514206  \\
            0.02324697059985648  1.4640537616855904  \\
            0.023570694139967277  1.4640434663283168  \\
            0.02389892566231049  1.4640330749106178  \\
            0.024231727942375995  1.4640225873962598  \\
            0.024569164629827913  1.4640120037830469  \\
            0.024911300260677883  1.4640013241041614  \\
            0.025258200269627846  1.4639905484295375  \\
            0.02560993100258458  1.4639796768672708  \\
            0.02596655972934871  1.4639687095650715  \\
            0.026328154656480213  1.4639576467117625  \\
            0.02669478494034321  1.4639464885388092  \\
            0.027066520700332414  1.463935235321906  \\
            0.027443433032283655  1.463923887382595  \\
            0.027825594022071243  1.4639124450899383  \\
            0.02821307675939472  1.4639009088622366  \\
            0.02860595535175742  1.46388927916879  \\
            0.029004304938639917  1.4638775565317173  \\
            0.029408201705870638  1.463865741527814  \\
            0.029817722900196717  1.4638538347904744  \\
            0.03023294684405778  1.4638418370116666  \\
            0.030653952950565267  1.4638297489439436  \\
            0.031080821738690638  1.4638175714025345  \\
            0.03151363484866479  1.4638053052674846  \\
            0.03195247505759212  1.4637929514858437  \\
            0.03239742629528197  1.4637805110739373  \\
            0.03284857366030044  1.4637679851196779  \\
            0.03330600343624589  1.463755374784954  \\
            0.033769803108250916  1.4637426813080814  \\
            0.03424006137971424  1.4637299060063222  \\
            0.034716868189265615  1.4637170502784704  \\
            0.03520031472796679  1.463704115607513  \\
            0.0356904934567523  1.4636911035633624  \\
            0.0361874981241128  1.4636780158056588  \\
            0.03669142378402492  1.4636648540866601  \\
            0.03720236681413068  1.4636516202542014  \\
            0.037720424934169994  1.4636383162547388  \\
            0.03824569722466999  1.4636249441364773  \\
            0.03877828414589457  1.4636115060525774  \\
            0.039318287557057685  1.4635980042644607  \\
            0.039865810735804405  1.4635844411451981  \\
            0.04042095839796308  1.4635708191829813  \\
            0.040983836717572615  1.4635571409847068  \\
            0.04155455334718875  1.4635434092796367  \\
            0.04213321743847287  1.4635296269231737  \\
            0.04271993966306779  1.4635157969007222  \\
            0.043314832233764006  1.4635019223316645  \\
            0.04391800892596086  1.463488006473434  \\
            0.044529585099426554  1.4634740527256964  \\
            0.045149677720361  1.4634600646346423  \\
            0.04577840538376619  1.4634460458973924  \\
            0.0464158883361278  1.4634320003665082  \\
            0.04706224849841281  1.4634179320546266  \\
            0.047717609489387455  1.4634038451392093  \\
            0.04838209664925955  1.4633897439674064  \\
            0.04905583706365048  1.4633756330610477  \\
            0.04973895958790065  1.463361517121752  \\
            0.050431594871713586  1.4633474010361602  \\
            0.05113387538414326  1.4633332898812939  \\
            0.05184593543892913  1.4633191889300425  \\
            0.05256791122018422  1.463305103656778  \\
            0.0532999408084409  1.4632910397430894  \\
            0.05404216420705915  1.4632770030836522  \\
            0.054794723369002866  1.4632629997922324  \\
            0.055557762223988776  1.4632490362078034  \\
            0.05633142670601355  1.4632351189008042  \\
            0.05711586478126432  1.4632212546795207  \\
            0.05791122647641758  1.4632074505965904  \\
            0.05871766390733255  1.4631937139556392  \\
            0.0595353313081437  1.4631800523180287  \\
            0.06036438506075867  1.4631664735097385  \\
            0.061204983724766994  1.4631529856283527  \\
            0.062057288067765004  1.463139597050173  \\
            0.06292146109610344  1.4631263164374309  \\
            0.06379766808606283  1.4631131527456056  \\
            0.06468607661546324  1.4631001152308496  \\
            0.06558685659571432  1.4630872134575053  \\
            0.06650018030431122  1.4630744573056949  \\
            0.06742622241778343  1.4630618569790141  \\
            0.06836516004510239  1.4630494230122668  \\
            0.06931717276155404  1.4630371662792918  \\
            0.07028244264308349  1.4630250980008042  \\
            0.07126115430111749  1.4630132297523093  \\
            0.07225349491787214  1.4630015734720183  \\
            0.0732596542821523  1.4629901414687836  \\
            0.07427982482564914  1.4629789464300367  \\
            0.07531420165974372  1.4629680014296924  \\
            0.07636298261282246  1.4629573199360277  \\
            0.0774263682681127  1.4629469158194963  \\
            0.0785045620020451  1.4629368033604653  \\
            0.07959777002314981  1.4629269972568566  \\
            0.08070620141149504  1.4629175126316583  \\
            0.08183006815867394  1.4629083650402834  \\
            0.08296958520834907  1.462899570477758  \\
            0.08412497049736119  1.4628911453856968  \\
            0.08529644499741021  1.4628831066590373  \\
            0.08648423275731722  1.4628754716525  \\
            0.08768856094587431  1.4628682581867447  \\
            0.08890965989529158  1.4628614845541805  \\
            0.09014776314524918  1.462855169524373  \\
            0.09140310748756232  1.4628493323490412  \\
            0.09267593301146879  1.4628439927665624  \\
            0.09396648314954695  1.462839171005967  \\
            0.0952750047242729  1.4628348877903483  \\
            0.09660174799522646  1.462831164339652  \\
            0.09794696670695396  1.4628280223727768  \\
            0.09931091813749796  1.462825484108946  \\
            0.10069386314760276  1.4628235722682692  \\
            0.10209606623060467  1.4628223100714357  \\
            0.10351779556301763  1.462821721238481  \\
            0.10495932305582274  1.4628218299865587  \\
            0.10642092440647241  1.4628226610266162  \\
            0.1079028791516184  1.4628242395589512  \\
            0.10940547072057427  1.4628265912675222  \\
            0.11092898648952228  1.4628297423129584  \\
            0.11247371783647517  1.4628337193241878  \\
            0.11403996019700328  1.4628385493885854  \\
            0.1156280131207376  1.462844260040567  \\
            0.11723818032865989  1.4628508792485342  \\
            0.11887076977119033  1.462858435400086  \\
            0.12052609368708422  1.4628669572854003  \\
            0.12220446866314884  1.4628764740786964  \\
            0.12390621569479163  1.4628870153176847  \\
            0.12563166024741204  1.4628986108809188  \\
            0.12738113231864784  1.4629112909629574  \\
            0.12915496650148842  1.4629250860472336  \\
            0.13095350204826672  1.4629400268765733  \\
            0.13277708293554297  1.4629561444212498  \\
            0.134626057929891  1.4629734698445331  \\
            0.1365007806546014  1.462992034465628  \\
            0.13840160965731316  1.4630118697199663  \\
            0.14032890847858728  1.4630330071167938  \\
            0.14228304572143527  1.4630554781940224  \\
            0.14426439512181577  1.4630793144703031  \\
            0.14627333562011302  1.4631045473943611  \\
            0.14831025143361043  1.4631312082915837  \\
            0.1503755321299738  1.4631593283079236  \\
            0.15246957270175737  1.4631889383512324  \\
            0.15459277364194773  1.463220069030122  \\
            0.15674554102055954  1.4632527505905961  \\
            0.1589282865622978  1.4632870128506732  \\
            0.16114142772530193  1.463322885133371  \\
            0.16338538778098613  1.4633603961985193  \\
            0.16566059589499144  1.4633995741739643  \\
            0.16796748720926535  1.4634404464869424  \\
            0.17030650292528443  1.4634830397965992  \\
            0.17267809038843557  1.4635273799288984  \\
            0.17508270317357244  1.4635734918155294  \\
            0.1775208011717635  1.4636213994388692  \\
            0.1799928506782477  1.4636711257856803  \\
            0.18249932448161524  1.4637226928129903  \\
            0.18504070195423017  1.4637761214306835  \\
            0.18761746914391206  1.463831431506708  \\
            0.19023011886689448  1.463888641902746  \\
            0.19287915080207782  1.4639477705507202  \\
            0.19556507158659492  1.464008834584073  \\
            0.19828839491270708  1.4640718505425234  \\
            0.20104964162604985  1.4641368346756463  \\
            0.2038493398252463  1.4642038033796323  \\
            0.20668802496290825  1.4642727738140162  \\
            0.2095662399480433  1.464343764761677  \\
            0.21248453524988822  1.4644167978172429  \\
            0.2154434690031884  1.4644918990157925  \\
            0.21844360711494273  1.4645691010432  \\
            0.221485523372636  1.464648446192116  \\
            0.2245697995539774  1.4647299902190318  \\
            0.227697025538168  1.4648138071621921  \\
            0.2308677994187169  1.4648999948848664  \\
            0.2340827276178293  1.464988680424836  \\
            0.23734242500238667  1.4650800229422454  \\
            0.2406475150015424  1.4651742102042289  \\
            0.243998629725955  1.4652714431406846  \\
            0.24739641008868135  1.4653719047764147  \\
            0.250841505927754  1.46547571779425  \\
            0.2543345761304649  1.4655829066490973  \\
            0.2578762887593802  1.4656933840165622  \\
            0.2614673211801092  1.4658069686341033  \\
            0.2651083601908538  1.4659234224421684  \\
            0.2688001021537606  1.4660424877858709  \\
            0.27254325312810285  1.4661639128204127  \\
            0.2763385290053171  1.466287463668915  \\
            0.28018665564591955  1.4664129272582744  \\
            0.28408836901833034  1.466540109283516  \\
            0.28804441533962966  1.4666688303543258  \\
            0.2920555512182746  1.4667989219379436  \\
            0.29612254379880354  1.466930222775923  \\
            0.30024617090855493  1.4670625759644536  \\
            0.30442722120643023  1.4671958266745755  \\
            0.3086664943337273  1.4673298204152523  \\
            0.3129648010670752  1.4674644017311531  \\
            0.3173229634734977  1.4675994132393166  \\
            0.32174181506763716  1.467734694927235  \\
            0.3262222009711669  1.4678700836525607  \\
            0.3307649780744241  1.4680054127993039  \\
            0.335371015200293  1.468140512056839  \\
            0.3400411932703707  1.4682752072966962  \\
            0.3447764054734464  1.468409320528565  \\
            0.3495775574363275  1.4685426699216508  \\
            0.3544455673970434  1.4686750698810431  \\
            0.35938136638046275  1.4688063311712911  \\
            0.36438589837635454  1.4689362610812624  \\
            0.36946012051993027  1.4690646636257874  \\
            0.37460500327489926  1.469191339780564  \\
            0.3798215306190735  1.4693160877476488  \\
            0.38511070023255706  1.4694387032493619  \\
            0.3904735236885561  1.4695589798489546  \\
            0.3959110266468459  1.4696767092966714  \\
            0.4014242490499321  1.4697916819001773  \\
            0.4070142453219438  1.4699036869184912  \\
            0.41268208457029537  1.4700125129788366  \\
            0.4184288507901581  1.4701179485159437  \\
            0.42425564307177777  1.4702197822335648  \\
            0.43016357581067943  1.4703178035881643  \\
            0.4361537789208005  1.4704118032949023  \\
            0.4422273980505899  1.470501573856348  \\
            0.4483855948021188  1.4705869101145812  \\
            0.45462954695324004  1.4706676098276839  \\
            0.4609604486828433  1.4707434742720646  \\
            0.4673795107992462  1.4708143088724621  \\
            0.47388796097176533  1.470879923862133  \\
            0.4804870439655131  1.4709401349763709  \\
            0.48717802187946313  1.4709947641834105  \\
            0.4939621743878321  1.4710436404577742  \\
            0.5008407989848211  1.471086600602423  \\
            0.5078152112327674  1.4711234901276327  \\
            0.5148867450137494  1.471154164196391  \\
            0.5220567527846975  1.4711784886485046  \\
            0.5293266058360562  1.4711963411184148  \\
            0.5366976945540475  1.4712076122652444  \\
            0.5441714286865891  1.4712122071378901  \\
            0.5517492376129125  1.4712100467031757  \\
            0.5594325706169379  1.4712010695714128  \\
            0.5672228971644544  1.4711852339613443  \\
            0.5751217071841612  1.4711625199554654  \\
            0.5831305113526223  1.471132932107339  \\
            0.5912508413831878  1.4710965024744045  \\
            0.599484250318941  1.4710532941627876  \\
            0.607832312829723  1.471003405483292  \\
            0.6162966255132941  1.4709469748281032  \\
            0.6248788072006892  1.4708841863814395  \\
            0.633580499265825  1.4708152767669627  \\
            0.6424033659394193  1.4707405426978908  \\
            0.6513490946272803  1.470660349612365  \\
            0.6604193962330305  1.470575141116224  \\
            0.669616005485322  1.4704854487751242  \\
            0.6789406812696108  1.470391901343977  \\
            0.6883952069645498  1.4702952318414224  \\
            0.6979813907830661  1.4701962799527748  \\
            0.7077010661181888  1.4700959861637743  \\
            0.7175560918936926  1.4699953730926887  \\
            0.7275483529196228  1.4698955093350516  \\
            0.7376797602527733  1.4697974527229172  \\
            0.7479522515621823  1.469702174147853  \\
            0.758367791499719  1.4696104699983352  \\
            0.7689283720758311  1.469522878825842  \\
            0.7796360130405233  1.4694396220371964  \\
            0.7904927622696423  1.4693605852472726  \\
            0.8015006961565406  1.4692853460498396  \\
            0.8126619200091945  1.469213240138458  \\
            0.8239785684528518  1.469143447884633  \\
            0.8354528058382867  1.4690750817035874  \\
            0.8470868266557405  1.4690072596661494  \\
            0.8588828559546251  1.4689391586050056  \\
            0.8708431497690724  1.4688700465801514  \\
            0.882969995549409  1.4687992983713904  \\
            0.8952657125996397  1.4687263988845025  \\
            0.9077326525210228  1.4686509389853397  \\
            0.9203731996618223  1.4685726072492382  \\
            0.9331897715733238  1.4684911800176983  \\
            0.9461848194722  1.4684065112522542  \\
            0.9593608287093143  1.4683185230292284  \\
            0.9727203192450541  1.4682271970994623  \\
            0.9862658461312822  1.4681325676878836  \\
            1.0  1.468034715575258  \\
            1.013925407558815  1.4679337634475842  \\
            1.0280447320933093  1.4678298724891614  \\
            1.0423606739764015  1.4677232402160914  \\
            1.0568759711848041  1.4676140995880813  \\
            1.0715933998226712  1.467502719493458  \\
            1.0865157746525382  1.4673894067738362  \\
            1.1016459496336566  1.4672745100401674  \\
            1.116986818467823  1.4671584256273045  \\
            1.1325413151528119  1.4670416061257534  \\
            1.148312414543511  1.46692457197756  \\
            1.1643031329208766  1.4668079265337064  \\
            1.180516528568805  1.4666923745415021  \\
            1.1969557023590434  1.466578742886406  \\
            1.2136237983442408  1.4664679999903307  \\
            1.2305240043592616  1.4663612661071554  \\
            1.2476595526308696  1.4662598016129091  \\
            1.2650337203959034  1.4661649584337106  \\
            1.2826498305280605  1.466078089478153  \\
            1.3005112521734088  1.4660004376447882  \\
            1.3186214013947486  1.4659330545486782  \\
            1.3369837418249464  1.4658767944064601  \\
            1.3556017853293685  1.4658323796566899  \\
            1.3744790926775374  1.465800485360375  \\
            1.3936192742241424  1.4657817851514836  \\
            1.4130259905995337  1.4657769355965065  \\
            1.4327029534098308  1.4657865133546881  \\
            1.4526539259467808  1.465810940176804  \\
            1.4728827239075026  1.4658504317784113  \\
            1.4933932161242522  1.4659049918067066  \\
            1.5141893253043521  1.4659744501000385  \\
            1.5352750287804227  1.4660585272009683  \\
            1.5566543592710615  1.4661569024820367  \\
            1.5783314056521174  1.4662692698273683  \\
            1.6003103137387007  1.466395375334819  \\
            1.6225952870780873  1.4665350397583832  \\
            1.6451905877536623  1.4666881722912324  \\
            1.6681005372000586  1.4668547825894027  \\
            1.691329517029648  1.4670349961177684  \\
            1.7148819698705398  1.4672290747854169  \\
            1.7387624002162507  1.4674374402835146  \\
            1.7629753752872057  1.46766069075231  \\
            1.787525525904235  1.4678995922052045  \\
            1.812417547374237  1.4681550181277532  \\
            1.8376562003881711  1.4684278154874357  \\
            1.8632463119315603  1.468718609501941  \\
            1.8891927762076663  1.4690276195562724  \\
            1.9155005555735276  1.4693545932555077  \\
            1.9421746814890257  1.4696989148377386  \\
            1.9692202554791722  1.4700598369245208  \\
            1.996642450109794  1.4704367236823042  \\
            2.0244465099768036  1.4708292177982167  \\
            2.052637752709252  1.4712372971306762  \\
            2.0812215699863383  1.471661216769088  \\
            2.1102034285685956  1.472101341593992  \\
            2.139588871343422  1.4725578942684519  \\
            2.1693835183851844  1.4730306880159711  \\
            2.1995930680300746  1.4735189507739328  \\
            2.2302232979659378  1.474021321318604  \\
            2.2612800663372785  1.4745360063353112  \\
            2.2927693128656492  1.4750610071275863  \\
            2.324697059985648  1.4755943196229593  \\
            2.3570694139967276  1.4761340612535025  \\
            2.3898925662310497  1.4766785269892337  \\
            2.4231727942375993  1.477226197946632  \\
            2.456916462982791  1.4777757258687096  \\
            2.491130026067789  1.4783259090574439  \\
            2.5258200269627844  1.4788756679773882  \\
            2.5609931002584587  1.4794240239580543  \\
            2.596655972934871  1.479970081884078  \\
            2.632815465648021  1.480513016634139  \\
            2.6694784940343212  1.4810520626434855  \\
            2.706652070033241  1.4815865059189661  \\
            2.7443433032283644  1.4821156779203657  \\
            2.7825594022071245  1.4826389508403448  \\
            2.821307675939472  1.4831557339269694  \\
            2.8605955351757424  1.483665470584819  \\
            2.9004304938639915  1.484167636061471  \\
            2.9408201705870627  1.4846617355786216  \\
            2.981772290019672  1.4851473028051405  \\
            3.0232946844057773  1.485623898596553  \\
            3.0653952950565277  1.486091109944843  \\
            3.1080821738690636  1.4865485490962993  \\
            3.1513634848664784  1.4869958528050928  \\
            3.195247505759212  1.4874326816975532  \\
            3.239742629528197  1.487858719727612  \\
            3.2848573660300446  1.488273673708059  \\
            3.330600343624589  1.4886772729057216  \\
            3.3769803108250906  1.4890692686914335  \\
            3.424006137971425  1.4894494342381521  \\
            3.4716868189265613  1.4898175642626277  \\
            3.52003147279668  1.4901734748079778  \\
            3.5690493456752295  1.4905170030660506  \\
            3.6187498124112794  1.4908480072399055  \\
            3.6691423784024932  1.4911663664477373  \\
            3.7202366814130676  1.4914719806703212  \\
            3.7720424934169983  1.4917647707444208  \\
            3.824569722466999  1.4920446784045316  \\
            3.877828414589456  1.4923116663749498  \\
            3.9318287557057694  1.4925657185133412  \\
            3.9865810735804406  1.4928068400059833  \\
            4.042095839796307  1.4930350576136946  \\
            4.0983836717572615  1.4932504199663346  \\
            4.155455334718876  1.493452997902931  \\
            4.213321743847288  1.4936428848541037  \\
            4.271993966306779  1.493820197263887  \\
            4.3314832233764  1.4939850750493817  \\
            4.391800892596086  1.4941376820992545  \\
            4.452958509942655  1.4942782068160019  \\
            4.514967772036101  1.4944068627122942  \\
            4.577840538376619  1.4945238890785761  \\
            4.641588833612778  1.4946295517475896  \\
            4.706224849841282  1.4947241439913155  \\
            4.771760948938746  1.4948079875972433  \\
            4.838209664925956  1.494881434183577  \\
            4.905583706365048  1.4949448668271463  \\
            4.973895958790064  1.4949987020934299  \\
            5.04315948717136  1.495043392575384  \\
            5.113387538414326  1.495079430066929  \\
            5.184593543892912  1.4951073495180323  \\
            5.256791122018422  1.49512773394107  \\
            5.329994080844091  1.4951412204609593  \\
            5.404216420705916  1.495148507720641  \\
            5.479472336900287  1.495150364860139  \\
            5.555776222398876  1.4951476422642718  \\
            5.633142670601354  1.4951412841889846  \\
            5.711586478126432  1.4951323431728045  \\
            5.791122647641759  1.4951219957284891  \\
            5.871766390733256  1.4951115580631045  \\
            5.953533130814368  1.495102499351779  \\
            6.036438506075867  1.4950964483305873  \\
            6.1204983724767  1.4950951869244182  \\
            6.205728806776502  1.495100623222642  \\
            6.292146109610344  1.4951147373100664  \\
            6.379766808606281  1.4951394997916192  \\
            6.468607661546326  1.4951767753289043  \\
            6.558685659571432  1.4952282383201339  \\
            6.65001803043112  1.4952953358849395  \\
            6.742622241778342  1.4953793270836442  \\
            6.836516004510237  1.495481410932229  \\
            6.931717276155405  1.495602943217886  \\
            7.028244264308349  1.4957457338082598  \\
            7.1261154301117475  1.4959123537091072  \\
            7.225349491787214  1.4961061212538063  \\
            7.3259654282152304  1.4963301166868832  \\
            7.427982482564916  1.4965854540854928  \\
            7.531420165974372  1.4968708671159738  \\
            7.636298261282244  1.4971841242373574  \\
            7.742636826811269  1.497523288406809  \\
            7.850456200204509  1.4978870304167684  \\
            7.959777002314984  1.498274501846577  \\
            8.070620141149503  1.4986851592942365  \\
            8.183006815867392  1.4991186403261771  \\
            8.29695852083491  1.4995746884320755  \\
            8.412497049736118  1.5000531091154898  \\
            8.529644499741023  1.5005537437758947  \\
            8.648423275731723  1.501076453567434  \\
            8.768856094587429  1.5016211090859684  \\
            8.89096598952916  1.502187583883177  \\
            9.014776314524918  1.502775751059336  \\
            9.14031074875623  1.503385482995765  \\
            9.267593301146878  1.5040166549572715  \\
            9.396648314954696  1.5046691540670585  \\
            9.527500472427292  1.5053428962978634  \\
            9.660174799522645  1.5060378560121734  \\
            9.794696670695393  1.506754115801781  \\
            9.931091813749795  1.50749194967748  \\
            10.069386314760276  1.50825196019033  \\
            10.209606623060466  1.509035295197394  \\
            10.351779556301762  1.5098439473133631  \\
            10.495932305582278  1.5106810027807693  \\
            10.642092440647241  1.5115503237850614  \\
            10.79028791516184  1.5124548626875756  \\
            10.940547072057424  1.5133941851853865  \\
            11.092898648952227  1.514364072714019  \\
            11.24737178364752  1.5153588805970348  \\
            11.403996019700324  1.516373761471034  \\
            11.56280131207376  1.5174053537602037  \\
            11.72381803286599  1.5184516415016251  \\
            11.887076977119033  1.5195116827640571  \\
            12.052609368708426  1.5205854082639452  \\
            12.22044686631488  1.5216734512617955  \\
            12.390621569479164  1.5227768930765986  \\
            12.563166024741207  1.5238968190439492  \\
            12.738113231864785  1.5250337098490683  \\
            12.91549665014884  1.5261869151797063  \\
            13.095350204826671  1.5273545341740322  \\
            13.277708293554298  1.528533770732671  \\
            13.462605792989104  1.5297214975992919  \\
            13.650078065460137  1.5309147208435405  \\
            13.840160965731316  1.5321108275271487  \\
            14.032890847858724  1.5333076590189683  \\
            14.228304572143527  1.5345034927917611  \\
            14.426439512181581  1.5356969931143216  \\
            14.627333562011298  1.5368871613615602  \\
            14.831025143361044  1.5380732977120588  \\
            15.037553212997377  1.5392549769084203  \\
            15.246957270175738  1.5404320371093267  \\
            15.459277364194778  1.5416045795025064  \\
            15.67455410205595  1.5427729756563808  \\
            15.89282865622978  1.5439378789106453  \\
            16.114142772530197  1.5451002353048395  \\
            16.338538778098613  1.5462612887617566  \\
            16.566059589499144  1.5474225747834316  \\
            16.79674872092653  1.5485858971558222  \\
            17.030650292528442  1.5497532834216778  \\
            17.26780903884356  1.550926917289982  \\
            17.508270317357244  1.552109049465189  \\
            17.75208011717635  1.5533018919610935  \\
            17.999285067824765  1.5545075039568776  \\
            18.249932448161523  1.5557276789559857  \\
            18.504070195423022  1.5569638432153192  \\
            18.761746914391203  1.5582169744354275  \\
            19.02301188668945  1.5594875480347206  \\
            19.287915080207778  1.5607755162259682  \\
            19.556507158659493  1.5620803224684368  \\
            19.828839491270713  1.563400950513846  \\
            20.10496416260498  1.5647360033849844  \\
            20.384933982524633  1.5660838039271145  \\
            20.66880249629083  1.5674425060213122  \\
            20.956623994804332  1.568810204884097  \\
            21.24845352498883  1.5701850362337615  \\
            21.544346900318832  1.5715652569782705  \\
            21.84436071149427  1.5729493036080977  \\
            22.148552337263602  1.5743358278061346  \\
            22.45697995539774  1.5757237113402223  \\
            22.7697025538168  1.5771120638642082  \\
            23.086779941871686  1.5785002078923513  \\
            23.408272761782932  1.5798876551600365  \\
            23.734242500238675  1.5812740781096901  \\
            24.06475150015424  1.5826592795740184  \\
            24.399862972595503  1.5840431630276681  \\
            24.73964100886813  1.5854257051306764  \\
            25.084150592775398  1.5868069317262332  \\
            25.433457613046496  1.5881868979825717  \\
            25.787628875938008  1.5895656729724243  \\
            26.14673211801092  1.590943328651729  \\
            26.510836019085374  1.5923199329276883  \\
            26.88001021537606  1.5936955462970297  \\
            27.25432531281029  1.5950702213948067  \\
            27.633852900531696  1.5964440047264288  \\
            28.018665564591952  1.5978169398596893  \\
            28.40883690183304  1.599189071420112  \\
            28.804441533962965  1.6005604493468524  \\
            29.205555121827466  1.6019311330086645  \\
            29.612254379880344  1.603301194932054  \\
            30.024617090855493  1.6046707240420672  \\
            30.442722120643026  1.6060398284514839  \\
            30.86664943337273  1.6074086379545118  \\
            31.29648010670752  1.608777306490945  \\
            31.732296347349763  1.6101460149580629  \\
            32.174181506763716  1.6115149748802655  \\
            32.622220097116696  1.6128844336324721  \\
            33.07649780744241  1.6142546822038522  \\
            33.5371015200293  1.6156260669680305  \\
            34.00411932703706  1.6169990077383605  \\
            34.47764054734464  1.6183740257790362  \\
            34.95775574363275  1.6197517878309136  \\
            35.44455673970434  1.6211331762422165  \\
            35.938136638046274  1.6225194017236066  \\
            36.43858983763545  1.6239121838155686  \\
            36.94601205199302  1.625314028460778  \\
            37.46050032748993  1.6267286018623661  \\
            37.98215306190734  1.6281610422227732  \\
            38.511070023255705  1.629617636630273  \\
            39.04735236885562  1.6311040170002407  \\
            39.591102664684584  1.6328010972949412  \\
            40.14242490499322  1.6346438404616683  \\
            40.701424532194366  1.6365083118333779  \\
            41.26820845702954  1.6383890755187462  \\
            41.84288507901582  1.6402821353410666  \\
            42.42556430717777  1.642184875513281  \\
            43.01635758106795  1.6440956863997715  \\
            43.61537789208003  1.6460136256432443  \\
            44.22273980505899  1.6479381835890485  \\
            44.838559480211885  1.6498691335947409  \\
            45.462954695323994  1.651806438106627  \\
            46.09604486828434  1.6537501889929185  \\
            46.73795107992461  1.6557005685133823  \\
            47.38879609717654  1.6576578226893326  \\
            48.048704396551315  1.659622242134121  \\
            48.71780218794631  1.6615941473649207  \\
            49.396217438783204  1.663573876787923  \\
            50.08407989848212  1.6655617762659638  \\
            50.78152112327673  1.6675581896333462  \\
            51.48867450137495  1.6695634498258864  \\
            52.205675278469755  1.6715778705043942  \\
            52.93266058360561  1.6736017381981916  \\
            53.66976945540476  1.675635305096544  \\
            54.4171428686589  1.677678782676398  \\
            55.17492376129126  1.6797323363773462  \\
            55.94325706169378  1.6817960815216875  \\
            56.72228971644543  1.6838700806337812  \\
            57.51217071841614  1.685954342245911  \\
            58.313051135262214  1.6880488211976723  \\
            59.12508413831878  1.6901534203534663  \\
            59.94842503189409  1.6922679935880243  \\
            60.7832312829723  1.694392349830658  \\
            61.629662551329425  1.6965262579187925  \\
            62.48788072006891  1.6986694519904095  \\
            63.35804992658251  1.700821637139832  \\
            64.2403365939419  1.7029824950664119  \\
            65.13490946272803  1.7051516894546346  \\
            66.04193962330305  1.7073288708308467  \\
            66.96160054853219  1.7095136806410884  \\
            67.89406812696109  1.7117057542833227  \\
            68.839520696455  1.713904722804818  \\
            69.7981390783066  1.7161102129436927  \\
            70.77010661181889  1.7183218451583755  \\
            71.75560918936925  1.7205392292600312  \\
            72.7548352919623  1.7227619572551383  \\
            73.76797602527735  1.7249895930374812  \\
            74.79522515621821  1.727221658662134  \\
            75.8367791499719  1.7294576171086304  \\
            76.8928372075831  1.7316968517091156  \\
            77.96360130405233  1.733938642775954  \\
            79.04927622696424  1.7361821423843646  \\
            80.15006961565405  1.7384263486918012  \\
            81.26619200091946  1.7406700815249259  \\
            82.39785684528515  1.7429119611441422  \\
            83.54528058382867  1.7451503920272653  \\
            84.70868266557407  1.7473835531638344  \\
            85.8882855954625  1.7496093957497358  \\
            87.08431497690724  1.7518256484130508  \\
            88.29699955494092  1.7540298293238514  \\
            89.52657125996396  1.7562192638850778  \\
            90.77326525210229  1.7583911062754418  \\
            92.03731996618221  1.7605423629643824  \\
            93.31897715733238  1.7626699164254842  \\
            94.61848194722002  1.764770547572422  \\
            95.93608287093141  1.7668409558431026  \\
            97.27203192450543  1.7688777762798342  \\
            98.6265846131282  1.7708775933331258  \\
            100.0  1.7728369514180344  \\
            101.39254075588153  1.7747523624630337  \\
            102.80447320933098  1.7766203108178735  \\
            104.23606739764011  1.778437255944548  \\
            105.6875971184804  1.7801996333227268  \\
            107.15933998226711  1.7819038539760261  \\
            108.65157746525384  1.783546302982467  \\
            110.16459496336569  1.7851233372824082  \\
            111.69868184678226  1.7866312830470477  \\
            113.25413151528114  1.788066432824572  \\
            114.83124145435112  1.789425042641286  \\
            116.43031329208767  1.7907033292022674  \\
            118.05165285688055  1.7918974673102  \\
            119.69557023590428  1.793003587601633  \\
            121.36237983442405  1.79401777468666  \\
            123.05240043592616  1.79493606577102  \\
            124.76595526308698  1.7957544498406306  \\
            126.50337203959037  1.7964688675025957  \\
            128.264983052806  1.7970752116186586  \\
            130.05112521734085  1.7975693289803076  \\
            131.86214013947486  1.7979470236021236  \\
            133.69837418249466  1.7982040632968843  \\
            135.5601785329369  1.7983361956474304  \\
            137.4479092677538  1.7983392048076894  \\
            139.3619274224142  1.7982093088212399  \\
            141.30259905995337  1.7979611062527066  \\
            143.2702953409831  1.7976569106155469  \\
            145.26539259467813  1.7972090862114989  \\
            147.28827239075034  1.7966065023142956  \\
            149.33932161242518  1.795844435431528  \\
            151.4189325304352  1.7949184720772073  \\
            153.52750287804227  1.7938242899375978  \\
            155.66543592710622  1.7925576323531236  \\
            157.8331405652118  1.7911143104177327  \\
            160.03103137387  1.789490211599818  \\
            162.25952870780873  1.7876813102497509  \\
            164.51905877536623  1.785683678532172  \\
            166.81005372000593  1.7834934971750198  \\
            169.13295170296487  1.7811070657625738  \\
            171.48819698705393  1.7785208125222838  \\
            173.87624002162505  1.775731303774488  \\
            176.29753752872057  1.772735253453913  \\
            178.75255259042356  1.7695295333573455  \\
            181.24175473742378  1.7661111849856588  \\
            183.76562003881705  1.7624774339806097  \\
            186.324631193156  1.7586257081603822  \\
            188.91927762076665  1.7545536600031817  \\
            191.55005555735278  1.7502591941156393  \\
            194.21746814890264  1.7457404997801114  \\
            196.92202554791714  1.7409960881404534  \\
            199.66424501097933  1.7360248329772947  \\
            202.44465099768038  1.7308260133057587  \\
            205.2637752709252  1.7253993550963025  \\
            208.12215699863393  1.7197450681203623  \\
            211.02034285685943  1.713863872149285  \\
            213.95888713434215  1.7077570046272132  \\
            216.93835183851843  1.7014262002077942  \\
            219.95930680300748  1.694873632800272  \\
            223.02232979659385  1.6881018154146428  \\
            226.12800663372772  1.6811134640440408  \\
            229.27693128656486  1.6739113477763436  \\
            232.4697059985648  1.6664981613708203  \\
            235.7069413996728  1.6588764581571247  \\
            238.98925662310504  1.6510486644247415  \\
            242.31727942376006  1.6430171680134555  \\
            245.691646298279  1.6347844495814392  \\
            249.11300260677885  1.6263532174988857  \\
            252.58200269627847  1.6177265163504473  \\
            256.09931002584597  1.6089077952229818  \\
            259.6655972934872  1.5999009359628682  \\
            263.281546564802  1.590710249417354  \\
            266.9478494034321  1.5813404499612642  \\
            270.66520700332416  1.5717966176841507  \\
            274.43433032283656  1.5620841554820815  \\
            278.2559402207126  1.5522087460772558  \\
            282.1307675939471  1.5421763120956746  \\
            286.0595535175742  1.5319929808381896  \\
            290.04304938639916  1.5216650542470207  \\
            294.08201705870636  1.5111989837587552  \\
            298.17722900196736  1.5006013492212695  \\
            302.3294684405776  1.489878840809127  \\
            306.5395295056527  1.4790382428557725  \\
            310.8082173869064  1.4680864186681286  \\
            315.13634848664793  1.4570302956290881  \\
            319.52475057592136  1.4458768501611392  \\
            323.9742629528195  1.434633092371984  \\
            328.48573660300434  1.423306050403315  \\
            333.06003436245885  1.4119027546474991  \\
            337.69803108250915  1.4004302220867892  \\
            342.40061379714257  1.3888954410554706  \\
            347.16868189265597  1.3773053567377946  \\
            352.0031472796679  1.365666857703221  \\
            356.90493456752296  1.353986763752301  \\
            361.87498124112807  1.3422718153053486  \\
            366.9142378402494  1.3305286645141454  \\
            372.0236681413066  1.3187638682151879  \\
            377.2042493416997  1.3069838827723124  \\
            382.45697224669993  1.2951950607787377  \\
            387.78284145894577  1.2834036495062622  \\
            393.18287557057704  1.271615790906797  \\
            398.6581073580439  1.2598375228935381  \\
            404.2095839796306  1.2480747815615867  \\
            409.83836717572615  1.236333403956372  \\
            415.5455334718875  1.224619130968276  \\
            421.3321743847289  1.2129376099283395  \\
            427.1993966306781  1.201294396507915  \\
            433.14832233763985  1.1896949555902796  \\
            439.1800892596086  1.178144660892659  \\
            445.29585099426555  1.166648793284921  \\
            451.4967772036102  1.155212537994241  \\
            457.7840538376621  1.143840981227724  \\
            464.15888336127773  1.1325391072157491  \\
            470.62248498412816  1.1213117973050823  \\
            477.17609489387456  1.1101638335294806  \\
            483.82096649259574  1.099099910054154  \\
            490.55837063650506  1.0881246570029288  \\
            497.38959587900627  1.0772426823880437  \\
            504.3159487171359  1.0664586391183255  \\
            511.3387538414326  1.0557773252923337  \\
            518.4593543892913  1.0452038270307438  \\
            525.6791122018425  1.034743713494378  \\
            532.9994080844087  1.0244032921782475  \\
            540.4216420705915  1.0141899260441085  \\
            547.9472336900287  1.004112396584248  \\
            555.5776222398878  0.9941812591876567  \\
            563.3142670601358  0.9844090708761829  \\
            571.1586478126429  0.9748102849750007  \\
            579.1122647641758  0.965400561461923  \\
            587.1766390733255  0.9561953563210901  \\
            595.353313081437  0.947208015716787  \\
            603.643850607587  0.9384480620852409  \\
            612.0498372476696  0.9299205110721969  \\
            620.57288067765  0.9216266257424207  \\
            629.2146109610344  0.9135657545112169  \\
            637.9766808606282  0.9057374309991528  \\
            646.8607661546328  0.8981430625775605  \\
            655.8685659571429  0.8907869931042933  \\
            665.0018030431119  0.8836770250694463  \\
            674.2622241778342  0.876824493231133  \\
            683.6516004510239  0.8702438384481438  \\
            693.1717276155407  0.863951565285973  \\
            702.8244264308346  0.8579647747111286  \\
            712.6115430111745  0.8523004787822828  \\
            722.5349491787214  0.846979223328915  \\
            732.596542821523  0.8420432454756333  \\
            742.7982482564918  0.8375989648931844  \\
            753.1420165974375  0.833730061002824  \\
            763.6298261282242  0.8303503228793694  \\
            774.263682681127  0.8274001752778432  \\
            785.045620020451  0.8248733512677173  \\
            795.9777002314986  0.8227574586189996  \\
            807.0620141149508  0.8210250963940904  \\
            818.300681586739  0.8196524823606616  \\
            829.6958520834906  0.8186260642815208  \\
            841.2497049736119  0.8179399465145163  \\
            852.9644499741025  0.8175928989377445  \\
            864.8423275731726  0.8175866133447466  \\
            876.8856094587427  0.8179248177846491  \\
            889.0965989529158  0.8186128443646699  \\
            901.4776314524918  0.8196574308616933  \\
            914.0310748756232  0.8210666488549657  \\
            926.7593301146883  0.822849906479487  \\
            939.6648314954691  0.8250180005372473  \\
            952.750047242729  0.8275832058700099  \\
            966.0174799522646  0.8305593967189919  \\
            979.4696670695396  0.8339621985259045  \\
            993.10918137498  0.8378091707539272  \\
            1006.9386314760271  0.8421200224788548  \\
            1020.9606623060465  0.8469168629269925  \\
            1035.1779556301763  0.8522244887155109  \\
            1049.5932305582278  0.8580707078695159  \\
            1064.2092440647245  0.8644866969073289  \\
            1079.0287915161837  0.8715073798845168  \\
            1094.0547072057425  0.8791718046228751  \\
            1109.2898648952228  0.8875234668719981  \\
            1124.737178364752  0.8966104900955301  \\
            1140.399601970033  0.9064854938439273  \\
            1156.2801312073755  0.9172048555680734  \\
            1172.3818032865986  0.9288268544500049  \\
            1188.7076977119034  0.9414078290023683  \\
            1205.2609368708427  0.9549949139241001  \\
            1222.0446866314887  0.9696130850882965  \\
            1239.0621569479156  0.9852431775833523  \\
            1256.3166024741201  1.001786671467547  \\
            1273.8113231864784  1.019013782435794  \\
            1291.549665014884  1.0364971409056511  \\
            1309.5350204826677  1.0535496367621608  \\
            1327.770829355429  1.0692145220786766  \\
            1346.2605792989098  1.0823816414243992  \\
            1365.0078065460139  1.0920720559886443  \\
            1384.0160965731316  1.0977982871369698  \\
            1403.2890847858732  1.0997625158878979  \\
            1422.8304572143534  1.0987197113947682  \\
            1442.6439512181573  1.0956081674799016  \\
            1462.73335620113  1.0912162094460707  \\
            1483.1025143361044  1.0860491867549007  \\
            1503.7553212997384  1.0803761076220264  \\
            1524.6957270175747  1.074352308456771  \\
            1545.9277364194768  1.0681281295038696  \\
            1567.455410205595  1.061899353759292  \\
            1589.2828656229779  1.055899062150339  \\
            1611.41427725302  1.050358494904777  \\
            1633.853877809862  1.0454691783260752  \\
            1656.6059589499134  1.0413649858051106  \\
            1679.674872092653  1.0381255846809088  \\
            1703.0650292528444  1.0357927626385701  \\
            1726.780903884356  1.0343892110223538  \\
            1750.827031735725  1.0339307520786045  \\
            1775.2080117176342  1.0344244847721609  \\
            1799.9285067824765  1.0358494684031392  \\
            1824.9932448161524  1.0381297317542768  \\
            1850.4070195423021  1.0411250558818492  \\
            1876.1746914391215  1.0446559180474324  \\
            1902.3011886689437  1.0485454506290557  \\
            1928.7915080207777  1.0526491450913011  \\
            1955.650715865949  1.0568629054637457  \\
            1982.8839491270714  1.061117586605774  \\
            2010.496416260499  1.0653696508000663  \\
            2038.4933982524622  1.0695928032236242  \\
            2066.8802496290823  1.0737718734147008  \\
            2095.662399480433  1.077898731161171  \\
            2124.8453524988827  1.081969682819601  \\
            2154.4346900318847  1.0859838497416852  \\
            2184.4360711494264  1.0899421681245811  \\
            2214.855233726359  1.0938467709431183  \\
            2245.697995539774  1.0977005997396216  \\
            2276.97025538168  1.1015071518368678  \\
            2308.6779941871696  1.1052703055142827  \\
            2340.827276178292  1.1089941889079333  \\
            2373.424250023866  1.1126830728057029  \\
            2406.4751500154243  1.1163412763607745  \\
            2439.98629725955  1.119973080125002  \\
            2473.9641008868143  1.1235826440398602  \\
            2508.4150592775413  1.127173929969722  \\
            2543.345761304648  1.1307506295744247  \\
            2578.7628875938008  1.1343160991631582  \\
            2614.6732118010923  1.1378733039008784  \\
            2651.083601908539  1.1414247745297128  \\
            2688.0010215376074  1.1449725807499083  \\
            2725.432531281028  1.148518326667361  \\
            2763.3852900531697  1.152063175303886  \\
            2801.866556459195  1.1556079110652053  \\
            2840.883690183304  1.1591530511516694  \\
            2880.444153396298  1.162699018895379  \\
            2920.555512182745  1.1662463933829919  \\
            2961.225437988034  1.1697962495937486  \\
            3002.461709085549  1.1733506003267262  \\
            3044.2722120643025  1.176912943640714  \\
            3086.6649433372745  1.1804889053452496  \\
            3129.6480106707504  1.1840869434849144  \\
            3173.229634734976  1.1877190502853454  \\
            3217.4181506763716  1.1914013491333824  \\
            3262.2220097116697  1.1951544470679654  \\
            3307.6497807442424  1.199003380083352  \\
            3353.7101520029287  1.2029769970765356  \\
            3400.411932703706  1.2071066856164707  \\
            3447.764054734464  1.2114244556017124  \\
            3495.775574363275  1.215960550798621  \\
            3544.4556739704353  1.2207409127125473  \\
            3593.813663804626  1.225784918905354  \\
            3643.8589837635445  1.2311038088831359  \\
            3694.6012051993025  1.236700081276212  \\
            3746.050032748993  1.2425679325047412  \\
            3798.215306190736  1.248694582291077  \\
            3851.107002325569  1.2550621696471755  \\
            3904.73523688556  1.261649845993734  \\
            3959.1102664684586  1.2684357357693583  \\
            4014.242490499322  1.27539854148069  \\
            4070.1424532194387  1.282518692543841  \\
            4126.820845702951  1.2897790395455342  \\
            4184.2885079015805  1.2971651611211419  \\
            4242.556430717777  1.304665379595248  \\
            4301.635758106795  1.312270583165465  \\
            4361.537789208006  1.3199739382777582  \\
            4422.273980505902  1.3277705555549195  \\
            4483.855948021186  1.335657152453392  \\
            4546.2954695324  1.3436317389001662  \\
            4609.604486828433  1.3516933394951143  \\
            4673.795107992463  1.359841757222398  \\
            4738.8796097176555  1.368077378234466  \\
            4804.870439655129  1.376401014282234  \\
            4871.780218794631  1.3848137779911878  \\
            4939.621743878321  1.393316985822026  \\
            5008.407989848212  1.4019120837744947  \\
            5078.152112327676  1.4106005914060487  \\
            5148.867450137493  1.4193840603626184  \\
            5220.567527846975  1.4282640442517782  \\
            5293.266058360561  1.4372420772734125  \\
            5366.976945540476  1.446319659534923  \\
            5441.714286865893  1.455498247410389  \\
            5517.492376129123  1.46477924765938  \\
            5594.325706169378  1.4741640143093218  \\
            5672.228971644544  1.4836538475351968  \\
            5751.217071841614  1.4932499939517878  \\
            5831.305113526224  1.502953647875511  \\
            5912.508413831875  1.5127659532230766  \\
            5994.8425031894085  1.5226880057991568  \\
            6078.32312829723  1.5327208557904473  \\
            6162.966255132943  1.5428655103332205  \\
            6248.788072006894  1.5531229360592236  \\
            6335.804992658248  1.5634940615532202  \\
            6424.033659394191  1.573979779676851  \\
            6513.490946272803  1.5845809497293533  \\
            6604.193962330305  1.5952983994274414  \\
            6696.160054853222  1.6061329266951976  \\
            6789.406812696106  1.6170853012610114  \\
            6883.9520696454965  1.6281562660629696  \\
            6979.81390783066  1.6393465384671289  \\
            7077.010661181889  1.6506568113051245  \\
            7175.560918936929  1.6620877537388286  \\
            7275.483529196225  1.673640011960518  \\
            7376.79760252773  1.68531420973735  \\
            7479.522515621821  1.6971109488089915  \\
            7583.677914997191  1.7090308091471482  \\
            7689.283720758313  1.72107434908544  \\
            7796.360130405237  1.7332421053277787  \\
            7904.92762269642  1.745534592842961  \\
            8015.006961565405  1.757952304652834  \\
            8126.6192000919455  1.7704957115209314  \\
            8239.78568452852  1.7831652615481208  \\
            8354.528058382872  1.795961379681358  \\
            8470.868266557402  1.8088844671413526  \\
            8588.82855954625  1.8219349007745211  \\
            8708.431497690724  1.8351130323343798  \\
            8829.699955494092  1.8484191876971814  \\
            8952.6571259964  1.8618536660163727  \\
            9077.326525210223  1.8754167388202145  \\
            9203.73199661822  1.8891086490566866  \\
            9331.89771573324  1.9029296100896311  \\
            9461.848194722003  1.9168798046499298  \\
            9593.608287093148  1.9309593837453396  \\
            9727.203192450537  1.9451684655325319  \\
            9862.65846131282  1.9595071341547274  \\
            10000.0  1.9739754385482506  \\
        }
        ;
    \addplot[color=gray, name path={f8720b85-1b87-479d-a94a-1406b13a57f3}, draw opacity={1.0}, line width={1}, dash dot]
        table[row sep={\\}]
        {
            \\
            0.01  0.7886180170398155  \\
            0.010139254075588154  0.7837662434407607  \\
            0.010280447320933092  0.7788658543170783  \\
            0.010423606739764018  0.7739185573132707  \\
            0.01056875971184804  0.7689263010280489  \\
            0.010715933998226712  0.7638912635557891  \\
            0.010865157746525383  0.7588158379281629  \\
            0.011016459496336563  0.7537026147192901  \\
            0.01116986818467823  0.7485543621646366  \\
            0.011325413151528114  0.7433740041390091  \\
            0.011483124145435111  0.7381645964382215  \\
            0.011643031329208768  0.7329293018383394  \\
            0.011805165285688049  0.7276713643535236  \\
            0.011969557023590434  0.7223940832877689  \\
            0.012136237983442412  0.7171007873998969  \\
            0.012305240043592616  0.7117948097252575  \\
            0.012476595526308698  0.7064794633983825  \\
            0.012650337203959031  0.7011580188248304  \\
            0.012826498305280605  0.6958336825595799  \\
            0.013005112521734093  0.6905095779909839  \\
            0.013186214013947485  0.6851887282119213  \\
            0.013369837418249465  0.6798740410003873  \\
            0.013556017853293682  0.6745682960609444  \\
            0.013744790926775373  0.669274134543472  \\
            0.013936192742241428  0.6639940507482935  \\
            0.014130259905995337  0.6587303860217893  \\
            0.014327029534098309  0.6534853246375507  \\
            0.014526539259467805  0.6482608915661275  \\
            0.014728827239075025  0.6430589519989397  \\
            0.014933932161242525  0.6378812124154976  \\
            0.01514189325304352  0.6327292230368184  \\
            0.015352750287804227  0.6276043814403927  \\
            0.01556654359271062  0.6225079372731914  \\
            0.015783314056521173  0.61744099770464  \\
            0.01600310313738701  0.612404533673766  \\
            0.016225952870780873  0.6073993865919693  \\
            0.016451905877536626  0.6024262754333921  \\
            0.016681005372000592  0.5974858041384044  \\
            0.01691329517029648  0.592578469132769  \\
            0.017148819698705402  0.5877046668898503  \\
            0.017387624002162504  0.5828647015069537  \\
            0.017629753752872058  0.5780587920719615  \\
            0.017875255259042353  0.5732870800231215  \\
            0.018124175473742368  0.5685496361074784  \\
            0.018376562003881713  0.5638464672001007  \\
            0.018632463119315597  0.5591775228170717  \\
            0.01889192776207666  0.5545427013181772  \\
            0.01915500555573528  0.5499418557341322  \\
            0.019421746814890256  0.5453747993089245  \\
            0.019692202554791725  0.5408413107406737  \\
            0.019966424501097934  0.5363411389587449  \\
            0.020244465099768037  0.5318740077148324  \\
            0.02052637752709252  0.5274396197273471  \\
            0.02081221569986338  0.5230376606042357  \\
            0.021102034285685956  0.5186678023855399  \\
            0.021395888713434227  0.5143297068266461  \\
            0.021693835183851845  0.5100230283825292  \\
            0.021995930680300747  0.5057474169668797  \\
            0.022302232979659373  0.50150252044622  \\
            0.022612800663372783  0.4972879867633955  \\
            0.022927693128656498  0.4931034660943685  \\
            0.02324697059985648  0.4889486125868195  \\
            0.023570694139967277  0.4848230859706778  \\
            0.02389892566231049  0.4807265529554378  \\
            0.024231727942375995  0.4766586885596359  \\
            0.024569164629827913  0.4726191771154696  \\
            0.024911300260677883  0.46860771329622597  \\
            0.025258200269627846  0.4646240028614755  \\
            0.02560993100258458  0.46066776337243515  \\
            0.02596655972934871  0.4567387247722573  \\
            0.026328154656480213  0.45283662982051054  \\
            0.02669478494034321  0.4489612344626372  \\
            0.027066520700332414  0.44511230811932145  \\
            0.027443433032283655  0.44128963383549946  \\
            0.027825594022071243  0.43749300843406014  \\
            0.02821307675939472  0.433722242528198  \\
            0.02860595535175742  0.4299771605341089  \\
            0.029004304938639917  0.4262576005267915  \\
            0.029408201705870638  0.42256341416960924  \\
            0.029817722900196717  0.4188944665484904  \\
            0.03023294684405778  0.4152506358661201  \\
            0.030653952950565267  0.4116318132619  \\
            0.031080821738690638  0.4080379024880987  \\
            0.03151363484866479  0.40446881958191855  \\
            0.03195247505759212  0.4009244925614926  \\
            0.03239742629528197  0.39740486099254296  \\
            0.03284857366030044  0.3939098756371005  \\
            0.03330600343624589  0.39043949803536443  \\
            0.033769803108250916  0.3869937001162572  \\
            0.03424006137971424  0.3835724637559951  \\
            0.034716868189265615  0.38017578031439003  \\
            0.03520031472796679  0.3768036502748823  \\
            0.0356904934567523  0.3734560827535879  \\
            0.0361874981241128  0.37013309508221914  \\
            0.03669142378402492  0.36683471240252485  \\
            0.03720236681413068  0.36356096720447645  \\
            0.037720424934169994  0.3603118990058142  \\
            0.03824569722466999  0.357087553871828  \\
            0.03877828414589457  0.3538879840565474  \\
            0.039318287557057685  0.3507132477331406  \\
            0.039865810735804405  0.34756340856580237  \\
            0.04042095839796308  0.3444385354269026  \\
            0.040983836717572615  0.3413387021607489  \\
            0.04155455334718875  0.33826398730915586  \\
            0.04213321743847287  0.3352144739047099  \\
            0.04271993966306779  0.33219024931575813  \\
            0.043314832233764006  0.32919140513073947  \\
            0.04391800892596086  0.32621803707239594  \\
            0.044529585099426554  0.32327024500048746  \\
            0.045149677720361  0.32034813291837466  \\
            0.04577840538376619  0.31745180914607224  \\
            0.0464158883361278  0.3145813864218046  \\
            0.04706224849841281  0.31173698226266405  \\
            0.047717609489387455  0.3089187192265379  \\
            0.04838209664925955  0.306126725439956  \\
            0.04905583706365048  0.30336113512880986  \\
            0.04973895958790065  0.30062208932988854  \\
            0.050431594871713586  0.29790973670080195  \\
            0.05113387538414326  0.29522423453641883  \\
            0.05184593543892913  0.29256574993500173  \\
            0.05256791122018422  0.2899344611531669  \\
            0.0532999408084409  0.28733055920981043  \\
            0.05404216420705915  0.28475424976677566  \\
            0.054794723369002866  0.2822057552797714  \\
            0.055557762223988776  0.27968531745688835  \\
            0.05633142670601355  0.27719320021807875  \\
            0.05711586478126432  0.27472969302004346  \\
            0.05791122647641758  0.27229511471087003  \\
            0.05871766390733255  0.2698898180584912  \\
            0.0595353313081437  0.2675141949390045  \\
            0.06036438506075867  0.26516868243141845  \\
            0.061204983724766994  0.26285376983496983  \\
            0.062057288067765004  0.2605700069216047  \\
            0.06292146109610344  0.2583180135609367  \\
            0.06379766808606283  0.2560984910626848  \\
            0.06468607661546324  0.2539122354721538  \\
            0.06558685659571432  0.2517601533506495  \\
            0.06650018030431122  0.24964328048706674  \\
            0.06742622241778343  0.247562804218584  \\
            0.06836516004510239  0.2455200902008313  \\
            0.06931717276155404  0.24351671469558042  \\
            0.07028244264308349  0.24155450368444886  \\
            0.07126115430111749  0.2396355806874768  \\
            0.07225349491787214  0.23776242552602672  \\
            0.0732596542821523  0.2359379471768867  \\
            0.07427982482564914  0.23416557487111103  \\
            0.07531420165974372  0.2324493730877013  \\
            0.07636298261282246  0.23079418822557005  \\
            0.0774263682681127  0.22920583784951462  \\
            0.0785045620020451  0.22769135791215006  \\
            0.07959777002314981  0.22625933024684794  \\
            0.08070620141149504  0.22492032290563774  \\
            0.08183006815867394  0.22368749205244592  \\
            0.08296958520834907  0.22257741975005274  \\
            0.08412497049736119  0.2216113031441907  \\
            0.08529644499741021  0.22081667902019117  \\
            0.08648423275731722  0.22022998333441107  \\
            0.08768856094587431  0.2199004456212021  \\
            0.08890965989529158  0.21989617061325775  \\
            0.09014776314524918  0.22031388731507956  \\
            0.09140310748756232  0.22129494579943887  \\
            0.09267593301146879  0.22305191340544384  \\
            0.09396648314954695  0.22591200864930866  \\
            0.0952750047242729  0.23037976848499447  \\
            0.09660174799522646  0.23717755438737811  \\
            0.09794696670695396  0.2469987391295989  \\
            0.09931091813749796  0.25960231471816075  \\
            0.10069386314760276  0.2749731028313803  \\
            0.10209606623060467  0.36742242087598403  \\
            0.10351779556301763  0.32985134943772354  \\
            0.10495932305582274  0.24581234688960643  \\
            0.10642092440647241  0.223540080313265  \\
            0.1079028791516184  0.21195706455152022  \\
            0.10940547072057427  0.204604762498588  \\
            0.11092898648952228  0.19976599471019715  \\
            0.11247371783647517  0.1973118984179598  \\
            0.11403996019700328  0.19859616544168  \\
            0.1156280131207376  0.20867165546772276  \\
            0.11723818032865989  0.2569447865322964  \\
            0.11887076977119033  0.27878809413070155  \\
            0.12052609368708422  0.22507824645525226  \\
            0.12220446866314884  0.21289492366211396  \\
            0.12390621569479163  0.20999060374945197  \\
            0.12563166024741204  0.21257854531440704  \\
            0.12738113231864784  0.227464442049187  \\
            0.12915496650148842  0.288582752227782  \\
            0.13095350204826672  0.2239728483695945  \\
            0.13277708293554297  0.19620000942278631  \\
            0.134626057929891  0.18496297433070427  \\
            0.1365007806546014  0.17909249137178126  \\
            0.13840160965731316  0.17597790083670373  \\
            0.14032890847858728  0.17474104295199927  \\
            0.14228304572143527  0.17510896589355004  \\
            0.14426439512181577  0.17722406874726004  \\
            0.14627333562011302  0.18192437560249325  \\
            0.14831025143361043  0.19263513750526517  \\
            0.1503755321299738  0.23459758159489746  \\
            0.15246957270175737  0.21597792453735992  \\
            0.15459277364194773  0.1946129983717908  \\
            0.15674554102055954  0.18774659343644515  \\
            0.1589282865622978  0.1812280848313309  \\
            0.16114142772530193  0.1741419485019756  \\
            0.16338538778098613  0.1678604263553874  \\
            0.16566059589499144  0.1631615759647092  \\
            0.16796748720926535  0.160087690135528  \\
            0.17030650292528443  0.15841581795552137  \\
            0.17267809038843557  0.15788945414983319  \\
            0.17508270317357244  0.15825614943601948  \\
            0.1775208011717635  0.15922526785929264  \\
            0.1799928506782477  0.1604054773762769  \\
            0.18249932448161524  0.16128374252603564  \\
            0.18504070195423017  0.1613322256984424  \\
            0.18761746914391206  0.16025286543261236  \\
            0.19023011886689448  0.158160095627591  \\
            0.19287915080207782  0.15548666484552498  \\
            0.19556507158659492  0.15271966746206883  \\
            0.19828839491270708  0.15022404235884929  \\
            0.20104964162604985  0.14822257290578927  \\
            0.2038493398252463  0.1468543943627531  \\
            0.20668802496290825  0.1462469698837963  \\
            0.2095662399480433  0.14658995768484284  \\
            0.21248453524988822  0.14823872805725485  \\
            0.2154434690031884  0.15192909282036515  \\
            0.21844360711494273  0.1593557072459113  \\
            0.221485523372636  0.1749449628123186  \\
            0.2245697995539774  0.20647885852840928  \\
            0.227697025538168  0.20750607222041406  \\
            0.2308677994187169  0.18890362839585187  \\
            0.2340827276178293  0.20484209227038358  \\
            0.23734242500238667  0.3256147533637709  \\
            0.2406475150015424  0.20606242458459434  \\
            0.243998629725955  0.1697710462832102  \\
            0.24739641008868135  0.15628415141030308  \\
            0.250841505927754  0.14930654039082022  \\
            0.2543345761304649  0.14511894722811786  \\
            0.2578762887593802  0.1424081024137741  \\
            0.2614673211801092  0.1405870793976444  \\
            0.2651083601908538  0.13935374970788356  \\
            0.2688001021537606  0.13853908120510672  \\
            0.27254325312810285  0.13804558109710152  \\
            0.2763385290053171  0.1378198909574197  \\
            0.28018665564591955  0.13784075149122324  \\
            0.28408836901833034  0.1381156651252421  \\
            0.28804441533962966  0.13868489884370544  \\
            0.2920555512182746  0.13963587852436746  \\
            0.29612254379880354  0.1411392985898537  \\
            0.30024617090855493  0.1435430091092162  \\
            0.30442722120643023  0.1476568860120674  \\
            0.3086664943337273  0.15588253116661585  \\
            0.3129648010670752  0.17942368624951613  \\
            0.3173229634734977  0.24810853448062264  \\
            0.32174181506763716  0.16506364530292073  \\
            0.3262222009711669  0.14729194494963355  \\
            0.3307649780744241  0.1407805252425793  \\
            0.335371015200293  0.13725927106455735  \\
            0.3400411932703707  0.1346519649201326  \\
            0.3447764054734464  0.1322167174848606  \\
            0.3495775574363275  0.12972907122703833  \\
            0.3544455673970434  0.12722267590266023  \\
            0.35938136638046275  0.12483942683608237  \\
            0.36438589837635454  0.12272074232207508  \\
            0.36946012051993027  0.12090704529527171  \\
            0.37460500327489926  0.1193425891762709  \\
            0.3798215306190735  0.11796987547914048  \\
            0.38511070023255706  0.11675517393795894  \\
            0.3904735236885561  0.11567714772973865  \\
            0.3959110266468459  0.11471951384584059  \\
            0.4014242490499321  0.11386856477017744  \\
            0.4070142453219438  0.11311240520950923  \\
            0.41268208457029537  0.11244065144378342  \\
            0.4184288507901581  0.11184423853798257  \\
            0.42425564307177777  0.11131525577025066  \\
            0.43016357581067943  0.11084679944061133  \\
            0.4361537789208005  0.11043284495592798  \\
            0.4422273980505899  0.11006814045046542  \\
            0.4483855948021188  0.10974812203457376  \\
            0.45462954695324004  0.10946884977990808  \\
            0.4609604486828433  0.10922696341955081  \\
            0.4673795107992462  0.10901965666432253  \\
            0.47388796097176533  0.10884466972669696  \\
            0.4804870439655131  0.1087003004378484  \\
            0.48717802187946313  0.10858543525173237  \\
            0.4939621743878321  0.10849960281040505  \\
            0.5008407989848211  0.10844305380848747  \\
            0.5078152112327674  0.10841687346930282  \\
            0.5148867450137494  0.10842313461746367  \\
            0.5220567527846975  0.10846510373643295  \\
            0.5293266058360562  0.10854751679334851  \\
            0.5366976945540475  0.10867694933760301  \\
            0.5441714286865891  0.10886231742187383  \\
            0.5517492376129125  0.10911556341420434  \\
            0.5594325706169379  0.10945261044624173  \\
            0.5672228971644544  0.10989471643888274  \\
            0.5751217071841612  0.11047043503327636  \\
            0.5831305113526223  0.11121851597008166  \\
            0.5912508413831878  0.11219227712160744  \\
            0.599484250318941  0.11346628488973905  \\
            0.607832312829723  0.11514657243026649  \\
            0.6162966255132941  0.11738581635766163  \\
            0.6248788072006892  0.12040333694548162  \\
            0.633580499265825  0.124499722689604  \\
            0.6424033659394193  0.13001131845805364  \\
            0.6513490946272803  0.13699841921427677  \\
            0.6604193962330305  0.14424134805083927  \\
            0.669616005485322  0.14826415125882528  \\
            0.6789406812696108  0.14646585288101777  \\
            0.6883952069645498  0.14102764772812496  \\
            0.6979813907830661  0.1351592537758633  \\
            0.7077010661181888  0.13015909046615576  \\
            0.7175560918936926  0.1261597186281742  \\
            0.7275483529196228  0.12297693565002761  \\
            0.7376797602527733  0.12040593844635732  \\
            0.7479522515621823  0.11828483796847793  \\
            0.758367791499719  0.11649574491699229  \\
            0.7689283720758311  0.11495435007022299  \\
            0.7796360130405233  0.11360012675062685  \\
            0.7904927622696423  0.11238909347327045  \\
            0.8015006961565406  0.11128880482677841  \\
            0.8126619200091945  0.11027494123968047  \\
            0.8239785684528518  0.10932898722228065  \\
            0.8354528058382867  0.10843664287922712  \\
            0.8470868266557405  0.10758673278937073  \\
            0.8588828559546251  0.10677045398307192  \\
            0.8708431497690724  0.10598085719562014  \\
            0.882969995549409  0.10521248980188222  \\
            0.8952657125996397  0.10446115340670462  \\
            0.9077326525210228  0.10372374880130286  \\
            0.9203731996618223  0.1029981955281919  \\
            0.9331897715733238  0.10228342819717766  \\
            0.9461848194722  0.10157948470008762  \\
            0.9593608287093143  0.10088771119765287  \\
            0.9727203192450541  0.10021109657093792  \\
            0.9862658461312822  0.09955465059372506  \\
            1.0  0.09892544694259056  \\
            1.013925407558815  0.09833153949192408  \\
            1.0280447320933093  0.09777934798670099  \\
            1.0423606739764015  0.09727114554963628  \\
            1.0568759711848041  0.09680507647384629  \\
            1.0715933998226712  0.09637722262388534  \\
            1.0865157746525382  0.0959838782533673  \\
            1.1016459496336566  0.09562630794102722  \\
            1.116986818467823  0.09533628517009671  \\
            1.1325413151528119  0.09532299608444021  \\
            1.148312414543511  0.09645983456713378  \\
            1.1643031329208766  0.10113870627197508  \\
            1.180516528568805  0.1500972203398706  \\
            1.1969557023590434  0.1141000720140088  \\
            1.2136237983442408  0.10668230698484693  \\
            1.2305240043592616  0.10535922164437747  \\
            1.2476595526308696  0.10538370976683198  \\
            1.2650337203959034  0.10577973498997498  \\
            1.2826498305280605  0.10598423133173289  \\
            1.3005112521734088  0.10552750927512289  \\
            1.3186214013947486  0.10417047611774707  \\
            1.3369837418249464  0.10207682470848187  \\
            1.3556017853293685  0.09971374197084645  \\
            1.3744790926775374  0.09757040599445277  \\
            1.3936192742241424  0.09597289125171897  \\
            1.4130259905995337  0.09504301965449932  \\
            1.4327029534098308  0.09477671126199967  \\
            1.4526539259467808  0.09515295351927983  \\
            1.4728827239075026  0.09618107147399468  \\
            1.4933932161242522  0.09791745803217343  \\
            1.5141893253043521  0.10048137391469314  \\
            1.5352750287804227  0.10406478337798994  \\
            1.5566543592710615  0.10887853747730061  \\
            1.5783314056521174  0.11500275896052044  \\
            1.6003103137387007  0.12209620556479472  \\
            1.6225952870780873  0.12876635826383753  \\
            1.6451905877536623  0.13244596688502913  \\
            1.6681005372000586  0.1315924231722467  \\
            1.691329517029648  0.12760926993749644  \\
            1.7148819698705398  0.12281798182862788  \\
            1.7387624002162507  0.11849042543149876  \\
            1.7629753752872057  0.11496540590517515  \\
            1.787525525904235  0.11219998849006996  \\
            1.812417547374237  0.11005690133596288  \\
            1.8376562003881711  0.10840182192993386  \\
            1.8632463119315603  0.10712656964701046  \\
            1.8891927762076663  0.10614961792919617  \\
            1.9155005555735276  0.10541138478753898  \\
            1.9421746814890257  0.10486942845501217  \\
            1.9692202554791722  0.10449473900539516  \\
            1.996642450109794  0.10426917208909829  \\
            2.0244465099768036  0.10418379657736314  \\
            2.052637752709252  0.10423790778873214  \\
            2.0812215699863383  0.10443852739054423  \\
            2.1102034285685956  0.10480035677457875  \\
            2.139588871343422  0.10534638955223938  \\
            2.1693835183851844  0.10610971903563485  \\
            2.1995930680300746  0.10713747515255578  \\
            2.2302232979659378  0.10849837652198682  \\
            2.2612800663372785  0.11029643475179744  \\
            2.2927693128656492  0.11269560947987471  \\
            2.324697059985648  0.11596459905797488  \\
            2.3570694139967276  0.12055613674394154  \\
            2.3898925662310497  0.12721531674399922  \\
            2.4231727942375993  0.13685526392443723  \\
            2.456916462982791  0.14847407215528857  \\
            2.491130026067789  0.15400189497469693  \\
            2.5258200269627844  0.14932552288970408  \\
            2.5609931002584587  0.1430599631098361  \\
            2.596655972934871  0.13945940463069295  \\
            2.632815465648021  0.13897860761018774  \\
            2.6694784940343212  0.142183201805951  \\
            2.706652070033241  0.15146908695362093  \\
            2.7443433032283644  0.17234493281006857  \\
            2.7825594022071245  0.18334958474343024  \\
            2.821307675939472  0.15558555036835206  \\
            2.8605955351757424  0.137821561528346  \\
            2.9004304938639915  0.12852992883081638  \\
            2.9408201705870627  0.12302365873199586  \\
            2.981772290019672  0.11940647373738096  \\
            3.0232946844057773  0.11685182077425149  \\
            3.0653952950565277  0.11495060355980635  \\
            3.1080821738690636  0.11347803630302815  \\
            3.1513634848664784  0.11230017176604515  \\
            3.195247505759212  0.11133202430793818  \\
            3.239742629528197  0.11051698295031895  \\
            3.2848573660300446  0.10981588376072426  \\
            3.330600343624589  0.10920082270889564  \\
            3.3769803108250906  0.10865145682968677  \\
            3.424006137971425  0.10815268872030519  \\
            3.4716868189265613  0.10769315800814253  \\
            3.52003147279668  0.10726422637551902  \\
            3.5690493456752295  0.10685927462773033  \\
            3.6187498124112794  0.1064732045276348  \\
            3.6691423784024932  0.1061020780201061  \\
            3.7202366814130676  0.10574285146790688  \\
            3.7720424934169983  0.10539317675732378  \\
            3.824569722466999  0.10505125069261982  \\
            3.877828414589456  0.10471569895349815  \\
            3.9318287557057694  0.10438548625254762  \\
            3.9865810735804406  0.1040598463198372  \\
            4.042095839796307  0.10373822617469038  \\
            4.0983836717572615  0.10342024347521192  \\
            4.155455334718876  0.10310565140488301  \\
            4.213321743847288  0.10279431172947591  \\
            4.271993966306779  0.10248617446223296  \\
            4.3314832233764  0.10218126053208705  \\
            4.391800892596086  0.1018796500376434  \\
            4.452958509942655  0.10158147270252146  \\
            4.514967772036101  0.10128690048173639  \\
            4.577840538376619  0.10099614270221255  \\
            4.641588833612778  0.10070944224422247  \\
            4.706224849841282  0.10042707166517006  \\
            4.771760948938746  0.10014933047046717  \\
            4.838209664925956  0.09987654167116296  \\
            4.905583706365048  0.09960904750439685  \\
            4.973895958790064  0.0993472034954858  \\
            5.04315948717136  0.09909137269862284  \\
            5.113387538414326  0.0988419160051402  \\
            5.184593543892912  0.0985991829807608  \\
            5.256791122018422  0.09836350064509093  \\
            5.329994080844091  0.09813516094726327  \\
            5.404216420705916  0.09791441032842545  \\
            5.479472336900287  0.09770143711913705  \\
            5.555776222398876  0.09749636451044547  \\
            5.633142670601354  0.09729924313160117  \\
            5.711586478126432  0.09711004889016525  \\
            5.791122647641759  0.09692868323481481  \\
            5.871766390733256  0.09675497714465624  \\
            5.953533130814368  0.09658869894960959  \\
            6.036438506075867  0.09642956293941271  \\
            6.1204983724767  0.0962772414228019  \\
            6.205728806776502  0.09613137635777202  \\
            6.292146109610344  0.09599159264390715  \\
            6.379766808606281  0.09585751051121336  \\
            6.468607661546326  0.09572875754061896  \\
            6.558685659571432  0.09560498072119761  \\
            6.65001803043112  0.09548585832240343  \\
            6.742622241778342  0.09537111108707665  \\
            6.836516004510237  0.09526051248331348  \\
            6.931717276155405  0.09515390267038885  \\
            7.028244264308349  0.09505120039776412  \\
            7.1261154301117475  0.0949524192566437  \\
            7.225349491787214  0.0948576858215708  \\
            7.3259654282152304  0.09476726314003019  \\
            7.427982482564916  0.09468157961456627  \\
            7.531420165974372  0.09460126601190849  \\
            7.636298261282244  0.09452720227172784  \\
            7.742636826811269  0.09446057331793105  \\
            7.850456200204509  0.09440293633963445  \\
            7.959777002314984  0.0943562914307421  \\
            8.070620141149503  0.09432314418614714  \\
            8.183006815867392  0.0943065387960162  \\
            8.29695852083491  0.09431003506062749  \\
            8.412497049736118  0.0943376133997986  \\
            8.529644499741023  0.09439353732163115  \\
            8.648423275731723  0.09448227471096057  \\
            8.768856094587429  0.09460861993378508  \\
            8.89096598952916  0.09477814454537639  \\
            9.014776314524918  0.09499809169291532  \\
            9.14031074875623  0.09527888423668143  \\
            9.267593301146878  0.09563604571355311  \\
            9.396648314954696  0.09608957057177162  \\
            9.527500472427292  0.09665426736292802  \\
            9.660174799522645  0.09732855359504419  \\
            9.794696670695393  0.09810107046524343  \\
            9.931091813749795  0.09896294809948926  \\
            10.069386314760276  0.09991108688563026  \\
            10.209606623060466  0.10094708933082372  \\
            10.351779556301762  0.10207620342772872  \\
            10.495932305582278  0.10330694909437355  \\
            10.642092440647241  0.10465122248296008  \\
            10.79028791516184  0.10612468801870825  \\
            10.940547072057424  0.10774733955728291  \\
            11.092898648952227  0.10954411353321478  \\
            11.24737178364752  0.11154534585762235  \\
            11.403996019700324  0.11378661198151097  \\
            11.56280131207376  0.1163069852744955  \\
            11.72381803286599  0.11914376372153115  \\
            11.887076977119033  0.12232007440657637  \\
            12.052609368708426  0.12581980761534456  \\
            12.22044686631488  0.12954461520948674  \\
            12.390621569479164  0.13325823985685087  \\
            12.563166024741207  0.13655599070728303  \\
            12.738113231864785  0.13893774482073384  \\
            12.91549665014884  0.14002329139059372  \\
            13.095350204826671  0.13977147584982436  \\
            13.277708293554298  0.13848239846679491  \\
            13.462605792989104  0.13659273498829463  \\
            13.650078065460137  0.13447831030660307  \\
            13.840160965731316  0.1323811627541581  \\
            14.032890847858724  0.1304255842771811  \\
            14.228304572143527  0.12865914321139557  \\
            14.426439512181581  0.12708732853019483  \\
            14.627333562011298  0.12569568191699826  \\
            14.831025143361044  0.1244620750971317  \\
            15.037553212997377  0.12336285960458351  \\
            15.246957270175738  0.12237564402516903  \\
            15.459277364194778  0.12148040686679742  \\
            15.67455410205595  0.12065988939563459  \\
            15.89282865622978  0.1198997905165707  \\
            16.114142772530197  0.11918909561068722  \\
            16.338538778098613  0.11852081508570551  \\
            16.566059589499144  0.1178935519446106  \\
            16.79674872092653  0.11731462829346302  \\
            17.030650292528442  0.11680590768413031  \\
            17.26780903884356  0.11641297776229267  \\
            17.508270317357244  0.11621289593685565  \\
            17.75208011717635  0.1163018673821418  \\
            17.999285067824765  0.11675069905079823  \\
            18.249932448161523  0.11757527962016656  \\
            18.504070195423022  0.11876128238262267  \\
            18.761746914391203  0.12029534774212962  \\
            19.02301188668945  0.12216748561379058  \\
            19.287915080207778  0.12435252582959389  \\
            19.556507158659493  0.12678468442448718  \\
            19.828839491270713  0.12934807157393974  \\
            20.10496416260498  0.13192705746157246  \\
            20.384933982524633  0.13455863339904256  \\
            20.66880249629083  0.13770722807999686  \\
            20.956623994804332  0.14291107894631322  \\
            21.24845352498883  0.15617189713173013  \\
            21.544346900318832  0.23155959857895408  \\
            21.84436071149427  0.17523994877047785  \\
            22.148552337263602  0.14724516803089355  \\
            22.45697995539774  0.1384036204756095  \\
            22.7697025538168  0.1338826215534508  \\
            23.086779941871686  0.13101621915810677  \\
            23.408272761782932  0.12896607246629843  \\
            23.734242500238675  0.1273833203305916  \\
            24.06475150015424  0.12609561407455647  \\
            24.399862972595503  0.12500735830135207  \\
            24.73964100886813  0.12406101112205463  \\
            25.084150592775398  0.12321983562840207  \\
            25.433457613046496  0.12245935842517071  \\
            25.787628875938008  0.12176277544481098  \\
            26.14673211801092  0.12111830701897426  \\
            26.510836019085374  0.12051758405406301  \\
            26.88001021537606  0.11995461596129897  \\
            27.25432531281029  0.11942509651642907  \\
            27.633852900531696  0.11892592600713266  \\
            28.018665564591952  0.11845486397553869  \\
            28.40883690183304  0.11801027467805972  \\
            28.804441533962965  0.11759094274977691  \\
            29.205555121827466  0.11719594355636379  \\
            29.612254379880344  0.1168245537593233  \\
            30.024617090855493  0.11647620419515695  \\
            30.442722120643026  0.11615045141674488  \\
            30.86664943337273  0.11584696423027585  \\
            31.29648010670752  0.11556549011134357  \\
            31.732296347349763  0.11530578492427006  \\
            32.174181506763716  0.11506749813508481  \\
            32.622220097116696  0.11485001294947303  \\
            33.07649780744241  0.11465230213742039  \\
            33.5371015200293  0.11447285665882642  \\
            34.00411932703706  0.11430972978438465  \\
            34.47764054734464  0.1141606920116203  \\
            34.95775574363275  0.11402343957500308  \\
            35.44455673970434  0.1138957938349908  \\
            35.938136638046274  0.11377586107355905  \\
            36.43858983763545  0.11366213504699493  \\
            36.94601205199302  0.11355357528876706  \\
            37.46050032748993  0.11344968265750326  \\
            37.98215306190734  0.11335060408151605  \\
            38.511070023255705  0.11325731812770778  \\
            39.04735236885562  0.11317193310540494  \\
            39.591102664684584  0.1130981353610682  \\
            40.14242490499322  0.11304160190816367  \\
            40.701424532194366  0.11300968541706793  \\
            41.26820845702954  0.11300911938638052  \\
            41.84288507901582  0.11304220763347794  \\
            42.42556430717777  0.11310572316064897  \\
            43.01635758106795  0.11319438028201781  \\
            43.61537789208003  0.1133047364409557  \\
            44.22273980505899  0.11343668053195588  \\
            44.838559480211885  0.11359301839346707  \\
            45.462954695323994  0.11377767652260214  \\
            46.09604486828434  0.11399287916888712  \\
            46.73795107992461  0.11423713417882057  \\
            47.38879609717654  0.11450595258722278  \\
            48.048704396551315  0.11479420168101688  \\
            48.71780218794631  0.11509775912549021  \\
            49.396217438783204  0.11541391881974646  \\
            50.08407989848212  0.11574117558326283  \\
            50.78152112327673  0.1160788831602529  \\
            51.48867450137495  0.11642696666744642  \\
            52.205675278469755  0.11678572214828767  \\
            52.93266058360561  0.11715569365655332  \\
            53.66976945540476  0.11753758545719395  \\
            54.4171428686589  0.11793220793764134  \\
            55.17492376129126  0.11834044744485059  \\
            55.94325706169378  0.11876324009849751  \\
            56.72228971644543  0.1192015536364747  \\
            57.51217071841614  0.11965636747406057  \\
            58.313051135262214  0.12012864300812824  \\
            59.12508413831878  0.12061929358874579  \\
            59.94842503189409  0.12112912451845692  \\
            60.7832312829723  0.12165875809900657  \\
            61.629662551329425  0.12220852617299553  \\
            62.48788072006891  0.12277833152536095  \\
            63.35804992658251  0.12336744983165589  \\
            64.2403365939419  0.12397428881005608  \\
            65.13490946272803  0.1245960820949658  \\
            66.04193962330305  0.1252285205995688  \\
            66.96160054853219  0.1258653542142701  \\
            67.89406812696109  0.1264979611585762  \\
            68.839520696455  0.1271150072175367  \\
            69.7981390783066  0.12770225210190805  \\
            70.77010661181889  0.12824268665372138  \\
            71.75560918936925  0.1287171419062328  \\
            72.7548352919623  0.1291055183822739  \\
            73.76797602527735  0.12938864299426844  \\
            74.79522515621821  0.12955059115747372  \\
            75.8367791499719  0.12958104839357515  \\
            76.8928372075831  0.12947717602308714  \\
            77.96360130405233  0.12924445737281992  \\
            79.04927622696424  0.12889621023553932  \\
            80.15006961565405  0.12845191104536133  \\
            81.26619200091946  0.1279347708413306  \\
            82.39785684528515  0.12736913120848425  \\
            83.54528058382867  0.12677822501489303  \\
            84.70868266557407  0.12618256708635517  \\
            85.8882855954625  0.1255990684455253  \\
            87.08431497690724  0.1250407580471401  \\
            88.29699955494092  0.12451695676275994  \\
            89.52657125996396  0.12403372805436504  \\
            90.77326525210229  0.12359444049571829  \\
            92.03731996618221  0.12320036356739436  \\
            93.31897715733238  0.1228512091154194  \\
            94.61848194722002  0.12254558825384207  \\
            95.93608287093141  0.1222813774560069  \\
            97.27203192450543  0.12205598787323604  \\
            98.6265846131282  0.1218665614818181  \\
            100.0  0.12171009602592817  \\
            101.39254075588153  0.12158352145197882  \\
            102.80447320933098  0.12148373146152143  \\
            104.23606739764011  0.12140758423164537  \\
            105.6875971184804  0.12135189059818297  \\
            107.15933998226711  0.1213133703522749  \\
            108.65157746525384  0.12128860991226365  \\
            110.16459496336569  0.12127401814601706  \\
            111.69868184678226  0.12126577207698364  \\
            113.25413151528114  0.12125978743715596  \\
            114.83124145435112  0.12125169234064512  \\
            116.43031329208767  0.12123683915674106  \\
            118.05165285688055  0.12121034560509059  \\
            119.69557023590428  0.12116718310404603  \\
            121.36237983442405  0.12110229854305869  \\
            123.05240043592616  0.12101079268152796  \\
            124.76595526308698  0.12088812519255361  \\
            126.50337203959037  0.12073033804830084  \\
            128.264983052806  0.12053426169564443  \\
            130.05112521734085  0.1202977085761157  \\
            131.86214013947486  0.12001958312601632  \\
            133.69837418249466  0.1196999281235814  \\
            135.5601785329369  0.11933988912485538  \\
            137.4479092677538  0.11894159950770425  \\
            139.3619274224142  0.11850799707998785  \\
            141.30259905995337  0.11804262632935114  \\
            143.2702953409831  0.11754940181753497  \\
            145.26539259467813  0.11703240994375852  \\
            147.28827239075034  0.11649571700467694  \\
            149.33932161242518  0.11594323181745622  \\
            151.4189325304352  0.11537859978426065  \\
            153.52750287804227  0.11480513140732487  \\
            155.66543592710622  0.1142257760030797  \\
            157.8331405652118  0.11364310768324037  \\
            160.03103137387  0.11305934378295754  \\
            162.25952870780873  0.11247635930659576  \\
            164.51905877536623  0.11189572986353287  \\
            166.81005372000593  0.11131875099978342  \\
            169.13295170296487  0.11074648429780545  \\
            171.48819698705393  0.11017978700039173  \\
            173.87624002162505  0.10961933733496383  \\
            176.29753752872057  0.10906566929713431  \\
            178.75255259042356  0.10851919204380119  \\
            181.24175473742378  0.10798021156339732  \\
            183.76562003881705  0.10744895164459864  \\
            186.324631193156  0.10692556218312296  \\
            188.91927762076665  0.10641013967395536  \\
            191.55005555735278  0.10590273614419261  \\
            194.21746814890264  0.10540336877449301  \\
            196.92202554791714  0.10491202744594619  \\
            199.66424501097933  0.10442868716608962  \\
            202.44465099768038  0.10395331226775788  \\
            205.2637752709252  0.10348585946945002  \\
            208.12215699863393  0.10302629250428694  \\
            211.02034285685943  0.1025745816767872  \\
            213.95888713434215  0.10213070978309254  \\
            216.93835183851843  0.10169467703695141  \\
            219.95930680300748  0.10126650682821792  \\
            223.02232979659385  0.10084624778052462  \\
            226.12800663372772  0.10043398055164368  \\
            229.27693128656486  0.10002981234849997  \\
            232.4697059985648  0.09963389205241417  \\
            235.7069413996728  0.09924639871477836  \\
            238.98925662310504  0.09886755650710673  \\
            242.31727942376006  0.09849762684981146  \\
            245.691646298279  0.09813691077007436  \\
            249.11300260677885  0.09778575750274628  \\
            252.58200269627847  0.0974445594335949  \\
            256.09931002584597  0.09711376201325389  \\
            259.6655972934872  0.09679386352883676  \\
            263.281546564802  0.09648542218341423  \\
            266.9478494034321  0.0961890712475039  \\
            270.66520700332416  0.09590552834812588  \\
            274.43433032283656  0.09563561174717607  \\
            278.2559402207126  0.09538026924846517  \\
            282.1307675939471  0.09514060147052929  \\
            286.0595535175742  0.09491790585858718  \\
            290.04304938639916  0.09471372345972173  \\
            294.08201705870636  0.09452990338470468  \\
            298.17722900196736  0.09436868635100777  \\
            302.3294684405776  0.0942328135211439  \\
            306.5395295056527  0.0941256650986747  \\
            310.8082173869064  0.09405146374675252  \\
            315.13634848664793  0.09401552507770297  \\
            319.52475057592136  0.09402463971138045  \\
            323.9742629528195  0.09408758796055372  \\
            328.48573660300434  0.09421591352773538  \\
            333.06003436245885  0.0944250624264727  \\
            337.69803108250915  0.0947361432424752  \\
            342.40061379714257  0.09517871787511328  \\
            347.16868189265597  0.09579538500762942  \\
            352.0031472796679  0.09664962178761174  \\
            356.90493456752296  0.09783980831216961  \\
            361.87498124112807  0.09952548251589896  \\
            366.9142378402494  0.10197858765896768  \\
            372.0236681413066  0.10568378480064651  \\
            377.2042493416997  0.11149810500671802  \\
            382.45697224669993  0.12046299555235795  \\
            387.78284145894577  0.1297692934568785  \\
            393.18287557057704  0.12651424122413502  \\
            398.6581073580439  0.11479615463608069  \\
            404.2095839796306  0.10576242768443637  \\
            409.83836717572615  0.09992043224731897  \\
            415.5455334718875  0.09601889838264872  \\
            421.3321743847289  0.09326043625275919  \\
            427.1993966306781  0.09120952610735636  \\
            433.14832233763985  0.08962234888874579  \\
            439.1800892596086  0.08835526223160903  \\
            445.29585099426555  0.08731929541328756  \\
            451.4967772036102  0.08645687087212368  \\
            457.7840538376621  0.08572930705214729  \\
            464.15888336127773  0.0851097859627308  \\
            470.62248498412816  0.08457920687780875  \\
            477.17609489387456  0.08412364520467638  \\
            483.82096649259574  0.08373274726847814  \\
            490.55837063650506  0.08339867553284236  \\
            497.38959587900627  0.08311540416261567  \\
            504.3159487171359  0.0828782381018913  \\
            511.3387538414326  0.08268347339997441  \\
            518.4593543892913  0.08252816043265274  \\
            525.6791122018425  0.08240993264484285  \\
            532.9994080844087  0.0823268828566796  \\
            540.4216420705915  0.08227747064218835  \\
            547.9472336900287  0.08226045672926477  \\
            555.5776222398878  0.08227485343512672  \\
            563.3142670601358  0.08231988822369332  \\
            571.1586478126429  0.0823949738146191  \\
            579.1122647641758  0.08249968972416794  \\
            587.1766390733255  0.08263376160127042  \\
            595.353313081437  0.08279704861159955  \\
            603.643850607587  0.08298952999258599  \\
            612.0498372476696  0.08321128710468946  \\
            620.57288067765  0.08346248825410313  \\
            629.2146109610344  0.08374336788989914  \\
            637.9766808606282  0.08405420178340903  \\
            646.8607661546328  0.08439528153499848  \\
            655.8685659571429  0.08476688792652057  \\
            665.0018030431119  0.08516926945568053  \\
            674.2622241778342  0.0856026356095022  \\
            683.6516004510239  0.08606715195961076  \\
            693.1717276155407  0.08656295682227085  \\
            702.8244264308346  0.08709018324144276  \\
            712.6115430111745  0.08764897794798812  \\
            722.5349491787214  0.08823952642982061  \\
            732.596542821523  0.08886206325538913  \\
            742.7982482564918  0.08951687789578194  \\
            753.1420165974375  0.09020431411014594  \\
            763.6298261282242  0.09092475913422089  \\
            774.263682681127  0.09167863416270021  \\
            785.045620020451  0.09246637967532831  \\
            795.9777002314986  0.09328844080482755  \\
            807.0620141149508  0.0941452541538905  \\
            818.300681586739  0.095037238023531  \\
            829.6958520834906  0.09596478199726283  \\
            841.2497049736119  0.09692824186299938  \\
            852.9644499741025  0.09792793650216794  \\
            864.8423275731726  0.09896414787535288  \\
            876.8856094587427  0.1000371223676394  \\
            889.0965989529158  0.10114707610672342  \\
            901.4776314524918  0.10229420031410907  \\
            914.0310748756232  0.10347866821724765  \\
            926.7593301146883  0.10470064116926645  \\
            939.6648314954691  0.1059602782156718  \\
            952.750047242729  0.10725774007584274  \\
            966.0174799522646  0.10859319766839041  \\
            979.4696670695396  0.10996683734274784  \\
            993.10918137498  0.11137886460473914  \\
            1006.9386314760271  0.11282950788514054  \\
            1020.9606623060465  0.11431902340566573  \\
            1035.1779556301763  0.11584769503598968  \\
            1049.5932305582278  0.11741583630521242  \\
            1064.2092440647245  0.11902379289236065  \\
            1079.0287915161837  0.12067194090432028  \\
            1094.0547072057425  0.12236068896444881  \\
            1109.2898648952228  0.12409047623583573  \\
            1124.737178364752  0.12586177346486832  \\
            1140.399601970033  0.12767508101546654  \\
            1156.2801312073755  0.12953092847948217  \\
            1172.3818032865986  0.13142987507795617  \\
            1188.7076977119034  0.13337250683028673  \\
            1205.2609368708427  0.13535943743430048  \\
            1222.0446866314887  0.13739130605338787  \\
            1239.0621569479156  0.13946877753408965  \\
            1256.3166024741201  0.1415925409229213  \\
            1273.8113231864784  0.14376330873582496  \\
            1291.549665014884  0.14598181678608965  \\
            1309.5350204826677  0.14824882239771248  \\
            1327.770829355429  0.15056510485591312  \\
            1346.2605792989098  0.15293146412767492  \\
            1365.0078065460139  0.15534872048637335  \\
            1384.0160965731316  0.157817713511131  \\
            1403.2890847858732  0.16033930255943335  \\
            1422.8304572143534  0.16291436507716456  \\
            1442.6439512181573  0.1655437965320336  \\
            1462.73335620113  0.16822851071475084  \\
            1483.1025143361044  0.17096943781079918  \\
            1503.7553212997384  0.17376752572659537  \\
            1524.6957270175747  0.17662373794996888  \\
            1545.9277364194768  0.17953905426887934  \\
            1567.455410205595  0.1825144702708789  \\
            1589.2828656229779  0.1855509962998634  \\
            1611.41427725302  0.18864965800300074  \\
            1633.853877809862  0.19181149515379398  \\
            1656.6059589499134  0.19503756170783107  \\
            1679.674872092653  0.19832892564931062  \\
            1703.0650292528444  0.20168666781699213  \\
            1726.780903884356  0.20511188243763706  \\
            1750.827031735725  0.20860567627785742  \\
            1775.2080117176342  0.21216916822925075  \\
            1799.9285067824765  0.21580348909013636  \\
            1824.9932448161524  0.2195097814825681  \\
            1850.4070195423021  0.22328919894471286  \\
            1876.1746914391215  0.22714290518338665  \\
            1902.3011886689437  0.23107207544495725  \\
            1928.7915080207777  0.2350778939326211  \\
            1955.650715865949  0.23916155497699468  \\
            1982.8839491270714  0.2433242617238225  \\
            2010.496416260499  0.24756722634347886  \\
            2038.4933982524622  0.25189166919697437  \\
            2066.8802496290823  0.25629881883813643  \\
            2095.662399480433  0.2607899111442396  \\
            2124.8453524988827  0.26536618907142306  \\
            2154.4346900318847  0.2700289026395732  \\
            2184.4360711494264  0.27477930792378896  \\
            2214.855233726359  0.27961866704550203  \\
            2245.697995539774  0.28454824746848306  \\
            2276.97025538168  0.28956932210087877  \\
            2308.6779941871696  0.2946831680763169  \\
            2340.827276178292  0.29989106765218315  \\
            2373.424250023866  0.30519430634164757  \\
            2406.4751500154243  0.3105941734849385  \\
            2439.98629725955  0.31609196191572947  \\
            2473.9641008868143  0.3216889671661105  \\
            2508.4150592775413  0.3273864871770884  \\
            2543.345761304648  0.33318582260897045  \\
            2578.7628875938008  0.3390882757068797  \\
            2614.6732118010923  0.34509515068465757  \\
            2651.083601908539  0.35120775298155726  \\
            2688.0010215376074  0.3574273893380522  \\
            2725.432531281028  0.3637553675292441  \\
            2763.3852900531697  0.3701929960847509  \\
            2801.866556459195  0.37674158436849237  \\
            2840.883690183304  0.3834024418808678  \\
            2880.444153396298  0.39017687903031073  \\
            2920.555512182745  0.39706620613468735  \\
            2961.225437988034  0.404071734047434  \\
            3002.461709085549  0.41119477384595937  \\
            3044.2722120643025  0.41843663731420555  \\
            3086.6649433372745  0.4257986359003679  \\
            3129.6480106707504  0.43328208239003196  \\
            3173.229634734976  0.4408882894313554  \\
            3217.4181506763716  0.44861857110590986  \\
            3262.2220097116697  0.456474242034785  \\
            3307.6497807442424  0.46445661846511294  \\
            3353.7101520029287  0.4725670182242746  \\
            3400.411932703706  0.4808067608010047  \\
            3447.764054734464  0.48917716803108513  \\
            3495.775574363275  0.4976795648715755  \\
            3544.4556739704353  0.5063152785851162  \\
            3593.813663804626  0.5150856408746767  \\
            3643.8589837635445  0.5239919872073839  \\
            3694.6012051993025  0.5330356579239572  \\
            3746.050032748993  0.5422179985256383  \\
            3798.215306190736  0.5515403607398763  \\
            3851.107002325569  0.5610041028253517  \\
            3904.73523688556  0.5706105902598562  \\
            3959.1102664684586  0.5803611970942713  \\
            4014.242490499322  0.5902573057969472  \\
            4070.1424532194387  0.600300308852147  \\
            4126.820845702951  0.6104916092057998  \\
            4184.2885079015805  0.6208326209972774  \\
            4242.556430717777  0.6313247709887693  \\
            4301.635758106795  0.6419694992490512  \\
            4361.537789208006  0.6527682595726675  \\
            4422.273980505902  0.6637225211261806  \\
            4483.855948021186  0.6748337691895381  \\
            4546.2954695324  0.6861035057613959  \\
            4609.604486828433  0.6975332518779201  \\
            4673.795107992463  0.7091245464124505  \\
            4738.8796097176555  0.7208789493152905  \\
            4804.870439655129  0.7327980414592564  \\
            4871.780218794631  0.7448834256864347  \\
            4939.621743878321  0.7571367284161138  \\
            5008.407989848212  0.7695596002015551  \\
            5078.152112327676  0.7821537170517424  \\
            5148.867450137493  0.7949207814648115  \\
            5220.567527846975  0.8078625230830628  \\
            5293.266058360561  0.82098070046043  \\
            5366.976945540476  0.8342771015091707  \\
            5441.714286865893  0.8477535446495699  \\
            5517.492376129123  0.861411880015172  \\
            5594.325706169378  0.8752539902355345  \\
            5672.228971644544  0.8892817916548269  \\
            5751.217071841614  0.9034972349485084  \\
            5831.305113526224  0.91790230659857  \\
            5912.508413831875  0.9324990294912731  \\
            5994.8425031894085  0.9472894637163989  \\
            6078.32312829723  0.9622757082325251  \\
            6162.966255132943  0.9774599006886338  \\
            6248.788072006894  0.9928442190214335  \\
            6335.804992658248  1.0084308823106398  \\
            6424.033659394191  1.0242221514959116  \\
            6513.490946272803  1.040220329909801  \\
            6604.193962330305  1.0564277645556133  \\
            6696.160054853222  1.0728468465157366  \\
            6789.406812696106  1.089480011987657  \\
            6883.9520696454965  1.1063297430648442  \\
            6979.81390783066  1.123398567959218  \\
            7077.010661181889  1.1406890623480552  \\
            7175.560918936929  1.15820384968687  \\
            7275.483529196225  1.1759456016902845  \\
            7376.79760252773  1.1939170397727856  \\
            7479.522515621821  1.2121209346815507  \\
            7583.677914997191  1.2305601076542474  \\
            7689.283720758313  1.2492374312203718  \\
            7796.360130405237  1.2681558289640666  \\
            7904.92762269642  1.2873182769553566  \\
            8015.006961565405  1.306727803778971  \\
            8126.6192000919455  1.3263874912584979  \\
            8239.78568452852  1.3463004748363026  \\
            8354.528058382872  1.3664699441377066  \\
            8470.868266557402  1.386899143327477  \\
            8588.82855954625  1.4075913721969093  \\
            8708.431497690724  1.4285499855444763  \\
            8829.699955494092  1.449778394099935  \\
            8952.6571259964  1.4712800658549519  \\
            9077.326525210223  1.493058525017176  \\
            9203.73199661822  1.5151173530361415  \\
            9331.89771573324  1.5374601894040245  \\
            9461.848194722003  1.5600907316773376  \\
            9593.608287093148  1.583012735588988  \\
            9727.203192450537  1.6062300161475496  \\
            9862.65846131282  1.6297464469430676  \\
            10000.0  1.6535659619501932  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={9ddf1384-ca90-4580-84fd-7b34d49dadbc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.1  0.000001  \\
            0.1  100000.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={2168b0d9-864c-4d44-9e70-b19483d8ba36}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1000.0  0.000001  \\
            1000.0  100000.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/raw_data.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.25\textwidth}, height={48.8mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.07585775750291836}, xmax={1318.2567385564075}, xtick={{0.1,1.0,10.0,100.0,1000.0}}, xticklabels={{$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.2685712094881622}, ymax={13.404266253485657}, ytick={{0.31622776601683794,1.0,10.0}}, yticklabels={{$10^-0.5$,$10^0.0$,$10^1.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={7e961a32-4587-4a7b-9dde-7cda2de9a30a}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.1  2.694086122133557  \\
            0.1023352047097258  2.693021740492851  \\
            0.10472494122981486  2.6932788057058747  \\
            0.10717048298967109  2.692519121311937  \\
            0.10967313315588179  2.6916144797846098  \\
            0.11223422532664179  2.6911420781903415  \\
            0.1148551242423938  2.691374335372802  \\
            0.11753722651306361  2.6904039306854854  \\
            0.12028196136227776  2.6891073961984477  \\
            0.12309079138896024  2.6911891514971256  \\
            0.125965213346714  2.688979078130285  \\
            0.12890675894140263  2.6892572461692494  \\
            0.13191699564735718  2.6880255860389513  \\
            0.13499752754264305  2.6869160468483018  \\
            0.13814999616383222  2.6867727731265196  \\
            0.14137608138073607  2.686801003639036  \\
            0.14467750229156479  2.6855159429004223  \\
            0.14805601813899108  2.6847756020630404  \\
            0.1515134292476053  2.6835739522226687  \\
            0.15505157798326244  2.683712380009431  \\
            0.15867234973483177  2.682152018590547  \\
            0.16237767391887217  2.6810587163338724  \\
            0.16616952500776888  2.678883593786831  \\
            0.17004992358187931  2.679812346269704  \\
            0.1740209374062485  2.677771926826202  \\
            0.1780846825324682  2.677538825923328  \\
            0.18224332442626665  2.674843749176101  \\
            0.1864990791214297  2.6740251438074605  \\
            0.1908542144006686  2.672674367114989  \\
            0.1953110510040632  2.6719164909455677  \\
            0.19987196386572506  2.670217583171012  \\
            0.20453938337933894  2.668992114713019  \\
            0.2093157966932574  2.66655592250587  \\
            0.21420374903583841  2.664638829993076  \\
            0.21920584507173257  2.6652179286061477  \\
            0.22432475028984192  2.661830991300579  \\
            0.22956319242369097  2.660989865929763  \\
            0.23492396290496592  2.6600456186423775  \\
            0.24040991835099718  2.6578419966128206  \\
            0.24602398208697762  2.655543182293113  \\
            0.2517691457037277  2.652522207735984  \\
            0.2576484706518376  2.6520224465634787  \\
            0.26366508987303583  2.6468555856990723  \\
            0.26982220946965374  2.645628876481665  \\
            0.2761231104130753  2.643745443065582  \\
            0.28257115029208285  2.640984972422538  \\
            0.28916976510202996  2.63804050799296  \\
            0.2959224710757956  2.635068996117452  \\
            0.3028328665574946  2.633289648654872  \\
            0.30990463391994283  2.629297111015617  \\
            0.31714154152689994  2.625489530816929  \\
            0.3245474457411331  2.622737844383083  \\
            0.33212629297937485  2.6182348801041306  \\
            0.33988212181526695  2.6146600098586275  \\
            0.3478190651314131  2.6108161329566157  \\
            0.35594135232168606  2.6073991092454696  \\
            0.3642533115449638  2.602716204681692  \\
            0.37275937203149406  2.599422650211708  \\
            0.3814640664431178  2.594294379433209  \\
            0.3903720332886091  2.589926937975521  \\
            0.39948801939541706  2.5845841433718593  \\
            0.4088168824391292  2.5802547401262905  \\
            0.418363593532002  2.5749877433473123  \\
            0.4281332398719394  2.5694528747929133  \\
            0.43813102745333066  2.564845353391429  \\
            0.44836228384119087  2.558359761598466  \\
            0.45883246101008457  2.5532641559661857  \\
            0.46954713824934285  2.5455161316590527  \\
            0.4805120251361243  2.539981190166437  \\
            0.4917329645779019  2.5316433203693167  \\
            0.5032159359259993  2.5267586580830255  \\
            0.5149670581618341  2.519174637339205  \\
            0.5269925931575657  2.5115600512561804  \\
            0.5392989490128873  2.5048390540347274  \\
            0.5518926834697381  2.4956940307078153  \\
            0.5647805074067556  2.4871383890460033  \\
            0.5779692884153314  2.480023428064964  \\
            0.591466054459175  2.46967821625172  \\
            0.605277997619335  2.461179809919917  \\
            0.6194124779266758  2.4511798249264927  \\
            0.6338770272838489  2.441636890252501  \\
            0.6486793534788512  2.4322496938837004  \\
            0.6638273442923083  2.421537827339348  \\
            0.67932907170067  2.411367938628528  \\
            0.6951927961775606  2.4006135637689057  \\
            0.7114269710955735  2.3899469269040723  \\
            0.728040247230857  2.3784764572813355  \\
            0.7450414773728914  2.3661475320712375  \\
            0.7624397210419139  2.35469579125194  \\
            0.7802442493165049  2.34193857007638  \\
            0.7984645497739088  2.3296804666770736  \\
            0.81711033154572  2.3162814438711843  \\
            0.8361915304916319  2.3035772627625297  \\
            0.8557183144940007  2.291174636039381  \\
            0.8757010888760509  2.277077550510343  \\
            0.8961505019466046  2.2609299106924863  \\
            0.9170774506742932  2.247300940727138  \\
            0.9384930864942727  2.232300287876364  \\
            0.9604088212505381  2.215620052025738  \\
            0.9828363332770027  2.2020896875237836  \\
            1.0057875736205837  2.1859410474309793  \\
            1.0292747724096085  2.170715652602103  \\
            1.0533104453709372  2.15374157381256  \\
            1.0779074004992732  2.137490215626455  \\
            1.1030787448822152  2.1197529333063985  \\
            1.128837891684689  2.1042914255828316  \\
            1.1551985672964793  2.0878198339338327  \\
            1.1821748186466718  2.0691273916277537  \\
            1.2097810206889015  2.0507512251371645  \\
            1.2380318840613975  2.03433682041665  \\
            1.2669424629259065  2.0153899412973537  \\
            1.2965281629896683  1.996480831226363  \\
            1.3268047497147246  1.9786739081552527  \\
            1.3577883567189286  1.9601985081027016  \\
            1.3894954943731377  1.9402617276144474  \\
            1.421943058599167  1.9216036966780978  \\
            1.455148339873194  1.901542993379416  \\
            1.4891290324394097  1.8825954982200057  \\
            1.5239032437388291  1.862871279156704  \\
            1.5594895040582826  1.842233915527835  \\
            1.5959067764047312  1.822504211775857  \\
            1.6331744666101677  1.8031120475510765  \\
            1.6713124336724878  1.7826223327334954  \\
            1.7103410003378408  1.7625693500405442  \\
            1.7502809639301014  1.7420257716743643  \\
            1.7911536074332315  1.7215937155075944  \\
            1.8329807108324359  1.7014369628237838  \\
            1.8757845627201606  1.6816754965905931  \\
            1.9195879721731113  1.6593207490522595  \\
            1.9644142809066278  1.6395714526832046  \\
            2.0102873757128856  1.618396811008605  \\
            2.0572317011895564  1.5982716954435896  \\
            2.105272272765707  1.5766679369173753  \\
            2.154434690031884  1.555379403241606  \\
            2.204745150381475  1.5372948765410415  \\
            2.2562304629706342  1.5148816800647185  \\
            2.3089180630041928  1.4949022748915464  \\
            2.362836026355177  1.4743242688939517  \\
            2.418013084525721  1.453217834527381  \\
            2.4744786399573515  1.4326946159895104  \\
            2.532262781698795  1.4124625164933744  \\
            2.591396301439659  1.3911118133502272  \\
            2.651910709918538  1.3705908588764117  \\
            2.713838253714279  1.3500721442039647  \\
            2.7772119324293554  1.3298287529438437  \\
            2.8420655162745128  1.309415587081415  \\
            2.908433564064048  1.2885896347640386  \\
            2.976351441631318  1.2686604095299896  \\
            3.0458553406742848  1.2485233564435592  \\
            3.1169822980411457  1.227808836034821  \\
            3.1897702154663223  1.2092938281447512  \\
            3.2642578797673227  1.1881905932827361  \\
            3.340484983513245  1.168294308856615  \\
            3.4184921461759297  1.1481739887010385  \\
            3.498320935775037  1.1292128780332067  \\
            3.5800138910285795  1.109051619541584  \\
            3.663614544020717  1.090145367376028  \\
            3.7491674433988886  1.071278718939769  \\
            3.836718178112646  1.0507318420199363  \\
            3.9263134017068384  1.0340733222367808  \\
            4.018000857182092  1.0152532868413024  \\
            4.1118294024358315  0.9955366421216824  \\
            4.207849036297404  0.978256395121083  \\
            4.306110925171173  0.9591952227628289  \\
            4.406667430301788  0.9412494775282632  \\
            4.509572135676148  0.9220628590145691  \\
            4.61487987657694  0.9054223993690873  \\
            4.722646768802953  0.8872256742641371  \\
            4.832930238571754  0.8710458403231981  \\
            4.945789053120643  0.854887619495137  \\
            5.06128335202222  0.8385878742652136  \\
            5.179474679231212  0.8194250012916847  \\
            5.300426015879674  0.8030581813259238  \\
            5.424201813838028  0.7878238698303422  \\
            5.550868030059807  0.7715985325963717  \\
            5.680492161728427  0.756696761183051  \\
            5.813143282224715  0.7428632747032246  \\
            5.948892077934335  0.7274084906545207  \\
            6.087810885914764  0.7130570214364765  \\
            6.229973732441845  0.6987110694788095  \\
            6.375456372456508  0.6847061020206076  \\
            6.524336329932627  0.6720667029772492  \\
            6.676692939187565  0.6598701575621763  \\
            6.832607387157403  0.6473039319137579  \\
            6.9921627566593765  0.6354543168282407  \\
            7.15544407066458  0.6245111895490063  \\
            7.322538337604535  0.615727595730988  \\
            7.493534597735755  0.6046871379573686  \\
            7.668523970587012  0.5972673952416729  \\
            7.847599703514613  0.5903198709956555  \\
            8.030857221391514  0.5812897947296751  \\
            8.218394177456805  0.5737953913592613  \\
            8.410310505352607  0.5689787723278754  \\
            8.606708472376166  0.5654177632274973  \\
            8.807692733975463  0.5612349514199354  \\
            9.013370389517435  0.5584009057675423  \\
            9.223851039358479  0.5557222326009027  \\
            9.439246843247671  0.5568153182182415  \\
            9.659672580093835  0.557389975103042  \\
            9.885245709128279  0.5600042242985992  \\
            10.116086432495813  0.5647619903205532  \\
            10.352317759307388  0.569959852019087  \\
            10.594065571188516  0.5749600841647106  \\
            10.84145868935835  0.5823377098424551  \\
            11.094628943275223  0.5913916376285809  \\
            11.35371124088519  0.601600679037337  \\
            11.618843640511008  0.6135819574587611  \\
            11.890167424419898  0.6256045937651192  \\
            12.167827174109236  0.6420274692908582  \\
            12.451970847350331  0.6572334609037969  \\
            12.742749857031342  0.6728530689317379  \\
            13.040319151841315  0.6929712655270976  \\
            13.34483729883839  0.7122882504784616  \\
            13.65646656794611  0.7350506266359759  \\
            13.975373018422918  0.7595228582230379  \\
            14.30172658735088  0.7855217927993862  \\
            14.635701180190805  0.8125102812770911  \\
            14.977474763452017  0.8425283026660801  \\
            15.327229459526142  0.8751272457144129  \\
            15.685151643735479  0.9062367679351884  \\
            16.051432043647623  0.9410390723330554  \\
            16.42626584070932  0.9784426155293876  \\
            16.809852774253645  1.0180435500980198  \\
            17.20239724793599  1.0594018290290574  \\
            17.604108438655533  1.1032509839122657  \\
            18.015200408020256  1.1496373069638468  \\
            18.43589221641489  1.1991833986027214  \\
            18.866408039732583  1.2507571312249988  \\
            19.306977288832506  1.302378303678729  \\
            19.757834731787014  1.3586416537133619  \\
            20.219220618983545  1.4155206935988967  \\
            20.6913808111479  1.473250878317515  \\
            21.17456691035713  1.532885611931916  \\
            21.66903639411183  1.5931165773386147  \\
            22.17505275253933  1.6571773060987403  \\
            22.69288562880081  1.7198292536255464  \\
            23.222810962777256  1.784565621191138  \\
            23.765111138110754  1.8488787901729393  \\
            24.320075132679488  1.9149178569554146  \\
            24.887998672586672  1.9812752473156978  \\
            25.469184389745415  2.0472868515685536  \\
            26.063941983143497  2.1156694046680045  \\
            26.672588383874068  2.1843443760626537  \\
            27.295447924020074  2.253206230166312  \\
            27.932852509482544  2.3234086544766113  \\
            28.585141796844745  2.392176708401407  \\
            29.252663374366463  2.4637222677628916  \\
            29.935772947204903  2.5342167306444168  \\
            30.634834526960855  2.606970127798375  \\
            31.350220625651154  2.6797863814082516  \\
            32.08231245421079  2.753299051705905  \\
            32.83150012563047  2.8283333746683748  \\
            33.59818286283783  2.903269485097828  \\
            34.38276921143311  2.979210423336088  \\
            35.18567725739265  3.0550052359898876  \\
            36.0073348498562  3.1325881651220393  \\
            36.84817982911679  3.2128122843354423  \\
            37.708660259934554  3.2925338053912765  \\
            38.58923467029905  3.371469263481407  \\
            39.49037229576702  3.4519566070132974  \\
            40.412553329506025  3.533777070374684  \\
            41.3562691781771  3.6159223112230214  \\
            42.32202272379278  3.6984023667528456  \\
            43.31032859169001  3.781764471425875  \\
            44.32171342476088  3.8671303522437697  \\
            45.35671616408707  3.951943692080716  \\
            46.4158883361278  4.040102244956673  \\
            47.499794346614124  4.124207973766898  \\
            48.60901178130633  4.213210753848443  \\
            49.74413171377457  4.300752322913268  \\
            50.90575902036684  4.3885390502557495  \\
            52.094512702532114  4.477914396097758  \\
            53.311026216670356  4.569377481935481  \\
            54.5559478116852  4.65879209762669  \\
            55.82994087441923  4.7507955764567535  \\
            57.133684283155795  4.841658584726724  \\
            58.46787276937592  4.931373918623207  \\
            59.83321728796288  5.0251910025166735  \\
            61.23044539605187  5.1168800180532195  \\
            62.66030164072656  5.207662561181377  \\
            64.1235479557692  5.301253516293052  \\
            65.62096406767562  5.393519803432489  \\
            67.15334791115146  5.485557447713042  \\
            68.72151605431122  5.579740633075704  \\
            70.32630413380647  5.672591688459336  \\
            71.96856730011521  5.764407726908387  \\
            73.6491806732297  5.8573593095427245  \\
            75.36903980898542  5.949813460031646  \\
            77.12906117627996  6.0413371567472485  \\
            78.93018264543575  6.132639034343208  \\
            80.77336398796714  6.223856260429068  \\
            82.65958738801812  6.311785887857569  \\
            84.58985796574305  6.402793282849701  \\
            86.56520431290944  6.494489842916704  \\
            88.58667904100828  6.582555307001698  \\
            90.65535934216359  6.671106093409261  \\
            92.77234756314064  6.757584294663799  \\
            94.9387717927583  6.844958877233281  \\
            97.15578646301861  6.929622282989709  \\
            99.42457296427418  7.0141146280578  \\
            101.74634027476064  7.096813235679065  \\
            104.12232560483054  7.179901999332475  \\
            106.55379505623053  7.26103391838153  \\
            109.04204429677526  7.342232369392238  \\
            111.5883992507748  7.420012997978892  \\
            114.19421680558659  7.496364128646525  \\
            116.86088553466509  7.5743402622914395  \\
            119.58982643749793  7.64913368110979  \\
            122.38249369681924  7.723082917128185  \\
            125.24037545350731  7.794942474673202  \\
            128.16499459957583  7.8665297001828565  \\
            131.15790958968503  7.934814182793784  \\
            134.2207152716012  8.002312093260164  \\
            137.35504373605136  8.069333305910591  \\
            140.5625651864215  8.13622548818595  \\
            143.8449888287663  8.1978531312318  \\
            147.20406378260014  8.259188285972089  \\
            150.64158001295925  8.320017943925619  \\
            154.15936928422718  8.37835889950512  \\
            157.75930613623612  8.437401844499531  \\
            161.4433088831602  8.493758622035775  \\
            165.213340635737  8.546495564742564  \\
            169.071410347358  8.600136847834326  \\
            173.01957388458945  8.649981144753474  \\
            177.0599351226898  8.700255894360785  \\
            181.1946470667124  8.748680478379935  \\
            185.42591299878524  8.794909456101433  \\
            189.75598765218504  8.840606981246054  \\
            194.1871784128255  8.884494143282614  \\
            198.72184654880553  8.929077271711156  \\
            203.36240846866724  8.970042516468741  \\
            208.1113370090395  9.009668044179875  \\
            212.97116275234782  9.048647262427327  \\
            217.94447537529857  9.08689706267549  \\
            223.03392502884964  9.121425792145248  \\
            228.24222375040975  9.156967645290724  \\
            233.57214690901213  9.190144273416125  \\
            239.02653468423918  9.222205826699692  \\
            244.6082935796798  9.25327389318664  \\
            250.32039797173255  9.283700517652491  \\
            256.1658916945727  9.313489862655928  \\
            262.1478896621356  9.341540150176025  \\
            268.26957952797244  9.367603075247143  \\
            274.53422338387145  9.39414581324543  \\
            280.94515949814064  9.420411846392643  \\
            287.50580409448804  9.444573950146225  \\
            294.2196531724374  9.465974426558486  \\
            301.09028437025927  9.488804276076717  \\
            308.1213588714002  9.510963458673057  \\
            315.3166233554365  9.532068529183062  \\
            322.67991199458083  9.55038980959431  \\
            330.21514849681756  9.568850513136015  \\
            337.9263481967431  9.588397451804278  \\
            345.8176201952381  9.606178160172837  \\
            353.8931695490988  9.623856724524305  \\
            362.1572995118075  9.637967461739551  \\
            370.6144138266228  9.653618108352122  \\
            379.26901907322497  9.66743685415578  \\
            388.1257270691536  9.682062594086956  \\
            397.1892573273302  9.696761448744189  \\
            406.4644395709628  9.710997596282198  \\
            415.9562163071847  9.722718756426493  \\
            425.66964546078714  9.733552241840098  \\
            435.6099030694608  9.745845111317633  \\
            445.7822860419707  9.757240412763382  \\
            456.19221498074637  9.768407194617307  \\
            466.84523707037897  9.778790678646207  \\
            477.7470290335773  9.788251502136193  \\
            488.9034001561443  9.796217132353911  \\
            500.3202953826004  9.805655299273653  \\
            512.0037984840887  9.814921583656643  \\
            523.9601353002645  9.82373097559842  \\
            536.1956770568817  9.831424666780704  \\
            548.7169437608604  9.837684615493117  \\
            561.5306076746273  9.84516982584355  \\
            574.6434968715973  9.852464092768058  \\
            588.0625988746757  9.857322822579077  \\
            601.7950643797334  9.864392751151692  \\
            615.8482110660261  9.870868566620075  \\
            630.2295274956024  9.876412919214484  \\
            644.946677103762  9.88144042126737  \\
            660.0075022827095  9.886275563778165  \\
            675.4200285605586  9.892922113170021  \\
            691.1924688779366  9.896837857034154  \\
            707.3332279644438  9.900509023864467  \\
            723.8509068173255  9.90516563491997  \\
            740.7543072847162  9.910190867252329  \\
            758.0524367559261  9.914301364673648  \\
            775.7545129612413  9.917446515820446  \\
            793.8699688838232  9.920552668745778  \\
            812.4084577862966  9.925221100828136  \\
            831.3798583547334  9.928788774572805  \\
            850.7942799627444  9.932006906631534  \\
            870.6620680585127  9.93621849045335  \\
            890.9938096776107  9.93751532304958  \\
            911.8003390845681  9.940049654955738  \\
            933.0927435461664  9.942388758459831  \\
            954.8823692395666  9.945419211664488  \\
            977.1808272983899  9.948970224917291  \\
            1000.0  9.949693498085677  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={e8dd1bb4-e653-413f-b88a-caaf194537f7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.1  2.693637803480076  \\
            0.10154950161807173  2.6933918803009194  \\
            0.10312301278878754  2.69313837472833  \\
            0.10472090554055413  2.69287705609437  \\
            0.10634355766636439  2.692607686909185  \\
            0.10799135281311975  2.692330022671497  \\
            0.1096646805723366  2.692043811674621  \\
            0.11136393657225817  2.6917487948079346  \\
            0.11308952257139368  2.6914447053537667  \\
            0.11484184655350702  2.6911312687796096  \\
            0.11662132282407707  2.6908082025256834  \\
            0.11842837210825283  2.69047521578773  \\
            0.12026342165032622  2.6901320092950796  \\
            0.12212690531474645  2.689778275083885  \\
            0.12401926368869937  2.68941369626556  \\
            0.12594094418627644  2.6890379467903585  \\
            0.12789240115425762  2.688650691206118  \\
            0.12987409597953362  2.688251584412118  \\
            0.13188649719819254  2.687840271408097  \\
            0.1339300806062967  2.687416387038423  \\
            0.13600532937237603  2.6869795557314315  \\
            0.13811273415166478  2.6865293912339596  \\
            0.14025279320210793  2.6860654963411292  \\
            0.1424260125021654  2.6855874626214264  \\
            0.1446329058704415  2.6850948701371258  \\
            0.14687399508716817  2.6845872871601504  \\
            0.14914981001757044  2.684064269883462  \\
            0.15146088873714358  2.683525362128071  \\
            0.1538077776588715  2.6829700950457847  \\
            0.15619103166241588  2.682397986817862  \\
            0.15861121422530794  2.681808542349693  \\
            0.16106889755617232  2.6812012529616838  \\
            0.16356466273001555  2.6805755960765745  \\
            0.1660990998256107  2.6799310349033547  \\
            0.16867280806501112  2.67926701811805  \\
            0.1712863959552255  2.6785829795416234  \\
            0.17394048143208848  2.6778783378153066  \\
            0.17663569200636045  2.6771524960736177  \\
            0.17937266491209122  2.6764048416154638  \\
            0.18215204725728246  2.6756347455736704  \\
            0.18497449617688486  2.674841562583338  \\
            0.18784067898816573  2.674024630449464  \\
            0.1907512733484843  2.67318326981431  \\
            0.19370696741551147  2.6723167838249666  \\
            0.19670846000993256  2.6714244578017334  \\
            0.19975646078067044  2.6705055589078235  \\
            0.20285169037266976  2.6695593358210274  \\
            0.20599488059728013  2.6685850184080206  \\
            0.20918677460527996  2.6675818174019965  \\
            0.21242812706258085  2.6665489240843647  \\
            0.215719704328655  2.665485509971322  \\
            0.21906228463772706  2.664390726506142  \\
            0.22245665828277358  2.663263704758062  \\
            0.22590362780237347  2.6621035551287244  \\
            0.22940400817045398  2.6609093670671493  \\
            0.23295862698897657  2.6596802087943106  \\
            0.23656832468360844  2.6584151270384093  \\
            0.2402339547024262  2.6571131467820037  \\
            0.243956383717698  2.6557732710222273  \\
            0.24773649183079302  2.6543944805453403  \\
            0.2515751727802653  2.6529757337170174  \\
            0.2554733341531623  2.651515966289698  \\
            0.2594318975996074  2.6500140912284804  \\
            0.2634517990507075  2.6484689985571155  \\
            0.26753398893983726  2.646879555225624  \\
            0.27167943242735193  2.645244605001201  \\
            0.2758891096287819  2.643562968384115  \\
            0.28016401584656353  2.6418334425503387  \\
            0.2845051618053608  2.640054801322745  \\
            0.2889135738910325  2.6382257951727133  \\
            0.29339029439330294  2.636345151254105  \\
            0.29793638175219256  2.6344115734715583  \\
            0.30255291080826713  2.6324237425851127  \\
            0.30724097305676445  2.6303803163532775  \\
            0.31200167690565833  2.628279929716603  \\
            0.3168361479377224  2.626121195023932  \\
            0.3217455291766536  2.623902702303489  \\
            0.3267309813573193  2.6216230195810164  \\
            0.3317936832001927  2.6192806932471617  \\
            0.33693483169003946  2.616874248476387  \\
            0.3421556423589239  2.6144021896995686  \\
            0.34745734957359914  2.6118630011325767  \\
            0.3528412068273512  2.6092551473630157  \\
            0.3583084870363649  2.606577073997325  \\
            0.36386048284068173  2.6038272083703893  \\
            0.3694985069098217  2.6010039603197828  \\
            0.3752238922531403  2.598105723026657  \\
            0.3810379925349945  2.595130873925302  \\
            0.3869421823947922  2.5920777756832165  \\
            0.3929378577720017  2.5889447772535  \\
            0.3990264362361952  2.5857302150012376  \\
            0.4052093573222091  2.5824324139054076  \\
            0.41148808287049476  2.579049688837702  \\
            0.4178640973727455  2.5755803459194633  \\
            0.424338908322877  2.5720226839578086  \\
            0.43091404657344795  2.5683749959617295  \\
            0.4375910666976019  2.5646355707388135  \\
            0.44437154735661866  2.560802694572931  \\
            0.4512570916731598  2.5568746529830078  \\
            0.4582493276102989  2.55284973256272  \\
            0.4653499083564233  2.548726222900625  \\
            0.4725605127161015  2.544502418579972  \\
            0.47988284550700555  2.540176621257053  \\
            0.4873186379629853  2.5357471418166435  \\
            0.49486964814338685  2.5312123026026967  \\
            0.5025376613487146  2.526570439722061  \\
            0.5103244905427328  2.5218199054186194  \\
            0.5182319767811087  2.5169590705148273  \\
            0.5262619896466971  2.5119863269172016  \\
            0.5344164276915693  2.5069000901818685  \\
            0.5426972188858913  2.501698802135885  \\
            0.5511063210737585  2.4963809335495686  \\
            0.559645722436092  2.4909449868546236  \\
            0.5683174419607085  2.485389498902429  \\
            0.5771235299196735  2.4797130437564237  \\
            0.5860660683540516  2.473914235512032  \\
            0.5951471715661671  2.4679917311372277  \\
            0.604368986619493  2.4619442333263595  \\
            0.6137336938462857  2.4557704933594895  \\
            0.6232435073630854  2.4494693139591677  \\
            0.6329006755942035  2.4430395521361015  \\
            0.6427074818033226  2.4364801220150043  \\
            0.6526662446333332  2.4297899976315027  \\
            0.6627793186545348  2.422968215690779  \\
            0.6730490949213316  2.4160138782784037  \\
            0.6834780015375548  2.4089261555136585  \\
            0.6940685042305436  2.4017042881354587  \\
            0.7048231069341221  2.3943475900110167  \\
            0.7157443523806098  2.3868554505572246  \\
            0.7268348227020044  2.379227337064929  \\
            0.7380971400404809  2.3714627969161692  \\
            0.7495339671683493  2.363561459684769  \\
            0.7611480081176202  2.3555230391107473  \\
            0.7729420088193234  2.3473473349393585  \\
            0.7849187577527351  2.3390342346158395  \\
            0.7970810866046623  2.3305837148273776  \\
            0.8094318709389453  2.3219958428842125  \\
            0.8219740308763326  2.31327077793233  \\
            0.8347105317848907  2.3044087719907353  \\
            0.8476443849811128  2.295410170806924  \\
            0.8607786484418894  2.2862754145248267  \\
            0.8741164275275125  2.2770050381602442  \\
            0.8876608757158821  2.2675996718795015  \\
            0.9014151953480896  2.2580600410778926  \\
            0.9153826383855527  2.2483869662552847  \\
            0.9295665071788846  2.238581362687143  \\
            0.9439701552486743  2.2286442398900936  \\
            0.9585969880783668  2.218576700882046  \\
            0.973450463919428  2.2083799412378347  \\
            0.9885340946089863  2.198055247942199  \\
            1.0038514464001433  2.187603998042915  \\
            1.0194061408051502  2.177027657107685  \\
            1.0352018554516487  2.166327777489392  \\
            1.0512423249521805  2.155505996405095  \\
            1.0675313417871695  2.144564033835039  \\
            1.0840727572015847  2.1335036902487143  \\
            1.100870482115498  2.12232684416579  \\
            1.117928488048752  2.111035449560406  \\
            1.1352508080599522  2.099631533118043  \\
            1.1528415377000134  2.088117191354733  \\
            1.1707048359804784  2.0764945876089453  \\
            1.18884492635684  2.0647659489169667  \\
            1.2072660977271028  2.0529335627829894  \\
            1.2259727054458158  2.040999773855518  \\
            1.2449691723538165  2.028966980521941  \\
            1.2642599898239333  2.0168376314333205  \\
            1.2838497188228886  2.004614221971667  \\
            1.3037429909896587  1.9922992906719332  \\
            1.3239445097305405  1.9798954156110558  \\
            1.3444590513311871  1.9674052107762703  \\
            1.3652914660858757  1.9548313224247786  \\
            1.3864466794442716  1.942176425446718  \\
            1.4079296931759624  1.9294432197430924  \\
            1.4297455865530364  1.9166344266300137  \\
            1.451899517550985  1.9037527852803255  \\
            1.4743967240682132  1.8908010492131693  \\
            1.4972425251644468  1.8777819828417233  \\
            1.520442322318328  1.8646983580888168  \\
            1.5440016007044979  1.8515529510795896  \\
            1.5679259304904678  1.8383485389199108  \\
            1.592220968153584  1.8250878965686355  \\
            1.6168924578184012  1.8117737938112415  \\
            1.6419462326147771  1.7984089923418034  \\
            1.667388216057011  1.7849962429596689  \\
            1.6932244234443519  1.7715382828865696  \\
            1.7194609632832079  1.7580378332093796  \\
            1.746104038731393  1.7444975964530471  \\
            1.7731599490647518  1.73092025428776  \\
            1.80063509116651  1.717308465373721  \\
            1.8285359610397027  1.7036648633464682  \\
            1.8568691553430363  1.6899920549450702  \\
            1.885641372950552  1.6762926182850675  \\
            1.9148594165354507  1.6625691012775246  \\
            1.9445301941784667  1.6488240201951323  \\
            1.9746607210011553  1.6350598583858307  \\
            2.0052581208244953  1.6212790651341  \\
            2.0363296278531857  1.607484054669643  \\
            2.067882588386045  1.5936772053228994  \\
            2.0999244625529103  1.5798608588265168  \\
            2.132462826078452  1.5660373197616577  \\
            2.1655053720733157  1.5522088551478257  \\
            2.1990599128530226  1.5383776941746408  \\
            2.233134381785047  1.5245460280739154  \\
            2.2677368351645226  1.5107160101302441  \\
            2.3028754541190053  1.496889755828214  \\
            2.3385585465427563  1.4830693431343334  \\
            2.374794549060991  1.4692568129117427  \\
            2.411592029024571  1.4554541694658192  \\
            2.4489596865355954  1.4416633812187951  \\
            2.4869063565043885  1.427886381511638  \\
            2.525441010738353  1.4141250695315724  \\
            2.564572760063191  1.4003813113636896  \\
            2.6043108564769972  1.3866569411653775  \\
            2.644664695337726  1.3729537624624344  \\
            2.6856438175845563  1.3592735495659953  \\
            2.7272579119936724  1.3456180491096803  \\
            2.769516817469004  1.3319889817066086  \\
            2.812430525368455  1.3183880437263455  \\
            2.856009181866183  1.3048169091920776  \\
            2.9002630903514763  1.2912772317987704  \\
            2.94520271386481  1.2777706470534536  \\
            2.9908386775716376  1.2642987745391419  \\
            3.037181771274526  1.2508632203044558  \\
            3.084242951964204  1.2374655793814013  \\
            3.1320333464101533  1.224107438434297  \\
            3.180564253791325  1.2107903785434102  \\
            3.2298471483676323  1.1975159781273634  \\
            3.2798936821928333  1.1842858160089842  \\
            3.3307156878694437  1.1711014746298998  \\
            3.3823251813463497  1.1579645434197732  \\
            3.434734364759759  1.144876622326778  \\
            3.487955629318178  1.131839325516575  \\
            3.542001558232087  1.1188542852477577  \\
            3.5968849296890193  1.105923155932478  \\
            3.6526187198747286  1.0930476183917068  \\
            3.7092161060411786  1.0802293843153417  \\
            3.766690469622065  1.0674702009381871  \\
            3.8250553993966125  1.054771855943521  \\
            3.884324694702403  1.042136182606915  \\
            3.9445123686979766  1.0295650651935764  \\
            4.005632651675993  1.0170604446233573  \\
            4.067699994427721  1.0046243244183048  \\
            4.130729071659682  0.9922587769482447  \\
            4.194734785463209  0.9799659499906472  \\
            4.25973226883778  0.9677480736214572  \\
            4.325736889268945  0.9556074674541378  \\
            4.392764252361693  0.9435465482443739  \\
            4.4608302055301134  0.931567837878148  \\
            4.5299508417442365  0.919673971760783  \\
            4.600142503334918  0.907867707624184  \\
            4.671421785857698  0.8961519347689793  \\
            4.743805542016518  0.8845296837571734  \\
            4.817310885648241  0.8730041365694481  \\
            4.891955195768906  0.8615786372393177  \\
            4.967756120682689  0.8502567029736082  \\
            5.044731582154525  0.8390420357653926  \\
            5.122899779647386  0.8279385345012032  \\
            5.202279194625215  0.8169503075591253  \\
            5.282888594922542  0.8060816858878671  \\
            5.364747039181794  0.7953372365491423  \\
            5.447873881359373  0.7847217766964781  \\
            5.532288775301543  0.7742403879525055  \\
            5.618011679391241  0.7638984311340176  \\
            5.7050628612668675  0.7537015612590335  \\
            5.793462902614206  0.7436557427530467  \\
            5.883232704032601  0.7337672647518373  \\
            5.974393489976511  0.7240427563761448  \\
            6.066966813773669  0.7144892018285277  \\
            6.160974562720967  0.7051139551352567  \\
            6.256438963259318  0.6959247543258444  \\
            6.353382586228691  0.6869297348103324  \\
            6.4518283522045925  0.6781374416797685  \\
            6.551799536917213  0.6695568406192872  \\
            6.653319776754563  0.66119732708642  \\
            6.756413074350862  0.6530687333709475  \\
            6.861103804261538  0.6451813331181744  \\
            6.9674167187261515  0.6375458428666233  \\
            7.075376953520615  0.6301734201262165  \\
            7.185010033900091  0.6230756575064  \\
            7.29634188063399  0.6162645723983482  \\
            7.409398816134458  0.6097525917248595  \\
            7.5242075706798515  0.6035525312987641  \\
            7.640795288734611  0.5976775693797948  \\
            7.759189535367103  0.59214121409356  \\
            7.879418302766868  0.5869572644778415  \\
            8.001510016862882  0.5821397650527402  \\
            8.125493544044344  0.5777029539730874  \\
            8.251398197985626  0.5736612050131286  \\
            8.379253746576955  0.5700289638522356  \\
            8.5090904189625  0.5668206793708276  \\
            8.640938912687513  0.5640507309204312  \\
            8.774830400956196  0.56173335279054  \\
            8.910796540002062  0.5598825573452014  \\
            9.048869476572474  0.558512058529995  \\
            9.189081855529166  0.557635197639813  \\
            9.331466827566526  0.557264873375127  \\
            9.476058057049496  0.5574134782850719  \\
            9.622889729972893  0.5580928436896794  \\
            9.771996562044086  0.5593141950836035  \\
            9.923413806890872  0.5610881198488477  \\
            10.0771772643966  0.5634245488479841  \\
            10.233323289164382  0.5663327531425763  \\
            10.391888799112495  0.5698213566990056  \\
            10.552911284202958  0.5738983655251646  \\
            10.716428815305362  0.578571213248527  \\
            10.882480053198023  0.583846822721357  \\
            11.05110425770866  0.5897316828435136  \\
            11.22234129699665  0.596231939445301  \\
            11.396231656979143  0.6033534987848956  \\
            11.57281645090324  0.6111021419943667  \\
            11.752137429066456  0.6194836486554622  \\
            11.934236988687854  0.628503927595654  \\
            12.119158183932093  0.6381691529542356  \\
            12.306944736088793  0.6484859035609241  \\
            12.497641043909683  0.6594613036737045  \\
            12.691292194105861  0.6711031631143207  \\
            12.887943972007742  0.683420114791347  \\
            13.08764287239018  0.6964217474834749  \\
            13.290436110465315  0.7101187315388425  \\
            13.496371633045765  0.7245229347992921  \\
            13.705498129880784  0.7396475255499485  \\
            13.917865045168083  0.7555070585952793  \\
            14.133522589244002  0.7721175396471487  \\
            14.352521750454871  0.7894964620614545  \\
            14.574914307212266  0.8076628085765317  \\
            14.80075284023509  0.82663700911454  \\
            15.03009074498133  0.8464408439755633  \\
            15.262982244272465  0.8670972800174661  \\
            15.499482401113466  0.8886302258997077  \\
            15.739647131711472  0.9110641915261791  \\
            15.98353321869612  0.9344238369506587  \\
            16.23119832454485  0.958733397869101  \\
            16.482701005216104  0.9840159792103542  \\
            16.738100723993853  1.0102927160895478  \\
            16.997457865546615  1.0375818132001782  \\
            17.26083375020432  1.0658974898380433  \\
            17.528290648456405  1.0952488775644478  \\
            17.79989179567456  1.1256389391406836  \\
            18.07570140706356  1.1570634973656866  \\
            18.355784692843823  1.189510475981056  \\
            18.640207873669198  1.2229594564147093  \\
            18.92903819628364  1.2573816392601926  \\
            19.22234394942047  1.2927402663173304  \\
            19.520194479948053  1.3289915105179246  \\
            19.822660209265596  1.3660857847843586  \\
            20.129812649953028  1.4039693679106227  \\
            20.441724422678867  1.4425862073119242  \\
            20.75846927337004  1.4818797430145434  \\
            21.08012209064783  1.5217946066869725  \\
            21.406758923533914  1.5622780797042517  \\
            21.738456999430788  1.6032812366597151  \\
            22.075294742380795  1.644759745573253  \\
            22.417351791608088  1.686674335083456  \\
            22.76470902034789  1.7289909672340416  \\
            23.117448554967513  1.7716807706730144  \\
            23.475653794383632  1.8147197944725801  \\
            23.839409429780524  1.8580886401074392  \\
            24.20880146463372  1.9017720215022436  \\
            24.58391723504399  1.9457582931854376  \\
            24.96484543038641  1.990038976448651  \\
            25.351676114279357  2.0346083042305327  \\
            25.74450074587842  2.0794627978152103  \\
            26.143412201500308  2.1246008825116065  \\
            26.548504796581717  2.170022545148395  \\
            26.959874307978602  2.215729033238882  \\
            27.377617996610834  2.2617225937592593  \\
            27.801834630457815  2.3080062483748045  \\
            28.232624507910387  2.3545836014116093  \\
            28.670089481484574  2.4014586767227937  \\
            29.114332981902788  2.4486357796984306  \\
            29.565460042548164  2.496119380916311  \\
            30.023577324297815  2.543914018255698  \\
            30.488793140740825  2.5920242146509884  \\
            30.96121748378715  2.64045440901662  \\
            31.440962049673136  2.6892088982104734  \\
            31.92814026537014  2.738291788210859  \\
            32.422867315402264  2.7877069529574134  \\
            32.92526016907967  2.837457999548307  \\
            33.43543760815389  2.8875482386962577  \\
            33.95352025490161  2.9379806595264237  \\
            34.479630600643624  2.9887579079534117  \\
            35.01389303470575  3.0398822680053414  \\
            35.556433873828425  3.0913556455734494  \\
            36.107381392032  3.143179554158737  \\
            36.666865850944866  3.195355102265352  \\
            37.23501953060145  3.2478829821559834  \\
            37.81197676071744  3.3007634597395037  \\
            38.397873952449686  3.3539963654070735  \\
            38.99284963064804  3.4075810856714934  \\
            39.5970444666072  3.46151655549682  \\
            40.21060131132587  3.515801251232236  \\
            40.83366522928123  3.570433184086819  \\
            41.46638353272694  3.6254098941008066  \\
            42.10890581652237  3.6807284445848136  \\
            42.76138399350169  3.7363854170117516  \\
            43.42397233039086  3.792376906357391  \\
            44.09682748428131  3.8486985168947405  \\
            44.78010853966855  3.9053453584552185  \\
            45.47397704606499  3.9623120431760404  \\
            46.17859705619533  4.019592682758452  \\
            46.894135164783904  4.07718088626587  \\
            47.62076054794297  4.1350697584943195  \\
            48.35864500317141  4.193251898950341  \\
            49.10796298997312  4.251719401473474  \\
            49.86889167110484  4.310463854541866  \\
            50.641610954463054  4.36947634230034  \\
            51.42630353562004  4.428747446350617  \\
            52.223154941018954  4.4882672483431465  \\
            53.03235357183815  4.548025333409407  \\
            53.854090748535306  4.608010794472431  \\
            54.68856075608168  4.6682122374718364  \\
            55.535960889897304  4.728617787537702  \\
            56.39649150249797  4.789215096145387  \\
            57.27035605086487  4.84999134928063  \\
            58.15776114454846  4.910933276641369  \\
            59.05891659451753  4.972027161899142  \\
            59.974035462765215  5.033258854039397  \\
            60.90333411268367  5.094613779795852  \\
            61.847032260219336  5.156076957189737  \\
            62.80535302582078  5.217633010180165  \\
            63.778522987191536  5.279266184426897  \\
            64.76677223286035  5.340960364161692  \\
            65.77033441658135  5.402699090159097  \\
            66.78944681257747  5.4644655787919865  \\
            67.82435037163951  5.526242742151498  \\
            68.87528977809471  5.58801320920529  \\
            69.94251350765788  5.649759347962135  \\
            71.02627388617907  5.711463288605057  \\
            72.12682714930148  5.773106947549308  \\
            73.24443350304374  5.834672052375717  \\
            74.37935718532087  5.8961401675842104  \\
            75.53186652841877  5.957492721106779  \\
            76.7022340224364  6.018711031513775  \\
            77.89073637971123  6.079776335842336  \\
            79.09765460024283  6.140669817970877  \\
            80.32327403813038  6.201372637459126  \\
            81.5678844690394  6.2618659587690315  \\
            82.83178015871408  6.322130980778179  \\
            84.11525993255098  6.382148966494127  \\
            85.4186272462511  6.441901272875326  \\
            86.74219025756642  6.501369380662022  \\
            88.08626189915827  6.560534924118934  \\
            89.45115995258463  6.619379720590385  \\
            90.83720712343387  6.677885799768057  \\
            92.24473111762263  6.736035432571663  \\
            93.67406471887611  6.793811159543589  \\
            95.12554586740872  6.851195818659867  \\
            96.59951773982378  6.90817257246182  \\
            98.09632883025184  6.964724934415312  \\
            99.61633303274554  7.02083679440765  \\
            101.15988972495167  7.076492443295945  \\
            102.72736385307937  7.131676596424969  \\
            104.31912601818526  7.186374416037356  \\
            105.93555256379533  7.240571532504211  \\
            107.57702566488457  7.294254064309832  \\
            109.2439334182354  7.347408636730389  \\
            110.93666993419616  7.400022399152696  \\
            112.65563542986142  7.4520830409859435  \\
            114.40123632369622  7.5035788061261375  \\
            116.17388533162597  7.554498505940048  \\
            117.9740015646163  7.60483153074273  \\
            119.802010627764  7.654567859749801  \\
            121.65834472092367  7.70369806949304  \\
            123.54344274089367  7.752213340695001  \\
            125.45775038518534  7.800105463605443  \\
            127.40172025740017  7.847366841809343  \\
            129.3758119742398  7.893990494522931  \\
            131.3804922741741  7.939970057400745  \\
            133.41623512779302  7.985299781882829  \\
            135.48352184986857  8.02997453311707  \\
            137.58284121315285  8.07398978649719  \\
            139.71468956393971  8.117341622861948  \\
            141.87957093941685  8.160026722405853  \\
            144.07799718683634  8.202042357355836  \\
            146.3104880845317  8.243386383472245  \\
            148.57757146481032  8.284057230435664  \\
            150.87978333874923  8.324053891184077  \\
            153.21766802292626  8.363375910267191  \\
            155.5917782681133  8.402023371286596  \\
            158.00267538996428  8.439996883491974  \\
            160.4509294017284  8.477297567604493  \\
            162.9371191490193  8.513927040939096  \\
            165.46183244667282  8.549887401897506  \\
            168.02566621772516  8.585181213903521  \\
            170.6292266345446  8.619811488851509  \\
            173.27312926215018  8.653781670137974  \\
            175.95799920375072  8.687095615344807  \\
            178.68447124853947  8.71975757864107  \\
            181.45319002177848  8.751772192968406  \\
            184.2648101372087  8.783144452072838  \\
            187.11999635182158  8.813879692443463  \\
            190.019423723029  8.843983575215958  \\
            192.96377776826793  8.873462068095991  \\
            195.95375462707955  8.902321427354943  \\
            198.99006122569847  8.930568179947187  \\
            202.0734154441926  8.958209105795262  \\
            205.20454628619316  8.985251220286134  \\
            208.38419405125447  9.01170175701855  \\
            211.6131105098844  9.037568150838434  \\
            214.892059081287  9.062858021196078  \\
            218.22181501385919  9.087579155855781  \\
            221.60316556848443  9.111739494985537  \\
            225.03691020466624  9.135347115651392  \\
            228.5238607695462  9.158410216738133  \\
            232.06484168985028  9.180937104315156  \\
            235.66069016681013  9.202936177463625  \\
            239.31225637410384  9.224415914578382  \\
            243.02040365886455  9.245384860155582  \\
            246.78600874580337  9.265851612074634  \\
            250.60996194449422  9.285824809380685  \\
            254.4931673598731  9.305313120571885  \\
            258.43654310599635  9.324325232393496  \\
            262.4410215231124  9.342869839139203  \\
            266.507549398097  9.360955632458042  \\
            270.63708818830384  9.378591291663978  \\
            274.8306142488838  9.395785474543464  \\
            279.08911906362675  9.412546808655085  \\
            283.4136094793798  9.428883883114159  \\
            287.80510794409827  9.444805240853968  \\
            292.26465274858515  9.460319371354407  \\
            296.7932982719762  9.475434703827858  \\
            301.3921152310289  9.490159600851431  \\
            306.06219093327434  9.504502352433926  \\
            310.8046295340912  9.518471170505395  \\
            315.62055229776377  9.532074183816645  \\
            320.5110978625849  9.545319433235672  \\
            325.47742251006514  9.558214867427646  \\
            330.52070043831674  9.570768338904893  \\
            335.6421240396705  9.582987600433142  \\
            340.8429041825955  9.594880301780147  \\
            346.1242704979875  9.606453986792848  \\
            351.4874716698928  9.617716090789173  \\
            356.9337757307372  9.62867393825071  \\
            362.4644703611295  9.639334740802536  \\
            368.08086319431027  9.649705595466674  \\
            373.7842821253185  9.659793483175847  \\
            379.57607562494815  9.669605267534406  \\
            385.45761305856985  9.67914769381355  \\
            391.43028500989305  9.688427388168265  \\
            397.49550360974416  9.697450857063687  \\
            403.6547028699395  9.706224486898899  \\
            409.9093390223323  9.71475454381656  \\
            416.26089086311043  9.72304717368703  \\
            422.71086010243414  9.731108402256073  \\
            429.2607717194863  9.738944135445575  \\
            435.91217432302693  9.746560159797058  \\
            442.6666405175339  9.753962143048154  \\
            449.52576727501685  9.761155634832608  \\
            456.4911763125926  9.7681460674947  \\
            463.56451447591087  9.774938757009393  \\
            470.74745412852144  9.781538903999877  \\
            478.04169354727435  9.787951594844516  \\
            485.4489573238469  9.794181802865607  \\
            492.97099677249224  9.800234389592696  \\
            500.6095903441063  9.806114106093526  \\
            508.36654404671054  9.811825594366091  \\
            516.2436918724496  9.817373388785516  \\
            524.2428962312065  9.8227619175999  \\
            532.3660483909357  9.8279955044695  \\
            540.6150689248177  9.83307837004399  \\
            548.9919081653474  9.838014633572795  \\
            557.4985466654523  9.842808314543802  \\
            566.1369956667598  9.84746333434601  \\
            574.909297575119  9.851983517951991  \\
            583.8175264434904  9.856372595616204  \\
            592.8637884623186  9.86063420458557  \\
            602.0502224575035  9.864771890818846  \\
            611.379000396087  9.86878911071159  \\
            620.8523278997751  9.87268923282381  \\
            630.4724447664181  9.876475539607435  \\
            640.2416254995702  9.880151229131114  \\
            650.1621798462547  9.883719416799911  \\
            660.2364533430629  9.887183137067717  \\
            670.466827870713  9.890545345140342  \\
            680.855722217204  9.893808918667402  \\
            691.4055926496942  9.896976659421298  \\
            702.1189334952396  9.900051294961731  \\
            712.9982777305363  9.903035480284279  \\
            724.0461975807946  9.905931799451771  \\
            735.2653051278959  9.908742767207265  \\
            746.6582529279726  9.911470830567579  \\
            758.2277346385576  9.914118370396393  \\
            769.9764856554507  9.916687702956123  \\
            781.9072837594538  9.919181081437756  \\
            794.0229497731273  9.921600697468046  \\
            806.3263482277227  9.923948682593442  \\
            818.82038804045  9.926227109740298  \\
            831.508023202238  9.928437994650906  \\
            844.3922534761529  9.930583297295048  \\
            857.4761251066383  9.932664923256722  \\
            870.7627315397443  9.934684725095888  \\
            884.2552141545192  9.936644503685017  \\
            897.9567630057271  9.938546009520339  \\
            911.8706175780853  9.940390944007744  \\
            926.0000675521785  9.94218096072331  \\
            940.3484535822448  9.943917666648453  \\
            954.9191680860141  9.945602623379799  \\
            969.715656046784  9.947237348313843  \\
            984.7414158279239  9.94882331580656  \\
            1000.0  9.950361958308077  \\
        }
        ;
    \node
    [right, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:0.1, 8) {$\sigma = 0.001$};
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.25\textwidth}, yshift={-1.0mm}, width={0.25\textwidth}, height={48.8mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.07585775750291836}, xmax={1318.2567385564075}, xtick={{0.1,1.0,10.0,100.0,1000.0}}, xticklabels={{$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.2685712094881622}, ymax={13.404266253485657}, ytick={{0.31622776601683794,1.0,10.0}}, yticklabels={{$10^-0.5$,$10^0.0$,$10^1.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={954d37c7-7b34-4616-b43d-cadae80712d2}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.1  2.7034398979913377  \\
            0.1023352047097258  2.689440259771107  \\
            0.10472494122981486  2.6838936550062265  \\
            0.10717048298967109  2.6709059171618725  \\
            0.10967313315588179  2.6848440163543916  \\
            0.11223422532664179  2.7060264017338125  \\
            0.1148551242423938  2.6919667491778796  \\
            0.11753722651306361  2.6878340375024585  \\
            0.12028196136227776  2.6812801332119744  \\
            0.12309079138896024  2.688387930870434  \\
            0.125965213346714  2.684127563584824  \\
            0.12890675894140263  2.687865889488043  \\
            0.13191699564735718  2.6820064526192833  \\
            0.13499752754264305  2.6813190792518373  \\
            0.13814999616383222  2.6771504713696888  \\
            0.14137608138073607  2.679162174081145  \\
            0.14467750229156479  2.6777011371471953  \\
            0.14805601813899108  2.6790319425441624  \\
            0.1515134292476053  2.6661566907553587  \\
            0.15505157798326244  2.6822587296191305  \\
            0.15867234973483177  2.6742424476163027  \\
            0.16237767391887217  2.6796141208965962  \\
            0.16616952500776888  2.6753358272835883  \\
            0.17004992358187931  2.670109564954835  \\
            0.1740209374062485  2.670939164771961  \\
            0.1780846825324682  2.682683899907427  \\
            0.18224332442626665  2.674654871760717  \\
            0.1864990791214297  2.670315607508281  \\
            0.1908542144006686  2.6587872664138836  \\
            0.1953110510040632  2.668904668521517  \\
            0.19987196386572506  2.6592056142464235  \\
            0.20453938337933894  2.6758782472260756  \\
            0.2093157966932574  2.6705385945370677  \\
            0.21420374903583841  2.6642827516831806  \\
            0.21920584507173257  2.656791447760929  \\
            0.22432475028984192  2.664047913206717  \\
            0.22956319242369097  2.6546720408260547  \\
            0.23492396290496592  2.659379253233826  \\
            0.24040991835099718  2.655922144292153  \\
            0.24602398208697762  2.6509807304106525  \\
            0.2517691457037277  2.6464614832552837  \\
            0.2576484706518376  2.653535427164818  \\
            0.26366508987303583  2.6479368043456684  \\
            0.26982220946965374  2.6455021430545487  \\
            0.2761231104130753  2.649245054366537  \\
            0.28257115029208285  2.6249891478752936  \\
            0.28916976510202996  2.639040554977751  \\
            0.2959224710757956  2.6293364138210915  \\
            0.3028328665574946  2.6377877828645007  \\
            0.30990463391994283  2.621935176163988  \\
            0.31714154152689994  2.6271130918999277  \\
            0.3245474457411331  2.622789046027688  \\
            0.33212629297937485  2.619656047524869  \\
            0.33988212181526695  2.6177995082247207  \\
            0.3478190651314131  2.6112224138418614  \\
            0.35594135232168606  2.6137552976228773  \\
            0.3642533115449638  2.603440608490628  \\
            0.37275937203149406  2.6016809344911156  \\
            0.3814640664431178  2.59395718916832  \\
            0.3903720332886091  2.600398855885646  \\
            0.39948801939541706  2.5864120781539697  \\
            0.4088168824391292  2.5863883049325227  \\
            0.418363593532002  2.572254014782653  \\
            0.4281332398719394  2.564834869323648  \\
            0.43813102745333066  2.5694628527319003  \\
            0.44836228384119087  2.5465572451539096  \\
            0.45883246101008457  2.554425503181423  \\
            0.46954713824934285  2.5508309543174  \\
            0.4805120251361243  2.553826781275875  \\
            0.4917329645779019  2.5248151221362214  \\
            0.5032159359259993  2.5228511915242926  \\
            0.5149670581618341  2.520897737458572  \\
            0.5269925931575657  2.5252773179725554  \\
            0.5392989490128873  2.5067557767768265  \\
            0.5518926834697381  2.497999127058817  \\
            0.5647805074067556  2.4918310905498706  \\
            0.5779692884153314  2.4746304737031055  \\
            0.591466054459175  2.46405397996195  \\
            0.605277997619335  2.47084581516017  \\
            0.6194124779266758  2.4610722766955493  \\
            0.6338770272838489  2.448894807646019  \\
            0.6486793534788512  2.4172511533702092  \\
            0.6638273442923083  2.436704884501423  \\
            0.67932907170067  2.4178501105679238  \\
            0.6951927961775606  2.4041121821485585  \\
            0.7114269710955735  2.3872561487378547  \\
            0.728040247230857  2.372608932968943  \\
            0.7450414773728914  2.3616815837266882  \\
            0.7624397210419139  2.351383391217463  \\
            0.7802442493165049  2.345597470254334  \\
            0.7984645497739088  2.3298741517692605  \\
            0.81711033154572  2.3070106880491763  \\
            0.8361915304916319  2.314385962658965  \\
            0.8557183144940007  2.289942349864033  \\
            0.8757010888760509  2.2755142070503145  \\
            0.8961505019466046  2.2608290279413703  \\
            0.9170774506742932  2.246060845353016  \\
            0.9384930864942727  2.2281979740381956  \\
            0.9604088212505381  2.2057623985301373  \\
            0.9828363332770027  2.204845075591617  \\
            1.0057875736205837  2.1832284194570826  \\
            1.0292747724096085  2.1595194182349378  \\
            1.0533104453709372  2.1676133872775623  \\
            1.0779074004992732  2.143119790931048  \\
            1.1030787448822152  2.123488668154767  \\
            1.128837891684689  2.102017981820079  \\
            1.1551985672964793  2.083269170172425  \\
            1.1821748186466718  2.069151273636272  \\
            1.2097810206889015  2.0429709931419113  \\
            1.2380318840613975  2.0280809014591106  \\
            1.2669424629259065  2.0035838516830777  \\
            1.2965281629896683  2.005169081792416  \\
            1.3268047497147246  1.9859473048900886  \\
            1.3577883567189286  1.9610314102584996  \\
            1.3894954943731377  1.9348223186598825  \\
            1.421943058599167  1.9315120813641344  \\
            1.455148339873194  1.9120582648093627  \\
            1.4891290324394097  1.8880245671649003  \\
            1.5239032437388291  1.8653194734231116  \\
            1.5594895040582826  1.8485327971524008  \\
            1.5959067764047312  1.8080659992160044  \\
            1.6331744666101677  1.8163767140682803  \\
            1.6713124336724878  1.7814540980647002  \\
            1.7103410003378408  1.7590275614871747  \\
            1.7502809639301014  1.7413918144560705  \\
            1.7911536074332315  1.7132548441680862  \\
            1.8329807108324359  1.699631178915605  \\
            1.8757845627201606  1.6710772779721508  \\
            1.9195879721731113  1.6616986767896  \\
            1.9644142809066278  1.6393040570166943  \\
            2.0102873757128856  1.6279344243491425  \\
            2.0572317011895564  1.6044984421189115  \\
            2.105272272765707  1.5850618284617688  \\
            2.154434690031884  1.5580100664701686  \\
            2.204745150381475  1.5415514638927246  \\
            2.2562304629706342  1.5171632356384548  \\
            2.3089180630041928  1.4915395384393826  \\
            2.362836026355177  1.4642777665037359  \\
            2.418013084525721  1.4503348950812682  \\
            2.4744786399573515  1.428816999384443  \\
            2.532262781698795  1.413513737065152  \\
            2.591396301439659  1.3900774554630486  \\
            2.651910709918538  1.3617304650962663  \\
            2.713838253714279  1.3541646941777363  \\
            2.7772119324293554  1.331224275771853  \\
            2.8420655162745128  1.3087412258273032  \\
            2.908433564064048  1.2932582642755532  \\
            2.976351441631318  1.2761705887709214  \\
            3.0458553406742848  1.2489148182924035  \\
            3.1169822980411457  1.2307825670458372  \\
            3.1897702154663223  1.2015644072013327  \\
            3.2642578797673227  1.1914080938085487  \\
            3.340484983513245  1.173479365960122  \\
            3.4184921461759297  1.1533121836437368  \\
            3.498320935775037  1.1271232230963883  \\
            3.5800138910285795  1.0963997834507595  \\
            3.663614544020717  1.097263921596378  \\
            3.7491674433988886  1.075068881918112  \\
            3.836718178112646  1.052719530033335  \\
            3.9263134017068384  1.0343084715265116  \\
            4.018000857182092  1.0206926902306246  \\
            4.1118294024358315  0.9937154132230717  \\
            4.207849036297404  0.9622930551060627  \\
            4.306110925171173  0.9545703059842027  \\
            4.406667430301788  0.9406215552633572  \\
            4.509572135676148  0.9131147258783567  \\
            4.61487987657694  0.9119888021740649  \\
            4.722646768802953  0.8864505981839569  \\
            4.832930238571754  0.8607817994562652  \\
            4.945789053120643  0.8543295801553733  \\
            5.06128335202222  0.8378369558101436  \\
            5.179474679231212  0.8198294613470605  \\
            5.300426015879674  0.7993611701185479  \\
            5.424201813838028  0.7892056009097834  \\
            5.550868030059807  0.7783459433345169  \\
            5.680492161728427  0.7563910948019821  \\
            5.813143282224715  0.7309802223110927  \\
            5.948892077934335  0.733479795843729  \\
            6.087810885914764  0.7023779428679875  \\
            6.229973732441845  0.7107373570887141  \\
            6.375456372456508  0.6836098723992324  \\
            6.524336329932627  0.6745300816501043  \\
            6.676692939187565  0.6534665896687583  \\
            6.832607387157403  0.6474336662617441  \\
            6.9921627566593765  0.6372175594831598  \\
            7.15544407066458  0.6288343937986794  \\
            7.322538337604535  0.6141157373526197  \\
            7.493534597735755  0.6131964742597257  \\
            7.668523970587012  0.5954713361884758  \\
            7.847599703514613  0.5864068575513091  \\
            8.030857221391514  0.5769562288733984  \\
            8.218394177456805  0.5779255598688112  \\
            8.410310505352607  0.5716938577654274  \\
            8.606708472376166  0.5591427218392209  \\
            8.807692733975463  0.5560074270357139  \\
            9.013370389517435  0.5679289379177912  \\
            9.223851039358479  0.5575660670222958  \\
            9.439246843247671  0.552665256793182  \\
            9.659672580093835  0.5621740716057818  \\
            9.885245709128279  0.5560189840039872  \\
            10.116086432495813  0.5661940920202685  \\
            10.352317759307388  0.5758938773436892  \\
            10.594065571188516  0.5777615935218234  \\
            10.84145868935835  0.5804639898220078  \\
            11.094628943275223  0.5883260731532832  \\
            11.35371124088519  0.6085160783753626  \\
            11.618843640511008  0.6163110583616155  \\
            11.890167424419898  0.6272746203187377  \\
            12.167827174109236  0.6359443180718208  \\
            12.451970847350331  0.6691497309845278  \\
            12.742749857031342  0.6809786616933167  \\
            13.040319151841315  0.7016129300413456  \\
            13.34483729883839  0.7205575843614439  \\
            13.65646656794611  0.7356749284055236  \\
            13.975373018422918  0.7591312864484522  \\
            14.30172658735088  0.7901432912854555  \\
            14.635701180190805  0.821174577275118  \\
            14.977474763452017  0.8553141641150311  \\
            15.327229459526142  0.8682417521811573  \\
            15.685151643735479  0.9064888333740583  \\
            16.051432043647623  0.9298735217717734  \\
            16.42626584070932  0.9827876900277821  \\
            16.809852774253645  1.027127003899129  \\
            17.20239724793599  1.0482248947510993  \\
            17.604108438655533  1.1108190684256811  \\
            18.015200408020256  1.1510432513386966  \\
            18.43589221641489  1.201741043009311  \\
            18.866408039732583  1.2561584197087496  \\
            19.306977288832506  1.3140005286287322  \\
            19.757834731787014  1.3549354548563308  \\
            20.219220618983545  1.4269791530303668  \\
            20.6913808111479  1.4834878116247254  \\
            21.17456691035713  1.5179007541098068  \\
            21.66903639411183  1.5906635200087054  \\
            22.17505275253933  1.655093678022488  \\
            22.69288562880081  1.7135333593254902  \\
            23.222810962777256  1.7757875779364525  \\
            23.765111138110754  1.8374049675051765  \\
            24.320075132679488  1.9171229962010592  \\
            24.887998672586672  1.990970888524975  \\
            25.469184389745415  2.0287035616697477  \\
            26.063941983143497  2.1058453331782494  \\
            26.672588383874068  2.1755305259146134  \\
            27.295447924020074  2.2478023774181137  \\
            27.932852509482544  2.318477415928022  \\
            28.585141796844745  2.398258346040529  \\
            29.252663374366463  2.458319392096119  \\
            29.935772947204903  2.530951882017105  \\
            30.634834526960855  2.609899991255819  \\
            31.350220625651154  2.6781738411252944  \\
            32.08231245421079  2.7525145186193334  \\
            32.83150012563047  2.8269303117760063  \\
            33.59818286283783  2.906245552972307  \\
            34.38276921143311  2.9762124507578402  \\
            35.18567725739265  3.0546134343304736  \\
            36.0073348498562  3.1343760724441174  \\
            36.84817982911679  3.2154126343462504  \\
            37.708660259934554  3.2925444865945495  \\
            38.58923467029905  3.3654670802534126  \\
            39.49037229576702  3.4537732291740433  \\
            40.412553329506025  3.530504677094703  \\
            41.3562691781771  3.6077526733675116  \\
            42.32202272379278  3.698451213021243  \\
            43.31032859169001  3.77942753081361  \\
            44.32171342476088  3.880865908066016  \\
            45.35671616408707  3.956436685749588  \\
            46.4158883361278  4.036870083089569  \\
            47.499794346614124  4.122290563359627  \\
            48.60901178130633  4.206859467031151  \\
            49.74413171377457  4.302084227968065  \\
            50.90575902036684  4.395697391030252  \\
            52.094512702532114  4.481533588024489  \\
            53.311026216670356  4.572733521389717  \\
            54.5559478116852  4.671156866867198  \\
            55.82994087441923  4.751541846324183  \\
            57.133684283155795  4.829213731012108  \\
            58.46787276937592  4.942043265897618  \\
            59.83321728796288  5.029255326520635  \\
            61.23044539605187  5.1164982723134385  \\
            62.66030164072656  5.21868656733591  \\
            64.1235479557692  5.295946177031948  \\
            65.62096406767562  5.4013978003926315  \\
            67.15334791115146  5.484752483177452  \\
            68.72151605431122  5.586680500982206  \\
            70.32630413380647  5.677928761978771  \\
            71.96856730011521  5.769414844192769  \\
            73.6491806732297  5.858391059600979  \\
            75.36903980898542  5.945761965211388  \\
            77.12906117627996  6.033539268803871  \\
            78.93018264543575  6.137987760898092  \\
            80.77336398796714  6.215178493691762  \\
            82.65958738801812  6.322070798838103  \\
            84.58985796574305  6.403172491398524  \\
            86.56520431290944  6.494074629153761  \\
            88.58667904100828  6.583673748396865  \\
            90.65535934216359  6.658117092226255  \\
            92.77234756314064  6.760306671151168  \\
            94.9387717927583  6.8497150766229  \\
            97.15578646301861  6.941838582699262  \\
            99.42457296427418  7.018526638734685  \\
            101.74634027476064  7.105691445411428  \\
            104.12232560483054  7.18061580895646  \\
            106.55379505623053  7.273371939671552  \\
            109.04204429677526  7.339051482681351  \\
            111.5883992507748  7.423735644648784  \\
            114.19421680558659  7.490240908324964  \\
            116.86088553466509  7.5782895134942745  \\
            119.58982643749793  7.645893683749282  \\
            122.38249369681924  7.724969020707292  \\
            125.24037545350731  7.802181792236475  \\
            128.16499459957583  7.864832911498168  \\
            131.15790958968503  7.928971301962823  \\
            134.2207152716012  8.001074973204233  \\
            137.35504373605136  8.073830190280251  \\
            140.5625651864215  8.126136005151709  \\
            143.8449888287663  8.203608692997086  \\
            147.20406378260014  8.25986330027938  \\
            150.64158001295925  8.325815464898305  \\
            154.15936928422718  8.38099255316104  \\
            157.75930613623612  8.433654040919192  \\
            161.4433088831602  8.496008778221118  \\
            165.213340635737  8.53593302505046  \\
            169.071410347358  8.582687934547398  \\
            173.01957388458945  8.645911183474762  \\
            177.0599351226898  8.69674608007558  \\
            181.1946470667124  8.748964571955609  \\
            185.42591299878524  8.794700358155326  \\
            189.75598765218504  8.845245818873606  \\
            194.1871784128255  8.889900295083232  \\
            198.72184654880553  8.918617974360366  \\
            203.36240846866724  8.966187123456427  \\
            208.1113370090395  9.012965925012933  \\
            212.97116275234782  9.051504473464885  \\
            217.94447537529857  9.081216716371223  \\
            223.03392502884964  9.117694162990006  \\
            228.24222375040975  9.158631726357738  \\
            233.57214690901213  9.196858469713188  \\
            239.02653468423918  9.220907129932428  \\
            244.6082935796798  9.264428560280605  \\
            250.32039797173255  9.293492447413824  \\
            256.1658916945727  9.320451373831046  \\
            262.1478896621356  9.34323473832337  \\
            268.26957952797244  9.36896462186628  \\
            274.53422338387145  9.39056408515237  \\
            280.94515949814064  9.411058506856191  \\
            287.50580409448804  9.441111813961268  \\
            294.2196531724374  9.463312206043609  \\
            301.09028437025927  9.489694919375705  \\
            308.1213588714002  9.501446598682868  \\
            315.3166233554365  9.530834039045775  \\
            322.67991199458083  9.556862087565287  \\
            330.21514849681756  9.583573578811432  \\
            337.9263481967431  9.604628822768042  \\
            345.8176201952381  9.600168354296384  \\
            353.8931695490988  9.635622234904284  \\
            362.1572995118075  9.635273053303454  \\
            370.6144138266228  9.65119395841328  \\
            379.26901907322497  9.682617731763807  \\
            388.1257270691536  9.6985847781387  \\
            397.1892573273302  9.694902488551255  \\
            406.4644395709628  9.709860477547725  \\
            415.9562163071847  9.726313048448747  \\
            425.66964546078714  9.739588996344457  \\
            435.6099030694608  9.750718714554754  \\
            445.7822860419707  9.766369585668041  \\
            456.19221498074637  9.766815214011618  \\
            466.84523707037897  9.789677138232781  \\
            477.7470290335773  9.79954614710784  \\
            488.9034001561443  9.780529092282448  \\
            500.3202953826004  9.797093687045336  \\
            512.0037984840887  9.815616498620034  \\
            523.9601353002645  9.81402452334622  \\
            536.1956770568817  9.816146852535306  \\
            548.7169437608604  9.839651237808228  \\
            561.5306076746273  9.833690761812699  \\
            574.6434968715973  9.845956253730547  \\
            588.0625988746757  9.869139529358769  \\
            601.7950643797334  9.867078375959881  \\
            615.8482110660261  9.863409575863743  \\
            630.2295274956024  9.877346104350329  \\
            644.946677103762  9.875240736808784  \\
            660.0075022827095  9.885794741511072  \\
            675.4200285605586  9.891988676913535  \\
            691.1924688779366  9.908014120490078  \\
            707.3332279644438  9.915923928097193  \\
            723.8509068173255  9.904662282869934  \\
            740.7543072847162  9.915995959856698  \\
            758.0524367559261  9.907040153368458  \\
            775.7545129612413  9.91901311446732  \\
            793.8699688838232  9.91829137800497  \\
            812.4084577862966  9.929093415684086  \\
            831.3798583547334  9.924014352472414  \\
            850.7942799627444  9.927160927495942  \\
            870.6620680585127  9.93614607289089  \\
            890.9938096776107  9.931295024588227  \\
            911.8003390845681  9.93652483349919  \\
            933.0927435461664  9.955632095190623  \\
            954.8823692395666  9.94739458549891  \\
            977.1808272983899  9.947738642655134  \\
            1000.0  9.955431488174431  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={6b975e9f-cc68-4213-ad49-4ab107739061}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.1  2.693637803480076  \\
            0.10154950161807173  2.6933918803009194  \\
            0.10312301278878754  2.69313837472833  \\
            0.10472090554055413  2.69287705609437  \\
            0.10634355766636439  2.692607686909185  \\
            0.10799135281311975  2.692330022671497  \\
            0.1096646805723366  2.692043811674621  \\
            0.11136393657225817  2.6917487948079346  \\
            0.11308952257139368  2.6914447053537667  \\
            0.11484184655350702  2.6911312687796096  \\
            0.11662132282407707  2.6908082025256834  \\
            0.11842837210825283  2.69047521578773  \\
            0.12026342165032622  2.6901320092950796  \\
            0.12212690531474645  2.689778275083885  \\
            0.12401926368869937  2.68941369626556  \\
            0.12594094418627644  2.6890379467903585  \\
            0.12789240115425762  2.688650691206118  \\
            0.12987409597953362  2.688251584412118  \\
            0.13188649719819254  2.687840271408097  \\
            0.1339300806062967  2.687416387038423  \\
            0.13600532937237603  2.6869795557314315  \\
            0.13811273415166478  2.6865293912339596  \\
            0.14025279320210793  2.6860654963411292  \\
            0.1424260125021654  2.6855874626214264  \\
            0.1446329058704415  2.6850948701371258  \\
            0.14687399508716817  2.6845872871601504  \\
            0.14914981001757044  2.684064269883462  \\
            0.15146088873714358  2.683525362128071  \\
            0.1538077776588715  2.6829700950457847  \\
            0.15619103166241588  2.682397986817862  \\
            0.15861121422530794  2.681808542349693  \\
            0.16106889755617232  2.6812012529616838  \\
            0.16356466273001555  2.6805755960765745  \\
            0.1660990998256107  2.6799310349033547  \\
            0.16867280806501112  2.67926701811805  \\
            0.1712863959552255  2.6785829795416234  \\
            0.17394048143208848  2.6778783378153066  \\
            0.17663569200636045  2.6771524960736177  \\
            0.17937266491209122  2.6764048416154638  \\
            0.18215204725728246  2.6756347455736704  \\
            0.18497449617688486  2.674841562583338  \\
            0.18784067898816573  2.674024630449464  \\
            0.1907512733484843  2.67318326981431  \\
            0.19370696741551147  2.6723167838249666  \\
            0.19670846000993256  2.6714244578017334  \\
            0.19975646078067044  2.6705055589078235  \\
            0.20285169037266976  2.6695593358210274  \\
            0.20599488059728013  2.6685850184080206  \\
            0.20918677460527996  2.6675818174019965  \\
            0.21242812706258085  2.6665489240843647  \\
            0.215719704328655  2.665485509971322  \\
            0.21906228463772706  2.664390726506142  \\
            0.22245665828277358  2.663263704758062  \\
            0.22590362780237347  2.6621035551287244  \\
            0.22940400817045398  2.6609093670671493  \\
            0.23295862698897657  2.6596802087943106  \\
            0.23656832468360844  2.6584151270384093  \\
            0.2402339547024262  2.6571131467820037  \\
            0.243956383717698  2.6557732710222273  \\
            0.24773649183079302  2.6543944805453403  \\
            0.2515751727802653  2.6529757337170174  \\
            0.2554733341531623  2.651515966289698  \\
            0.2594318975996074  2.6500140912284804  \\
            0.2634517990507075  2.6484689985571155  \\
            0.26753398893983726  2.646879555225624  \\
            0.27167943242735193  2.645244605001201  \\
            0.2758891096287819  2.643562968384115  \\
            0.28016401584656353  2.6418334425503387  \\
            0.2845051618053608  2.640054801322745  \\
            0.2889135738910325  2.6382257951727133  \\
            0.29339029439330294  2.636345151254105  \\
            0.29793638175219256  2.6344115734715583  \\
            0.30255291080826713  2.6324237425851127  \\
            0.30724097305676445  2.6303803163532775  \\
            0.31200167690565833  2.628279929716603  \\
            0.3168361479377224  2.626121195023932  \\
            0.3217455291766536  2.623902702303489  \\
            0.3267309813573193  2.6216230195810164  \\
            0.3317936832001927  2.6192806932471617  \\
            0.33693483169003946  2.616874248476387  \\
            0.3421556423589239  2.6144021896995686  \\
            0.34745734957359914  2.6118630011325767  \\
            0.3528412068273512  2.6092551473630157  \\
            0.3583084870363649  2.606577073997325  \\
            0.36386048284068173  2.6038272083703893  \\
            0.3694985069098217  2.6010039603197828  \\
            0.3752238922531403  2.598105723026657  \\
            0.3810379925349945  2.595130873925302  \\
            0.3869421823947922  2.5920777756832165  \\
            0.3929378577720017  2.5889447772535  \\
            0.3990264362361952  2.5857302150012376  \\
            0.4052093573222091  2.5824324139054076  \\
            0.41148808287049476  2.579049688837702  \\
            0.4178640973727455  2.5755803459194633  \\
            0.424338908322877  2.5720226839578086  \\
            0.43091404657344795  2.5683749959617295  \\
            0.4375910666976019  2.5646355707388135  \\
            0.44437154735661866  2.560802694572931  \\
            0.4512570916731598  2.5568746529830078  \\
            0.4582493276102989  2.55284973256272  \\
            0.4653499083564233  2.548726222900625  \\
            0.4725605127161015  2.544502418579972  \\
            0.47988284550700555  2.540176621257053  \\
            0.4873186379629853  2.5357471418166435  \\
            0.49486964814338685  2.5312123026026967  \\
            0.5025376613487146  2.526570439722061  \\
            0.5103244905427328  2.5218199054186194  \\
            0.5182319767811087  2.5169590705148273  \\
            0.5262619896466971  2.5119863269172016  \\
            0.5344164276915693  2.5069000901818685  \\
            0.5426972188858913  2.501698802135885  \\
            0.5511063210737585  2.4963809335495686  \\
            0.559645722436092  2.4909449868546236  \\
            0.5683174419607085  2.485389498902429  \\
            0.5771235299196735  2.4797130437564237  \\
            0.5860660683540516  2.473914235512032  \\
            0.5951471715661671  2.4679917311372277  \\
            0.604368986619493  2.4619442333263595  \\
            0.6137336938462857  2.4557704933594895  \\
            0.6232435073630854  2.4494693139591677  \\
            0.6329006755942035  2.4430395521361015  \\
            0.6427074818033226  2.4364801220150043  \\
            0.6526662446333332  2.4297899976315027  \\
            0.6627793186545348  2.422968215690779  \\
            0.6730490949213316  2.4160138782784037  \\
            0.6834780015375548  2.4089261555136585  \\
            0.6940685042305436  2.4017042881354587  \\
            0.7048231069341221  2.3943475900110167  \\
            0.7157443523806098  2.3868554505572246  \\
            0.7268348227020044  2.379227337064929  \\
            0.7380971400404809  2.3714627969161692  \\
            0.7495339671683493  2.363561459684769  \\
            0.7611480081176202  2.3555230391107473  \\
            0.7729420088193234  2.3473473349393585  \\
            0.7849187577527351  2.3390342346158395  \\
            0.7970810866046623  2.3305837148273776  \\
            0.8094318709389453  2.3219958428842125  \\
            0.8219740308763326  2.31327077793233  \\
            0.8347105317848907  2.3044087719907353  \\
            0.8476443849811128  2.295410170806924  \\
            0.8607786484418894  2.2862754145248267  \\
            0.8741164275275125  2.2770050381602442  \\
            0.8876608757158821  2.2675996718795015  \\
            0.9014151953480896  2.2580600410778926  \\
            0.9153826383855527  2.2483869662552847  \\
            0.9295665071788846  2.238581362687143  \\
            0.9439701552486743  2.2286442398900936  \\
            0.9585969880783668  2.218576700882046  \\
            0.973450463919428  2.2083799412378347  \\
            0.9885340946089863  2.198055247942199  \\
            1.0038514464001433  2.187603998042915  \\
            1.0194061408051502  2.177027657107685  \\
            1.0352018554516487  2.166327777489392  \\
            1.0512423249521805  2.155505996405095  \\
            1.0675313417871695  2.144564033835039  \\
            1.0840727572015847  2.1335036902487143  \\
            1.100870482115498  2.12232684416579  \\
            1.117928488048752  2.111035449560406  \\
            1.1352508080599522  2.099631533118043  \\
            1.1528415377000134  2.088117191354733  \\
            1.1707048359804784  2.0764945876089453  \\
            1.18884492635684  2.0647659489169667  \\
            1.2072660977271028  2.0529335627829894  \\
            1.2259727054458158  2.040999773855518  \\
            1.2449691723538165  2.028966980521941  \\
            1.2642599898239333  2.0168376314333205  \\
            1.2838497188228886  2.004614221971667  \\
            1.3037429909896587  1.9922992906719332  \\
            1.3239445097305405  1.9798954156110558  \\
            1.3444590513311871  1.9674052107762703  \\
            1.3652914660858757  1.9548313224247786  \\
            1.3864466794442716  1.942176425446718  \\
            1.4079296931759624  1.9294432197430924  \\
            1.4297455865530364  1.9166344266300137  \\
            1.451899517550985  1.9037527852803255  \\
            1.4743967240682132  1.8908010492131693  \\
            1.4972425251644468  1.8777819828417233  \\
            1.520442322318328  1.8646983580888168  \\
            1.5440016007044979  1.8515529510795896  \\
            1.5679259304904678  1.8383485389199108  \\
            1.592220968153584  1.8250878965686355  \\
            1.6168924578184012  1.8117737938112415  \\
            1.6419462326147771  1.7984089923418034  \\
            1.667388216057011  1.7849962429596689  \\
            1.6932244234443519  1.7715382828865696  \\
            1.7194609632832079  1.7580378332093796  \\
            1.746104038731393  1.7444975964530471  \\
            1.7731599490647518  1.73092025428776  \\
            1.80063509116651  1.717308465373721  \\
            1.8285359610397027  1.7036648633464682  \\
            1.8568691553430363  1.6899920549450702  \\
            1.885641372950552  1.6762926182850675  \\
            1.9148594165354507  1.6625691012775246  \\
            1.9445301941784667  1.6488240201951323  \\
            1.9746607210011553  1.6350598583858307  \\
            2.0052581208244953  1.6212790651341  \\
            2.0363296278531857  1.607484054669643  \\
            2.067882588386045  1.5936772053228994  \\
            2.0999244625529103  1.5798608588265168  \\
            2.132462826078452  1.5660373197616577  \\
            2.1655053720733157  1.5522088551478257  \\
            2.1990599128530226  1.5383776941746408  \\
            2.233134381785047  1.5245460280739154  \\
            2.2677368351645226  1.5107160101302441  \\
            2.3028754541190053  1.496889755828214  \\
            2.3385585465427563  1.4830693431343334  \\
            2.374794549060991  1.4692568129117427  \\
            2.411592029024571  1.4554541694658192  \\
            2.4489596865355954  1.4416633812187951  \\
            2.4869063565043885  1.427886381511638  \\
            2.525441010738353  1.4141250695315724  \\
            2.564572760063191  1.4003813113636896  \\
            2.6043108564769972  1.3866569411653775  \\
            2.644664695337726  1.3729537624624344  \\
            2.6856438175845563  1.3592735495659953  \\
            2.7272579119936724  1.3456180491096803  \\
            2.769516817469004  1.3319889817066086  \\
            2.812430525368455  1.3183880437263455  \\
            2.856009181866183  1.3048169091920776  \\
            2.9002630903514763  1.2912772317987704  \\
            2.94520271386481  1.2777706470534536  \\
            2.9908386775716376  1.2642987745391419  \\
            3.037181771274526  1.2508632203044558  \\
            3.084242951964204  1.2374655793814013  \\
            3.1320333464101533  1.224107438434297  \\
            3.180564253791325  1.2107903785434102  \\
            3.2298471483676323  1.1975159781273634  \\
            3.2798936821928333  1.1842858160089842  \\
            3.3307156878694437  1.1711014746298998  \\
            3.3823251813463497  1.1579645434197732  \\
            3.434734364759759  1.144876622326778  \\
            3.487955629318178  1.131839325516575  \\
            3.542001558232087  1.1188542852477577  \\
            3.5968849296890193  1.105923155932478  \\
            3.6526187198747286  1.0930476183917068  \\
            3.7092161060411786  1.0802293843153417  \\
            3.766690469622065  1.0674702009381871  \\
            3.8250553993966125  1.054771855943521  \\
            3.884324694702403  1.042136182606915  \\
            3.9445123686979766  1.0295650651935764  \\
            4.005632651675993  1.0170604446233573  \\
            4.067699994427721  1.0046243244183048  \\
            4.130729071659682  0.9922587769482447  \\
            4.194734785463209  0.9799659499906472  \\
            4.25973226883778  0.9677480736214572  \\
            4.325736889268945  0.9556074674541378  \\
            4.392764252361693  0.9435465482443739  \\
            4.4608302055301134  0.931567837878148  \\
            4.5299508417442365  0.919673971760783  \\
            4.600142503334918  0.907867707624184  \\
            4.671421785857698  0.8961519347689793  \\
            4.743805542016518  0.8845296837571734  \\
            4.817310885648241  0.8730041365694481  \\
            4.891955195768906  0.8615786372393177  \\
            4.967756120682689  0.8502567029736082  \\
            5.044731582154525  0.8390420357653926  \\
            5.122899779647386  0.8279385345012032  \\
            5.202279194625215  0.8169503075591253  \\
            5.282888594922542  0.8060816858878671  \\
            5.364747039181794  0.7953372365491423  \\
            5.447873881359373  0.7847217766964781  \\
            5.532288775301543  0.7742403879525055  \\
            5.618011679391241  0.7638984311340176  \\
            5.7050628612668675  0.7537015612590335  \\
            5.793462902614206  0.7436557427530467  \\
            5.883232704032601  0.7337672647518373  \\
            5.974393489976511  0.7240427563761448  \\
            6.066966813773669  0.7144892018285277  \\
            6.160974562720967  0.7051139551352567  \\
            6.256438963259318  0.6959247543258444  \\
            6.353382586228691  0.6869297348103324  \\
            6.4518283522045925  0.6781374416797685  \\
            6.551799536917213  0.6695568406192872  \\
            6.653319776754563  0.66119732708642  \\
            6.756413074350862  0.6530687333709475  \\
            6.861103804261538  0.6451813331181744  \\
            6.9674167187261515  0.6375458428666233  \\
            7.075376953520615  0.6301734201262165  \\
            7.185010033900091  0.6230756575064  \\
            7.29634188063399  0.6162645723983482  \\
            7.409398816134458  0.6097525917248595  \\
            7.5242075706798515  0.6035525312987641  \\
            7.640795288734611  0.5976775693797948  \\
            7.759189535367103  0.59214121409356  \\
            7.879418302766868  0.5869572644778415  \\
            8.001510016862882  0.5821397650527402  \\
            8.125493544044344  0.5777029539730874  \\
            8.251398197985626  0.5736612050131286  \\
            8.379253746576955  0.5700289638522356  \\
            8.5090904189625  0.5668206793708276  \\
            8.640938912687513  0.5640507309204312  \\
            8.774830400956196  0.56173335279054  \\
            8.910796540002062  0.5598825573452014  \\
            9.048869476572474  0.558512058529995  \\
            9.189081855529166  0.557635197639813  \\
            9.331466827566526  0.557264873375127  \\
            9.476058057049496  0.5574134782850719  \\
            9.622889729972893  0.5580928436896794  \\
            9.771996562044086  0.5593141950836035  \\
            9.923413806890872  0.5610881198488477  \\
            10.0771772643966  0.5634245488479841  \\
            10.233323289164382  0.5663327531425763  \\
            10.391888799112495  0.5698213566990056  \\
            10.552911284202958  0.5738983655251646  \\
            10.716428815305362  0.578571213248527  \\
            10.882480053198023  0.583846822721357  \\
            11.05110425770866  0.5897316828435136  \\
            11.22234129699665  0.596231939445301  \\
            11.396231656979143  0.6033534987848956  \\
            11.57281645090324  0.6111021419943667  \\
            11.752137429066456  0.6194836486554622  \\
            11.934236988687854  0.628503927595654  \\
            12.119158183932093  0.6381691529542356  \\
            12.306944736088793  0.6484859035609241  \\
            12.497641043909683  0.6594613036737045  \\
            12.691292194105861  0.6711031631143207  \\
            12.887943972007742  0.683420114791347  \\
            13.08764287239018  0.6964217474834749  \\
            13.290436110465315  0.7101187315388425  \\
            13.496371633045765  0.7245229347992921  \\
            13.705498129880784  0.7396475255499485  \\
            13.917865045168083  0.7555070585952793  \\
            14.133522589244002  0.7721175396471487  \\
            14.352521750454871  0.7894964620614545  \\
            14.574914307212266  0.8076628085765317  \\
            14.80075284023509  0.82663700911454  \\
            15.03009074498133  0.8464408439755633  \\
            15.262982244272465  0.8670972800174661  \\
            15.499482401113466  0.8886302258997077  \\
            15.739647131711472  0.9110641915261791  \\
            15.98353321869612  0.9344238369506587  \\
            16.23119832454485  0.958733397869101  \\
            16.482701005216104  0.9840159792103542  \\
            16.738100723993853  1.0102927160895478  \\
            16.997457865546615  1.0375818132001782  \\
            17.26083375020432  1.0658974898380433  \\
            17.528290648456405  1.0952488775644478  \\
            17.79989179567456  1.1256389391406836  \\
            18.07570140706356  1.1570634973656866  \\
            18.355784692843823  1.189510475981056  \\
            18.640207873669198  1.2229594564147093  \\
            18.92903819628364  1.2573816392601926  \\
            19.22234394942047  1.2927402663173304  \\
            19.520194479948053  1.3289915105179246  \\
            19.822660209265596  1.3660857847843586  \\
            20.129812649953028  1.4039693679106227  \\
            20.441724422678867  1.4425862073119242  \\
            20.75846927337004  1.4818797430145434  \\
            21.08012209064783  1.5217946066869725  \\
            21.406758923533914  1.5622780797042517  \\
            21.738456999430788  1.6032812366597151  \\
            22.075294742380795  1.644759745573253  \\
            22.417351791608088  1.686674335083456  \\
            22.76470902034789  1.7289909672340416  \\
            23.117448554967513  1.7716807706730144  \\
            23.475653794383632  1.8147197944725801  \\
            23.839409429780524  1.8580886401074392  \\
            24.20880146463372  1.9017720215022436  \\
            24.58391723504399  1.9457582931854376  \\
            24.96484543038641  1.990038976448651  \\
            25.351676114279357  2.0346083042305327  \\
            25.74450074587842  2.0794627978152103  \\
            26.143412201500308  2.1246008825116065  \\
            26.548504796581717  2.170022545148395  \\
            26.959874307978602  2.215729033238882  \\
            27.377617996610834  2.2617225937592593  \\
            27.801834630457815  2.3080062483748045  \\
            28.232624507910387  2.3545836014116093  \\
            28.670089481484574  2.4014586767227937  \\
            29.114332981902788  2.4486357796984306  \\
            29.565460042548164  2.496119380916311  \\
            30.023577324297815  2.543914018255698  \\
            30.488793140740825  2.5920242146509884  \\
            30.96121748378715  2.64045440901662  \\
            31.440962049673136  2.6892088982104734  \\
            31.92814026537014  2.738291788210859  \\
            32.422867315402264  2.7877069529574134  \\
            32.92526016907967  2.837457999548307  \\
            33.43543760815389  2.8875482386962577  \\
            33.95352025490161  2.9379806595264237  \\
            34.479630600643624  2.9887579079534117  \\
            35.01389303470575  3.0398822680053414  \\
            35.556433873828425  3.0913556455734494  \\
            36.107381392032  3.143179554158737  \\
            36.666865850944866  3.195355102265352  \\
            37.23501953060145  3.2478829821559834  \\
            37.81197676071744  3.3007634597395037  \\
            38.397873952449686  3.3539963654070735  \\
            38.99284963064804  3.4075810856714934  \\
            39.5970444666072  3.46151655549682  \\
            40.21060131132587  3.515801251232236  \\
            40.83366522928123  3.570433184086819  \\
            41.46638353272694  3.6254098941008066  \\
            42.10890581652237  3.6807284445848136  \\
            42.76138399350169  3.7363854170117516  \\
            43.42397233039086  3.792376906357391  \\
            44.09682748428131  3.8486985168947405  \\
            44.78010853966855  3.9053453584552185  \\
            45.47397704606499  3.9623120431760404  \\
            46.17859705619533  4.019592682758452  \\
            46.894135164783904  4.07718088626587  \\
            47.62076054794297  4.1350697584943195  \\
            48.35864500317141  4.193251898950341  \\
            49.10796298997312  4.251719401473474  \\
            49.86889167110484  4.310463854541866  \\
            50.641610954463054  4.36947634230034  \\
            51.42630353562004  4.428747446350617  \\
            52.223154941018954  4.4882672483431465  \\
            53.03235357183815  4.548025333409407  \\
            53.854090748535306  4.608010794472431  \\
            54.68856075608168  4.6682122374718364  \\
            55.535960889897304  4.728617787537702  \\
            56.39649150249797  4.789215096145387  \\
            57.27035605086487  4.84999134928063  \\
            58.15776114454846  4.910933276641369  \\
            59.05891659451753  4.972027161899142  \\
            59.974035462765215  5.033258854039397  \\
            60.90333411268367  5.094613779795852  \\
            61.847032260219336  5.156076957189737  \\
            62.80535302582078  5.217633010180165  \\
            63.778522987191536  5.279266184426897  \\
            64.76677223286035  5.340960364161692  \\
            65.77033441658135  5.402699090159097  \\
            66.78944681257747  5.4644655787919865  \\
            67.82435037163951  5.526242742151498  \\
            68.87528977809471  5.58801320920529  \\
            69.94251350765788  5.649759347962135  \\
            71.02627388617907  5.711463288605057  \\
            72.12682714930148  5.773106947549308  \\
            73.24443350304374  5.834672052375717  \\
            74.37935718532087  5.8961401675842104  \\
            75.53186652841877  5.957492721106779  \\
            76.7022340224364  6.018711031513775  \\
            77.89073637971123  6.079776335842336  \\
            79.09765460024283  6.140669817970877  \\
            80.32327403813038  6.201372637459126  \\
            81.5678844690394  6.2618659587690315  \\
            82.83178015871408  6.322130980778179  \\
            84.11525993255098  6.382148966494127  \\
            85.4186272462511  6.441901272875326  \\
            86.74219025756642  6.501369380662022  \\
            88.08626189915827  6.560534924118934  \\
            89.45115995258463  6.619379720590385  \\
            90.83720712343387  6.677885799768057  \\
            92.24473111762263  6.736035432571663  \\
            93.67406471887611  6.793811159543589  \\
            95.12554586740872  6.851195818659867  \\
            96.59951773982378  6.90817257246182  \\
            98.09632883025184  6.964724934415312  \\
            99.61633303274554  7.02083679440765  \\
            101.15988972495167  7.076492443295945  \\
            102.72736385307937  7.131676596424969  \\
            104.31912601818526  7.186374416037356  \\
            105.93555256379533  7.240571532504211  \\
            107.57702566488457  7.294254064309832  \\
            109.2439334182354  7.347408636730389  \\
            110.93666993419616  7.400022399152696  \\
            112.65563542986142  7.4520830409859435  \\
            114.40123632369622  7.5035788061261375  \\
            116.17388533162597  7.554498505940048  \\
            117.9740015646163  7.60483153074273  \\
            119.802010627764  7.654567859749801  \\
            121.65834472092367  7.70369806949304  \\
            123.54344274089367  7.752213340695001  \\
            125.45775038518534  7.800105463605443  \\
            127.40172025740017  7.847366841809343  \\
            129.3758119742398  7.893990494522931  \\
            131.3804922741741  7.939970057400745  \\
            133.41623512779302  7.985299781882829  \\
            135.48352184986857  8.02997453311707  \\
            137.58284121315285  8.07398978649719  \\
            139.71468956393971  8.117341622861948  \\
            141.87957093941685  8.160026722405853  \\
            144.07799718683634  8.202042357355836  \\
            146.3104880845317  8.243386383472245  \\
            148.57757146481032  8.284057230435664  \\
            150.87978333874923  8.324053891184077  \\
            153.21766802292626  8.363375910267191  \\
            155.5917782681133  8.402023371286596  \\
            158.00267538996428  8.439996883491974  \\
            160.4509294017284  8.477297567604493  \\
            162.9371191490193  8.513927040939096  \\
            165.46183244667282  8.549887401897506  \\
            168.02566621772516  8.585181213903521  \\
            170.6292266345446  8.619811488851509  \\
            173.27312926215018  8.653781670137974  \\
            175.95799920375072  8.687095615344807  \\
            178.68447124853947  8.71975757864107  \\
            181.45319002177848  8.751772192968406  \\
            184.2648101372087  8.783144452072838  \\
            187.11999635182158  8.813879692443463  \\
            190.019423723029  8.843983575215958  \\
            192.96377776826793  8.873462068095991  \\
            195.95375462707955  8.902321427354943  \\
            198.99006122569847  8.930568179947187  \\
            202.0734154441926  8.958209105795262  \\
            205.20454628619316  8.985251220286134  \\
            208.38419405125447  9.01170175701855  \\
            211.6131105098844  9.037568150838434  \\
            214.892059081287  9.062858021196078  \\
            218.22181501385919  9.087579155855781  \\
            221.60316556848443  9.111739494985537  \\
            225.03691020466624  9.135347115651392  \\
            228.5238607695462  9.158410216738133  \\
            232.06484168985028  9.180937104315156  \\
            235.66069016681013  9.202936177463625  \\
            239.31225637410384  9.224415914578382  \\
            243.02040365886455  9.245384860155582  \\
            246.78600874580337  9.265851612074634  \\
            250.60996194449422  9.285824809380685  \\
            254.4931673598731  9.305313120571885  \\
            258.43654310599635  9.324325232393496  \\
            262.4410215231124  9.342869839139203  \\
            266.507549398097  9.360955632458042  \\
            270.63708818830384  9.378591291663978  \\
            274.8306142488838  9.395785474543464  \\
            279.08911906362675  9.412546808655085  \\
            283.4136094793798  9.428883883114159  \\
            287.80510794409827  9.444805240853968  \\
            292.26465274858515  9.460319371354407  \\
            296.7932982719762  9.475434703827858  \\
            301.3921152310289  9.490159600851431  \\
            306.06219093327434  9.504502352433926  \\
            310.8046295340912  9.518471170505395  \\
            315.62055229776377  9.532074183816645  \\
            320.5110978625849  9.545319433235672  \\
            325.47742251006514  9.558214867427646  \\
            330.52070043831674  9.570768338904893  \\
            335.6421240396705  9.582987600433142  \\
            340.8429041825955  9.594880301780147  \\
            346.1242704979875  9.606453986792848  \\
            351.4874716698928  9.617716090789173  \\
            356.9337757307372  9.62867393825071  \\
            362.4644703611295  9.639334740802536  \\
            368.08086319431027  9.649705595466674  \\
            373.7842821253185  9.659793483175847  \\
            379.57607562494815  9.669605267534406  \\
            385.45761305856985  9.67914769381355  \\
            391.43028500989305  9.688427388168265  \\
            397.49550360974416  9.697450857063687  \\
            403.6547028699395  9.706224486898899  \\
            409.9093390223323  9.71475454381656  \\
            416.26089086311043  9.72304717368703  \\
            422.71086010243414  9.731108402256073  \\
            429.2607717194863  9.738944135445575  \\
            435.91217432302693  9.746560159797058  \\
            442.6666405175339  9.753962143048154  \\
            449.52576727501685  9.761155634832608  \\
            456.4911763125926  9.7681460674947  \\
            463.56451447591087  9.774938757009393  \\
            470.74745412852144  9.781538903999877  \\
            478.04169354727435  9.787951594844516  \\
            485.4489573238469  9.794181802865607  \\
            492.97099677249224  9.800234389592696  \\
            500.6095903441063  9.806114106093526  \\
            508.36654404671054  9.811825594366091  \\
            516.2436918724496  9.817373388785516  \\
            524.2428962312065  9.8227619175999  \\
            532.3660483909357  9.8279955044695  \\
            540.6150689248177  9.83307837004399  \\
            548.9919081653474  9.838014633572795  \\
            557.4985466654523  9.842808314543802  \\
            566.1369956667598  9.84746333434601  \\
            574.909297575119  9.851983517951991  \\
            583.8175264434904  9.856372595616204  \\
            592.8637884623186  9.86063420458557  \\
            602.0502224575035  9.864771890818846  \\
            611.379000396087  9.86878911071159  \\
            620.8523278997751  9.87268923282381  \\
            630.4724447664181  9.876475539607435  \\
            640.2416254995702  9.880151229131114  \\
            650.1621798462547  9.883719416799911  \\
            660.2364533430629  9.887183137067717  \\
            670.466827870713  9.890545345140342  \\
            680.855722217204  9.893808918667402  \\
            691.4055926496942  9.896976659421298  \\
            702.1189334952396  9.900051294961731  \\
            712.9982777305363  9.903035480284279  \\
            724.0461975807946  9.905931799451771  \\
            735.2653051278959  9.908742767207265  \\
            746.6582529279726  9.911470830567579  \\
            758.2277346385576  9.914118370396393  \\
            769.9764856554507  9.916687702956123  \\
            781.9072837594538  9.919181081437756  \\
            794.0229497731273  9.921600697468046  \\
            806.3263482277227  9.923948682593442  \\
            818.82038804045  9.926227109740298  \\
            831.508023202238  9.928437994650906  \\
            844.3922534761529  9.930583297295048  \\
            857.4761251066383  9.932664923256722  \\
            870.7627315397443  9.934684725095888  \\
            884.2552141545192  9.936644503685017  \\
            897.9567630057271  9.938546009520339  \\
            911.8706175780853  9.940390944007744  \\
            926.0000675521785  9.94218096072331  \\
            940.3484535822448  9.943917666648453  \\
            954.9191680860141  9.945602623379799  \\
            969.715656046784  9.947237348313843  \\
            984.7414158279239  9.94882331580656  \\
            1000.0  9.950361958308077  \\
        }
        ;
    \node
    [right, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:0.1, 8) {$\sigma = 0.01$};
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-51.8mm}, width={0.2\textwidth}, height={48.8mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.07585775750291836}, xmax={1318.2567385564075}, xtick={{0.1,1.0,10.0,100.0,1000.0}}, xticklabels={{$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.2685712094881622}, ymax={13.404266253485657}, ytick={{0.31622776601683794,1.0,10.0}}, yticklabels={{$10^-0.5$,$10^0.0$,$10^1.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={93b3022b-42d6-4741-a8b4-6e2a0ec692b1}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.1  2.741734510764942  \\
            0.1023352047097258  2.673008355659932  \\
            0.10472494122981486  2.7495797756635656  \\
            0.10717048298967109  2.557311123020098  \\
            0.10967313315588179  2.643445980759337  \\
            0.11223422532664179  2.6750417078034547  \\
            0.1148551242423938  2.696127123973417  \\
            0.11753722651306361  2.612157076468569  \\
            0.12028196136227776  2.6305982728500292  \\
            0.12309079138896024  2.674811645734974  \\
            0.125965213346714  2.677480960726827  \\
            0.12890675894140263  2.6146439182096164  \\
            0.13191699564735718  2.848616634713611  \\
            0.13499752754264305  2.681700770892849  \\
            0.13814999616383222  2.724150823792783  \\
            0.14137608138073607  2.755953449511686  \\
            0.14467750229156479  2.69448110371302  \\
            0.14805601813899108  2.688111581650798  \\
            0.1515134292476053  2.783340093217509  \\
            0.15505157798326244  2.70941338620244  \\
            0.15867234973483177  2.766276860210991  \\
            0.16237767391887217  2.6440295980388764  \\
            0.16616952500776888  2.543419278392622  \\
            0.17004992358187931  2.550077120702333  \\
            0.1740209374062485  2.710428210618165  \\
            0.1780846825324682  2.516276925694021  \\
            0.18224332442626665  2.624262121871801  \\
            0.1864990791214297  2.718904992272565  \\
            0.1908542144006686  2.674746830535739  \\
            0.1953110510040632  2.587810046602648  \\
            0.19987196386572506  2.605551019076021  \\
            0.20453938337933894  2.571415464626208  \\
            0.2093157966932574  2.6554923614516524  \\
            0.21420374903583841  2.7555190083508005  \\
            0.21920584507173257  2.792573863157054  \\
            0.22432475028984192  2.7986636665960956  \\
            0.22956319242369097  2.83007449556443  \\
            0.23492396290496592  2.659019049314509  \\
            0.24040991835099718  2.7024489345452967  \\
            0.24602398208697762  2.5980864434132185  \\
            0.2517691457037277  2.618029659978773  \\
            0.2576484706518376  2.8122625743686673  \\
            0.26366508987303583  2.5801665714342317  \\
            0.26982220946965374  2.74921724504815  \\
            0.2761231104130753  2.5925600944321734  \\
            0.28257115029208285  2.6307633942025612  \\
            0.28916976510202996  2.6947804433446536  \\
            0.2959224710757956  2.555600724473684  \\
            0.3028328665574946  2.6322142892937404  \\
            0.30990463391994283  2.7112096991490846  \\
            0.31714154152689994  2.466507837678722  \\
            0.3245474457411331  2.5870441108223097  \\
            0.33212629297937485  2.8056418904621028  \\
            0.33988212181526695  2.619021181961844  \\
            0.3478190651314131  2.624020783269198  \\
            0.35594135232168606  2.586623713697767  \\
            0.3642533115449638  2.528383850816698  \\
            0.37275937203149406  2.6428487082386596  \\
            0.3814640664431178  2.607327565914841  \\
            0.3903720332886091  2.6663216463189876  \\
            0.39948801939541706  2.6293635469631114  \\
            0.4088168824391292  2.4845850719280924  \\
            0.418363593532002  2.672208270004713  \\
            0.4281332398719394  2.4787686453147835  \\
            0.43813102745333066  2.4437531512782296  \\
            0.44836228384119087  2.607385810638391  \\
            0.45883246101008457  2.427057393373538  \\
            0.46954713824934285  2.719110334739093  \\
            0.4805120251361243  2.5449180137673006  \\
            0.4917329645779019  2.5811950104196844  \\
            0.5032159359259993  2.583918254886412  \\
            0.5149670581618341  2.527840848141565  \\
            0.5269925931575657  2.546108374521664  \\
            0.5392989490128873  2.4583301995496663  \\
            0.5518926834697381  2.6306204718998907  \\
            0.5647805074067556  2.4531790311374797  \\
            0.5779692884153314  2.3884764396839615  \\
            0.591466054459175  2.4793100317313255  \\
            0.605277997619335  2.47635997670644  \\
            0.6194124779266758  2.4862665461423354  \\
            0.6338770272838489  2.5358099916684815  \\
            0.6486793534788512  2.4949055816679753  \\
            0.6638273442923083  2.503061346540823  \\
            0.67932907170067  2.3885787766181603  \\
            0.6951927961775606  2.4163797604614876  \\
            0.7114269710955735  2.3679039219351314  \\
            0.728040247230857  2.496030374567676  \\
            0.7450414773728914  2.3380702669329794  \\
            0.7624397210419139  2.3006714141157447  \\
            0.7802442493165049  2.276195464034496  \\
            0.7984645497739088  2.333461661820643  \\
            0.81711033154572  2.330773650433957  \\
            0.8361915304916319  2.224974009939382  \\
            0.8557183144940007  2.290256680741587  \\
            0.8757010888760509  2.3693581449663124  \\
            0.8961505019466046  2.194785915666909  \\
            0.9170774506742932  2.3736724863155616  \\
            0.9384930864942727  2.2051500859749478  \\
            0.9604088212505381  2.2476025853708848  \\
            0.9828363332770027  2.106582197764871  \\
            1.0057875736205837  2.2132983746966257  \\
            1.0292747724096085  2.0079319185527242  \\
            1.0533104453709372  2.1971402146546377  \\
            1.0779074004992732  2.24937467311485  \\
            1.1030787448822152  2.0517157773838246  \\
            1.128837891684689  2.128077663062748  \\
            1.1551985672964793  2.1497420795210656  \\
            1.1821748186466718  2.0173212446674236  \\
            1.2097810206889015  2.0668302181495615  \\
            1.2380318840613975  2.0893682718749087  \\
            1.2669424629259065  2.062427253717497  \\
            1.2965281629896683  1.955877213540467  \\
            1.3268047497147246  1.9240091985671417  \\
            1.3577883567189286  1.85874459506509  \\
            1.3894954943731377  1.8394033586935146  \\
            1.421943058599167  1.9397126740682895  \\
            1.455148339873194  1.912423405017451  \\
            1.4891290324394097  1.7982638010686112  \\
            1.5239032437388291  2.0002307610022916  \\
            1.5594895040582826  1.9097782053481547  \\
            1.5959067764047312  1.828674252857813  \\
            1.6331744666101677  1.7632046142691873  \\
            1.6713124336724878  1.7788730376345172  \\
            1.7103410003378408  1.6246080083745111  \\
            1.7502809639301014  1.7719872486162613  \\
            1.7911536074332315  1.739308163292837  \\
            1.8329807108324359  1.7887069153547615  \\
            1.8757845627201606  1.6812770949018252  \\
            1.9195879721731113  1.607667546086072  \\
            1.9644142809066278  1.559033416891156  \\
            2.0102873757128856  1.6601207205968647  \\
            2.0572317011895564  1.5807254307625616  \\
            2.105272272765707  1.563686728399942  \\
            2.154434690031884  1.4785737220052813  \\
            2.204745150381475  1.62701737013157  \\
            2.2562304629706342  1.573550951126256  \\
            2.3089180630041928  1.7802766561702823  \\
            2.362836026355177  1.4891412324816782  \\
            2.418013084525721  1.4114473431978556  \\
            2.4744786399573515  1.3472951592942146  \\
            2.532262781698795  1.2808098944666837  \\
            2.591396301439659  1.4235339456377907  \\
            2.651910709918538  1.5162444159486588  \\
            2.713838253714279  1.3825784817801081  \\
            2.7772119324293554  1.4199555629071179  \\
            2.8420655162745128  1.2695979885514852  \\
            2.908433564064048  1.347025383363168  \\
            2.976351441631318  1.2256386431821207  \\
            3.0458553406742848  1.1794409663883785  \\
            3.1169822980411457  1.2201342355360392  \\
            3.1897702154663223  1.1026569327453393  \\
            3.2642578797673227  1.1546778159127353  \\
            3.340484983513245  1.233618917009929  \\
            3.4184921461759297  1.1684565973722056  \\
            3.498320935775037  1.2008850280770722  \\
            3.5800138910285795  1.1157517929118885  \\
            3.663614544020717  1.1374615194975988  \\
            3.7491674433988886  1.1657824112297357  \\
            3.836718178112646  1.021334589781215  \\
            3.9263134017068384  1.0101469591663323  \\
            4.018000857182092  1.049241505998179  \\
            4.1118294024358315  0.9800122105783093  \\
            4.207849036297404  0.9957909648203342  \\
            4.306110925171173  1.1429117713239523  \\
            4.406667430301788  0.9486049033913778  \\
            4.509572135676148  0.8787217192683416  \\
            4.61487987657694  0.8418994594219649  \\
            4.722646768802953  0.9138651980464846  \\
            4.832930238571754  0.7774503226550181  \\
            4.945789053120643  0.8926298625704864  \\
            5.06128335202222  0.9192558565784426  \\
            5.179474679231212  0.7998168007930937  \\
            5.300426015879674  0.7905670993214756  \\
            5.424201813838028  0.7914966695599276  \\
            5.550868030059807  0.6944934262158253  \\
            5.680492161728427  0.7357557478500922  \\
            5.813143282224715  0.80793588577354  \\
            5.948892077934335  0.8728744951340104  \\
            6.087810885914764  0.6998004789832715  \\
            6.229973732441845  0.798652552506082  \\
            6.375456372456508  0.7029504856126787  \\
            6.524336329932627  0.6237373397102652  \\
            6.676692939187565  0.6385036168263405  \\
            6.832607387157403  0.699329918806576  \\
            6.9921627566593765  0.6421932797216895  \\
            7.15544407066458  0.5581648609022505  \\
            7.322538337604535  0.5312065708908947  \\
            7.493534597735755  0.4962263053904747  \\
            7.668523970587012  0.5563466587285042  \\
            7.847599703514613  0.6005171073844698  \\
            8.030857221391514  0.660172265437766  \\
            8.218394177456805  0.5231093876543236  \\
            8.410310505352607  0.5750659760131335  \\
            8.606708472376166  0.4967197239056758  \\
            8.807692733975463  0.6391260086070165  \\
            9.013370389517435  0.5704351279528521  \\
            9.223851039358479  0.5384954490505434  \\
            9.439246843247671  0.5366584012738904  \\
            9.659672580093835  0.6265416984359609  \\
            9.885245709128279  0.5119840469236604  \\
            10.116086432495813  0.6366033682597151  \\
            10.352317759307388  0.6938943022104775  \\
            10.594065571188516  0.48742021852159806  \\
            10.84145868935835  0.4585779573582449  \\
            11.094628943275223  0.620425309407441  \\
            11.35371124088519  0.5446522276278392  \\
            11.618843640511008  0.5628474485188976  \\
            11.890167424419898  0.6999356371636364  \\
            12.167827174109236  0.661553778366452  \\
            12.451970847350331  0.7218423237924344  \\
            12.742749857031342  0.5869104673008431  \\
            13.040319151841315  0.6866423691195861  \\
            13.34483729883839  0.6278471775754287  \\
            13.65646656794611  0.7817148570367674  \\
            13.975373018422918  0.6748963918922851  \\
            14.30172658735088  0.7486449063916112  \\
            14.635701180190805  0.8222716754272912  \\
            14.977474763452017  0.9443040987508773  \\
            15.327229459526142  0.9448975677253434  \\
            15.685151643735479  0.8764657029257394  \\
            16.051432043647623  0.8954600854186918  \\
            16.42626584070932  0.9079912198673599  \\
            16.809852774253645  0.9361047406833553  \\
            17.20239724793599  1.1069455090795701  \\
            17.604108438655533  1.09747020156956  \\
            18.015200408020256  1.2100492178629618  \\
            18.43589221641489  1.1724844708507869  \\
            18.866408039732583  1.2918621847452239  \\
            19.306977288832506  1.2925998848227152  \\
            19.757834731787014  1.1956871229887456  \\
            20.219220618983545  1.4657383238795207  \\
            20.6913808111479  1.5816822443803122  \\
            21.17456691035713  1.5961795184396292  \\
            21.66903639411183  1.5751708158114999  \\
            22.17505275253933  1.7384641309942415  \\
            22.69288562880081  1.636364989753337  \\
            23.222810962777256  1.7707694700190006  \\
            23.765111138110754  1.798122550974986  \\
            24.320075132679488  1.8842100657400436  \\
            24.887998672586672  2.0806118488461345  \\
            25.469184389745415  1.9936708624534676  \\
            26.063941983143497  2.1899958485470616  \\
            26.672588383874068  2.2041853589554727  \\
            27.295447924020074  2.341889575593737  \\
            27.932852509482544  2.352236200896942  \\
            28.585141796844745  2.365422356100273  \\
            29.252663374366463  2.533000255096449  \\
            29.935772947204903  2.5557876649320868  \\
            30.634834526960855  2.733752974026865  \\
            31.350220625651154  2.6695276701767687  \\
            32.08231245421079  2.8664110951125297  \\
            32.83150012563047  2.7168271112187146  \\
            33.59818286283783  2.9581582776794164  \\
            34.38276921143311  3.1103200857745716  \\
            35.18567725739265  3.2158929046265596  \\
            36.0073348498562  3.060295247600074  \\
            36.84817982911679  3.2018995802167107  \\
            37.708660259934554  3.3755615478112806  \\
            38.58923467029905  3.449397105539997  \\
            39.49037229576702  3.466067504991985  \\
            40.412553329506025  3.4579228987846475  \\
            41.3562691781771  3.763257022688125  \\
            42.32202272379278  3.65213375098105  \\
            43.31032859169001  3.8239942433943632  \\
            44.32171342476088  3.895996000726223  \\
            45.35671616408707  4.037471596458896  \\
            46.4158883361278  3.94861159687191  \\
            47.499794346614124  4.1243229396684296  \\
            48.60901178130633  4.172000811792143  \\
            49.74413171377457  4.354953028339751  \\
            50.90575902036684  4.334179921994033  \\
            52.094512702532114  4.557553216446688  \\
            53.311026216670356  4.5591232136551705  \\
            54.5559478116852  4.628216739457776  \\
            55.82994087441923  4.722514752874788  \\
            57.133684283155795  4.953342968037063  \\
            58.46787276937592  5.045858548068281  \\
            59.83321728796288  4.936754098240161  \\
            61.23044539605187  5.055582018236142  \\
            62.66030164072656  5.226034403166468  \\
            64.1235479557692  5.1420605353183335  \\
            65.62096406767562  5.337673182605835  \\
            67.15334791115146  5.501493376785838  \\
            68.72151605431122  5.592831188788608  \\
            70.32630413380647  5.65000892070709  \\
            71.96856730011521  5.864152078086556  \\
            73.6491806732297  5.945177094202556  \\
            75.36903980898542  5.950970316334333  \\
            77.12906117627996  5.979156802749155  \\
            78.93018264543575  6.066808181268895  \\
            80.77336398796714  6.374859748671556  \\
            82.65958738801812  6.259289249819192  \\
            84.58985796574305  6.350725733504319  \\
            86.56520431290944  6.585896123501001  \\
            88.58667904100828  6.642897629173664  \\
            90.65535934216359  6.7349415226109866  \\
            92.77234756314064  6.8661216559080405  \\
            94.9387717927583  6.693969310298813  \\
            97.15578646301861  6.872399284826966  \\
            99.42457296427418  6.949569872477519  \\
            101.74634027476064  7.131052892418841  \\
            104.12232560483054  7.310784270093426  \\
            106.55379505623053  7.349055196735096  \\
            109.04204429677526  7.362092272265611  \\
            111.5883992507748  7.378015180794678  \\
            114.19421680558659  7.528914347075968  \\
            116.86088553466509  7.67995517178206  \\
            119.58982643749793  7.735910662529784  \\
            122.38249369681924  7.616840153489723  \\
            125.24037545350731  7.784023700202827  \\
            128.16499459957583  7.829947802446177  \\
            131.15790958968503  7.880132483021275  \\
            134.2207152716012  7.930600933392753  \\
            137.35504373605136  8.053996987838424  \\
            140.5625651864215  8.16190097242151  \\
            143.8449888287663  8.222186704490447  \\
            147.20406378260014  8.330046887938204  \\
            150.64158001295925  8.290094501272812  \\
            154.15936928422718  8.376575096404517  \\
            157.75930613623612  8.502002615718917  \\
            161.4433088831602  8.492916606728043  \\
            165.213340635737  8.409405199018908  \\
            169.071410347358  8.43665957095064  \\
            173.01957388458945  8.626878316670323  \\
            177.0599351226898  8.740174898982726  \\
            181.1946470667124  8.752470740985775  \\
            185.42591299878524  8.68058366619196  \\
            189.75598765218504  8.925907692222848  \\
            194.1871784128255  8.800716791305238  \\
            198.72184654880553  9.014090591969778  \\
            203.36240846866724  9.022233225331972  \\
            208.1113370090395  8.98606211359698  \\
            212.97116275234782  9.127479388553787  \\
            217.94447537529857  9.01295068274328  \\
            223.03392502884964  9.071840731211099  \\
            228.24222375040975  9.194377629261352  \\
            233.57214690901213  9.351582644418468  \\
            239.02653468423918  9.278196957150342  \\
            244.6082935796798  9.215354253639484  \\
            250.32039797173255  9.259029795002157  \\
            256.1658916945727  9.312520143954533  \\
            262.1478896621356  9.269097633335955  \\
            268.26957952797244  9.45013003211457  \\
            274.53422338387145  9.40238121417334  \\
            280.94515949814064  9.346727968043494  \\
            287.50580409448804  9.537353351313506  \\
            294.2196531724374  9.515647162641685  \\
            301.09028437025927  9.4505012482277  \\
            308.1213588714002  9.39817642803675  \\
            315.3166233554365  9.450960003510211  \\
            322.67991199458083  9.597394651811557  \\
            330.21514849681756  9.618529593381677  \\
            337.9263481967431  9.601483216974096  \\
            345.8176201952381  9.644135152678182  \\
            353.8931695490988  9.666128489018227  \\
            362.1572995118075  9.675153795487688  \\
            370.6144138266228  9.629564015740229  \\
            379.26901907322497  9.735321186615982  \\
            388.1257270691536  9.718602792197782  \\
            397.1892573273302  9.761573292478365  \\
            406.4644395709628  9.706124868087707  \\
            415.9562163071847  9.654709398647515  \\
            425.66964546078714  9.727787660345339  \\
            435.6099030694608  9.769916946764562  \\
            445.7822860419707  9.80500167221419  \\
            456.19221498074637  9.823169630794816  \\
            466.84523707037897  9.697228260285883  \\
            477.7470290335773  9.742942589174781  \\
            488.9034001561443  9.820389199889943  \\
            500.3202953826004  9.89934257510353  \\
            512.0037984840887  9.845595406800589  \\
            523.9601353002645  9.745519855791677  \\
            536.1956770568817  9.843490709717456  \\
            548.7169437608604  9.830599717004853  \\
            561.5306076746273  9.863417509642941  \\
            574.6434968715973  9.884279217852283  \\
            588.0625988746757  9.754670639842704  \\
            601.7950643797334  9.867401436412196  \\
            615.8482110660261  9.87493403773963  \\
            630.2295274956024  9.874192447981935  \\
            644.946677103762  9.875705515398858  \\
            660.0075022827095  9.81909104537041  \\
            675.4200285605586  9.802679481083253  \\
            691.1924688779366  9.920261703043078  \\
            707.3332279644438  9.863011834957282  \\
            723.8509068173255  9.850065082330433  \\
            740.7543072847162  9.954125713162236  \\
            758.0524367559261  10.059495328986609  \\
            775.7545129612413  9.861923516385763  \\
            793.8699688838232  10.010159553722234  \\
            812.4084577862966  9.905812773773219  \\
            831.3798583547334  9.979215177673908  \\
            850.7942799627444  9.970060560905871  \\
            870.6620680585127  9.891654651998532  \\
            890.9938096776107  9.937998831636866  \\
            911.8003390845681  9.896656376526815  \\
            933.0927435461664  9.905299740289088  \\
            954.8823692395666  9.8495974972356  \\
            977.1808272983899  9.929099554928015  \\
            1000.0  9.971237502482737  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={5f6e922d-ea01-4f44-8953-2b2daae8e09b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.1  2.693637803480076  \\
            0.10154950161807173  2.6933918803009194  \\
            0.10312301278878754  2.69313837472833  \\
            0.10472090554055413  2.69287705609437  \\
            0.10634355766636439  2.692607686909185  \\
            0.10799135281311975  2.692330022671497  \\
            0.1096646805723366  2.692043811674621  \\
            0.11136393657225817  2.6917487948079346  \\
            0.11308952257139368  2.6914447053537667  \\
            0.11484184655350702  2.6911312687796096  \\
            0.11662132282407707  2.6908082025256834  \\
            0.11842837210825283  2.69047521578773  \\
            0.12026342165032622  2.6901320092950796  \\
            0.12212690531474645  2.689778275083885  \\
            0.12401926368869937  2.68941369626556  \\
            0.12594094418627644  2.6890379467903585  \\
            0.12789240115425762  2.688650691206118  \\
            0.12987409597953362  2.688251584412118  \\
            0.13188649719819254  2.687840271408097  \\
            0.1339300806062967  2.687416387038423  \\
            0.13600532937237603  2.6869795557314315  \\
            0.13811273415166478  2.6865293912339596  \\
            0.14025279320210793  2.6860654963411292  \\
            0.1424260125021654  2.6855874626214264  \\
            0.1446329058704415  2.6850948701371258  \\
            0.14687399508716817  2.6845872871601504  \\
            0.14914981001757044  2.684064269883462  \\
            0.15146088873714358  2.683525362128071  \\
            0.1538077776588715  2.6829700950457847  \\
            0.15619103166241588  2.682397986817862  \\
            0.15861121422530794  2.681808542349693  \\
            0.16106889755617232  2.6812012529616838  \\
            0.16356466273001555  2.6805755960765745  \\
            0.1660990998256107  2.6799310349033547  \\
            0.16867280806501112  2.67926701811805  \\
            0.1712863959552255  2.6785829795416234  \\
            0.17394048143208848  2.6778783378153066  \\
            0.17663569200636045  2.6771524960736177  \\
            0.17937266491209122  2.6764048416154638  \\
            0.18215204725728246  2.6756347455736704  \\
            0.18497449617688486  2.674841562583338  \\
            0.18784067898816573  2.674024630449464  \\
            0.1907512733484843  2.67318326981431  \\
            0.19370696741551147  2.6723167838249666  \\
            0.19670846000993256  2.6714244578017334  \\
            0.19975646078067044  2.6705055589078235  \\
            0.20285169037266976  2.6695593358210274  \\
            0.20599488059728013  2.6685850184080206  \\
            0.20918677460527996  2.6675818174019965  \\
            0.21242812706258085  2.6665489240843647  \\
            0.215719704328655  2.665485509971322  \\
            0.21906228463772706  2.664390726506142  \\
            0.22245665828277358  2.663263704758062  \\
            0.22590362780237347  2.6621035551287244  \\
            0.22940400817045398  2.6609093670671493  \\
            0.23295862698897657  2.6596802087943106  \\
            0.23656832468360844  2.6584151270384093  \\
            0.2402339547024262  2.6571131467820037  \\
            0.243956383717698  2.6557732710222273  \\
            0.24773649183079302  2.6543944805453403  \\
            0.2515751727802653  2.6529757337170174  \\
            0.2554733341531623  2.651515966289698  \\
            0.2594318975996074  2.6500140912284804  \\
            0.2634517990507075  2.6484689985571155  \\
            0.26753398893983726  2.646879555225624  \\
            0.27167943242735193  2.645244605001201  \\
            0.2758891096287819  2.643562968384115  \\
            0.28016401584656353  2.6418334425503387  \\
            0.2845051618053608  2.640054801322745  \\
            0.2889135738910325  2.6382257951727133  \\
            0.29339029439330294  2.636345151254105  \\
            0.29793638175219256  2.6344115734715583  \\
            0.30255291080826713  2.6324237425851127  \\
            0.30724097305676445  2.6303803163532775  \\
            0.31200167690565833  2.628279929716603  \\
            0.3168361479377224  2.626121195023932  \\
            0.3217455291766536  2.623902702303489  \\
            0.3267309813573193  2.6216230195810164  \\
            0.3317936832001927  2.6192806932471617  \\
            0.33693483169003946  2.616874248476387  \\
            0.3421556423589239  2.6144021896995686  \\
            0.34745734957359914  2.6118630011325767  \\
            0.3528412068273512  2.6092551473630157  \\
            0.3583084870363649  2.606577073997325  \\
            0.36386048284068173  2.6038272083703893  \\
            0.3694985069098217  2.6010039603197828  \\
            0.3752238922531403  2.598105723026657  \\
            0.3810379925349945  2.595130873925302  \\
            0.3869421823947922  2.5920777756832165  \\
            0.3929378577720017  2.5889447772535  \\
            0.3990264362361952  2.5857302150012376  \\
            0.4052093573222091  2.5824324139054076  \\
            0.41148808287049476  2.579049688837702  \\
            0.4178640973727455  2.5755803459194633  \\
            0.424338908322877  2.5720226839578086  \\
            0.43091404657344795  2.5683749959617295  \\
            0.4375910666976019  2.5646355707388135  \\
            0.44437154735661866  2.560802694572931  \\
            0.4512570916731598  2.5568746529830078  \\
            0.4582493276102989  2.55284973256272  \\
            0.4653499083564233  2.548726222900625  \\
            0.4725605127161015  2.544502418579972  \\
            0.47988284550700555  2.540176621257053  \\
            0.4873186379629853  2.5357471418166435  \\
            0.49486964814338685  2.5312123026026967  \\
            0.5025376613487146  2.526570439722061  \\
            0.5103244905427328  2.5218199054186194  \\
            0.5182319767811087  2.5169590705148273  \\
            0.5262619896466971  2.5119863269172016  \\
            0.5344164276915693  2.5069000901818685  \\
            0.5426972188858913  2.501698802135885  \\
            0.5511063210737585  2.4963809335495686  \\
            0.559645722436092  2.4909449868546236  \\
            0.5683174419607085  2.485389498902429  \\
            0.5771235299196735  2.4797130437564237  \\
            0.5860660683540516  2.473914235512032  \\
            0.5951471715661671  2.4679917311372277  \\
            0.604368986619493  2.4619442333263595  \\
            0.6137336938462857  2.4557704933594895  \\
            0.6232435073630854  2.4494693139591677  \\
            0.6329006755942035  2.4430395521361015  \\
            0.6427074818033226  2.4364801220150043  \\
            0.6526662446333332  2.4297899976315027  \\
            0.6627793186545348  2.422968215690779  \\
            0.6730490949213316  2.4160138782784037  \\
            0.6834780015375548  2.4089261555136585  \\
            0.6940685042305436  2.4017042881354587  \\
            0.7048231069341221  2.3943475900110167  \\
            0.7157443523806098  2.3868554505572246  \\
            0.7268348227020044  2.379227337064929  \\
            0.7380971400404809  2.3714627969161692  \\
            0.7495339671683493  2.363561459684769  \\
            0.7611480081176202  2.3555230391107473  \\
            0.7729420088193234  2.3473473349393585  \\
            0.7849187577527351  2.3390342346158395  \\
            0.7970810866046623  2.3305837148273776  \\
            0.8094318709389453  2.3219958428842125  \\
            0.8219740308763326  2.31327077793233  \\
            0.8347105317848907  2.3044087719907353  \\
            0.8476443849811128  2.295410170806924  \\
            0.8607786484418894  2.2862754145248267  \\
            0.8741164275275125  2.2770050381602442  \\
            0.8876608757158821  2.2675996718795015  \\
            0.9014151953480896  2.2580600410778926  \\
            0.9153826383855527  2.2483869662552847  \\
            0.9295665071788846  2.238581362687143  \\
            0.9439701552486743  2.2286442398900936  \\
            0.9585969880783668  2.218576700882046  \\
            0.973450463919428  2.2083799412378347  \\
            0.9885340946089863  2.198055247942199  \\
            1.0038514464001433  2.187603998042915  \\
            1.0194061408051502  2.177027657107685  \\
            1.0352018554516487  2.166327777489392  \\
            1.0512423249521805  2.155505996405095  \\
            1.0675313417871695  2.144564033835039  \\
            1.0840727572015847  2.1335036902487143  \\
            1.100870482115498  2.12232684416579  \\
            1.117928488048752  2.111035449560406  \\
            1.1352508080599522  2.099631533118043  \\
            1.1528415377000134  2.088117191354733  \\
            1.1707048359804784  2.0764945876089453  \\
            1.18884492635684  2.0647659489169667  \\
            1.2072660977271028  2.0529335627829894  \\
            1.2259727054458158  2.040999773855518  \\
            1.2449691723538165  2.028966980521941  \\
            1.2642599898239333  2.0168376314333205  \\
            1.2838497188228886  2.004614221971667  \\
            1.3037429909896587  1.9922992906719332  \\
            1.3239445097305405  1.9798954156110558  \\
            1.3444590513311871  1.9674052107762703  \\
            1.3652914660858757  1.9548313224247786  \\
            1.3864466794442716  1.942176425446718  \\
            1.4079296931759624  1.9294432197430924  \\
            1.4297455865530364  1.9166344266300137  \\
            1.451899517550985  1.9037527852803255  \\
            1.4743967240682132  1.8908010492131693  \\
            1.4972425251644468  1.8777819828417233  \\
            1.520442322318328  1.8646983580888168  \\
            1.5440016007044979  1.8515529510795896  \\
            1.5679259304904678  1.8383485389199108  \\
            1.592220968153584  1.8250878965686355  \\
            1.6168924578184012  1.8117737938112415  \\
            1.6419462326147771  1.7984089923418034  \\
            1.667388216057011  1.7849962429596689  \\
            1.6932244234443519  1.7715382828865696  \\
            1.7194609632832079  1.7580378332093796  \\
            1.746104038731393  1.7444975964530471  \\
            1.7731599490647518  1.73092025428776  \\
            1.80063509116651  1.717308465373721  \\
            1.8285359610397027  1.7036648633464682  \\
            1.8568691553430363  1.6899920549450702  \\
            1.885641372950552  1.6762926182850675  \\
            1.9148594165354507  1.6625691012775246  \\
            1.9445301941784667  1.6488240201951323  \\
            1.9746607210011553  1.6350598583858307  \\
            2.0052581208244953  1.6212790651341  \\
            2.0363296278531857  1.607484054669643  \\
            2.067882588386045  1.5936772053228994  \\
            2.0999244625529103  1.5798608588265168  \\
            2.132462826078452  1.5660373197616577  \\
            2.1655053720733157  1.5522088551478257  \\
            2.1990599128530226  1.5383776941746408  \\
            2.233134381785047  1.5245460280739154  \\
            2.2677368351645226  1.5107160101302441  \\
            2.3028754541190053  1.496889755828214  \\
            2.3385585465427563  1.4830693431343334  \\
            2.374794549060991  1.4692568129117427  \\
            2.411592029024571  1.4554541694658192  \\
            2.4489596865355954  1.4416633812187951  \\
            2.4869063565043885  1.427886381511638  \\
            2.525441010738353  1.4141250695315724  \\
            2.564572760063191  1.4003813113636896  \\
            2.6043108564769972  1.3866569411653775  \\
            2.644664695337726  1.3729537624624344  \\
            2.6856438175845563  1.3592735495659953  \\
            2.7272579119936724  1.3456180491096803  \\
            2.769516817469004  1.3319889817066086  \\
            2.812430525368455  1.3183880437263455  \\
            2.856009181866183  1.3048169091920776  \\
            2.9002630903514763  1.2912772317987704  \\
            2.94520271386481  1.2777706470534536  \\
            2.9908386775716376  1.2642987745391419  \\
            3.037181771274526  1.2508632203044558  \\
            3.084242951964204  1.2374655793814013  \\
            3.1320333464101533  1.224107438434297  \\
            3.180564253791325  1.2107903785434102  \\
            3.2298471483676323  1.1975159781273634  \\
            3.2798936821928333  1.1842858160089842  \\
            3.3307156878694437  1.1711014746298998  \\
            3.3823251813463497  1.1579645434197732  \\
            3.434734364759759  1.144876622326778  \\
            3.487955629318178  1.131839325516575  \\
            3.542001558232087  1.1188542852477577  \\
            3.5968849296890193  1.105923155932478  \\
            3.6526187198747286  1.0930476183917068  \\
            3.7092161060411786  1.0802293843153417  \\
            3.766690469622065  1.0674702009381871  \\
            3.8250553993966125  1.054771855943521  \\
            3.884324694702403  1.042136182606915  \\
            3.9445123686979766  1.0295650651935764  \\
            4.005632651675993  1.0170604446233573  \\
            4.067699994427721  1.0046243244183048  \\
            4.130729071659682  0.9922587769482447  \\
            4.194734785463209  0.9799659499906472  \\
            4.25973226883778  0.9677480736214572  \\
            4.325736889268945  0.9556074674541378  \\
            4.392764252361693  0.9435465482443739  \\
            4.4608302055301134  0.931567837878148  \\
            4.5299508417442365  0.919673971760783  \\
            4.600142503334918  0.907867707624184  \\
            4.671421785857698  0.8961519347689793  \\
            4.743805542016518  0.8845296837571734  \\
            4.817310885648241  0.8730041365694481  \\
            4.891955195768906  0.8615786372393177  \\
            4.967756120682689  0.8502567029736082  \\
            5.044731582154525  0.8390420357653926  \\
            5.122899779647386  0.8279385345012032  \\
            5.202279194625215  0.8169503075591253  \\
            5.282888594922542  0.8060816858878671  \\
            5.364747039181794  0.7953372365491423  \\
            5.447873881359373  0.7847217766964781  \\
            5.532288775301543  0.7742403879525055  \\
            5.618011679391241  0.7638984311340176  \\
            5.7050628612668675  0.7537015612590335  \\
            5.793462902614206  0.7436557427530467  \\
            5.883232704032601  0.7337672647518373  \\
            5.974393489976511  0.7240427563761448  \\
            6.066966813773669  0.7144892018285277  \\
            6.160974562720967  0.7051139551352567  \\
            6.256438963259318  0.6959247543258444  \\
            6.353382586228691  0.6869297348103324  \\
            6.4518283522045925  0.6781374416797685  \\
            6.551799536917213  0.6695568406192872  \\
            6.653319776754563  0.66119732708642  \\
            6.756413074350862  0.6530687333709475  \\
            6.861103804261538  0.6451813331181744  \\
            6.9674167187261515  0.6375458428666233  \\
            7.075376953520615  0.6301734201262165  \\
            7.185010033900091  0.6230756575064  \\
            7.29634188063399  0.6162645723983482  \\
            7.409398816134458  0.6097525917248595  \\
            7.5242075706798515  0.6035525312987641  \\
            7.640795288734611  0.5976775693797948  \\
            7.759189535367103  0.59214121409356  \\
            7.879418302766868  0.5869572644778415  \\
            8.001510016862882  0.5821397650527402  \\
            8.125493544044344  0.5777029539730874  \\
            8.251398197985626  0.5736612050131286  \\
            8.379253746576955  0.5700289638522356  \\
            8.5090904189625  0.5668206793708276  \\
            8.640938912687513  0.5640507309204312  \\
            8.774830400956196  0.56173335279054  \\
            8.910796540002062  0.5598825573452014  \\
            9.048869476572474  0.558512058529995  \\
            9.189081855529166  0.557635197639813  \\
            9.331466827566526  0.557264873375127  \\
            9.476058057049496  0.5574134782850719  \\
            9.622889729972893  0.5580928436896794  \\
            9.771996562044086  0.5593141950836035  \\
            9.923413806890872  0.5610881198488477  \\
            10.0771772643966  0.5634245488479841  \\
            10.233323289164382  0.5663327531425763  \\
            10.391888799112495  0.5698213566990056  \\
            10.552911284202958  0.5738983655251646  \\
            10.716428815305362  0.578571213248527  \\
            10.882480053198023  0.583846822721357  \\
            11.05110425770866  0.5897316828435136  \\
            11.22234129699665  0.596231939445301  \\
            11.396231656979143  0.6033534987848956  \\
            11.57281645090324  0.6111021419943667  \\
            11.752137429066456  0.6194836486554622  \\
            11.934236988687854  0.628503927595654  \\
            12.119158183932093  0.6381691529542356  \\
            12.306944736088793  0.6484859035609241  \\
            12.497641043909683  0.6594613036737045  \\
            12.691292194105861  0.6711031631143207  \\
            12.887943972007742  0.683420114791347  \\
            13.08764287239018  0.6964217474834749  \\
            13.290436110465315  0.7101187315388425  \\
            13.496371633045765  0.7245229347992921  \\
            13.705498129880784  0.7396475255499485  \\
            13.917865045168083  0.7555070585952793  \\
            14.133522589244002  0.7721175396471487  \\
            14.352521750454871  0.7894964620614545  \\
            14.574914307212266  0.8076628085765317  \\
            14.80075284023509  0.82663700911454  \\
            15.03009074498133  0.8464408439755633  \\
            15.262982244272465  0.8670972800174661  \\
            15.499482401113466  0.8886302258997077  \\
            15.739647131711472  0.9110641915261791  \\
            15.98353321869612  0.9344238369506587  \\
            16.23119832454485  0.958733397869101  \\
            16.482701005216104  0.9840159792103542  \\
            16.738100723993853  1.0102927160895478  \\
            16.997457865546615  1.0375818132001782  \\
            17.26083375020432  1.0658974898380433  \\
            17.528290648456405  1.0952488775644478  \\
            17.79989179567456  1.1256389391406836  \\
            18.07570140706356  1.1570634973656866  \\
            18.355784692843823  1.189510475981056  \\
            18.640207873669198  1.2229594564147093  \\
            18.92903819628364  1.2573816392601926  \\
            19.22234394942047  1.2927402663173304  \\
            19.520194479948053  1.3289915105179246  \\
            19.822660209265596  1.3660857847843586  \\
            20.129812649953028  1.4039693679106227  \\
            20.441724422678867  1.4425862073119242  \\
            20.75846927337004  1.4818797430145434  \\
            21.08012209064783  1.5217946066869725  \\
            21.406758923533914  1.5622780797042517  \\
            21.738456999430788  1.6032812366597151  \\
            22.075294742380795  1.644759745573253  \\
            22.417351791608088  1.686674335083456  \\
            22.76470902034789  1.7289909672340416  \\
            23.117448554967513  1.7716807706730144  \\
            23.475653794383632  1.8147197944725801  \\
            23.839409429780524  1.8580886401074392  \\
            24.20880146463372  1.9017720215022436  \\
            24.58391723504399  1.9457582931854376  \\
            24.96484543038641  1.990038976448651  \\
            25.351676114279357  2.0346083042305327  \\
            25.74450074587842  2.0794627978152103  \\
            26.143412201500308  2.1246008825116065  \\
            26.548504796581717  2.170022545148395  \\
            26.959874307978602  2.215729033238882  \\
            27.377617996610834  2.2617225937592593  \\
            27.801834630457815  2.3080062483748045  \\
            28.232624507910387  2.3545836014116093  \\
            28.670089481484574  2.4014586767227937  \\
            29.114332981902788  2.4486357796984306  \\
            29.565460042548164  2.496119380916311  \\
            30.023577324297815  2.543914018255698  \\
            30.488793140740825  2.5920242146509884  \\
            30.96121748378715  2.64045440901662  \\
            31.440962049673136  2.6892088982104734  \\
            31.92814026537014  2.738291788210859  \\
            32.422867315402264  2.7877069529574134  \\
            32.92526016907967  2.837457999548307  \\
            33.43543760815389  2.8875482386962577  \\
            33.95352025490161  2.9379806595264237  \\
            34.479630600643624  2.9887579079534117  \\
            35.01389303470575  3.0398822680053414  \\
            35.556433873828425  3.0913556455734494  \\
            36.107381392032  3.143179554158737  \\
            36.666865850944866  3.195355102265352  \\
            37.23501953060145  3.2478829821559834  \\
            37.81197676071744  3.3007634597395037  \\
            38.397873952449686  3.3539963654070735  \\
            38.99284963064804  3.4075810856714934  \\
            39.5970444666072  3.46151655549682  \\
            40.21060131132587  3.515801251232236  \\
            40.83366522928123  3.570433184086819  \\
            41.46638353272694  3.6254098941008066  \\
            42.10890581652237  3.6807284445848136  \\
            42.76138399350169  3.7363854170117516  \\
            43.42397233039086  3.792376906357391  \\
            44.09682748428131  3.8486985168947405  \\
            44.78010853966855  3.9053453584552185  \\
            45.47397704606499  3.9623120431760404  \\
            46.17859705619533  4.019592682758452  \\
            46.894135164783904  4.07718088626587  \\
            47.62076054794297  4.1350697584943195  \\
            48.35864500317141  4.193251898950341  \\
            49.10796298997312  4.251719401473474  \\
            49.86889167110484  4.310463854541866  \\
            50.641610954463054  4.36947634230034  \\
            51.42630353562004  4.428747446350617  \\
            52.223154941018954  4.4882672483431465  \\
            53.03235357183815  4.548025333409407  \\
            53.854090748535306  4.608010794472431  \\
            54.68856075608168  4.6682122374718364  \\
            55.535960889897304  4.728617787537702  \\
            56.39649150249797  4.789215096145387  \\
            57.27035605086487  4.84999134928063  \\
            58.15776114454846  4.910933276641369  \\
            59.05891659451753  4.972027161899142  \\
            59.974035462765215  5.033258854039397  \\
            60.90333411268367  5.094613779795852  \\
            61.847032260219336  5.156076957189737  \\
            62.80535302582078  5.217633010180165  \\
            63.778522987191536  5.279266184426897  \\
            64.76677223286035  5.340960364161692  \\
            65.77033441658135  5.402699090159097  \\
            66.78944681257747  5.4644655787919865  \\
            67.82435037163951  5.526242742151498  \\
            68.87528977809471  5.58801320920529  \\
            69.94251350765788  5.649759347962135  \\
            71.02627388617907  5.711463288605057  \\
            72.12682714930148  5.773106947549308  \\
            73.24443350304374  5.834672052375717  \\
            74.37935718532087  5.8961401675842104  \\
            75.53186652841877  5.957492721106779  \\
            76.7022340224364  6.018711031513775  \\
            77.89073637971123  6.079776335842336  \\
            79.09765460024283  6.140669817970877  \\
            80.32327403813038  6.201372637459126  \\
            81.5678844690394  6.2618659587690315  \\
            82.83178015871408  6.322130980778179  \\
            84.11525993255098  6.382148966494127  \\
            85.4186272462511  6.441901272875326  \\
            86.74219025756642  6.501369380662022  \\
            88.08626189915827  6.560534924118934  \\
            89.45115995258463  6.619379720590385  \\
            90.83720712343387  6.677885799768057  \\
            92.24473111762263  6.736035432571663  \\
            93.67406471887611  6.793811159543589  \\
            95.12554586740872  6.851195818659867  \\
            96.59951773982378  6.90817257246182  \\
            98.09632883025184  6.964724934415312  \\
            99.61633303274554  7.02083679440765  \\
            101.15988972495167  7.076492443295945  \\
            102.72736385307937  7.131676596424969  \\
            104.31912601818526  7.186374416037356  \\
            105.93555256379533  7.240571532504211  \\
            107.57702566488457  7.294254064309832  \\
            109.2439334182354  7.347408636730389  \\
            110.93666993419616  7.400022399152696  \\
            112.65563542986142  7.4520830409859435  \\
            114.40123632369622  7.5035788061261375  \\
            116.17388533162597  7.554498505940048  \\
            117.9740015646163  7.60483153074273  \\
            119.802010627764  7.654567859749801  \\
            121.65834472092367  7.70369806949304  \\
            123.54344274089367  7.752213340695001  \\
            125.45775038518534  7.800105463605443  \\
            127.40172025740017  7.847366841809343  \\
            129.3758119742398  7.893990494522931  \\
            131.3804922741741  7.939970057400745  \\
            133.41623512779302  7.985299781882829  \\
            135.48352184986857  8.02997453311707  \\
            137.58284121315285  8.07398978649719  \\
            139.71468956393971  8.117341622861948  \\
            141.87957093941685  8.160026722405853  \\
            144.07799718683634  8.202042357355836  \\
            146.3104880845317  8.243386383472245  \\
            148.57757146481032  8.284057230435664  \\
            150.87978333874923  8.324053891184077  \\
            153.21766802292626  8.363375910267191  \\
            155.5917782681133  8.402023371286596  \\
            158.00267538996428  8.439996883491974  \\
            160.4509294017284  8.477297567604493  \\
            162.9371191490193  8.513927040939096  \\
            165.46183244667282  8.549887401897506  \\
            168.02566621772516  8.585181213903521  \\
            170.6292266345446  8.619811488851509  \\
            173.27312926215018  8.653781670137974  \\
            175.95799920375072  8.687095615344807  \\
            178.68447124853947  8.71975757864107  \\
            181.45319002177848  8.751772192968406  \\
            184.2648101372087  8.783144452072838  \\
            187.11999635182158  8.813879692443463  \\
            190.019423723029  8.843983575215958  \\
            192.96377776826793  8.873462068095991  \\
            195.95375462707955  8.902321427354943  \\
            198.99006122569847  8.930568179947187  \\
            202.0734154441926  8.958209105795262  \\
            205.20454628619316  8.985251220286134  \\
            208.38419405125447  9.01170175701855  \\
            211.6131105098844  9.037568150838434  \\
            214.892059081287  9.062858021196078  \\
            218.22181501385919  9.087579155855781  \\
            221.60316556848443  9.111739494985537  \\
            225.03691020466624  9.135347115651392  \\
            228.5238607695462  9.158410216738133  \\
            232.06484168985028  9.180937104315156  \\
            235.66069016681013  9.202936177463625  \\
            239.31225637410384  9.224415914578382  \\
            243.02040365886455  9.245384860155582  \\
            246.78600874580337  9.265851612074634  \\
            250.60996194449422  9.285824809380685  \\
            254.4931673598731  9.305313120571885  \\
            258.43654310599635  9.324325232393496  \\
            262.4410215231124  9.342869839139203  \\
            266.507549398097  9.360955632458042  \\
            270.63708818830384  9.378591291663978  \\
            274.8306142488838  9.395785474543464  \\
            279.08911906362675  9.412546808655085  \\
            283.4136094793798  9.428883883114159  \\
            287.80510794409827  9.444805240853968  \\
            292.26465274858515  9.460319371354407  \\
            296.7932982719762  9.475434703827858  \\
            301.3921152310289  9.490159600851431  \\
            306.06219093327434  9.504502352433926  \\
            310.8046295340912  9.518471170505395  \\
            315.62055229776377  9.532074183816645  \\
            320.5110978625849  9.545319433235672  \\
            325.47742251006514  9.558214867427646  \\
            330.52070043831674  9.570768338904893  \\
            335.6421240396705  9.582987600433142  \\
            340.8429041825955  9.594880301780147  \\
            346.1242704979875  9.606453986792848  \\
            351.4874716698928  9.617716090789173  \\
            356.9337757307372  9.62867393825071  \\
            362.4644703611295  9.639334740802536  \\
            368.08086319431027  9.649705595466674  \\
            373.7842821253185  9.659793483175847  \\
            379.57607562494815  9.669605267534406  \\
            385.45761305856985  9.67914769381355  \\
            391.43028500989305  9.688427388168265  \\
            397.49550360974416  9.697450857063687  \\
            403.6547028699395  9.706224486898899  \\
            409.9093390223323  9.71475454381656  \\
            416.26089086311043  9.72304717368703  \\
            422.71086010243414  9.731108402256073  \\
            429.2607717194863  9.738944135445575  \\
            435.91217432302693  9.746560159797058  \\
            442.6666405175339  9.753962143048154  \\
            449.52576727501685  9.761155634832608  \\
            456.4911763125926  9.7681460674947  \\
            463.56451447591087  9.774938757009393  \\
            470.74745412852144  9.781538903999877  \\
            478.04169354727435  9.787951594844516  \\
            485.4489573238469  9.794181802865607  \\
            492.97099677249224  9.800234389592696  \\
            500.6095903441063  9.806114106093526  \\
            508.36654404671054  9.811825594366091  \\
            516.2436918724496  9.817373388785516  \\
            524.2428962312065  9.8227619175999  \\
            532.3660483909357  9.8279955044695  \\
            540.6150689248177  9.83307837004399  \\
            548.9919081653474  9.838014633572795  \\
            557.4985466654523  9.842808314543802  \\
            566.1369956667598  9.84746333434601  \\
            574.909297575119  9.851983517951991  \\
            583.8175264434904  9.856372595616204  \\
            592.8637884623186  9.86063420458557  \\
            602.0502224575035  9.864771890818846  \\
            611.379000396087  9.86878911071159  \\
            620.8523278997751  9.87268923282381  \\
            630.4724447664181  9.876475539607435  \\
            640.2416254995702  9.880151229131114  \\
            650.1621798462547  9.883719416799911  \\
            660.2364533430629  9.887183137067717  \\
            670.466827870713  9.890545345140342  \\
            680.855722217204  9.893808918667402  \\
            691.4055926496942  9.896976659421298  \\
            702.1189334952396  9.900051294961731  \\
            712.9982777305363  9.903035480284279  \\
            724.0461975807946  9.905931799451771  \\
            735.2653051278959  9.908742767207265  \\
            746.6582529279726  9.911470830567579  \\
            758.2277346385576  9.914118370396393  \\
            769.9764856554507  9.916687702956123  \\
            781.9072837594538  9.919181081437756  \\
            794.0229497731273  9.921600697468046  \\
            806.3263482277227  9.923948682593442  \\
            818.82038804045  9.926227109740298  \\
            831.508023202238  9.928437994650906  \\
            844.3922534761529  9.930583297295048  \\
            857.4761251066383  9.932664923256722  \\
            870.7627315397443  9.934684725095888  \\
            884.2552141545192  9.936644503685017  \\
            897.9567630057271  9.938546009520339  \\
            911.8706175780853  9.940390944007744  \\
            926.0000675521785  9.94218096072331  \\
            940.3484535822448  9.943917666648453  \\
            954.9191680860141  9.945602623379799  \\
            969.715656046784  9.947237348313843  \\
            984.7414158279239  9.94882331580656  \\
            1000.0  9.950361958308077  \\
        }
        ;
    \node
    [right, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:0.1, 8) {$\sigma = 0.1$};
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.2\textwidth}, yshift={-51.8mm}, width={0.2\textwidth}, height={48.8mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.07585775750291836}, xmax={1318.2567385564075}, xtick={{0.1,1.0,10.0,100.0,1000.0}}, xticklabels={{$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.2685712094881622}, ymax={13.404266253485657}, ytick={{0.31622776601683794,1.0,10.0}}, yticklabels={{$10^-0.5$,$10^0.0$,$10^1.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={f1b7b71c-a632-49da-94ea-8b005c791340}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.1  3.194675001093075  \\
            0.1023352047097258  3.4120816599311126  \\
            0.10472494122981486  2.679345727481535  \\
            0.10717048298967109  1.7066822356755298  \\
            0.10967313315588179  3.872703482691848  \\
            0.11223422532664179  3.8289588107340475  \\
            0.1148551242423938  3.747500599517628  \\
            0.11753722651306361  2.614539244838224  \\
            0.12028196136227776  3.269246678297453  \\
            0.12309079138896024  2.584824070684456  \\
            0.125965213346714  3.0034502550737603  \\
            0.12890675894140263  2.2651434995353434  \\
            0.13191699564735718  2.025056144544169  \\
            0.13499752754264305  2.4550622938459346  \\
            0.13814999616383222  2.9152911606816767  \\
            0.14137608138073607  2.937586936808522  \\
            0.14467750229156479  2.412351810292526  \\
            0.14805601813899108  3.2978619508623175  \\
            0.1515134292476053  1.095459131710095  \\
            0.15505157798326244  2.3795385273844682  \\
            0.15867234973483177  1.8537733791844853  \\
            0.16237767391887217  2.1508912278399483  \\
            0.16616952500776888  3.649145052702223  \\
            0.17004992358187931  2.8795418063254004  \\
            0.1740209374062485  2.469919540273693  \\
            0.1780846825324682  2.3874504359643685  \\
            0.18224332442626665  2.9917332979903164  \\
            0.1864990791214297  2.8897328028539753  \\
            0.1908542144006686  3.1743642320170933  \\
            0.1953110510040632  1.8110485373533887  \\
            0.19987196386572506  2.427584745468373  \\
            0.20453938337933894  3.3403966626305506  \\
            0.2093157966932574  1.6554148726696438  \\
            0.21420374903583841  2.6258087037053204  \\
            0.21920584507173257  3.1279713849057003  \\
            0.22432475028984192  3.1035991718436002  \\
            0.22956319242369097  2.965829976381037  \\
            0.23492396290496592  3.253600697513915  \\
            0.24040991835099718  2.0513302600932257  \\
            0.24602398208697762  3.7238550754364255  \\
            0.2517691457037277  2.7574805380767433  \\
            0.2576484706518376  2.321005200012753  \\
            0.26366508987303583  1.2784947005039828  \\
            0.26982220946965374  1.7538079546220615  \\
            0.2761231104130753  2.4268505886052125  \\
            0.28257115029208285  2.9238417322985426  \\
            0.28916976510202996  3.494470414248066  \\
            0.2959224710757956  1.7157275086622559  \\
            0.3028328665574946  4.599237096644524  \\
            0.30990463391994283  1.3981422175125853  \\
            0.31714154152689994  3.0888853752414076  \\
            0.3245474457411331  2.670601921769427  \\
            0.33212629297937485  3.6551204562775115  \\
            0.33988212181526695  2.394185224661683  \\
            0.3478190651314131  2.39879354721682  \\
            0.35594135232168606  1.657843358372777  \\
            0.3642533115449638  3.1745084615445074  \\
            0.37275937203149406  2.1488929468798004  \\
            0.3814640664431178  3.4668813821527236  \\
            0.3903720332886091  1.8992090187648922  \\
            0.39948801939541706  2.5263049524584167  \\
            0.4088168824391292  2.588328407448525  \\
            0.418363593532002  2.3677275034284175  \\
            0.4281332398719394  3.8644697720934205  \\
            0.43813102745333066  2.202926801037543  \\
            0.44836228384119087  1.0803247492863965  \\
            0.45883246101008457  2.2867941634346436  \\
            0.46954713824934285  3.7142456780128597  \\
            0.4805120251361243  3.3897609344171356  \\
            0.4917329645779019  2.5658127314993666  \\
            0.5032159359259993  2.9243511211053987  \\
            0.5149670581618341  3.3827158096343335  \\
            0.5269925931575657  1.6697613662136208  \\
            0.5392989490128873  2.8051715687876624  \\
            0.5518926834697381  2.556414949932645  \\
            0.5647805074067556  1.648899368177375  \\
            0.5779692884153314  3.0153666196003033  \\
            0.591466054459175  3.521127812123828  \\
            0.605277997619335  1.6948748521716663  \\
            0.6194124779266758  3.2212702482861566  \\
            0.6338770272838489  2.7348580732782737  \\
            0.6486793534788512  3.0664812233500025  \\
            0.6638273442923083  2.727295957526515  \\
            0.67932907170067  1.7606234010362956  \\
            0.6951927961775606  4.314978871826201  \\
            0.7114269710955735  2.5664077392537954  \\
            0.728040247230857  2.3157887319530426  \\
            0.7450414773728914  3.076384736896283  \\
            0.7624397210419139  2.9542327296564106  \\
            0.7802442493165049  1.3964221391247558  \\
            0.7984645497739088  1.8857095935699146  \\
            0.81711033154572  2.1513212403937203  \\
            0.8361915304916319  1.0951088709967538  \\
            0.8557183144940007  2.7364801222564807  \\
            0.8757010888760509  2.7794940805778383  \\
            0.8961505019466046  3.8893247980746435  \\
            0.9170774506742932  2.5177998412070646  \\
            0.9384930864942727  2.788503073311553  \\
            0.9604088212505381  1.4322779894217044  \\
            0.9828363332770027  3.1473691709080986  \\
            1.0057875736205837  1.475553737212005  \\
            1.0292747724096085  3.401886471666156  \\
            1.0533104453709372  2.2426600526559466  \\
            1.0779074004992732  2.5632033977534143  \\
            1.1030787448822152  2.1741426250948304  \\
            1.128837891684689  2.955702683631752  \\
            1.1551985672964793  2.254475610701575  \\
            1.1821748186466718  2.1159844395425504  \\
            1.2097810206889015  1.6005045825149549  \\
            1.2380318840613975  2.963045089608079  \\
            1.2669424629259065  3.4425591897707384  \\
            1.2965281629896683  2.5547062159517946  \\
            1.3268047497147246  2.1054931915001105  \\
            1.3577883567189286  2.3661217292682735  \\
            1.3894954943731377  2.2815531793212553  \\
            1.421943058599167  2.051792711678431  \\
            1.455148339873194  1.906567680936031  \\
            1.4891290324394097  1.834114503599228  \\
            1.5239032437388291  2.8370651236961346  \\
            1.5594895040582826  2.36840300793687  \\
            1.5959067764047312  2.091305697660945  \\
            1.6331744666101677  0.4122692069905904  \\
            1.6713124336724878  2.244638878478849  \\
            1.7103410003378408  1.19703687375433  \\
            1.7502809639301014  1.8773666077144242  \\
            1.7911536074332315  1.727883480906333  \\
            1.8329807108324359  1.828387841210368  \\
            1.8757845627201606  1.0467446959741633  \\
            1.9195879721731113  0.9168098770941132  \\
            1.9644142809066278  1.0301898608256947  \\
            2.0102873757128856  1.3913488698221423  \\
            2.0572317011895564  1.6802831472163533  \\
            2.105272272765707  0.21883629922309492  \\
            2.154434690031884  2.182080605698697  \\
            2.204745150381475  1.6616898097065789  \\
            2.2562304629706342  2.102592489862145  \\
            2.3089180630041928  2.0329201823414116  \\
            2.362836026355177  1.3796234901805522  \\
            2.418013084525721  1.520926768019648  \\
            2.4744786399573515  2.5202251519407635  \\
            2.532262781698795  1.7011524640671651  \\
            2.591396301439659  2.013762293104866  \\
            2.651910709918538  1.7842109462364462  \\
            2.713838253714279  1.384061725231542  \\
            2.7772119324293554  0.4621246729203826  \\
            2.8420655162745128  1.2718797934330766  \\
            2.908433564064048  1.527941175888071  \\
            2.976351441631318  1.0719247443716566  \\
            3.0458553406742848  1.67545691174974  \\
            3.1169822980411457  0.4521923099187204  \\
            3.1897702154663223  1.9945392256565577  \\
            3.2642578797673227  1.4587757610572236  \\
            3.340484983513245  1.2684508112100024  \\
            3.4184921461759297  2.2036180710727407  \\
            3.498320935775037  2.253889853552944  \\
            3.5800138910285795  1.5184133141330405  \\
            3.663614544020717  1.012664258599182  \\
            3.7491674433988886  0.601482587094043  \\
            3.836718178112646  1.9852117027543825  \\
            3.9263134017068384  2.295398091209842  \\
            4.018000857182092  0.4015524436171562  \\
            4.1118294024358315  1.783255833831849  \\
            4.207849036297404  1.168523251589826  \\
            4.306110925171173  0.7833801373436653  \\
            4.406667430301788  0.6970343559304862  \\
            4.509572135676148  2.3089424041517934  \\
            4.61487987657694  1.5903212637730608  \\
            4.722646768802953  2.2431651089756546  \\
            4.832930238571754  0.8685319908344933  \\
            4.945789053120643  0.7431399512635232  \\
            5.06128335202222  2.544978033977639  \\
            5.179474679231212  1.5222769528858455  \\
            5.300426015879674  1.1167389472361477  \\
            5.424201813838028  2.302263127160848  \\
            5.550868030059807  1.7027253552300154  \\
            5.680492161728427  0.6007785690714951  \\
            5.813143282224715  0.9243383007885998  \\
            5.948892077934335  0.41553647815152994  \\
            6.087810885914764  1.5387759727997374  \\
            6.229973732441845  0.6592067786263065  \\
            6.375456372456508  0.21702327700520135  \\
            6.524336329932627  0.8416644659447489  \\
            6.676692939187565  0.825139511003763  \\
            6.832607387157403  0.669169359396365  \\
            6.9921627566593765  1.9318022082165756  \\
            7.15544407066458  0.7469824003080243  \\
            7.322538337604535  1.5697515804562199  \\
            7.493534597735755  0.9474525791125196  \\
            7.668523970587012  0.5095123878844818  \\
            7.847599703514613  0.7375661513769355  \\
            8.030857221391514  1.2944727761082278  \\
            8.218394177456805  0.4488118702811869  \\
            8.410310505352607  0.748562404823276  \\
            8.606708472376166  1.1428608808124159  \\
            8.807692733975463  0.2286087669004566  \\
            9.013370389517435  0.8590105203036597  \\
            9.223851039358479  0.8579228771994238  \\
            9.439246843247671  1.6863840187363286  \\
            9.659672580093835  0.30714127963395077  \\
            9.885245709128279  1.0602889300488456  \\
            10.116086432495813  2.479513353816931  \\
            10.352317759307388  0.94446128399963  \\
            10.594065571188516  0.5882572794319162  \\
            10.84145868935835  0.6895867341305456  \\
            11.094628943275223  0.4052576414082069  \\
            11.35371124088519  0.6008868099513942  \\
            11.618843640511008  0.3606973207481733  \\
            11.890167424419898  0.4555151988551079  \\
            12.167827174109236  0.3430224866276731  \\
            12.451970847350331  0.6828457062438655  \\
            12.742749857031342  1.3427219282019964  \\
            13.040319151841315  1.5733067391892925  \\
            13.34483729883839  1.1092710648169082  \\
            13.65646656794611  1.1600522471054093  \\
            13.975373018422918  1.697891772096009  \\
            14.30172658735088  0.5791032506176991  \\
            14.635701180190805  1.9887907047761668  \\
            14.977474763452017  0.7324054279824955  \\
            15.327229459526142  0.6706047722185617  \\
            15.685151643735479  1.6489853843362965  \\
            16.051432043647623  1.1334395199595784  \\
            16.42626584070932  0.15981098113297426  \\
            16.809852774253645  1.285937102909621  \\
            17.20239724793599  2.028677069812983  \\
            17.604108438655533  1.3868800936617476  \\
            18.015200408020256  2.0539734541351256  \\
            18.43589221641489  2.6926385277919196  \\
            18.866408039732583  1.412426549318393  \\
            19.306977288832506  1.289667023916124  \\
            19.757834731787014  1.2032944680776976  \\
            20.219220618983545  1.3139836377341743  \\
            20.6913808111479  1.3644617591105843  \\
            21.17456691035713  1.9700817097616024  \\
            21.66903639411183  1.4569861340581634  \\
            22.17505275253933  1.8961075487340158  \\
            22.69288562880081  1.4140702316567184  \\
            23.222810962777256  1.9298545922916177  \\
            23.765111138110754  2.6782356876957056  \\
            24.320075132679488  1.1389927288705386  \\
            24.887998672586672  1.591524400937754  \\
            25.469184389745415  2.276599481820258  \\
            26.063941983143497  2.892707200113071  \\
            26.672588383874068  1.4767565972507286  \\
            27.295447924020074  2.2488312126939736  \\
            27.932852509482544  2.083209926520843  \\
            28.585141796844745  2.8016666709591433  \\
            29.252663374366463  3.1556292088947506  \\
            29.935772947204903  1.7614883626407292  \\
            30.634834526960855  2.114381989303883  \\
            31.350220625651154  2.9384734874520215  \\
            32.08231245421079  2.8363072626516574  \\
            32.83150012563047  3.471080279659981  \\
            33.59818286283783  3.2765369441738987  \\
            34.38276921143311  3.315417067840138  \\
            35.18567725739265  3.4424084970174906  \\
            36.0073348498562  2.8818562248939084  \\
            36.84817982911679  2.7067120215985976  \\
            37.708660259934554  3.422715195925739  \\
            38.58923467029905  2.977165349356099  \\
            39.49037229576702  3.849360998463932  \\
            40.412553329506025  3.8168162059019006  \\
            41.3562691781771  2.159575997763662  \\
            42.32202272379278  4.742028928808405  \\
            43.31032859169001  5.122496604542149  \\
            44.32171342476088  4.6355181991002254  \\
            45.35671616408707  3.8070116365658735  \\
            46.4158883361278  4.596157325946511  \\
            47.499794346614124  3.2312333020070856  \\
            48.60901178130633  5.470909728560361  \\
            49.74413171377457  4.250793380056453  \\
            50.90575902036684  4.237350941292963  \\
            52.094512702532114  5.033126143586614  \\
            53.311026216670356  4.517737109075363  \\
            54.5559478116852  4.304698550326769  \\
            55.82994087441923  4.639989151209711  \\
            57.133684283155795  4.810637047525244  \\
            58.46787276937592  5.494555488005299  \\
            59.83321728796288  4.080037602492981  \\
            61.23044539605187  5.694164184524748  \\
            62.66030164072656  5.792804188871772  \\
            64.1235479557692  5.1093284670777654  \\
            65.62096406767562  5.637490952070602  \\
            67.15334791115146  5.133257394101493  \\
            68.72151605431122  5.7956985612601155  \\
            70.32630413380647  6.624310861216734  \\
            71.96856730011521  5.643426221784002  \\
            73.6491806732297  5.880150711557045  \\
            75.36903980898542  6.341665403768102  \\
            77.12906117627996  5.777261155599133  \\
            78.93018264543575  7.415769701743946  \\
            80.77336398796714  5.749396523656406  \\
            82.65958738801812  5.849544664574388  \\
            84.58985796574305  5.657761145440097  \\
            86.56520431290944  5.862774443205688  \\
            88.58667904100828  6.049407305824815  \\
            90.65535934216359  7.101987081599033  \\
            92.77234756314064  6.935624256667172  \\
            94.9387717927583  7.872819702505057  \\
            97.15578646301861  5.955798284088404  \\
            99.42457296427418  6.915110571710118  \\
            101.74634027476064  6.191531633954282  \\
            104.12232560483054  7.026433698438272  \\
            106.55379505623053  7.81328718122974  \\
            109.04204429677526  7.65935333668556  \\
            111.5883992507748  8.326773089626132  \\
            114.19421680558659  7.259618676291713  \\
            116.86088553466509  8.287114567830319  \\
            119.58982643749793  9.674101122701986  \\
            122.38249369681924  7.853493468026766  \\
            125.24037545350731  7.799632180771146  \\
            128.16499459957583  7.464325804065699  \\
            131.15790958968503  6.707585535186825  \\
            134.2207152716012  9.514481746364012  \\
            137.35504373605136  7.501894205512562  \\
            140.5625651864215  7.353136373814053  \\
            143.8449888287663  9.207004676230804  \\
            147.20406378260014  7.679465952275341  \\
            150.64158001295925  8.784363014354007  \\
            154.15936928422718  7.843204597212681  \\
            157.75930613623612  9.697184443124085  \\
            161.4433088831602  9.070792765992689  \\
            165.213340635737  8.853419131436151  \\
            169.071410347358  10.282125519187826  \\
            173.01957388458945  8.095112222908703  \\
            177.0599351226898  9.06050186278139  \\
            181.1946470667124  7.820954745291756  \\
            185.42591299878524  7.55486787120682  \\
            189.75598765218504  8.562193304790014  \\
            194.1871784128255  9.12695386561923  \\
            198.72184654880553  8.164815756945362  \\
            203.36240846866724  8.75895664831358  \\
            208.1113370090395  8.61089690331976  \\
            212.97116275234782  9.480620378412631  \\
            217.94447537529857  9.63232302908988  \\
            223.03392502884964  7.8142725919901865  \\
            228.24222375040975  8.781308005339795  \\
            233.57214690901213  8.778024211743261  \\
            239.02653468423918  9.174176205895359  \\
            244.6082935796798  8.716564497824503  \\
            250.32039797173255  9.969030643174243  \\
            256.1658916945727  9.147014771287523  \\
            262.1478896621356  10.572510114216243  \\
            268.26957952797244  9.569483647533067  \\
            274.53422338387145  8.510241296194204  \\
            280.94515949814064  9.813935653644965  \\
            287.50580409448804  10.008443579262918  \\
            294.2196531724374  9.408636653081338  \\
            301.09028437025927  9.983456167308905  \\
            308.1213588714002  8.743589431575185  \\
            315.3166233554365  9.643009365054217  \\
            322.67991199458083  10.067359363458426  \\
            330.21514849681756  10.129902596318281  \\
            337.9263481967431  10.49624229471345  \\
            345.8176201952381  10.023579610181317  \\
            353.8931695490988  9.590437677463777  \\
            362.1572995118075  10.39750739189793  \\
            370.6144138266228  9.444113494621211  \\
            379.26901907322497  10.806097366448245  \\
            388.1257270691536  9.096232216683031  \\
            397.1892573273302  10.557500457608814  \\
            406.4644395709628  9.371971521559935  \\
            415.9562163071847  9.85150466880547  \\
            425.66964546078714  10.378206838327722  \\
            435.6099030694608  9.689213057166903  \\
            445.7822860419707  8.579194675365565  \\
            456.19221498074637  10.345601378207546  \\
            466.84523707037897  8.471311758181796  \\
            477.7470290335773  9.941080056904957  \\
            488.9034001561443  10.261183060741647  \\
            500.3202953826004  9.52364219836733  \\
            512.0037984840887  10.142792732978506  \\
            523.9601353002645  8.727615237341842  \\
            536.1956770568817  10.547130024466913  \\
            548.7169437608604  9.888672229473007  \\
            561.5306076746273  11.34534659287953  \\
            574.6434968715973  8.566168584676173  \\
            588.0625988746757  9.534944452839316  \\
            601.7950643797334  9.820304721074693  \\
            615.8482110660261  10.52877522651494  \\
            630.2295274956024  9.420397112623615  \\
            644.946677103762  9.08061051483532  \\
            660.0075022827095  10.037738918802622  \\
            675.4200285605586  10.063948016565694  \\
            691.1924688779366  10.305658730425565  \\
            707.3332279644438  10.204440111447951  \\
            723.8509068173255  10.358535371294009  \\
            740.7543072847162  11.465514190928028  \\
            758.0524367559261  9.268377787773073  \\
            775.7545129612413  9.577051489661981  \\
            793.8699688838232  8.521983783361526  \\
            812.4084577862966  10.128888720357732  \\
            831.3798583547334  9.074988349470043  \\
            850.7942799627444  9.773441276124556  \\
            870.6620680585127  9.886632609598282  \\
            890.9938096776107  9.427389628330394  \\
            911.8003390845681  9.283097434376922  \\
            933.0927435461664  9.721908311678158  \\
            954.8823692395666  10.076027025525796  \\
            977.1808272983899  10.309786345313974  \\
            1000.0  10.685454732266361  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={8a9196db-e5a7-4ef7-98b4-f227a084667d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.1  2.693637803480076  \\
            0.10154950161807173  2.6933918803009194  \\
            0.10312301278878754  2.69313837472833  \\
            0.10472090554055413  2.69287705609437  \\
            0.10634355766636439  2.692607686909185  \\
            0.10799135281311975  2.692330022671497  \\
            0.1096646805723366  2.692043811674621  \\
            0.11136393657225817  2.6917487948079346  \\
            0.11308952257139368  2.6914447053537667  \\
            0.11484184655350702  2.6911312687796096  \\
            0.11662132282407707  2.6908082025256834  \\
            0.11842837210825283  2.69047521578773  \\
            0.12026342165032622  2.6901320092950796  \\
            0.12212690531474645  2.689778275083885  \\
            0.12401926368869937  2.68941369626556  \\
            0.12594094418627644  2.6890379467903585  \\
            0.12789240115425762  2.688650691206118  \\
            0.12987409597953362  2.688251584412118  \\
            0.13188649719819254  2.687840271408097  \\
            0.1339300806062967  2.687416387038423  \\
            0.13600532937237603  2.6869795557314315  \\
            0.13811273415166478  2.6865293912339596  \\
            0.14025279320210793  2.6860654963411292  \\
            0.1424260125021654  2.6855874626214264  \\
            0.1446329058704415  2.6850948701371258  \\
            0.14687399508716817  2.6845872871601504  \\
            0.14914981001757044  2.684064269883462  \\
            0.15146088873714358  2.683525362128071  \\
            0.1538077776588715  2.6829700950457847  \\
            0.15619103166241588  2.682397986817862  \\
            0.15861121422530794  2.681808542349693  \\
            0.16106889755617232  2.6812012529616838  \\
            0.16356466273001555  2.6805755960765745  \\
            0.1660990998256107  2.6799310349033547  \\
            0.16867280806501112  2.67926701811805  \\
            0.1712863959552255  2.6785829795416234  \\
            0.17394048143208848  2.6778783378153066  \\
            0.17663569200636045  2.6771524960736177  \\
            0.17937266491209122  2.6764048416154638  \\
            0.18215204725728246  2.6756347455736704  \\
            0.18497449617688486  2.674841562583338  \\
            0.18784067898816573  2.674024630449464  \\
            0.1907512733484843  2.67318326981431  \\
            0.19370696741551147  2.6723167838249666  \\
            0.19670846000993256  2.6714244578017334  \\
            0.19975646078067044  2.6705055589078235  \\
            0.20285169037266976  2.6695593358210274  \\
            0.20599488059728013  2.6685850184080206  \\
            0.20918677460527996  2.6675818174019965  \\
            0.21242812706258085  2.6665489240843647  \\
            0.215719704328655  2.665485509971322  \\
            0.21906228463772706  2.664390726506142  \\
            0.22245665828277358  2.663263704758062  \\
            0.22590362780237347  2.6621035551287244  \\
            0.22940400817045398  2.6609093670671493  \\
            0.23295862698897657  2.6596802087943106  \\
            0.23656832468360844  2.6584151270384093  \\
            0.2402339547024262  2.6571131467820037  \\
            0.243956383717698  2.6557732710222273  \\
            0.24773649183079302  2.6543944805453403  \\
            0.2515751727802653  2.6529757337170174  \\
            0.2554733341531623  2.651515966289698  \\
            0.2594318975996074  2.6500140912284804  \\
            0.2634517990507075  2.6484689985571155  \\
            0.26753398893983726  2.646879555225624  \\
            0.27167943242735193  2.645244605001201  \\
            0.2758891096287819  2.643562968384115  \\
            0.28016401584656353  2.6418334425503387  \\
            0.2845051618053608  2.640054801322745  \\
            0.2889135738910325  2.6382257951727133  \\
            0.29339029439330294  2.636345151254105  \\
            0.29793638175219256  2.6344115734715583  \\
            0.30255291080826713  2.6324237425851127  \\
            0.30724097305676445  2.6303803163532775  \\
            0.31200167690565833  2.628279929716603  \\
            0.3168361479377224  2.626121195023932  \\
            0.3217455291766536  2.623902702303489  \\
            0.3267309813573193  2.6216230195810164  \\
            0.3317936832001927  2.6192806932471617  \\
            0.33693483169003946  2.616874248476387  \\
            0.3421556423589239  2.6144021896995686  \\
            0.34745734957359914  2.6118630011325767  \\
            0.3528412068273512  2.6092551473630157  \\
            0.3583084870363649  2.606577073997325  \\
            0.36386048284068173  2.6038272083703893  \\
            0.3694985069098217  2.6010039603197828  \\
            0.3752238922531403  2.598105723026657  \\
            0.3810379925349945  2.595130873925302  \\
            0.3869421823947922  2.5920777756832165  \\
            0.3929378577720017  2.5889447772535  \\
            0.3990264362361952  2.5857302150012376  \\
            0.4052093573222091  2.5824324139054076  \\
            0.41148808287049476  2.579049688837702  \\
            0.4178640973727455  2.5755803459194633  \\
            0.424338908322877  2.5720226839578086  \\
            0.43091404657344795  2.5683749959617295  \\
            0.4375910666976019  2.5646355707388135  \\
            0.44437154735661866  2.560802694572931  \\
            0.4512570916731598  2.5568746529830078  \\
            0.4582493276102989  2.55284973256272  \\
            0.4653499083564233  2.548726222900625  \\
            0.4725605127161015  2.544502418579972  \\
            0.47988284550700555  2.540176621257053  \\
            0.4873186379629853  2.5357471418166435  \\
            0.49486964814338685  2.5312123026026967  \\
            0.5025376613487146  2.526570439722061  \\
            0.5103244905427328  2.5218199054186194  \\
            0.5182319767811087  2.5169590705148273  \\
            0.5262619896466971  2.5119863269172016  \\
            0.5344164276915693  2.5069000901818685  \\
            0.5426972188858913  2.501698802135885  \\
            0.5511063210737585  2.4963809335495686  \\
            0.559645722436092  2.4909449868546236  \\
            0.5683174419607085  2.485389498902429  \\
            0.5771235299196735  2.4797130437564237  \\
            0.5860660683540516  2.473914235512032  \\
            0.5951471715661671  2.4679917311372277  \\
            0.604368986619493  2.4619442333263595  \\
            0.6137336938462857  2.4557704933594895  \\
            0.6232435073630854  2.4494693139591677  \\
            0.6329006755942035  2.4430395521361015  \\
            0.6427074818033226  2.4364801220150043  \\
            0.6526662446333332  2.4297899976315027  \\
            0.6627793186545348  2.422968215690779  \\
            0.6730490949213316  2.4160138782784037  \\
            0.6834780015375548  2.4089261555136585  \\
            0.6940685042305436  2.4017042881354587  \\
            0.7048231069341221  2.3943475900110167  \\
            0.7157443523806098  2.3868554505572246  \\
            0.7268348227020044  2.379227337064929  \\
            0.7380971400404809  2.3714627969161692  \\
            0.7495339671683493  2.363561459684769  \\
            0.7611480081176202  2.3555230391107473  \\
            0.7729420088193234  2.3473473349393585  \\
            0.7849187577527351  2.3390342346158395  \\
            0.7970810866046623  2.3305837148273776  \\
            0.8094318709389453  2.3219958428842125  \\
            0.8219740308763326  2.31327077793233  \\
            0.8347105317848907  2.3044087719907353  \\
            0.8476443849811128  2.295410170806924  \\
            0.8607786484418894  2.2862754145248267  \\
            0.8741164275275125  2.2770050381602442  \\
            0.8876608757158821  2.2675996718795015  \\
            0.9014151953480896  2.2580600410778926  \\
            0.9153826383855527  2.2483869662552847  \\
            0.9295665071788846  2.238581362687143  \\
            0.9439701552486743  2.2286442398900936  \\
            0.9585969880783668  2.218576700882046  \\
            0.973450463919428  2.2083799412378347  \\
            0.9885340946089863  2.198055247942199  \\
            1.0038514464001433  2.187603998042915  \\
            1.0194061408051502  2.177027657107685  \\
            1.0352018554516487  2.166327777489392  \\
            1.0512423249521805  2.155505996405095  \\
            1.0675313417871695  2.144564033835039  \\
            1.0840727572015847  2.1335036902487143  \\
            1.100870482115498  2.12232684416579  \\
            1.117928488048752  2.111035449560406  \\
            1.1352508080599522  2.099631533118043  \\
            1.1528415377000134  2.088117191354733  \\
            1.1707048359804784  2.0764945876089453  \\
            1.18884492635684  2.0647659489169667  \\
            1.2072660977271028  2.0529335627829894  \\
            1.2259727054458158  2.040999773855518  \\
            1.2449691723538165  2.028966980521941  \\
            1.2642599898239333  2.0168376314333205  \\
            1.2838497188228886  2.004614221971667  \\
            1.3037429909896587  1.9922992906719332  \\
            1.3239445097305405  1.9798954156110558  \\
            1.3444590513311871  1.9674052107762703  \\
            1.3652914660858757  1.9548313224247786  \\
            1.3864466794442716  1.942176425446718  \\
            1.4079296931759624  1.9294432197430924  \\
            1.4297455865530364  1.9166344266300137  \\
            1.451899517550985  1.9037527852803255  \\
            1.4743967240682132  1.8908010492131693  \\
            1.4972425251644468  1.8777819828417233  \\
            1.520442322318328  1.8646983580888168  \\
            1.5440016007044979  1.8515529510795896  \\
            1.5679259304904678  1.8383485389199108  \\
            1.592220968153584  1.8250878965686355  \\
            1.6168924578184012  1.8117737938112415  \\
            1.6419462326147771  1.7984089923418034  \\
            1.667388216057011  1.7849962429596689  \\
            1.6932244234443519  1.7715382828865696  \\
            1.7194609632832079  1.7580378332093796  \\
            1.746104038731393  1.7444975964530471  \\
            1.7731599490647518  1.73092025428776  \\
            1.80063509116651  1.717308465373721  \\
            1.8285359610397027  1.7036648633464682  \\
            1.8568691553430363  1.6899920549450702  \\
            1.885641372950552  1.6762926182850675  \\
            1.9148594165354507  1.6625691012775246  \\
            1.9445301941784667  1.6488240201951323  \\
            1.9746607210011553  1.6350598583858307  \\
            2.0052581208244953  1.6212790651341  \\
            2.0363296278531857  1.607484054669643  \\
            2.067882588386045  1.5936772053228994  \\
            2.0999244625529103  1.5798608588265168  \\
            2.132462826078452  1.5660373197616577  \\
            2.1655053720733157  1.5522088551478257  \\
            2.1990599128530226  1.5383776941746408  \\
            2.233134381785047  1.5245460280739154  \\
            2.2677368351645226  1.5107160101302441  \\
            2.3028754541190053  1.496889755828214  \\
            2.3385585465427563  1.4830693431343334  \\
            2.374794549060991  1.4692568129117427  \\
            2.411592029024571  1.4554541694658192  \\
            2.4489596865355954  1.4416633812187951  \\
            2.4869063565043885  1.427886381511638  \\
            2.525441010738353  1.4141250695315724  \\
            2.564572760063191  1.4003813113636896  \\
            2.6043108564769972  1.3866569411653775  \\
            2.644664695337726  1.3729537624624344  \\
            2.6856438175845563  1.3592735495659953  \\
            2.7272579119936724  1.3456180491096803  \\
            2.769516817469004  1.3319889817066086  \\
            2.812430525368455  1.3183880437263455  \\
            2.856009181866183  1.3048169091920776  \\
            2.9002630903514763  1.2912772317987704  \\
            2.94520271386481  1.2777706470534536  \\
            2.9908386775716376  1.2642987745391419  \\
            3.037181771274526  1.2508632203044558  \\
            3.084242951964204  1.2374655793814013  \\
            3.1320333464101533  1.224107438434297  \\
            3.180564253791325  1.2107903785434102  \\
            3.2298471483676323  1.1975159781273634  \\
            3.2798936821928333  1.1842858160089842  \\
            3.3307156878694437  1.1711014746298998  \\
            3.3823251813463497  1.1579645434197732  \\
            3.434734364759759  1.144876622326778  \\
            3.487955629318178  1.131839325516575  \\
            3.542001558232087  1.1188542852477577  \\
            3.5968849296890193  1.105923155932478  \\
            3.6526187198747286  1.0930476183917068  \\
            3.7092161060411786  1.0802293843153417  \\
            3.766690469622065  1.0674702009381871  \\
            3.8250553993966125  1.054771855943521  \\
            3.884324694702403  1.042136182606915  \\
            3.9445123686979766  1.0295650651935764  \\
            4.005632651675993  1.0170604446233573  \\
            4.067699994427721  1.0046243244183048  \\
            4.130729071659682  0.9922587769482447  \\
            4.194734785463209  0.9799659499906472  \\
            4.25973226883778  0.9677480736214572  \\
            4.325736889268945  0.9556074674541378  \\
            4.392764252361693  0.9435465482443739  \\
            4.4608302055301134  0.931567837878148  \\
            4.5299508417442365  0.919673971760783  \\
            4.600142503334918  0.907867707624184  \\
            4.671421785857698  0.8961519347689793  \\
            4.743805542016518  0.8845296837571734  \\
            4.817310885648241  0.8730041365694481  \\
            4.891955195768906  0.8615786372393177  \\
            4.967756120682689  0.8502567029736082  \\
            5.044731582154525  0.8390420357653926  \\
            5.122899779647386  0.8279385345012032  \\
            5.202279194625215  0.8169503075591253  \\
            5.282888594922542  0.8060816858878671  \\
            5.364747039181794  0.7953372365491423  \\
            5.447873881359373  0.7847217766964781  \\
            5.532288775301543  0.7742403879525055  \\
            5.618011679391241  0.7638984311340176  \\
            5.7050628612668675  0.7537015612590335  \\
            5.793462902614206  0.7436557427530467  \\
            5.883232704032601  0.7337672647518373  \\
            5.974393489976511  0.7240427563761448  \\
            6.066966813773669  0.7144892018285277  \\
            6.160974562720967  0.7051139551352567  \\
            6.256438963259318  0.6959247543258444  \\
            6.353382586228691  0.6869297348103324  \\
            6.4518283522045925  0.6781374416797685  \\
            6.551799536917213  0.6695568406192872  \\
            6.653319776754563  0.66119732708642  \\
            6.756413074350862  0.6530687333709475  \\
            6.861103804261538  0.6451813331181744  \\
            6.9674167187261515  0.6375458428666233  \\
            7.075376953520615  0.6301734201262165  \\
            7.185010033900091  0.6230756575064  \\
            7.29634188063399  0.6162645723983482  \\
            7.409398816134458  0.6097525917248595  \\
            7.5242075706798515  0.6035525312987641  \\
            7.640795288734611  0.5976775693797948  \\
            7.759189535367103  0.59214121409356  \\
            7.879418302766868  0.5869572644778415  \\
            8.001510016862882  0.5821397650527402  \\
            8.125493544044344  0.5777029539730874  \\
            8.251398197985626  0.5736612050131286  \\
            8.379253746576955  0.5700289638522356  \\
            8.5090904189625  0.5668206793708276  \\
            8.640938912687513  0.5640507309204312  \\
            8.774830400956196  0.56173335279054  \\
            8.910796540002062  0.5598825573452014  \\
            9.048869476572474  0.558512058529995  \\
            9.189081855529166  0.557635197639813  \\
            9.331466827566526  0.557264873375127  \\
            9.476058057049496  0.5574134782850719  \\
            9.622889729972893  0.5580928436896794  \\
            9.771996562044086  0.5593141950836035  \\
            9.923413806890872  0.5610881198488477  \\
            10.0771772643966  0.5634245488479841  \\
            10.233323289164382  0.5663327531425763  \\
            10.391888799112495  0.5698213566990056  \\
            10.552911284202958  0.5738983655251646  \\
            10.716428815305362  0.578571213248527  \\
            10.882480053198023  0.583846822721357  \\
            11.05110425770866  0.5897316828435136  \\
            11.22234129699665  0.596231939445301  \\
            11.396231656979143  0.6033534987848956  \\
            11.57281645090324  0.6111021419943667  \\
            11.752137429066456  0.6194836486554622  \\
            11.934236988687854  0.628503927595654  \\
            12.119158183932093  0.6381691529542356  \\
            12.306944736088793  0.6484859035609241  \\
            12.497641043909683  0.6594613036737045  \\
            12.691292194105861  0.6711031631143207  \\
            12.887943972007742  0.683420114791347  \\
            13.08764287239018  0.6964217474834749  \\
            13.290436110465315  0.7101187315388425  \\
            13.496371633045765  0.7245229347992921  \\
            13.705498129880784  0.7396475255499485  \\
            13.917865045168083  0.7555070585952793  \\
            14.133522589244002  0.7721175396471487  \\
            14.352521750454871  0.7894964620614545  \\
            14.574914307212266  0.8076628085765317  \\
            14.80075284023509  0.82663700911454  \\
            15.03009074498133  0.8464408439755633  \\
            15.262982244272465  0.8670972800174661  \\
            15.499482401113466  0.8886302258997077  \\
            15.739647131711472  0.9110641915261791  \\
            15.98353321869612  0.9344238369506587  \\
            16.23119832454485  0.958733397869101  \\
            16.482701005216104  0.9840159792103542  \\
            16.738100723993853  1.0102927160895478  \\
            16.997457865546615  1.0375818132001782  \\
            17.26083375020432  1.0658974898380433  \\
            17.528290648456405  1.0952488775644478  \\
            17.79989179567456  1.1256389391406836  \\
            18.07570140706356  1.1570634973656866  \\
            18.355784692843823  1.189510475981056  \\
            18.640207873669198  1.2229594564147093  \\
            18.92903819628364  1.2573816392601926  \\
            19.22234394942047  1.2927402663173304  \\
            19.520194479948053  1.3289915105179246  \\
            19.822660209265596  1.3660857847843586  \\
            20.129812649953028  1.4039693679106227  \\
            20.441724422678867  1.4425862073119242  \\
            20.75846927337004  1.4818797430145434  \\
            21.08012209064783  1.5217946066869725  \\
            21.406758923533914  1.5622780797042517  \\
            21.738456999430788  1.6032812366597151  \\
            22.075294742380795  1.644759745573253  \\
            22.417351791608088  1.686674335083456  \\
            22.76470902034789  1.7289909672340416  \\
            23.117448554967513  1.7716807706730144  \\
            23.475653794383632  1.8147197944725801  \\
            23.839409429780524  1.8580886401074392  \\
            24.20880146463372  1.9017720215022436  \\
            24.58391723504399  1.9457582931854376  \\
            24.96484543038641  1.990038976448651  \\
            25.351676114279357  2.0346083042305327  \\
            25.74450074587842  2.0794627978152103  \\
            26.143412201500308  2.1246008825116065  \\
            26.548504796581717  2.170022545148395  \\
            26.959874307978602  2.215729033238882  \\
            27.377617996610834  2.2617225937592593  \\
            27.801834630457815  2.3080062483748045  \\
            28.232624507910387  2.3545836014116093  \\
            28.670089481484574  2.4014586767227937  \\
            29.114332981902788  2.4486357796984306  \\
            29.565460042548164  2.496119380916311  \\
            30.023577324297815  2.543914018255698  \\
            30.488793140740825  2.5920242146509884  \\
            30.96121748378715  2.64045440901662  \\
            31.440962049673136  2.6892088982104734  \\
            31.92814026537014  2.738291788210859  \\
            32.422867315402264  2.7877069529574134  \\
            32.92526016907967  2.837457999548307  \\
            33.43543760815389  2.8875482386962577  \\
            33.95352025490161  2.9379806595264237  \\
            34.479630600643624  2.9887579079534117  \\
            35.01389303470575  3.0398822680053414  \\
            35.556433873828425  3.0913556455734494  \\
            36.107381392032  3.143179554158737  \\
            36.666865850944866  3.195355102265352  \\
            37.23501953060145  3.2478829821559834  \\
            37.81197676071744  3.3007634597395037  \\
            38.397873952449686  3.3539963654070735  \\
            38.99284963064804  3.4075810856714934  \\
            39.5970444666072  3.46151655549682  \\
            40.21060131132587  3.515801251232236  \\
            40.83366522928123  3.570433184086819  \\
            41.46638353272694  3.6254098941008066  \\
            42.10890581652237  3.6807284445848136  \\
            42.76138399350169  3.7363854170117516  \\
            43.42397233039086  3.792376906357391  \\
            44.09682748428131  3.8486985168947405  \\
            44.78010853966855  3.9053453584552185  \\
            45.47397704606499  3.9623120431760404  \\
            46.17859705619533  4.019592682758452  \\
            46.894135164783904  4.07718088626587  \\
            47.62076054794297  4.1350697584943195  \\
            48.35864500317141  4.193251898950341  \\
            49.10796298997312  4.251719401473474  \\
            49.86889167110484  4.310463854541866  \\
            50.641610954463054  4.36947634230034  \\
            51.42630353562004  4.428747446350617  \\
            52.223154941018954  4.4882672483431465  \\
            53.03235357183815  4.548025333409407  \\
            53.854090748535306  4.608010794472431  \\
            54.68856075608168  4.6682122374718364  \\
            55.535960889897304  4.728617787537702  \\
            56.39649150249797  4.789215096145387  \\
            57.27035605086487  4.84999134928063  \\
            58.15776114454846  4.910933276641369  \\
            59.05891659451753  4.972027161899142  \\
            59.974035462765215  5.033258854039397  \\
            60.90333411268367  5.094613779795852  \\
            61.847032260219336  5.156076957189737  \\
            62.80535302582078  5.217633010180165  \\
            63.778522987191536  5.279266184426897  \\
            64.76677223286035  5.340960364161692  \\
            65.77033441658135  5.402699090159097  \\
            66.78944681257747  5.4644655787919865  \\
            67.82435037163951  5.526242742151498  \\
            68.87528977809471  5.58801320920529  \\
            69.94251350765788  5.649759347962135  \\
            71.02627388617907  5.711463288605057  \\
            72.12682714930148  5.773106947549308  \\
            73.24443350304374  5.834672052375717  \\
            74.37935718532087  5.8961401675842104  \\
            75.53186652841877  5.957492721106779  \\
            76.7022340224364  6.018711031513775  \\
            77.89073637971123  6.079776335842336  \\
            79.09765460024283  6.140669817970877  \\
            80.32327403813038  6.201372637459126  \\
            81.5678844690394  6.2618659587690315  \\
            82.83178015871408  6.322130980778179  \\
            84.11525993255098  6.382148966494127  \\
            85.4186272462511  6.441901272875326  \\
            86.74219025756642  6.501369380662022  \\
            88.08626189915827  6.560534924118934  \\
            89.45115995258463  6.619379720590385  \\
            90.83720712343387  6.677885799768057  \\
            92.24473111762263  6.736035432571663  \\
            93.67406471887611  6.793811159543589  \\
            95.12554586740872  6.851195818659867  \\
            96.59951773982378  6.90817257246182  \\
            98.09632883025184  6.964724934415312  \\
            99.61633303274554  7.02083679440765  \\
            101.15988972495167  7.076492443295945  \\
            102.72736385307937  7.131676596424969  \\
            104.31912601818526  7.186374416037356  \\
            105.93555256379533  7.240571532504211  \\
            107.57702566488457  7.294254064309832  \\
            109.2439334182354  7.347408636730389  \\
            110.93666993419616  7.400022399152696  \\
            112.65563542986142  7.4520830409859435  \\
            114.40123632369622  7.5035788061261375  \\
            116.17388533162597  7.554498505940048  \\
            117.9740015646163  7.60483153074273  \\
            119.802010627764  7.654567859749801  \\
            121.65834472092367  7.70369806949304  \\
            123.54344274089367  7.752213340695001  \\
            125.45775038518534  7.800105463605443  \\
            127.40172025740017  7.847366841809343  \\
            129.3758119742398  7.893990494522931  \\
            131.3804922741741  7.939970057400745  \\
            133.41623512779302  7.985299781882829  \\
            135.48352184986857  8.02997453311707  \\
            137.58284121315285  8.07398978649719  \\
            139.71468956393971  8.117341622861948  \\
            141.87957093941685  8.160026722405853  \\
            144.07799718683634  8.202042357355836  \\
            146.3104880845317  8.243386383472245  \\
            148.57757146481032  8.284057230435664  \\
            150.87978333874923  8.324053891184077  \\
            153.21766802292626  8.363375910267191  \\
            155.5917782681133  8.402023371286596  \\
            158.00267538996428  8.439996883491974  \\
            160.4509294017284  8.477297567604493  \\
            162.9371191490193  8.513927040939096  \\
            165.46183244667282  8.549887401897506  \\
            168.02566621772516  8.585181213903521  \\
            170.6292266345446  8.619811488851509  \\
            173.27312926215018  8.653781670137974  \\
            175.95799920375072  8.687095615344807  \\
            178.68447124853947  8.71975757864107  \\
            181.45319002177848  8.751772192968406  \\
            184.2648101372087  8.783144452072838  \\
            187.11999635182158  8.813879692443463  \\
            190.019423723029  8.843983575215958  \\
            192.96377776826793  8.873462068095991  \\
            195.95375462707955  8.902321427354943  \\
            198.99006122569847  8.930568179947187  \\
            202.0734154441926  8.958209105795262  \\
            205.20454628619316  8.985251220286134  \\
            208.38419405125447  9.01170175701855  \\
            211.6131105098844  9.037568150838434  \\
            214.892059081287  9.062858021196078  \\
            218.22181501385919  9.087579155855781  \\
            221.60316556848443  9.111739494985537  \\
            225.03691020466624  9.135347115651392  \\
            228.5238607695462  9.158410216738133  \\
            232.06484168985028  9.180937104315156  \\
            235.66069016681013  9.202936177463625  \\
            239.31225637410384  9.224415914578382  \\
            243.02040365886455  9.245384860155582  \\
            246.78600874580337  9.265851612074634  \\
            250.60996194449422  9.285824809380685  \\
            254.4931673598731  9.305313120571885  \\
            258.43654310599635  9.324325232393496  \\
            262.4410215231124  9.342869839139203  \\
            266.507549398097  9.360955632458042  \\
            270.63708818830384  9.378591291663978  \\
            274.8306142488838  9.395785474543464  \\
            279.08911906362675  9.412546808655085  \\
            283.4136094793798  9.428883883114159  \\
            287.80510794409827  9.444805240853968  \\
            292.26465274858515  9.460319371354407  \\
            296.7932982719762  9.475434703827858  \\
            301.3921152310289  9.490159600851431  \\
            306.06219093327434  9.504502352433926  \\
            310.8046295340912  9.518471170505395  \\
            315.62055229776377  9.532074183816645  \\
            320.5110978625849  9.545319433235672  \\
            325.47742251006514  9.558214867427646  \\
            330.52070043831674  9.570768338904893  \\
            335.6421240396705  9.582987600433142  \\
            340.8429041825955  9.594880301780147  \\
            346.1242704979875  9.606453986792848  \\
            351.4874716698928  9.617716090789173  \\
            356.9337757307372  9.62867393825071  \\
            362.4644703611295  9.639334740802536  \\
            368.08086319431027  9.649705595466674  \\
            373.7842821253185  9.659793483175847  \\
            379.57607562494815  9.669605267534406  \\
            385.45761305856985  9.67914769381355  \\
            391.43028500989305  9.688427388168265  \\
            397.49550360974416  9.697450857063687  \\
            403.6547028699395  9.706224486898899  \\
            409.9093390223323  9.71475454381656  \\
            416.26089086311043  9.72304717368703  \\
            422.71086010243414  9.731108402256073  \\
            429.2607717194863  9.738944135445575  \\
            435.91217432302693  9.746560159797058  \\
            442.6666405175339  9.753962143048154  \\
            449.52576727501685  9.761155634832608  \\
            456.4911763125926  9.7681460674947  \\
            463.56451447591087  9.774938757009393  \\
            470.74745412852144  9.781538903999877  \\
            478.04169354727435  9.787951594844516  \\
            485.4489573238469  9.794181802865607  \\
            492.97099677249224  9.800234389592696  \\
            500.6095903441063  9.806114106093526  \\
            508.36654404671054  9.811825594366091  \\
            516.2436918724496  9.817373388785516  \\
            524.2428962312065  9.8227619175999  \\
            532.3660483909357  9.8279955044695  \\
            540.6150689248177  9.83307837004399  \\
            548.9919081653474  9.838014633572795  \\
            557.4985466654523  9.842808314543802  \\
            566.1369956667598  9.84746333434601  \\
            574.909297575119  9.851983517951991  \\
            583.8175264434904  9.856372595616204  \\
            592.8637884623186  9.86063420458557  \\
            602.0502224575035  9.864771890818846  \\
            611.379000396087  9.86878911071159  \\
            620.8523278997751  9.87268923282381  \\
            630.4724447664181  9.876475539607435  \\
            640.2416254995702  9.880151229131114  \\
            650.1621798462547  9.883719416799911  \\
            660.2364533430629  9.887183137067717  \\
            670.466827870713  9.890545345140342  \\
            680.855722217204  9.893808918667402  \\
            691.4055926496942  9.896976659421298  \\
            702.1189334952396  9.900051294961731  \\
            712.9982777305363  9.903035480284279  \\
            724.0461975807946  9.905931799451771  \\
            735.2653051278959  9.908742767207265  \\
            746.6582529279726  9.911470830567579  \\
            758.2277346385576  9.914118370396393  \\
            769.9764856554507  9.916687702956123  \\
            781.9072837594538  9.919181081437756  \\
            794.0229497731273  9.921600697468046  \\
            806.3263482277227  9.923948682593442  \\
            818.82038804045  9.926227109740298  \\
            831.508023202238  9.928437994650906  \\
            844.3922534761529  9.930583297295048  \\
            857.4761251066383  9.932664923256722  \\
            870.7627315397443  9.934684725095888  \\
            884.2552141545192  9.936644503685017  \\
            897.9567630057271  9.938546009520339  \\
            911.8706175780853  9.940390944007744  \\
            926.0000675521785  9.94218096072331  \\
            940.3484535822448  9.943917666648453  \\
            954.9191680860141  9.945602623379799  \\
            969.715656046784  9.947237348313843  \\
            984.7414158279239  9.94882331580656  \\
            1000.0  9.950361958308077  \\
        }
        ;
    \node
    [right, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:0.1, 8) {$\sigma = 1.0$};
\end{axis}
\end{tikzpicture}


==> PlotSources/samples-0.001.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
  \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.24\textwidth}, height={0.15\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.006606934480075957}, xmax={15135.612484362071}, xtick={{0.01,1.0,100.0,10000.0}}, xticklabels={{$10^{-2}$,$10^{0}$,$10^2$,$10^4$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.2685712094881622}, ymax={13.404266253485657}, ytick={{0.31622776601683794,1.0,10.0}}, yticklabels={{$10^{-0.5}$,$10^{0.0}$,$10^{1.0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color=blue, name path={cb887cf8-da9d-4a19-9c4c-7ce81520ce43}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  2.702329082623709  \\
            0.010154863318748831  2.702326514867861  \\
            0.010312124902247047  2.702323866977213  \\
            0.010471821890818491  2.7023211364837616  \\
            0.010633991999954372  2.7023183207560866  \\
            0.010798673529220511  2.7023154172462998  \\
            0.010965905371302534  2.702312423141736  \\
            0.011135727021191089  2.7023093353509373  \\
            0.011308178585509351  2.7023061512807027  \\
            0.011483300791984995  2.702302868032025  \\
            0.011661134999068783  2.702299482241344  \\
            0.011841723205702176  2.702295990759052  \\
            0.012025108061236179  2.7022923902611744  \\
            0.012211332875503814  2.7022886774657042  \\
            0.012400441629048535  2.7022848488610283  \\
            0.012592478983511091  2.7022809007468185  \\
            0.012787490292177234  2.702276829390698  \\
            0.012985521610688737  2.702272630898464  \\
            0.013186619707920321  2.7022683015247937  \\
            0.01339083207702505  2.702263837109963  \\
            0.01359820694665069  2.702259233249475  \\
            0.013808793292329856  2.7022544856731168  \\
            0.014022640848046535  2.7022495900499743  \\
            0.014239800117981675  2.7022445417544194  \\
            0.014460322388440732  2.7022393357323944  \\
            0.014684259739965927  2.7022339673122713  \\
            0.014911665059636025  2.7022284314664926  \\
            0.015142592053556638  2.702222722820154  \\
            0.015377095259543984  2.7022168361774295  \\
            0.015615230060004972  2.702210765640561  \\
            0.015857052695016853  2.702204505786301  \\
            0.01610262027560939  2.70219805061268  \\
            0.0163519907972527  2.7021913940027646  \\
            0.01660522315355399  2.702184529726428  \\
            0.016862377150166412  2.70217745121663  \\
            0.017123513518913332  2.702170151997497  \\
            0.01738869393213127  2.702162624920293  \\
            0.017657981017235015  2.7021548629557106  \\
            0.0179314383715083  2.7021468588775037  \\
            0.018209130577123492  2.7021386050612906  \\
            0.018491123216393898  2.702130093743032  \\
            0.01877748288726233  2.7021213168216405  \\
            0.01906827721902941  2.7021122662045136  \\
            0.019363574888325564  2.702102933195888  \\
            0.019663445635330325  2.7020933089414387  \\
            0.019967960280242773  2.7020833844014924  \\
            0.020277190740007084  2.70207315040501  \\
            0.02059121004529714  2.702062597078656  \\
            0.02091009235776404  2.7020517144626917  \\
            0.021233912987550816  2.7020404925387393  \\
            0.02156274841107842  2.702028920382302  \\
            0.02189667628910699  2.7020169872808713  \\
            0.02223577548507697  2.702004682023126  \\
            0.02258012608373426  2.701991992810212  \\
            0.022929809410043675  2.7019789078103225  \\
            0.023284908048395427  2.7019654147381003  \\
            0.023645505862109003  2.7019515008559294  \\
            0.024011688013239118  2.7019371529026213  \\
            0.02438354098268829  2.7019223574394737  \\
            0.024761152590631  2.701907100541561  \\
            0.025144612017254136  2.701891367869909  \\
            0.025534009823818506  2.701875144308777  \\
            0.02592943797404667  2.701858415067477  \\
            0.026330989855841952  2.701841163869573  \\
            0.0267387603033437  2.7018233748670015  \\
            0.02715284561932422  2.70180503119155  \\
            0.027573343597932537  2.7017861152025064  \\
            0.028000353547790305  2.7017666095521755  \\
            0.02843397631544543  2.701746495707892  \\
            0.02887431430918898  2.701725754643781  \\
            0.02932147152324077  2.7017043669076535  \\
            0.029775553562309594  2.701682312231546  \\
            0.03023666766653388  2.7016595700961936  \\
            0.030704922736808367  2.7016361188400304  \\
            0.03118042936050321  2.701611936385356  \\
            0.03166329983758131  2.701587000109575  \\
            0.03215364820712003  2.7015612864685385  \\
            0.032651590274243726  2.701534771374413  \\
            0.033157243637473355  2.701507429686714  \\
            0.03367072771649962  2.7014792356438937  \\
            0.034192163780386156  2.7014501629601093  \\
            0.03472167497620956  2.701420184060293  \\
            0.03525938635814296  2.701389270818214  \\
            0.03580542491698989  2.701357394186801  \\
            0.03635991961017558  2.7013245240939234  \\
            0.03692300139220283  2.7012906298200186  \\
            0.03749480324557926  2.7012556791352913  \\
            0.03807546021222372  2.701219639531812  \\
            0.03866510942535912  2.7011824769964314  \\
            0.039263890141898905  2.7011441565695384  \\
            0.03987194377533528  2.7011046422520284  \\
            0.0404894139291368  2.7010638968882996  \\
            0.04111644643066293  2.7010218821193  \\
            0.041753189365604  2.700978558589937  \\
            0.04239979311295458  2.700933885736448  \\
            0.04305641038052818  2.7008878210893883  \\
            0.04372319624102218  2.7008403220092863  \\
            0.044400308168641295  2.7007913432959914  \\
            0.04508790607628795  2.7007408393923016  \\
            0.045786152353328904  2.7006887626723612  \\
            0.046495211903946496  2.7006350641840364  \\
            0.04721525218608402  2.7005796936894053  \\
            0.047946443250994016  2.700522599164024  \\
            0.048688957783399135  2.700463726907877  \\
            0.04944297114227503  2.7004030215803287  \\
            0.050208661402264564  2.7003404263761386  \\
            0.05098620939573364  2.700275882574525  \\
            0.051775798755478254  2.7002093292930853  \\
            0.052577615958092745  2.7001407043363277  \\
            0.05339185036800989  2.700069943245035  \\
            0.05421869428222299  2.6999969794105616  \\
            0.05505834297570032  2.69992174434872  \\
            0.05591099474750313  2.699844167465234  \\
            0.05677685096761781  2.6997641756561483  \\
            0.057656116124513115  2.6996816939693815  \\
            0.05854899787343409  2.6995966447690356  \\
            0.05945570708544391  2.699508947907559  \\
            0.060376457897224935  2.699418520775305  \\
            0.06131146776165124  2.6993252783042654  \\
            0.06226095749914436  2.699229132289572  \\
            0.06322515134982411  2.699129992023108  \\
            0.0642042770264672  2.699027763415641  \\
            0.06519856576828596  2.6989223499554265  \\
            0.06620825239554003  2.6988136512642518  \\
            0.06723357536499339  2.698701563774416  \\
            0.0682747768262306  2.6985859803847565  \\
            0.06933210267884518  2.698466790253029  \\
            0.07040580263051326  2.6983438785807206  \\
            0.07149613025596686  2.6982171261051207  \\
            0.07260334305688063  2.698086409407885  \\
            0.07372770252268547  2.6979516000330372  \\
            0.0748694741923244  2.6978125643735704  \\
            0.07602892771696472  2.697669162887909  \\
            0.07720633692368113  2.697521249968738  \\
            0.07840197988012526  2.6973686733045663  \\
            0.07961613896019679  2.697211272445937  \\
            0.0808491009107312  2.6970488789726357  \\
            0.08210115691922067  2.6968813147046444  \\
            0.08337260268258356  2.696708391901866  \\
            0.08466373847699882  2.6965299126761075  \\
            0.08597486922882189  2.696345670125885  \\
            0.0873063045865991  2.6961554547100577  \\
            0.0886583589941968  2.6959590686203203  \\
            0.09003135176506345  2.695756364032417  \\
            0.09142560715764153  2.695547337810731  \\
            0.09284145445194744  2.6953323794325983  \\
            0.09427922802733714  2.6951129515527597  \\
            0.09573926744147622  2.6948936603276663  \\
            0.0972219175105331  2.6946895174239125  \\
            0.09872752839061373  2.6945569786757093  \\
            0.10025645566045768  2.694709090958794  \\
            0.10180906040541501  2.693682872406184  \\
            0.10338570930272326  2.692832959335012  \\
            0.10498677470810543  2.6927681531906607  \\
            0.1066126347437087  2.6930241411041584  \\
            0.10826367338740543  2.693261129172018  \\
            0.10994028056347674  2.6933166977782173  \\
            0.11164285223470047  2.6905764582139557  \\
            0.11337179049586554  2.6910920197368933  \\
            0.11512750366873424  2.6913879554143096  \\
            0.11691040639847504  2.6914615356998954  \\
            0.11872091975158929  2.6922685083027087  \\
            0.12055947131535373  2.6893047104234684  \\
            0.12242649529880371  2.689585799064577  \\
            0.1243224326352798  2.6901190217188837  \\
            0.1262477310865625  2.689595057302278  \\
            0.12820284534861998  2.689334923981766  \\
            0.13018823715899303  2.6893214272275423  \\
            0.13220437540584312  2.6878556774700093  \\
            0.1342517362386896  2.6887000285782015  \\
            0.13633080318086122  2.6878596930898886  \\
            0.13844206724368938  2.6865195442541117  \\
            0.14058602704247003  2.6853988802272712  \\
            0.14276318891422096  2.685274567288884  \\
            0.14497406703726318  2.6852142540432338  \\
            0.1472191835526538  2.6843539266131864  \\
            0.1494990686874995  2.683307879309659  \\
            0.15181426088018  2.683706346094499  \\
            0.15416530690751054  2.682969870940846  \\
            0.15655276201387341  2.6822335440850513  \\
            0.1589771900423498  2.6813993311362276  \\
            0.161439163567882  2.681002627345165  \\
            0.16393926403249773  2.6810398911790014  \\
            0.16647808188262905  2.6808361985788736  \\
            0.1690562167085574  2.6804228506292698  \\
            0.1716742773860182  2.679813715154491  \\
            0.17433288221999882  2.6770844757644725  \\
            0.17703265909076257  2.6776430337516595  \\
            0.17977424560213512  2.6768266064587536  \\
            0.18255828923208653  2.675089425369738  \\
            0.18538544748564548  2.675066471529157  \\
            0.18825638805018183  2.675863417431387  \\
            0.19117178895309372  2.673904932511713  \\
            0.1941323387219364  2.6730374003844544  \\
            0.1971387365470315  2.6721242288362537  \\
            0.20019169244659393  2.6693182539363  \\
            0.20329192743441638  2.6691196483878317  \\
            0.20644017369015039  2.66846665844183  \\
            0.2096371747322245  2.6675808807003283  \\
            0.21288368559344054  2.6658607440496733  \\
            0.2161804729992888  2.665611569729324  \\
            0.21952831554902494  2.6641713508394207  \\
            0.22292800389955114  2.6613364200272724  \\
            0.22638034095214482  2.6615518678643335  \\
            0.22988614204207886  2.6598888962083187  \\
            0.23344623513117901  2.6577514404827958  \\
            0.23706146100336237  2.6561865331089334  \\
            0.24073267346320504  2.6565451048190556  \\
            0.2444607395375841  2.65575864080152  \\
            0.2482465396804424  2.6546868983059206  \\
            0.252090967980725  2.652521508781115  \\
            0.25599493237353504  2.650351841319898  \\
            0.2599593548545598  2.649336139240694  \\
            0.26398517169781793  2.6502233475753934  \\
            0.2680733336767783  2.6473917306536348  \\
            0.2722248062889031  2.6449270675593324  \\
            0.27644056998366884  2.6432042626260657  \\
            0.2807216203941177  2.641574185157265  \\
            0.2850689685719959  2.6390376515505882  \\
            0.2894836412265324  2.6389879446680475  \\
            0.293966680966916  2.637222778109918  \\
            0.2985191465485275  2.6313720510185514  \\
            0.30314211312298484  2.631933622689456  \\
            0.30783667249206065  2.6297439116967816  \\
            0.3126039333655323  2.6269714590412154  \\
            0.3174450216230248  2.6249333081501187  \\
            0.3223610805799083  2.6230065162416385  \\
            0.32735327125731467  2.621665512780844  \\
            0.332422772656334  2.6200810230722316  \\
            0.3375707820364588  2.6180054466764995  \\
            0.3427985151983391  2.613980473569205  \\
            0.34810720677091767  2.611780238791278  \\
            0.3534981105030106  2.6092071806689234  \\
            0.3589724995594043  2.606352823821862  \\
            0.3645316668215375  2.602745679839483  \\
            0.37017692519284007  2.6036352265367664  \\
            0.37590960790880007  2.598490841794579  \\
            0.38173106885183283  2.59427454015869  \\
            0.3876426828710261  2.5915664220621997  \\
            0.39364584610683684  2.58817463106328  \\
            0.3997419763208164  2.584976758294868  \\
            0.4059325132304421  2.5818736663370987  \\
            0.4122189188491341  2.57855484693216  \\
            0.4186026778315372  2.576280849873546  \\
            0.4250852978241511  2.571972676310246  \\
            0.4316683098213893  2.5681464851071714  \\
            0.4383532685271531  2.5646462597817243  \\
            0.4451417527220043  2.5611562725859582  \\
            0.4520353656360243  2.5562386180176024  \\
            0.45903573532744785  2.552216271052227  \\
            0.4661445150671596  2.5487931653177056  \\
            0.47336338372914605  2.5487665033133884  \\
            0.4806940461869931  2.538621368093698  \\
            0.48813823371652515  2.5356719052400125  \\
            0.4956977044046785  2.530085564841574  \\
            0.503374243564707  2.5243864160670264  \\
            0.5111696641578181  2.5201130847391258  \\
            0.5190858072213386  2.5158064243001483  \\
            0.5271245423035097  2.5117521964499883  \\
            0.5352877679050175  2.506788815991488  \\
            0.54357741192736  2.500112135332043  \\
            0.551995432128157  2.4952954210250775  \\
            0.560543816583513  2.490185226186993  \\
            0.5692245841575388  2.4845824213831174  \\
            0.5780397849791448  2.4781721105968835  \\
            0.5869915009262178  2.4729405831225857  \\
            0.5960818461172968  2.46777886417566  \\
            0.605312967410862  2.461955647969414  \\
            0.6146870449123569  2.455871488275207  \\
            0.6242062924890607  2.4496633656539584  \\
            0.6338729582929366  2.4420784649402445  \\
            0.6436893252915747  2.4355720064792745  \\
            0.6536577118073597  2.428589464561589  \\
            0.6637804720649849  2.4221575926365984  \\
            0.6740599967474498  2.4159449964983715  \\
            0.6844987135606633  2.4072063295257693  \\
            0.6950990878067941  2.4006574098785234  \\
            0.7058636229664985  2.393899821657855  \\
            0.7167948612901649  2.386335777606384  \\
            0.727895384398315  2.378956720325948  \\
            0.7391678138913028  2.3714292529204735  \\
            0.7506148119684553  2.3633392604272703  \\
            0.7622390820568017  2.3550049612566126  \\
            0.7740433694495393  2.34752124654187  \\
            0.7860304619543875  2.3390771655631504  \\
            0.7982031905519806  2.330106591690022  \\
            0.8105644300644591  2.322593317395624  \\
            0.8231170998344126  2.311421284939631  \\
            0.8358641644143395  2.302632519713525  \\
            0.8488086342667817  2.2936454169064446  \\
            0.8619535664753031  2.286277441247264  \\
            0.8753020654664786  2.274821053248829  \\
            0.888857283743063  2.2654815451934383  \\
            0.9026224226285151  2.257212748400691  \\
            0.916600733023051  2.247953200301818  \\
            0.930795516171407  2.2380050612635296  \\
            0.9452101244424903  2.2280735962945277  \\
            0.9598479621211061  2.2191000561399132  \\
            0.9747124862119436  2.2069830024493062  \\
            0.989807207256014  2.1965765302829268  \\
            1.0051356901597317  2.187568767591606  \\
            1.0207015550368348  2.177854180515858  \\
            1.0365084780633442  2.1652593753275857  \\
            1.052560192345763  2.1543227222333576  \\
            1.06886048880272  2.1432546257162066  \\
            1.0854132170602686  2.132295875861326  \\
            1.1022222863610482  2.1216761962984254  \\
            1.1192916664875276  2.1107754602564692  \\
            1.1366253886995443  2.0994222406604557  \\
            1.1542275466863632  2.0871796932658335  \\
            1.1721022975334803  2.075602312923298  \\
            1.1902538627043964  2.0639236103256726  \\
            1.208686529037598  2.0509692739047276  \\
            1.2274046497589746  2.0403417373711954  \\
            1.2464126455099165  2.02818005094557  \\
            1.2657150053913337  2.015904141459485  \\
            1.2853162880238433  2.0040187872789135  \\
            1.305221122624373  1.9913169954690755  \\
            1.3254342100994414  1.978009397005822  \\
            1.3459603241553646  1.9667738665266157  \\
            1.3668043124256597  1.954073167274586  \\
            1.3879710976159045  1.9407381403939343  \\
            1.40946567866633  1.9307970957829748  \\
            1.4312931319324138  1.9167550521781074  \\
            1.4534586123837598  1.9035151352294613  \\
            1.4759673548215415  1.8903955766401301  \\
            1.4988246751148009  1.8771979311661764  \\
            1.5220359714558922  1.8638291746696796  \\
            1.545606725635368  1.8516161193704055  \\
            1.5695425043366085  1.8386052251993863  \\
            1.5938489604505002  1.8241248320426087  \\
            1.6185318344104735  1.810286376869308  \\
            1.6435969555482173  1.7967583137290044  \\
            1.6690502434703842  1.783592200206598  \\
            1.6948977094566207  1.7702621887257204  \\
            1.7211454578792447  1.7572835624337053  \\
            1.74779968764491  1.743357620878463  \\
            1.7748666936585957  1.7296282518015282  \\
            1.802352868310269  1.716024932644601  \\
            1.8302647029845691  1.7029872217418587  \\
            1.8586087895938719  1.6887052686941986  \\
            1.8873918221350972  1.675279923749407  \\
            1.9166205982706213  1.6623362603200909  \\
            1.946302020933677  1.6477142158532614  \\
            1.976443099958611  1.6329013805558164  \\
            2.0070509537363925  1.61942097391957  \\
            2.0381328108957546  1.6060104698775144  \\
            2.069696012010374  1.5935527691478568  \\
            2.1017480113324885  1.5786372192551963  \\
            2.1342963785533584  1.5645283265632706  \\
            2.1673488005909967  1.5512493849919686  \\
            2.2009130834055783  1.537943959024941  \\
            2.234997153842969  1.5260367479460244  \\
            2.2696090615068  1.5108780890850189  \\
            2.304756980659536  1.4965392589147097  \\
            2.3404492121529823  1.482390450675803  \\
            2.3766941853886916  1.4684171151965266  \\
            2.413500460308726  1.454573951683966  \\
            2.450876729417249  1.4407099934378957  \\
            2.488831819833432  1.4273425361836962  \\
            2.5273746953761416  1.4132055035612143  \\
            2.566514458680918  1.3992188950395872  \\
            2.6062603533497355  1.3853810645120788  \\
            2.6466217661340594  1.3723988392404882  \\
            2.6876082291517003  1.3589477566561348  \\
            2.72922942213801  1.346205688733004  \\
            2.771495174731934  1.33210512672126  \\
            2.814415468797469  1.3178871809709567  \\
            2.8580004407810713  1.3041449794532232  \\
            2.9022603841055683  1.2908477107824532  \\
            2.9472057516011523  1.2767867086618288  \\
            2.992847157974012  1.2631666388058105  \\
            3.0391953823131974  1.253035662798647  \\
            3.086261370636311  1.2369757058033652  \\
            3.1340562384746162  1.2237423337913926  \\
            3.182591273498181  1.2108545840257197  \\
            3.2318779381816807  1.1981614161209746  \\
            3.281927872511474  1.184242857270759  \\
            3.332752896734615  1.170436261801942  \\
            3.384365014150425  1.1583298785433171  \\
            3.436776413945301  1.143788611351742  \\
            3.489999474071429  1.1307308161019112  \\
            3.5440467641700653  1.1192051264127985  \\
            3.5989310485401074  1.1056321435486862  \\
            3.6546652891526206  1.092489872831788  \\
            3.7112626487120526  1.0799944646983037  \\
            3.768736493764864  1.0677626723043816  \\
            3.8271003978562903  1.0538441800035  \\
            3.8863681447359886  1.0404800783376684  \\
            3.946553731613343  1.0274667897224659  \\
            4.007671372463165  1.0158418561036724  \\
            4.069735501382597  1.0037334620208718  \\
            4.132760776000001  0.9918774169933647  \\
            4.196762080936636  0.9795623695015256  \\
            4.2617545313219445  0.9667186123510508  \\
            4.327753476363283  0.9558389836093474  \\
            4.394774502970923  0.9425185008448552  \\
            4.462833439439204  0.9301438111452579  \\
            4.531946359184685  0.9202224071419284  \\
            4.602129584542186  0.9080011678476634  \\
            4.673399690619623  0.8958069596931328  \\
            4.745773509212534  0.8837839614671723  \\
            4.819268132779227  0.8722519677827907  \\
            4.8939009184774935  0.8607220431679898  \\
            4.96968949226383  0.8493086207016949  \\
            5.046651753056146  0.8382005567528311  \\
            5.1248058769609335  0.8267541425417761  \\
            5.2041703215659005  0.8159008927520894  \\
            5.284763830299086  0.805956107253425  \\
            5.366605436855476  0.7951022183278793  \\
            5.449714469692171  0.78327329334649  \\
            5.534110556593174  0.772509712510047  \\
            5.61981362930487  0.7639787277537134  \\
            5.706843928243275  0.7541464684831477  \\
            5.795222007274212  0.7440268808873371  \\
            5.884968738567485  0.7327284054763662  \\
            5.976105317526252  0.7227538479696268  \\
            6.068653267792717  0.7155234469973523  \\
            6.162634446331347  0.7051201657295447  \\
            6.258071048590819  0.6961879614965084  \\
            6.354985613745894  0.688133478053061  \\
            6.453401030020469  0.6795525199331901  \\
            6.553340540093076  0.670271307459104  \\
            6.654827746586084  0.6616445905423596  \\
            6.757886617639894  0.6535078312289067  \\
            6.862541492573497  0.6458151491546291  \\
            6.968817087632643  0.638682666007781  \\
            7.0767385018270765  0.6287215563285008  \\
            7.186331222858134  0.6220866894573934  \\
            7.297621133138147  0.6157396263610755  \\
            7.410634515903083  0.609520762446982  \\
            7.525398061419822  0.603914445378787  \\
            7.641938873289569  0.5965230318063709  \\
            7.760284474848899  0.5914139681417653  \\
            7.880462815669913  0.5861250866135843  \\
            8.00250227816105  0.5825437678978621  \\
            8.12643168427016  0.5780378399006113  \\
            8.25228030229133  0.5730012884746901  \\
            8.380077853777173  0.5713195536793907  \\
            8.509854520558124  0.5672909790971375  \\
            8.641640951870459  0.5642326544228555  \\
            8.775468271594702  0.5616674959266565  \\
            8.911368085606126  0.5595661874436043  \\
            9.049372489239062  0.5580199612343708  \\
            9.189514074866851  0.5572999058745395  \\
            9.331825939599149  0.5575881424743139  \\
            9.476341693098421  0.5576969421294333  \\
            9.623095465517535  0.5579549413801808  \\
            9.77212191556022  0.5588172658522378  \\
            9.9234562386664  0.5603652704125377  \\
            10.077134175324268  0.5633265628342066  \\
            10.233192019511065  0.5660645224494323  \\
            10.391666627264614  0.5693785848286458  \\
            10.552595425387581  0.5726191086555525  \\
            10.716016420286506  0.5776455691230785  \\
            10.881968206947754  0.583205703828929  \\
            11.050489978052472  0.5894480038585581  \\
            11.221621533232662  0.5963691604282301  \\
            11.395403288470632  0.603267079386714  \\
            11.571876285644022  0.6104319714794386  \\
            11.751082202218594  0.619014169414777  \\
            11.933063361091177  0.6296611259917678  \\
            12.117862740585045  0.6361742699415159  \\
            12.305523984600024  0.6474933730769207  \\
            12.496091412919867  0.6588224516379536  \\
            12.689610031679221  0.6707036919891098  \\
            12.886125543992652  0.6832378920293737  \\
            13.085684360748322  0.696566161138479  \\
            13.28833361156884  0.7108022123193016  \\
            13.494121155941757  0.7239307940913927  \\
            13.703095594522546  0.7388259519941375  \\
            13.91530628061257  0.7550008065665127  \\
            14.130803331814782  0.7722874770657159  \\
            14.349637641869968  0.7895855716332938  \\
            14.571860892676273  0.8073297680465922  \\
            14.797525566494889  0.8266606974706137  \\
            15.026684958344696  0.8469495930084453  \\
            15.259393188588927  0.8682010700302724  \\
            15.495705215716747  0.8901202204867688  \\
            15.735676849322692  0.9103452293276776  \\
            15.97936476328721  0.93394067667732  \\
            16.226826509161288  0.9581161728537746  \\
            16.47812052975831  0.9836784912083499  \\
            16.733306172956464  1.0097872768773792  \\
            16.992443705714898  1.0362075031990297  \\
            17.255594328306866  1.0652798550491676  \\
            17.522820188773366  1.0949534815887223  \\
            17.794184397600613  1.125102738143059  \\
            18.069751042624723  1.1564727965389936  \\
            18.349585204167315  1.1888986607267378  \\
            18.633752970405496  1.2218460212652136  \\
            18.922321452979784  1.2562494093823293  \\
            19.215358802843838  1.2924697643004366  \\
            19.512934226359633  1.3291692031346471  \\
            19.815118001641803  1.3658130636022945  \\
            20.121981495155197  1.4022945838779552  \\
            20.433597178569418  1.4404171512484676  \\
            20.75003864587442  1.4810202597398396  \\
            21.07138063076108  1.520988877132284  \\
            21.397699024271017  1.5611822599608265  \\
            21.72907089271974  1.6021870215764502  \\
            22.06557449589726  1.644096603607698  \\
            22.40728930555067  1.6860903516682062  \\
            22.754296024152946  1.7269459324065048  \\
            23.10667660396231  1.7705982750911125  \\
            23.464514266376856  1.8130191602539867  \\
            23.827893521588898  1.8557686601669883  \\
            24.196900188543598  1.901417350322196  \\
            24.571621415206792  1.9445206258214833  \\
            24.95214569914667  1.9883322459668011  \\
            25.338562908434092  2.032922316421128  \\
            25.730964302866692  2.076928900330603  \\
            26.129442555521656  2.1217714288524885  \\
            26.534091774642157  2.169284974622833  \\
            26.945007525862856  2.2137688176913515  \\
            27.36228685477959  2.2596447538904187  \\
            27.786028309868456  2.3062317091961426  \\
            28.216331965759977  2.3526382421684637  \\
            28.653299446873593  2.3989780486256675  \\
            29.097033951418283  2.446315353542875  \\
            29.547640275764685  2.4941112501608  \\
            30.005224839194824  2.5413797397525064  \\
            30.469895709035082  2.5898036457997  \\
            30.941762626178274  2.6376448927537695  \\
            31.42093703100111  2.6863358095598517  \\
            31.907532089682995  2.735508767440985  \\
            32.40166272093231  2.785498955972513  \\
            32.90344562312668  2.8354129250427924  \\
            33.41299930187358  2.8848921201108837  \\
            33.930444097997636  2.9351210897437947  \\
            34.45590221596138  2.9865442148557375  \\
            34.98949775272628  3.037205496918261  \\
            35.53135672706047  3.0886215263398085  \\
            36.08160710930057  3.140011716765506  \\
            36.64037885157434  3.1924272849613073  \\
            37.207803918491265  3.2447372415839992  \\
            37.78401631830858  3.2990207875107145  \\
            38.369152134579906  3.3515452422998693  \\
            38.963349558293885  3.4051164606568913  \\
            39.566748920510705  3.4592881059712184  \\
            40.179492725503884  3.5173083834134964  \\
            40.80172568441549  3.56711100366261  \\
            41.43359474943229  3.6229374457131787  \\
            42.07524914849139  3.680814673655794  \\
            42.72684042052332  3.733191737520731  \\
            43.38852245124071  3.7898322596802383  \\
            44.06045150948142  3.8469507206981888  \\
            44.742786284114445  3.9023184698672098  \\
            45.43568792151721  3.958515579020055  \\
            46.13932006363341  4.01661582638776  \\
            46.85384888662029  4.073469103452169  \\
            47.579443140094114  4.130943258051414  \\
            48.31627418698372  4.189501773672665  \\
            49.064516044001195  4.248643459811967  \\
            49.82434542273912  4.306464046521917  \\
            50.59594177140445  4.3657535395436815  \\
            51.379487317198674  4.425581812678017  \\
            52.175167109354156  4.4866088245512845  \\
            52.98316906283707  4.543839450770233  \\
            53.80368400272721  4.60415563506433  \\
            54.636905709284775  4.6645129600322965  \\
            55.48303096371546  4.725245355936767  \\
            56.34225959464394  4.785339182543401  \\
            57.21479452530741  4.84578999981554  \\
            58.10084182147956  4.906115371327634  \\
            59.000610740137056  4.968231590044073  \\
            59.91431377887961  5.029409592998108  \\
            60.84216672611522  5.090612602792192  \\
            61.784388712022775  5.152982509934165  \\
            62.74120226030394  5.213462011701427  \\
            63.712833340736175  5.275659250987387  \\
            64.6995114225399  5.33741452810232  \\
            65.70146952857213  5.399325394423089  \\
            66.71894429035912  5.460733191966273  \\
            67.75217600398143  5.521046766799608  \\
            68.80140868682457  5.582691465999765  \\
            69.8668901352082  5.645076064486804  \\
            70.94887198290799  5.707416210537176  \\
            72.0476097605839  5.768930526040945  \\
            73.16336295612837  5.83035914517246  \\
            74.29639507594946  5.891896518117072  \\
            75.44697370720304  5.953086758665645  \\
            76.61537058098837  6.0150388615462305  \\
            77.8018616365227  6.075305737108765  \\
            79.0067270863096  6.135871706201661  \\
            80.2302514823165  6.19640968697  \\
            81.47272378317697  6.256883016116755  \\
            82.7344374224339  6.3173557940471685  \\
            84.01569037783946  6.37775150481076  \\
            85.3167852417281  6.437722926456711  \\
            86.63802929247959  6.496207011498672  \\
            87.97973456708877  6.556015220450224  \\
            89.34221793485882  6.614320910661415  \\
            90.72580117223613  6.672357602940837  \\
            92.13081103880404  6.731883851357598  \\
            93.5575793544531  6.78983644095555  \\
            95.00644307774682  6.845722219264505  \\
            96.477744385501  6.903490649352063  \\
            97.971830753595  6.959729531372397  \\
            99.48905503903501  7.015825206627794  \\
            101.02977556328806  7.071953216432274  \\
            102.59435619690599  7.12556099542517  \\
            104.18316644546124  7.181736370712859  \\
            105.79658153681183  7.235976511849311  \\
            107.43498250971903  7.289648881474561  \\
            109.0987563038368  7.34334007697519  \\
            110.78829585109501  7.39614578340544  \\
            112.50400016849768  7.447935910445524  \\
            114.24627445235895  7.4991458471076005  \\
            116.01553017399715  7.544636190827112  \\
            117.81218517691218  7.6010086802177375  \\
            119.63666377546703  7.651440829127598  \\
            121.48939685509771  7.698378537040428  \\
            123.370821974075  7.747560836032544  \\
            125.28138346684264  7.795566545145114  \\
            127.22153254895467  7.8429217433461  \\
            129.191727423639  7.89024200641321  \\
            131.19243339001093  7.9366518286238135  \\
            133.22412295296212  7.981474116712611  \\
            135.28727593475193  8.025964826940656  \\
            137.38237958832624  8.069776052512797  \\
            139.50992871239222  8.111932622172237  \\
            141.67042576827362  8.15581038349149  \\
            143.86438099857708  8.198075576979923  \\
            146.09231254769566  8.239413065483609  \\
            148.35474658417843  8.27971119560592  \\
            150.65221742499503  8.320451643735506  \\
            152.98526766172554  8.360289819828802  \\
            155.35444828870286  8.398573665797159  \\
            157.76031883314107  8.435555040801667  \\
            160.20344748727845  8.473202430897505  \\
            162.68441124256685  8.510732477381502  \\
            165.20379602593903  8.546078710532486  \\
            167.76219683818724  8.581583980757655  \\
            170.36021789448284  8.61617167643898  \\
            172.99847276707422  8.649747164268264  \\
            175.67758453019306  8.684328012817943  \\
            178.39818590720543  8.716408182975693  \\
            181.16091942004152  8.748172408638498  \\
            183.96643754093904  8.779043395947255  \\
            186.81540284653798  8.808643538356197  \\
            189.70848817435945  8.840480173940701  \\
            192.6463767817099  8.870032818737744  \\
            195.62976250704523  8.896079295843467  \\
            198.6593499338339  8.92577005618363  \\
            201.73585455695758  8.954698065267241  \\
            204.86000295168975  8.982550719782703  \\
            208.03253294528915  9.009375269631306  \\
            211.25419379125245  9.035053430293283  \\
            214.52574634626467  9.060391427624866  \\
            217.8479632498899  9.085089435766298  \\
            221.2216291070448  9.109116259881024  \\
            224.64754067329878  9.1332325616397  \\
            228.12650704304178  9.156862512284315  \\
            231.65934984056818  9.178844606566328  \\
            235.24690341411886  9.199927928488972  \\
            238.8900150329285  9.221961284052105  \\
            242.58954508732398  9.243888351173743  \\
            246.34636729192317  9.264041340416467  \\
            250.16136889197776  9.281836911058498  \\
            254.03545087291397  9.30336050735086  \\
            257.96952817311745  9.322654101753301  \\
            261.96452990001336  9.340742325772858  \\
            266.0213995494927  9.357595359594576  \\
            270.14109522873673  9.375991784523263  \\
            274.32458988249334  9.395020648734366  \\
            278.5728715228548  9.409493008343023  \\
            282.88694346259695  9.426791907407194  \\
            287.26782455213  9.443487521586718  \\
            291.71654942012  9.460087128630663  \\
            296.2341687178354  9.473525510098128  \\
            300.8217493672799  9.488599368150402  \\
            305.4803748131645  9.502852503689372  \\
            310.21114527878484  9.516135033899602  \\
            315.01517802585965  9.530263495014731  \\
            319.8936076183935  9.545324491042225  \\
            324.84758619062524  9.557480710679242  \\
            329.878283719128  9.569386057038665  \\
            334.9868882991192  9.580928617539815  \\
            340.17460642505375  9.592948767055022  \\
            345.4426632755599  9.606198908237271  \\
            350.7923030027887  9.616635755183498  \\
            356.2247890262444  9.62619226122082  \\
            361.7414043311647  9.639609388370452  \\
            367.34345177152335  9.648179457676166  \\
            373.03225437772227  9.657677391736396  \\
            378.8091556690515  9.666750167241455  \\
            384.67551997098667  9.677614010233441  \\
            390.6327327374006  9.686744994905741  \\
            396.68220087776405  9.695081757004754  \\
            402.8253530894162  9.703827557934508  \\
            409.06364019497585  9.713067505967432  \\
            415.398535484983  9.722323201029447  \\
            421.8315350658438  9.728546246559379  \\
            428.36415821316484  9.737748704093045  \\
            434.9979477305584  9.746198881104236  \\
            441.7344703140069  9.754162207512454  \\
            448.5753169218653  9.761184904267123  \\
            455.5221031505981  9.76810226314996  \\
            462.57646961633304  9.773667696815052  \\
            469.7400823423233  9.780090184959064  \\
            477.01463315241097  9.787173043255729  \\
            484.4018400705848  9.793502945695419  \\
            491.90344772672194  9.799259401164361  \\
            499.52122776861717  9.807757130593206  \\
            507.256979280391  9.81133163764837  \\
            515.1125292073779  9.816642764038713  \\
            523.0897327875937  9.822093638051124  \\
            531.1904739898857  9.828124378284667  \\
            539.4166659588695  9.832722443104918  \\
            547.7702514667516  9.83748241062497  \\
            556.2532033721538  9.84236105402084  \\
            564.8675250860418  9.846011386471929  \\
            573.6152510448682  9.85134856110948  \\
            582.4984471910427  9.860946260349081  \\
            591.5192114608473  9.858544368673513  \\
            600.6796742798991  9.863426763411608  \\
            609.9819990662943  9.867920857094367  \\
            619.4283827415396  9.872591851900758  \\
            629.0210562493971  9.876875835027105  \\
            638.7622850827642  9.878565540612568  \\
            648.6543698187145  9.883598201551617  \\
            658.6996466618202  9.886763925017558  \\
            668.9004879958934  9.890123140840869  \\
            679.2593029442692  9.891055975519377  \\
            689.7785379387658  9.895406805616224  \\
            700.4606772974572  9.900275286032281  \\
            711.3082438113902  9.903165122196489  \\
            722.3237993403937  9.906814087576244  \\
            733.5099454181055  9.905522117408712  \\
            744.8693238663776  9.91067121708092  \\
            756.4046174191922  9.913995253922543  \\
            768.1185503562397  9.915044326103597  \\
            780.0138891463098  9.9189266355193  \\
            792.0934431006477  9.921901157492831  \\
            804.3600650364232  9.924453908227251  \\
            816.8166519504798  9.926294338438373  \\
            829.4661457035158  9.92810641976545  \\
            842.3115337148605  9.928706923798114  \\
            855.3558496680098  9.931655781611441  \\
            868.6021742270912  9.934427869407438  \\
            882.0536357644169  9.935344597920851  \\
            895.7134110993119  9.937375698483262  \\
            909.5847262483794  9.939327105525422  \\
            923.6708571873866  9.94135571683123  \\
            937.9751306249472  9.943170422435994  \\
            952.5009247881919  9.9450193371517  \\
            967.2516702205949  9.947077927450731  \\
            982.230850592166  9.948343432713697  \\
            997.442003522185  9.949113418879024  \\
            1012.8887214146779  9.950802162122038  \\
            1028.5746523068315  9.952354379970604  \\
            1044.5035007305466  9.953827501404689  \\
            1060.679028587337  9.95524145854384  \\
            1077.1050560367692  9.956604926952767  \\
            1093.785462398669  9.95792264812691  \\
            1110.7241870692972  9.95919770279841  \\
            1127.9252304517122  9.960432360977727  \\
            1145.3926549005403  9.961628448706964  \\
            1163.1305856813833  9.962787524636086  \\
            1181.1432119450724  9.963910972758702  \\
            1199.4347877170192  9.965000054671624  \\
            1218.0096329018847  9.966055940860596  \\
            1236.872134303808  9.967079730400027  \\
            1256.0267466624305  9.968072463945141  \\
            1275.4779937049746  9.969035132654684  \\
            1295.2304692145997  9.96996868455026  \\
            1315.2888381153175  9.970874029221896  \\
            1335.6578375737008  9.971752041393632  \\
            1356.3422781176557  9.972603563741895  \\
            1377.3470447725208  9.973429409153045  \\
            1398.677098214756  9.974230362596279  \\
            1420.3374759435083  9.975007182703484  \\
            1442.333293470303  9.975760603127329  \\
            1464.6697455271774  9.976491333735023  \\
            1487.3521072935118  9.977200061671386  \\
            1510.3857356418657  9.97788745231425  \\
            1533.7760704031036  9.97855415014593  \\
            1557.52863565112  9.97920077955427  \\
            1581.6490410074473  9.979827945582073  \\
            1606.142982966079  9.980436234611906  \\
            1631.0162462388064  9.98102621503498  \\
            1656.2747051213867  9.9815984378501  \\
            1681.9243248808689  9.982153437260024  \\
            1707.9711631644127  9.982691731219948  \\
            1734.421371429907  9.983213821972157  \\
            1761.2811963987604  9.98372019654746  \\
            1788.5569815311826  9.98421132725409  \\
            1816.2551685243136  9.984687672140558  \\
            1844.382298833551  9.985149675443314  \\
            1872.9450152174472  9.985597768018524  \\
            1901.9500633065124  9.986032367758304  \\
            1931.404293196332  9.986453879985387  \\
            1961.3146610653444  9.986862697843257  \\
            1991.6882308176762  9.987259202668712  \\
            2022.5321757514173  9.987643764348846  \\
            2053.853780252731  9.988016741673047  \\
            2085.6604415162083  9.988378482666745  \\
            2117.9596712918433  9.988729324918815  \\
            2150.7590976590873  9.989069595896208  \\
            2184.06646682836  9.989399613250205  \\
            2217.889644970467  9.989719685110012  \\
            2252.236620074344  9.99003011037097  \\
            2287.11550383358  9.990331178972548  \\
            2322.5345335621373  9.990623172165076  \\
            2358.5020741397575  9.99090636277008  \\
            2395.026619987486  9.991181015438622  \\
            2432.1167970737915  9.991447386886067  \\
            2469.7813649517516  9.991705726139493  \\
            2508.029218827796  9.991956274761616  \\
            2546.869391662467  9.992199267075726  \\
            2586.3110563037335  9.992434930383546  \\
            2626.3635276533328  9.992663485172484  \\
            2667.036264866661  9.992885145321454  \\
            2708.3388735867347  9.993100118297763  \\
            2750.2811082127428  9.99330860534725  \\
            2792.8728742037465  9.993510801683213  \\
            2836.1242304180246  9.993706896662596  \\
            2880.0453914886753  9.993897073964895  \\
            2924.6467302359965  9.994081511758683  \\
            2969.938780117223  9.994260382867955  \\
            3015.9322377142007  9.994433854930504  \\
            3062.6379652596015  9.9946020905546  \\
            3110.0669932022283  9.994765247467203  \\
            3158.2305228120777  9.994923478661006  \\
            3207.139928825731  9.995076932536088  \\
            3256.8067621327154  9.99522575303539  \\
            3307.2427525034627  9.995370079781022  \\
            3358.459811359533  9.995510048199996  \\
            3410.470034586704  9.995645789652205  \\
            3463.2857053916578  9.995777431549936  \\
            3516.9192972028914  9.995905097478072  \\
            3571.383476616556  9.996028907306759  \\
            3626.69110638791  9.996148977304042  \\
            3682.85524846912  9.99626542024158  \\
            3739.889167094068  9.996378345501178  \\
            3797.8063319109665  9.996487859176124  \\
            3856.620421163472  9.996594064167642  \\
            3916.345324921061  9.996697060282743  \\
            3976.9951483594355  9.996796944326352  \\
            4038.5842150917256  9.99689381019  \\
            4101.1270705513  9.99698774894026  \\
            4164.6384854269245  9.997078848902868  \\
            4229.133459151157  9.997167195745751  \\
            4294.627223442743  9.997252872557263  \\
            4361.135245903885  9.997335959924905  \\
            4428.673233673198  9.997416536008439  \\
            4497.257137135273  9.99749467661515  \\
            4566.903153687636  9.997570455268876  \\
            4637.627731566094  9.997643943278698  \\
            4709.447573729287  9.997715209805234  \\
            4782.379641803422  9.99778432192554  \\
            4856.441160088069  9.997851344695615  \\
            4931.649619624035  9.99791634121089  \\
            5008.022782324174  9.997979372665402  \\
            5085.578685168221  9.998040498408194  \\
            5164.335644462568  9.998099775999552  \\
            5244.312260166003  9.998157261264394  \\
            5325.527420282452  9.9982130083444  \\
            5408.0003053217315  9.9982670697484  \\
            5491.750392829413  9.998319496402134  \\
            5576.797461986788  9.998370337695137  \\
            5663.161598282121  9.99841964152719  \\
            5750.863198254212  9.998467454353017  \\
            5839.922974309427  9.998513821226359  \\
            5930.361959613332  9.998558785841222  \\
            6022.201513058086  9.998602390573012  \\
            6115.4633243067265  9.998644676518975  \\
            6210.169418915616  9.998685683535522  \\
            6306.342163536194  9.998725450276755  \\
            6404.004271197283  9.998764014229348  \\
            6503.178806669206  9.998801411749147  \\
            6603.889191910992  9.998837678093757  \\
            6706.159211601878  9.998872847456918  \\
            6810.01301875855  9.99890695299975  \\
            6915.475140439319  9.998940026881986  \\
            7022.570483536666  9.99897210029263  \\
            7131.324340659466  9.999003203478386  \\
            7241.76239610635  9.999033365772679  \\
            7353.910731931502  9.99906261562291  \\
            7467.795834104457  9.999090980617636  \\
            7583.444598765268  9.999118487511526  \\
            7700.884338576537  9.999145162251438  \\
            7820.142789173822  9.99917103000028  \\
            7941.248115715934  9.999196115160672  \\
            8064.2289195367  9.999220441398053  \\
            8189.114244899676  9.999244031662894  \\
            8315.933585857525  9.99926690821215  \\
            8444.716893217601  9.999289092630118  \\
            8575.4945816154  9.999310605849043  \\
            8708.29753669755  9.999331468168437  \\
            8843.157122416074  9.999351699274522  \\
            8980.105188435546  9.999371318258367  \\
            9119.174077655018  9.999390343634104  \\
            9260.396633846414  9.999408793356212  \\
            9403.80620941121  9.999426684836681  \\
            9549.436673257229  9.99944403496085  \\
            9697.32241879747  9.999460860103914  \\
            9847.49837207271  9.99947717614595  \\
            10000.0  9.999492998486884  \\
        }
        ;
    \addplot[color=orange, name path={65170629-40be-4b0d-8ba8-0ca88d4e1f93}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.01  2.7015959870230906  \\
            0.010154863318748831  2.701593495323977  \\
            0.010312124902247047  2.701590925862776  \\
            0.010471821890818491  2.7015882762129735  \\
            0.010633991999954372  2.701585543872366  \\
            0.010798673529220511  2.701582726260682  \\
            0.010965905371302534  2.701579820717169  \\
            0.011135727021191089  2.7015768244980665  \\
            0.011308178585509351  2.7015737347740325  \\
            0.011483300791984995  2.7015705486274637  \\
            0.011661134999068783  2.7015672630497547  \\
            0.011841723205702176  2.701563874938449  \\
            0.012025108061236179  2.7015603810943283  \\
            0.012211332875503814  2.70155677821839  \\
            0.012400441629048535  2.701553062908723  \\
            0.012592478983511091  2.7015492316573257  \\
            0.012787490292177234  2.701545280846782  \\
            0.012985521610688737  2.701541206746862  \\
            0.013186619707920321  2.7015370055109966  \\
            0.01339083207702505  2.7015326731726583  \\
            0.01359820694665069  2.7015282056416257  \\
            0.013808793292329856  2.7015235987001196  \\
            0.014022640848046535  2.701518847998843  \\
            0.014239800117981675  2.7015139490528672  \\
            0.014460322388440732  2.7015088972374257  \\
            0.014684259739965927  2.701503687783544  \\
            0.014911665059636025  2.7014983157735424  \\
            0.015142592053556638  2.701492776136431  \\
            0.015377095259543984  2.701487063643112  \\
            0.015615230060004972  2.7014811729014547  \\
            0.015857052695016853  2.7014750983512363  \\
            0.01610262027560939  2.701468834258888  \\
            0.0163519907972527  2.7014623747121163  \\
            0.01660522315355399  2.7014557136143216  \\
            0.016862377150166412  2.701448844678879  \\
            0.017123513518913332  2.701441761423207  \\
            0.01738869393213127  2.701434457162676  \\
            0.017657981017235015  2.7014269250043204  \\
            0.0179314383715083  2.7014191578403524  \\
            0.018209130577123492  2.70141114834148  \\
            0.018491123216393898  2.7014028889500117  \\
            0.01877748288726233  2.701394371872761  \\
            0.01906827721902941  2.701385589073707  \\
            0.019363574888325564  2.70137653226645  \\
            0.019663445635330325  2.7013671929064254  \\
            0.019967960280242773  2.7013575621828636  \\
            0.020277190740007084  2.7013476310105276  \\
            0.02059121004529714  2.701337390021176  \\
            0.02091009235776404  2.701326829554766  \\
            0.021233912987550816  2.701315939650377  \\
            0.02156274841107842  2.70130471003686  \\
            0.02189667628910699  2.7012931301232124  \\
            0.02223577548507697  2.7012811889886197  \\
            0.02258012608373426  2.701268875372236  \\
            0.022929809410043675  2.70125617766259  \\
            0.023284908048395427  2.701243083886724  \\
            0.023645505862109003  2.7012295816989593  \\
            0.024011688013239118  2.7012156583693234  \\
            0.02438354098268829  2.7012013007716154  \\
            0.024761152590631  2.701186495371128  \\
            0.025144612017254136  2.701171228211957  \\
            0.025534009823818506  2.701155484903937  \\
            0.02592943797404667  2.7011392506091725  \\
            0.026330989855841952  2.701122510028158  \\
            0.0267387603033437  2.7011052473854567  \\
            0.02715284561932422  2.7010874464149524  \\
            0.027573343597932537  2.7010690903446473  \\
            0.028000353547790305  2.7010501618809695  \\
            0.02843397631544543  2.7010306431926514  \\
            0.02887431430918898  2.7010105158940245  \\
            0.02932147152324077  2.7009897610279126  \\
            0.029775553562309594  2.7009683590478866  \\
            0.03023666766653388  2.7009462898000667  \\
            0.030704922736808367  2.700923532504317  \\
            0.03118042936050321  2.7009000657348627  \\
            0.03166329983758131  2.7008758674003484  \\
            0.03215364820712003  2.700850914723243  \\
            0.032651590274243726  2.7008251842186555  \\
            0.033157243637473355  2.700798651672454  \\
            0.03367072771649962  2.700771292118781  \\
            0.034192163780386156  2.700743079816808  \\
            0.03472167497620956  2.7007139882268487  \\
            0.03525938635814296  2.700683989985693  \\
            0.03580542491698989  2.700653056881224  \\
            0.03635991961017558  2.7006211598262295  \\
            0.03692300139220283  2.700588268831458  \\
            0.03749480324557926  2.700554352977811  \\
            0.03807546021222372  2.700519380387728  \\
            0.03866510942535912  2.700483318195674  \\
            0.039263890141898905  2.7004461325177602  \\
            0.03987194377533528  2.7004077884204136  \\
            0.0404894139291368  2.7003682498881196  \\
            0.04111644643066293  2.7003274797901877  \\
            0.041753189365604  2.7002854398465086  \\
            0.04239979311295458  2.700242090592276  \\
            0.04305641038052818  2.7001973913416495  \\
            0.04372319624102218  2.700151300150322  \\
            0.044400308168641295  2.700103773776964  \\
            0.04508790607628795  2.700054767643496  \\
            0.045786152353328904  2.7000042357942085  \\
            0.046495211903946496  2.699952130853596  \\
            0.04721525218608402  2.6998984039829814  \\
            0.047946443250994016  2.6998430048358246  \\
            0.048688957783399135  2.6997858815117017  \\
            0.04944297114227503  2.6997269805089  \\
            0.050208661402264564  2.699666246675625  \\
            0.05098620939573364  2.699603623159736  \\
            0.051775798755478254  2.6995390513570245  \\
            0.052577615958092745  2.699472470857905  \\
            0.05339185036800989  2.699403819392595  \\
            0.05421869428222299  2.6993330327746308  \\
            0.05505834297570032  2.699260044842746  \\
            0.05591099474750313  2.699184787401031  \\
            0.05677685096761781  2.699107190157336  \\
            0.057656116124513115  2.6990271806598853  \\
            0.05854899787343409  2.6989446842320155  \\
            0.05945570708544391  2.6988596239050486  \\
            0.060376457897224935  2.698771920349162  \\
            0.06131146776165124  2.698681491802319  \\
            0.06226095749914436  2.698588253997075  \\
            0.06322515134982411  2.6984921200853287  \\
            0.0642042770264672  2.698393000560863  \\
            0.06519856576828596  2.698290803179696  \\
            0.06620825239554003  2.698185432878135  \\
            0.06723357536499339  2.698076791688488  \\
            0.0682747768262306  2.6979647786523957  \\
            0.06933210267884518  2.6978492897316744  \\
            0.07040580263051326  2.697730217716678  \\
            0.07149613025596686  2.6976074521320412  \\
            0.07260334305688063  2.697480879139809  \\
            0.07372770252268547  2.6973503814398176  \\
            0.0748694741923244  2.6972158381673257  \\
            0.07602892771696472  2.6970771247878225  \\
            0.07720633692368113  2.696934112988866  \\
            0.07840197988012526  2.696786670569014  \\
            0.07961613896019679  2.696634661323652  \\
            0.0808491009107312  2.696477944927747  \\
            0.08210115691922067  2.6963163768154064  \\
            0.08337260268258356  2.6961498080561594  \\
            0.08466373847699882  2.6959780852279422  \\
            0.08597486922882189  2.695801050286687  \\
            0.0873063045865991  2.695618540432407  \\
            0.0886583589941968  2.695430387971787  \\
            0.09003135176506345  2.695236420177143  \\
            0.09142560715764153  2.6950364591416758  \\
            0.09284145445194744  2.6948303216310268  \\
            0.09427922802733714  2.694617818930943  \\
            0.09573926744147622  2.6943987566911005  \\
            0.0972219175105331  2.6941729347649233  \\
            0.09872752839061373  2.693940147045392  \\
            0.10025645566045768  2.6937001812967467  \\
            0.10180906040541501  2.6934528189819913  \\
            0.10338570930272326  2.693197835086214  \\
            0.10498677470810543  2.692934997935551  \\
            0.1066126347437087  2.6926640690118497  \\
            0.10826367338740543  2.692384802762852  \\
            0.10994028056347674  2.692096946407946  \\
            0.11164285223470047  2.691800239739366  \\
            0.11337179049586554  2.691494414918818  \\
            0.11512750366873424  2.691179196269467  \\
            0.11691040639847504  2.6908543000632545  \\
            0.11872091975158929  2.6905194343035266  \\
            0.12055947131535373  2.6901742985028703  \\
            0.12242649529880371  2.6898185834562254  \\
            0.1243224326352798  2.689451971009152  \\
            0.1262477310865625  2.689074133821313  \\
            0.12820284534861998  2.6886847351251277  \\
            0.13018823715899303  2.688283428479575  \\
            0.13220437540584312  2.6878698575191886  \\
            0.1342517362386896  2.6874436556982433  \\
            0.13633080318086122  2.68700444603013  \\
            0.13844206724368938  2.6865518408220104  \\
            0.14058602704247003  2.6860854414047166  \\
            0.14276318891422096  2.685604837858023  \\
            0.14497406703726318  2.685109608731308  \\
            0.1472191835526538  2.6845993207597068  \\
            0.1494990686874995  2.6840735285758477  \\
            0.15181426088018  2.683531774417284  \\
            0.15416530690751054  2.682973587829719  \\
            0.15655276201387341  2.682398485366209  \\
            0.1589771900423498  2.6818059702824764  \\
            0.161439163567882  2.6811955322285113  \\
            0.16393926403249773  2.680566646936664  \\
            0.16647808188262905  2.6799187759064775  \\
            0.1690562167085574  2.679251366086428  \\
            0.1716742773860182  2.6785638495529467  \\
            0.17433288221999882  2.677855643186916  \\
            0.17703265909076257  2.677126148348017  \\
            0.17977424560213512  2.676374750547267  \\
            0.18255828923208653  2.675600819118099  \\
            0.18538544748564548  2.6748037068864305  \\
            0.18825638805018183  2.673982749840118  \\
            0.19117178895309372  2.6731372667983098  \\
            0.1941323387219364  2.6722665590811765  \\
            0.1971387365470315  2.6713699101805894  \\
            0.20019169244659393  2.6704465854323227  \\
            0.20329192743441638  2.6694958316903885  \\
            0.20644017369015039  2.6685168770042127  \\
            0.2096371747322245  2.6675089302993165  \\
            0.21288368559344054  2.6664711810623025  \\
            0.2161804729992888  2.66540279903091  \\
            0.21952831554902494  2.664302933890016  \\
            0.22292800389955114  2.663170714974489  \\
            0.22638034095214482  2.6620052509798127  \\
            0.22988614204207886  2.660805629681527  \\
            0.23344623513117901  2.6595709176645106  \\
            0.23706146100336237  2.6583001600632494  \\
            0.24073267346320504  2.656992380314242  \\
            0.2444607395375841  2.655646579921768  \\
            0.2482465396804424  2.654261738238321  \\
            0.252090967980725  2.652836812261042  \\
            0.25599493237353504  2.65137073644556  \\
            0.2599593548545598  2.649862422538704  \\
            0.26398517169781793  2.6483107594315993  \\
            0.2680733336767783  2.646714613034769  \\
            0.2722248062889031  2.6450728261768304  \\
            0.27644056998366884  2.64338421852852  \\
            0.2807216203941177  2.641647586553835  \\
            0.2850689685719959  2.6398617034900176  \\
            0.2894836412265324  2.638025319358357  \\
            0.293966680966916  2.6361371610076523  \\
            0.2985191465485275  2.6341959321923403  \\
            0.30314211312298484  2.632200313687301  \\
            0.30783667249206065  2.6301489634413895  \\
            0.3126039333655323  2.6280405167718106  \\
            0.3174450216230248  2.62587358660144  \\
            0.3223610805799083  2.623646763741247  \\
            0.32735327125731467  2.621358617220062  \\
            0.332422772656334  2.619007694663756  \\
            0.3375707820364588  2.61659252272617  \\
            0.3427985151983391  2.6141116075738986  \\
            0.34810720677091767  2.611563435427164  \\
            0.3534981105030106  2.6089464731589125  \\
            0.3589724995594043  2.606259168954336  \\
            0.3645316668215375  2.603499953032828  \\
            0.37017692519284007  2.600667238434512  \\
            0.37590960790880007  2.597759421873272  \\
            0.38173106885183283  2.594774884658141  \\
            0.3876426828710261  2.591711993685011  \\
            0.39364584610683684  2.588569102500139  \\
            0.3997419763208164  2.585344552437225  \\
            0.4059325132304421  2.582036673829378  \\
            0.4122189188491341  2.578643787297269  \\
            0.4186026778315372  2.5751642051145955  \\
            0.4250852978241511  2.5715962326517445  \\
            0.4316683098213893  2.5679381698983534  \\
            0.4383532685271531  2.5641883130652285  \\
            0.4451417527220043  2.560344956265862  \\
            0.4520353656360243  2.556406393277472  \\
            0.45903573532744785  2.552370919381262  \\
            0.4661445150671596  2.5482368332812397  \\
            0.47336338372914605  2.5440024391006477  \\
            0.4806940461869931  2.539666048454721  \\
            0.48813823371652515  2.5352259825981154  \\
            0.4956977044046785  2.530680574644987  \\
            0.503374243564707  2.5260281718593376  \\
            0.5111696641578181  2.5212671380128175  \\
            0.5190858072213386  2.5163958558067914  \\
            0.5271245423035097  2.5114127293550443  \\
            0.5352877679050175  2.5063161867231445  \\
            0.54357741192736  2.501104682519866  \\
            0.551995432128157  2.4957767005359823  \\
            0.560543816583513  2.4903307564248927  \\
            0.5692245841575388  2.4847654004195414  \\
            0.5780397849791448  2.479079220079327  \\
            0.5869915009262178  2.473270843060506  \\
            0.5960818461172968  2.4673389399031462  \\
            0.605312967410862  2.4612822268272607  \\
            0.6146870449123569  2.4550994685304737  \\
            0.6242062924890607  2.448789480979188  \\
            0.6338729582929366  2.4423511341849586  \\
            0.6436893252915747  2.4357833549574734  \\
            0.6536577118073597  2.4290851296253466  \\
            0.6637804720649849  2.4222555067156977  \\
            0.6740599967474498  2.4152935995833715  \\
            0.6844987135606633  2.4081985889805266  \\
            0.6950990878067941  2.4009697255572546  \\
            0.7058636229664985  2.393606332283926  \\
            0.7167948612901649  2.386107806785926  \\
            0.727895384398315  2.3784736235816366  \\
            0.7391678138913028  2.370703336214597  \\
            0.7506148119684553  2.3627965792710186  \\
            0.7622390820568017  2.354753070274095  \\
            0.7740433694495393  2.3465726114468746  \\
            0.7860304619543875  2.3382550913358013  \\
            0.7982031905519806  2.329800486287544  \\
            0.8105644300644591  2.321208861772095  \\
            0.8231170998344126  2.312480373545763  \\
            0.8358641644143395  2.303615268648192  \\
            0.8488086342667817  2.294613886228177  \\
            0.8619535664753031  2.285476658193686  \\
            0.8753020654664786  2.2762041096821926  \\
            0.888857283743063  2.2667968593481436  \\
            0.9026224226285151  2.2572556194650932  \\
            0.916600733023051  2.247581195840781  \\
            0.930795516171407  2.2377744875442334  \\
            0.9452101244424903  2.2278364864446543  \\
            0.9598479621211061  2.2177682765626767  \\
            0.9747124862119436  2.2075710332352947  \\
            0.989807207256014  2.197246022096462  \\
            1.0051356901597317  2.1867945978761396  \\
            1.0207015550368348  2.176218203021191  \\
            1.0365084780633442  2.165518366142178  \\
            1.052560192345763  2.1546967002907818  \\
            1.06886048880272  2.1437549010730534  \\
            1.0854132170602686  2.132694744604319  \\
            1.1022222863610482  2.121518085311995  \\
            1.1192916664875276  2.1102268535930206  \\
            1.1366253886995443  2.09882305333303  \\
            1.1542275466863632  2.087308759294681  \\
            1.1721022975334803  2.0756861143829037  \\
            1.1902538627043964  2.063957326795058  \\
            1.208686529037598  2.0521246670641746  \\
            1.2274046497589746  2.0401904650036777  \\
            1.2464126455099165  2.0281571065620483  \\
            1.2657150053913337  2.016027030596015  \\
            1.2853162880238433  2.003802725570916  \\
            1.305221122624373  1.9914867261969134  \\
            1.3254342100994414  1.979081610009731  \\
            1.3459603241553646  1.9665899939046216  \\
            1.3668043124256597  1.9540145306322125  \\
            1.3879710976159045  1.9413579052648957  \\
            1.40946567866633  1.928622831642348  \\
            1.4312931319324138  1.9158120488047798  \\
            1.4534586123837598  1.9029283174224805  \\
            1.4759673548215415  1.8899744162301377  \\
            1.4988246751148009  1.8769531384745193  \\
            1.5220359714558922  1.863867288383946  \\
            1.545606725635368  1.8507196776681105  \\
            1.5695425043366085  1.8375131220567233  \\
            1.5938489604505002  1.82425043788552  \\
            1.6185318344104735  1.8109344387381785  \\
            1.6435969555482173  1.797567932152694  \\
            1.6690502434703842  1.7841537164008372  \\
            1.6948977094566207  1.770694577349282  \\
            1.7211454578792447  1.7571932854110321  \\
            1.74779968764491  1.743652592595798  \\
            1.7748666936585957  1.7300752296679134  \\
            1.802352868310269  1.7164639034203963  \\
            1.8302647029845691  1.7028212940736498  \\
            1.8586087895938719  1.689150052807255  \\
            1.8873918221350972  1.6754527994331447  \\
            1.9166205982706213  1.6617321202182902  \\
            1.946302020933677  1.6479905658648275  \\
            1.976443099958611  1.634230649655291  \\
            2.0070509537363925  1.6204548457702925  \\
            2.0381328108957546  1.6066655877856604  \\
            2.069696012010374  1.5928652673556  \\
            2.1017480113324885  1.5790562330879925  \\
            2.1342963785533584  1.5652407896174134  \\
            2.1673488005909967  1.5514211968808769  \\
            2.2009130834055783  1.5375996696007006  \\
            2.234997153842969  1.5237783769781905  \\
            2.2696090615068  1.5099594426011465  \\
            2.304756980659536  1.4961449445674215  \\
            2.3404492121529823  1.4823369158260111  \\
            2.3766941853886916  1.4685373447362802  \\
            2.413500460308726  1.454748175845185  \\
            2.450876729417249  1.4409713108814366  \\
            2.488831819833432  1.4272086099647545  \\
            2.5273746953761416  1.4134618930275247  \\
            2.566514458680918  1.3997329414453192  \\
            2.6062603533497355  1.3860234998720298  \\
            2.6466217661340594  1.372335278274517  \\
            2.6876082291517003  1.3586699541610394  \\
            2.72922942213801  1.3450291749970567  \\
            2.771495174731934  1.331414560801412  \\
            2.814415468797469  1.3178277069153728  \\
            2.8580004407810713  1.3042701869366122  \\
            2.9022603841055683  1.2907435558098475  \\
            2.9472057516011523  1.2772493530655964  \\
            2.992847157974012  1.263789106198431  \\
            3.0391953823131974  1.250364334175994  \\
            3.086261370636311  1.2369765510702007  \\
            3.1340562384746162  1.223627269802206  \\
            3.182591273498181  1.2103180059930656  \\
            3.2318779381816807  1.1970502819124385  \\
            3.281927872511474  1.1838256305182833  \\
            3.332752896734615  1.1706455995811589  \\
            3.384365014150425  1.1575117558875738  \\
            3.436776413945301  1.144425689517778  \\
            3.489999474071429  1.1313890181944013  \\
            3.5440467641700653  1.1184033916995622  \\
            3.5989310485401074  1.1054704963593025  \\
            3.6546652891526206  1.0925920595955951  \\
            3.7112626487120526  1.0797698545476675  \\
            3.768736493764864  1.0670057047658619  \\
            3.8271003978562903  1.0543014889830042  \\
            3.8863681447359886  1.0416591459698143  \\
            3.946553731613343  1.0290806794827883  \\
            4.007671372463165  1.016568163314638  \\
            4.069735501382597  1.0041237464593225  \\
            4.132760776000001  0.991749658405431  \\
            4.196762080936636  0.9794482145736095  \\
            4.2617545313219445  0.9672218219154236  \\
            4.327753476363283  0.9550729846928938  \\
            4.394774502970923  0.9430043104595579  \\
            4.462833439439204  0.9310185162655155  \\
            4.531946359184685  0.9191184351103409  \\
            4.602129584542186  0.9073070226690216  \\
            4.673399690619623  0.8955873643170884  \\
            4.745773509212534  0.8839626824819119  \\
            4.819268132779227  0.8724363443475255  \\
            4.8939009184774935  0.8610118699403904  \\
            4.96968949226383  0.84969294062304  \\
            5.046651753056146  0.8384834080215416  \\
            5.1248058769609335  0.827387303410931  \\
            5.2041703215659005  0.8164088475803245  \\
            5.284763830299086  0.8055524611959027  \\
            5.366605436855476  0.7948227756754037  \\
            5.449714469692171  0.784224644581978  \\
            5.534110556593174  0.7737631555378861  \\
            5.61981362930487  0.7634436426496594  \\
            5.706843928243275  0.7532716994254296  \\
            5.795222007274212  0.7432531921522026  \\
            5.884968738567485  0.7333942736854897  \\
            5.976105317526252  0.7237013975857546  \\
            6.068653267792717  0.714181332515395  \\
            6.162634446331347  0.7048411767860892  \\
            6.258071048590819  0.695688372919328  \\
            6.354985613745894  0.6867307220526317  \\
            6.453401030020469  0.67797639799033  \\
            6.553340540093076  0.6694339606609901  \\
            6.654827746586084  0.6611123687040416  \\
            6.757886617639894  0.6530209908661351  \\
            6.862541492573497  0.6451696158444434  \\
            6.968817087632643  0.6375684601702342  \\
            7.0767385018270765  0.6302281736833464  \\
            7.186331222858134  0.6231598421085709  \\
            7.297621133138147  0.6163749862104821  \\
            7.410634515903083  0.6098855569773026  \\
            7.525398061419822  0.6037039262695815  \\
            7.641938873289569  0.5978428723699653  \\
            7.760284474848899  0.5923155598897827  \\
            7.880462815669913  0.5871355135306237  \\
            8.00250227816105  0.5823165852684573  \\
            8.12643168427016  0.5778729146274908  \\
            8.25228030229133  0.5738188818435154  \\
            8.380077853777173  0.5701690538830944  \\
            8.509854520558124  0.5669381234854524  \\
            8.641640951870459  0.5641408416256513  \\
            8.775468271594702  0.5617919440555841  \\
            8.911368085606126  0.5599060728562787  \\
            9.049372489239062  0.5584976942202227  \\
            9.189514074866851  0.557581013964118  \\
            9.331825939599149  0.5571698925359856  \\
            9.476341693098421  0.5572777615111346  \\
            9.623095465517535  0.5579175437546944  \\
            9.77212191556022  0.5591015795509731  \\
            9.9234562386664  0.5608415610521911  \\
            10.077134175324268  0.5631484773752433  \\
            10.233192019511065  0.5660325725742062  \\
            10.391666627264614  0.5695033185432632  \\
            10.552595425387581  0.5735694046686407  \\
            10.716016420286506  0.578238745763474  \\
            10.881968206947754  0.5835185095020242  \\
            11.050489978052472  0.5894151642366225  \\
            11.221621533232662  0.5959345477470889  \\
            11.395403288470632  0.6030819571491165  \\
            11.571876285644022  0.6108622598799592  \\
            11.751082202218594  0.6192800253831361  \\
            11.933063361091177  0.6283396768162747  \\
            12.117862740585045  0.6380456617850371  \\
            12.305523984600024  0.6484026407298072  \\
            12.496091412919867  0.6594156911207204  \\
            12.689610031679221  0.6710905250048377  \\
            12.886125543992652  0.6834337166495302  \\
            13.085684360748322  0.696452935992574  \\
            13.28833361156884  0.7101571823065127  \\
            13.494121155941757  0.724557010893959  \\
            13.703095594522546  0.739664743762301  \\
            13.91530628061257  0.7554946531330504  \\
            14.130803331814782  0.7720631044303349  \\
            14.349637641869968  0.7893886432433129  \\
            14.571860892676273  0.8074920089270167  \\
            14.797525566494889  0.8263960563390964  \\
            15.026684958344696  0.8461255671255402  \\
            15.259393188588927  0.8667069334341997  \\
            15.495705215716747  0.8881677004149309  \\
            15.735676849322692  0.910535959739917  \\
            15.97936476328721  0.933839594842566  \\
            16.226826509161288  0.9581053895215381  \\
            16.47812052975831  0.9833580244709401  \\
            16.733306172956464  1.0096190001861933  \\
            16.992443705714898  1.0369055380951862  \\
            17.255594328306866  1.0652295228561264  \\
            17.522820188773366  1.094596555604313  \\
            17.794184397600613  1.1250051887799775  \\
            18.069751042624723  1.1564464068732876  \\
            18.349585204167315  1.188903403748568  \\
            18.633752970405496  1.222351687046962  \\
            18.922321452979784  1.2567595155220288  \\
            19.215358802843838  1.2920886488945946  \\
            19.512934226359633  1.3282953651711125  \\
            19.815118001641803  1.3653316804153364  \\
            20.121981495155197  1.4031466930234198  \\
            20.433597178569418  1.4416879698344756  \\
            20.75003864587442  1.4809028948528709  \\
            21.07138063076108  1.5207399117683298  \\
            21.397699024271017  1.5611496068218695  \\
            21.72907089271974  1.6020855964938587  \\
            22.06557449589726  1.6435052026579575  \\
            22.40728930555067  1.685369914324252  \\
            22.754296024152946  1.7276456485607026  \\
            23.10667660396231  1.7703028329626482  \\
            23.464514266376856  1.8133163380423227  \\
            23.827893521588898  1.8566652904947405  \\
            24.196900188543598  1.9003327980871252  \\
            24.571621415206792  1.9443056146650286  \\
            24.95214569914667  1.9885737702079227  \\
            25.338562908434092  2.0331301866443217  \\
            25.730964302866692  2.0779702957643247  \\
            26.129442555521656  2.123091671414502  \\
            26.534091774642157  2.168493684451741  \\
            26.945007525862856  2.2141771857951165  \\
            27.36228685477959  2.2601442203777324  \\
            27.786028309868456  2.3063977728420695  \\
            28.216331965759977  2.3529415443846844  \\
            28.653299446873593  2.3997797591586045  \\
            29.097033951418283  2.4469169980084873  \\
            29.547640275764685  2.4943580569598103  \\
            30.005224839194824  2.542107827744105  \\
            30.469895709035082  2.5901711976555477  \\
            30.941762626178274  2.638552966150285  \\
            31.42093703100111  2.687257775784289  \\
            31.907532089682995  2.7362900553058243  \\
            32.40166272093231  2.7856539729529124  \\
            32.90344562312668  2.8353533982453714  \\
            33.41299930187358  2.8853918707859942  \\
            33.930444097997636  2.93577257479981  \\
            34.45590221596138  2.986498318330395  \\
            34.98949775272628  3.037571516188179  \\
            35.53135672706047  3.088994175894912  \\
            36.08160710930057  3.140767886002628  \\
            36.64037885157434  3.1928938062794474  \\
            37.207803918491265  3.2453726593513545  \\
            37.78401631830858  3.298204723472811  \\
            38.369152134579906  3.351389826168755  \\
            38.963349558293885  3.404927338547959  \\
            39.566748920510705  3.458816170138112  \\
            40.179492725503884  3.5130547641307786  \\
            40.80172568441549  3.567641092961459  \\
            41.43359474943229  3.6225726541718615  \\
            42.07524914849139  3.6778464665299198  \\
            42.72684042052332  3.7334590663949117  \\
            43.38852245124071  3.789406504335283  \\
            44.06045150948142  3.845684342013481  \\
            44.742786284114445  3.902287649366104  \\
            45.43568792151721  3.959211002109374  \\
            46.13932006363341  4.016448479611592  \\
            46.85384888662029  4.073993663173253  \\
            47.579443140094114  4.131839634761965  \\
            48.31627418698372  4.189978976250073  \\
            49.064516044001195  4.248403769202718  \\
            49.82434542273912  4.307105595268873  \\
            50.59594177140445  4.366075537222599  \\
            51.379487317198674  4.425304180705578  \\
            52.175167109354156  4.484781616717065  \\
            52.98316906283707  4.5444974449007605  \\
            53.80368400272721  4.604440777670431  \\
            54.636905709284775  4.664600245218652  \\
            55.48303096371546  4.72496400144833  \\
            56.34225959464394  4.785519730863228  \\
            57.21479452530741  4.846254656451714  \\
            58.10084182147956  4.907155548594723  \\
            59.000610740137056  4.968208735021954  \\
            59.91431377887961  5.029400111841129  \\
            60.84216672611522  5.090715155656109  \\
            61.784388712022775  5.152138936787034  \\
            62.74120226030394  5.213656133602623  \\
            63.712833340736175  5.275251047964096  \\
            64.6995114225399  5.336907621780903  \\
            65.70146952857213  5.3986094546708605  \\
            66.71894429035912  5.460339822707658  \\
            67.75217600398143  5.522081698241109  \\
            68.80140868682457  5.583817770759906  \\
            69.8668901352082  5.645530468770105  \\
            70.94887198290799  5.707201982649403  \\
            72.0476097605839  5.7688142884351254  \\
            73.16336295612837  5.830349172496565  \\
            74.29639507594946  5.89178825703806  \\
            75.44697370720304  5.953113026370723  \\
            76.61537058098837  6.01430485389028  \\
            77.8018616365227  6.07534502968486  \\
            79.0067270863096  6.136214788704077  \\
            80.2302514823165  6.196895339403178  \\
            81.47272378317697  6.257367892781734  \\
            82.7344374224339  6.317613691726507  \\
            84.01569037783946  6.3776140405686  \\
            85.3167852417281  6.437350334761142  \\
            86.63802929247959  6.496804090578478  \\
            87.97973456708877  6.55595697474322  \\
            89.34221793485882  6.614790833877604  \\
            90.72580117223613  6.673287723682695  \\
            92.13081103880404  6.731429937744312  \\
            93.5575793544531  6.789200035864751  \\
            95.00644307774682  6.846580871830168  \\
            96.477744385501  6.903555620505997  \\
            97.971830753595  6.960107804179124  \\
            99.48905503903501  7.016221318049229  \\
            101.02977556328806  7.071880454783536  \\
            102.59435619690599  7.1270699280590755  \\
            104.18316644546124  7.181774895002839  \\
            105.79658153681183  7.235980977472037  \\
            107.43498250971903  7.289674282096669  \\
            109.0987563038368  7.342841419026836  \\
            110.78829585109501  7.395469519333093  \\
            112.50400016849768  7.447546251010213  \\
            114.24627445235895  7.4990598335404375  \\
            116.01553017399715  7.549999050989376  \\
            117.81218517691218  7.6003532636006375  \\
            119.63666377546703  7.65011241787406  \\
            121.48939685509771  7.69926705511521  \\
            123.370821974075  7.747808318444873  \\
            125.28138346684264  7.795727958284764  \\
            127.22153254895467  7.843018336310161  \\
            129.191727423639  7.889672427898809  \\
            131.19243339001093  7.935683823093711  \\
            133.22412295296212  7.981046726107886  \\
            135.28727593475193  8.025755953403307  \\
            137.38237958832624  8.069806930388802  \\
            139.50992871239222  8.113195686777411  \\
            141.67042576827362  8.155918850658606  \\
            143.86438099857708  8.19797364132563  \\
            146.09231254769566  8.239357860933813  \\
            148.35474658417843  8.28006988504006  \\
            150.65221742499503  8.320108652086153  \\
            152.98526766172554  8.359473651897025  \\
            155.35444828870286  8.39816491326126  \\
            157.76031883314107  8.43618299066465  \\
            160.20344748727845  8.473528950239823  \\
            162.68441124256685  8.510204355014805  \\
            165.20379602593903  8.546211249525536  \\
            167.76219683818724  8.581552143860536  \\
            170.36021789448284  8.616229997220001  \\
            172.99847276707422  8.650248201043084  \\
            175.67758453019306  8.683610561787432  \\
            178.39818590720543  8.716321283416873  \\
            181.16091942004152  8.748384949665477  \\
            183.96643754093904  8.779806506143995  \\
            186.81540284653798  8.810591242345128  \\
            189.70848817435945  8.840744773608444  \\
            192.6463767817099  8.870273023094372  \\
            195.62976250704523  8.899182203830106  \\
            198.6593499338339  8.927478800866723  \\
            201.73585455695758  8.955169553602492  \\
            204.86000295168975  8.982261438301439  \\
            208.03253294528915  9.00876165087323  \\
            211.25419379125245  9.034677589920488  \\
            214.52574634626467  9.060016840112723  \\
            217.8479632498899  9.084787155901955  \\
            221.2216291070448  9.108996445619459  \\
            224.64754067329878  9.132652755962397  \\
            228.12650704304178  9.155764256920172  \\
            231.65934984056818  9.17833922712223  \\
            235.24690341411886  9.200386039656667  \\
            238.8900150329285  9.221913148357636  \\
            242.58954508732398  9.242929074572665  \\
            246.34636729192317  9.263442394422832  \\
            250.16136889197776  9.283461726562662  \\
            254.03545087291397  9.302995720439656  \\
            257.96952817311745  9.32205304506027  \\
            261.96452990001336  9.340642378262201  \\
            266.0213995494927  9.358772396487849  \\
            270.14109522873673  9.376451765062809  \\
            274.32458988249334  9.393689128965084  \\
            278.5728715228548  9.410493104092915  \\
            282.88694346259695  9.426872269013195  \\
            287.26782455213  9.442835157184268  \\
            291.71654942012  9.458390249645191  \\
            296.2341687178354  9.47354596816971  \\
            300.8217493672799  9.488310668853943  \\
            305.4803748131645  9.502692636153629  \\
            310.21114527878484  9.516700077325138  \\
            315.01517802585965  9.530341117298073  \\
            319.8936076183935  9.543623793928084  \\
            324.84758619062524  9.556556053640529  \\
            329.878283719128  9.56914574744607  \\
            334.9868882991192  9.581400627309117  \\
            340.17460642505375  9.59332834286206  \\
            345.4426632755599  9.604936438449117  \\
            350.7923030027887  9.616232350480097  \\
            356.2247890262444  9.627223405096242  \\
            361.7414043311647  9.637916816111135  \\
            367.34345177152335  9.648319683236629  \\
            373.03225437772227  9.658438990567369  \\
            378.8091556690515  9.668281605308913  \\
            384.67551997098667  9.677854276744375  \\
            390.6327327374006  9.687163635426954  \\
            396.68220087776405  9.696216192575658  \\
            402.8253530894162  9.705018339675824  \\
            409.06364019497585  9.713576348261837  \\
            415.398535484983  9.721896369879788  \\
            421.8315350658438  9.729984436209781  \\
            428.36415821316484  9.737846459346823  \\
            434.9979477305584  9.745488232221081  \\
            441.7344703140069  9.752915429153632  \\
            448.5753169218653  9.760133606542146  \\
            455.5221031505981  9.767148203650025  \\
            462.57646961633304  9.773964543514428  \\
            469.7400823423233  9.78058783394247  \\
            477.01463315241097  9.787023168608702  \\
            484.4018400705848  9.793275528220091  \\
            491.90344772672194  9.799349781771664  \\
            499.52122776861717  9.805250687863401  \\
            507.256979280391  9.810982896075952  \\
            515.1125292073779  9.816550948407489  \\
            523.0897327875937  9.821959280760334  \\
            531.1904739898857  9.827212224462661  \\
            539.4166659588695  9.832314007844777  \\
            547.7702514667516  9.837268757833336  \\
            556.2532033721538  9.842080501580895  \\
            564.8675250860418  9.84675316812736  \\
            573.6152510448682  9.851290590065393  \\
            582.4984471910427  9.85569650523707  \\
            591.5192114608473  9.859974558436585  \\
            600.6796742798991  9.864128303123664  \\
            609.9819990662943  9.868161203142314  \\
            619.4283827415396  9.872076634441337  \\
            629.0210562493971  9.875877886800051  \\
            638.7622850827642  9.87956816554768  \\
            648.6543698187145  9.88315059327636  \\
            658.6996466618202  9.886628211553468  \\
            668.9004879958934  9.89000398261831  \\
            679.2593029442692  9.893280791071746  \\
            689.7785379387658  9.896461445553893  \\
            700.4606772974572  9.89954868040408  \\
            711.3082438113902  9.902545157308179  \\
            722.3237993403937  9.90545346692642  \\
            733.5099454181055  9.908276130508584  \\
            744.8693238663776  9.911015601479882  \\
            756.4046174191922  9.913674267020037  \\
            768.1185503562397  9.916254449608381  \\
            780.0138891463098  9.918758408551916  \\
            792.0934431006477  9.921188341502626  \\
            804.3600650364232  9.923546385923926  \\
            816.8166519504798  9.925834620565423  \\
            829.4661457035158  9.928055066888962  \\
            842.3115337148605  9.93020969048623  \\
            855.3558496680098  9.932300402463612  \\
            868.6021742270912  9.934329060800557  \\
            882.0536357644169  9.936297471692969  \\
            895.7134110993119  9.93820739086075  \\
            909.5847262483794  9.940060524833068  \\
            923.6708571873866  9.941858532212589  \\
            937.9751306249472  9.943603024909866  \\
            952.5009247881919  9.945295569354  \\
            967.2516702205949  9.946937687678252  \\
            982.230850592166  9.948530858879993  \\
            997.442003522185  9.95007651995655  \\
            1012.8887214146779  9.95157606701855  \\
            1028.5746523068315  9.953030856369072  \\
            1044.5035007305466  9.954442205579207  \\
            1060.679028587337  9.955811394509587  \\
            1077.1050560367692  9.957139666338358  \\
            1093.785462398669  9.958428228544744  \\
            1110.7241870692972  9.959678253883284  \\
            1127.9252304517122  9.960890881320978  \\
            1145.3926549005403  9.962067216965453  \\
            1163.1305856813833  9.9632083349677  \\
            1181.1432119450724  9.96431527839205  \\
            1199.4347877170192  9.965389060081709  \\
            1218.0096329018847  9.966430663490144  \\
            1236.872134303808  9.967441043499697  \\
            1256.0267466624305  9.968421127211604  \\
            1275.4779937049746  9.969371814728694  \\
            1295.2304692145997  9.970293979900218  \\
            1315.2888381153175  9.971188471069528  \\
            1335.6578375737008  9.972056111781898  \\
            1356.3422781176557  9.972897701487508  \\
            1377.3470447725208  9.97371401622232  \\
            1398.677098214756  9.974505809267496  \\
            1420.3374759435083  9.975273811800305  \\
            1442.333293470303  9.976018733514694  \\
            1464.6697455271774  9.976741263244236  \\
            1487.3521072935118  9.977442069543653  \\
            1510.3857356418657  9.978121801279963  \\
            1533.7760704031036  9.978781088192006  \\
            1557.52863565112  9.97942054143724  \\
            1581.6490410074473  9.980040754131506  \\
            1606.142982966079  9.980642301861856  \\
            1631.0162462388064  9.981225743196207  \\
            1656.2747051213867  9.98179162017363  \\
            1681.9243248808689  9.982340458780774  \\
            1707.9711631644127  9.982872769419673  \\
            1734.421371429907  9.983389047359731  \\
            1761.2811963987604  9.98388977317219  \\
            1788.5569815311826  9.984375413163779  \\
            1816.2551685243136  9.984846419788985  \\
            1844.382298833551  9.985303232051747  \\
            1872.9450152174472  9.985746275903923  \\
            1901.9500633065124  9.986175964620015  \\
            1931.404293196332  9.986592699173688  \\
            1961.3146610653444  9.986996868593216  \\
            1991.6882308176762  9.987388850315432  \\
            2022.5321757514173  9.987769010520894  \\
            2053.853780252731  9.988137704470331  \\
            2085.6604415162083  9.988495276823777  \\
            2117.9596712918433  9.988842061949777  \\
            2150.7590976590873  9.98917838422835  \\
            2184.06646682836  9.989504558352882  \\
            2217.889644970467  9.98982088960384  \\
            2252.236620074344  9.990127674137826  \\
            2287.11550383358  9.990425199250266  \\
            2322.5345335621373  9.990713743640017  \\
            2358.5020741397575  9.990993577663644  \\
            2395.026619987486  9.99126496357909  \\
            2432.1167970737915  9.99152815579328  \\
            2469.7813649517516  9.991783401086622  \\
            2508.029218827796  9.992030938843747  \\
            2546.869391662467  9.992271001271762  \\
            2586.3110563037335  9.992503813614269  \\
            2626.3635276533328  9.992729594356334  \\
            2667.036264866661  9.992948555430402  \\
            2708.3388735867347  9.99316090240181  \\
            2750.2811082127428  9.993366834669922  \\
            2792.8728742037465  9.993566545643072  \\
            2836.1242304180246  9.993760222921546  \\
            2880.0453914886753  9.993948048467098  \\
            2924.6467302359965  9.994130198774762  \\
            2969.938780117223  9.994306845036068  \\
            3015.9322377142007  9.99447815329316  \\
            3062.6379652596015  9.99464428459658  \\
            3110.0669932022283  9.994805395152248  \\
            3158.2305228120777  9.994961636468457  \\
            3207.139928825731  9.995113155492744  \\
            3256.8067621327154  9.99526009475296  \\
            3307.2427525034627  9.995402592485792  \\
            3358.459811359533  9.995540782766687  \\
            3410.470034586704  9.99567479563392  \\
            3463.2857053916578  9.995804757210195  \\
            3516.9192972028914  9.995930789819749  \\
            3571.383476616556  9.99605301210133  \\
            3626.69110638791  9.996171539120034  \\
            3682.85524846912  9.996286482474337  \\
            3739.889167094068  9.99639795040001  \\
            3797.8063319109665  9.996506047867141  \\
            3856.620421163472  9.99661087668718  \\
            3916.345324921061  9.996712535598009  \\
            3976.9951483594355  9.996811120361048  \\
            4038.5842150917256  9.99690672385134  \\
            4101.1270705513  9.996999436143014  \\
            4164.6384854269245  9.99708934459226  \\
            4229.133459151157  9.997176533920598  \\
            4294.627223442743  9.997261086294607  \\
            4361.135245903885  9.997343081399837  \\
            4428.673233673198  9.997422596520396  \\
            4497.257137135273  9.997499706605035  \\
            4566.903153687636  9.99757448434306  \\
            4637.627731566094  9.997647000227312  \\
            4709.447573729287  9.99771732262593  \\
            4782.379641803422  9.997785517840146  \\
            4856.441160088069  9.997851650172043  \\
            4931.649619624035  9.997915781980566  \\
            5008.022782324174  9.997977973742383  \\
            5085.578685168221  9.998038284108302  \\
            5164.335644462568  9.998096769957101  \\
            5244.312260166003  9.998153486449583  \\
            5325.527420282452  9.998208487082046  \\
            5408.0003053217315  9.998261823733447  \\
            5491.750392829413  9.998313546715694  \\
            5576.797461986788  9.99836370482178  \\
            5663.161598282121  9.998412345369305  \\
            5750.863198254212  9.998459514247042  \\
            5839.922974309427  9.998505255955719  \\
            5930.361959613332  9.998549613655587  \\
            6022.201513058086  9.998592629198406  \\
            6115.4633243067265  9.99863434317105  \\
            6210.169418915616  9.998674794937314  \\
            6306.342163536194  9.998714022666853  \\
            6404.004271197283  9.998752063380136  \\
            6503.178806669206  9.998788952976401  \\
            6603.889191910992  9.998824726267777  \\
            6706.159211601878  9.99885941701744  \\
            6810.01301875855  9.998893057967063  \\
            6915.475140439319  9.998925680866467  \\
            7022.570483536666  9.998957316506953  \\
            7131.324340659466  9.998987994749884  \\
            7241.76239610635  9.999017744550876  \\
            7353.910731931502  9.999046593993869  \\
            7467.795834104457  9.999074570309732  \\
            7583.444598765268  9.999101699908218  \\
            7700.884338576537  9.999128008400827  \\
            7820.142789173822  9.999153520620442  \\
            7941.248115715934  9.999178260654386  \\
            8064.2289195367  9.999202251857287  \\
            8189.114244899676  9.999225516879802  \\
            8315.933585857525  9.999248077686198  \\
            8444.716893217601  9.999269955577851  \\
            8575.4945816154  9.999291171208244  \\
            8708.29753669755  9.999311744609415  \\
            8843.157122416074  9.999331695207333  \\
            8980.105188435546  9.999351041838596  \\
            9119.174077655018  9.999369802770557  \\
            9260.396633846414  9.999387995716976  \\
            9403.80620941121  9.999405637857159  \\
            9549.436673257229  9.999422745850126  \\
            9697.32241879747  9.999439335848688  \\
            9847.49837207271  9.99945542352087  \\
            10000.0  9.999471024057454  \\
        }
        ;
    \addplot[color=green, name path={0c4d76df-8f59-408b-aa25-872d854a7cfe}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.01  2.7013658630827027  \\
            0.010154863318748831  2.701363385870101  \\
            0.010312124902247047  2.7013608313471433  \\
            0.010471821890818491  2.701358197101394  \\
            0.010633991999954372  2.7013554806451534  \\
            0.010798673529220511  2.7013526794131173  \\
            0.010965905371302534  2.7013497907599544  \\
            0.011135727021191089  2.701346811957812  \\
            0.011308178585509351  2.7013437401937512  \\
            0.011483300791984995  2.7013405725670756  \\
            0.011661134999068783  2.7013373060866104  \\
            0.011841723205702176  2.7013339376678838  \\
            0.012025108061236179  2.7013304641302067  \\
            0.012211332875503814  2.701326882193683  \\
            0.012400441629048535  2.7013231884761177  \\
            0.012592478983511091  2.7013193794898136  \\
            0.012787490292177234  2.701315451638308  \\
            0.012985521610688737  2.7013114012129584  \\
            0.013186619707920321  2.7013072243894705  \\
            0.01339083207702505  2.7013029172242664  \\
            0.01359820694665069  2.7012984756507956  \\
            0.013808793292329856  2.7012938954756796  \\
            0.014022640848046535  2.7012891723747865  \\
            0.014239800117981675  2.701284301889118  \\
            0.014460322388440732  2.701279279420652  \\
            0.014684259739965927  2.701274100227984  \\
            0.014911665059636025  2.7012687594218683  \\
            0.015142592053556638  2.7012632519606083  \\
            0.015377095259543984  2.7012575726453205  \\
            0.015615230060004972  2.701251716115029  \\
            0.015857052695016853  2.701245676841605  \\
            0.01610262027560939  2.7012394491246043  \\
            0.0163519907972527  2.701233027085851  \\
            0.01660522315355399  2.7012264046639287  \\
            0.016862377150166412  2.701219575608481  \\
            0.017123513518913332  2.7012125334743207  \\
            0.01738869393213127  2.7012052716153625  \\
            0.017657981017235015  2.701197783178378  \\
            0.0179314383715083  2.701190061096537  \\
            0.018209130577123492  2.7011820980827794  \\
            0.018491123216393898  2.7011738866229416  \\
            0.01877748288726233  2.701165418968706  \\
            0.01906827721902941  2.701156687130301  \\
            0.019363574888325564  2.7011476828690104  \\
            0.019663445635330325  2.701138397689409  \\
            0.019967960280242773  2.7011288228313974  \\
            0.020277190740007084  2.7011189492619545  \\
            0.02059121004529714  2.701108767666658  \\
            0.02091009235776404  2.701098268440941  \\
            0.021233912987550816  2.701087441681066  \\
            0.02156274841107842  2.701076277174833  \\
            0.02189667628910699  2.701064764391977  \\
            0.02223577548507697  2.7010528924742987  \\
            0.02258012608373426  2.70104065022548  \\
            0.022929809410043675  2.701028026100561  \\
            0.023284908048395427  2.7010150081951347  \\
            0.023645505862109003  2.70100158423415  \\
            0.024011688013239118  2.700987741560445  \\
            0.02438354098268829  2.700973467122854  \\
            0.024761152590631  2.7009587474639836  \\
            0.025144612017254136  2.700943568707612  \\
            0.025534009823818506  2.700927916545685  \\
            0.02592943797404667  2.7009117762249217  \\
            0.026330989855841952  2.700895132533005  \\
            0.0267387603033437  2.700877969784347  \\
            0.02715284561932422  2.700860271805405  \\
            0.027573343597932537  2.70084202191957  \\
            0.028000353547790305  2.7008232029315646  \\
            0.02843397631544543  2.7008037971113708  \\
            0.02887431430918898  2.700783786177669  \\
            0.02932147152324077  2.700763151280771  \\
            0.029775553562309594  2.7007418729849935  \\
            0.03023666766653388  2.700719931250547  \\
            0.030704922736808367  2.7006973054148204  \\
            0.03118042936050321  2.700673974173129  \\
            0.03166329983758131  2.7006499155588344  \\
            0.03215364820712003  2.7006251069228786  \\
            0.032651590274243726  2.700599524912701  \\
            0.033157243637473355  2.7005731454504804  \\
            0.03367072771649962  2.7005459437107446  \\
            0.034192163780386156  2.700517894097257  \\
            0.03472167497620956  2.700488970219239  \\
            0.03525938635814296  2.7004591448668407  \\
            0.03580542491698989  2.7004283899858645  \\
            0.03635991961017558  2.7003966766517262  \\
            0.03692300139220283  2.7003639750426287  \\
            0.03749480324557926  2.700330254411892  \\
            0.03807546021222372  2.7002954830594836  \\
            0.03866510942535912  2.700259628302643  \\
            0.039263890141898905  2.7002226564456415  \\
            0.03987194377533528  2.7001845327486107  \\
            0.0404894139291368  2.700145221395445  \\
            0.04111644643066293  2.7001046854606985  \\
            0.041753189365604  2.7000628868755148  \\
            0.04239979311295458  2.700019786392516  \\
            0.04305641038052818  2.6999753435496223  \\
            0.04372319624102218  2.699929516632797  \\
            0.044400308168641295  2.699882262637654  \\
            0.04508790607628795  2.6998335372299263  \\
            0.045786152353328904  2.699783294704738  \\
            0.046495211903946496  2.6997314879446384  \\
            0.04721525218608402  2.6996780683764254  \\
            0.047946443250994016  2.699622985926616  \\
            0.048688957783399135  2.699566188975644  \\
            0.04944297114227503  2.6995076243106473  \\
            0.050208661402264564  2.6994472370768623  \\
            0.05098620939573364  2.6993849707275825  \\
            0.051775798755478254  2.699320766972628  \\
            0.052577615958092745  2.699254565725262  \\
            0.05339185036800989  2.699186305047568  \\
            0.05421869428222299  2.699115921094213  \\
            0.05505834297570032  2.6990433480544915  \\
            0.05591099474750313  2.698968518092763  \\
            0.05677685096761781  2.698891361287048  \\
            0.057656116124513115  2.698811805565863  \\
            0.05854899787343409  2.698729776643215  \\
            0.05945570708544391  2.698645197951686  \\
            0.060376457897224935  2.698557990573534  \\
            0.06131146776165124  2.698468073169857  \\
            0.06226095749914436  2.6983753619076407  \\
            0.06322515134982411  2.698279770384738  \\
            0.0642042770264672  2.698181209552646  \\
            0.06519856576828596  2.6980795876370838  \\
            0.06620825239554003  2.697974810056289  \\
            0.06723357536499339  2.6978667793369615  \\
            0.0682747768262306  2.6977553950278086  \\
            0.06933210267884518  2.69764055361065  \\
            0.07040580263051326  2.697522148408962  \\
            0.07149613025596686  2.6974000694938747  \\
            0.07260334305688063  2.6972742035874933  \\
            0.07372770252268547  2.6971444339635178  \\
            0.0748694741923244  2.697010640345056  \\
            0.07602892771696472  2.696872698799634  \\
            0.07720633692368113  2.69673048163123  \\
            0.07840197988012526  2.6965838572693888  \\
            0.07961613896019679  2.6964326901552047  \\
            0.0808491009107312  2.6962768406242557  \\
            0.08210115691922067  2.696116164786286  \\
            0.08337260268258356  2.695950514401633  \\
            0.08466373847699882  2.6957797367543384  \\
            0.08597486922882189  2.695603674521801  \\
            0.0873063045865991  2.695422165640982  \\
            0.0886583589941968  2.6952350431710332  \\
            0.09003135176506345  2.6950421351522835  \\
            0.09142560715764153  2.6948432644615368  \\
            0.09284145445194744  2.6946382486635705  \\
            0.09427922802733714  2.69442689985879  \\
            0.09573926744147622  2.6942090245269523  \\
            0.0972219175105331  2.6939844233668877  \\
            0.09872752839061373  2.6937528911321538  \\
            0.10025645566045768  2.693514216462533  \\
            0.10180906040541501  2.6932681817113413  \\
            0.10338570930272326  2.693014562768434  \\
            0.10498677470810543  2.692753128878863  \\
            0.1066126347437087  2.6924836424571272  \\
            0.10826367338740543  2.6922058588969504  \\
            0.10994028056347674  2.691919526376504  \\
            0.11164285223470047  2.691624385659052  \\
            0.11337179049586554  2.691320169888921  \\
            0.11512750366873424  2.691006604382774  \\
            0.11691040639847504  2.6906834064161558  \\
            0.11872091975158929  2.6903502850051857  \\
            0.12055947131535373  2.690006940683477  \\
            0.12242649529880371  2.689653065274124  \\
            0.1243224326352798  2.689288341656828  \\
            0.1262477310865625  2.6889124435300866  \\
            0.12820284534861998  2.6885250351684182  \\
            0.13018823715899303  2.688125771174671  \\
            0.13220437540584312  2.687714296227339  \\
            0.1342517362386896  2.6872902448229543  \\
            0.13633080318086122  2.6868532410135275  \\
            0.13844206724368938  2.6864028981390775  \\
            0.14058602704247003  2.6859388185552877  \\
            0.14276318891422096  2.6854605933563436  \\
            0.14497406703726318  2.684967802092953  \\
            0.1472191835526538  2.6844600124857236  \\
            0.1494990686874995  2.6839367801338647  \\
            0.15181426088018  2.683397648219391  \\
            0.15416530690751054  2.682842147206926  \\
            0.15655276201387341  2.6822697945392284  \\
            0.1589771900423498  2.6816800943285752  \\
            0.161439163567882  2.681072537044186  \\
            0.16393926403249773  2.6804465991959048  \\
            0.16647808188262905  2.679801743014285  \\
            0.1690562167085574  2.6791374161273622  \\
            0.1716742773860182  2.678453051234346  \\
            0.17433288221999882  2.677748065776522  \\
            0.17703265909076257  2.6770218616056503  \\
            0.17977424560213512  2.676273824650239  \\
            0.18255828923208653  2.675503324580016  \\
            0.18538544748564548  2.6747097144689915  \\
            0.18825638805018183  2.67389233045762  \\
            0.19117178895309372  2.6730504914143807  \\
            0.1941323387219364  2.6721834985974495  \\
            0.1971387365470315  2.6712906353168355  \\
            0.20019169244659393  2.670371166597686  \\
            0.20329192743441638  2.669424338845297  \\
            0.20644017369015039  2.668449379512548  \\
            0.2096371747322245  2.667445496770406  \\
            0.21288368559344054  2.6664118791823217  \\
            0.2161804729992888  2.665347695383249  \\
            0.21952831554902494  2.6642520937641936  \\
            0.22292800389955114  2.663124202163173  \\
            0.22638034095214482  2.661963127563524  \\
            0.22988614204207886  2.66076795580062  \\
            0.23344623513117901  2.6595377512780063  \\
            0.23706146100336237  2.6582715566941317  \\
            0.24073267346320504  2.656968392780836  \\
            0.2444607395375841  2.655627258054848  \\
            0.2482465396804424  2.654247128583609  \\
            0.252090967980725  2.6528269577667842  \\
            0.25599493237353504  2.651365676134927  \\
            0.2599593548545598  2.649862191166762  \\
            0.26398517169781793  2.6483153871266945  \\
            0.2680733336767783  2.6467241249241624  \\
            0.2722248062889031  2.6450872419965177  \\
            0.27644056998366884  2.6434035522172628  \\
            0.2807216203941177  2.641671845831396  \\
            0.2850689685719959  2.6398908894198305  \\
            0.2894836412265324  2.6380594258947965  \\
            0.293966680966916  2.636176174528309  \\
            0.2985191465485275  2.6342398310157056  \\
            0.30314211312298484  2.6322490675764425  \\
            0.30783667249206065  2.6302025330943617  \\
            0.3126039333655323  2.628098853299576  \\
            0.3174450216230248  2.6259366309943455  \\
            0.3223610805799083  2.623714446325248  \\
            0.32735327125731467  2.6214308571039657  \\
            0.332422772656334  2.6190843991791084  \\
            0.3375707820364588  2.6166735868614754  \\
            0.3427985151983391  2.614196913405138  \\
            0.34810720677091767  2.611652851546835  \\
            0.3534981105030106  2.6090398541060003  \\
            0.3589724995594043  2.6063563546479  \\
            0.3645316668215375  2.6036007682122047  \\
            0.37017692519284007  2.600771492109329  \\
            0.37590960790880007  2.597866906786813  \\
            0.38173106885183283  2.594885376767952  \\
            0.3876426828710261  2.5918252516647717  \\
            0.39364584610683684  2.5886848672673812  \\
            0.3997419763208164  2.5854625467115935  \\
            0.4059325132304421  2.5821566017265685  \\
            0.4122189188491341  2.5787653339640997  \\
            0.4186026778315372  2.575287036410912  \\
            0.4250852978241511  2.5717199948853136  \\
            0.4316683098213893  2.568062489619056  \\
            0.4383532685271531  2.5643127969253463  \\
            0.4451417527220043  2.560469190953345  \\
            0.4520353656360243  2.556529945529517  \\
            0.45903573532744785  2.5524933360856594  \\
            0.4661445150671596  2.5483576416731877  \\
            0.47336338372914605  2.5441211470629637  \\
            0.4806940461869931  2.539782144929419  \\
            0.48813823371652515  2.535338938117501  \\
            0.4956977044046785  2.5307898419903845  \\
            0.503374243564707  2.5261331868555685  \\
            0.5111696641578181  2.5213673204664424  \\
            0.5190858072213386  2.5164906105959703  \\
            0.5271245423035097  2.5115014476785675  \\
            0.5352877679050175  2.50639824751586  \\
            0.54357741192736  2.501179454041342  \\
            0.551995432128157  2.495843542138508  \\
            0.560543816583513  2.4903890205065102  \\
            0.5692245841575388  2.484814434566724  \\
            0.5780397849791448  2.479118369403238  \\
            0.5869915009262178  2.473299452729589  \\
            0.5960818461172968  2.467356357873611  \\
            0.605312967410862  2.4612878067717725  \\
            0.6146870449123569  2.455092572963794  \\
            0.6242062924890607  2.448769484577937  \\
            0.6338729582929366  2.442317427296903  \\
            0.6436893252915747  2.435735347293814  \\
            0.6536577118073597  2.4290222541274407  \\
            0.6637804720649849  2.422177223585461  \\
            0.6740599967474498  2.4151994004643234  \\
            0.6844987135606633  2.4080880012739896  \\
            0.6950990878067941  2.4008423168556883  \\
            0.7058636229664985  2.3934617149008273  \\
            0.7167948612901649  2.385945642358987  \\
            0.727895384398315  2.378293627723178  \\
            0.7391678138913028  2.370505283180544  \\
            0.7506148119684553  2.3625803066169495  \\
            0.7622390820568017  2.354518483464246  \\
            0.7740433694495393  2.3463196883793076  \\
            0.7860304619543875  2.337983886744482  \\
            0.7982031905519806  2.3295111359797094  \\
            0.8105644300644591  2.320901586657064  \\
            0.8231170998344126  2.3121554834094917  \\
            0.8358641644143395  2.303273165626087  \\
            0.8488086342667817  2.2942550679274074  \\
            0.8619535664753031  2.2851017204151747  \\
            0.8753020654664786  2.2758137486919017  \\
            0.888857283743063  2.2663918736471027  \\
            0.9026224226285151  2.2568369110079254  \\
            0.916600733023051  2.2471497706534147  \\
            0.930795516171407  2.237331455692819  \\
            0.9452101244424903  2.227383061309798  \\
            0.9598479621211061  2.2173057733756965  \\
            0.9747124862119436  2.207100866836512  \\
            0.989807207256014  2.1967697038794776  \\
            1.0051356901597317  2.1863137318866235  \\
            1.0207015550368348  2.1757344811840755  \\
            1.0365084780633442  2.1650335625969634  \\
            1.052560192345763  2.1542126648213746  \\
            1.06886048880272  2.143273551625655  \\
            1.0854132170602686  2.1322180588947472  \\
            1.1022222863610482  2.1210480915320957  \\
            1.1192916664875276  2.109765620234655  \\
            1.1366253886995443  2.0983726781573386  \\
            1.1542275466863632  2.086871357483941  \\
            1.1721022975334803  2.075263805922021  \\
            1.1902538627043964  2.0635522231398395  \\
            1.208686529037598  2.0517388571634774  \\
            1.2274046497589746  2.039826000752639  \\
            1.2464126455099165  2.0278159877733435  \\
            1.2657150053913337  2.0157111895857294  \\
            1.2853162880238433  2.0035140114647776  \\
            1.305221122624373  1.9912268890711822  \\
            1.3254342100994414  1.978852284989151  \\
            1.3459603241553646  1.9663926853468843  \\
            1.3668043124256597  1.9538505965348048  \\
            1.3879710976159045  1.9412285420353563  \\
            1.40946567866633  1.9285290593771625  \\
            1.4312931319324138  1.9157546972250001  \\
            1.4534586123837598  1.9029080126156936  \\
            1.4759673548215415  1.8899915683486146  \\
            1.4988246751148009  1.8770079305379228  \\
            1.5220359714558922  1.8639596663322093  \\
            1.545606725635368  1.8508493418055165  \\
            1.5695425043366085  1.837679520022225  \\
            1.5938489604505002  1.824452759276635  \\
            1.6185318344104735  1.8111716115065073  \\
            1.6435969555482173  1.7978386208782793  \\
            1.6690502434703842  1.7844563225402852  \\
            1.6948977094566207  1.7710272415386943  \\
            1.7211454578792447  1.7575538918897646  \\
            1.74779968764491  1.7440387758006106  \\
            1.7748666936585957  1.7304843830296432  \\
            1.802352868310269  1.7168931903768008  \\
            1.8302647029845691  1.7032676612927828  \\
            1.8586087895938719  1.6896102455958124  \\
            1.8873918221350972  1.6759233792838506  \\
            1.9166205982706213  1.6622094844296869  \\
            1.946302020933677  1.6484709691460901  \\
            1.976443099958611  1.6347102276081067  \\
            2.0070509537363925  1.6209296401195086  \\
            2.0381328108957546  1.6071315732106894  \\
            2.069696012010374  1.5933183797555812  \\
            2.1017480113324885  1.5794923990956393  \\
            2.1342963785533584  1.5656559571595847  \\
            2.1673488005909967  1.5518113665684068  \\
            2.2009130834055783  1.537960926715834  \\
            2.234997153842969  1.5241069238157507  \\
            2.2696090615068  1.510251630908865  \\
            2.304756980659536  1.496397307822373  \\
            2.3404492121529823  1.4825462010774544  \\
            2.3766941853886916  1.4687005437409608  \\
            2.413500460308726  1.4548625552189403  \\
            2.450876729417249  1.4410344409911715  \\
            2.488831819833432  1.4272183922873543  \\
            2.5273746953761416  1.4134165857071526  \\
            2.566514458680918  1.3996311827877115  \\
            2.6062603533497355  1.3858643295239543  \\
            2.6466217661340594  1.3721181558483149  \\
            2.6876082291517003  1.3583947750781185  \\
            2.72922942213801  1.3446962833403482  \\
            2.771495174731934  1.3310247589847923  \\
            2.814415468797469  1.3173822619980924  \\
            2.8580004407810713  1.3037708334324478  \\
            2.9022603841055683  1.2901924948640155  \\
            2.9472057516011523  1.2766492478972447  \\
            2.992847157974012  1.2631430737325369  \\
            3.0391953823131974  1.2496759328156812  \\
            3.086261370636311  1.2362497645885526  \\
            3.1340562384746162  1.2228664873614519  \\
            3.182591273498181  1.2095279983284606  \\
            3.2318779381816807  1.1962361737478868  \\
            3.281927872511474  1.182992869310721  \\
            3.332752896734615  1.1697999207207994  \\
            3.384365014150425  1.156659144510878  \\
            3.436776413945301  1.143572339119635  \\
            3.489999474071429  1.130541286255078  \\
            3.5440467641700653  1.1175677525705017  \\
            3.5989310485401074  1.1046534916795534  \\
            3.6546652891526206  1.0918002465375234  \\
            3.7112626487120526  1.0790097522165616  \\
            3.768736493764864  1.0662837391027136  \\
            3.8271003978562903  1.0536239365433961  \\
            3.8863681447359886  1.0410320769741614  \\
            3.946553731613343  1.028509900554003  \\
            4.007671372463165  1.016059160338886  \\
            4.069735501382597  1.0036816280233833  \\
            4.132760776000001  0.9913791002805943  \\
            4.196762080936636  0.9791534057306878  \\
            4.2617545313219445  0.9670064125684079  \\
            4.327753476363283  0.9549400368798872  \\
            4.394774502970923  0.9429562516787899  \\
            4.462833439439204  0.9310570966913692  \\
            4.531946359184685  0.9192446889192467  \\
            4.602129584542186  0.9075212340077062  \\
            4.673399690619623  0.895889038445636  \\
            4.745773509212534  0.8843505226213971  \\
            4.819268132779227  0.8729082347560692  \\
            4.8939009184774935  0.8615648657322188  \\
            4.96968949226383  0.8503232648319105  \\
            5.046651753056146  0.839186456392356  \\
            5.1248058769609335  0.8281576573808542  \\
            5.2041703215659005  0.8172402958824556  \\
            5.284763830299086  0.8064380304839576  \\
            5.366605436855476  0.7957547705257809  \\
            5.449714469692171  0.7851946971790611  \\
            5.534110556593174  0.7747622852883785  \\
            5.61981362930487  0.7644623259005822  \\
            5.706843928243275  0.7542999493770604  \\
            5.795222007274212  0.7442806489596433  \\
            5.884968738567485  0.7344103046296289  \\
            5.976105317526252  0.7246952070638226  \\
            6.068653267792717  0.7151420814517697  \\
            6.162634446331347  0.7057581108936072  \\
            6.258071048590819  0.6965509590486842  \\
            6.354985613745894  0.6875287916512043  \\
            6.453401030020469  0.6787002964512237  \\
            6.553340540093076  0.6700747010782563  \\
            6.654827746586084  0.6616617882616577  \\
            6.757886617639894  0.653471907778706  \\
            6.862541492573497  0.6455159844402376  \\
            6.968817087632643  0.6378055213679502  \\
            7.0767385018270765  0.6303525977710581  \\
            7.186331222858134  0.6231698603970997  \\
            7.297621133138147  0.6162705078186145  \\
            7.410634515903083  0.6096682667293968  \\
            7.525398061419822  0.6033773594686233  \\
            7.641938873289569  0.597412462074762  \\
            7.760284474848899  0.59178865230057  \\
            7.880462815669913  0.5865213472020133  \\
            8.00250227816105  0.5816262301513383  \\
            8.12643168427016  0.5771191674204668  \\
            8.25228030229133  0.5730161148336832  \\
            8.380077853777173  0.5693330153935051  \\
            8.509854520558124  0.5660856892298253  \\
            8.641640951870459  0.5632897176954829  \\
            8.775468271594702  0.5609603239101418  \\
            8.911368085606126  0.5591122525138913  \\
            9.049372489239062  0.5577596518038596  \\
            9.189514074866851  0.5569159617610031  \\
            9.331825939599149  0.5565938117011622  \\
            9.476341693098421  0.5568049313788017  \\
            9.623095465517535  0.5575600793144678  \\
            9.77212191556022  0.5588689918979455  \\
            9.9234562386664  0.5607403564387764  \\
            10.077134175324268  0.5631818108058018  \\
            10.233192019511065  0.5661999716401042  \\
            10.391666627264614  0.5698004923717626  \\
            10.552595425387581  0.5739881514557965  \\
            10.716016420286506  0.5787669704042263  \\
            10.881968206947754  0.5841403603631938  \\
            11.050489978052472  0.5901112951949127  \\
            11.221621533232662  0.5966825082915455  \\
            11.395403288470632  0.6038567096799546  \\
            11.571876285644022  0.6116368193682161  \\
            11.751082202218594  0.6200262123243768  \\
            11.933063361091177  0.6290289699448461  \\
            12.117862740585045  0.6386501323422238  \\
            12.305523984600024  0.6488959452402363  \\
            12.496091412919867  0.6597740946946855  \\
            12.689610031679221  0.6712939222640836  \\
            12.886125543992652  0.6834666126499465  \\
            13.085684360748322  0.6963053452537155  \\
            13.28833361156884  0.7098254006177241  \\
            13.494121155941757  0.7240442124187564  \\
            13.703095594522546  0.7389813556735559  \\
            13.91530628061257  0.7546584622215051  \\
            14.130803331814782  0.7710990555024994  \\
            14.349637641869968  0.7883282982720842  \\
            14.571860892676273  0.8063726492894738  \\
            14.797525566494889  0.8252594282280737  \\
            15.026684958344696  0.8450162920733576  \\
            15.259393188588927  0.8656706309802821  \\
            15.495705215716747  0.8872488967480161  \\
            15.735676849322692  0.9097758824130429  \\
            15.97936476328721  0.9332739765465604  \\
            16.226826509161288  0.9577624201863979  \\
            16.47812052975831  0.9832565974364027  \\
            16.733306172956464  1.0097673921667902  \\
            16.992443705714898  1.037300642593874  \\
            17.255594328306866  1.065856722622045  \\
            17.522820188773366  1.0954302737251003  \\
            17.794184397600613  1.1260101040928316  \\
            18.069751042624723  1.157579263260166  \\
            18.349585204167315  1.190115291134016  \\
            18.633752970405496  1.2235906310044693  \\
            18.922321452979784  1.2579731875501956  \\
            19.215358802843838  1.2932270037199247  \\
            19.512934226359633  1.3293130252261864  \\
            19.815118001641803  1.3661899185402313  \\
            20.121981495155197  1.4038149078023694  \\
            20.433597178569418  1.4421445978035012  \\
            20.75003864587442  1.4811357538039167  \\
            21.07138063076108  1.5207460139554514  \\
            21.397699024271017  1.5609345159407435  \\
            21.72907089271974  1.6016624255988932  \\
            22.06557449589726  1.6428933612885128  \\
            22.40728930555067  1.6845937131607822  \\
            22.754296024152946  1.7267328611059851  \\
            23.10667660396231  1.7692832987453386  \\
            23.464514266376856  1.8122206734211015  \\
            23.827893521588898  1.8555237537353078  \\
            24.196900188543598  1.8991743369080314  \\
            24.571621415206792  1.943157108215731  \\
            24.95214569914667  1.987459464191766  \\
            25.338562908434092  2.032071310286946  \\
            25.730964302866692  2.076984842446654  \\
            26.129442555521656  2.1221943206900153  \\
            26.534091774642157  2.1676958413782352  \\
            26.945007525862856  2.213487113510584  \\
            27.36228685477959  2.2595672431406513  \\
            27.786028309868456  2.3059365288955043  \\
            28.216331965759977  2.352596270622391  \\
            28.653299446873593  2.3995485923849253  \\
            29.097033951418283  2.446796280377906  \\
            29.547640275764685  2.4943426358148604  \\
            30.005224839194824  2.5421913424503235  \\
            30.469895709035082  2.590346348112448  \\
            30.941762626178274  2.6388117594241365  \\
            31.42093703100111  2.687591748766334  \\
            31.907532089682995  2.7366904724704884  \\
            32.40166272093231  2.786111999205751  \\
            32.90344562312668  2.8358602475389665  \\
            33.41299930187358  2.885938931682587  \\
            33.930444097997636  2.936351514499781  \\
            34.45590221596138  2.987101166901011  \\
            34.98949775272628  3.0381907328375743  \\
            35.53135672706047  3.089622699171225  \\
            36.08160710930057  3.1413991697725407  \\
            36.64037885157434  3.193521843271971  \\
            37.207803918491265  3.2459919939554367  \\
            37.78401631830858  3.2988104553598636  \\
            38.369152134579906  3.3519776061828184  \\
            38.963349558293885  3.4054933581740796  \\
            39.566748920510705  3.459357145725767  \\
            40.179492725503884  3.5135679169214162  \\
            40.80172568441549  3.568124125843547  \\
            41.43359474943229  3.6230237259740687  \\
            42.07524914849139  3.678264164552612  \\
            42.72684042052332  3.7338423777849  \\
            43.38852245124071  3.7897547868168564  \\
            44.06045150948142  3.845997294410869  \\
            44.742786284114445  3.9025652822783496  \\
            45.43568792151721  3.9594536090381416  \\
            46.13932006363341  4.016656608783586  \\
            46.85384888662029  4.0741680902521455  \\
            47.579443140094114  4.131981336600999  \\
            48.31627418698372  4.19008910579994  \\
            49.064516044001195  4.24848363165933  \\
            49.82434542273912  4.3071566255161  \\
            50.59594177140445  4.366099278604961  \\
            51.379487317198674  4.425302265144948  \\
            52.175167109354156  4.484755746173709  \\
            52.98316906283707  4.544449374163172  \\
            53.80368400272721  4.604372298450877  \\
            54.636905709284775  4.66451317152102  \\
            55.48303096371546  4.724860156168563  \\
            56.34225959464394  4.785400933578344  \\
            57.21479452530741  4.846122712349159  \\
            58.10084182147956  4.907012238490371  \\
            59.000610740137056  4.968055806415723  \\
            59.91431377887961  5.029239270955523  \\
            60.84216672611522  5.090548060404772  \\
            61.784388712022775  5.151967190620516  \\
            62.74120226030394  5.213481280177289  \\
            63.712833340736175  5.275074566584653  \\
            64.6995114225399  5.3367309235658045  \\
            65.70146952857213  5.398433879390888  \\
            66.71894429035912  5.460166636253067  \\
            67.75217600398143  5.521912090669848  \\
            68.80140868682457  5.58365285488617  \\
            69.8668901352082  5.645371279249987  \\
            70.94887198290799  5.707049475525107  \\
            72.0476097605839  5.768669341100082  \\
            73.16336295612837  5.830212584046081  \\
            74.29639507594946  5.8916607489708825  \\
            75.44697370720304  5.95299524361052  \\
            76.61537058098837  6.014197366094562  \\
            77.8018616365227  6.075248332815931  \\
            79.0067270863096  6.1361293068311635  \\
            80.2302514823165  6.196821426712403  \\
            81.47272378317697  6.257305835768315  \\
            82.7344374224339  6.3175637115471925  \\
            84.01569037783946  6.377576295532325  \\
            85.3167852417281  6.437324922936697  \\
            86.63802929247959  6.496791052501971  \\
            87.97973456708877  6.555956296204789  \\
            89.34221793485882  6.614802448772314  \\
            90.72580117223613  6.673311516908392  \\
            92.13081103880404  6.731465748131658  \\
            93.5575793544531  6.78924765912759  \\
            95.00644307774682  6.84664006351785  \\
            96.477744385501  6.903626098951985  \\
            97.971830753595  6.960189253429176  \\
            99.48905503903501  7.016313390760746  \\
            101.02977556328806  7.071982775087763  \\
            102.59435619690599  7.127182094372276  \\
            104.18316644546124  7.181896482785466  \\
            105.79658153681183  7.236111541921016  \\
            107.43498250971903  7.289813360767804  \\
            109.0987563038368  7.342988534381807  \\
            110.78829585109501  7.395624181203591  \\
            112.50400016849768  7.447707958974223  \\
            114.24627445235895  7.499228079209424  \\
            116.01553017399715  7.550173320198646  \\
            117.81218517691218  7.600533038503045  \\
            119.63666377546703  7.650297178933401  \\
            121.48939685509771  7.699456282996307  \\
            123.370821974075  7.748001495804086  \\
            125.28138346684264  7.795924571450996  \\
            127.22153254895467  7.843217876865084  \\
            129.191727423639  7.889874394151921  \\
            131.19243339001093  7.9358877214527395  \\
            133.22412295296212  7.981252072345803  \\
            135.28727593475193  8.025962273825558  \\
            137.38237958832624  8.070013762899723  \\
            139.50992871239222  8.113402581849472  \\
            141.67042576827362  8.156125372202538  \\
            143.86438099857708  8.198179367473422  \\
            146.09231254769566  8.239562384728503  \\
            148.35474658417843  8.280272815037357  \\
            150.65221742499503  8.32030961287426  \\
            152.98526766172554  8.359672284536446  \\
            155.35444828870286  8.398360875647404  \\
            157.76031883314107  8.436375957815148  \\
            160.20344748727845  8.473718614516248  \\
            162.68441124256685  8.510390426277105  \\
            165.20379602593903  8.546393455223987  \\
            167.76219683818724  8.581730229073228  \\
            170.36021789448284  8.616403724632246  \\
            172.99847276707422  8.650417350881105  \\
            175.67758453019306  8.683774931703049  \\
            178.39818590720543  8.716480688330792  \\
            181.16091942004152  8.748539221573456  \\
            183.96643754093904  8.779955493886924  \\
            186.81540284653798  8.81073481134803  \\
            189.70848817435945  8.840882805590427  \\
            192.6463767817099  8.870405415757288  \\
            195.62976250704523  8.89930887052318  \\
            198.6593499338339  8.927599670234422  \\
            201.73585455695758  8.955284569214303  \\
            204.86000295168975  8.982370558276383  \\
            208.03253294528915  9.008864847485986  \\
            211.25419379125245  9.034774849206897  \\
            214.52574634626467  9.060108161467113  \\
            217.8479632498899  9.084872551674415  \\
            221.2216291070448  9.109075940709477  \\
            224.64754067329878  9.13272638742124  \\
            228.12650704304178  9.155832073546339  \\
            231.65934984056818  9.178401289071578  \\
            235.24690341411886  9.200442418055667  \\
            238.8900150329285  9.221963924923866  \\
            242.58954508732398  9.242974341246574  \\
            246.34636729192317  9.263482253010627  \\
            250.16136889197776  9.283496288389667  \\
            254.03545087291397  9.303025106017895  \\
            257.96952817311745  9.32207738376949  \\
            261.96452990001336  9.34066180804402  \\
            266.0213995494927  9.35878706355654  \\
            270.14109522873673  9.376461823629306  \\
            274.32458988249334  9.39369474098069  \\
            278.5728715228548  9.410494439005378  \\
            282.88694346259695  9.426869503538754  \\
            287.26782455213  9.44282847509726  \\
            291.71654942012  9.458379841585424  \\
            296.2341687178354  9.473532031459463  \\
            300.8217493672799  9.488293407336448  \\
            305.4803748131645  9.502672260037382  \\
            310.21114527878484  9.516676803051935  \\
            315.01517802585965  9.530315167412029  \\
            319.8936076183935  9.543595396961026  \\
            324.84758619062524  9.556525444004931  \\
            329.878283719128  9.569113165331691  \\
            334.9868882991192  9.581366318584438  \\
            340.17460642505375  9.59329255897438  \\
            345.4426632755599  9.604899436318817  \\
            350.7923030027887  9.616194392389794  \\
            356.2247890262444  9.62718475855868  \\
            361.7414043311647  9.637877753722137  \\
            367.34345177152335  9.648280482494727  \\
            373.03225437772227  9.658399933653598  \\
            378.8091556690515  9.668242978820622  \\
            384.67551997098667  9.67781637136744  \\
            390.6327327374006  9.687126745528964  \\
            396.68220087776405  9.696180615710928  \\
            402.8253530894162  9.704984375977205  \\
            409.06364019497585  9.713544299702798  \\
            415.398535484983  9.72186653937857  \\
            421.8315350658438  9.729957126554071  \\
            428.36415821316484  9.737821971905246  \\
            434.9979477305584  9.745466865414377  \\
            441.7344703140069  9.752897476650316  \\
            448.5753169218653  9.760119355138247  \\
            455.5221031505981  9.767137930809561  \\
            462.57646961633304  9.773958514524413  \\
            469.7400823423233  9.780586298662016  \\
            477.01463315241097  9.787026357776881  \\
            484.4018400705848  9.793283649323248  \\
            491.90344772672194  9.7993630144547  \\
            499.52122776861717  9.805269178911677  \\
            507.256979280391  9.811006754015908  \\
            515.1125292073779  9.816580237797714  \\
            523.0897327875937  9.821994016289016  \\
            531.1904739898857  9.827252365021119  \\
            539.4166659588695  9.832359450771003  \\
            547.7702514667516  9.837319333601679  \\
            556.2532033721538  9.842135969239749  \\
            564.8675250860418  9.846813211825298  \\
            573.6152510448682  9.85135481705415  \\
            582.4984471910427  9.855764445710069  \\
            591.5192114608473  9.860045667554322  \\
            600.6796742798991  9.864201965504265  \\
            609.9819990662943  9.86823673999387  \\
            619.4283827415396  9.872153313372241  \\
            629.0210562493971  9.87595493416677  \\
            638.7622850827642  9.879644781021696  \\
            648.6543698187145  9.883225966125506  \\
            658.6996466618202  9.886701537964841  \\
            668.9004879958934  9.890074483287957  \\
            679.2593029442692  9.89334772822315  \\
            689.7785379387658  9.896524138569605  \\
            700.4606772974572  9.89960651935001  \\
            711.3082438113902  9.902597613775978  \\
            722.3237993403937  9.90550010182077  \\
            733.5099454181055  9.90831659861378  \\
            744.8693238663776  9.911049652866819  \\
            756.4046174191922  9.91370174551671  \\
            768.1185503562397  9.916275288727478  \\
            780.0138891463098  9.918772625346373  \\
            792.0934431006477  9.921196028857874  \\
            804.3600650364232  9.923547703834942  \\
            816.8166519504798  9.925829786850775  \\
            829.4661457035158  9.928044347789353  \\
            842.3115337148605  9.930193391478728  \\
            855.3558496680098  9.932278859566278  \\
            868.6021742270912  9.93430263255791  \\
            882.0536357644169  9.93626653195082  \\
            895.7134110993119  9.938172322400277  \\
            909.5847262483794  9.940021713872706  \\
            923.6708571873866  9.941816363749055  \\
            937.9751306249472  9.943557878853092  \\
            952.5009247881919  9.945247817388399  \\
            967.2516702205949  9.946887690775231  \\
            982.230850592166  9.948478965384146  \\
            997.442003522185  9.950023064167484  \\
            1012.8887214146779  9.951521368192722  \\
            1028.5746523068315  9.952975218083518  \\
            1044.5035007305466  9.954385915375317  \\
            1060.679028587337  9.95575472379281  \\
            1077.1050560367692  9.957082870456453  \\
            1093.785462398669  9.958371547025047  \\
            1110.7241870692972  9.959621910780772  \\
            1127.9252304517122  9.960835085662596  \\
            1145.3926549005403  9.96201216325327  \\
            1163.1305856813833  9.96315420372455  \\
            1181.1432119450724  9.964262236744673  \\
            1199.4347877170192  9.965337262351598  \\
            1218.0096329018847  9.966380251795009  \\
            1236.872134303808  9.967392148349655  \\
            1256.0267466624305  9.968373868102224  \\
            1275.4779937049746  9.96932630071363  \\
            1295.2304692145997  9.970250310158296  \\
            1315.2888381153175  9.971146735441799  \\
            1335.6578375737008  9.972016391298057  \\
            1356.3422781176557  9.972860068867023  \\
            1377.3470447725208  9.973678536353786  \\
            1398.677098214756  9.974472539669813  \\
            1420.3374759435083  9.975242803056995  \\
            1442.333293470303  9.975990029695087  \\
            1464.6697455271774  9.976714902293054  \\
            1487.3521072935118  9.97741808366482  \\
            1510.3857356418657  9.978100217289839  \\
            1533.7760704031036  9.978761927858887  \\
            1557.52863565112  9.979403821805455  \\
            1581.6490410074473  9.980026487823121  \\
            1606.142982966079  9.980630497369186  \\
            1631.0162462388064  9.981216405154953  \\
            1656.2747051213867  9.981784749622937  \\
            1681.9243248808689  9.982336053411299  \\
            1707.9711631644127  9.982870823805811  \\
            1734.421371429907  9.983389553179652  \\
            1761.2811963987604  9.983892719421299  \\
            1788.5569815311826  9.98438078635078  \\
            1816.2551685243136  9.984854204124616  \\
            1844.382298833551  9.985313409629644  \\
            1872.9450152174472  9.985758826866046  \\
            1901.9500633065124  9.986190867319815  \\
            1931.404293196332  9.986609930324923  \\
            1961.3146610653444  9.987016403415444  \\
            1991.6882308176762  9.987410662667868  \\
            2022.5321757514173  9.987793073033876  \\
            2053.853780252731  9.988163988663784  \\
            2085.6604415162083  9.988523753220921  \\
            2117.9596712918433  9.988872700187152  \\
            2150.7590976590873  9.989211153159797  \\
            2184.06646682836  9.989539426140134  \\
            2217.889644970467  9.989857823813747  \\
            2252.236620074344  9.990166641822904  \\
            2287.11550383358  9.990466167031192  \\
            2322.5345335621373  9.990756677780597  \\
            2358.5020741397575  9.991038444141262  \\
            2395.026619987486  9.991311728154093  \\
            2432.1167970737915  9.991576784066405  \\
            2469.7813649517516  9.991833858560833  \\
            2508.029218827796  9.992083190977631  \\
            2546.869391662467  9.992325013530623  \\
            2586.3110563037335  9.992559551516885  \\
            2626.3635276533328  9.99278702352041  \\
            2667.036264866661  9.99300764160988  \\
            2708.3388735867347  9.993221611530737  \\
            2750.2811082127428  9.993429132891668  \\
            2792.8728742037465  9.993630399345715  \\
            2836.1242304180246  9.99382559876612  \\
            2880.0453914886753  9.994014913417065  \\
            2924.6467302359965  9.994198520119465  \\
            2969.938780117223  9.994376590411928  \\
            3015.9322377142007  9.994549290707027  \\
            3062.6379652596015  9.994716782443053  \\
            3110.0669932022283  9.994879222231292  \\
            3158.2305228120777  9.995036761999057  \\
            3207.139928825731  9.99518954912852  \\
            3256.8067621327154  9.995337726591481  \\
            3307.2427525034627  9.995481433080228  \\
            3358.459811359533  9.995620803134532  \\
            3410.470034586704  9.995755967264957  \\
            3463.2857053916578  9.995887052072536  \\
            3516.9192972028914  9.996014180364945  \\
            3571.383476616556  9.996137471269284  \\
            3626.69110638791  9.996257040341522  \\
            3682.85524846912  9.996372999672754  \\
            3739.889167094068  9.996485457992327  \\
            3797.8063319109665  9.996594520767912  \\
            3856.620421163472  9.996700290302677  \\
            3916.345324921061  9.996802865829562  \\
            3976.9951483594355  9.99690234360279  \\
            4038.5842150917256  9.996998816986691  \\
            4101.1270705513  9.997092376541888  \\
            4164.6384854269245  9.99718311010896  \\
            4229.133459151157  9.99727110288962  \\
            4294.627223442743  9.997356437525507  \\
            4361.135245903885  9.99743919417465  \\
            4428.673233673198  9.997519450585655  \\
            4497.257137135273  9.997597282169725  \\
            4566.903153687636  9.997672762070525  \\
            4637.627731566094  9.997745961231999  \\
            4709.447573729287  9.997816948464148  \\
            4782.379641803422  9.997885790506901  \\
            4856.441160088069  9.99795255209206  \\
            4931.649619624035  9.998017296003413  \\
            5008.022782324174  9.99808008313508  \\
            5085.578685168221  9.9981409725481  \\
            5164.335644462568  9.99820002152537  \\
            5244.312260166003  9.998257285624916  \\
            5325.527420282452  9.998312818731616  \\
            5408.0003053217315  9.99836667310735  \\
            5491.750392829413  9.998418899439688  \\
            5576.797461986788  9.998469546889112  \\
            5663.161598282121  9.998518663134837  \\
            5750.863198254212  9.99856629441926  \\
            5839.922974309427  9.998612485591105  \\
            5930.361959613332  9.998657280147254  \\
            6022.201513058086  9.998700720273352  \\
            6115.4633243067265  9.998742846883191  \\
            6210.169418915616  9.998783699656922  \\
            6306.342163536194  9.998823317078122  \\
            6404.004271197283  9.99886173646976  \\
            6503.178806669206  9.998898994029087  \\
            6603.889191910992  9.998935124861482  \\
            6706.159211601878  9.998970163013281  \\
            6810.01301875855  9.999004141503637  \\
            6915.475140439319  9.999037092355419  \\
            7022.570483536666  9.99906904662518  \\
            7131.324340659466  9.999100034432248  \\
            7241.76239610635  9.999130084986923  \\
            7353.910731931502  9.999159226617845  \\
            7467.795834104457  9.999187486798535  \\
            7583.444598765268  9.999214892173146  \\
            7700.884338576537  9.999241468581438  \\
            7820.142789173822  9.999267241083007  \\
            7941.248115715934  9.999292233980785  \\
            8064.2289195367  9.99931647084383  \\
            8189.114244899676  9.999339974529454  \\
            8315.933585857525  9.999362767204655  \\
            8444.716893217601  9.999384870366933  \\
            8575.4945816154  9.999406304864463  \\
            8708.29753669755  9.999427090915683  \\
            8843.157122416074  9.999447248128254  \\
            8980.105188435546  9.99946679551751  \\
            9119.174077655018  9.999485751524292  \\
            9260.396633846414  9.999504134032287  \\
            9403.80620941121  9.999521960384838  \\
            9549.436673257229  9.999539247401227  \\
            9697.32241879747  9.999556011392503  \\
            9847.49837207271  9.999572268176808  \\
            10000.0  9.99958803309424  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={53b9637e-b6e8-40dd-b704-c73b51d91e26}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.1  0.1  \\
            0.1  12.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={35d9ecf0-67fa-4e90-8795-2b7ffddd45ce}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1000.0  0.1  \\
            1000.0  12.0  \\
        }
        ;
    % \node
    % [right, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{8 pt}{12.0 pt}\selectfont}}]  at (axis cs:0.01, 8) {$\sigma = 0.001$};
\end{axis}
\end{tikzpicture}


==> PlotSources/samples-0.01.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
  \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.24\textwidth}, height={0.15\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.006606934480075957}, xmax={15135.612484362071}, xtick={{0.01,1.0,100.0,10000.0}}, xticklabels={{$10^{-2}$,$10^{0}$,$10^2$,$10^4$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.2685712094881622}, ymax={13.404266253485657}, ytick={{0.31622776601683794,1.0,10.0}}, yticklabels=\empty, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color=blue, name path={2e5e8bc2-55a7-4a21-87e0-3fe374c536df}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  2.7083720837929532  \\
            0.010154863318748831  2.708363236724682  \\
            0.010312124902247047  2.7083541194472907  \\
            0.010471821890818491  2.7083447238899327  \\
            0.010633991999954372  2.70833504174217  \\
            0.010798673529220511  2.7083250644856243  \\
            0.010965905371302534  2.708314783359158  \\
            0.011135727021191089  2.708304189325197  \\
            0.011308178585509351  2.7082932731394047  \\
            0.011483300791984995  2.708282025242402  \\
            0.011661134999068783  2.708270435859944  \\
            0.011841723205702176  2.7082584949003903  \\
            0.012025108061236179  2.7082461920465515  \\
            0.012211332875503814  2.7082335166566844  \\
            0.012400441629048535  2.708220457799204  \\
            0.012592478983511091  2.708207004267938  \\
            0.012787490292177234  2.7081931445309486  \\
            0.012985521610688737  2.7081788667630877  \\
            0.013186619707920321  2.7081641587954066  \\
            0.01339083207702505  2.7081490081491966  \\
            0.01359820694665069  2.7081334020274377  \\
            0.013808793292329856  2.708117327275257  \\
            0.014022640848046535  2.7081007703776367  \\
            0.014239800117981675  2.7080837174905055  \\
            0.014460322388440732  2.7080661544045674  \\
            0.014684259739965927  2.7080480665463753  \\
            0.014911665059636025  2.708029438935026  \\
            0.015142592053556638  2.7080102562625257  \\
            0.015377095259543984  2.7079905027699485  \\
            0.015615230060004972  2.707970162366431  \\
            0.015857052695016853  2.707949218509834  \\
            0.01610262027560939  2.7079276542597404  \\
            0.0163519907972527  2.707905452270909  \\
            0.01660522315355399  2.7078825947476655  \\
            0.016862377150166412  2.7078590635113984  \\
            0.017123513518913332  2.7078348398921137  \\
            0.01738869393213127  2.7078099048209103  \\
            0.017657981017235015  2.7077842387575166  \\
            0.0179314383715083  2.7077578217077085  \\
            0.018209130577123492  2.7077306332188993  \\
            0.018491123216393898  2.7077026523909327  \\
            0.01877748288726233  2.707673857798762  \\
            0.01906827721902941  2.7076442276052255  \\
            0.019363574888325564  2.7076137394666695  \\
            0.019663445635330325  2.7075823705313424  \\
            0.019967960280242773  2.707550097506197  \\
            0.020277190740007084  2.7075168965701417  \\
            0.02059121004529714  2.7074827434083057  \\
            0.02091009235776404  2.7074476132313623  \\
            0.021233912987550816  2.707411480731328  \\
            0.02156274841107842  2.7073743201215037  \\
            0.02189667628910699  2.7073361050645706  \\
            0.02223577548507697  2.707296808786897  \\
            0.02258012608373426  2.707256403986329  \\
            0.022929809410043675  2.7072148628514783  \\
            0.023284908048395427  2.707172157072794  \\
            0.023645505862109003  2.7071282578589764  \\
            0.024011688013239118  2.707083135934971  \\
            0.02438354098268829  2.7070367615277457  \\
            0.024761152590631  2.706989104374311  \\
            0.025144612017254136  2.706940133761063  \\
            0.025534009823818506  2.7068898184874572  \\
            0.02592943797404667  2.706838126908523  \\
            0.026330989855841952  2.706785026929347  \\
            0.0267387603033437  2.7067304860183183  \\
            0.02715284561932422  2.70667447120428  \\
            0.027573343597932537  2.7066169491312912  \\
            0.028000353547790305  2.7065578860206725  \\
            0.02843397631544543  2.706497247728316  \\
            0.02887431430918898  2.7064349997368744  \\
            0.02932147152324077  2.7063711071945975  \\
            0.029775553562309594  2.706305534928295  \\
            0.03023666766653388  2.706238247450563  \\
            0.030704922736808367  2.7061692089866294  \\
            0.03118042936050321  2.7060983835275425  \\
            0.03166329983758131  2.706025734832201  \\
            0.03215364820712003  2.705951226455322  \\
            0.032651590274243726  2.705874821770348  \\
            0.033157243637473355  2.7057964840312136  \\
            0.03367072771649962  2.7057161763753377  \\
            0.034192163780386156  2.7056338618813207  \\
            0.03472167497620956  2.7055495035785055  \\
            0.03525938635814296  2.705463064507298  \\
            0.03580542491698989  2.7053745077638305  \\
            0.03635991961017558  2.705283796512797  \\
            0.03692300139220283  2.705190894071318  \\
            0.03749480324557926  2.705095763906823  \\
            0.03807546021222372  2.7049983697302418  \\
            0.03866510942535912  2.704898675528318  \\
            0.039263890141898905  2.704796645600216  \\
            0.03987194377533528  2.7046922446292774  \\
            0.0404894139291368  2.7045854377353673  \\
            0.04111644643066293  2.7044761905231165  \\
            0.041753189365604  2.704364469168484  \\
            0.04239979311295458  2.7042502404175144  \\
            0.04305641038052818  2.7041334717202155  \\
            0.04372319624102218  2.704014131285127  \\
            0.044400308168641295  2.7038921880783837  \\
            0.04508790607628795  2.7037676119804983  \\
            0.045786152353328904  2.703640373832736  \\
            0.046495211903946496  2.703510445483786  \\
            0.04721525218608402  2.7033777998963697  \\
            0.047946443250994016  2.7032424112427904  \\
            0.048688957783399135  2.7031042549633355  \\
            0.04944297114227503  2.7029633078731092  \\
            0.050208661402264564  2.7028195482647206  \\
            0.05098620939573364  2.70267295602213  \\
            0.051775798755478254  2.702523512687195  \\
            0.052577615958092745  2.702371201638408  \\
            0.05339185036800989  2.7022160081923676  \\
            0.05421869428222299  2.7020579197409944  \\
            0.05505834297570032  2.7018969259143812  \\
            0.05591099474750313  2.701733018763783  \\
            0.05677685096761781  2.7015661929292993  \\
            0.057656116124513115  2.7013964458721196  \\
            0.05854899787343409  2.70122377809975  \\
            0.05945570708544391  2.7010481934469976  \\
            0.060376457897224935  2.7008696993904255  \\
            0.06131146776165124  2.7006883073743633  \\
            0.06226095749914436  2.7005040332558665  \\
            0.06322515134982411  2.700316897747452  \\
            0.0642042770264672  2.7001269269855497  \\
            0.06519856576828596  2.699934153169297  \\
            0.06620825239554003  2.699738615320468  \\
            0.06723357536499339  2.6995403601985264  \\
            0.0682747768262306  2.6993394433654303  \\
            0.06933210267884518  2.6991359304920817  \\
            0.07040580263051326  2.6989298989308184  \\
            0.07149613025596686  2.698721439614793  \\
            0.07260334305688063  2.6985106594194055  \\
            0.07372770252268547  2.6982976840735624  \\
            0.0748694741923244  2.6980826618059277  \\
            0.07602892771696472  2.69786576797098  \\
            0.07720633692368113  2.697647210964887  \\
            0.07840197988012526  2.697427239942337  \\
            0.07961613896019679  2.697206154967655  \\
            0.0808491009107312  2.6969843207280784  \\
            0.08210115691922067  2.6967621853091845  \\
            0.08337260268258356  2.696540306576194  \\
            0.08466373847699882  2.696319390258366  \\
            0.08597486922882189  2.6961003464795255  \\
            0.0873063045865991  2.6958843765340297  \\
            0.0886583589941968  2.6956731107105165  \\
            0.09003135176506345  2.6954688351184517  \\
            0.09142560715764153  2.6952748750827062  \\
            0.09284145445194744  2.6950962389461126  \\
            0.09427922802733714  2.6949405312879717  \\
            0.09573926744147622  2.694817548355751  \\
            0.0972219175105331  2.6947171115158914  \\
            0.09872752839061373  2.6942060446975153  \\
            0.10025645566045768  2.6805314321423808  \\
            0.10180906040541501  2.6862679242752554  \\
            0.10338570930272326  2.6881745767706193  \\
            0.10498677470810543  2.683007173553969  \\
            0.1066126347437087  2.707932562340527  \\
            0.10826367338740543  2.700533791367962  \\
            0.10994028056347674  2.7051351011670213  \\
            0.11164285223470047  2.681939135488701  \\
            0.11337179049586554  2.6889069964995422  \\
            0.11512750366873424  2.6916189431788275  \\
            0.11691040639847504  2.6937565923513414  \\
            0.11872091975158929  2.6930968716371106  \\
            0.12055947131535373  2.684412349576223  \\
            0.12242649529880371  2.6974563925898813  \\
            0.1243224326352798  2.6836484619286316  \\
            0.1262477310865625  2.68571581722007  \\
            0.12820284534861998  2.693363376438738  \\
            0.13018823715899303  2.696264440302823  \\
            0.13220437540584312  2.683641697567565  \\
            0.1342517362386896  2.6794929293054457  \\
            0.13633080318086122  2.686808432166538  \\
            0.13844206724368938  2.6910555852276583  \\
            0.14058602704247003  2.683128502127239  \\
            0.14276318891422096  2.673655484228184  \\
            0.14497406703726318  2.68029946502396  \\
            0.1472191835526538  2.681816953061678  \\
            0.1494990686874995  2.681642564274677  \\
            0.15181426088018  2.6836350052154536  \\
            0.15416530690751054  2.678937550114224  \\
            0.15655276201387341  2.7057121026296986  \\
            0.1589771900423498  2.6890872762414233  \\
            0.161439163567882  2.6833035211728937  \\
            0.16393926403249773  2.6704085101667165  \\
            0.16647808188262905  2.672419067460299  \\
            0.1690562167085574  2.679462264893595  \\
            0.1716742773860182  2.6863211765133794  \\
            0.17433288221999882  2.6627145049452974  \\
            0.17703265909076257  2.679510140216576  \\
            0.17977424560213512  2.6786746356545836  \\
            0.18255828923208653  2.6737014167719955  \\
            0.18538544748564548  2.66868976929157  \\
            0.18825638805018183  2.678896808083058  \\
            0.19117178895309372  2.67808202101739  \\
            0.1941323387219364  2.6818312468433367  \\
            0.1971387365470315  2.695812239583794  \\
            0.20019169244659393  2.6669966622044394  \\
            0.20329192743441638  2.6685569252628465  \\
            0.20644017369015039  2.6711844708484223  \\
            0.2096371747322245  2.6835748396323544  \\
            0.21288368559344054  2.6691275754219896  \\
            0.2161804729992888  2.668127993368384  \\
            0.21952831554902494  2.667978544799305  \\
            0.22292800389955114  2.661998686067487  \\
            0.22638034095214482  2.6645387181509306  \\
            0.22988614204207886  2.6674841833037926  \\
            0.23344623513117901  2.6595819465756247  \\
            0.23706146100336237  2.6578950255261167  \\
            0.24073267346320504  2.6551414129195243  \\
            0.2444607395375841  2.598116776512946  \\
            0.2482465396804424  2.6591380616313423  \\
            0.252090967980725  2.6543148564678374  \\
            0.25599493237353504  2.6466948451477013  \\
            0.2599593548545598  2.6504141328983524  \\
            0.26398517169781793  2.648666062600495  \\
            0.2680733336767783  2.6423297771119234  \\
            0.2722248062889031  2.6479750511147535  \\
            0.27644056998366884  2.6471057791142427  \\
            0.2807216203941177  2.6412559478165094  \\
            0.2850689685719959  2.634774246395453  \\
            0.2894836412265324  2.6302445124706386  \\
            0.293966680966916  2.6226686183587398  \\
            0.2985191465485275  2.6344844923735034  \\
            0.30314211312298484  2.6302929260737726  \\
            0.30783667249206065  2.623577765273036  \\
            0.3126039333655323  2.632025135002903  \\
            0.3174450216230248  2.6295362097421613  \\
            0.3223610805799083  2.6291075246892275  \\
            0.32735327125731467  2.6231167037627383  \\
            0.332422772656334  2.6214643833076923  \\
            0.3375707820364588  2.620311256234394  \\
            0.3427985151983391  2.620373125738374  \\
            0.34810720677091767  2.616003372672988  \\
            0.3534981105030106  2.6100681594317994  \\
            0.3589724995594043  2.601743492876673  \\
            0.3645316668215375  2.5981474184231286  \\
            0.37017692519284007  2.597872311918125  \\
            0.37590960790880007  2.602433894351207  \\
            0.38173106885183283  2.5946599468108196  \\
            0.3876426828710261  2.5922371619933413  \\
            0.39364584610683684  2.5944858520345178  \\
            0.3997419763208164  2.588542732883265  \\
            0.4059325132304421  2.581949204561572  \\
            0.4122189188491341  2.580330066551992  \\
            0.4186026778315372  2.579673249434952  \\
            0.4250852978241511  2.572337339770888  \\
            0.4316683098213893  2.566664938600754  \\
            0.4383532685271531  2.5669946653876594  \\
            0.4451417527220043  2.5690628990535354  \\
            0.4520353656360243  2.5654756226089073  \\
            0.45903573532744785  2.5624418118961936  \\
            0.4661445150671596  2.5526753188389915  \\
            0.47336338372914605  2.540066143882575  \\
            0.4806940461869931  2.5385769435669028  \\
            0.48813823371652515  2.531943246375465  \\
            0.4956977044046785  2.5301110490850123  \\
            0.503374243564707  2.527117494598881  \\
            0.5111696641578181  2.5235977599084656  \\
            0.5190858072213386  2.520597449394369  \\
            0.5271245423035097  2.52462243271208  \\
            0.5352877679050175  2.5032917588401746  \\
            0.54357741192736  2.50369921575203  \\
            0.551995432128157  2.4985919051813683  \\
            0.560543816583513  2.4792598710096416  \\
            0.5692245841575388  2.4770419557092636  \\
            0.5780397849791448  2.4734834227233162  \\
            0.5869915009262178  2.4901804708662896  \\
            0.5960818461172968  2.4723931928321257  \\
            0.605312967410862  2.4642665297764768  \\
            0.6146870449123569  2.4567923201434385  \\
            0.6242062924890607  2.426271732636416  \\
            0.6338729582929366  2.4388830301949733  \\
            0.6436893252915747  2.4518576253449944  \\
            0.6536577118073597  2.4245442190219837  \\
            0.6637804720649849  2.407361634043327  \\
            0.6740599967474498  2.3975232057604523  \\
            0.6844987135606633  2.4028231621506686  \\
            0.6950990878067941  2.409715153370547  \\
            0.7058636229664985  2.401125132935446  \\
            0.7167948612901649  2.392016948060424  \\
            0.727895384398315  2.3900385812455616  \\
            0.7391678138913028  2.3673471813381326  \\
            0.7506148119684553  2.3633325754609564  \\
            0.7622390820568017  2.3674699633715983  \\
            0.7740433694495393  2.35432258169992  \\
            0.7860304619543875  2.333059046172644  \\
            0.7982031905519806  2.3253004346641757  \\
            0.8105644300644591  2.336608495045482  \\
            0.8231170998344126  2.3172931937611323  \\
            0.8358641644143395  2.3065771073378376  \\
            0.8488086342667817  2.291385298882116  \\
            0.8619535664753031  2.2842910171456046  \\
            0.8753020654664786  2.279123782308989  \\
            0.888857283743063  2.2636638914701672  \\
            0.9026224226285151  2.2575937168685893  \\
            0.916600733023051  2.2598257261785504  \\
            0.930795516171407  2.2343952296205893  \\
            0.9452101244424903  2.221217725668749  \\
            0.9598479621211061  2.210425028871858  \\
            0.9747124862119436  2.201732145031693  \\
            0.989807207256014  2.1991778846438836  \\
            1.0051356901597317  2.1934544823784354  \\
            1.0207015550368348  2.1883180955978996  \\
            1.0365084780633442  2.1782363296559897  \\
            1.052560192345763  2.1590283986434327  \\
            1.06886048880272  2.1166225022746326  \\
            1.0854132170602686  2.116735721224845  \\
            1.1022222863610482  2.110354368026679  \\
            1.1192916664875276  2.107629004891349  \\
            1.1366253886995443  2.099412313800841  \\
            1.1542275466863632  2.074137362535576  \\
            1.1721022975334803  2.061152917991708  \\
            1.1902538627043964  2.0600885561789317  \\
            1.208686529037598  2.060231477618951  \\
            1.2274046497589746  2.0459917467208064  \\
            1.2464126455099165  2.0221651913979826  \\
            1.2657150053913337  2.016085176143553  \\
            1.2853162880238433  2.0046943891086753  \\
            1.305221122624373  1.9887182159438612  \\
            1.3254342100994414  1.9679666510200224  \\
            1.3459603241553646  1.966547704809877  \\
            1.3668043124256597  1.9511959233393625  \\
            1.3879710976159045  1.937318409177434  \\
            1.40946567866633  1.9281763550603594  \\
            1.4312931319324138  1.9146356164547134  \\
            1.4534586123837598  1.9019299292663654  \\
            1.4759673548215415  1.8908958451767346  \\
            1.4988246751148009  1.8859708625164946  \\
            1.5220359714558922  1.8679209338893317  \\
            1.545606725635368  1.8571699635235042  \\
            1.5695425043366085  1.8321527321759912  \\
            1.5938489604505002  1.8212284740217943  \\
            1.6185318344104735  1.8109051037206445  \\
            1.6435969555482173  1.800796592264016  \\
            1.6690502434703842  1.7883529946409706  \\
            1.6948977094566207  1.7701234899319922  \\
            1.7211454578792447  1.6992780821057731  \\
            1.74779968764491  1.7490182960252536  \\
            1.7748666936585957  1.7391766343225987  \\
            1.802352868310269  1.7248526691048283  \\
            1.8302647029845691  1.706807039337038  \\
            1.8586087895938719  1.6880790483661465  \\
            1.8873918221350972  1.6675185583214034  \\
            1.9166205982706213  1.6458609024578787  \\
            1.946302020933677  1.6473811788563555  \\
            1.976443099958611  1.6373621624516466  \\
            2.0070509537363925  1.6050932619525595  \\
            2.0381328108957546  1.5912038064615208  \\
            2.069696012010374  1.5834818452726729  \\
            2.1017480113324885  1.5805648643104395  \\
            2.1342963785533584  1.5704181791853324  \\
            2.1673488005909967  1.5501832837874547  \\
            2.2009130834055783  1.529877619133411  \\
            2.234997153842969  1.5361876802978953  \\
            2.2696090615068  1.5134558360722727  \\
            2.304756980659536  1.4975751872539784  \\
            2.3404492121529823  1.4807255286296472  \\
            2.3766941853886916  1.4763746322798457  \\
            2.413500460308726  1.4639854543141264  \\
            2.450876729417249  1.4586675620918013  \\
            2.488831819833432  1.4252329201069456  \\
            2.5273746953761416  1.417607415162672  \\
            2.566514458680918  1.4364665630065998  \\
            2.6062603533497355  1.384272445675798  \\
            2.6466217661340594  1.3788693064231434  \\
            2.6876082291517003  1.3621602716987231  \\
            2.72922942213801  1.3453665247196953  \\
            2.771495174731934  1.3357067158144496  \\
            2.814415468797469  1.3341011362585342  \\
            2.8580004407810713  1.2980237722658188  \\
            2.9022603841055683  1.2854269099183606  \\
            2.9472057516011523  1.2743323500639112  \\
            2.992847157974012  1.2632362362271996  \\
            3.0391953823131974  1.2476252806029429  \\
            3.086261370636311  1.233648463906456  \\
            3.1340562384746162  1.2337131220029236  \\
            3.182591273498181  1.2152169735117018  \\
            3.2318779381816807  1.2059691123297676  \\
            3.281927872511474  1.182783574360914  \\
            3.332752896734615  1.16604232973364  \\
            3.384365014150425  1.1492058301220494  \\
            3.436776413945301  1.144900902438415  \\
            3.489999474071429  1.1364491148511597  \\
            3.5440467641700653  1.11345300858899  \\
            3.5989310485401074  1.0938256033684348  \\
            3.6546652891526206  1.0886857507363898  \\
            3.7112626487120526  1.0797461481751598  \\
            3.768736493764864  1.0565263312153423  \\
            3.8271003978562903  1.0423550256845877  \\
            3.8863681447359886  1.0493596043893698  \\
            3.946553731613343  1.0278858657846457  \\
            4.007671372463165  1.0097526774954164  \\
            4.069735501382597  0.9922127555911359  \\
            4.132760776000001  0.9630642751724696  \\
            4.196762080936636  0.992318197638502  \\
            4.2617545313219445  0.9623860665297677  \\
            4.327753476363283  0.9481297791495432  \\
            4.394774502970923  0.9356563329494585  \\
            4.462833439439204  0.9269443021959527  \\
            4.531946359184685  0.9290777315669599  \\
            4.602129584542186  0.9188440853221238  \\
            4.673399690619623  0.9069698988420146  \\
            4.745773509212534  0.8951910603343127  \\
            4.819268132779227  0.865930492991896  \\
            4.8939009184774935  0.8529055876441429  \\
            4.96968949226383  0.8480927447336514  \\
            5.046651753056146  0.8417835359315436  \\
            5.1248058769609335  0.8318543484576111  \\
            5.2041703215659005  0.8162061772240063  \\
            5.284763830299086  0.8048063628676124  \\
            5.366605436855476  0.8039387356776375  \\
            5.449714469692171  0.783987491169788  \\
            5.534110556593174  0.7812412517222251  \\
            5.61981362930487  0.769544660815062  \\
            5.706843928243275  0.7556968723650803  \\
            5.795222007274212  0.7390456841779969  \\
            5.884968738567485  0.7518725821695903  \\
            5.976105317526252  0.736834369070461  \\
            6.068653267792717  0.7209187281227167  \\
            6.162634446331347  0.7014919379579848  \\
            6.258071048590819  0.6871660605380815  \\
            6.354985613745894  0.6820204973406523  \\
            6.453401030020469  0.6841719655628524  \\
            6.553340540093076  0.6749573647735178  \\
            6.654827746586084  0.6663749971826789  \\
            6.757886617639894  0.6710147609260894  \\
            6.862541492573497  0.6437339539816237  \\
            6.968817087632643  0.6364314022465573  \\
            7.0767385018270765  0.6273900923123956  \\
            7.186331222858134  0.6184618352075729  \\
            7.297621133138147  0.6160260823652007  \\
            7.410634515903083  0.5889941168716779  \\
            7.525398061419822  0.6060176603671164  \\
            7.641938873289569  0.6006140183423523  \\
            7.760284474848899  0.5953206777456078  \\
            7.880462815669913  0.5849521027203044  \\
            8.00250227816105  0.5741760620829532  \\
            8.12643168427016  0.5723202482831099  \\
            8.25228030229133  0.5670509514314664  \\
            8.380077853777173  0.571058546838491  \\
            8.509854520558124  0.5665252172209293  \\
            8.641640951870459  0.5612691061251887  \\
            8.775468271594702  0.5623628591084758  \\
            8.911368085606126  0.5661517191486  \\
            9.049372489239062  0.5607302423287479  \\
            9.189514074866851  0.558890233605566  \\
            9.331825939599149  0.5603390497290477  \\
            9.476341693098421  0.5605411086710056  \\
            9.623095465517535  0.5593240976385531  \\
            9.77212191556022  0.5608327356205594  \\
            9.9234562386664  0.5720645959476905  \\
            10.077134175324268  0.5620031354505237  \\
            10.233192019511065  0.5793535031457063  \\
            10.391666627264614  0.5784574268481646  \\
            10.552595425387581  0.5767387312338887  \\
            10.716016420286506  0.5668772994729644  \\
            10.881968206947754  0.5846471292362168  \\
            11.050489978052472  0.5780444563858216  \\
            11.221621533232662  0.589446734811667  \\
            11.395403288470632  0.6031543253110371  \\
            11.571876285644022  0.6095974939497012  \\
            11.751082202218594  0.6198459738689804  \\
            11.933063361091177  0.6354375787618777  \\
            12.117862740585045  0.6385360798964063  \\
            12.305523984600024  0.6436819585627757  \\
            12.496091412919867  0.6605589342684954  \\
            12.689610031679221  0.6845113991344662  \\
            12.886125543992652  0.7006445217814382  \\
            13.085684360748322  0.7084477490465395  \\
            13.28833361156884  0.7124475508297909  \\
            13.494121155941757  0.7171226861168132  \\
            13.703095594522546  0.7259440860132798  \\
            13.91530628061257  0.7447790772085032  \\
            14.130803331814782  0.766600282890093  \\
            14.349637641869968  0.7887011622842648  \\
            14.571860892676273  0.8098938629967057  \\
            14.797525566494889  0.8181543186338336  \\
            15.026684958344696  0.8543977449358817  \\
            15.259393188588927  0.8674655365113112  \\
            15.495705215716747  0.883954848365321  \\
            15.735676849322692  0.9084523509975381  \\
            15.97936476328721  0.9368157110546642  \\
            16.226826509161288  0.9551022728381675  \\
            16.47812052975831  0.9803609975451941  \\
            16.733306172956464  1.0068435624267171  \\
            16.992443705714898  1.0149429885172259  \\
            17.255594328306866  1.060175639815116  \\
            17.522820188773366  1.0953932600418854  \\
            17.794184397600613  1.1258299908172273  \\
            18.069751042624723  1.1507882163101746  \\
            18.349585204167315  1.1842872322156386  \\
            18.633752970405496  1.2169894896025377  \\
            18.922321452979784  1.2538055831369397  \\
            19.215358802843838  1.308670692831973  \\
            19.512934226359633  1.3395487397559054  \\
            19.815118001641803  1.364713167457951  \\
            20.121981495155197  1.4003409065247137  \\
            20.433597178569418  1.4411119987031797  \\
            20.75003864587442  1.4850617771359715  \\
            21.07138063076108  1.5293041658254083  \\
            21.397699024271017  1.600922766222034  \\
            21.72907089271974  1.6038607868986705  \\
            22.06557449589726  1.642011467099934  \\
            22.40728930555067  1.689936572993508  \\
            22.754296024152946  1.7313980598067398  \\
            23.10667660396231  1.7758117794973163  \\
            23.464514266376856  1.8227887092909913  \\
            23.827893521588898  1.856815111071608  \\
            24.196900188543598  1.8998686754033005  \\
            24.571621415206792  1.9450633934328199  \\
            24.95214569914667  1.9954104800704617  \\
            25.338562908434092  2.0332259339733105  \\
            25.730964302866692  2.0777024002394353  \\
            26.129442555521656  2.114380180569333  \\
            26.534091774642157  2.173500599518856  \\
            26.945007525862856  2.2238960627390174  \\
            27.36228685477959  2.268461547841806  \\
            27.786028309868456  2.3076412912376743  \\
            28.216331965759977  2.3512692244104616  \\
            28.653299446873593  2.4101372259859963  \\
            29.097033951418283  2.450083762000581  \\
            29.547640275764685  2.492896161339026  \\
            30.005224839194824  2.519131766059285  \\
            30.469895709035082  2.606704010818677  \\
            30.941762626178274  2.6479141747391837  \\
            31.42093703100111  2.690404852335909  \\
            31.907532089682995  2.7362064711825718  \\
            32.40166272093231  2.787069432833524  \\
            32.90344562312668  2.8434956601675876  \\
            33.41299930187358  2.891625553155247  \\
            33.930444097997636  2.9383275584986723  \\
            34.45590221596138  2.9982439393191527  \\
            34.98949775272628  3.0300913526376685  \\
            35.53135672706047  3.094810385550968  \\
            36.08160710930057  3.1394877611768366  \\
            36.64037885157434  3.1886638673004915  \\
            37.207803918491265  3.2412157768659324  \\
            37.78401631830858  3.2963207896761033  \\
            38.369152134579906  3.357976727363723  \\
            38.963349558293885  3.4142921442469993  \\
            39.566748920510705  3.4731557195769844  \\
            40.179492725503884  3.5119029825803594  \\
            40.80172568441549  3.567906384650033  \\
            41.43359474943229  3.627321751434299  \\
            42.07524914849139  3.6892247579923563  \\
            42.72684042052332  3.734834340795817  \\
            43.38852245124071  3.8015918627065393  \\
            44.06045150948142  3.8325041991324755  \\
            44.742786284114445  3.8959933041205526  \\
            45.43568792151721  3.9622020684320556  \\
            46.13932006363341  4.017725499400972  \\
            46.85384888662029  4.074644981536345  \\
            47.579443140094114  4.117516849739947  \\
            48.31627418698372  4.189505797448101  \\
            49.064516044001195  4.2477809921079235  \\
            49.82434542273912  4.303821530317133  \\
            50.59594177140445  4.347646543259403  \\
            51.379487317198674  4.425389538747621  \\
            52.175167109354156  4.492361863872032  \\
            52.98316906283707  4.549166339195338  \\
            53.80368400272721  4.601120385318155  \\
            54.636905709284775  4.658123297882393  \\
            55.48303096371546  4.713857205471668  \\
            56.34225959464394  4.785247001037642  \\
            57.21479452530741  4.857415798392636  \\
            58.10084182147956  4.885720718572633  \\
            59.000610740137056  4.959656077039091  \\
            59.91431377887961  5.024827836243617  \\
            60.84216672611522  5.0974472366196375  \\
            61.784388712022775  5.153375295257562  \\
            62.74120226030394  5.211425304750588  \\
            63.712833340736175  5.272541526572809  \\
            64.6995114225399  5.333343303112679  \\
            65.70146952857213  5.395009382091221  \\
            66.71894429035912  5.457396463945471  \\
            67.75217600398143  5.531706339958977  \\
            68.80140868682457  5.583572569971409  \\
            69.8668901352082  5.644396458708187  \\
            70.94887198290799  5.708134302457472  \\
            72.0476097605839  5.760877173101297  \\
            73.16336295612837  5.8248664304425635  \\
            74.29639507594946  5.885341671058932  \\
            75.44697370720304  5.964051639821902  \\
            76.61537058098837  6.014358110213962  \\
            77.8018616365227  6.076037115106901  \\
            79.0067270863096  6.129425026932609  \\
            80.2302514823165  6.1936990684101625  \\
            81.47272378317697  6.25854416689082  \\
            82.7344374224339  6.321881969005781  \\
            84.01569037783946  6.373382368883008  \\
            85.3167852417281  6.4394079230075505  \\
            86.63802929247959  6.49646027011532  \\
            87.97973456708877  6.550005139791203  \\
            89.34221793485882  6.6054916850984675  \\
            90.72580117223613  6.6689420792018606  \\
            92.13081103880404  6.731515187874792  \\
            93.5575793544531  6.7822797981029925  \\
            95.00644307774682  6.841471181082625  \\
            96.477744385501  6.897578282578296  \\
            97.971830753595  6.951787001604827  \\
            99.48905503903501  6.999756021525281  \\
            101.02977556328806  7.100906312790003  \\
            102.59435619690599  7.1304809206276625  \\
            104.18316644546124  7.172849559385232  \\
            105.79658153681183  7.2487627746678704  \\
            107.43498250971903  7.299236464195409  \\
            109.0987563038368  7.356437838422206  \\
            110.78829585109501  7.35884500236684  \\
            112.50400016849768  7.438763723956609  \\
            114.24627445235895  7.4925038938646615  \\
            116.01553017399715  7.546913511010398  \\
            117.81218517691218  7.603218287717513  \\
            119.63666377546703  7.633205591034912  \\
            121.48939685509771  7.6967037208502  \\
            123.370821974075  7.749926146638874  \\
            125.28138346684264  7.801872820996769  \\
            127.22153254895467  7.850810170367119  \\
            129.191727423639  7.8958275812076195  \\
            131.19243339001093  7.9323396012498595  \\
            133.22412295296212  7.976147161640034  \\
            135.28727593475193  8.02494513607595  \\
            137.38237958832624  8.071771573935939  \\
            139.50992871239222  8.12011792070935  \\
            141.67042576827362  8.245101034522065  \\
            143.86438099857708  8.191518383742578  \\
            146.09231254769566  8.256490073541332  \\
            148.35474658417843  8.29540233870058  \\
            150.65221742499503  8.325811132597694  \\
            152.98526766172554  8.357720059006045  \\
            155.35444828870286  8.39090352402448  \\
            157.76031883314107  8.436099958357715  \\
            160.20344748727845  8.469663456208654  \\
            162.68441124256685  8.532266360214964  \\
            165.20379602593903  8.552595414481289  \\
            167.76219683818724  8.587778410256432  \\
            170.36021789448284  8.631660036205089  \\
            172.99847276707422  8.655634480771658  \\
            175.67758453019306  8.675232235489899  \\
            178.39818590720543  8.710853401873939  \\
            181.16091942004152  8.746199819002358  \\
            183.96643754093904  8.781241060544886  \\
            186.81540284653798  8.811128401547276  \\
            189.70848817435945  8.842634748930655  \\
            192.6463767817099  8.877534432878592  \\
            195.62976250704523  8.888929603675319  \\
            198.6593499338339  8.920336698310408  \\
            201.73585455695758  8.948875879656972  \\
            204.86000295168975  8.97479634016243  \\
            208.03253294528915  9.002407278036609  \\
            211.25419379125245  9.031142771310337  \\
            214.52574634626467  9.052691034626106  \\
            217.8479632498899  9.09042408053223  \\
            221.2216291070448  9.112180149536456  \\
            224.64754067329878  9.122415732471456  \\
            228.12650704304178  9.15084638081712  \\
            231.65934984056818  9.178885185057203  \\
            235.24690341411886  9.20781616635884  \\
            238.8900150329285  9.219949542796678  \\
            242.58954508732398  9.241125278657002  \\
            246.34636729192317  9.265071388220967  \\
            250.16136889197776  9.286307590992632  \\
            254.03545087291397  9.29950151747695  \\
            257.96952817311745  9.31869998348694  \\
            261.96452990001336  9.342477216992737  \\
            266.0213995494927  9.359623013011136  \\
            270.14109522873673  9.37446535101658  \\
            274.32458988249334  9.391086769021111  \\
            278.5728715228548  9.408200089241769  \\
            282.88694346259695  9.427979681701174  \\
            287.26782455213  9.445151674660503  \\
            291.71654942012  9.453062357744082  \\
            296.2341687178354  9.46892342994133  \\
            300.8217493672799  9.48171441319171  \\
            305.4803748131645  9.503024745739692  \\
            310.21114527878484  9.518179503287344  \\
            315.01517802585965  9.533943699145514  \\
            319.8936076183935  9.56685659459661  \\
            324.84758619062524  9.559365614996521  \\
            329.878283719128  9.56808130105708  \\
            334.9868882991192  9.57886035217966  \\
            340.17460642505375  9.590777234620806  \\
            345.4426632755599  9.609771205549698  \\
            350.7923030027887  9.61039869452676  \\
            356.2247890262444  9.624040198176981  \\
            361.7414043311647  9.640566342717234  \\
            367.34345177152335  9.655248313212349  \\
            373.03225437772227  9.651510293301149  \\
            378.8091556690515  9.66227482059704  \\
            384.67551997098667  9.672781843887716  \\
            390.6327327374006  9.686835181160987  \\
            396.68220087776405  9.702581975316217  \\
            402.8253530894162  9.713599450007635  \\
            409.06364019497585  9.72446689006632  \\
            415.398535484983  9.726899320145698  \\
            421.8315350658438  9.725370334331837  \\
            428.36415821316484  9.738682259191345  \\
            434.9979477305584  9.739846791640089  \\
            441.7344703140069  9.749847239192485  \\
            448.5753169218653  9.747040315471066  \\
            455.5221031505981  9.756714136667387  \\
            462.57646961633304  9.764262750563603  \\
            469.7400823423233  9.769222341709362  \\
            477.01463315241097  9.775087864489205  \\
            484.4018400705848  9.795872185070815  \\
            491.90344772672194  9.807389502646279  \\
            499.52122776861717  9.813202750717634  \\
            507.256979280391  9.813338761987444  \\
            515.1125292073779  9.819210231525345  \\
            523.0897327875937  9.833868275021656  \\
            531.1904739898857  9.851323453389657  \\
            539.4166659588695  9.834635602599457  \\
            547.7702514667516  9.843365641017863  \\
            556.2532033721538  9.850140737410316  \\
            564.8675250860418  9.855634293139598  \\
            573.6152510448682  9.862526164583905  \\
            582.4984471910427  9.861742883958597  \\
            591.5192114608473  9.853259077621294  \\
            600.6796742798991  9.865484138326375  \\
            609.9819990662943  9.875030301474059  \\
            619.4283827415396  9.880992050081872  \\
            629.0210562493971  9.878208259334723  \\
            638.7622850827642  9.88055567648494  \\
            648.6543698187145  9.891462850610367  \\
            658.6996466618202  9.863660454350933  \\
            668.9004879958934  9.888849045982832  \\
            679.2593029442692  9.892088245671928  \\
            689.7785379387658  9.899644403944752  \\
            700.4606772974572  9.910184903054267  \\
            711.3082438113902  9.905369799871615  \\
            722.3237993403937  9.899839335057807  \\
            733.5099454181055  9.90507534383606  \\
            744.8693238663776  9.923343971917005  \\
            756.4046174191922  9.913446560260358  \\
            768.1185503562397  9.913984536457454  \\
            780.0138891463098  9.917626595327281  \\
            792.0934431006477  9.925522208631483  \\
            804.3600650364232  9.91362234756804  \\
            816.8166519504798  9.907208895375328  \\
            829.4661457035158  9.926138478003406  \\
            842.3115337148605  9.932505215768428  \\
            855.3558496680098  9.926116224238015  \\
            868.6021742270912  9.929828724750731  \\
            882.0536357644169  9.941005166259423  \\
            895.7134110993119  9.950061862069754  \\
            909.5847262483794  9.953494715269295  \\
            923.6708571873866  9.949111593713747  \\
            937.9751306249472  9.940542595080922  \\
            952.5009247881919  9.937535108560162  \\
            967.2516702205949  9.934627757826108  \\
            982.230850592166  9.937617463053721  \\
            997.442003522185  9.94228341421034  \\
            1012.8887214146779  9.94460472945221  \\
            1028.5746523068315  9.946645931709474  \\
            1044.5035007305466  9.948548713465685  \\
            1060.679028587337  9.950344547209333  \\
            1077.1050560367692  9.952048264759148  \\
            1093.785462398669  9.953670069259577  \\
            1110.7241870692972  9.955217965493846  \\
            1127.9252304517122  9.956698517597067  \\
            1145.3926549005403  9.958117215141794  \\
            1163.1305856813833  9.959478709118189  \\
            1181.1432119450724  9.96078698419892  \\
            1199.4347877170192  9.962045490128997  \\
            1218.0096329018847  9.963257243535775  \\
            1236.872134303808  9.964424907422897  \\
            1256.0267466624305  9.965550853601858  \\
            1275.4779937049746  9.96663721200939  \\
            1295.2304692145997  9.967685909909628  \\
            1315.2888381153175  9.968698703261959  \\
            1335.6578375737008  9.969677201994019  \\
            1356.3422781176557  9.970622890507348  \\
            1377.3470447725208  9.971537144433192  \\
            1398.677098214756  9.97242124442002  \\
            1420.3374759435083  9.973276387559045  \\
            1442.333293470303  9.97410369691662  \\
            1464.6697455271774  9.974904229541332  \\
            1487.3521072935118  9.975678983234033  \\
            1510.3857356418657  9.976428902308854  \\
            1533.7760704031036  9.977154882526879  \\
            1557.52863565112  9.977857775346358  \\
            1581.6490410074473  9.978538391607179  \\
            1606.142982966079  9.979197504741645  \\
            1631.0162462388064  9.979835853590494  \\
            1656.2747051213867  9.980454144883828  \\
            1681.9243248808689  9.981053055439835  \\
            1707.9711631644127  9.981633234122754  \\
            1734.421371429907  9.98219530359504  \\
            1761.2811963987604  9.982739861892496  \\
            1788.5569815311826  9.98326748384715  \\
            1816.2551685243136  9.983778722377563  \\
            1844.382298833551  9.98427410966399  \\
            1872.9450152174472  9.984754158223012  \\
            1901.9500633065124  9.985219361893481  \\
            1931.404293196332  9.985670196744703  \\
            1961.3146610653444  9.986107121915442  \\
            1991.6882308176762  9.986530580391763  \\
            2022.5321757514173  9.98694099973002  \\
            2053.853780252731  9.987338792730894  \\
            2085.6604415162083  9.987724358069404  \\
            2117.9596712918433  9.988098080885385  \\
            2150.7590976590873  9.98846033333772  \\
            2184.06646682836  9.98881147512626  \\
            2217.889644970467  9.989151853983758  \\
            2252.236620074344  9.989481806140994  \\
            2287.11550383358  9.989801656766588  \\
            2322.5345335621373  9.990111720384396  \\
            2358.5020741397575  9.990412301269435  \\
            2395.026619987486  9.990703693824557  \\
            2432.1167970737915  9.990986182938894  \\
            2469.7813649517516  9.991260044329763  \\
            2508.029218827796  9.991525544868658  \\
            2546.869391662467  9.991782942892897  \\
            2586.3110563037335  9.992032488503506  \\
            2626.3635276533328  9.992274423850358  \\
            2667.036264866661  9.992508983405308  \\
            2708.3388735867347  9.992736394224067  \\
            2750.2811082127428  9.992956876197342  \\
            2792.8728742037465  9.993170642292066  \\
            2836.1242304180246  9.993377898783079  \\
            2880.0453914886753  9.993578845475652  \\
            2924.6467302359965  9.993773675919817  \\
            2969.938780117223  9.993962577616285  \\
            3015.9322377142007  9.99414573221487  \\
            3062.6379652596015  9.994323315705463  \\
            3110.0669932022283  9.994495498602163  \\
            3158.2305228120777  9.99466244612058  \\
            3207.139928825731  9.994824318348934  \\
            3256.8067621327154  9.99498127041304  \\
            3307.2427525034627  9.995133452635422  \\
            3358.459811359533  9.995281010688938  \\
            3410.470034586704  9.99542408574513  \\
            3463.2857053916578  9.995562814617292  \\
            3516.9192972028914  9.99569732989886  \\
            3571.383476616556  9.995827760096962  \\
            3626.69110638791  9.995954229761512  \\
            3682.85524846912  9.996076859609921  \\
            3739.889167094068  9.996195766647753  \\
            3797.8063319109665  9.996311064285232  \\
            3856.620421163472  9.996422862449979  \\
            3916.345324921061  9.996531267696058  \\
            3976.9951483594355  9.99663638330934  \\
            4038.5842150917256  9.99673830940956  \\
            4101.1270705513  9.996837143048921  \\
            4164.6384854269245  9.996932978307616  \\
            4229.133459151157  9.99702590638617  \\
            4294.627223442743  9.997116015694901  \\
            4361.135245903885  9.997203391940374  \\
            4428.673233673198  9.997288118209232  \\
            4497.257137135273  9.997370275049258  \\
            4566.903153687636  9.997449940547856  \\
            4637.627731566094  9.997527190408091  \\
            4709.447573729287  9.997602098022243  \\
            4782.379641803422  9.997674734543118  \\
            4856.441160088069  9.997745168953015  \\
            4931.649619624035  9.997813468130584  \\
            5008.022782324174  9.997879696915568  \\
            5085.578685168221  9.997943918171474  \\
            5164.335644462568  9.998006192846315  \\
            5244.312260166003  9.998066580031468  \\
            5325.527420282452  9.998125137018606  \\
            5408.0003053217315  9.998181919354955  \\
            5491.750392829413  9.998236980896774  \\
            5576.797461986788  9.998290373861144  \\
            5663.161598282121  9.998342148876226  \\
            5750.863198254212  9.998392355029857  \\
            5839.922974309427  9.998441039916738  \\
            5930.361959613332  9.998488249684073  \\
            6022.201513058086  9.998534029075845  \\
            6115.4633243067265  9.998578421475708  \\
            6210.169418915616  9.998621468948558  \\
            6306.342163536194  9.99866321228079  \\
            6404.004271197283  9.998703691019356  \\
            6503.178806669206  9.998742943509606  \\
            6603.889191910992  9.99878100693192  \\
            6706.159211601878  9.998817917337277  \\
            6810.01301875855  9.998853709681697  \\
            6915.475140439319  9.998888417859597  \\
            7022.570483536666  9.998922074736182  \\
            7131.324340659466  9.998954712178787  \\
            7241.76239610635  9.998986361087281  \\
            7353.910731931502  9.999017051423545  \\
            7467.795834104457  9.999046812240023  \\
            7583.444598765268  9.999075671707413  \\
            7700.884338576537  9.999103657141513  \\
            7820.142789173822  9.999130795029227  \\
            7941.248115715934  9.99915711105379  \\
            8064.2289195367  9.999182630119225  \\
            8189.114244899676  9.99920737637403  \\
            8315.933585857525  9.999231373234164  \\
            8444.716893217601  9.999254643405315  \\
            8575.4945816154  9.9992772089045  \\
            8708.29753669755  9.999299091080985  \\
            8843.157122416074  9.999320310636598  \\
            8980.105188435546  9.999340887645392  \\
            9119.174077655018  9.999360841572711  \\
            9260.396633846414  9.999380191293703  \\
            9403.80620941121  9.999398955111236  \\
            9549.436673257229  9.999417150773274  \\
            9697.32241879747  9.999434795489751  \\
            9847.49837207271  9.999451905948876  \\
            10000.0  9.999468498333002  \\
        }
        ;
    \addplot[color=orange, name path={3f084bd2-3678-462b-8ecb-9e69607ce795}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.01  2.6992149786513004  \\
            0.010154863318748831  2.6992157186969723  \\
            0.010312124902247047  2.6992164721972083  \\
            0.010471821890818491  2.6992172390063476  \\
            0.010633991999954372  2.6992180189424255  \\
            0.010798673529220511  2.699218811784435  \\
            0.010965905371302534  2.6992196172693035  \\
            0.011135727021191089  2.6992204350888627  \\
            0.011308178585509351  2.6992212648865213  \\
            0.011483300791984995  2.6992221062537958  \\
            0.011661134999068783  2.6992229587266583  \\
            0.011841723205702176  2.6992238217816524  \\
            0.012025108061236179  2.699224694831829  \\
            0.012211332875503814  2.699225577222465  \\
            0.012400441629048535  2.6992264682265104  \\
            0.012592478983511091  2.699227367039942  \\
            0.012787490292177234  2.69922827277667  \\
            0.012985521610688737  2.69922918446331  \\
            0.013186619707920321  2.6992301010337885  \\
            0.01339083207702505  2.699231021323401  \\
            0.01359820694665069  2.69923194406297  \\
            0.013808793292329856  2.699232867872308  \\
            0.014022640848046535  2.699233791253768  \\
            0.014239800117981675  2.6992347125851452  \\
            0.014460322388440732  2.6992356301126423  \\
            0.014684259739965927  2.699236541943057  \\
            0.014911665059636025  2.6992374460361024  \\
            0.015142592053556638  2.699238340196036  \\
            0.015377095259543984  2.6992392220631665  \\
            0.015615230060004972  2.699240089104879  \\
            0.015857052695016853  2.6992409386063607  \\
            0.01610262027560939  2.6992417676609324  \\
            0.0163519907972527  2.699242573160057  \\
            0.01660522315355399  2.699243351782912  \\
            0.016862377150166412  2.699244099985603  \\
            0.017123513518913332  2.69924481399  \\
            0.01738869393213127  2.699245489772198  \\
            0.017657981017235015  2.699246123050546  \\
            0.0179314383715083  2.699246709273303  \\
            0.018209130577123492  2.6992472436059076  \\
            0.018491123216393898  2.6992477209178087  \\
            0.01877748288726233  2.699248135769067  \\
            0.01906827721902941  2.6992484823962624  \\
            0.019363574888325564  2.699248754698365  \\
            0.019663445635330325  2.6992489462219265  \\
            0.019967960280242773  2.69924905014613  \\
            0.020277190740007084  2.6992490592672898  \\
            0.02059121004529714  2.6992489659831254  \\
            0.02091009235776404  2.6992487622765644  \\
            0.021233912987550816  2.6992484396993897  \\
            0.02156274841107842  2.6992479893553223  \\
            0.02189667628910699  2.6992474018829804  \\
            0.02223577548507697  2.699246667438495  \\
            0.02258012608373426  2.699245775677776  \\
            0.022929809410043675  2.6992447157385913  \\
            0.023284908048395427  2.69924347622244  \\
            0.023645505862109003  2.6992420451760286  \\
            0.024011688013239118  2.6992404100727385  \\
            0.02438354098268829  2.6992385577938625  \\
            0.024761152590631  2.69923647460955  \\
            0.025144612017254136  2.6992341461597906  \\
            0.025534009823818506  2.6992315574352164  \\
            0.02592943797404667  2.699228692757813  \\
            0.026330989855841952  2.6992255357615393  \\
            0.0267387603033437  2.699222069372974  \\
            0.02715284561932422  2.6992182757918894  \\
            0.027573343597932537  2.6992141364718805  \\
            0.028000353547790305  2.699209632100926  \\
            0.02843397631544543  2.6992047425821686  \\
            0.02887431430918898  2.699199447014548  \\
            0.02932147152324077  2.699193723673747  \\
            0.029775553562309594  2.69918754999304  \\
            0.03023666766653388  2.6991809025443976  \\
            0.030704922736808367  2.699173757019635  \\
            0.03118042936050321  2.699166088211764  \\
            0.03166329983758131  2.6991578699964327  \\
            0.03215364820712003  2.6991490753135152  \\
            0.032651590274243726  2.69913967614894  \\
            0.033157243637473355  2.6991296435164385  \\
            0.03367072771649962  2.6991189474397066  \\
            0.034192163780386156  2.69910755693441  \\
            0.03472167497620956  2.699095439990509  \\
            0.03525938635814296  2.6990825635544478  \\
            0.03580542491698989  2.69906889351163  \\
            0.03635991961017558  2.6990543946686563  \\
            0.03692300139220283  2.6990390307357113  \\
            0.03749480324557926  2.699022764308808  \\
            0.03807546021222372  2.6990055568519695  \\
            0.03866510942535912  2.6989873686791603  \\
            0.039263890141898905  2.698968158936085  \\
            0.03987194377533528  2.698947885581578  \\
            0.0404894139291368  2.6989265053688243  \\
            0.04111644643066293  2.6989039738259986  \\
            0.041753189365604  2.6988802452363307  \\
            0.04239979311295458  2.698855272617922  \\
            0.04305641038052818  2.698829007702477  \\
            0.04372319624102218  2.6988014009135957  \\
            0.044400308168641295  2.6987724013440615  \\
            0.04508790607628795  2.69874195673227  \\
            0.045786152353328904  2.6987100134375344  \\
            0.046495211903946496  2.6986765164144164  \\
            0.04721525218608402  2.698641409185662  \\
            0.047946443250994016  2.698604633813878  \\
            0.048688957783399135  2.698566130871878  \\
            0.04944297114227503  2.6985258394113463  \\
            0.050208661402264564  2.6984836969299266  \\
            0.05098620939573364  2.698439639336719  \\
            0.051775798755478254  2.698393600915642  \\
            0.052577615958092745  2.698345514287253  \\
            0.05339185036800989  2.698295310368279  \\
            0.05421869428222299  2.698242918329083  \\
            0.05505834297570032  2.6981882655490566  \\
            0.05591099474750313  2.698131277569576  \\
            0.05677685096761781  2.698071878044625  \\
            0.057656116124513115  2.698009988688982  \\
            0.05854899787343409  2.69794552922383  \\
            0.05945570708544391  2.6978784173198576  \\
            0.060376457897224935  2.6978085685373943  \\
            0.06131146776165124  2.6977358962641573  \\
            0.06226095749914436  2.697660311649868  \\
            0.06322515134982411  2.6975817235381148  \\
            0.0642042770264672  2.697500038395188  \\
            0.06519856576828596  2.6974151602360292  \\
            0.06620825239554003  2.697326990546933  \\
            0.06723357536499339  2.697235428205269  \\
            0.0682747768262306  2.697140369395989  \\
            0.06933210267884518  2.6970417075248565  \\
            0.07040580263051326  2.6969393331285465  \\
            0.07149613025596686  2.696833133781308  \\
            0.07260334305688063  2.69672299399832  \\
            0.07372770252268547  2.696608795135732  \\
            0.0748694741923244  2.6964904152871543  \\
            0.07602892771696472  2.69636772917675  \\
            0.07720633692368113  2.69624060804887  \\
            0.07840197988012526  2.6961089195540318  \\
            0.07961613896019679  2.6959725276314206  \\
            0.0808491009107312  2.6958312923877195  \\
            0.08210115691922067  2.6956850699723462  \\
            0.08337260268258356  2.6955337124489365  \\
            0.08466373847699882  2.6953770676631366  \\
            0.08597486922882189  2.6952149791066775  \\
            0.0873063045865991  2.69504728577745  \\
            0.0886583589941968  2.6948738220361115  \\
            0.09003135176506345  2.6946944174583503  \\
            0.09142560715764153  2.694508896683592  \\
            0.09284145445194744  2.6943170792595588  \\
            0.09427922802733714  2.694118779482779  \\
            0.09573926744147622  2.693913806235197  \\
            0.0972219175105331  2.693701962816498  \\
            0.09872752839061373  2.693483046772422  \\
            0.10025645566045768  2.6932568497187215  \\
            0.10180906040541501  2.6930231571610386  \\
            0.10338570930272326  2.6927817483102863  \\
            0.10498677470810543  2.692532395893873  \\
            0.1066126347437087  2.692274865962316  \\
            0.10826367338740543  2.6920089176916204  \\
            0.10994028056347674  2.6917343031809304  \\
            0.11164285223470047  2.691450767245789  \\
            0.11337179049586554  2.6911580472067604  \\
            0.11512750366873424  2.6908558726732648  \\
            0.11691040639847504  2.690543965322968  \\
            0.11872091975158929  2.6902220386762505  \\
            0.12055947131535373  2.6898897978659067  \\
            0.12242649529880371  2.689546939402119  \\
            0.1243224326352798  2.6891931509325286  \\
            0.1262477310865625  2.68882811099742  \\
            0.12820284534861998  2.688451488780067  \\
            0.13018823715899303  2.68806294385207  \\
            0.13220437540584312  2.687662125913846  \\
            0.1342517362386896  2.687248674530144  \\
            0.13633080318086122  2.68682221886059  \\
            0.13844206724368938  2.6863823773854283  \\
            0.14058602704247003  2.685928757626147  \\
            0.14276318891422096  2.685460955861505  \\
            0.14497406703726318  2.684978556838443  \\
            0.1472191835526538  2.6844811334783674  \\
            0.1494990686874995  2.683968246578705  \\
            0.15181426088018  2.6834394445097227  \\
            0.15416530690751054  2.682894262906946  \\
            0.15655276201387341  2.682332224358789  \\
            0.1589771900423498  2.6817528380904436  \\
            0.161439163567882  2.6811555996429286  \\
            0.16393926403249773  2.6805399905485428  \\
            0.16647808188262905  2.679905478002393  \\
            0.1690562167085574  2.679251514530142  \\
            0.1716742773860182  2.6785775376525054  \\
            0.17433288221999882  2.6778829695464434  \\
            0.17703265909076257  2.677167216703608  \\
            0.17977424560213512  2.6764296695860734  \\
            0.18255828923208653  2.675669702279849  \\
            0.18538544748564548  2.6748866721465445  \\
            0.18825638805018183  2.6740799194734883  \\
            0.19117178895309372  2.673248767122797  \\
            0.1941323387219364  2.6723925201798475  \\
            0.1971387365470315  2.67151046560154  \\
            0.20019169244659393  2.670601871865253  \\
            0.20329192743441638  2.6696659886184944  \\
            0.20644017369015039  2.668702046330486  \\
            0.2096371747322245  2.6677092559458924  \\
            0.21288368559344054  2.666686808541558  \\
            0.2161804729992888  2.6656338749873023  \\
            0.21952831554902494  2.6645496056109765  \\
            0.22292800389955114  2.6634331298692797  \\
            0.22638034095214482  2.662283556024872  \\
            0.22988614204207886  2.661099970830904  \\
            0.23344623513117901  2.6598814392240646  \\
            0.23706146100336237  2.6586270040269184  \\
            0.24073267346320504  2.6573356856613377  \\
            0.2444607395375841  2.656006481873515  \\
            0.2482465396804424  2.6546383674723835  \\
            0.252090967980725  2.653230294082581  \\
            0.25599493237353504  2.6517811899134367  \\
            0.2599593548545598  2.650289959545443  \\
            0.26398517169781793  2.648755483735913  \\
            0.2680733336767783  2.6471766192452733  \\
            0.2722248062889031  2.6455521986858463  \\
            0.27644056998366884  2.6438810303948714  \\
            0.2807216203941177  2.6421618983336765  \\
            0.2850689685719959  2.640393562014793  \\
            0.2894836412265324  2.638574756459206  \\
            0.293966680966916  2.6367041921857863  \\
            0.2985191465485275  2.6347805552348134  \\
            0.30314211312298484  2.6328025072282455  \\
            0.30783667249206065  2.6307686854686394  \\
            0.3126039333655323  2.628677703079199  \\
            0.3174450216230248  2.6265281491875663  \\
            0.3223610805799083  2.6243185891554055  \\
            0.32735327125731467  2.6220475648567496  \\
            0.332422772656334  2.6197135950072767  \\
            0.3375707820364588  2.61731517554749  \\
            0.3427985151983391  2.61485078008219  \\
            0.34810720677091767  2.612318860378927  \\
            0.3534981105030106  2.6097178469282816  \\
            0.3589724995594043  2.607046149568519  \\
            0.3645316668215375  2.6043021581772967  \\
            0.37017692519284007  2.601484243433259  \\
            0.37590960790880007  2.598590757649967  \\
            0.38173106885183283  2.5956200356848416  \\
            0.3876426828710261  2.5925703959258013  \\
            0.39364584610683684  2.589440141357883  \\
            0.3997419763208164  2.5862275607122727  \\
            0.4059325132304421  2.582930929700205  \\
            0.4122189188491341  2.579548512333523  \\
            0.4186026778315372  2.576078562334445  \\
            0.4250852978241511  2.5725193246357754  \\
            0.4316683098213893  2.568869036973665  \\
            0.4383532685271531  2.565125931574199  \\
            0.4451417527220043  2.5612882369349346  \\
            0.4520353656360243  2.557354179702437  \\
            0.45903573532744785  2.5533219866464423  \\
            0.4661445150671596  2.5491898867309057  \\
            0.47336338372914605  2.544956113281997  \\
            0.4806940461869931  2.540618906252639  \\
            0.48813823371652515  2.5361765145826842  \\
            0.4956977044046785  2.5316271986538275  \\
            0.503374243564707  2.5269692328371787  \\
            0.5111696641578181  2.522200908131656  \\
            0.5190858072213386  2.5173205348905294  \\
            0.5271245423035097  2.512326445632743  \\
            0.5352877679050175  2.5072169979354575  \\
            0.54357741192736  2.501990577403451  \\
            0.551995432128157  2.496645600710513  \\
            0.560543816583513  2.491180518707167  \\
            0.5692245841575388  2.4855938195888276  \\
            0.5780397849791448  2.4798840321173894  \\
            0.5869915009262178  2.4740497288888554  \\
            0.5960818461172968  2.468089529639052  \\
            0.605312967410862  2.462002104578564  \\
            0.6146870449123569  2.4557861777474774  \\
            0.6242062924890607  2.4494405303800675  \\
            0.6338729582929366  2.442964004268629  \\
            0.6436893252915747  2.436355505115298  \\
            0.6536577118073597  2.4296140058598708  \\
            0.6637804720649849  2.422738549971569  \\
            0.6740599967474498  2.4157282546914436  \\
            0.6844987135606633  2.4085823142124556  \\
            0.6950990878067941  2.4013000027831617  \\
            0.7058636229664985  2.393880677721176  \\
            0.7167948612901649  2.386323782321702  \\
            0.727895384398315  2.378628848646894  \\
            0.7391678138913028  2.3707955001807424  \\
            0.7506148119684553  2.362823454335375  \\
            0.7622390820568017  2.3547125247932983  \\
            0.7740433694495393  2.346462623671334  \\
            0.7860304619543875  2.3380737634918014  \\
            0.7982031905519806  2.3295460589464136  \\
            0.8105644300644591  2.3208797284401124  \\
            0.8231170998344126  2.3120750954005618  \\
            0.8358641644143395  2.3031325893418004  \\
            0.8488086342667817  2.2940527466698035  \\
            0.8619535664753031  2.2848362112194387  \\
            0.8753020654664786  2.275483734512823  \\
            0.888857283743063  2.2659961757303093  \\
            0.9026224226285151  2.2563745013868157  \\
            0.916600733023051  2.246619784707148  \\
            0.930795516171407  2.236733204695398  \\
            0.9452101244424903  2.2267160448953196  \\
            0.9598479621211061  2.216569691839935  \\
            0.9747124862119436  2.2062956331899164  \\
            0.989807207256014  2.1958954555629258  \\
            1.0051356901597317  2.1853708420566744  \\
            1.0207015550368348  2.174723569471382  \\
            1.0365084780633442  2.163955505238146  \\
            1.052560192345763  2.153068604062272  \\
            1.06886048880272  2.1420649042921633  \\
            1.0854132170602686  2.1309465240261103  \\
            1.1022222863610482  2.1197156569711106  \\
            1.1192916664875276  2.1083745680698587  \\
            1.1366253886995443  2.0969255889131833  \\
            1.1542275466863632  2.0853711129573846  \\
            1.1721022975334803  2.0737135905669115  \\
            1.1902538627043964  2.0619555239045884  \\
            1.208686529037598  2.050099461692562  \\
            1.2274046497589746  2.038147993868495  \\
            1.2464126455099165  2.0261037461624283  \\
            1.2657150053913337  2.013969374620779  \\
            1.2853162880238433  2.001747560104108  \\
            1.305221122624373  1.9894410027863914  \\
            1.3254342100994414  1.9770524166837593  \\
            1.3459603241553646  1.9645845242400537  \\
            1.3668043124256597  1.9520400509981268  \\
            1.3879710976159045  1.939421720383648  \\
            1.40946567866633  1.9267322486293734  \\
            1.4312931319324138  1.9139743398663758  \\
            1.4534586123837598  1.901150681408288  \\
            1.4759673548215415  1.8882639392534057  \\
            1.4988246751148009  1.8753167538288904  \\
            1.5220359714558922  1.8623117359992893  \\
            1.545606725635368  1.8492514633607475  \\
            1.5695425043366085  1.8361384768405429  \\
            1.5938489604505002  1.8229752776195907  \\
            1.6185318344104735  1.8097643243938795  \\
            1.6435969555482173  1.796508030989184  \\
            1.6690502434703842  1.7832087643403942  \\
            1.6948977094566207  1.7698688428458946  \\
            1.7211454578792447  1.7564905351038402  \\
            1.74779968764491  1.7430760590361793  \\
            1.7748666936585957  1.729627581402839  \\
            1.802352868310269  1.7161472177067965  \\
            1.8302647029845691  1.7026370324883844  \\
            1.8586087895938719  1.689099040004034  \\
            1.8873918221350972  1.675535205283466  \\
            1.9166205982706213  1.661947445555968  \\
            1.946302020933677  1.6483376320347292  \\
            1.976443099958611  1.634707592045649  \\
            2.0070509537363925  1.621059111485036  \\
            2.0381328108957546  1.6073939375884745  \\
            2.069696012010374  1.5937137819910072  \\
            2.1017480113324885  1.5800203240573893  \\
            2.1342963785533584  1.5663152144586927  \\
            2.1673488005909967  1.55260007897034  \\
            2.2009130834055783  1.5388765224653882  \\
            2.234997153842969  1.5251461330747718  \\
            2.2696090615068  1.5114104864858597  \\
            2.304756980659536  1.4976711503491582  \\
            2.3404492121529823  1.483929688762176  \\
            2.3766941853886916  1.470187666798956  \\
            2.413500460308726  1.456446655053232  \\
            2.450876729417249  1.4427082341629027  \\
            2.488831819833432  1.4289739992831403  \\
            2.5273746953761416  1.4152455644761006  \\
            2.566514458680918  1.401524566984934  \\
            2.6062603533497355  1.387812671360704  \\
            2.6466217661340594  1.3741115734115146  \\
            2.6876082291517003  1.3604230039437146  \\
            2.72922942213801  1.3467487322670795  \\
            2.771495174731934  1.3330905694361033  \\
            2.814415468797469  1.3194503712024122  \\
            2.8580004407810713  1.3058300406541306  \\
            2.9022603841055683  1.2922315305209884  \\
            2.9472057516011523  1.2786568451255944  \\
            2.992847157974012  1.2651080419644003  \\
            3.0391953823131974  1.2515872329045696  \\
            3.086261370636311  1.2380965849859895  \\
            3.1340562384746162  1.2246383208206544  \\
            3.182591273498181  1.211214718586597  \\
            3.2318779381816807  1.197828111615055  \\
            3.281927872511474  1.1844808875761792  \\
            3.332752896734615  1.1711754872708358  \\
            3.384365014150425  1.1579144030421349  \\
            3.436776413945301  1.1447001768240959  \\
            3.489999474071429  1.1315353978505358  \\
            3.5440467641700653  1.1184227000524372  \\
            3.5989310485401074  1.1053647591771532  \\
            3.6546652891526206  1.0923642896691481  \\
            3.7112626487120526  1.0794240413573144  \\
            3.768736493764864  1.0665467960003474  \\
            3.8271003978562903  1.0537353637471951  \\
            3.8863681447359886  1.040992579577096  \\
            3.946553731613343  1.0283212997882616  \\
            4.007671372463165  1.0157243986123028  \\
            4.069735501382597  1.0032047650367195  \\
            4.132760776000001  0.9907652999244119  \\
            4.196762080936636  0.9784089135245753  \\
            4.2617545313219445  0.9661385234763168  \\
            4.327753476363283  0.9539570534097174  \\
            4.394774502970923  0.941867432256312  \\
            4.462833439439204  0.9298725943831666  \\
            4.531946359184685  0.9179754806696753  \\
            4.602129584542186  0.9061790406487765  \\
            4.673399690619623  0.8944862358357026  \\
            4.745773509212534  0.8829000443685078  \\
            4.819268132779227  0.8714234670838125  \\
            4.8939009184774935  0.8600595351491062  \\
            4.96968949226383  0.8488113193692777  \\
            5.046651753056146  0.8376819412789357  \\
            5.1248058769609335  0.8266745861246376  \\
            5.2041703215659005  0.8157925178304577  \\
            5.284763830299086  0.8050390960273166  \\
            5.366605436855476  0.7944177952111432  \\
            5.449714469692171  0.7839322260739665  \\
            5.534110556593174  0.7735861590316895  \\
            5.61981362930487  0.7633835499418162  \\
            5.706843928243275  0.7533285679766621  \\
            5.795222007274212  0.7434256255777455  \\
            5.884968738567485  0.7336794103781961  \\
            5.976105317526252  0.72409491893072  \\
            6.068653267792717  0.7146774920260158  \\
            6.162634446331347  0.7054328513271101  \\
            6.258071048590819  0.6963671369760729  \\
            6.354985613745894  0.6874869457581023  \\
            6.453401030020469  0.6787993693258892  \\
            6.553340540093076  0.6703120318988348  \\
            6.654827746586084  0.6620331267599902  \\
            6.757886617639894  0.653971450772924  \\
            6.862541492573497  0.6461364360399715  \\
            6.968817087632643  0.6385381777210196  \\
            7.0767385018270765  0.6311874569318298  \\
            7.186331222858134  0.62409575754903  \\
            7.297621133138147  0.6172752756702128  \\
            7.410634515903083  0.6107389204188061  \\
            7.525398061419822  0.6045003047534538  \\
            7.641938873289569  0.5985737249496245  \\
            7.760284474848899  0.5929741274800903  \\
            7.880462815669913  0.5877170621353314  \\
            8.00250227816105  0.5828186204144827  \\
            8.12643168427016  0.578295358483137  \\
            8.25228030229133  0.5741642043485745  \\
            8.380077853777173  0.570442349346586  \\
            8.509854520558124  0.5671471245643573  \\
            8.641640951870459  0.5642958634342938  \\
            8.775468271594702  0.5619057524035325  \\
            8.911368085606126  0.5599936722923013  \\
            9.049372489239062  0.5585760336646359  \\
            9.189514074866851  0.55766861020827  \\
            9.331825939599149  0.5572863747134039  \\
            9.476341693098421  0.5574433427049368  \\
            9.623095465517535  0.5581524290791717  \\
            9.77212191556022  0.5594253231904297  \\
            9.9234562386664  0.5612723877019214  \\
            10.077134175324268  0.5637025861551047  \\
            10.233192019511065  0.5667234436347983  \\
            10.391666627264614  0.5703410441388966  \\
            10.552595425387581  0.5745600673520256  \\
            10.716016420286506  0.5793838665165258  \\
            10.881968206947754  0.5848145880545965  \\
            11.050489978052472  0.5908533325696745  \\
            11.221621533232662  0.5975003558858495  \\
            11.395403288470632  0.6047553078930608  \\
            11.571876285644022  0.6126175061601878  \\
            11.751082202218594  0.6210862405357862  \\
            11.933063361091177  0.6301611042433051  \\
            12.117862740585045  0.6398423462393535  \\
            12.305523984600024  0.65013123877517  \\
            12.496091412919867  0.6610304531246074  \\
            12.689610031679221  0.6725444352517664  \\
            12.886125543992652  0.6846797717636602  \\
            13.085684360748322  0.6974455348110794  \\
            13.28833361156884  0.7108535927187029  \\
            13.494121155941757  0.7249188711307843  \\
            13.703095594522546  0.7396595475291946  \\
            13.91530628061257  0.7550971603506492  \\
            14.130803331814782  0.771256612932048  \\
            14.349637641869968  0.78816605250842  \\
            14.571860892676273  0.8058566059267075  \\
            14.797525566494889  0.8243619569915595  \\
            15.026684958344696  0.8437177557887408  \\
            15.259393188588927  0.8639608580852391  \\
            15.495705215716747  0.8851284029137383  \\
            15.735676849322692  0.9072567482997616  \\
            15.97936476328721  0.9303802979959488  \\
            16.226826509161288  0.9545302648969803  \\
            16.47812052975831  0.9797334280725886  \\
            16.733306172956464  1.0060109485061  \\
            16.992443705714898  1.0333773122020773  \\
            17.255594328306866  1.0618394672194138  \\
            17.522820188773366  1.0913962129292973  \\
            17.794184397600613  1.1220378856851276  \\
            18.069751042624723  1.1537463662551792  \\
            18.349585204167315  1.1864954126485827  \\
            18.633752970405496  1.2202512996617223  \\
            18.922321452979784  1.254973725977404  \\
            19.215358802843838  1.2906169331167416  \\
            19.512934226359633  1.3271309695021893  \\
            19.815118001641803  1.3644630281197185  \\
            20.121981495155197  1.4025587877054644  \\
            20.433597178569418  1.4413636942034893  \\
            20.75003864587442  1.4808241301464538  \\
            21.07138063076108  1.5208884329633494  \\
            21.397699024271017  1.5615077374330042  \\
            21.72907089271974  1.6026366311476141  \\
            22.06557449589726  1.6442336238486581  \\
            22.40728930555067  1.6862614411874917  \\
            22.754296024152946  1.7286871605133407  \\
            23.10667660396231  1.7714822107546233  \\
            23.464514266376856  1.8146222605950277  \\
            23.827893521588898  1.8580870193363428  \\
            24.196900188543598  1.9018599735849735  \\
            24.571621415206792  1.9459280806487536  \\
            24.95214569914667  1.9902814366810564  \\
            25.338562908434092  2.0349129345492387  \\
            25.730964302866692  2.0798179233330423  \\
            26.129442555521656  2.1249938785194438  \\
            26.534091774642157  2.1704400894106857  \\
            26.945007525862856  2.2161573680930786  \\
            27.36228685477959  2.2621477825282845  \\
            27.786028309868456  2.3084144149048575  \\
            28.216331965759977  2.3549611452968273  \\
            28.653299446873593  2.401792459885465  \\
            29.097033951418283  2.4489132824395443  \\
            29.547640275764685  2.496328827393695  \\
            30.005224839194824  2.5440444726698903  \\
            30.469895709035082  2.5920656502964903  \\
            30.941762626178274  2.6403977528927958  \\
            31.42093703100111  2.6890460541505323  \\
            31.907532089682995  2.738015641555443  \\
            32.40166272093231  2.7873113597238333  \\
            32.90344562312668  2.8369377628783363  \\
            33.41299930187358  2.8868990751362147  \\
            33.930444097997636  2.937199157436506  \\
            34.45590221596138  2.987841480067131  \\
            34.98949775272628  3.0388290998973466  \\
            35.53135672706047  3.090164641533447  \\
            36.08160710930057  3.1418502817316756  \\
            36.64037885157434  3.1938877365017415  \\
            37.207803918491265  3.246278250420697  \\
            37.78401631830858  3.299022587756985  \\
            38.369152134579906  3.3521210250757547  \\
            38.963349558293885  3.405573345041505  \\
            39.566748920510705  3.4593788312081672  \\
            40.179492725503884  3.513536263615093  \\
            40.80172568441549  3.5680439150434515  \\
            41.43359474943229  3.6228995478360075  \\
            42.07524914849139  3.678100411191584  \\
            42.72684042052332  3.733643238888087  \\
            43.38852245124071  3.7895242473864235  \\
            44.06045150948142  3.845739134306288  \\
            44.742786284114445  3.9022830772647015  \\
            45.43568792151721  3.959150733078935  \\
            46.13932006363341  4.016336237359583  \\
            46.85384888662029  4.07383320450465  \\
            47.579443140094114  4.13163472813604  \\
            48.31627418698372  4.1897333820087015  \\
            49.064516044001195  4.248121221425086  \\
            49.82434542273912  4.306789785209037  \\
            50.59594177140445  4.365730098270213  \\
            51.379487317198674  4.424932674808721  \\
            52.175167109354156  4.484387522207558  \\
            52.98316906283707  4.5440841456482755  \\
            53.80368400272721  4.604011553506837  \\
            54.636905709284775  4.664158263555696  \\
            55.48303096371546  4.724512310026734  \\
            56.34225959464394  4.785061251565862  \\
            57.21479452530741  4.845792180111431  \\
            58.10084182147956  4.906691730739889  \\
            59.000610740137056  4.967746092492978  \\
            59.91431377887961  5.0289410202202625  \\
            60.84216672611522  5.090261847452698  \\
            61.784388712022775  5.151693500326864  \\
            62.74120226030394  5.213220512563635  \\
            63.712833340736175  5.274827041515156  \\
            64.6995114225399  5.336496885271878  \\
            65.70146952857213  5.398213500831002  \\
            66.71894429035912  5.45996002330899  \\
            67.75217600398143  5.521719286188944  \\
            68.80140868682457  5.583473842570018  \\
            69.8668901352082  5.64520598739718  \\
            70.94887198290799  5.706897780634276  \\
            72.0476097605839  5.768531071337258  \\
            73.16336295612837  5.83008752258186  \\
            74.29639507594946  5.891548637194072  \\
            75.44697370720304  5.952895784219473  \\
            76.61537058098837  6.0141102260763954  \\
            77.8018616365227  6.075173146315394  \\
            79.0067270863096  6.136065677911031  \\
            80.2302514823165  6.196768932012781  \\
            81.47272378317697  6.257264027068756  \\
            82.7344374224339  6.317532118230712  \\
            84.01569037783946  6.377554426960117  \\
            85.3167852417281  6.437312270729812  \\
            86.63802929247959  6.496787092738339  \\
            87.97973456708877  6.5559604915305645  \\
            89.34221793485882  6.614814250429745  \\
            90.72580117223613  6.673330366683054  \\
            92.13081103880404  6.731491080218558  \\
            93.5575793544531  6.789278901918444  \\
            95.00644307774682  6.84667664131345  \\
            96.477744385501  6.903667433595088  \\
            97.971830753595  6.960234765863437  \\
            99.48905503903501  7.016362502513287  \\
            101.02977556328806  7.0720349096791715  \\
            102.59435619690599  7.127236678652208  \\
            104.18316644546124  7.181952948195643  \\
            105.79658153681183  7.236169325685334  \\
            107.43498250971903  7.28987190701166  \\
            109.0987563038368  7.343047295179322  \\
            110.78829585109501  7.395682617555457  \\
            112.50400016849768  7.4477655417144355  \\
            114.24627445235895  7.499284289844633  \\
            116.01553017399715  7.550227651679071  \\
            117.81218517691218  7.600584995925607  \\
            119.63666377546703  7.6503462801803375  \\
            121.48939685509771  7.699502059305457  \\
            123.370821974075  7.748043492280971  \\
            125.28138346684264  7.795962347513803  \\
            127.22153254895467  7.843251006630257  \\
            129.191727423639  7.889902466761808  \\
            131.19243339001093  7.935910341343243  \\
            133.22412295296212  7.981268859460333  \\
            135.28727593475193  8.025972863773237  \\
            137.38237958832624  8.070017807062113  \\
            139.50992871239222  8.113399747437924  \\
            141.67042576827362  8.15611534226562  \\
            143.86438099857708  8.198161840859104  \\
            146.09231254769566  8.239537076004135  \\
            148.35474658417843  8.280239454365928  \\
            150.65221742499503  8.320267945852107  \\
            152.98526766172554  8.359622071995469  \\
            155.35444828870286  8.398301893419532  \\
            157.76031883314107  8.436307996468003  \\
            160.20344748727845  8.47364147905628  \\
            162.68441124256685  8.510303935824274  \\
            165.20379602593903  8.546297442664715  \\
            167.76219683818724  8.581624540686256  \\
            170.36021789448284  8.61628821969512  \\
            172.99847276707422  8.650291901257626  \\
            175.67758453019306  8.683639421412748  \\
            178.39818590720543  8.716335013105935  \\
            181.16091942004152  8.748383288399106  \\
            183.96643754093904  8.779789220536205  \\
            186.81540284653798  8.810558125900773  \\
            189.70848817435945  8.840695645949431  \\
            192.6463767817099  8.870207729156641  \\
            195.62976250704523  8.899100613032935  \\
            198.6593499338339  8.927380806262223  \\
            201.73585455695758  8.955055071004125  \\
            204.86000295168975  8.98213040540725  \\
            208.03253294528915  9.008614026374595  \\
            211.25419379125245  9.034513352606623  \\
            214.52574634626467  9.059835987974088  \\
            217.8479632498899  9.084589705235135  \\
            221.2216291070448  9.108782430133347  \\
            224.64754067329878  9.132422225899255  \\
            228.12650704304178  9.155517278173376  \\
            231.65934984056818  9.17807588037676  \\
            235.24690341411886  9.200106419538287  \\
            238.8900150329285  9.221617362596598  \\
            242.58954508732398  9.242617243187265  \\
            246.34636729192317  9.26311464891962  \\
            250.16136889197776  9.283118209157697  \\
            254.03545087291397  9.302636583298284  \\
            257.96952817311745  9.321678449561762  \\
            261.96452990001336  9.34025249428388  \\
            266.0213995494927  9.358367401714935  \\
            270.14109522873673  9.376031844318724  \\
            274.32458988249334  9.393254473570343  \\
            278.5728715228548  9.410043911244323  \\
            282.88694346259695  9.426408741188851  \\
            287.26782455213  9.44235750157116  \\
            291.71654942012  9.457898677597042  \\
            296.2341687178354  9.47304069468038  \\
            300.8217493672799  9.48779191206399  \\
            305.4803748131645  9.502160616869448  \\
            310.21114527878484  9.516155018574608  \\
            315.01517802585965  9.529783243898997  \\
            319.8936076183935  9.543053332082092  \\
            324.84758619062524  9.555973230552064  \\
            329.878283719128  9.56855079095805  \\
            334.9868882991192  9.580793765563651  \\
            340.17460642505375  9.592709803979433  \\
            345.4426632755599  9.604306450224902  \\
            350.7923030027887  9.615591140106597  \\
            356.2247890262444  9.626571198895535  \\
            361.7414043311647  9.637253839293232  \\
            367.34345177152335  9.647646159669467  \\
            373.03225437772227  9.657755142564604  \\
            378.8091556690515  9.66758765343372  \\
            384.67551997098667  9.677150439631156  \\
            390.6327327374006  9.686450129613215  \\
            396.68220087776405  9.695493232349733  \\
            402.8253530894162  9.704286136939345  \\
            409.06364019497585  9.712835112404145  \\
            415.398535484983  9.72114630766268  \\
            421.8315350658438  9.729225751665359  \\
            428.36415821316484  9.737079353684395  \\
            434.9979477305584  9.744712903748761  \\
            441.7344703140069  9.752132073206113  \\
            448.5753169218653  9.759342415416235  \\
            455.5221031505981  9.766349366554028  \\
            462.57646961633304  9.773158246520177  \\
            469.7400823423233  9.77977425995155  \\
            477.01463315241097  9.786202497316577  \\
            484.4018400705848  9.792447936098526  \\
            491.90344772672194  9.798515442049396  \\
            499.52122776861717  9.804409770511864  \\
            507.256979280391  9.810135567809345  \\
            515.1125292073779  9.81569737267895  \\
            523.0897327875937  9.821099617766107  \\
            531.1904739898857  9.82634663115469  \\
            539.4166659588695  9.831442637940459  \\
            547.7702514667516  9.836391761831953  \\
            556.2532033721538  9.841198026789183  \\
            564.8675250860418  9.84586535867657  \\
            573.6152510448682  9.850397586942501  \\
            582.4984471910427  9.854798446313568  \\
            591.5192114608473  9.859071578499604  \\
            600.6796742798991  9.863220533910045  \\
            609.9819990662943  9.867248773375485  \\
            619.4283827415396  9.87115966986968  \\
            629.0210562493971  9.874956510235952  \\
            638.7622850827642  9.878642496907451  \\
            648.6543698187145  9.88222074962546  \\
            658.6996466618202  9.885694307147405  \\
            668.9004879958934  9.88906612894805  \\
            679.2593029442692  9.892339096911137  \\
            689.7785379387658  9.895516017000604  \\
            700.4606772974572  9.898599620930097  \\
            711.3082438113902  9.901592567806071  \\
            722.3237993403937  9.904497445756784  \\
            733.5099454181055  9.907316773545007  \\
            744.8693238663776  9.910053002162204  \\
            756.4046174191922  9.912708516395384  \\
            768.1185503562397  9.915285636383263  \\
            780.0138891463098  9.917786619141204  \\
            792.0934431006477  9.920213660070726  \\
            804.3600650364232  9.922568894437356  \\
            816.8166519504798  9.92485439883852  \\
            829.4661457035158  9.927072192631863  \\
            842.3115337148605  9.929224239348656  \\
            855.3558496680098  9.931312448080973  \\
            868.6021742270912  9.933338674841664  \\
            882.0536357644169  9.935304723902927  \\
            895.7134110993119  9.937212349104225  \\
            909.5847262483794  9.93906325514194  \\
            923.6708571873866  9.940859098825772  \\
            937.9751306249472  9.942601490317665  \\
            952.5009247881919  9.94429199433952  \\
            967.2516702205949  9.945932131358063  \\
            982.230850592166  9.947523378746403  \\
            997.442003522185  9.949067171916859  \\
            1012.8887214146779  9.950564905431884  \\
            1028.5746523068315  9.952017934092375  \\
            1044.5035007305466  9.953427573994416  \\
            1060.679028587337  9.954795103570117  \\
            1077.1050560367692  9.956121764601555  \\
            1093.785462398669  9.95740876320983  \\
            1110.7241870692972  9.958657270821977  \\
            1127.9252304517122  9.959868425118005  \\
            1145.3926549005403  9.961043330948684  \\
            1163.1305856813833  9.962183061239307  \\
            1181.1432119450724  9.96328865786677  \\
            1199.4347877170192  9.964361132512533  \\
            1218.0096329018847  9.965401467503515  \\
            1236.872134303808  9.966410616621964  \\
            1256.0267466624305  9.967389505903691  \\
            1275.4779937049746  9.968339034407618  \\
            1295.2304692145997  9.969260074976283  \\
            1315.2888381153175  9.970153474966459  \\
            1335.6578375737008  9.971020056967355  \\
            1356.3422781176557  9.971860619498951  \\
            1377.3470447725208  9.972675937691852  \\
            1398.677098214756  9.973466763948592  \\
            1420.3374759435083  9.974233828589455  \\
            1442.333293470303  9.974977840480177  \\
            1464.6697455271774  9.975699487642515  \\
            1487.3521072935118  9.97639943784836  \\
            1510.3857356418657  9.977078339201524  \\
            1533.7760704031036  9.977736820698142  \\
            1557.52863565112  9.978375492777275  \\
            1581.6490410074473  9.978994947851547  \\
            1606.142982966079  9.979595760830758  \\
            1631.0162462388064  9.980178489621844  \\
            1656.2747051213867  9.980743675621236  \\
            1681.9243248808689  9.981291844193821  \\
            1707.9711631644127  9.981823505137086  \\
            1734.421371429907  9.982339153131221  \\
            1761.2811963987604  9.98283926817869  \\
            1788.5569815311826  9.983324316032457  \\
            1816.2551685243136  9.983794748607984  \\
            1844.382298833551  9.984251004389701  \\
            1872.9450152174472  9.984693508822197  \\
            1901.9500633065124  9.985122674690025  \\
            1931.404293196332  9.985538902487658  \\
            1961.3146610653444  9.985942580782508  \\
            1991.6882308176762  9.986334086561271  \\
            2022.5321757514173  9.986713785571883  \\
            2053.853780252731  9.987082032651854  \\
            2085.6604415162083  9.987439172049703  \\
            2117.9596712918433  9.987785537737922  \\
            2150.7590976590873  9.988121453713822  \\
            2184.06646682836  9.988447234293302  \\
            2217.889644970467  9.988763184399456  \\
            2252.236620074344  9.989069599835226  \\
            2287.11550383358  9.9893667675564  \\
            2322.5345335621373  9.989654965933587  \\
            2358.5020741397575  9.989934465003147  \\
            2395.026619987486  9.990205526715792  \\
            2432.1167970737915  9.990468405176767  \\
            2469.7813649517516  9.990723346876974  \\
            2508.029218827796  9.99097059092171  \\
            2546.869391662467  9.991210369245184  \\
            2586.3110563037335  9.99144290682836  \\
            2626.3635276533328  9.991668421902434  \\
            2667.036264866661  9.991887126150845  \\
            2708.3388735867347  9.99209922490515  \\
            2750.2811082127428  9.992304917330914  \\
            2792.8728742037465  9.992504396615494  \\
            2836.1242304180246  9.992697850143193  \\
            2880.0453914886753  9.992885459668523  \\
            2924.6467302359965  9.993067401486464  \\
            2969.938780117223  9.99324384659295  \\
            3015.9322377142007  9.993414960844099  \\
            3062.6379652596015  9.99358090510912  \\
            3110.0669932022283  9.993741835422036  \\
            3158.2305228120777  9.993897903119846  \\
            3207.139928825731  9.994049254991097  \\
            3256.8067621327154  9.994196033406462  \\
            3307.2427525034627  9.994338376453719  \\
            3358.459811359533  9.994476418062954  \\
            3410.470034586704  9.994610288133801  \\
            3463.2857053916578  9.994740112657146  \\
            3516.9192972028914  9.994866013827922  \\
            3571.383476616556  9.994988110163288  \\
            3626.69110638791  9.99510651661099  \\
            3682.85524846912  9.995221344655198  \\
            3739.889167094068  9.995332702424022  \\
            3797.8063319109665  9.99544069478744  \\
            3856.620421163472  9.995545423456111  \\
            3916.345324921061  9.995646987074206  \\
            3976.9951483594355  9.995745481315492  \\
            4038.5842150917256  9.995840998970346  \\
            4101.1270705513  9.995933630031692  \\
            4164.6384854269245  9.996023461780252  \\
            4229.133459151157  9.996110578865991  \\
            4294.627223442743  9.996195063387658  \\
            4361.135245903885  9.996276994968143  \\
            4428.673233673198  9.99635645083021  \\
            4497.257137135273  9.996433505869067  \\
            4566.903153687636  9.996508232722416  \\
            4637.627731566094  9.996580701835299  \\
            4709.447573729287  9.996650981531614  \\
            4782.379641803422  9.996719138073725  \\
            4856.441160088069  9.996785235726376  \\
            4931.649619624035  9.996849336816915  \\
            5008.022782324174  9.996911501794262  \\
            5085.578685168221  9.996971789282329  \\
            5164.335644462568  9.9970302561393  \\
            5244.312260166003  9.997086957509556  \\
            5325.527420282452  9.997141946874397  \\
            5408.0003053217315  9.997195276102316  \\
            5491.750392829413  9.9972469954986  \\
            5576.797461986788  9.997297153853141  \\
            5663.161598282121  9.997345798483787  \\
            5750.863198254212  9.997392975283919  \\
            5839.922974309427  9.997438728763527  \\
            5930.361959613332  9.997483102090758  \\
            6022.201513058086  9.99752613713296  \\
            6115.4633243067265  9.997567874497973  \\
            6210.169418915616  9.997608353569296  \\
            6306.342163536194  9.997647612545526  \\
            6404.004271197283  9.997685688473963  \\
            6503.178806669206  9.99772261728743  \\
            6603.889191910992  9.997758433837832  \\
            6706.159211601878  9.997793171926451  \\
            6810.01301875855  9.997826864340473  \\
            6915.475140439319  9.997859542879576  \\
            7022.570483536666  9.997891238387318  \\
            7131.324340659466  9.997921980780628  \\
            7241.76239610635  9.99795179907749  \\
            7353.910731931502  9.997980721425145  \\
            7467.795834104457  9.998008775124399  \\
            7583.444598765268  9.998035986657834  \\
            7700.884338576537  9.998062381713062  \\
            7820.142789173822  9.998087985207635  \\
            7941.248115715934  9.998112821313216  \\
            8064.2289195367  9.99813691347583  \\
            8189.114244899676  9.998160284441932  \\
            8315.933585857525  9.99818295627468  \\
            8444.716893217601  9.998204950380734  \\
            8575.4945816154  9.998226287524805  \\
            8708.29753669755  9.998246987853406  \\
            8843.157122416074  9.998267070910895  \\
            8980.105188435546  9.998286555660064  \\
            9119.174077655018  9.998305460498267  \\
            9260.396633846414  9.998323803276431  \\
            9403.80620941121  9.99834160131452  \\
            9549.436673257229  9.998358871418509  \\
            9697.32241879747  9.998375629896362  \\
            9847.49837207271  9.998391892573363  \\
            10000.0  9.998407674804854  \\
        }
        ;
    \addplot[color=green, name path={ace88578-e700-42a7-9d52-c95b054673b3}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.01  2.6995022672440645  \\
            0.010154863318748831  2.6994997831129353  \\
            0.010312124902247047  2.699497221455985  \\
            0.010471821890818491  2.699494579854073  \\
            0.010633991999954372  2.6994918558126044  \\
            0.010798673529220511  2.699489046759156  \\
            0.010965905371302534  2.6994861500410656  \\
            0.011135727021191089  2.6994831629229155  \\
            0.011308178585509351  2.6994800825839644  \\
            0.011483300791984995  2.699476906115491  \\
            0.011661134999068783  2.699473630518029  \\
            0.011841723205702176  2.699470252698568  \\
            0.012025108061236179  2.699466769467614  \\
            0.012211332875503814  2.6994631775361992  \\
            0.012400441629048535  2.699459473512763  \\
            0.012592478983511091  2.6994556538999803  \\
            0.012787490292177234  2.699451715091434  \\
            0.012985521610688737  2.6994476533682477  \\
            0.013186619707920321  2.6994434648955554  \\
            0.01339083207702505  2.6994391457188986  \\
            0.01359820694665069  2.6994346917605014  \\
            0.013808793292329856  2.699430098815426  \\
            0.014022640848046535  2.6994253625476077  \\
            0.014239800117981675  2.699420478485774  \\
            0.014460322388440732  2.6994154420192316  \\
            0.014684259739965927  2.6994102483935234  \\
            0.014911665059636025  2.699404892705952  \\
            0.015142592053556638  2.6993993699009593  \\
            0.015377095259543984  2.6993936747653713  \\
            0.015615230060004972  2.699387801923479  \\
            0.015857052695016853  2.6993817458319924  \\
            0.01610262027560939  2.699375500774809  \\
            0.0163519907972527  2.699369060857643  \\
            0.01660522315355399  2.699362420002474  \\
            0.016862377150166412  2.699355571941827  \\
            0.017123513518913332  2.699348510212874  \\
            0.01738869393213127  2.6993412281513574  \\
            0.017657981017235015  2.699333718885325  \\
            0.0179314383715083  2.699325975328649  \\
            0.018209130577123492  2.6993179901743845  \\
            0.018491123216393898  2.699309755887884  \\
            0.01877748288726233  2.699301264699724  \\
            0.01906827721902941  2.6992925085983956  \\
            0.019363574888325564  2.6992834793227694  \\
            0.019663445635330325  2.699274168354348  \\
            0.019967960280242773  2.6992645669092505  \\
            0.020277190740007084  2.699254665929959  \\
            0.02059121004529714  2.699244456076828  \\
            0.02091009235776404  2.699233927719299  \\
            0.021233912987550816  2.6992230709268625  \\
            0.02156274841107842  2.6992118754597394  \\
            0.02189667628910699  2.699200330759264  \\
            0.02223577548507697  2.6991884259379915  \\
            0.02258012608373426  2.6991761497694733  \\
            0.022929809410043675  2.6991634906777255  \\
            0.023284908048395427  2.699150436726387  \\
            0.023645505862109003  2.6991369756075136  \\
            0.024011688013239118  2.6991230946300635  \\
            0.02438354098268829  2.699108780707979  \\
            0.024761152590631  2.6990940203479616  \\
            0.025144612017254136  2.6990787996368053  \\
            0.025534009823818506  2.6990631042283875  \\
            0.02592943797404667  2.6990469193302404  \\
            0.026330989855841952  2.699030229689699  \\
            0.0267387603033437  2.6990130195796502  \\
            0.02715284561932422  2.698995272783816  \\
            0.027573343597932537  2.6989769725815904  \\
            0.028000353547790305  2.69895810173243  \\
            0.02843397631544543  2.698938642459723  \\
            0.02887431430918898  2.6989185764342163  \\
            0.02932147152324077  2.698897884756889  \\
            0.029775553562309594  2.698876547941311  \\
            0.03023666766653388  2.6988545458954807  \\
            0.030704922736808367  2.698831857903087  \\
            0.03118042936050321  2.6988084626041897  \\
            0.03166329983758131  2.69878433797533  \\
            0.03215364820712003  2.6987594613090176  \\
            0.032651590274243726  2.6987338091925968  \\
            0.033157243637473355  2.698707357486456  \\
            0.03367072771649962  2.698680081301588  \\
            0.034192163780386156  2.6986519549764605  \\
            0.03472167497620956  2.69862295205314  \\
            0.03525938635814296  2.698593045252789  \\
            0.03580542491698989  2.6985622064502857  \\
            0.03635991961017558  2.6985304066481786  \\
            0.03692300139220283  2.6984976159497918  \\
            0.03749480324557926  2.6984638035315367  \\
            0.03807546021222372  2.698428937614363  \\
            0.03866510942535912  2.6983929854343605  \\
            0.039263890141898905  2.698355913212468  \\
            0.03987194377533528  2.6983176861232585  \\
            0.0404894139291368  2.6982782682627757  \\
            0.04111644643066293  2.698237622615416  \\
            0.041753189365604  2.6981957110197947  \\
            0.04239979311295458  2.6981524941335806  \\
            0.04305641038052818  2.698107931397288  \\
            0.04372319624102218  2.698061980996959  \\
            0.044400308168641295  2.6980145998257488  \\
            0.04508790607628795  2.697965743444325  \\
            0.045786152353328904  2.697915366040106  \\
            0.046495211903946496  2.6978634203852687  \\
            0.04721525218608402  2.6978098577935006  \\
            0.047946443250994016  2.697754628075461  \\
            0.048688957783399135  2.6976976794929146  \\
            0.04944297114227503  2.697638958711495  \\
            0.050208661402264564  2.6975784107520755  \\
            0.05098620939573364  2.697515978940676  \\
            0.051775798755478254  2.6974516048569006  \\
            0.052577615958092745  2.6973852282808557  \\
            0.05339185036800989  2.6973167871384884  \\
            0.05421869428222299  2.697246217445295  \\
            0.05505834297570032  2.6971734532484235  \\
            0.05591099474750313  2.6970984265670235  \\
            0.05677685096761781  2.6970210673308834  \\
            0.057656116124513115  2.696941303317252  \\
            0.05854899787343409  2.6968590600858353  \\
            0.05945570708544391  2.696774260911866  \\
            0.060376457897224935  2.696686826717271  \\
            0.06131146776165124  2.6965966759998232  \\
            0.06226095749914436  2.6965037247602246  \\
            0.06322515134982411  2.6964078864271386  \\
            0.0642042770264672  2.6963090717800076  \\
            0.06519856576828596  2.6962071888697015  \\
            0.06620825239554003  2.696102142936867  \\
            0.06723357536499339  2.695993836327964  \\
            0.0682747768262306  2.695882168408924  \\
            0.06933210267884518  2.695767035476329  \\
            0.07040580263051326  2.695648330666107  \\
            0.07149613025596686  2.6955259438596664  \\
            0.07260334305688063  2.695399761587358  \\
            0.07372770252268547  2.69526966692929  \\
            0.0748694741923244  2.695135539413334  \\
            0.07602892771696472  2.694997254910341  \\
            0.07720633692368113  2.6948546855264373  \\
            0.07840197988012526  2.69470769949236  \\
            0.07961613896019679  2.694556161049793  \\
            0.0808491009107312  2.694399930334577  \\
            0.08210115691922067  2.694238863256744  \\
            0.08337260268258356  2.6940728113773464  \\
            0.08466373847699882  2.693901621781966  \\
            0.08597486922882189  2.6937251369508313  \\
            0.0873063045865991  2.6935431946255055  \\
            0.0886583589941968  2.693355627672057  \\
            0.09003135176506345  2.693162263940615  \\
            0.09142560715764153  2.692962926121307  \\
            0.09284145445194744  2.692757431596427  \\
            0.09427922802733714  2.6925455922888193  \\
            0.09573926744147622  2.6923272145063954  \\
            0.0972219175105331  2.6921020987827085  \\
            0.09872752839061373  2.6918700397135193  \\
            0.10025645566045768  2.691630825789281  \\
            0.10180906040541501  2.691384239223504  \\
            0.10338570930272326  2.691130055776907  \\
            0.10498677470810543  2.690868044577284  \\
            0.1066126347437087  2.6905979679350733  \\
            0.10826367338740543  2.6903195811545353  \\
            0.10994028056347674  2.690032632340475  \\
            0.11164285223470047  2.6897368622005047  \\
            0.11337179049586554  2.689432003842709  \\
            0.11512750366873424  2.6891177825687893  \\
            0.11691040639847504  2.6887939156625396  \\
            0.11872091975158929  2.6884601121736718  \\
            0.12055947131535373  2.6881160726969235  \\
            0.12242649529880371  2.6877614891464705  \\
            0.1243224326352798  2.6873960445255682  \\
            0.1262477310865625  2.687019412691453  \\
            0.12820284534861998  2.686631258115451  \\
            0.13018823715899303  2.6862312356383353  \\
            0.13220437540584312  2.6858189902209153  \\
            0.1342517362386896  2.685394156689879  \\
            0.13633080318086122  2.6849563594789103  \\
            0.13844206724368938  2.6845052123651363  \\
            0.14058602704247003  2.684040318200914  \\
            0.14276318891422096  2.683561268641041  \\
            0.14497406703726318  2.683067643865469  \\
            0.1472191835526538  2.6825590122975873  \\
            0.1494990686874995  2.68203493031815  \\
            0.15181426088018  2.6814949419750125  \\
            0.15416530690751054  2.680938578688777  \\
            0.15655276201387341  2.68036535895449  \\
            0.1589771900423498  2.679774788039554  \\
            0.161439163567882  2.679166357678065  \\
            0.16393926403249773  2.678539545761736  \\
            0.16647808188262905  2.677893816027681  \\
            0.1690562167085574  2.677228617743262  \\
            0.1716742773860182  2.6765433853882925  \\
            0.17433288221999882  2.6758375383349255  \\
            0.17703265909076257  2.6751104805254773  \\
            0.17977424560213512  2.674361600148628  \\
            0.18255828923208653  2.6735902693142966  \\
            0.18538544748564548  2.672795843727697  \\
            0.18825638805018183  2.671977662362925  \\
            0.19117178895309372  2.6711350471366453  \\
            0.1941323387219364  2.6702673025823107  \\
            0.1971387365470315  2.669373715525576  \\
            0.20019169244659393  2.668453554761372  \\
            0.20329192743441638  2.667506070733378  \\
            0.20644017369015039  2.6665304952165254  \\
            0.2096371747322245  2.6655260410032593  \\
            0.21288368559344054  2.664491901594294  \\
            0.2161804729992888  2.6634272508947565  \\
            0.21952831554902494  2.6623312429164563  \\
            0.22292800389955114  2.661203011487327  \\
            0.22638034095214482  2.6600416699688956  \\
            0.22988614204207886  2.658846310982841  \\
            0.23344623513117901  2.657616006147707  \\
            0.23706146100336237  2.656349805826908  \\
            0.24073267346320504  2.655046738889141  \\
            0.2444607395375841  2.6537058124825674  \\
            0.2482465396804424  2.6523260118238965  \\
            0.252090967980725  2.650906300003882  \\
            0.25599493237353504  2.649445617810547  \\
            0.2599593548545598  2.647942883571631  \\
            0.26398517169781793  2.646396993017801  \\
            0.2680733336767783  2.644806819168224  \\
            0.2722248062889031  2.6431712122401425  \\
            0.27644056998366884  2.641488999584117  \\
            0.2807216203941177  2.639758985646786  \\
            0.2850689685719959  2.637979951962876  \\
            0.2894836412265324  2.636150657178377  \\
            0.293966680966916  2.6342698371067974  \\
            0.2985191465485275  2.6323362048204184  \\
            0.30314211312298484  2.6303484507786448  \\
            0.30783667249206065  2.628305242995406  \\
            0.3126039333655323  2.626205227247758  \\
            0.3174450216230248  2.6240470273277476  \\
            0.3223610805799083  2.6218292453397223  \\
            0.32735327125731467  2.619550462045178  \\
            0.332422772656334  2.6172092372573728  \\
            0.3375707820364588  2.6148041102878112  \\
            0.3427985151983391  2.6123336004467776  \\
            0.34810720677091767  2.6097962076000454  \\
            0.3534981105030106  2.607190412783908  \\
            0.3589724995594043  2.6045146788805393  \\
            0.3645316668215375  2.6017674513557534  \\
            0.37017692519284007  2.5989471590610784  \\
            0.37590960790880007  2.5960522151020977  \\
            0.38173106885183283  2.593081017774741  \\
            0.3876426828710261  2.590031951571267  \\
            0.39364584610683684  2.58690338825751  \\
            0.3997419763208164  2.583693688022751  \\
            0.4059325132304421  2.5804012007035206  \\
            0.4122189188491341  2.5770242670823738  \\
            0.4186026778315372  2.5735612202625635  \\
            0.4250852978241511  2.570010387119279  \\
            0.4316683098213893  2.566370089827858  \\
            0.4383532685271531  2.562638647469226  \\
            0.4451417527220043  2.558814377712418  \\
            0.4520353656360243  2.55489559857387  \\
            0.45903573532744785  2.5508806302527454  \\
            0.4661445150671596  2.546767797041301  \\
            0.47336338372914605  2.542555429308984  \\
            0.4806940461869931  2.538241865558434  \\
            0.48813823371652515  2.533825454551367  \\
            0.4956977044046785  2.5293045575017996  \\
            0.503374243564707  2.5246775503336902  \\
            0.5111696641578181  2.519942825999689  \\
            0.5190858072213386  2.515098796857171  \\
            0.5271245423035097  2.5101438970973775  \\
            0.5352877679050175  2.5050765852229753  \\
            0.54357741192736  2.4998953465689593  \\
            0.551995432128157  2.494598695861246  \\
            0.560543816583513  2.489185179807086  \\
            0.5692245841575388  2.4836533797107236  \\
            0.5780397849791448  2.4780019141074785  \\
            0.5869915009262178  2.472229441409021  \\
            0.5960818461172968  2.466334662552051  \\
            0.605312967410862  2.4603163236424566  \\
            0.6146870449123569  2.4541732185864826  \\
            0.6242062924890607  2.447904191700294  \\
            0.6338729582929366  2.4415081402889225  \\
            0.6436893252915747  2.434984017185444  \\
            0.6536577118073597  2.4283308332410223  \\
            0.6637804720649849  2.421547659756336  \\
            0.6740599967474498  2.4146336308448206  \\
            0.6844987135606633  2.4075879457181437  \\
            0.6950990878067941  2.400409870884409  \\
            0.7058636229664985  2.3930987422496433  \\
            0.7167948612901649  2.3856539671133845  \\
            0.727895384398315  2.378075026049358  \\
            0.7391678138913028  2.370361474662599  \\
            0.7506148119684553  2.362512945214811  \\
            0.7622390820568017  2.354529148110141  \\
            0.7740433694495393  2.3464098732341787  \\
            0.7860304619543875  2.338154991139558  \\
            0.7982031905519806  2.329764454072263  \\
            0.8105644300644591  2.3212382968334286  \\
            0.8231170998344126  2.312576637472371  \\
            0.8358641644143395  2.3037796778072757  \\
            0.8488086342667817  2.294847703771089  \\
            0.8619535664753031  2.285781085580969  \\
            0.8753020654664786  2.276580277730771  \\
            0.888857283743063  2.2672458188070035  \\
            0.9026224226285151  2.2577783311297965  \\
            0.916600733023051  2.2481785202214937  \\
            0.930795516171407  2.2384471741064704  \\
            0.9452101244424903  2.228585162446936  \\
            0.9598479621211061  2.2185934355204737  \\
            0.9747124862119436  2.2084730230460194  \\
            0.989807207256014  2.1982250328660484  \\
            1.0051356901597317  2.1878506494935555  \\
            1.0207015550368348  2.1773511325332446  \\
            1.0365084780633442  2.166727814987213  \\
            1.052560192345763  2.1559821014559675  \\
            1.06886048880272  2.1451154662462546  \\
            1.0854132170602686  2.1341294513976536  \\
            1.1022222863610482  2.123025664640283  \\
            1.1192916664875276  2.111805777296165  \\
            1.1366253886995443  2.10047152213696  \\
            1.1542275466863632  2.089024691210817  \\
            1.1721022975334803  2.0774671336509423  \\
            1.1902538627043964  2.0658007534782024  \\
            1.208686529037598  2.054027507409869  \\
            1.2274046497589746  2.0421494026859164  \\
            1.2464126455099165  2.0301684949238337  \\
            1.2657150053913337  2.0180868860121657  \\
            1.2853162880238433  2.0059067220521323  \\
            1.305221122624373  1.9936301913557744  \\
            1.3254342100994414  1.9812595225081606  \\
            1.3459603241553646  1.9687969824999703  \\
            1.3668043124256597  1.9562448749357488  \\
            1.3879710976159045  1.9436055383219135  \\
            1.40946567866633  1.9308813444373587  \\
            1.4312931319324138  1.918074696788235  \\
            1.4534586123837598  1.9051880291473855  \\
            1.4759673548215415  1.8922238041774524  \\
            1.4988246751148009  1.8791845121357067  \\
            1.5220359714558922  1.8660726696572632  \\
            1.545606725635368  1.8528908186124238  \\
            1.5695425043366085  1.839641525032702  \\
            1.5938489604505002  1.8263273780991622  \\
            1.6185318344104735  1.8129509891858717  \\
            1.6435969555482173  1.799514990950424  \\
            1.6690502434703842  1.786022036462839  \\
            1.6948977094566207  1.7724747983637081  \\
            1.7211454578792447  1.7588759680418034  \\
            1.74779968764491  1.7452282548213858  \\
            1.7748666936585957  1.7315343851490175  \\
            1.802352868310269  1.7177971017698181  \\
            1.8302647029845691  1.704019162883226  \\
            1.8586087895938719  1.690203341268466  \\
            1.8873918221350972  1.6763524233704081  \\
            1.9166205982706213  1.6624692083369428  \\
            1.946302020933677  1.6485565069996844  \\
            1.976443099958611  1.6346171407904488  \\
            2.0070509537363925  1.6206539405868838  \\
            2.0381328108957546  1.606669745481472  \\
            2.069696012010374  1.5926674014691948  \\
            2.1017480113324885  1.5786497600502287  \\
            2.1342963785533584  1.564619676745075  \\
            2.1673488005909967  1.5505800095208435  \\
            2.2009130834055783  1.5365336171285604  \\
            2.234997153842969  1.5224833573525398  \\
            2.2696090615068  1.5084320851742494  \\
            2.304756980659536  1.494382650854227  \\
            2.3404492121529823  1.480337897936828  \\
            2.3766941853886916  1.4663006611838856  \\
            2.413500460308726  1.4522737644444195  \\
            2.450876729417249  1.4382600184686967  \\
            2.488831819833432  1.4242622186760607  \\
            2.5273746953761416  1.4102831428868705  \\
            2.566514458680918  1.3963255490298931  \\
            2.6062603533497355  1.382392172837403  \\
            2.6466217661340594  1.3684857255409442  \\
            2.6876082291517003  1.3546088915815544  \\
            2.72922942213801  1.3407643263488416  \\
            2.771495174731934  1.326954653963909  \\
            2.814415468797469  1.3131824651216413  \\
            2.8580004407810713  1.299450315008296  \\
            2.9022603841055683  1.2857607213106796  \\
            2.9472057516011523  1.272116162333625  \\
            2.992847157974012  1.2585190752425717  \\
            3.0391953823131974  1.2449718544484054  \\
            3.086261370636311  1.231476850151792  \\
            3.1340562384746162  1.2180363670644045  \\
            3.182591273498181  1.204652663324562  \\
            3.2318779381816807  1.191327949624831  \\
            3.281927872511474  1.178064388569269  \\
            3.332752896734615  1.1648640942780624  \\
            3.384365014150425  1.1517291322573613  \\
            3.436776413945301  1.1386615195522294  \\
            3.489999474071429  1.125663225200797  \\
            3.5440467641700653  1.1127361710078103  \\
            3.5989310485401074  1.0998822326559607  \\
            3.6546652891526206  1.0871032411737578  \\
            3.7112626487120526  1.0744009847787954  \\
            3.768736493764864  1.0617772111159014  \\
            3.8271003978562903  1.0492336299097966  \\
            3.8863681447359886  1.0367719160526823  \\
            3.946553731613343  1.0243937131475116  \\
            4.007671372463165  1.0121006375285189  \\
            4.069735501382597  0.9998942827811649  \\
            4.132760776000001  0.9877762247845834  \\
            4.196762080936636  0.9757480273002865  \\
            4.2617545313219445  0.963811248131988  \\
            4.327753476363283  0.9519674458821764  \\
            4.394774502970923  0.9402181873321794  \\
            4.462833439439204  0.9285650554733339  \\
            4.531946359184685  0.9170096582179449  \\
            4.602129584542186  0.9055536378195765  \\
            4.673399690619623  0.8941986810330896  \\
            4.745773509212534  0.8829465300455298  \\
            4.819268132779227  0.8717989942095397  \\
            4.8939009184774935  0.8607579626112252  \\
            4.96968949226383  0.8498254175043385  \\
            5.046651753056146  0.8390034486422601  \\
            5.1248058769609335  0.8282942685381852  \\
            5.2041703215659005  0.8177002286823347  \\
            5.284763830299086  0.8072238367424994  \\
            5.366605436855476  0.7968677747709063  \\
            5.449714469692171  0.7866349184356972  \\
            5.534110556593174  0.7765283572893418  \\
            5.61981362930487  0.7665514160786883  \\
            5.706843928243275  0.7567076770917078  \\
            5.795222007274212  0.747001003524151  \\
            5.884968738567485  0.7374355638348237  \\
            5.976105317526252  0.7280158570407993  \\
            6.068653267792717  0.7187467388828878  \\
            6.162634446331347  0.7096334487671371  \\
            6.258071048590819  0.7006816373591624  \\
            6.354985613745894  0.6918973946745943  \\
            6.453401030020469  0.6832872784705011  \\
            6.553340540093076  0.6748583426988384  \\
            6.654827746586084  0.6666181657338797  \\
            6.757886617639894  0.658574878031241  \\
            6.862541492573497  0.6507371888162778  \\
            6.968817087632643  0.6431144113359339  \\
            7.0767385018270765  0.6357164861403306  \\
            7.186331222858134  0.6285540017911159  \\
            7.297621133138147  0.621638212324166  \\
            7.410634515903083  0.6149810507281324  \\
            7.525398061419822  0.6085951376404907  \\
            7.641938873289569  0.6024937844143671  \\
            7.760284474848899  0.5966909896772565  \\
            7.880462815669913  0.5912014284929331  \\
            8.00250227816105  0.5860404332574712  \\
            8.12643168427016  0.5812239655157693  \\
            8.25228030229133  0.5767685779834605  \\
            8.380077853777173  0.5726913662069169  \\
            8.509854520558124  0.5690099094955621  \\
            8.641640951870459  0.5657422010187906  \\
            8.775468271594702  0.5629065672735235  \\
            8.911368085606126  0.5605215774930589  \\
            9.049372489239062  0.5586059439740411  \\
            9.189514074866851  0.557178414730881  \\
            9.331825939599149  0.5562576603261175  \\
            9.476341693098421  0.5558621571458355  \\
            9.623095465517535  0.5560100697633857  \\
            9.77212191556022  0.5567191353322666  \\
            9.9234562386664  0.5580065531413537  \\
            10.077134175324268  0.5598888825276607  \\
            10.233192019511065  0.562381952255405  \\
            10.391666627264614  0.5655007842260031  \\
            10.552595425387581  0.5692595339845892  \\
            10.716016420286506  0.5736714499485124  \\
            10.881968206947754  0.5787488526276082  \\
            11.050489978052472  0.5845031343700751  \\
            11.221621533232662  0.590944779392373  \\
            11.395403288470632  0.59808340308091  \\
            11.571876285644022  0.6059278088296778  \\
            11.751082202218594  0.6144860600383539  \\
            11.933063361091177  0.6237655643691129  \\
            12.117862740585045  0.6337731669659248  \\
            12.305523984600024  0.6445152490864171  \\
            12.496091412919867  0.6559978284816759  \\
            12.689610031679221  0.6682266578740291  \\
            12.886125543992652  0.6812073180117403  \\
            13.085684360748322  0.6949453020031093  \\
            13.28833361156884  0.7094460879317016  \\
            13.494121155941757  0.7247151971101002  \\
            13.703095594522546  0.7407582357266065  \\
            13.91530628061257  0.7575809180650199  \\
            14.130803331814782  0.7751890699243923  \\
            14.349637641869968  0.7935886113285373  \\
            14.571860892676273  0.8127855180927109  \\
            14.797525566494889  0.8327857623071169  \\
            15.026684958344696  0.8535952323045494  \\
            15.259393188588927  0.8752196332022538  \\
            15.495705215716747  0.8976643696436605  \\
            15.735676849322692  0.9209344129088279  \\
            15.97936476328721  0.9450341551037083  \\
            16.226826509161288  0.9699672536642152  \\
            16.47812052975831  0.9957364699033812  \\
            16.733306172956464  1.0223435057668044  \\
            16.992443705714898  1.0497888433180376  \\
            17.255594328306866  1.0780715917253914  \\
            17.522820188773366  1.1071893466386897  \\
            17.794184397600613  1.1371380668054378  \\
            18.069751042624723  1.167911972562424  \\
            18.349585204167315  1.1995034704397336  \\
            18.633752970405496  1.2319031075279294  \\
            18.922321452979784  1.2650995584948053  \\
            19.215358802843838  1.2990796472166513  \\
            19.512934226359633  1.3338284039424393  \\
            19.815118001641803  1.369329157780338  \\
            20.121981495155197  1.405563663135117  \\
            20.433597178569418  1.4425122575874127  \\
            20.75003864587442  1.4801540476483184  \\
            21.07138063076108  1.518467117898579  \\
            21.397699024271017  1.5574287582776447  \\
            21.72907089271974  1.5970157037599577  \\
            22.06557449589726  1.6372043803672438  \\
            22.40728930555067  1.6779711514248667  \\
            22.754296024152946  1.7192925581708134  \\
            23.10667660396231  1.761145549247556  \\
            23.464514266376856  1.8035076942177026  \\
            23.827893521588898  1.8463573770028647  \\
            24.196900188543598  1.8896739660053408  \\
            24.571621415206792  1.9334379585854415  \\
            24.95214569914667  1.977631098487251  \\
            25.338562908434092  2.0222364656895055  \\
            25.730964302866692  2.0672385389712638  \\
            26.129442555521656  2.112623232195961  \\
            26.534091774642157  2.158377905914294  \\
            26.945007525862856  2.2044913563558546  \\
            27.36228685477959  2.25095378421958  \\
            27.786028309868456  2.2977567458886394  \\
            28.216331965759977  2.3448930897966305  \\
            28.653299446873593  2.3923568806725313  \\
            29.097033951418283  2.4401433143083895  \\
            29.547640275764685  2.4882486253431946  \\
            30.005224839194824  2.536669990356184  \\
            30.469895709035082  2.5854054283288392  \\
            30.941762626178274  2.634453700281591  \\
            31.42093703100111  2.6838142096313202  \\
            31.907532089682995  2.733486904558895  \\
            32.40166272093231  2.783472183430661  \\
            32.90344562312668  2.8337708040894936  \\
            33.41299930187358  2.8843837976237845  \\
            33.930444097997636  2.9353123870388385  \\
            34.45590221596138  2.9865579110955833  \\
            34.98949775272628  3.0381217534459863  \\
            35.53135672706047  3.0900052770821977  \\
            36.08160710930057  3.142209764025687  \\
            36.64037885157434  3.1947363601114565  \\
            37.207803918491265  3.247586024668791  \\
            37.78401631830858  3.3007594848615702  \\
            38.369152134579906  3.354257194425892  \\
            38.963349558293885  3.408079296528306  \\
            39.566748920510705  3.4622255904627433  \\
            40.179492725503884  3.5166955019060007  \\
            40.80172568441549  3.5714880564593883  \\
            41.43359474943229  3.6266018562159044  \\
            42.07524914849139  3.682035059107548  \\
            42.72684042052332  3.7377853608044425  \\
            43.38852245124071  3.793849978956007  \\
            44.06045150948142  3.8502256395836767  \\
            44.742786284114445  3.9069085654538616  \\
            45.43568792151721  3.9638944662788442  \\
            46.13932006363341  4.021178530611664  \\
            46.85384888662029  4.078755419318446  \\
            47.579443140094114  4.136619260527971  \\
            48.31627418698372  4.19476364597356  \\
            49.064516044001195  4.253181628656151  \\
            49.82434542273912  4.311865721770143  \\
            50.59594177140445  4.370807898844887  \\
            51.379487317198674  4.429999595064658  \\
            52.175167109354156  4.4894317097387955  \\
            52.98316906283707  4.549094609901054  \\
            53.80368400272721  4.608978135023732  \\
            54.636905709284775  4.669071602837099  \\
            55.48303096371546  4.729363816249014  \\
            56.34225959464394  4.789843071362532  \\
            57.21479452530741  4.850497166591556  \\
            58.10084182147956  4.911313412875776  \\
            59.000610740137056  4.972278644996621  \\
            59.91431377887961  5.033379233995515  \\
            60.84216672611522  5.09460110069466  \\
            61.784388712022775  5.155929730318843  \\
            62.74120226030394  5.217350188214394  \\
            63.712833340736175  5.2788471366584515  \\
            64.6995114225399  5.340404852748406  \\
            65.70146952857213  5.402007247357452  \\
            66.71894429035912  5.463637885137961  \\
            67.75217600398143  5.525280005549891  \\
            68.80140868682457  5.586916544886586  \\
            69.8668901352082  5.648530159265259  \\
            70.94887198290799  5.710103248544326  \\
            72.0476097605839  5.771617981124393  \\
            73.16336295612837  5.833056319584435  \\
            74.29639507594946  5.894400047099313  \\
            75.44697370720304  5.955630794579617  \\
            76.61537058098837  6.016730068469614  \\
            77.8018616365227  6.077679279134205  \\
            79.0067270863096  6.1384597697610985  \\
            80.2302514823165  6.199052845699956  \\
            81.47272378317697  6.259439804156216  \\
            82.7344374224339  6.319601964153646  \\
            84.01569037783946  6.379520696676351  \\
            85.3167852417281  6.439177454898209  \\
            86.63802929247959  6.498553804405441  \\
            87.97973456708877  6.557631453316215  \\
            89.34221793485882  6.616392282199999  \\
            90.72580117223613  6.674818373698816  \\
            92.13081103880404  6.732892041752505  \\
            93.5575793544531  6.790595860330625  \\
            95.00644307774682  6.847912691574982  \\
            96.477744385501  6.904825713258444  \\
            97.971830753595  6.961318445468169  \\
            99.48905503903501  7.017374776424397  \\
            101.02977556328806  7.072978987349494  \\
            102.59435619690599  7.128115776306006  \\
            104.18316644546124  7.182770280927259  \\
            105.79658153681183  7.236928099968851  \\
            107.43498250971903  7.290575313615252  \\
            109.0987563038368  7.34369850248136  \\
            110.78829585109501  7.39628476525528  \\
            112.50400016849768  7.448321734935106  \\
            114.24627445235895  7.499797593619225  \\
            116.01553017399715  7.550701085816736  \\
            117.81218517691218  7.601021530251548  \\
            119.63666377546703  7.650748830141025  \\
            121.48939685509771  7.699873481937102  \\
            123.370821974075  7.748386582525011  \\
            125.28138346684264  7.796279834881824  \\
            127.22153254895467  7.843545552203793  \\
            129.191727423639  7.890176660518371  \\
            131.19243339001093  7.936166699803054  \\
            133.22412295296212  7.981509823639525  \\
            135.28727593475193  8.026200797437337  \\
            137.38237958832624  8.07023499526691  \\
            139.50992871239222  8.113608395346775  \\
            141.67042576827362  8.156317574234574  \\
            143.86438099857708  8.198359699775743  \\
            146.09231254769566  8.239732522867532  \\
            148.35474658417843  8.280434368099389  \\
            150.65221742499503  8.320464123333652  \\
            152.98526766172554  8.359821228292914  \\
            155.35444828870286  8.398505662222354  \\
            157.76031883314107  8.436517930696853  \\
            160.20344748727845  8.473859051643762  \\
            162.68441124256685  8.510530540652763  \\
            165.20379602593903  8.546534395644496  \\
            167.76219683818724  8.581873080969368  \\
            170.36021789448284  8.616549511007381  \\
            172.99847276707422  8.650567033338868  \\
            175.67758453019306  8.683929411554717  \\
            178.39818590720543  8.716640807773127  \\
            181.16091942004152  8.748705764927951  \\
            183.96643754093904  8.780129188891735  \\
            186.81540284653798  8.810916330494049  \\
            189.70848817435945  8.841072767493303  \\
            192.6463767817099  8.87060438655746  \\
            195.62976250704523  8.899517365306279  \\
            198.6593499338339  8.927818154464736  \\
            201.73585455695758  8.955513460174277  \\
            204.86000295168975  8.98261022650544  \\
            208.03253294528915  9.009115618212258  \\
            211.25419379125245  9.035037003765787  \\
            214.52574634626467  9.060381938700825  \\
            217.8479632498899  9.08515814930697  \\
            221.2216291070448  9.10937351669193  \\
            224.64754067329878  9.133036061242093  \\
            228.12650704304178  9.156153927502428  \\
            231.65934984056818  9.178735369494865  \\
            235.24690341411886  9.200788736491676  \\
            238.8900150329285  9.222322459257594  \\
            242.58954508732398  9.243345036771967  \\
            246.34636729192317  9.263865023439827  \\
            250.16136889197776  9.283891016798359  \\
            254.03545087291397  9.303431645723244  \\
            257.96952817311745  9.322495559137206  \\
            261.96452990001336  9.341091415221204  \\
            266.0213995494927  9.359227871126992  \\
            270.14109522873673  9.376913573188084  \\
            274.32458988249334  9.394157147624671  \\
            278.5728715228548  9.410967191736654  \\
            282.88694346259695  9.427352265577728  \\
            287.26782455213  9.443320884102315  \\
            291.71654942012  9.458881509776141  \\
            296.2341687178354  9.474042545640398  \\
            300.8217493672799  9.488812328818648  \\
            305.4803748131645  9.503199124455028  \\
            310.21114527878484  9.517211120071746  \\
            315.01517802585965  9.530856420333523  \\
            319.8936076183935  9.544143042206281  \\
            324.84758619062524  9.557078910497296  \\
            329.878283719128  9.569671853763985  \\
            334.9868882991192  9.581929600578555  \\
            340.17460642505375  9.593859776136107  \\
            345.4426632755599  9.60546989919416  \\
            350.7923030027887  9.61676737933216  \\
            356.2247890262444  9.627759514520402  \\
            361.7414043311647  9.638453488988876  \\
            367.34345177152335  9.648856371387852  \\
            373.03225437772227  9.658975113233717  \\
            378.8091556690515  9.668816547635672  \\
            384.67551997098667  9.67838738830129  \\
            390.6327327374006  9.687694228822014  \\
            396.68220087776405  9.69674354224306  \\
            402.8253530894162  9.705541680926432  \\
            409.06364019497585  9.714094876720251  \\
            415.398535484983  9.722409241453041  \\
            421.8315350658438  9.730490767777132  \\
            428.36415821316484  9.738345330391292  \\
            434.9979477305584  9.745978687678404  \\
            441.7344703140069  9.753396483798712  \\
            448.5753169218653  9.760604251282043  \\
            455.5221031505981  9.767607414162004  \\
            462.57646961633304  9.774411291689052  \\
            469.7400823423233  9.781021102645658  \\
            477.01463315241097  9.787441970261478  \\
            484.4018400705848  9.793678927686548  \\
            491.90344772672194  9.799736923922042  \\
            499.52122776861717  9.805620830028383  \\
            507.256979280391  9.81133544532869  \\
            515.1125292073779  9.816885503204967  \\
            523.0897327875937  9.822275675954328  \\
            531.1904739898857  9.827510578050457  \\
            539.4166659588695  9.83259476706905  \\
            547.7702514667516  9.837532741520949  \\
            556.2532033721538  9.842328934933759  \\
            564.8675250860418  9.846987705767772  \\
            573.6152510448682  9.851513323161448  \\
            582.4984471910427  9.855909949058049  \\
            591.5192114608473  9.860181617903482  \\
            600.6796742798991  9.864332215713766  \\
            609.9819990662943  9.868365460745483  \\
            619.4283827415396  9.872284888126654  \\
            629.0210562493971  9.8760938405312  \\
            638.7622850827642  9.879795466311922  \\
            648.6543698187145  9.883392725552715  \\
            658.6996466618202  9.886888403451568  \\
            668.9004879958934  9.89028512952021  \\
            679.2593029442692  9.893585400465682  \\
            689.7785379387658  9.896791604398052  \\
            700.4606772974572  9.899906044176582  \\
            711.3082438113902  9.902930958167895  \\
            722.3237993403937  9.905868537303848  \\
            733.5099454181055  9.90872093795432  \\
            744.8693238663776  9.911490290665432  \\
            756.4046174191922  9.914178705199477  \\
            768.1185503562397  9.916788272536468  \\
            780.0138891463098  9.919321064578725  \\
            792.0934431006477  9.921779132275717  \\
            804.3600650364232  9.924164502795907  \\
            816.8166519504798  9.926479176250792  \\
            829.4661457035158  9.928725122348743  \\
            842.3115337148605  9.930904277239499  \\
            855.3558496680098  9.933018540712151  \\
            868.6021742270912  9.9350697738331  \\
            882.0536357644169  9.937059797054651  \\
            895.7134110993119  9.938990388786824  \\
            909.5847262483794  9.940863284400926  \\
            923.6708571873866  9.942680175620257  \\
            937.9751306249472  9.944442710247419  \\
            952.5009247881919  9.946152492177234  \\
            967.2516702205949  9.947811081646636  \\
            982.230850592166  9.949419995677331  \\
            997.442003522185  9.95098070867217  \\
            1012.8887214146779  9.95249465313138  \\
            1028.5746523068315  9.953963220460189  \\
            1044.5035007305466  9.955387761843827  \\
            1060.679028587337  9.956769589170344  \\
            1077.1050560367692  9.958109975985124  \\
            1093.785462398669  9.959410158464246  \\
            1110.7241870692972  9.96067133639635  \\
            1127.9252304517122  9.961894674164869  \\
            1145.3926549005403  9.963081301724307  \\
            1163.1305856813833  9.964232315565656  \\
            1181.1432119450724  9.965348779667199  \\
            1199.4347877170192  9.966431726427992  \\
            1218.0096329018847  9.967482157581967  \\
            1236.872134303808  9.968501045091273  \\
            1256.0267466624305  9.969489332017872  \\
            1275.4779937049746  9.970447933372906  \\
            1295.2304692145997  9.971377736943472  \\
            1315.2888381153175  9.972279604096835  \\
            1335.6578375737008  9.973154370562126  \\
            1356.3422781176557  9.974002847189844  \\
            1377.3470447725208  9.974825820689466  \\
            1398.677098214756  9.975624054345595  \\
            1420.3374759435083  9.976398288713112  \\
            1442.333293470303  9.977149242291855  \\
            1464.6697455271774  9.977877612181313  \\
            1487.3521072935118  9.978584074715892  \\
            1510.3857356418657  9.979269286081296  \\
            1533.7760704031036  9.97993388291256  \\
            1557.52863565112  9.98057848287426  \\
            1581.6490410074473  9.981203685223441  \\
            1606.142982966079  9.98181007135577  \\
            1631.0162462388064  9.982398205335436  \\
            1656.2747051213867  9.98296863440925  \\
            1681.9243248808689  9.983521889505488  \\
            1707.9711631644127  9.984058485717872  \\
            1734.421371429907  9.984578922775192  \\
            1761.2811963987604  9.985083685496988  \\
            1788.5569815311826  9.98557324423571  \\
            1816.2551685243136  9.986048055305757  \\
            1844.382298833551  9.986508561399855  \\
            1872.9450152174472  9.986955191993056  \\
            1901.9500633065124  9.987388363734816  \\
            1931.404293196332  9.987808480829463  \\
            1961.3146610653444  9.988215935405446  \\
            1991.6882308176762  9.988611107873652  \\
            2022.5321757514173  9.988994367275138  \\
            2053.853780252731  9.989366071618633  \\
            2085.6604415162083  9.989726568208036  \\
            2117.9596712918433  9.990076193960284  \\
            2150.7590976590873  9.990415275713833  \\
            2184.06646682836  9.990744130528029  \\
            2217.889644970467  9.991063065973664  \\
            2252.236620074344  9.991372380414967  \\
            2287.11550383358  9.991672363283266  \\
            2322.5345335621373  9.991963295342577  \\
            2358.5020741397575  9.992245448947394  \\
            2395.026619987486  9.992519088292816  \\
            2432.1167970737915  9.992784469657371  \\
            2469.7813649517516  9.9930418416386  \\
            2508.029218827796  9.99329144538176  \\
            2546.869391662467  9.993533514801719  \\
            2586.3110563037335  9.99376827679835  \\
            2626.3635276533328  9.99399595146553  \\
            2667.036264866661  9.994216752293987  \\
            2708.3388735867347  9.994430886368159  \\
            2750.2811082127428  9.994638554557213  \\
            2792.8728742037465  9.994839951700449  \\
            2836.1242304180246  9.995035266787207  \\
            2880.0453914886753  9.995224683131452  \\
            2924.6467302359965  9.995408378541207  \\
            2969.938780117223  9.995586525482958  \\
            3015.9322377142007  9.99575929124121  \\
            3062.6379652596015  9.995926838073308  \\
            3110.0669932022283  9.996089323359671  \\
            3158.2305228120777  9.996246899749579  \\
            3207.139928825731  9.996399715302653  \\
            3256.8067621327154  9.996547913626106  \\
            3307.2427525034627  9.996691634007956  \\
            3358.459811359533  9.996831011546275  \\
            3410.470034586704  9.996966177274608  \\
            3463.2857053916578  9.997097258283643  \\
            3516.9192972028914  9.997224377839311  \\
            3571.383476616556  9.99734765549733  \\
            3626.69110638791  9.997467207214394  \\
            3682.85524846912  9.997583145456003  \\
            3739.889167094068  9.997695579301132  \\
            3797.8063319109665  9.997804614543755  \\
            3856.620421163472  9.997910353791367  \\
            3916.345324921061  9.99801289656056  \\
            3976.9951483594355  9.998112339369762  \\
            4038.5842150917256  9.998208775829196  \\
            4101.1270705513  9.998302296728184  \\
            4164.6384854269245  9.998392990119823  \\
            4229.133459151157  9.998480941403157  \\
            4294.627223442743  9.998566233402876  \\
            4361.135245903885  9.99864894644665  \\
            4428.673233673198  9.99872915844016  \\
            4497.257137135273  9.998806944939869  \\
            4566.903153687636  9.998882379223632  \\
            4637.627731566094  9.99895553235921  \\
            4709.447573729287  9.999026473270693  \\
            4782.379641803422  9.999095268802987  \\
            4856.441160088069  9.99916198378434  \\
            4931.649619624035  9.999226681087013  \\
            5008.022782324174  9.999289421686118  \\
            5085.578685168221  9.999350264716723  \\
            5164.335644462568  9.999409267529211  \\
            5244.312260166003  9.999466485743024  \\
            5325.527420282452  9.999521973298753  \\
            5408.0003053217315  9.999575782508696  \\
            5491.750392829413  9.9996279641059  \\
            5576.797461986788  9.999678567291703  \\
            5663.161598282121  9.999727639781897  \\
            5750.863198254212  9.999775227851469  \\
            5839.922974309427  9.999821376378016  \\
            5930.361959613332  9.999866128883845  \\
            6022.201513058086  9.999909527576833  \\
            6115.4633243067265  9.999951613390033  \\
            6210.169418915616  9.99999242602011  \\
            6306.342163536194  10.00003200396461  \\
            6404.004271197283  10.000070384558114  \\
            6503.178806669206  10.00010760400732  \\
            6603.889191910992  10.00014369742504  \\
            6706.159211601878  10.000178698863198  \\
            6810.01301875855  10.00021264134484  \\
            6915.475140439319  10.000245556895155  \\
            7022.570483536666  10.000277476571597  \\
            7131.324340659466  10.000308430493066  \\
            7241.76239610635  10.000338447868245  \\
            7353.910731931502  10.000367557023058  \\
            7467.795834104457  10.000395785427317  \\
            7583.444598765268  10.00042315972056  \\
            7700.884338576537  10.000449705737108  \\
            7820.142789173822  10.000475448530382  \\
            7941.248115715934  10.000500412396471  \\
            8064.2289195367  10.000524620897002  \\
            8189.114244899676  10.000548096881307  \\
            8315.933585857525  10.000570862507944  \\
            8444.716893217601  10.000592939265553  \\
            8575.4945816154  10.000614347993082  \\
            8708.29753669755  10.000635108899415  \\
            8843.157122416074  10.000655241582406  \\
            8980.105188435546  10.000674765047318  \\
            9119.174077655018  10.000693697724753  \\
            9260.396633846414  10.000712057487982  \\
            9403.80620941121  10.000729861669809  \\
            9549.436673257229  10.000747127078874  \\
            9697.32241879747  10.000763870015515  \\
            9847.49837207271  10.000780106287111  \\
            10000.0  10.000795851222982  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={9ddf1384-ca90-4580-84fd-7b34d49dadbc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.1  0.1  \\
            0.1  12.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={2168b0d9-864c-4d44-9e70-b19483d8ba36}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1000.0  0.1  \\
            1000.0  12.0  \\
        }
        ;
    % \node
    % [right, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{8 pt}{12.0 pt}\selectfont}}]  at (axis cs:0.01, 8) {$\sigma = 0.01$};
\end{axis}
\end{tikzpicture}


==> PlotSources/samples-0.1.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
  \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.24\textwidth}, height={0.15\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.006606934480075957}, xmax={15135.612484362071}, xtick={{0.01,1.0,100.0,10000.0}}, xticklabels={{$10^{-2}$,$10^{0}$,$10^2$,$10^4$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.2685712094881622}, ymax={13.404266253485657}, ytick={{0.31622776601683794,1.0,10.0}}, yticklabels={{$10^{-0.5}$,$10^{0.0}$,$10^{1.0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color=blue, name path={7e1f5bfa-6a70-40f1-8777-48ab3ad6b178}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  2.662056609206535  \\
            0.010154863318748831  2.6620386073196185  \\
            0.010312124902247047  2.662020043961232  \\
            0.010471821890818491  2.66200090163597  \\
            0.010633991999954372  2.6619811623006617  \\
            0.010798673529220511  2.6619608073436036  \\
            0.010965905371302534  2.6619398175816777  \\
            0.011135727021191089  2.66191817323857  \\
            0.011308178585509351  2.6618958539197908  \\
            0.011483300791984995  2.661872838590323  \\
            0.011661134999068783  2.661849105564721  \\
            0.011841723205702176  2.6618246324909176  \\
            0.012025108061236179  2.6617993963031097  \\
            0.012211332875503814  2.6617733732405204  \\
            0.012400441629048535  2.6617465387910673  \\
            0.012592478983511091  2.661718867673424  \\
            0.012787490292177234  2.6616903338406326  \\
            0.012985521610688737  2.661660910419298  \\
            0.013186619707920321  2.66163056971038  \\
            0.01339083207702505  2.6615992831481936  \\
            0.01359820694665069  2.6615670212803937  \\
            0.013808793292329856  2.661533753747071  \\
            0.014022640848046535  2.661499449237841  \\
            0.014239800117981675  2.6614640754691075  \\
            0.014460322388440732  2.661427599157566  \\
            0.014684259739965927  2.6613899859896333  \\
            0.014911665059636025  2.661351200580993  \\
            0.015142592053556638  2.6613112064510167  \\
            0.015377095259543984  2.661269965989549  \\
            0.015615230060004972  2.6612274404203196  \\
            0.015857052695016853  2.6611835897574148  \\
            0.01610262027560939  2.6611383727779425  \\
            0.0163519907972527  2.6610917469840567  \\
            0.01660522315355399  2.6610436685563936  \\
            0.016862377150166412  2.660994092320034  \\
            0.017123513518913332  2.6609429716912496  \\
            0.01738869393213127  2.660890258657498  \\
            0.017657981017235015  2.6608359037077953  \\
            0.0179314383715083  2.660779855796029  \\
            0.018209130577123492  2.6607220623048464  \\
            0.018491123216393898  2.6606624689764047  \\
            0.01877748288726233  2.66060101987851  \\
            0.01906827721902941  2.6605376573500807  \\
            0.019363574888325564  2.660472321941643  \\
            0.019663445635330325  2.660404952363037  \\
            0.019967960280242773  2.6603354854278427  \\
            0.020277190740007084  2.6602638559994434  \\
            0.02059121004529714  2.660189996920406  \\
            0.02091009235776404  2.6601138389624293  \\
            0.021233912987550816  2.6600353107576358  \\
            0.02156274841107842  2.6599543387241984  \\
            0.02189667628910699  2.6598708470133245  \\
            0.02223577548507697  2.6597847574297204  \\
            0.02258012608373426  2.6596959893643177  \\
            0.022929809410043675  2.6596044597167556  \\
            0.023284908048395427  2.6595100828243257  \\
            0.023645505862109003  2.65941277036911  \\
            0.024011688013239118  2.6593124313127934  \\
            0.02438354098268829  2.6592089718138094  \\
            0.024761152590631  2.6591022951221945  \\
            0.025144612017254136  2.6589923015077512  \\
            0.025534009823818506  2.6588788881584637  \\
            0.02592943797404667  2.6587619490993015  \\
            0.026330989855841952  2.6586413750746263  \\
            0.0267387603033437  2.658517053458356  \\
            0.02715284561932422  2.6583888681658316  \\
            0.027573343597932537  2.6582566995013646  \\
            0.028000353547790305  2.658120424105224  \\
            0.02843397631544543  2.6579799147908187  \\
            0.02887431430918898  2.657835040451249  \\
            0.02932147152324077  2.657685665935129  \\
            0.029775553562309594  2.657531651918563  \\
            0.03023666766653388  2.6573728547675697  \\
            0.030704922736808367  2.6572091264132274  \\
            0.03118042936050321  2.657040314215871  \\
            0.03166329983758131  2.656866260796933  \\
            0.03215364820712003  2.656686803932085  \\
            0.032651590274243726  2.656501776343296  \\
            0.033157243637473355  2.6563110056014065  \\
            0.03367072771649962  2.65611431390028  \\
            0.034192163780386156  2.655911517916081  \\
            0.03472167497620956  2.6557024286380093  \\
            0.03525938635814296  2.6554868511557275  \\
            0.03580542491698989  2.6552645844858276  \\
            0.03635991961017558  2.655035421361306  \\
            0.03692300139220283  2.6547991480253237  \\
            0.03749480324557926  2.654555544020084  \\
            0.03807546021222372  2.654304381946792  \\
            0.03866510942535912  2.65404542723264  \\
            0.039263890141898905  2.6537784378775937  \\
            0.03987194377533528  2.6535031642078324  \\
            0.0404894139291368  2.65321934856985  \\
            0.04111644643066293  2.652926725075278  \\
            0.041753189365604  2.6526250192639806  \\
            0.04239979311295458  2.652313947799822  \\
            0.04305641038052818  2.6519932181188026  \\
            0.04372319624102218  2.6516625280697177  \\
            0.044400308168641295  2.6513215655129945  \\
            0.04508790607628795  2.6509700079278673  \\
            0.045786152353328904  2.6506075219444907  \\
            0.046495211903946496  2.6502337628736754  \\
            0.04721525218608402  2.6498483742020547  \\
            0.047946443250994016  2.6494509870155087  \\
            0.048688957783399135  2.6490412194000164  \\
            0.04944297114227503  2.6486186757875725  \\
            0.050208661402264564  2.648182946220252  \\
            0.05098620939573364  2.6477336055727654  \\
            0.051775798755478254  2.6472702126513483  \\
            0.052577615958092745  2.646792309250364  \\
            0.05339185036800989  2.64629941905733  \\
            0.05421869428222299  2.6457910464480947  \\
            0.05505834297570032  2.645266675145645  \\
            0.05591099474750313  2.644725766688791  \\
            0.05677685096761781  2.6441677587212395  \\
            0.057656116124513115  2.643592063032845  \\
            0.05854899787343409  2.642998063324798  \\
            0.05945570708544391  2.64238511267472  \\
            0.060376457897224935  2.6417525305870124  \\
            0.06131146776165124  2.641099599605984  \\
            0.06226095749914436  2.640425561389657  \\
            0.06322515134982411  2.6397296121133307  \\
            0.0642042770264672  2.6390108971300705  \\
            0.06519856576828596  2.6382685046586714  \\
            0.06620825239554003  2.63750145837928  \\
            0.06723357536499339  2.6367087086341088  \\
            0.0682747768262306  2.6358891219753113  \\
            0.06933210267884518  2.6350414686982724  \\
            0.07040580263051326  2.6341644079028685  \\
            0.07149613025596686  2.6332564695101506  \\
            0.07260334305688063  2.632316032582816  \\
            0.07372770252268547  2.6313412990898346  \\
            0.0748694741923244  2.6303302620988824  \\
            0.07602892771696472  2.6292806671323534  \\
            0.07720633692368113  2.6281899653280405  \\
            0.07840197988012526  2.6270552568046996  \\
            0.07961613896019679  2.625873222791434  \\
            0.0808491009107312  2.6246400456830052  \\
            0.08210115691922067  2.623351318040869  \\
            0.08337260268258356  2.62200194625346  \\
            0.08466373847699882  2.6205860655816964  \\
            0.08597486922882189  2.6190970090688563  \\
            0.0873063045865991  2.6175274334073495  \\
            0.0886583589941968  2.615869852183059  \\
            0.09003135176506345  2.614118202682378  \\
            0.09142560715764153  2.6122720954401406  \\
            0.09284145445194744  2.6103484356562783  \\
            0.09427922802733714  2.608415236324373  \\
            0.09573926744147622  2.6067017609663004  \\
            0.0972219175105331  2.606026492446239  \\
            0.09872752839061373  2.6099529764448257  \\
            0.10025645566045768  2.6383490092410127  \\
            0.10180906040541501  2.680268012791468  \\
            0.10338570930272326  2.6218874191151227  \\
            0.10498677470810543  2.6042603214058992  \\
            0.1066126347437087  2.65608584028379  \\
            0.10826367338740543  2.739454921701237  \\
            0.10994028056347674  2.6758807864940426  \\
            0.11164285223470047  2.649760082474501  \\
            0.11337179049586554  2.670182278520929  \\
            0.11512750366873424  2.6286117014384014  \\
            0.11691040639847504  2.59849682377951  \\
            0.11872091975158929  2.5195091586355307  \\
            0.12055947131535373  2.650971834418419  \\
            0.12242649529880371  2.6425686007031555  \\
            0.1243224326352798  2.648445861140685  \\
            0.1262477310865625  2.750345663673671  \\
            0.12820284534861998  2.6467355127746055  \\
            0.13018823715899303  2.748188839984359  \\
            0.13220437540584312  2.658894612347193  \\
            0.1342517362386896  2.597090187736287  \\
            0.13633080318086122  2.843868340426008  \\
            0.13844206724368938  2.687137601235044  \\
            0.14058602704247003  2.636808779026725  \\
            0.14276318891422096  2.610583127764334  \\
            0.14497406703726318  2.8071883427641935  \\
            0.1472191835526538  2.6899918478601275  \\
            0.1494990686874995  2.632146861676166  \\
            0.15181426088018  2.6288864997940236  \\
            0.15416530690751054  2.6828884621220888  \\
            0.15655276201387341  2.7089481083352784  \\
            0.1589771900423498  2.7446552275549583  \\
            0.161439163567882  2.5197826453790606  \\
            0.16393926403249773  2.6750230554389627  \\
            0.16647808188262905  2.7522642690408787  \\
            0.1690562167085574  2.6109765854423945  \\
            0.1716742773860182  2.6530632335657067  \\
            0.17433288221999882  2.7431561039210224  \\
            0.17703265909076257  2.701832668264596  \\
            0.17977424560213512  2.678888873101839  \\
            0.18255828923208653  2.6717827529028417  \\
            0.18538544748564548  2.665688667984858  \\
            0.18825638805018183  2.6409184366187595  \\
            0.19117178895309372  2.5584482205149985  \\
            0.1941323387219364  2.544608678037263  \\
            0.1971387365470315  2.5937606102085984  \\
            0.20019169244659393  2.6485007397083007  \\
            0.20329192743441638  2.6057699924203055  \\
            0.20644017369015039  2.5832367985899474  \\
            0.2096371747322245  2.6256377184201987  \\
            0.21288368559344054  2.626148191952135  \\
            0.2161804729992888  2.6286964379458  \\
            0.21952831554902494  2.670694989283736  \\
            0.22292800389955114  2.7679603613371877  \\
            0.22638034095214482  2.6355921082990212  \\
            0.22988614204207886  2.6483843030913343  \\
            0.23344623513117901  2.692895506912888  \\
            0.23706146100336237  2.7011596750654174  \\
            0.24073267346320504  2.6490565389309753  \\
            0.2444607395375841  2.6128517289488227  \\
            0.2482465396804424  2.6658564861445497  \\
            0.252090967980725  2.6915295015582417  \\
            0.25599493237353504  2.6541322103590104  \\
            0.2599593548545598  2.908288930827052  \\
            0.26398517169781793  2.686835111808407  \\
            0.2680733336767783  2.633392128512243  \\
            0.2722248062889031  2.6138126840752527  \\
            0.27644056998366884  2.781926262298732  \\
            0.2807216203941177  2.704856372284592  \\
            0.2850689685719959  2.701502836512338  \\
            0.2894836412265324  2.726339366458157  \\
            0.293966680966916  2.6120153493657856  \\
            0.2985191465485275  2.66526542707842  \\
            0.30314211312298484  2.6464061512705785  \\
            0.30783667249206065  2.643297581311178  \\
            0.3126039333655323  2.6978734506185225  \\
            0.3174450216230248  2.541694313298394  \\
            0.3223610805799083  2.540983968778723  \\
            0.32735327125731467  2.568267474407851  \\
            0.332422772656334  2.6536403280928  \\
            0.3375707820364588  2.5171727884110418  \\
            0.3427985151983391  2.619149815231754  \\
            0.34810720677091767  2.65684533531513  \\
            0.3534981105030106  2.6558560167105876  \\
            0.3589724995594043  2.6123656652327503  \\
            0.3645316668215375  2.4777837743588758  \\
            0.37017692519284007  2.7675343315555057  \\
            0.37590960790880007  2.691897687233797  \\
            0.38173106885183283  2.6238809894560293  \\
            0.3876426828710261  2.55767957999545  \\
            0.39364584610683684  2.645933780739183  \\
            0.3997419763208164  2.6034280509553054  \\
            0.4059325132304421  2.5624421606243186  \\
            0.4122189188491341  2.5884983181252683  \\
            0.4186026778315372  2.6411044804036052  \\
            0.4250852978241511  2.58177061614574  \\
            0.4316683098213893  2.5071377078392847  \\
            0.4383532685271531  2.5563687523987046  \\
            0.4451417527220043  2.5650758858817415  \\
            0.4520353656360243  2.557428900738637  \\
            0.45903573532744785  2.466504147264631  \\
            0.4661445150671596  2.573014493954766  \\
            0.47336338372914605  2.5724296995475107  \\
            0.4806940461869931  2.5318640823314817  \\
            0.48813823371652515  2.6181075041498527  \\
            0.4956977044046785  2.6239060350086576  \\
            0.503374243564707  2.610616200693328  \\
            0.5111696641578181  2.3817271021816295  \\
            0.5190858072213386  2.607605500251737  \\
            0.5271245423035097  2.6492681231298323  \\
            0.5352877679050175  2.638475667858646  \\
            0.54357741192736  2.527637072091214  \\
            0.551995432128157  2.560373593441196  \\
            0.560543816583513  2.5546063994833004  \\
            0.5692245841575388  2.4971768716340845  \\
            0.5780397849791448  2.4084186757209793  \\
            0.5869915009262178  2.271102186619051  \\
            0.5960818461172968  2.401237966072252  \\
            0.605312967410862  2.4056807107764193  \\
            0.6146870449123569  2.443721467359793  \\
            0.6242062924890607  2.460704788351937  \\
            0.6338729582929366  2.3495477147267065  \\
            0.6436893252915747  2.426959552438582  \\
            0.6536577118073597  2.502956305953324  \\
            0.6637804720649849  2.507645679295444  \\
            0.6740599967474498  2.37059395820795  \\
            0.6844987135606633  2.4374617840645847  \\
            0.6950990878067941  2.4731628652856457  \\
            0.7058636229664985  2.4179602371552384  \\
            0.7167948612901649  2.28369505450324  \\
            0.727895384398315  2.3851540621917877  \\
            0.7391678138913028  2.3654074644823315  \\
            0.7506148119684553  2.2997645144648367  \\
            0.7622390820568017  2.3007377994114258  \\
            0.7740433694495393  2.271057660595823  \\
            0.7860304619543875  2.3378251175566014  \\
            0.7982031905519806  2.346528516805041  \\
            0.8105644300644591  2.285218382899276  \\
            0.8231170998344126  2.272428696598892  \\
            0.8358641644143395  2.1808202399478156  \\
            0.8488086342667817  2.1675209500539663  \\
            0.8619535664753031  2.228859059657123  \\
            0.8753020654664786  2.28504009417745  \\
            0.888857283743063  2.304336824549912  \\
            0.9026224226285151  2.311918523491231  \\
            0.916600733023051  2.328948017833111  \\
            0.930795516171407  2.283036236324308  \\
            0.9452101244424903  2.192520488224821  \\
            0.9598479621211061  2.2112114518771793  \\
            0.9747124862119436  2.212986959742062  \\
            0.989807207256014  2.1786452318298566  \\
            1.0051356901597317  2.0555589297515926  \\
            1.0207015550368348  2.069920481008376  \\
            1.0365084780633442  2.129099261234329  \\
            1.052560192345763  2.1921274660603864  \\
            1.06886048880272  2.190141927569257  \\
            1.0854132170602686  2.1941506319484487  \\
            1.1022222863610482  2.0234788551798912  \\
            1.1192916664875276  2.0558201748979306  \\
            1.1366253886995443  2.0616895939493833  \\
            1.1542275466863632  2.0626670247815917  \\
            1.1721022975334803  2.0686389421577562  \\
            1.1902538627043964  2.112499324084556  \\
            1.208686529037598  1.864719473215171  \\
            1.2274046497589746  1.9417238362211902  \\
            1.2464126455099165  1.9522529080688344  \\
            1.2657150053913337  2.002834530727773  \\
            1.2853162880238433  1.889329127151841  \\
            1.305221122624373  1.756741921778975  \\
            1.3254342100994414  2.034428365968844  \\
            1.3459603241553646  1.8883336918669984  \\
            1.3668043124256597  1.8392181424523026  \\
            1.3879710976159045  1.8849857506419203  \\
            1.40946567866633  1.8757534830709524  \\
            1.4312931319324138  1.8411757053657827  \\
            1.4534586123837598  1.7480375931131162  \\
            1.4759673548215415  1.9842840337588725  \\
            1.4988246751148009  1.9194153169976735  \\
            1.5220359714558922  1.8746465079184411  \\
            1.545606725635368  1.7751034401747448  \\
            1.5695425043366085  1.7818023725486187  \\
            1.5938489604505002  1.7234446153715162  \\
            1.6185318344104735  1.8232492115414203  \\
            1.6435969555482173  1.8280394762754393  \\
            1.6690502434703842  1.8243007588448796  \\
            1.6948977094566207  1.8105793718527603  \\
            1.7211454578792447  1.7798771591277953  \\
            1.74779968764491  1.7019183300388787  \\
            1.7748666936585957  1.7339117984413825  \\
            1.802352868310269  1.7426579493391126  \\
            1.8302647029845691  1.7010660327312186  \\
            1.8586087895938719  1.6514994388048765  \\
            1.8873918221350972  1.635493678207008  \\
            1.9166205982706213  1.7702868889162846  \\
            1.946302020933677  1.7256809288225816  \\
            1.976443099958611  1.6849155423662985  \\
            2.0070509537363925  1.5775661876895506  \\
            2.0381328108957546  1.5632202829653081  \\
            2.069696012010374  1.548975593974303  \\
            2.1017480113324885  1.5630741060610616  \\
            2.1342963785533584  1.6026521430801073  \\
            2.1673488005909967  1.5715572060865055  \\
            2.2009130834055783  1.497103565094638  \\
            2.234997153842969  1.5540503583954288  \\
            2.2696090615068  1.4946699632508897  \\
            2.304756980659536  1.4476034135306808  \\
            2.3404492121529823  1.4325453147982243  \\
            2.3766941853886916  1.3405379096225571  \\
            2.413500460308726  1.358647978050017  \\
            2.450876729417249  1.3640420963766424  \\
            2.488831819833432  1.344291599475254  \\
            2.5273746953761416  1.3328125784003195  \\
            2.566514458680918  1.528581278279981  \\
            2.6062603533497355  1.372455475015545  \\
            2.6466217661340594  1.3812749830536775  \\
            2.6876082291517003  1.423252713138028  \\
            2.72922942213801  1.4913769885961123  \\
            2.771495174731934  1.2678440435678218  \\
            2.814415468797469  1.316617764804717  \\
            2.8580004407810713  1.294680311666445  \\
            2.9022603841055683  1.258324015381626  \\
            2.9472057516011523  1.2194668253425003  \\
            2.992847157974012  1.1853665678314564  \\
            3.0391953823131974  1.186720669796495  \\
            3.086261370636311  1.1490418759626  \\
            3.1340562384746162  1.1085316713358009  \\
            3.182591273498181  1.101770906339335  \\
            3.2318779381816807  1.222325234748705  \\
            3.281927872511474  1.231845516230176  \\
            3.332752896734615  1.1851230638572898  \\
            3.384365014150425  1.1072902389096564  \\
            3.436776413945301  1.0338073899360998  \\
            3.489999474071429  1.0359875599070048  \\
            3.5440467641700653  1.1519094925319202  \\
            3.5989310485401074  1.1271126253500852  \\
            3.6546652891526206  1.116508942793697  \\
            3.7112626487120526  1.329410598659662  \\
            3.768736493764864  1.0961540253672086  \\
            3.8271003978562903  1.073243923855156  \\
            3.8863681447359886  1.0402185046322097  \\
            3.946553731613343  0.9945201263913857  \\
            4.007671372463165  0.9632249587473759  \\
            4.069735501382597  1.0003372122672627  \\
            4.132760776000001  1.077914789322879  \\
            4.196762080936636  1.0509180277991832  \\
            4.2617545313219445  0.9548366343181753  \\
            4.327753476363283  0.8750109854291295  \\
            4.394774502970923  0.881253119195835  \\
            4.462833439439204  0.9464980176973953  \\
            4.531946359184685  0.9376006438549304  \\
            4.602129584542186  0.9855167687292061  \\
            4.673399690619623  0.8180876983596044  \\
            4.745773509212534  0.8836257477566526  \\
            4.819268132779227  0.9066252010585617  \\
            4.8939009184774935  0.9286694882949741  \\
            4.96968949226383  0.960971432727894  \\
            5.046651753056146  0.906717967506591  \\
            5.1248058769609335  0.870843072289982  \\
            5.2041703215659005  0.8931000770380718  \\
            5.284763830299086  0.8691533795257532  \\
            5.366605436855476  0.7875189131802484  \\
            5.449714469692171  0.8303492173624303  \\
            5.534110556593174  0.8011038632061097  \\
            5.61981362930487  0.7600917453908401  \\
            5.706843928243275  0.7423324924460661  \\
            5.795222007274212  0.7376285367644823  \\
            5.884968738567485  0.7568347831401856  \\
            5.976105317526252  0.6275178126807209  \\
            6.068653267792717  0.658544679521829  \\
            6.162634446331347  0.6583195094380181  \\
            6.258071048590819  0.6889750211198377  \\
            6.354985613745894  0.6796529415064657  \\
            6.453401030020469  0.6768712799574891  \\
            6.553340540093076  0.46253756856268424  \\
            6.654827746586084  0.6261112997821716  \\
            6.757886617639894  0.6526131335460037  \\
            6.862541492573497  0.7132073062852711  \\
            6.968817087632643  0.8793017354388691  \\
            7.0767385018270765  0.6893511765003886  \\
            7.186331222858134  0.6402436690712062  \\
            7.297621133138147  0.625838579646743  \\
            7.410634515903083  0.6319375603394821  \\
            7.525398061419822  0.5799069869738762  \\
            7.641938873289569  0.49340369327497147  \\
            7.760284474848899  0.6302169198971951  \\
            7.880462815669913  0.60011031038824  \\
            8.00250227816105  0.49867009532515394  \\
            8.12643168427016  0.5198894456678117  \\
            8.25228030229133  0.6500980835584127  \\
            8.380077853777173  0.6909449209757966  \\
            8.509854520558124  0.6782121995363631  \\
            8.641640951870459  0.612495136014229  \\
            8.775468271594702  0.5089093601076371  \\
            8.911368085606126  0.5421888030054139  \\
            9.049372489239062  0.6889273715525497  \\
            9.189514074866851  0.6897305933819086  \\
            9.331825939599149  0.6533141297388411  \\
            9.476341693098421  0.6135642305098186  \\
            9.623095465517535  0.45550075772986526  \\
            9.77212191556022  0.5407738876279572  \\
            9.9234562386664  0.5267812357994072  \\
            10.077134175324268  0.5688499460755382  \\
            10.233192019511065  0.6358039629354498  \\
            10.391666627264614  0.6416636973224101  \\
            10.552595425387581  0.6475164098562143  \\
            10.716016420286506  0.8671499981736341  \\
            10.881968206947754  0.5876467507801235  \\
            11.050489978052472  0.5556060057352915  \\
            11.221621533232662  0.528737126705538  \\
            11.395403288470632  0.6260693677224108  \\
            11.571876285644022  0.6370719377102085  \\
            11.751082202218594  0.5955265533633276  \\
            11.933063361091177  0.5809004581882876  \\
            12.117862740585045  0.5672723629703884  \\
            12.305523984600024  0.5864317914592077  \\
            12.496091412919867  0.6528322833735659  \\
            12.689610031679221  0.7870133334947725  \\
            12.886125543992652  0.6048249475355096  \\
            13.085684360748322  0.6659221425382326  \\
            13.28833361156884  0.7676119269390812  \\
            13.494121155941757  0.6139427535413718  \\
            13.703095594522546  0.6861190413417535  \\
            13.91530628061257  0.7736409580506768  \\
            14.130803331814782  0.9616341146891668  \\
            14.349637641869968  0.7850862299687988  \\
            14.571860892676273  0.6994651367684049  \\
            14.797525566494889  0.7260466875088628  \\
            15.026684958344696  0.7473406143153349  \\
            15.259393188588927  0.8209214778370498  \\
            15.495705215716747  0.8878553882190056  \\
            15.735676849322692  0.9250808337587083  \\
            15.97936476328721  0.9934160275962595  \\
            16.226826509161288  0.9930892741167472  \\
            16.47812052975831  0.9976881114132105  \\
            16.733306172956464  1.009996107156205  \\
            16.992443705714898  1.024811742605972  \\
            17.255594328306866  1.0357137652994015  \\
            17.522820188773366  1.0191829423170418  \\
            17.794184397600613  2.2930964064612467  \\
            18.069751042624723  1.2600203239522245  \\
            18.349585204167315  1.204598200962873  \\
            18.633752970405496  1.105157615979254  \\
            18.922321452979784  1.2608586440541936  \\
            19.215358802843838  1.3303460298357699  \\
            19.512934226359633  1.5680882264146674  \\
            19.815118001641803  1.3186677126779953  \\
            20.121981495155197  1.406861696612362  \\
            20.433597178569418  1.5487775685846894  \\
            20.75003864587442  1.4059796575170216  \\
            21.07138063076108  1.4613834616561818  \\
            21.397699024271017  1.5302731394494946  \\
            21.72907089271974  1.6663352024625264  \\
            22.06557449589726  1.7200637700585184  \\
            22.40728930555067  1.6587028312232477  \\
            22.754296024152946  1.6772661346608977  \\
            23.10667660396231  1.700007207217813  \\
            23.464514266376856  1.7711546321325902  \\
            23.827893521588898  1.8255311519972242  \\
            24.196900188543598  1.93883242465459  \\
            24.571621415206792  1.97838300592986  \\
            24.95214569914667  1.9682794365999052  \\
            25.338562908434092  1.9820741402350888  \\
            25.730964302866692  2.0716766152296437  \\
            26.129442555521656  2.122033760749033  \\
            26.534091774642157  2.1847319106269985  \\
            26.945007525862856  2.261523801092055  \\
            27.36228685477959  2.3492894305837067  \\
            27.786028309868456  2.3732591696522394  \\
            28.216331965759977  2.453491747195752  \\
            28.653299446873593  2.4399605725873883  \\
            29.097033951418283  2.379484483605381  \\
            29.547640275764685  2.6713557840374658  \\
            30.005224839194824  2.666123527806355  \\
            30.469895709035082  2.694153456099464  \\
            30.941762626178274  2.5826908776806445  \\
            31.42093703100111  2.646242949073456  \\
            31.907532089682995  2.787020072770989  \\
            32.40166272093231  2.7041762128460944  \\
            32.90344562312668  2.813278870307242  \\
            33.41299930187358  2.923162949041277  \\
            33.930444097997636  2.954536818186455  \\
            34.45590221596138  2.983690834086733  \\
            34.98949775272628  3.0187846254873816  \\
            35.53135672706047  3.0456888607206  \\
            36.08160710930057  3.218840775978402  \\
            36.64037885157434  3.2093377657339306  \\
            37.207803918491265  3.2398592577798766  \\
            37.78401631830858  3.3042036191412887  \\
            38.369152134579906  3.319040811961509  \\
            38.963349558293885  3.339957005530782  \\
            39.566748920510705  3.3344875380302406  \\
            40.179492725503884  3.7136516090682212  \\
            40.80172568441549  3.5585330129252  \\
            41.43359474943229  3.6316155486359696  \\
            42.07524914849139  3.733324339234012  \\
            42.72684042052332  3.823782190715307  \\
            43.38852245124071  3.87211867525215  \\
            44.06045150948142  3.8436878769108476  \\
            44.742786284114445  3.99579747660944  \\
            45.43568792151721  3.8785957182261397  \\
            46.13932006363341  4.016355203084904  \\
            46.85384888662029  4.101274470679846  \\
            47.579443140094114  4.194272033882337  \\
            48.31627418698372  4.1873415913386856  \\
            49.064516044001195  4.21523801801512  \\
            49.82434542273912  4.306130723234111  \\
            50.59594177140445  4.405015061726052  \\
            51.379487317198674  4.45408426851511  \\
            52.175167109354156  4.501070486373749  \\
            52.98316906283707  4.576043899402766  \\
            53.80368400272721  4.5704170442742855  \\
            54.636905709284775  4.561794304931647  \\
            55.48303096371546  4.79041022679456  \\
            56.34225959464394  4.888409042875241  \\
            57.21479452530741  4.927033057881373  \\
            58.10084182147956  4.979883124155094  \\
            59.000610740137056  5.179378930791287  \\
            59.91431377887961  5.083680297644629  \\
            60.84216672611522  5.154308646204066  \\
            61.784388712022775  5.402122875429438  \\
            62.74120226030394  5.166264786170184  \\
            63.712833340736175  5.266190083331795  \\
            64.6995114225399  5.355549362469705  \\
            65.70146952857213  5.447400601085046  \\
            66.71894429035912  5.4893177445599415  \\
            67.75217600398143  6.1148101584982575  \\
            68.80140868682457  5.630374060425532  \\
            69.8668901352082  5.631413258065115  \\
            70.94887198290799  5.75548120597702  \\
            72.0476097605839  5.798939297029324  \\
            73.16336295612837  5.792290464185858  \\
            74.29639507594946  5.814757104121891  \\
            75.44697370720304  5.8531169266212935  \\
            76.61537058098837  5.9029249652415015  \\
            77.8018616365227  5.964907815140421  \\
            79.0067270863096  6.047707711650201  \\
            80.2302514823165  6.160748156592351  \\
            81.47272378317697  6.259573307636808  \\
            82.7344374224339  6.334342256370479  \\
            84.01569037783946  6.423357304058044  \\
            85.3167852417281  6.3665982863039705  \\
            86.63802929247959  6.382285764687164  \\
            87.97973456708877  6.529555849850325  \\
            89.34221793485882  6.654254582763325  \\
            90.72580117223613  6.6875062218283325  \\
            92.13081103880404  6.558955918743143  \\
            93.5575793544531  6.829511553421369  \\
            95.00644307774682  6.968098829556437  \\
            96.477744385501  7.256797395657732  \\
            97.971830753595  7.048049162186471  \\
            99.48905503903501  6.999005640132398  \\
            101.02977556328806  7.048788741679962  \\
            102.59435619690599  7.154955168801395  \\
            104.18316644546124  7.072310547358664  \\
            105.79658153681183  7.279797186862879  \\
            107.43498250971903  7.323169575818307  \\
            109.0987563038368  7.374186241017297  \\
            110.78829585109501  7.477089880963234  \\
            112.50400016849768  7.5294174500902775  \\
            114.24627445235895  7.625150185358281  \\
            116.01553017399715  7.702139215767163  \\
            117.81218517691218  7.668138399421967  \\
            119.63666377546703  7.624072615322877  \\
            121.48939685509771  7.569215004253925  \\
            123.370821974075  7.716960337972694  \\
            125.28138346684264  7.784529069126807  \\
            127.22153254895467  7.845209717779196  \\
            129.191727423639  9.8169925112884  \\
            131.19243339001093  7.9630906332533895  \\
            133.22412295296212  8.045392199020904  \\
            135.28727593475193  8.068703206417597  \\
            137.38237958832624  8.01061993154022  \\
            139.50992871239222  8.178505888491884  \\
            141.67042576827362  8.204560483683224  \\
            143.86438099857708  8.22884795136963  \\
            146.09231254769566  8.295636579797845  \\
            148.35474658417843  8.260884931597456  \\
            150.65221742499503  8.18975163590669  \\
            152.98526766172554  8.301178010122458  \\
            155.35444828870286  8.397235198924093  \\
            157.76031883314107  8.376465751884577  \\
            160.20344748727845  8.494300733075132  \\
            162.68441124256685  8.594800667186439  \\
            165.20379602593903  8.545625772113697  \\
            167.76219683818724  8.581695661471816  \\
            170.36021789448284  8.599594006959045  \\
            172.99847276707422  8.657941190288755  \\
            175.67758453019306  8.703284898159062  \\
            178.39818590720543  8.735762897268371  \\
            181.16091942004152  8.71363222788357  \\
            183.96643754093904  8.885217726056377  \\
            186.81540284653798  8.954569346487181  \\
            189.70848817435945  8.911657524313762  \\
            192.6463767817099  8.876247932918373  \\
            195.62976250704523  8.885251179927588  \\
            198.6593499338339  8.887373205268286  \\
            201.73585455695758  8.898957484736846  \\
            204.86000295168975  9.005817886114768  \\
            208.03253294528915  9.028085041326676  \\
            211.25419379125245  8.9936455007359  \\
            214.52574634626467  9.064820739356012  \\
            217.8479632498899  9.125848176019934  \\
            221.2216291070448  9.089654941260273  \\
            224.64754067329878  9.10460364683417  \\
            228.12650704304178  9.109737734716955  \\
            231.65934984056818  9.293245319406134  \\
            235.24690341411886  9.324496078899992  \\
            238.8900150329285  9.302582769783491  \\
            242.58954508732398  9.328432096017407  \\
            246.34636729192317  9.385584691798813  \\
            250.16136889197776  9.327802535106636  \\
            254.03545087291397  9.336875367130924  \\
            257.96952817311745  9.346289950540461  \\
            261.96452990001336  9.32463233319469  \\
            266.0213995494927  9.399914545940923  \\
            270.14109522873673  9.383788921304086  \\
            274.32458988249334  9.387341501955673  \\
            278.5728715228548  9.412516878883798  \\
            282.88694346259695  9.73733560482334  \\
            287.26782455213  9.479738511468835  \\
            291.71654942012  9.4998229656421  \\
            296.2341687178354  9.552945437867807  \\
            300.8217493672799  9.451660892731363  \\
            305.4803748131645  9.52063970149147  \\
            310.21114527878484  9.552144381663366  \\
            315.01517802585965  9.57865724958804  \\
            319.8936076183935  9.568152073422876  \\
            324.84758619062524  9.466934957935116  \\
            329.878283719128  9.542016918068054  \\
            334.9868882991192  9.628212092971202  \\
            340.17460642505375  9.711722092041478  \\
            345.4426632755599  9.46310848004578  \\
            350.7923030027887  9.519371269555798  \\
            356.2247890262444  9.572143558832403  \\
            361.7414043311647  9.668966176170658  \\
            367.34345177152335  9.618289940705493  \\
            373.03225437772227  9.615151029212823  \\
            378.8091556690515  9.674291190241242  \\
            384.67551997098667  9.745966743942967  \\
            390.6327327374006  9.793803397688627  \\
            396.68220087776405  9.645305156504966  \\
            402.8253530894162  9.651447685981026  \\
            409.06364019497585  9.664189133213545  \\
            415.398535484983  9.664846730198388  \\
            421.8315350658438  9.50367783920681  \\
            428.36415821316484  9.699809751890568  \\
            434.9979477305584  9.720476338528504  \\
            441.7344703140069  9.768575794599055  \\
            448.5753169218653  9.718360935817802  \\
            455.5221031505981  9.74648501045946  \\
            462.57646961633304  9.807606228463596  \\
            469.7400823423233  9.781218029275076  \\
            477.01463315241097  9.639694920796849  \\
            484.4018400705848  9.67675379946797  \\
            491.90344772672194  9.704504931657043  \\
            499.52122776861717  9.78833277832949  \\
            507.256979280391  9.706976521479145  \\
            515.1125292073779  9.69496136940033  \\
            523.0897327875937  9.920519751621931  \\
            531.1904739898857  9.850959276150563  \\
            539.4166659588695  9.899701557890584  \\
            547.7702514667516  9.839259511672138  \\
            556.2532033721538  9.84659688275876  \\
            564.8675250860418  9.87966201656504  \\
            573.6152510448682  9.914956394522413  \\
            582.4984471910427  9.874647638830776  \\
            591.5192114608473  9.86947163176068  \\
            600.6796742798991  9.825854750758525  \\
            609.9819990662943  9.801857747490237  \\
            619.4283827415396  9.8908486005822  \\
            629.0210562493971  10.005686677055552  \\
            638.7622850827642  10.320602935676362  \\
            648.6543698187145  9.827250788423326  \\
            658.6996466618202  9.856246886103873  \\
            668.9004879958934  9.868177508317908  \\
            679.2593029442692  9.88129662256762  \\
            689.7785379387658  9.996337992099622  \\
            700.4606772974572  9.919993156666216  \\
            711.3082438113902  9.92503015904198  \\
            722.3237993403937  9.809643708739683  \\
            733.5099454181055  9.84585913821925  \\
            744.8693238663776  9.860476818222109  \\
            756.4046174191922  9.841012313969511  \\
            768.1185503562397  9.994061228554452  \\
            780.0138891463098  9.948174190613301  \\
            792.0934431006477  9.912057023530876  \\
            804.3600650364232  9.852165378134812  \\
            816.8166519504798  9.873944922047674  \\
            829.4661457035158  9.842711667998696  \\
            842.3115337148605  9.806640319172448  \\
            855.3558496680098  9.92901493220971  \\
            868.6021742270912  9.952969929704432  \\
            882.0536357644169  8.941971431100333  \\
            895.7134110993119  10.029582251072965  \\
            909.5847262483794  10.027554957378333  \\
            923.6708571873866  9.877782360585437  \\
            937.9751306249472  9.925441673054069  \\
            952.5009247881919  9.918089620735797  \\
            967.2516702205949  9.968968511577007  \\
            982.230850592166  9.984960479086855  \\
            997.442003522185  9.97997134496012  \\
            1012.8887214146779  9.972428376208981  \\
            1028.5746523068315  9.964245134678515  \\
            1044.5035007305466  9.956779841495043  \\
            1060.679028587337  9.950737673860077  \\
            1077.1050560367692  9.946284251349995  \\
            1093.785462398669  9.943280399128607  \\
            1110.7241870692972  9.941470730014796  \\
            1127.9252304517122  9.940589429533002  \\
            1145.3926549005403  9.940404940423978  \\
            1163.1305856813833  9.94073154912183  \\
            1181.1432119450724  9.941426574731087  \\
            1199.4347877170192  9.942382884286022  \\
            1218.0096329018847  9.943520991914882  \\
            1236.872134303808  9.944782262772053  \\
            1256.0267466624305  9.946123545486095  \\
            1275.4779937049746  9.947513106627213  \\
            1295.2304692145997  9.948927616180779  \\
            1315.2888381153175  9.95034993498715  \\
            1335.6578375737008  9.95176749692845  \\
            1356.3422781176557  9.953171125917985  \\
            1377.3470447725208  9.954554168757403  \\
            1398.677098214756  9.955911857101968  \\
            1420.3374759435083  9.95724083583366  \\
            1442.333293470303  9.958538812686799  \\
            1464.6697455271774  9.959804296606462  \\
            1487.3521072935118  9.961036401366034  \\
            1510.3857356418657  9.962234697436532  \\
            1533.7760704031036  9.963399099729717  \\
            1557.52863565112  9.964529782159028  \\
            1581.6490410074473  9.965627112357721  \\
            1606.142982966079  9.966691601627133  \\
            1631.0162462388064  9.967723866451193  \\
            1656.2747051213867  9.968724598836099  \\
            1681.9243248808689  9.969694543415011  \\
            1707.9711631644127  9.970634479759754  \\
            1734.421371429907  9.971545208716565  \\
            1761.2811963987604  9.972427541862366  \\
            1788.5569815311826  9.97328229338895  \\
            1816.2551685243136  9.97411027388139  \\
            1844.382298833551  9.974912285578037  \\
            1872.9450152174472  9.975689118791443  \\
            1901.9500633065124  9.976441549240553  \\
            1931.404293196332  9.977170336098792  \\
            1961.3146610653444  9.977876220604706  \\
            1991.6882308176762  9.978559925114709  \\
            2022.5321757514173  9.979222152502771  \\
            2053.853780252731  9.979863585831797  \\
            2085.6604415162083  9.980484888237227  \\
            2117.9596712918433  9.981086702975484  \\
            2150.7590976590873  9.98166965359971  \\
            2184.06646682836  9.982234344232989  \\
            2217.889644970467  9.982781359915124  \\
            2252.236620074344  9.98331126700416  \\
            2287.11550383358  9.983824613617543  \\
            2322.5345335621373  9.98432193010093  \\
            2358.5020741397575  9.98480372951511  \\
            2395.026619987486  9.985270508133691  \\
            2432.1167970737915  9.985722745945349  \\
            2469.7813649517516  9.986160907156233  \\
            2508.029218827796  9.98658544068884  \\
            2546.869391662467  9.986996780674392  \\
            2586.3110563037335  9.98739534693687  \\
            2626.3635276533328  9.987781545466834  \\
            2667.036264866661  9.988155768884058  \\
            2708.3388735867347  9.988518396887926  \\
            2750.2811082127428  9.988869796695303  \\
            2792.8728742037465  9.989210323465258  \\
            2836.1242304180246  9.989540320710688  \\
            2880.0453914886753  9.989860120696667  \\
            2924.6467302359965  9.990170044825662  \\
            2969.938780117223  9.990470404009798  \\
            3015.9322377142007  9.990761499030278  \\
            3062.6379652596015  9.991043620884378  \\
            3110.0669932022283  9.991317051120205  \\
            3158.2305228120777  9.991582062159583  \\
            3207.139928825731  9.991838917609465  \\
            3256.8067621327154  9.99208787256215  \\
            3307.2427525034627  9.992329173884723  \\
            3358.459811359533  9.992563060498044  \\
            3410.470034586704  9.992789763645721  \\
            3463.2857053916578  9.99300950715333  \\
            3516.9192972028914  9.993222507678286  \\
            3571.383476616556  9.993428974950763  \\
            3626.69110638791  9.993629112005863  \\
            3682.85524846912  9.993823115407517  \\
            3739.889167094068  9.994011175464307  \\
            3797.8063319109665  9.994193476437596  \\
            3856.620421163472  9.99437019674224  \\
            3916.345324921061  9.994541509140136  \\
            3976.9951483594355  9.994707580926933  \\
            4038.5842150917256  9.994868574112129  \\
            4101.1270705513  9.995024645592824  \\
            4164.6384854269245  9.995175947321384  \\
            4229.133459151157  9.99532262646721  \\
            4294.627223442743  9.995464825572899  \\
            4361.135245903885  9.995602682704945  \\
            4428.673233673198  9.995736331599225  \\
            4497.257137135273  9.995865901801498  \\
            4566.903153687636  9.995991518802995  \\
            4637.627731566094  9.996113304171445  \\
            4709.447573729287  9.996231375677539  \\
            4782.379641803422  9.996345847417157  \\
            4856.441160088069  9.99645682992939  \\
            4931.649619624035  9.996564430310588  \\
            5008.022782324174  9.99666875232457  \\
            5085.578685168221  9.996769896509088  \\
            5164.335644462568  9.996867960278767  \\
            5244.312260166003  9.99696303802456  \\
            5325.527420282452  9.997055221209903  \\
            5408.0003053217315  9.997144598463684  \\
            5491.750392829413  9.997231255670092  \\
            5576.797461986788  9.997315276055536  \\
            5663.161598282121  9.99739674027266  \\
            5750.863198254212  9.997475726481612  \\
            5839.922974309427  9.997552310428649  \\
            5930.361959613332  9.997626565522141  \\
            6022.201513058086  9.997698562906116  \\
            6115.4633243067265  9.997768371531409  \\
            6210.169418915616  9.997836058224463  \\
            6306.342163536194  9.997901687753947  \\
            6404.004271197283  9.997965322895169  \\
            6503.178806669206  9.998027024492439  \\
            6603.889191910992  9.998086851519394  \\
            6706.159211601878  9.99814486113741  \\
            6810.01301875855  9.998201108752111  \\
            6915.475140439319  9.99825564806807  \\
            7022.570483536666  9.99830853114178  \\
            7131.324340659466  9.998359808432888  \\
            7241.76239610635  9.998409528853847  \\
            7353.910731931502  9.99845773981794  \\
            7467.795834104457  9.998504487285798  \\
            7583.444598765268  9.998549815810446  \\
            7700.884338576537  9.998593768580893  \\
            7820.142789173822  9.998636387464378  \\
            7941.248115715934  9.998677713047243  \\
            8064.2289195367  9.99871778467455  \\
            8189.114244899676  9.998756640488415  \\
            8315.933585857525  9.998794317465155  \\
            8444.716893217601  9.998830851451265  \\
            8575.4945816154  9.998866277198255  \\
            8708.29753669755  9.998900628396397  \\
            8843.157122416074  9.998933937707417  \\
            8980.105188435546  9.998966236796162  \\
            9119.174077655018  9.998997556361271  \\
            9260.396633846414  9.999027926164892  \\
            9403.80620941121  9.999057375061467  \\
            9549.436673257229  9.999085931025629  \\
            9697.32241879747  9.99911362117921  \\
            9847.49837207271  9.999140471817435  \\
            10000.0  9.999166508434268  \\
        }
        ;
    \addplot[color=orange, name path={cee93190-ebe7-41e7-a3df-d3bff8a356fa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.01  2.6667313170550284  \\
            0.010154863318748831  2.666739319978997  \\
            0.010312124902247047  2.6667475683106505  \\
            0.010471821890818491  2.6667560694346446  \\
            0.010633991999954372  2.6667648309489294  \\
            0.010798673529220511  2.666773860670396  \\
            0.010965905371302534  2.6667831666405064  \\
            0.011135727021191089  2.6667927571311854  \\
            0.011308178585509351  2.6668026406506984  \\
            0.011483300791984995  2.666812825949667  \\
            0.011661134999068783  2.666823322027237  \\
            0.011841723205702176  2.666834138137325  \\
            0.012025108061236179  2.6668452837949  \\
            0.012211332875503814  2.6668567687825036  \\
            0.012400441629048535  2.6668686031567352  \\
            0.012592478983511091  2.6668807972549033  \\
            0.012787490292177234  2.6668933617017694  \\
            0.012985521610688737  2.666906307416329  \\
            0.013186619707920321  2.666919645618741  \\
            0.01339083207702505  2.666933387837288  \\
            0.01359820694665069  2.666947545915412  \\
            0.013808793292329856  2.6669621320188464  \\
            0.014022640848046535  2.6669771586427897  \\
            0.014239800117981675  2.666992638619108  \\
            0.014460322388440732  2.667008585123636  \\
            0.014684259739965927  2.6670250116834535  \\
            0.014911665059636025  2.6670419321842256  \\
            0.015142592053556638  2.6670593608775364  \\
            0.015377095259543984  2.667077312388254  \\
            0.015615230060004972  2.6670958017218185  \\
            0.015857052695016853  2.667114844271627  \\
            0.01610262027560939  2.6671344558262304  \\
            0.0163519907972527  2.6671546525765764  \\
            0.01660522315355399  2.6671754511231662  \\
            0.016862377150166412  2.667196868483075  \\
            0.017123513518913332  2.667218922096922  \\
            0.01738869393213127  2.6672416298356523  \\
            0.017657981017235015  2.6672650100072115  \\
            0.0179314383715083  2.6672890813629815  \\
            0.018209130577123492  2.6673138631040585  \\
            0.018491123216393898  2.6673393748872973  \\
            0.01877748288726233  2.667365636831035  \\
            0.01906827721902941  2.6673926695205683  \\
            0.019363574888325564  2.667420494013291  \\
            0.019663445635330325  2.667449131843409  \\
            0.019967960280242773  2.667478605026368  \\
            0.020277190740007084  2.667508936062655  \\
            0.02059121004529714  2.6675401479412755  \\
            0.02091009235776404  2.6675722641425894  \\
            0.021233912987550816  2.66760530864059  \\
            0.02156274841107842  2.6676393059045327  \\
            0.02189667628910699  2.6676742808998957  \\
            0.02223577548507697  2.667710259088539  \\
            0.02258012608373426  2.6677472664280746  \\
            0.022929809410043675  2.6677853293703624  \\
            0.023284908048395427  2.6678244748590507  \\
            0.023645505862109003  2.6678647303260843  \\
            0.024011688013239118  2.667906123687152  \\
            0.02438354098268829  2.667948683335912  \\
            0.024761152590631  2.6679924381369844  \\
            0.025144612017254136  2.6680374174176626  \\
            0.025534009823818506  2.668083650958053  \\
            0.02592943797404667  2.6681311689798184  \\
            0.026330989855841952  2.66818000213324  \\
            0.0267387603033437  2.668230181482533  \\
            0.02715284561932422  2.668281738489384  \\
            0.027573343597932537  2.6683347049944555  \\
            0.028000353547790305  2.668389113196936  \\
            0.02843397631544543  2.668444995631786  \\
            0.02887431430918898  2.668502385144781  \\
            0.02932147152324077  2.668561314865061  \\
            0.029775553562309594  2.668621818175094  \\
            0.03023666766653388  2.668683928678004  \\
            0.030704922736808367  2.6687476801619865  \\
            0.03118042936050321  2.668813106561726  \\
            0.03166329983758131  2.668880241916754  \\
            0.03215364820712003  2.668949120326396  \\
            0.032651590274243726  2.669019775901373  \\
            0.033157243637473355  2.669092242711709  \\
            0.03367072771649962  2.669166554730922  \\
            0.034192163780386156  2.6692427457762693  \\
            0.03472167497620956  2.669320849444874  \\
            0.03525938635814296  2.669400899045592  \\
            0.03580542491698989  2.669482927526453  \\
            0.03635991961017558  2.669566967397474  \\
            0.03692300139220283  2.669653050648706  \\
            0.03749480324557926  2.669741208663352  \\
            0.03807546021222372  2.6698314721257215  \\
            0.03866510942535912  2.6699238709239856  \\
            0.039263890141898905  2.670018434047428  \\
            0.03987194377533528  2.6701151894781403  \\
            0.0404894139291368  2.670214164076947  \\
            0.04111644643066293  2.6703153834634508  \\
            0.041753189365604  2.6704188718900315  \\
            0.04239979311295458  2.67052465210972  \\
            0.04305641038052818  2.6706327452377154  \\
            0.04372319624102218  2.670743170606597  \\
            0.044400308168641295  2.670855945614979  \\
            0.04508790607628795  2.670971085569595  \\
            0.045786152353328904  2.6710886035208095  \\
            0.046495211903946496  2.6712085100913145  \\
            0.04721525218608402  2.6713308132981988  \\
            0.047946443250994016  2.6714555183682696  \\
            0.048688957783399135  2.671582627546518  \\
            0.04944297114227503  2.671712139898084  \\
            0.050208661402264564  2.67184405110338  \\
            0.05098620939573364  2.6719783532467756  \\
            0.051775798755478254  2.6721150345987597  \\
            0.052577615958092745  2.6722540793918466  \\
            0.05339185036800989  2.6723954675902584  \\
            0.05421869428222299  2.672539174653737  \\
            0.05505834297570032  2.6726851712956234  \\
            0.05591099474750313  2.6728334232354767  \\
            0.05677685096761781  2.6729838909466137  \\
            0.057656116124513115  2.673136529398837  \\
            0.05854899787343409  2.673291287796723  \\
            0.05945570708544391  2.6734481093140157  \\
            0.060376457897224935  2.6736069308243997  \\
            0.06131146776165124  2.6737676826292636  \\
            0.06226095749914436  2.6739302881830067  \\
            0.06322515134982411  2.674094663816338  \\
            0.0642042770264672  2.6742607184582896  \\
            0.06519856576828596  2.674428353357549  \\
            0.06620825239554003  2.6745974618037347  \\
            0.06723357536499339  2.67476792884939  \\
            0.0682747768262306  2.6749396310333955  \\
            0.06933210267884518  2.6751124361065566  \\
            0.07040580263051326  2.67528620276018  \\
            0.07149613025596686  2.675460780358355  \\
            0.07260334305688063  2.6756360086748714  \\
            0.07372770252268547  2.6758117176355753  \\
            0.0748694741923244  2.6759877270668992  \\
            0.07602892771696472  2.6761638464515056  \\
            0.07720633692368113  2.6763398746918763  \\
            0.07840197988012526  2.6765155998826042  \\
            0.07961613896019679  2.6766907990922073  \\
            0.0808491009107312  2.6768652381553566  \\
            0.08210115691922067  2.6770386714760566  \\
            0.08337260268258356  2.6772108418427103  \\
            0.08466373847699882  2.6773814802556233  \\
            0.08597486922882189  2.6775503057676158  \\
            0.0873063045865991  2.6777170253383162  \\
            0.0886583589941968  2.677881333702564  \\
            0.09003135176506345  2.678042913253516  \\
            0.09142560715764153  2.678201433940678  \\
            0.09284145445194744  2.678356553183213  \\
            0.09427922802733714  2.6785079157987006  \\
            0.09573926744147622  2.678655153947508  \\
            0.0972219175105331  2.6787978870926543  \\
            0.09872752839061373  2.6789357219752676  \\
            0.10025645566045768  2.679068252605252  \\
            0.10180906040541501  2.67919506026704  \\
            0.10338570930272326  2.679315713539924  \\
            0.10498677470810543  2.6794297683324775  \\
            0.1066126347437087  2.6795367679305397  \\
            0.10826367338740543  2.6796362430579577  \\
            0.10994028056347674  2.6797277119492664  \\
            0.11164285223470047  2.6798106804335604  \\
            0.11337179049586554  2.6798846420283344  \\
            0.11512750366873424  2.67994907804236  \\
            0.11691040639847504  2.680003457686364  \\
            0.11872091975158929  2.6800472381902956  \\
            0.12055947131535373  2.680079864925851  \\
            0.12242649529880371  2.6801007715329273  \\
            0.1243224326352798  2.680109380048518  \\
            0.1262477310865625  2.680105101036725  \\
            0.12820284534861998  2.680087333718297  \\
            0.13018823715899303  2.68005546609825  \\
            0.13220437540584312  2.6800088750901216  \\
            0.1342517362386896  2.6799469266352713  \\
            0.13633080318086122  2.6798689758158987  \\
            0.13844206724368938  2.6797743669602188  \\
            0.14058602704247003  2.679662433738528  \\
            0.14276318891422096  2.67953249924868  \\
            0.14497406703726318  2.679383876089861  \\
            0.1472191835526538  2.679215866423373  \\
            0.1494990686874995  2.6790277620193996  \\
            0.15181426088018  2.678818844288626  \\
            0.15416530690751054  2.6785883842979463  \\
            0.15655276201387341  2.6783356427694254  \\
            0.1589771900423498  2.6780598700617446  \\
            0.161439163567882  2.677760306133844  \\
            0.16393926403249773  2.6774361804900075  \\
            0.16647808188262905  2.677086712106428  \\
            0.1690562167085574  2.676711109338974  \\
            0.1716742773860182  2.676308569812108  \\
            0.17433288221999882  2.6758782802893544  \\
            0.17703265909076257  2.67541941652526  \\
            0.17977424560213512  2.6749311430996725  \\
            0.18255828923208653  2.6744126132346175  \\
            0.18538544748564548  2.6738629685947104  \\
            0.18825638805018183  2.6732813390719126  \\
            0.19117178895309372  2.672666842555599  \\
            0.1941323387219364  2.672018584689131  \\
            0.1971387365470315  2.6713356586143013  \\
            0.20019169244659393  2.6706171447048437  \\
            0.20329192743441638  2.669862110290731  \\
            0.20644017369015039  2.6690696093748487  \\
            0.2096371747322245  2.668238682343752  \\
            0.21288368559344054  2.6673683556743812  \\
            0.2161804729992888  2.666457641638793  \\
            0.21952831554902494  2.665505538008829  \\
            0.22292800389955114  2.6645110277628667  \\
            0.22638034095214482  2.663473078797072  \\
            0.22988614204207886  2.662390643643174  \\
            0.23344623513117901  2.66126265919534  \\
            0.23706146100336237  2.660088046448481  \\
            0.24073267346320504  2.658865710250574  \\
            0.2444607395375841  2.657594539071421  \\
            0.2482465396804424  2.656273404790542  \\
            0.252090967980725  2.654901162506848  \\
            0.25599493237353504  2.653476650372666  \\
            0.2599593548545598  2.651998689454903  \\
            0.26398517169781793  2.6504660836260974  \\
            0.2680733336767783  2.6488776194880534  \\
            0.2722248062889031  2.6472320663308078  \\
            0.27644056998366884  2.6455281761297926  \\
            0.2807216203941177  2.643764683583885  \\
            0.2850689685719959  2.641940306197159  \\
            0.2894836412265324  2.6400537444070484  \\
            0.293966680966916  2.638103681761752  \\
            0.2985191465485275  2.6360887851495276  \\
            0.30314211312298484  2.6340077050825053  \\
            0.30783667249206065  2.6318590760378506  \\
            0.3126039333655323  2.6296415168586402  \\
            0.3174450216230248  2.627353631217123  \\
            0.3223610805799083  2.624994008142751  \\
            0.32735327125731467  2.6225612226174224  \\
            0.332422772656334  2.6200538362401318  \\
            0.3375707820364588  2.6174703979632254  \\
            0.3427985151983391  2.6148094449023374  \\
            0.34810720677091767  2.6120695032219223  \\
            0.3534981105030106  2.6092490890980526  \\
            0.3589724995594043  2.6063467097601642  \\
            0.3645316668215375  2.6033608646131623  \\
            0.37017692519284007  2.6002900464410277  \\
            0.37590960790880007  2.5971327426929247  \\
            0.38173106885183283  2.593887436852644  \\
            0.3876426828710261  2.590552609891694  \\
            0.39364584610683684  2.587126741806444  \\
            0.3997419763208164  2.583608313239079  \\
            0.4059325132304421  2.579995807182042  \\
            0.4122189188491341  2.5762877107651123  \\
            0.4186026778315372  2.572482517124196  \\
            0.4250852978241511  2.568578727350057  \\
            0.4316683098213893  2.56457485251536  \\
            0.4383532685271531  2.560469415777535  \\
            0.4451417527220043  2.556260954554774  \\
            0.4520353656360243  2.551948022771921  \\
            0.45903573532744785  2.547529193172616  \\
            0.4661445150671596  2.5430030596934405  \\
            0.47336338372914605  2.5383682398955276  \\
            0.4806940461869931  2.5336233774482677  \\
            0.48813823371652515  2.528767144659657  \\
            0.4956977044046785  2.523798245046871  \\
            0.503374243564707  2.5187154159405116  \\
            0.5111696641578181  2.5135174311151522  \\
            0.5190858072213386  2.5082031034385324  \\
            0.5271245423035097  2.502771287531087  \\
            0.5352877679050175  2.4972208824272424  \\
            0.54357741192736  2.491550834228995  \\
            0.551995432128157  2.4857601387424944  \\
            0.560543816583513  2.479847844087383  \\
            0.5692245841575388  2.473813053268603  \\
            0.5780397849791448  2.46765492669987  \\
            0.5869915009262178  2.461372684667893  \\
            0.5960818461172968  2.4549656097260635  \\
            0.605312967410862  2.4484330490061743  \\
            0.6146870449123569  2.441774416436769  \\
            0.6242062924890607  2.4349891948563784  \\
            0.6338729582929366  2.4280769380103058  \\
            0.6436893252915747  2.4210372724193925  \\
            0.6536577118073597  2.413869899109595  \\
            0.6637804720649849  2.4065745951913864  \\
            0.6740599967474498  2.3991512152783754  \\
            0.6844987135606633  2.391599692734974  \\
            0.6950990878067941  2.3839200407434187  \\
            0.7058636229664985  2.3761123531813624  \\
            0.7167948612901649  2.3681768053013874  \\
            0.727895384398315  2.3601136542054015  \\
            0.7391678138913028  2.351923239106869  \\
            0.7506148119684553  2.343605981375758  \\
            0.7622390820568017  2.335162384361268  \\
            0.7740433694495393  2.3265930329891638  \\
            0.7860304619543875  2.31789859313144  \\
            0.7982031905519806  2.3090798107474106  \\
            0.8105644300644591  2.300137510796604  \\
            0.8231170998344126  2.291072595925228  \\
            0.8358641644143395  2.281886044929337  \\
            0.8488086342667817  2.2725789109993166  \\
            0.8619535664753031  2.263152319751653  \\
            0.8753020654664786  2.253607467055466  \\
            0.888857283743063  2.2439456166626335  \\
            0.9026224226285151  2.2341680976518132  \\
            0.916600733023051  2.2242763016978615  \\
            0.930795516171407  2.2142716801796802  \\
            0.9452101244424903  2.2041557411405353  \\
            0.9598479621211061  2.1939300461161926  \\
            0.9747124862119436  2.1835962068471515  \\
            0.989807207256014  2.1731558818923213  \\
            1.0051356901597317  2.1626107731623008  \\
            1.0207015550368348  2.1519626223910393  \\
            1.0365084780633442  2.1412132075653463  \\
            1.052560192345763  2.130364339332166  \\
            1.06886048880272  2.1194178574036022  \\
            1.0854132170602686  2.108375626980068  \\
            1.1022222863610482  2.097239535211851  \\
            1.1192916664875276  2.0860114877188742  \\
            1.1366253886995443  2.074693405188552  \\
            1.1542275466863632  2.0632872200707992  \\
            1.1721022975334803  2.0517948733885327  \\
            1.1902538627043964  2.0402183116814085  \\
            1.208686529037598  2.028559484099319  \\
            1.2274046497589746  2.016820339661131  \\
            1.2464126455099165  2.005002824692849  \\
            1.2657150053913337  1.9931088804580008  \\
            1.2853162880238433  1.9811404409915625  \\
            1.305221122624373  1.9690994311470955  \\
            1.3254342100994414  1.9569877648650322  \\
            1.3459603241553646  1.944807343668463  \\
            1.3668043124256597  1.932560055390733  \\
            1.3879710976159045  1.9202477731374847  \\
            1.40946567866633  1.907872354483851  \\
            1.4312931319324138  1.8954356409055693  \\
            1.4534586123837598  1.8829394574410714  \\
            1.4759673548215415  1.870385612579584  \\
            1.4988246751148009  1.8577758983687658  \\
            1.5220359714558922  1.8451120907332557  \\
            1.545606725635368  1.832395949994446  \\
            1.5695425043366085  1.819629221579727  \\
            1.5938489604505002  1.806813636908276  \\
            1.6185318344104735  1.7939509144392358  \\
            1.6435969555482173  1.7810427608665516  \\
            1.6690502434703842  1.7680908724443052  \\
            1.6948977094566207  1.7550969364249098  \\
            1.7211454578792447  1.742062632592112  \\
            1.74779968764491  1.728989634870306  \\
            1.7748666936585957  1.7158796129908982  \\
            1.802352868310269  1.7027342341965828  \\
            1.8302647029845691  1.6895551649642981  \\
            1.8586087895938719  1.6763440727275436  \\
            1.8873918221350972  1.663102627579453  \\
            1.9166205982706213  1.6498325039380168  \\
            1.946302020933677  1.6365353821559914  \\
            1.976443099958611  1.6232129500584398  \\
            2.0070509537363925  1.6098669043919562  \\
            2.0381328108957546  1.596498952170894  \\
            2.069696012010374  1.5831108119067285  \\
            2.1017480113324885  1.569704214708544  \\
            2.1342963785533584  1.5562809052436304  \\
            2.1673488005909967  1.5428426425490778  \\
            2.2009130834055783  1.5293912006867012  \\
            2.234997153842969  1.5159283692354024  \\
            2.2696090615068  1.5024559536168594  \\
            2.304756980659536  1.4889757752521806  \\
            2.3404492121529823  1.4754896715490673  \\
            2.3766941853886916  1.4619994957208609  \\
            2.413500460308726  1.4485071164406707  \\
            2.450876729417249  1.4350144173356671  \\
            2.488831819833432  1.4215232963284383  \\
            2.5273746953761416  1.4080356648340075  \\
            2.566514458680918  1.3945534468231195  \\
            2.6062603533497355  1.3810785777636718  \\
            2.6466217661340594  1.3676130034541887  \\
            2.6876082291517003  1.3541586787646323  \\
            2.72922942213801  1.3407175663012048  \\
            2.771495174731934  1.3272916350135315  \\
            2.814415468797469  1.3138828587635323  \\
            2.8580004407810713  1.3004932148769128  \\
            2.9022603841055683  1.2871246826990734  \\
            2.9472057516011523  1.2737792421784233  \\
            2.992847157974012  1.2604588725011037  \\
            3.0391953823131974  1.2471655508019952  \\
            3.086261370636311  1.2339012509776544  \\
            3.1340562384746162  1.220667942627661  \\
            3.182591273498181  1.2074675901516296  \\
            3.2318779381816807  1.194302152029489  \\
            3.281927872511474  1.181173580313695  \\
            3.332752896734615  1.168083820361963  \\
            3.384365014150425  1.155034810840324  \\
            3.436776413945301  1.1420284840262014  \\
            3.489999474071429  1.1290667664419258  \\
            3.5440467641700653  1.116151579849754  \\
            3.5989310485401074  1.1032848426393949  \\
            3.6546652891526206  1.0904684716401485  \\
            3.7112626487120526  1.0777043843896728  \\
            3.768736493764864  1.0649945018922624  \\
            3.8271003978562903  1.0523407518999122  \\
            3.8863681447359886  1.039745072749852  \\
            3.946553731613343  1.0272094177929552  \\
            4.007671372463165  1.0147357604479335  \\
            4.069735501382597  1.0023260999167625  \\
            4.132760776000001  0.9899824675971748  \\
            4.196762080936636  0.9777069342291094  \\
            4.2617545313219445  0.9655016178115691  \\
            4.327753476363283  0.9533686923277127  \\
            4.394774502970923  0.941310397315465  \\
            4.462833439439204  0.9293290483213633  \\
            4.531946359184685  0.9174270482750716  \\
            4.602129584542186  0.9056068998214837  \\
            4.673399690619623  0.8938712186463225  \\
            4.745773509212534  0.8822227478296412  \\
            4.819268132779227  0.8706643732597542  \\
            4.8939009184774935  0.859199140136483  \\
            4.96968949226383  0.8478302705892817  \\
            5.046651753056146  0.8365611824299619  \\
            5.1248058769609335  0.8253955090532472  \\
            5.2041703215659005  0.8143371204895712  \\
            5.284763830299086  0.8033901456039125  \\
            5.366605436855476  0.7925589954210652  \\
            5.449714469692171  0.781848387541525  \\
            5.534110556593174  0.7712633715924487  \\
            5.61981362930487  0.7608093556345749  \\
            5.706843928243275  0.750492133417717  \\
            5.795222007274212  0.74031791234441  \\
            5.884968738567485  0.7302933419621741  \\
            5.976105317526252  0.7204255427600512  \\
            6.068653267792717  0.7107221349930328  \\
            6.162634446331347  0.7011912671992413  \\
            6.258071048590819  0.6918416440083651  \\
            6.354985613745894  0.682682552766397  \\
            6.453401030020469  0.6737238884210297  \\
            6.553340540093076  0.6649761760256335  \\
            6.654827746586084  0.6564505901282436  \\
            6.757886617639894  0.6481589702180675  \\
            6.862541492573497  0.6401138313090733  \\
            6.968817087632643  0.6323283686512288  \\
            7.0767385018270765  0.6248164554818303  \\
            7.186331222858134  0.6175926326671106  \\
            7.297621133138147  0.6106720890472903  \\
            7.410634515903083  0.6040706312942947  \\
            7.525398061419822  0.597804642130962  \\
            7.641938873289569  0.5918910258546635  \\
            7.760284474848899  0.5863471402658296  \\
            7.880462815669913  0.5811907143329402  \\
            8.00250227816105  0.5764397512366113  \\
            8.12643168427016  0.5721124168287792  \\
            8.25228030229133  0.5682269140174823  \\
            8.380077853777173  0.5648013441336818  \\
            8.509854520558124  0.5618535569382  \\
            8.641640951870459  0.5594009915594936  \\
            8.775468271594702  0.5574605112839778  \\
            8.911368085606126  0.5560482357118561  \\
            9.049372489239062  0.5551793742983694  \\
            9.189514074866851  0.5548680656808203  \\
            9.331825939599149  0.5551272274047426  \\
            9.476341693098421  0.5559684206769382  \\
            9.623095465517535  0.5574017345704898  \\
            9.77212191556022  0.5594356936857583  \\
            9.9234562386664  0.5620771926481704  \\
            10.077134175324268  0.5653314600336136  \\
            10.233192019511065  0.5692020534070993  \\
            10.391666627264614  0.573690886201131  \\
            10.552595425387581  0.5787982862152536  \\
            10.716016420286506  0.5845230846529412  \\
            10.881968206947754  0.5908627338823887  \\
            11.050489978052472  0.5978134515593783  \\
            11.221621533232662  0.6053703884074684  \\
            11.395403288470632  0.6135278168222914  \\
            11.571876285644022  0.6222793375417084  \\
            11.751082202218594  0.6316181018760673  \\
            11.933063361091177  0.6415370473846531  \\
            12.117862740585045  0.6520291453679038  \\
            12.305523984600024  0.6630876590687718  \\
            12.496091412919867  0.6747064119849515  \\
            12.689610031679221  0.6868800661318649  \\
            12.886125543992652  0.6996044104079688  \\
            13.085684360748322  0.7128766593432855  \\
            13.28833361156884  0.7266957624017405  \\
            13.494121155941757  0.741062723598249  \\
            13.703095594522546  0.7559809304205516  \\
            13.91530628061257  0.7714564898494469  \\
            14.130803331814782  0.7874985675868496  \\
            14.349637641869968  0.8041197243717289  \\
            14.571860892676273  0.8213362404515206  \\
            14.797525566494889  0.8391684158719489  \\
            15.026684958344696  0.8576408302960894  \\
            15.259393188588927  0.8767825416870002  \\
            15.495705215716747  0.8966271986195264  \\
            15.735676849322692  0.9172130365991595  \\
            15.97936476328721  0.9385827251038427  \\
            16.226826509161288  0.9607830298520563  \\
            16.47812052975831  0.9838642549359264  \\
            16.733306172956464  1.0078794329495953  \\
            16.992443705714898  1.0328832391060707  \\
            17.255594328306866  1.058930618407412  \\
            17.522820188773366  1.086075133638741  \\
            17.794184397600613  1.1143670660265899  \\
            18.069751042624723  1.1438513286120555  \\
            18.349585204167315  1.1745652823852981  \\
            18.633752970405496  1.2065365735323625  \\
            18.922321452979784  1.2397811324408137  \\
            19.215358802843838  1.2743014868084288  \\
            19.512934226359633  1.3100855382908188  \\
            19.815118001641803  1.3471059321385273  \\
            20.121981495155197  1.385320112135255  \\
            20.433597178569418  1.4246711016634723  \\
            20.75003864587442  1.4650889914674632  \\
            21.07138063076108  1.5064930532482836  \\
            21.397699024271017  1.548794343881977  \\
            21.72907089271974  1.591898625191427  \\
            22.06557449589726  1.635709403890692  \\
            22.40728930555067  1.6801308973918851  \\
            22.754296024152946  1.7250707520280304  \\
            23.10667660396231  1.7704423764536452  \\
            23.464514266376856  1.8161667983229828  \\
            23.827893521588898  1.8621740001521838  \\
            24.196900188543598  1.9084037346250018  \\
            24.571621415206792  1.9548058561536241  \\
            24.95214569914667  2.001340231837616  \\
            25.338562908434092  2.047976310516121  \\
            25.730964302866692  2.0946924342968  \\
            26.129442555521656  2.1414749746356394  \\
            26.534091774642157  2.18831736702389  \\
            26.945007525862856  2.235219106886711  \\
            27.36228685477959  2.282184756388051  \\
            27.786028309868456  2.3292229989904434  \\
            28.216331965759977  2.376345766873715  \\
            28.653299446873593  2.423567456270724  \\
            29.097033951418283  2.470904237674098  \\
            29.547640275764685  2.5183734616947167  \\
            30.005224839194824  2.565993156934669  \\
            30.469895709035082  2.6137816133167395  \\
            30.941762626178274  2.661757042598227  \\
            31.42093703100111  2.709937307007598  \\
            31.907532089682995  2.758339706827225  \\
            32.40166272093231  2.8069808180908447  \\
            32.90344562312668  2.855876372204192  \\
            33.41299930187358  2.9050411700984937  \\
            33.930444097997636  2.9544890243987685  \\
            34.45590221596138  3.0042327239637094  \\
            34.98949775272628  3.054284015988655  \\
            35.53135672706047  3.104653601634  \\
            36.08160710930057  3.1553511418316553  \\
            36.64037885157434  3.206385270529745  \\
            37.207803918491265  3.257763613161344  \\
            37.78401631830858  3.3094928085699227  \\
            38.369152134579906  3.3615785330014667  \\
            38.963349558293885  3.4140255250875375  \\
            39.566748920510705  3.4668376110013983  \\
            40.179492725503884  3.520017729182856  \\
            40.80172568441549  3.5735679541975727  \\
            41.43359474943229  3.6274895194354984  \\
            42.07524914849139  3.6817828384629587  \\
            42.72684042052332  3.736447524929412  \\
            43.38852245124071  3.791482410997949  \\
            44.06045150948142  3.8468855643209796  \\
            44.742786284114445  3.9026543036224375  \\
            45.43568792151721  3.9587852129775962  \\
            46.13932006363341  4.015274154903779  \\
            46.85384888662029  4.072116282390143  \\
            47.579443140094114  4.1293060500057575  \\
            48.31627418698372  4.18683722423142  \\
            49.064516044001195  4.244702893163636  \\
            49.82434542273912  4.302895475740874  \\
            50.59594177140445  4.36140673064065  \\
            51.379487317198674  4.420227764993399  \\
            52.175167109354156  4.47934904305644  \\
            52.98316906283707  4.538760394985281  \\
            53.80368400272721  4.59845102583602  \\
            54.636905709284775  4.658409524925167  \\
            55.48303096371546  4.718623875667464  \\
            56.34225959464394  4.779081466006297  \\
            57.21479452530741  4.839769099542481  \\
            58.10084182147956  4.9006730074606075  \\
            59.000610740137056  4.961778861345046  \\
            59.91431377887961  5.023071786967543  \\
            60.84216672611522  5.084536379121286  \\
            61.784388712022775  5.1461567175677665  \\
            62.74120226030394  5.207916384151966  \\
            63.712833340736175  5.269798481134026  \\
            64.6995114225399  5.331785650774249  \\
            65.70146952857213  5.393860096199568  \\
            66.71894429035912  5.45600360356858  \\
            67.75217600398143  5.518197565542582  \\
            68.80140868682457  5.58042300605937  \\
            69.8668901352082  5.642660606395876  \\
            70.94887198290799  5.70489073249479  \\
            72.0476097605839  5.76709346352124  \\
            73.16336295612837  5.82924862160293  \\
            74.29639507594946  5.891335802698057  \\
            75.44697370720304  5.953334408525772  \\
            76.61537058098837  6.015223679482153  \\
            77.8018616365227  6.076982728457208  \\
            79.0067270863096  6.13859057545853  \\
            80.2302514823165  6.200026182938686  \\
            81.47272378317697  6.2612684917159696  \\
            82.7344374224339  6.322296457370811  \\
            84.01569037783946  6.383089086994317  \\
            85.3167852417281  6.443625476159086  \\
            86.63802929247959  6.503884845978795  \\
            87.97973456708877  6.563846580118902  \\
            89.34221793485882  6.623490261618024  \\
            90.72580117223613  6.682795709379445  \\
            92.13081103880404  6.741743014189205  \\
            93.5575793544531  6.8003125741209205  \\
            95.00644307774682  6.858485129186268  \\
            96.477744385501  6.916241795094855  \\
            97.971830753595  6.973564095990873  \\
            99.48905503903501  7.030433996037099  \\
            101.02977556328806  7.086833929725071  \\
            102.59435619690599  7.142746830795332  \\
            104.18316644546124  7.198156159659831  \\
            105.79658153681183  7.253045929226962  \\
            107.43498250971903  7.307400729038951  \\
            109.0987563038368  7.361205747640706  \\
            110.78829585109501  7.414446793109621  \\
            112.50400016849768  7.467110311686406  \\
            114.24627445235895  7.5191834044582  \\
            116.01553017399715  7.570653842055776  \\
            117.81218517691218  7.621510077338156  \\
            119.63666377546703  7.671741256049663  \\
            121.48939685509771  7.721337225444106  \\
            123.370821974075  7.770288540883617  \\
            125.28138346684264  7.818586470427682  \\
            127.22153254895467  7.866222997441495  \\
            129.191727423639  7.913190821258085  \\
            131.19243339001093  7.9594833559423  \\
            133.22412295296212  8.005094727209709  \\
            135.28727593475193  8.050019767563443  \\
            137.38237958832624  8.094254009718389  \\
            139.50992871239222  8.13779367838869  \\
            141.67042576827362  8.180635680519982  \\
            143.86438099857708  8.222777594053822  \\
            146.09231254769566  8.264217655313534  \\
            148.35474658417843  8.30495474510699  \\
            150.65221742499503  8.344988373642302  \\
            152.98526766172554  8.384318664354549  \\
            155.35444828870286  8.42294633674402  \\
            157.76031883314107  8.460872688325129  \\
            160.20344748727845  8.498099575786188  \\
            162.68441124256685  8.534629395458818  \\
            165.20379602593903  8.57046506319416  \\
            167.76219683818724  8.60560999374227  \\
            170.36021789448284  8.640068079725834  \\
            172.99847276707422  8.673843670300835  \\
            175.67758453019306  8.706941549588478  \\
            178.39818590720543  8.739366914963652  \\
            181.16091942004152  8.771125355277947  \\
            183.96643754093904  8.802222829093399  \\
            186.81540284653798  8.832665642996888  \\
            189.70848817435945  8.862460430063386  \\
            192.6463767817099  8.891614128528  \\
            195.62976250704523  8.920133960725815  \\
            198.6593499338339  8.948027412352234  \\
            201.73585455695758  8.975302212090337  \\
            204.86000295168975  9.001966311651916  \\
            208.03253294528915  9.028027866268843  \\
            211.25419379125245  9.053495215670436  \\
            214.52574634626467  9.078376865578539  \\
            217.8479632498899  9.102681469744864  \\
            221.2216291070448  9.12641781255551  \\
            224.64754067329878  9.149594792219252  \\
            228.12650704304178  9.172221404556439  \\
            231.65934984056818  9.194306727399988  \\
            235.24690341411886  9.215859905616766  \\
            238.8900150329285  9.236890136755575  \\
            242.58954508732398  9.257406657324436  \\
            246.34636729192317  9.277418729697258  \\
            250.16136889197776  9.296935629648043  \\
            254.03545087291397  9.31596663450941  \\
            257.96952817311745  9.334521011946295  \\
            261.96452990001336  9.352608009340676  \\
            266.0213995494927  9.370236843774327  \\
            270.14109522873673  9.387416692600342  \\
            274.32458988249334  9.4041566845909  \\
            278.5728715228548  9.420465891646531  \\
            282.88694346259695  9.436353321054181  \\
            287.26782455213  9.45182790827754  \\
            291.71654942012  9.466898510264182  \\
            296.2341687178354  9.481573899252796  \\
            300.8217493672799  9.495862757063636  \\
            305.4803748131645  9.509773669855015  \\
            310.21114527878484  9.52331512332826  \\
            315.01517802585965  9.536495498363141  \\
            319.8936076183935  9.54932306706676  \\
            324.84758619062524  9.56180598921749  \\
            329.878283719128  9.573952309086694  \\
            334.9868882991192  9.585769952621273  \\
            340.17460642505375  9.597266724968732  \\
            345.4426632755599  9.60845030832863  \\
            350.7923030027887  9.61932826011394  \\
            356.2247890262444  9.629908011405066  \\
            361.7414043311647  9.6401968656816  \\
            367.34345177152335  9.650201997815618  \\
            373.03225437772227  9.659930453311574  \\
            378.8091556690515  9.669389147778523  \\
            384.67551997098667  9.678584866619994  \\
            390.6327327374006  9.687524264927777  \\
            396.68220087776405  9.696213867567137  \\
            402.8253530894162  9.704660069439312  \\
            409.06364019497585  9.712869135910726  \\
            415.398535484983  9.720847203395735  \\
            421.8315350658438  9.728600280082366  \\
            428.36415821316484  9.736134246790035  \\
            434.9979477305584  9.74345485794885  \\
            441.7344703140069  9.750567742690931  \\
            448.5753169218653  9.757478406044159  \\
            455.5221031505981  9.764192230218828  \\
            462.57646961633304  9.770714475980443  \\
            469.7400823423233  9.77705028409835  \\
            477.01463315241097  9.783204676864667  \\
            484.4018400705848  9.789182559674321  \\
            491.90344772672194  9.794988722661333  \\
            499.52122776861717  9.800627842383111  \\
            507.256979280391  9.80610448354832  \\
            515.1125292073779  9.811423100780935  \\
            523.0897327875937  9.816588040416601  \\
            531.1904739898857  9.821603542325459  \\
            539.4166659588695  9.82647374175675  \\
            547.7702514667516  9.831202671200886  \\
            556.2532033721538  9.835794262265232  \\
            564.8675250860418  9.840252347558819  \\
            573.6152510448682  9.844580662583613  \\
            582.4984471910427  9.848782847627694  \\
            591.5192114608473  9.852862449658474  \\
            600.6796742798991  9.856822924212478  \\
            609.9819990662943  9.86066763727858  \\
            619.4283827415396  9.864399867173518  \\
            629.0210562493971  9.868022806405946  \\
            638.7622850827642  9.871539563528545  \\
            648.6543698187145  9.874953164974976  \\
            658.6996466618202  9.878266556880165  \\
            668.9004879958934  9.881482606883758  \\
            679.2593029442692  9.884604105912768  \\
            689.7785379387658  9.887633769945063  \\
            700.4606772974572  9.890574241749958  \\
            711.3082438113902  9.893428092607053  \\
            722.3237993403937  9.896197824000046  \\
            733.5099454181055  9.898885869287733  \\
            744.8693238663776  9.901494595348495  \\
            756.4046174191922  9.90402630419959  \\
            768.1185503562397  9.906483234590317  \\
            780.0138891463098  9.908867563567917  \\
            792.0934431006477  9.911181408016915  \\
            804.3600650364232  9.913426826171131  \\
            816.8166519504798  9.915605819097602  \\
            829.4661457035158  9.917720332153456  \\
            842.3115337148605  9.919772256414534  \\
            855.3558496680098  9.921763430076505  \\
            868.6021742270912  9.923695639827669  \\
            882.0536357644169  9.925570622194591  \\
            895.7134110993119  9.927390064859518  \\
            909.5847262483794  9.929155607950781  \\
            923.6708571873866  9.930868845305122  \\
            937.9751306249472  9.932531325703382  \\
            952.5009247881919  9.934144554079175  \\
            967.2516702205949  9.935709992700477  \\
            982.230850592166  9.937229062325407  \\
            997.442003522185  9.938703143331303  \\
            1012.8887214146779  9.940133576818134  \\
            1028.5746523068315  9.941521665686865  \\
            1044.5035007305466  9.942868675692122  \\
            1060.679028587337  9.944175836470428  \\
            1077.1050560367692  9.945444342544016  \\
            1093.785462398669  9.946675354300622  \\
            1110.7241870692972  9.947869998949889  \\
            1127.9252304517122  9.949029371456025  \\
            1145.3926549005403  9.950154535448489  \\
            1163.1305856813833  9.951246524109672  \\
            1181.1432119450724  9.952306341041016  \\
            1199.4347877170192  9.953334961107393  \\
            1218.0096329018847  9.954333331260479  \\
            1236.872134303808  9.9553023713417  \\
            1256.0267466624305  9.95624297486429  \\
            1275.4779937049746  9.957156009776499  \\
            1295.2304692145997  9.958042319204472  \\
            1315.2888381153175  9.958902722176866  \\
            1335.6578375737008  9.959738014330696  \\
            1356.3422781176557  9.960548968598633  \\
            1377.3470447725208  9.961336335879587  \\
            1398.677098214756  9.962100845691152  \\
            1420.3374759435083  9.962843206805289  \\
            1442.333293470303  9.963564107868182  \\
            1464.6697455271774  9.964264218003114  \\
            1487.3521072935118  9.964944187398444  \\
            1510.3857356418657  9.965604647879829  \\
            1533.7760704031036  9.966246213467956  \\
            1557.52863565112  9.96686948092108  \\
            1581.6490410074473  9.967475030264655  \\
            1606.142982966079  9.968063425305685  \\
            1631.0162462388064  9.968635214134943  \\
            1656.2747051213867  9.969190929615495  \\
            1681.9243248808689  9.969731089858946  \\
            1707.9711631644127  9.970256198688556  \\
            1734.421371429907  9.970766746092004  \\
            1761.2811963987604  9.971263208660469  \\
            1788.5569815311826  9.97174605001781  \\
            1816.2551685243136  9.972215721238529  \\
            1844.382298833551  9.972672661254453  \\
            1872.9450152174472  9.973117297252116  \\
            1901.9500633065124  9.97355004505865  \\
            1931.404293196332  9.973971309519447  \\
            1961.3146610653444  9.974381484865475  \\
            1991.6882308176762  9.974780955071429  \\
            2022.5321757514173  9.975170094205676  \\
            2053.853780252731  9.975549266770791  \\
            2085.6604415162083  9.97591882803622  \\
            2117.9596712918433  9.976279124363236  \\
            2150.7590976590873  9.976630493521194  \\
            2184.06646682836  9.976973264997167  \\
            2217.889644970467  9.977307760297986  \\
            2252.236620074344  9.977634293244918  \\
            2287.11550383358  9.977953170262257  \\
            2322.5345335621373  9.978264690659072  \\
            2358.5020741397575  9.978569146904412  \\
            2395.026619987486  9.978866824897052  \\
            2432.1167970737915  9.979158004228665  \\
            2469.7813649517516  9.97944295844218  \\
            2508.029218827796  9.97972195528408  \\
            2546.869391662467  9.979995256952607  \\
            2586.3110563037335  9.980263120338845  \\
            2626.3635276533328  9.980525797266196  \\
            2667.036264866661  9.980783534722205  \\
            2708.3388735867347  9.981036575088572  \\
            2750.2811082127428  9.981285156365066  \\
            2792.8728742037465  9.981529512391063  \\
            2836.1242304180246  9.981769873062477  \\
            2880.0453914886753  9.982006464544957  \\
            2924.6467302359965  9.982239509484884  \\
            2969.938780117223  9.982469227215805  \\
            3015.9322377142007  9.98269583396274  \\
            3062.6379652596015  9.982919543043442  \\
            3110.0669932022283  9.983140565066996  \\
            3158.2305228120777  9.98335910813012  \\
            3207.139928825731  9.983575378011306  \\
            3256.8067621327154  9.983789578361803  \\
            3307.2427525034627  9.98400191089643  \\
            3358.459811359533  9.984212575581255  \\
            3410.470034586704  9.984421770820312  \\
            3463.2857053916578  9.984629693640255  \\
            3516.9192972028914  9.984836539875037  \\
            3571.383476616556  9.985042504347827  \\
            3626.69110638791  9.985247781053383  \\
            3682.85524846912  9.985452563338807  \\
            3739.889167094068  9.985657044084368  \\
            3797.8063319109665  9.985861415882887  \\
            3856.620421163472  9.98606587122035  \\
            3916.345324921061  9.986270602654441  \\
            3976.9951483594355  9.986475802995445  \\
            4038.5842150917256  9.986681665485118  \\
            4101.1270705513  9.986888383977416  \\
            4164.6384854269245  9.987096153118854  \\
            4229.133459151157  9.98730516853062  \\
            4294.627223442743  9.987515626990263  \\
            4361.135245903885  9.987727726615294  \\
            4428.673233673198  9.987941667047542  \\
            4497.257137135273  9.988157649639309  \\
            4566.903153687636  9.988375877640083  \\
            4637.627731566094  9.98859655638635  \\
            4709.447573729287  9.988819893491954  \\
            4782.379641803422  9.98904609904084  \\
            4856.441160088069  9.98927538578275  \\
            4931.649619624035  9.989507969329644  \\
            5008.022782324174  9.989744068356915  \\
            5085.578685168221  9.989983904804841  \\
            5164.335644462568  9.990227704084258  \\
            5244.312260166003  9.990475695286355  \\
            5325.527420282452  9.990728111392354  \\
            5408.0003053217315  9.990985189490841  \\
            5491.750392829413  9.991247170994773  \\
            5576.797461986788  9.991514301865747  \\
            5663.161598282121  9.991786832839143  \\
            5750.863198254212  9.992065019655307  \\
            5839.922974309427  9.992349123295531  \\
            5930.361959613332  9.992639410220745  \\
            6022.201513058086  9.992936152616085  \\
            6115.4633243067265  9.99323962864037  \\
            6210.169418915616  9.993550122681162  \\
            6306.342163536194  9.993867925614847  \\
            6404.004271197283  9.9941933350705  \\
            6503.178806669206  9.994526655704002  \\
            6603.889191910992  9.99486819947279  \\
            6706.159211601878  9.995218285921998  \\
            6810.01301875855  9.995577242472493  \\
            6915.475140439319  9.9959454047199  \\
            7022.570483536666  9.99632311673591  \\
            7131.324340659466  9.996710731382306  \\
            7241.76239610635  9.997108610626249  \\
            7353.910731931502  9.997517125869956  \\
            7467.795834104457  9.997936658281407  \\
            7583.444598765268  9.998367599139485  \\
            7700.884338576537  9.998810350182426  \\
            7820.142789173822  9.999265323969054  \\
            7941.248115715934  9.99973294424521  \\
            8064.2289195367  10.000213646324534  \\
            8189.114244899676  10.000707877471799  \\
            8315.933585857525  10.001216097302757  \\
            8444.716893217601  10.001738778189694  \\
            8575.4945816154  10.002276405679819  \\
            8708.29753669755  10.002829478921782  \\
            8843.157122416074  10.00339851110672  \\
            8980.105188435546  10.003984029916799  \\
            9119.174077655018  10.004586577986938  \\
            9260.396633846414  10.005206713379888  \\
            9403.80620941121  10.005845010070592  \\
            9549.436673257229  10.006502058445202  \\
            9697.32241879747  10.007178465810318  \\
            9847.49837207271  10.007874856918663  \\
            10000.0  10.008591874507097  \\
        }
        ;
    \addplot[color=green, name path={1cb8e8d0-34de-42d5-a80a-efffd3638a42}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.01  2.7103382112673726  \\
            0.010154863318748831  2.7103354995206552  \\
            0.010312124902247047  2.7103327031517677  \\
            0.010471821890818491  2.7103298195206005  \\
            0.010633991999954372  2.710326845904709  \\
            0.010798673529220511  2.710323779496745  \\
            0.010965905371302534  2.7103206174018304  \\
            0.011135727021191089  2.710317356634807  \\
            0.011308178585509351  2.710313994117442  \\
            0.011483300791984995  2.7103105266755247  \\
            0.011661134999068783  2.7103069510358693  \\
            0.011841723205702176  2.7103032638232443  \\
            0.012025108061236179  2.710299461557181  \\
            0.012211332875503814  2.7102955406487106  \\
            0.012400441629048535  2.7102914973969767  \\
            0.012592478983511091  2.710287327985749  \\
            0.012787490292177234  2.71028302847984  \\
            0.012985521610688737  2.7102785948214034  \\
            0.013186619707920321  2.710274022826102  \\
            0.01339083207702505  2.7102693081791767  \\
            0.01359820694665069  2.710264446431399  \\
            0.013808793292329856  2.710259432994866  \\
            0.014022640848046535  2.710254263138705  \\
            0.014239800117981675  2.710248931984609  \\
            0.014460322388440732  2.7102434345022637  \\
            0.014684259739965927  2.710237765504605  \\
            0.014911665059636025  2.710231919642953  \\
            0.015142592053556638  2.7102258914019792  \\
            0.015377095259543984  2.710219675094536  \\
            0.015615230060004972  2.7102132648562933  \\
            0.015857052695016853  2.7102066546402486  \\
            0.01610262027560939  2.7101998382110413  \\
            0.0163519907972527  2.710192809139096  \\
            0.01660522315355399  2.7101855607945895  \\
            0.016862377150166412  2.710178086341224  \\
            0.017123513518913332  2.7101703787298175  \\
            0.01738869393213127  2.710162430691686  \\
            0.017657981017235015  2.7101542347318253  \\
            0.0179314383715083  2.710145783121886  \\
            0.018209130577123492  2.7101370678929193  \\
            0.018491123216393898  2.710128080827921  \\
            0.01877748288726233  2.710118813454114  \\
            0.01906827721902941  2.7101092570350236  \\
            0.019363574888325564  2.7100994025622906  \\
            0.019663445635330325  2.7100892407472266  \\
            0.019967960280242773  2.710078762012136  \\
            0.020277190740007084  2.710067956481338  \\
            0.02059121004529714  2.7100568139719323  \\
            0.02091009235776404  2.7100453239842754  \\
            0.021233912987550816  2.7100334756921574  \\
            0.02156274841107842  2.7100212579326954  \\
            0.02189667628910699  2.7100086591958834  \\
            0.02223577548507697  2.7099956676138586  \\
            0.02258012608373426  2.709982270949812  \\
            0.022929809410043675  2.709968456586564  \\
            0.023284908048395427  2.7099542115147957  \\
            0.023645505862109003  2.709939522320913  \\
            0.024011688013239118  2.7099243751745425  \\
            0.02438354098268829  2.7099087558156407  \\
            0.024761152590631  2.70989264954121  \\
            0.025144612017254136  2.709876041191606  \\
            0.025534009823818506  2.709858915136436  \\
            0.02592943797404667  2.709841255260004  \\
            0.026330989855841952  2.709823044946342  \\
            0.0267387603033437  2.709804267063757  \\
            0.02715284561932422  2.709784903948915  \\
            0.027573343597932537  2.709764937390457  \\
            0.028000353547790305  2.7097443486120834  \\
            0.02843397631544543  2.7097231182551504  \\
            0.02887431430918898  2.709701226360726  \\
            0.02932147152324077  2.7096786523511036  \\
            0.029775553562309594  2.7096553750107497  \\
            0.03023666766653388  2.709631372466678  \\
            0.030704922736808367  2.7096066221682307  \\
            0.03118042936050321  2.70958110086624  \\
            0.03166329983758131  2.7095547845915653  \\
            0.03215364820712003  2.7095276486329785  \\
            0.032651590274243726  2.7094996675143865  \\
            0.033157243637473355  2.709470814971359  \\
            0.03367072771649962  2.7094410639269526  \\
            0.034192163780386156  2.709410386466817  \\
            0.03472167497620956  2.7093787538135303  \\
            0.03525938635814296  2.709346136300187  \\
            0.03580542491698989  2.7093125033431824  \\
            0.03635991961017558  2.7092778234141845  \\
            0.03692300139220283  2.7092420640112644  \\
            0.03749480324557926  2.7092051916291715  \\
            0.03807546021222372  2.709167171728709  \\
            0.03866510942535912  2.7091279687052223  \\
            0.039263890141898905  2.7090875458561214  \\
            0.03987194377533528  2.709045865347458  \\
            0.0404894139291368  2.7090028881795027  \\
            0.04111644643066293  2.7089585741513122  \\
            0.041753189365604  2.7089128818242396  \\
            0.04239979311295458  2.708865768484379  \\
            0.04305641038052818  2.7088171901039004  \\
            0.04372319624102218  2.708767101301239  \\
            0.044400308168641295  2.7087154553001374  \\
            0.04508790607628795  2.708662203887474  \\
            0.045786152353328904  2.7086072973698685  \\
            0.046495211903946496  2.7085506845290155  \\
            0.04721525218608402  2.7084923125757197  \\
            0.047946443250994016  2.708432127102619  \\
            0.048688957783399135  2.7083700720355055  \\
            0.04944297114227503  2.708306089583272  \\
            0.050208661402264564  2.7082401201863995  \\
            0.05098620939573364  2.708172102463973  \\
            0.051775798755478254  2.708101973159186  \\
            0.052577615958092745  2.708029667083281  \\
            0.05339185036800989  2.7079551170578835  \\
            0.05421869428222299  2.707878253855745  \\
            0.05505834297570032  2.7077990061397497  \\
            0.05591099474750313  2.7077173004002457  \\
            0.05677685096761781  2.7076330608906014  \\
            0.057656116124513115  2.7075462095609524  \\
            0.05854899787343409  2.7074566659901227  \\
            0.05945570708544391  2.7073643473156106  \\
            0.060376457897224935  2.707269168161704  \\
            0.06131146776165124  2.7071710405655374  \\
            0.06226095749914436  2.707069873901187  \\
            0.06322515134982411  2.7069655748016515  \\
            0.0642042770264672  2.70685804707873  \\
            0.06519856576828596  2.706747191640709  \\
            0.06620825239554003  2.7066329064078722  \\
            0.06723357536499339  2.706515086225706  \\
            0.0682747768262306  2.706393622775808  \\
            0.06933210267884518  2.70626840448444  \\
            0.07040580263051326  2.7061393164286613  \\
            0.07149613025596686  2.7060062402400065  \\
            0.07260334305688063  2.7058690540056483  \\
            0.07372770252268547  2.7057276321670227  \\
            0.0748694741923244  2.705581845415824  \\
            0.07602892771696472  2.705431560587365  \\
            0.07720633692368113  2.7052766405512214  \\
            0.07840197988012526  2.7051169440991427  \\
            0.07961613896019679  2.704952325830148  \\
            0.0808491009107312  2.7047826360327982  \\
            0.08210115691922067  2.704607720564564  \\
            0.08337260268258356  2.704427420728268  \\
            0.08466373847699882  2.7042415731455627  \\
            0.08597486922882189  2.70405000962736  \\
            0.0873063045865991  2.703852557041236  \\
            0.0886583589941968  2.7036490371757145  \\
            0.09003135176506345  2.7034392666014337  \\
            0.09142560715764153  2.7032230565291244  \\
            0.09284145445194744  2.703000212664394  \\
            0.09427922802733714  2.7027705350592885  \\
            0.09573926744147622  2.7025338179605694  \\
            0.0972219175105331  2.7022898496547287  \\
            0.09872752839061373  2.7020384123096735  \\
            0.10025645566045768  2.7017792818131126  \\
            0.10180906040541501  2.7015122276075676  \\
            0.10338570930272326  2.7012370125220766  \\
            0.10498677470810543  2.700953392600493  \\
            0.1066126347437087  2.7006611169264674  \\
            0.10826367338740543  2.700359927445065  \\
            0.10994028056347674  2.7000495587810187  \\
            0.11164285223470047  2.699729738053682  \\
            0.11337179049586554  2.6994001846886535  \\
            0.11512750366873424  2.6990606102261316  \\
            0.11691040639847504  2.6987107181260157  \\
            0.11872091975158929  2.6983502035698215  \\
            0.12055947131535373  2.697978753259406  \\
            0.12242649529880371  2.6975960452126566  \\
            0.1243224326352798  2.697201748556082  \\
            0.1262477310865625  2.6967955233145107  \\
            0.12820284534861998  2.696377020197896  \\
            0.13018823715899303  2.695945880385349  \\
            0.13220437540584312  2.69550173530652  \\
            0.1342517362386896  2.695044206420436  \\
            0.13633080318086122  2.6945729049919076  \\
            0.13844206724368938  2.6940874318656785  \\
            0.14058602704247003  2.6935873772384498  \\
            0.14276318891422096  2.693072320428951  \\
            0.14497406703726318  2.692541829646247  \\
            0.1472191835526538  2.69199546175646  \\
            0.1494990686874995  2.69143276204814  \\
            0.15181426088018  2.6908532639964844  \\
            0.15416530690751054  2.690256489026673  \\
            0.15655276201387341  2.689641946276535  \\
            0.1589771900423498  2.6890091323588785  \\
            0.161439163567882  2.688357531123712  \\
            0.16393926403249773  2.687686613420718  \\
            0.16647808188262905  2.6869958368622573  \\
            0.1690562167085574  2.686284645587273  \\
            0.1716742773860182  2.6855524700264457  \\
            0.17433288221999882  2.684798726668979  \\
            0.17703265909076257  2.6840228178314  \\
            0.17977424560213512  2.6832241314288034  \\
            0.18255828923208653  2.6824020407489573  \\
            0.18538544748564548  2.6815559042297292  \\
            0.18825638805018183  2.680685065240268  \\
            0.19117178895309372  2.6797888518664923  \\
            0.1941323387219364  2.678866576701277  \\
            0.1971387365470315  2.677917536639978  \\
            0.20019169244659393  2.676941012681723  \\
            0.20329192743441638  2.6759362697370475  \\
            0.20644017369015039  2.674902556442476  \\
            0.2096371747322245  2.673839104982538  \\
            0.21288368559344054  2.672745130919868  \\
            0.2161804729992888  2.671619833033946  \\
            0.21952831554902494  2.6704623931690996  \\
            0.22292800389955114  2.6692719760923436  \\
            0.22638034095214482  2.6680477293617106  \\
            0.22988614204207886  2.666788783205644  \\
            0.23344623513117901  2.6654942504141017  \\
            0.23706146100336237  2.6641632262419663  \\
            0.24073267346320504  2.6627947883253875  \\
            0.2444607395375841  2.6613879966116367  \\
            0.2482465396804424  2.6599418933030887  \\
            0.252090967980725  2.658455502815929  \\
            0.25599493237353504  2.6569278317541065  \\
            0.2599593548545598  2.6553578688991517  \\
            0.26398517169781793  2.65374458521633  \\
            0.2680733336767783  2.6520869338776882  \\
            0.2722248062889031  2.65038385030246  \\
            0.27644056998366884  2.6486342522152806  \\
            0.2807216203941177  2.646837039722659  \\
            0.2850689685719959  2.64499109540806  \\
            0.2894836412265324  2.643095284446013  \\
            0.293966680966916  2.6411484547354918  \\
            0.2985191465485275  2.6391494370528963  \\
            0.30314211312298484  2.637097045224849  \\
            0.30783667249206065  2.6349900763209897  \\
            0.3126039333655323  2.632827310866923  \\
            0.3174450216230248  2.630607513077412  \\
            0.3223610805799083  2.6283294311098633  \\
            0.32735327125731467  2.6259917973381435  \\
            0.332422772656334  2.623593328646635  \\
            0.3375707820364588  2.6211327267445  \\
            0.3427985151983391  2.6186086785000104  \\
            0.34810720677091767  2.616019856294803  \\
            0.3534981105030106  2.613364918397839  \\
            0.3589724995594043  2.6106425093588976  \\
            0.3645316668215375  2.607851260421332  \\
            0.37017692519284007  2.6049897899538377  \\
            0.37590960790880007  2.6020567039009967  \\
            0.38173106885183283  2.599050596252297  \\
            0.3876426828710261  2.595970049529434  \\
            0.39364584610683684  2.5928136352916002  \\
            0.3997419763208164  2.5895799146586307  \\
            0.4059325132304421  2.586267438851792  \\
            0.4122189188491341  2.5828747497521998  \\
            0.4186026778315372  2.5794003804767245  \\
            0.4250852978241511  2.5758428559715747  \\
            0.4316683098213893  2.5722006936236115  \\
            0.4383532685271531  2.5684724038897198  \\
            0.4451417527220043  2.564656490944621  \\
            0.4520353656360243  2.560751453347636  \\
            0.45903573532744785  2.556755784729156  \\
            0.4661445150671596  2.5526679744976137  \\
            0.47336338372914605  2.5484865085680353  \\
            0.4806940461869931  2.544209870113405  \\
            0.48813823371652515  2.539836540340278  \\
            0.4956977044046785  2.5353649992902803  \\
            0.503374243564707  2.5307937266693963  \\
            0.5111696641578181  2.526121202707077  \\
            0.5190858072213386  2.5213459090475703  \\
            0.5271245423035097  2.5164663296759042  \\
            0.5352877679050175  2.5114809518814014  \\
            0.54357741192736  2.506388267261596  \\
            0.551995432128157  2.501186772769794  \\
            0.560543816583513  2.495874971809632  \\
            0.5692245841575388  2.4904513753801423  \\
            0.5780397849791448  2.4849145032750686  \\
            0.5869915009262178  2.4792628853401943  \\
            0.5960818461172968  2.473495062792636  \\
            0.605312967410862  2.467609589606046  \\
            0.6146870449123569  2.4616050339657174  \\
            0.6242062924890607  2.4554799797976137  \\
            0.6338729582929366  2.4492330283751875  \\
            0.6436893252915747  2.4428628000078128  \\
            0.6536577118073597  2.436367935814505  \\
            0.6637804720649849  2.4297470995862906  \\
            0.6740599967474498  2.422998979740448  \\
            0.6844987135606633  2.416122291369404  \\
            0.6950990878067941  2.4091157783866843  \\
            0.7058636229664985  2.401978215771984  \\
            0.7167948612901649  2.3947084119167017  \\
            0.727895384398315  2.38730521107091  \\
            0.7391678138913028  2.379767495891958  \\
            0.7506148119684553  2.372094190094289  \\
            0.7622390820568017  2.364284261199262  \\
            0.7740433694495393  2.356336723382989  \\
            0.7860304619543875  2.34825064041935  \\
            0.7982031905519806  2.3400251287144638  \\
            0.8105644300644591  2.331659360427918  \\
            0.8231170998344126  2.32315256667518  \\
            0.8358641644143395  2.3145040408045907  \\
            0.8488086342667817  2.305713141741297  \\
            0.8619535664753031  2.2967792973895698  \\
            0.8753020654664786  2.2877020080838517  \\
            0.888857283743063  2.2784808500779596  \\
            0.9026224226285151  2.2691154790608308  \\
            0.916600733023051  2.2596056336862667  \\
            0.930795516171407  2.2499511391032563  \\
            0.9452101244424903  2.2401519104725254  \\
            0.9598479621211061  2.2302079564542368  \\
            0.9747124862119436  2.2201193826509353  \\
            0.989807207256014  2.209886394989272  \\
            1.0051356901597317  2.199509303023391  \\
            1.0207015550368348  2.1889885231424344  \\
            1.0365084780633442  2.1783245816642203  \\
            1.052560192345763  2.167518117796892  \\
            1.06886048880272  2.1565698864502196  \\
            1.0854132170602686  2.145480760878175  \\
            1.1022222863610482  2.134251735134531  \\
            1.1192916664875276  2.1228839263234778  \\
            1.1366253886995443  2.1113785766276054  \\
            1.1542275466863632  2.099737055096159  \\
            1.1721022975334803  2.087960859177037  \\
            1.1902538627043964  2.07605161597686  \\
            1.208686529037598  2.0640110832343317  \\
            1.2274046497589746  2.051841149993112  \\
            1.2464126455099165  2.0395438369616534  \\
            1.2657150053913337  2.0271212965486574  \\
            1.2853162880238433  2.014575812564273  \\
            1.305221122624373  2.0019097995785846  \\
            1.3254342100994414  1.9891258019305256  \\
            1.3459603241553646  1.9762264923820427  \\
            1.3668043124256597  1.9632146704140074  \\
            1.3879710976159045  1.9500932601621699  \\
            1.40946567866633  1.9368653079932578  \\
            1.4312931319324138  1.9235339797231457  \\
            1.4534586123837598  1.9101025574808774  \\
            1.4759673548215415  1.8965744362241503  \\
            1.4988246751148009  1.8829531199137277  \\
            1.5220359714558922  1.8692422173559184  \\
            1.545606725635368  1.8554454377241991  \\
            1.5695425043366085  1.84156658577248  \\
            1.5938489604505002  1.8276095567543273  \\
            1.6185318344104735  1.8135783310637892  \\
            1.6435969555482173  1.799476968615018  \\
            1.6690502434703842  1.7853096029790463  \\
            1.6948977094566207  1.7710804352973335  \\
            1.7211454578792447  1.756793727992672  \\
            1.74779968764491  1.742453798299016  \\
            1.7748666936585957  1.7280650116324485  \\
            1.802352868310269  1.7136317748262222  \\
            1.8302647029845691  1.6991585292532072  \\
            1.8586087895938719  1.684649743859372  \\
            1.8873918221350972  1.670109908132168  \\
            1.9166205982706213  1.6555435250275934  \\
            1.946302020933677  1.640955103879675  \\
            1.976443099958611  1.6263491533157683  \\
            2.0070509537363925  1.6117301742006973  \\
            2.0381328108957546  1.5971026526322358  \\
            2.069696012010374  1.582471053009765  \\
            2.1017480113324885  1.5678398111971437  \\
            2.1342963785533584  1.5532133278001123  \\
            2.1673488005909967  1.5385959615773943  \\
            2.2009130834055783  1.5239920230038257  \\
            2.234997153842969  1.509405768002685  \\
            2.2696090615068  1.4948413918632184  \\
            2.304756980659536  1.4803030233582644  \\
            2.3404492121529823  1.4657947190756255  \\
            2.3766941853886916  1.4513204579756174  \\
            2.413500460308726  1.4368841361860598  \\
            2.450876729417249  1.4224895620446911  \\
            2.488831819833432  1.4081404513978502  \\
            2.5273746953761416  1.3938404231631178  \\
            2.566514458680918  1.3795929951624781  \\
            2.6062603533497355  1.365401580231525  \\
            2.6466217661340594  1.3512694826092113  \\
            2.6876082291517003  1.3371998946118082  \\
            2.72922942213801  1.3231958935937642  \\
            2.771495174731934  1.3092604391975422  \\
            2.814415468797469  1.2953963708937923  \\
            2.8580004407810713  1.2816064058126653  \\
            2.9022603841055683  1.2678931368666457  \\
            2.9472057516011523  1.2542590311649726  \\
            2.992847157974012  1.240706428719461  \\
            3.0391953823131974  1.2272375414415  \\
            3.086261370636311  1.21385445243003  \\
            3.1340562384746162  1.2005591155503985  \\
            3.182591273498181  1.1873533553044944  \\
            3.2318779381816807  1.17423886699274  \\
            3.281927872511474  1.1612172171693258  \\
            3.332752896734615  1.1482898443927116  \\
            3.384365014150425  1.135458060274233  \\
            3.436776413945301  1.1227230508288146  \\
            3.489999474071429  1.1100858781328355  \\
            3.5440467641700653  1.0975474822956186  \\
            3.5989310485401074  1.0851086837524195  \\
            3.6546652891526206  1.0727701858885552  \\
            3.7112626487120526  1.0605325780060397  \\
            3.768736493764864  1.0483963386461683  \\
            3.8271003978562903  1.0363618392835663  \\
            3.8863681447359886  1.0244293484097708  \\
            3.946553731613343  1.0125990360267179  \\
            4.007671372463165  1.0008709785734868  \\
            4.069735501382597  0.9892451643124607  \\
            4.132760776000001  0.9777214992042811  \\
            4.196762080936636  0.9662998133043952  \\
            4.2617545313219445  0.95497986771751  \\
            4.327753476363283  0.9437613621502282  \\
            4.394774502970923  0.9326439431061342  \\
            4.462833439439204  0.9216272127719131  \\
            4.531946359184685  0.9107107386477802  \\
            4.602129584542186  0.8998940639801469  \\
            4.673399690619623  0.8891767190596144  \\
            4.745773509212534  0.8785582334526463  \\
            4.819268132779227  0.8680381492407762  \\
            4.8939009184774935  0.8576160353468946  \\
            4.96968949226383  0.8472915030340779  \\
            5.046651753056146  0.837064222668359  \\
            5.1248058769609335  0.8269339418428348  \\
            5.2041703215659005  0.8169005049666552  \\
            5.284763830299086  0.8069638744280704  \\
            5.366605436855476  0.7971241534464711  \\
            5.449714469692171  0.7873816107333611  \\
            5.534110556593174  0.7777367070865514  \\
            5.61981362930487  0.768190124045306  \\
            5.706843928243275  0.7587427947361836  \\
            5.795222007274212  0.7493959370394725  \\
            5.884968738567485  0.7401510892040223  \\
            5.976105317526252  0.7310101480330464  \\
            6.068653267792717  0.7219754097544875  \\
            6.162634446331347  0.7130496136756428  \\
            6.258071048590819  0.7042359887020457  \\
            6.354985613745894  0.6955383027734804  \\
            6.453401030020469  0.6869609152340792  \\
            6.553340540093076  0.6785088321069158  \\
            6.654827746586084  0.6701877641841983  \\
            6.757886617639894  0.6620041877700971  \\
            6.862541492573497  0.6539654078217493  \\
            6.968817087632643  0.6460796231226846  \\
            7.0767385018270765  0.638355992989347  \\
            7.186331222858134  0.6308047048529805  \\
            7.297621133138147  0.6234370418742756  \\
            7.410634515903083  0.6162654495354324  \\
            7.525398061419822  0.6093035999136933  \\
            7.641938873289569  0.6025664520738971  \\
            7.760284474848899  0.5960703067288926  \\
            7.880462815669913  0.5898328530133855  \\
            8.00250227816105  0.5838732049098931  \\
            8.12643168427016  0.578211924570978  \\
            8.25228030229133  0.5728710295212434  \\
            8.380077853777173  0.5678739805228442  \\
            8.509854520558124  0.5632456467825647  \\
            8.641640951870459  0.5590122452041161  \\
            8.775468271594702  0.5552012505875881  \\
            8.911368085606126  0.551841274088174  \\
            9.049372489239062  0.5489619079046577  \\
            9.189514074866851  0.5465935350982875  \\
            9.331825939599149  0.5447671046515079  \\
            9.476341693098421  0.5435138733448691  \\
            9.623095465517535  0.5428651177096487  \\
            9.77212191556022  0.5428518211190534  \\
            9.9234562386664  0.5435043428934359  \\
            10.077134175324268  0.5448520779681202  \\
            10.233192019511065  0.5469231170430838  \\
            10.391666627264614  0.5497439180411001  \\
            10.552595425387581  0.5533390000075776  \\
            10.716016420286506  0.5577306701998911  \\
            10.881968206947754  0.5629387940096482  \\
            11.050489978052472  0.5689806155860363  \\
            11.221621533232662  0.5758706347052918  \\
            11.395403288470632  0.5836205427461392  \\
            11.571876285644022  0.5922392178088877  \\
            11.751082202218594  0.60173277629324  \\
            11.933063361091177  0.612104675842883  \\
            12.117862740585045  0.6233558626444042  \\
            12.305523984600024  0.6354849547415105  \\
            12.496091412919867  0.648488452331173  \\
            12.689610031679221  0.6623609659191584  \\
            12.886125543992652  0.6770954536493213  \\
            13.085684360748322  0.6926834599694572  \\
            13.28833361156884  0.709115348927204  \\
            13.494121155941757  0.7263805266729039  \\
            13.703095594522546  0.7444676490683697  \\
            13.91530628061257  0.7633648115682677  \\
            14.130803331814782  0.7830597196877885  \\
            14.349637641869968  0.8035398393548662  \\
            14.571860892676273  0.824792527248334  \\
            14.797525566494889  0.8468051418436489  \\
            15.026684958344696  0.8695651363367805  \\
            15.259393188588927  0.8930601349141035  \\
            15.495705215716747  0.9172779940055836  \\
            15.735676849322692  0.9422068502251402  \\
            15.97936476328721  0.9678351566898739  \\
            16.226826509161288  0.9941517093401392  \\
            16.47812052975831  1.0211456647739718  \\
            16.733306172956464  1.0488065509770141  \\
            16.992443705714898  1.0771242721847352  \\
            17.255594328306866  1.1060891089665115  \\
            17.522820188773366  1.1356917144773058  \\
            17.794184397600613  1.1659231076867602  \\
            18.069751042624723  1.1967746642701769  \\
            18.349585204167315  1.2282381057326968  \\
            18.633752970405496  1.2603054872373924  \\
            18.922321452979784  1.292969184519937  \\
            19.215358802843838  1.3262218801965406  \\
            19.512934226359633  1.360056549706843  \\
            19.815118001641803  1.394466447078682  \\
            20.121981495155197  1.4294450906559475  \\
            20.433597178569418  1.464986248892928  \\
            20.75003864587442  1.5010839262878573  \\
            21.07138063076108  1.5377323495035042  \\
            21.397699024271017  1.574925953703097  \\
            21.72907089271974  1.612659369114509  \\
            22.06557449589726  1.650927407823999  \\
            22.40728930555067  1.689725050792181  \\
            22.754296024152946  1.729047435078759  \\
            23.10667660396231  1.768889841258478  \\
            23.464514266376856  1.8092476810083604  \\
            23.827893521588898  1.850116484845146  \\
            24.196900188543598  1.8914918899918316  \\
            24.571621415206792  1.9333696283529904  \\
            24.95214569914667  1.9757455145799236  \\
            25.338562908434092  2.018615434208535  \\
            25.730964302866692  2.061975331855056  \\
            26.129442555521656  2.1058211994571607  \\
            26.534091774642157  2.1501490645504737  \\
            26.945007525862856  2.1949549785733025  \\
            27.36228685477959  2.2402350051948665  \\
            27.786028309868456  2.285985208665076  \\
            28.216331965759977  2.3322016421864107  \\
            28.653299446873593  2.3788803363109814  \\
            29.097033951418283  2.4260172873682437  \\
            29.547640275764685  2.473608445931063  \\
            30.005224839194824  2.5216497053301006  \\
            30.469895709035082  2.5701368902284023  \\
            30.941762626178274  2.6190657452700425  \\
            31.42093703100111  2.6684319238184395  \\
            31.907532089682995  2.718230976801543  \\
            32.40166272093231  2.768458341682626  \\
            32.90344562312668  2.819109331576784  \\
            33.41299930187358  2.8701791245344177  \\
            33.930444097997636  2.921662753014118  \\
            34.45590221596138  2.973555093568301  \\
            34.98949775272628  3.0258508567657825  \\
            35.53135672706047  3.07854457737613  \\
            36.08160710930057  3.1316306048412637  \\
            36.64037885157434  3.1851030940601106  \\
            37.207803918491265  3.2389559965124657  \\
            37.78401631830858  3.2931830517483363  \\
            38.369152134579906  3.347777779269053  \\
            38.963349558293885  3.402733470826317  \\
            39.566748920510705  3.4580431831650635  \\
            40.179492725503884  3.5136997312356115  \\
            40.80172568441549  3.569695681900047  \\
            41.43359474943229  3.626023348156994  \\
            42.07524914849139  3.6826747839081886  \\
            42.72684042052332  3.7396417792892365  \\
            43.38852245124071  3.7969158565857253  \\
            44.06045150948142  3.8544882667547378  \\
            44.742786284114445  3.9123499865702636  \\
            45.43568792151721  3.970491716409517  \\
            46.13932006363341  4.028903878695499  \\
            46.85384888662029  4.087576617009322  \\
            47.579443140094114  4.146499795883886  \\
            48.31627418698372  4.205663001288532  \\
            49.064516044001195  4.26505554181212  \\
            49.82434542273912  4.324666450549787  \\
            50.59594177140445  4.384484487696457  \\
            51.379487317198674  4.444498143847679  \\
            52.175167109354156  4.504695644006166  \\
            52.98316906283707  4.565064952289904  \\
            53.80368400272721  4.625593777335347  \\
            54.636905709284775  4.68626957838675  \\
            55.48303096371546  4.7470795720604215  \\
            56.34225959464394  4.808010739770214  \\
            57.21479452530741  4.869049835798433  \\
            58.10084182147956  4.930183395994028  \\
            59.000610740137056  4.991397747077958  \\
            59.91431377887961  5.052679016533549  \\
            60.84216672611522  5.114013143057833  \\
            61.784388712022775  5.175385887548187  \\
            62.74120226030394  5.2367828445970135  \\
            63.712833340736175  5.298189454465762  \\
            64.6995114225399  5.359591015508505  \\
            65.70146952857213  5.420972697014144  \\
            66.71894429035912  5.482319552435488  \\
            67.75217600398143  5.543616532972903  \\
            68.80140868682457  5.60484850147963  \\
            69.8668901352082  5.666000246655669  \\
            70.94887198290799  5.727056497497016  \\
            72.0476097605839  5.7880019379671435  \\
            73.16336295612837  5.848821221857743  \\
            74.29639507594946  5.909498987806327  \\
            75.44697370720304  5.970019874438596  \\
            76.61537058098837  6.030368535604277  \\
            77.8018616365227  6.090529655675816  \\
            79.0067270863096  6.150487964880115  \\
            80.2302514823165  6.2102282546344645  \\
            81.47272378317697  6.269735392858632  \\
            82.7344374224339  6.328994339236179  \\
            84.01569037783946  6.387990160398895  \\
            85.3167852417281  6.446708045009249  \\
            86.63802929247959  6.505133318716691  \\
            87.97973456708877  6.5632514589644515  \\
            89.34221793485882  6.621048109624322  \\
            90.72580117223613  6.678509095437628  \\
            92.13081103880404  6.735620436241276  \\
            93.5575793544531  6.792368360958292  \\
            95.00644307774682  6.848739321332754  \\
            96.477744385501  6.90472000538946  \\
            97.971830753595  6.960297350598845  \\
            99.48905503903501  7.015458556728041  \\
            101.02977556328806  7.070191098358967  \\
            102.59435619690599  7.124482737054464  \\
            104.18316644546124  7.178321533153588  \\
            105.79658153681183  7.231695857176974  \\
            107.43498250971903  7.284594400823366  \\
            109.0987563038368  7.3370061875382095  \\
            110.78829585109501  7.388920582635253  \\
            112.50400016849768  7.440327302952083  \\
            114.24627445235895  7.491216426020684  \\
            116.01553017399715  7.541578398734044  \\
            117.81218517691218  7.5914040454903455  \\
            119.63666377546703  7.640684575796374  \\
            121.48939685509771  7.6894115913124095  \\
            123.370821974075  7.737577092321358  \\
            125.28138346684264  7.785173483605753  \\
            127.22153254895467  7.832193579717005  \\
            129.191727423639  7.87863060962254  \\
            131.19243339001093  7.924478220717537  \\
            133.22412295296212  7.969730482189464  \\
            135.28727593475193  8.014381887725188  \\
            137.38237958832624  8.058427357552047  \\
            139.50992871239222  8.10186223980631  \\
            141.67042576827362  8.144682311224246  \\
            143.86438099857708  8.18688377715335  \\
            146.09231254769566  8.228463270883333  \\
            148.35474658417843  8.269417852298892  \\
            150.65221742499503  8.309745005858623  \\
            152.98526766172554  8.349442637906886  \\
            155.35444828870286  8.388509073327834  \\
            157.76031883314107  8.42694305155331  \\
            160.20344748727845  8.464743721938783  \\
            162.68441124256685  8.501910638523738  \\
            165.20379602593903  8.538443754195423  \\
            167.76219683818724  8.574343414276976  \\
            170.36021789448284  8.609610349563095  \\
            172.99847276707422  8.644245668828471  \\
            175.67758453019306  8.67825085083596  \\
            178.39818590720543  8.71162773587324  \\
            181.16091942004152  8.744378516848194  \\
            183.96643754093904  8.776505729974582  \\
            186.81540284653798  8.808012245080747  \\
            189.70848817435945  8.838901255574983  \\
            192.6463767817099  8.869176268102029  \\
            195.62976250704523  8.898841091925574  \\
            198.6593499338339  8.92789982807209  \\
            201.73585455695758  8.956356858271356  \\
            204.86000295168975  8.984216833729004  \\
            208.03253294528915  9.011484663766131  \\
            211.25419379125245  9.038165504360531  \\
            214.52574634626467  9.064264746623538  \\
            217.8479632498899  9.08978800524556  \\
            221.2216291070448  9.1147411069425  \\
            224.64754067329878  9.139130078934096  \\
            228.12650704304178  9.16296113748398  \\
            231.65934984056818  9.186240676529945  \\
            235.24690341411886  9.208975256431307  \\
            238.8900150329285  9.23117159285887  \\
            242.58954508732398  9.252836545851196  \\
            246.34636729192317  9.273977109059322  \\
            250.16136889197776  9.294600399200212  \\
            254.03545087291397  9.31471364573757  \\
            257.96952817311745  9.334324180806746  \\
            261.96452990001336  9.353439429398712  \\
            266.0213995494927  9.372066899816298  \\
            270.14109522873673  9.390214174414089  \\
            274.32458988249334  9.407888900631628  \\
            278.5728715228548  9.42509878232789  \\
            282.88694346259695  9.441851571423312  \\
            287.26782455213  9.458155059854057  \\
            291.71654942012  9.474017071841718  \\
            296.2341687178354  9.489445456480116  \\
            300.8217493672799  9.50444808063955  \\
            305.4803748131645  9.519032822187523  \\
            310.21114527878484  9.533207563523758  \\
            315.01517802585965  9.546980185426277  \\
            319.8936076183935  9.56035856120415  \\
            324.84758619062524  9.573350551151881  \\
            329.878283719128  9.585963997299235  \\
            334.9868882991192  9.59820671844993  \\
            340.17460642505375  9.610086505501847  \\
            345.4426632755599  9.621611117040892  \\
            350.7923030027887  9.632788275200381  \\
            356.2247890262444  9.643625661777369  \\
            361.7414043311647  9.654130914597285  \\
            367.34345177152335  9.664311624118037  \\
            373.03225437772227  9.674175330264763  \\
            378.8091556690515  9.68372951948659  \\
            384.67551997098667  9.692981622026744  \\
            390.6327327374006  9.701939009397835  \\
            396.68220087776405  9.710608992054269  \\
            402.8253530894162  9.71899881725432  \\
            409.06364019497585  9.72711566710476  \\
            415.398535484983  9.734966656781554  \\
            421.8315350658438  9.742558832920698  \\
            428.36415821316484  9.749899172173993  \\
            434.9979477305584  9.756994579925205  \\
            441.7344703140069  9.763851889162853  \\
            448.5753169218653  9.77047785950667  \\
            455.5221031505981  9.776879176385654  \\
            462.57646961633304  9.783062450366424  \\
            469.7400823423233  9.789034216631608  \\
            477.01463315241097  9.794800934608846  \\
            484.4018400705848  9.800368987752012  \\
            491.90344772672194  9.80574468347725  \\
            499.52122776861717  9.810934253257361  \\
            507.256979280391  9.815943852879256  \\
            515.1125292073779  9.82077956287013  \\
            523.0897327875937  9.825447389099219  \\
            531.1904739898857  9.829953263563041  \\
            539.4166659588695  9.834303045363301  \\
            547.7702514667516  9.838502521887772  \\
            556.2532033721538  9.842557410205812  \\
            564.8675250860418  9.84647335869143  \\
            573.6152510448682  9.850255948888371  \\
            582.4984471910427  9.853910697633033  \\
            591.5192114608473  9.857443059452782  \\
            600.6796742798991  9.860858429258892  \\
            609.9819990662943  9.864162145355257  \\
            619.4283827415396  9.867359492786077  \\
            629.0210562493971  9.87045570704795  \\
            638.7622850827642  9.873455978194333  \\
            648.6543698187145  9.876365455363016  \\
            658.6996466618202  9.879189251760335  \\
            668.9004879958934  9.881932450139226  \\
            679.2593029442692  9.884600108811913  \\
            689.7785379387658  9.887197268242362  \\
            700.4606772974572  9.889728958268135  \\
            711.3082438113902  9.892200206006635  \\
            722.3237993403937  9.894616044506542  \\
            733.5099454181055  9.896981522211744  \\
            744.8693238663776  9.899301713312367  \\
            756.4046174191922  9.901581729065612  \\
            768.1185503562397  9.903826730178187  \\
            780.0138891463098  9.906041940352136  \\
            792.0934431006477  9.90823266110699  \\
            804.3600650364232  9.910404288003559  \\
            816.8166519504798  9.912562328408173  \\
            829.4661457035158  9.914712420951078  \\
            842.3115337148605  9.916860356848966  \\
            855.3558496680098  9.919012103279094  \\
            868.6021742270912  9.921173829011341  \\
            882.0536357644169  9.923351932524584  \\
            895.7134110993119  9.925553072854466  \\
            909.5847262483794  9.927784203441147  \\
            923.6708571873866  9.930052609266564  \\
            937.9751306249472  9.932365947590723  \\
            952.5009247881919  9.934732292613912  \\
            967.2516702205949  9.937160184404462  \\
            982.230850592166  9.939658682437148  \\
            997.442003522185  9.942237424081563  \\
            1012.8887214146779  9.944906688357497  \\
            1028.5746523068315  9.947677465228407  \\
            1044.5035007305466  9.950561530624572  \\
            1060.679028587337  9.953571527261298  \\
            1077.1050560367692  9.956721051126902  \\
            1093.785462398669  9.960024743236469  \\
            1110.7241870692972  9.963498385848927  \\
            1127.9252304517122  9.967159001785403  \\
            1145.3926549005403  9.971024954711146  \\
            1163.1305856813833  9.97511604718039  \\
            1181.1432119450724  9.979453611800613  \\
            1199.4347877170192  9.984060588931978  \\
            1218.0096329018847  9.988961581749939  \\
            1236.872134303808  9.994182876079815  \\
            1256.0267466624305  9.999752407939253  \\
            1275.4779937049746  10.005699655940758  \\
            1295.2304692145997  10.012055428330166  \\
            1315.2888381153175  10.018851505193444  \\
            1335.6578375737008  10.026120085041086  \\
            1356.3422781176557  10.03389297153419  \\
            1377.3470447725208  10.042200420852597  \\
            1398.677098214756  10.051069554055283  \\
            1420.3374759435083  10.060522223732361  \\
            1442.333293470303  10.070572213930097  \\
            1464.6697455271774  10.08122165279101  \\
            1487.3521072935118  10.09245653788532  \\
            1510.3857356418657  10.104241328014517  \\
            1533.7760704031036  10.116512659334074  \\
            1557.52863565112  10.129172416893699  \\
            1581.6490410074473  10.142080650882052  \\
            1606.142982966079  10.155049172569125  \\
            1631.0162462388064  10.167837071818193  \\
            1656.2747051213867  10.180149791324434  \\
            1681.9243248808689  10.191643633829473  \\
            1707.9711631644127  10.201937469475117  \\
            1734.421371429907  10.21063273919671  \\
            1761.2811963987604  10.217341490524799  \\
            1788.5569815311826  10.221720231497844  \\
            1816.2551685243136  10.223505273311599  \\
            1844.382298833551  10.222543677613631  \\
            1872.9450152174472  10.218813707996217  \\
            1901.9500633065124  10.212430236908501  \\
            1931.404293196332  10.203633623667614  \\
            1961.3146610653444  10.19276420891946  \\
            1991.6882308176762  10.180227528664737  \\
            2022.5321757514173  10.166456703768782  \\
            2053.853780252731  10.151877989177954  \\
            2085.6604415162083  10.136883656551332  \\
            2117.9596712918433  10.121814072083074  \\
            2150.7590976590873  10.106948781582515  \\
            2184.06646682836  10.092505058685166  \\
            2217.889644970467  10.078641781050239  \\
            2252.236620074344  10.065466508295104  \\
            2287.11550383358  10.05304399617196  \\
            2322.5345335621373  10.041404872755045  \\
            2358.5020741397575  10.030553676267552  \\
            2395.026619987486  10.020475836960168  \\
            2432.1167970737915  10.011143457322673  \\
            2469.7813649517516  10.00251991635501  \\
            2508.029218827796  9.994563417357469  \\
            2546.869391662467  9.987229638743559  \\
            2586.3110563037335  9.980473653945092  \\
            2626.3635276533328  9.974251274485958  \\
            2667.036264866661  9.96851994974265  \\
            2708.3388735867347  9.963239333914698  \\
            2750.2811082127428  9.958371608697876  \\
            2792.8728742037465  9.953881630713935  \\
            2836.1242304180246  9.949736956460768  \\
            2880.0453914886753  9.94590778437287  \\
            2924.6467302359965  9.942366843203443  \\
            2969.938780117223  9.939089247927432  \\
            3015.9322377142007  9.936052338280833  \\
            3062.6379652596015  9.933235510496969  \\
            3110.0669932022283  9.930620049433685  \\
            3158.2305228120777  9.92818896582757  \\
            3207.139928825731  9.92592684163948  \\
            3256.8067621327154  9.923819685196156  \\
            3307.2427525034627  9.921854796952005  \\
            3358.459811359533  9.920020646092023  \\
            3410.470034586704  9.918306757794888  \\
            3463.2857053916578  9.91670361071816  \\
            3516.9192972028914  9.915202544113011  \\
            3571.383476616556  9.91379567389342  \\
            3626.69110638791  9.912475816951742  \\
            3682.85524846912  9.911236423012957  \\
            3739.889167094068  9.910071513341828  \\
            3797.8063319109665  9.908975625652648  \\
            3856.620421163472  9.907943764614206  \\
            3916.345324921061  9.906971357389292  \\
            3976.9951483594355  9.906054213695361  \\
            4038.5842150917256  9.905188489919697  \\
            4101.1270705513  9.904370656866703  \\
            4164.6384854269245  9.903597470756813  \\
            4229.133459151157  9.902865947135101  \\
            4294.627223442743  9.902173337383156  \\
            4361.135245903885  9.901517107560041  \\
            4428.673233673198  9.900894919327365  \\
            4497.257137135273  9.90030461273976  \\
            4566.903153687636  9.899744190705722  \\
            4637.627731566094  9.89921180494485  \\
            4709.447573729287  9.898705743286396  \\
            4782.379641803422  9.898224418170892  \\
            4856.441160088069  9.897766356231553  \\
            4931.649619624035  9.897330188845546  \\
            5008.022782324174  9.89691464355703  \\
            5085.578685168221  9.896518536284422  \\
            5164.335644462568  9.896140764233696  \\
            5244.312260166003  9.8957802994479  \\
            5325.527420282452  9.895436182930371  \\
            5408.0003053217315  9.895107519285817  \\
            5491.750392829413  9.894793471829207  \\
            5576.797461986788  9.894493258117636  \\
            5663.161598282121  9.894206145864976  \\
            5750.863198254212  9.89393144920322  \\
            5839.922974309427  9.893668525258148  \\
            5930.361959613332  9.893416771010124  \\
            6022.201513058086  9.893175620413928  \\
            6115.4633243067265  9.892944541753915  \\
            6210.169418915616  9.892723035213342  \\
            6306.342163536194  9.892510630638624  \\
            6404.004271197283  9.892306885481247  \\
            6503.178806669206  9.892111382901703  \\
            6603.889191910992  9.891923730021306  \\
            6706.159211601878  9.89174355630907  \\
            6810.01301875855  9.891570512092152  \\
            6915.475140439319  9.891404267179231  \\
            7022.570483536666  9.891244509587416  \\
            7131.324340659466  9.891090944363976  \\
            7241.76239610635  9.890943292495027  \\
            7353.910731931502  9.890801289894066  \\
            7467.795834104457  9.89066468646382  \\
            7583.444598765268  9.890533245225507  \\
            7700.884338576537  9.890406741510079  \\
            7820.142789173822  9.890284962206565  \\
            7941.248115715934  9.890167705062986  \\
            8064.2289195367  9.890054778035735  \\
            8189.114244899676  9.889945998683679  \\
            8315.933585857525  9.889841193603555  \\
            8444.716893217601  9.889740197903471  \\
            8575.4945816154  9.889642854711694  \\
            8708.29753669755  9.889549014718003  \\
            8843.157122416074  9.889458535745272  \\
            8980.105188435546  9.889371282348963  \\
            9119.174077655018  9.889287125442557  \\
            9260.396633846414  9.889205941946997  \\
            9403.80620941121  9.88912761446244  \\
            9549.436673257229  9.889052030960688  \\
            9697.32241879747  9.88897908449687  \\
            9847.49837207271  9.888908672939008  \\
            10000.0  9.888840698714192  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={13169a7e-8abe-4033-9266-829361efdda5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.1  0.1  \\
            0.1  12.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={4993c344-e31e-4729-bb3d-83d5df843211}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1000.0  0.1  \\
            1000.0  12.0  \\
        }
        ;
    % \node
    % [right, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{8 pt}{12.0 pt}\selectfont}}]  at (axis cs:0.01, 8) {$\sigma = 0.1$};
\end{axis}
\end{tikzpicture}


==> PlotSources/samples-1.0.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
  \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.24\textwidth}, height={0.15\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.006606934480075957}, xmax={15135.612484362071}, xtick={{0.01,1.0,100.0,10000.0}}, xticklabels={{$10^{-2}$,$10^{0}$,$10^2$,$10^4$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.2685712094881622}, ymax={13.404266253485657}, ytick={{0.31622776601683794,1.0,10.0}}, yticklabels=\empty, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color=blue, name path={2c096737-b39f-4ffb-9011-7189ca48ccc1}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  4.343015397918532  \\
            0.010154863318748831  4.342937266277053  \\
            0.010312124902247047  4.342856703588982  \\
            0.010471821890818491  4.342773634453992  \\
            0.010633991999954372  4.342687981146321  \\
            0.010798673529220511  4.342599663544508  \\
            0.010965905371302534  4.342508599057734  \\
            0.011135727021191089  4.342414702554566  \\
            0.011308178585509351  4.3423178862836735  \\
            0.011483300791984995  4.342218059792972  \\
            0.011661134999068783  4.34211512985096  \\
            0.011841723205702176  4.342009000358038  \\
            0.012025108061236179  4.341899572264929  \\
            0.012211332875503814  4.341786743479886  \\
            0.012400441629048535  4.34167040877168  \\
            0.012592478983511091  4.341550459692237  \\
            0.012787490292177234  4.341426784457433  \\
            0.012985521610688737  4.341299267861293  \\
            0.013186619707920321  4.341167791169244  \\
            0.01339083207702505  4.341032232008972  \\
            0.01359820694665069  4.340892464264158  \\
            0.013808793292329856  4.340748357961317  \\
            0.014022640848046535  4.340599779152183  \\
            0.014239800117981675  4.340446589800945  \\
            0.014460322388440732  4.340288647651347  \\
            0.014684259739965927  4.340125806107764  \\
            0.014911665059636025  4.339957914106859  \\
            0.015142592053556638  4.339784815973818  \\
            0.015377095259543984  4.339606351300252  \\
            0.015615230060004972  4.3394223547897575  \\
            0.015857052695016853  4.339232656119025  \\
            0.01610262027560939  4.339037079782128  \\
            0.0163519907972527  4.338835444948422  \\
            0.01660522315355399  4.338627565292534  \\
            0.016862377150166412  4.338413248836082  \\
            0.017123513518913332  4.338192297779546  \\
            0.01738869393213127  4.337964508330734  \\
            0.017657981017235015  4.337729670526321  \\
            0.0179314383715083  4.337487568051298  \\
            0.018209130577123492  4.337237978049407  \\
            0.018491123216393898  4.336980670926276  \\
            0.01877748288726233  4.336715410162203  \\
            0.01906827721902941  4.336441952096314  \\
            0.019363574888325564  4.336160045721927  \\
            0.019663445635330325  4.335869432468303  \\
            0.019967960280242773  4.335569845976471  \\
            0.020277190740007084  4.335261011876939  \\
            0.02059121004529714  4.3349426475423565  \\
            0.02091009235776404  4.3346144618552405  \\
            0.021233912987550816  4.334276154953303  \\
            0.02156274841107842  4.3339274179701635  \\
            0.02189667628910699  4.333567932772234  \\
            0.02223577548507697  4.33319737168449  \\
            0.02258012608373426  4.332815397209861  \\
            0.022929809410043675  4.332421661735684  \\
            0.023284908048395427  4.332015807237421  \\
            0.023645505862109003  4.331597464968494  \\
            0.024011688013239118  4.331166255136652  \\
            0.02438354098268829  4.330721786579397  \\
            0.024761152590631  4.330263656420436  \\
            0.025144612017254136  4.329791449721703  \\
            0.025534009823818506  4.329304739110141  \\
            0.02592943797404667  4.328803084407139  \\
            0.026330989855841952  4.328286032234939  \\
            0.0267387603033437  4.3277531156106885  \\
            0.02715284561932422  4.327203853524333  \\
            0.027573343597932537  4.326637750502021  \\
            0.028000353547790305  4.326054296146392  \\
            0.02843397631544543  4.325452964664229  \\
            0.02887431430918898  4.324833214370142  \\
            0.02932147152324077  4.324194487168331  \\
            0.029775553562309594  4.323536208010474  \\
            0.03023666766653388  4.322857784321669  \\
            0.030704922736808367  4.322158605413239  \\
            0.03118042936050321  4.321438041842819  \\
            0.03166329983758131  4.320695444757184  \\
            0.03215364820712003  4.319930145187388  \\
            0.032651590274243726  4.3191414533109  \\
            0.033157243637473355  4.31832865765704  \\
            0.03367072771649962  4.317491024265102  \\
            0.034192163780386156  4.316627795793716  \\
            0.03472167497620956  4.3157381905561465  \\
            0.03525938635814296  4.314821401486131  \\
            0.03580542491698989  4.313876595029352  \\
            0.03635991961017558  4.312902909943584  \\
            0.03692300139220283  4.311899455997253  \\
            0.03749480324557926  4.310865312556445  \\
            0.03807546021222372  4.309799527045889  \\
            0.03866510942535912  4.30870111326085  \\
            0.039263890141898905  4.30756904952126  \\
            0.03987194377533528  4.3064022766321175  \\
            0.0404894139291368  4.305199695643318  \\
            0.04111644643066293  4.303960165358565  \\
            0.041753189365604  4.302682499564908  \\
            0.04239979311295458  4.301365463959976  \\
            0.04305641038052818  4.300007772700927  \\
            0.04372319624102218  4.298608084545882  \\
            0.044400308168641295  4.297164998503682  \\
            0.04508790607628795  4.295677048943379  \\
            0.045786152353328904  4.294142700042523  \\
            0.046495211903946496  4.2925603395070056  \\
            0.04721525218608402  4.290928271416516  \\
            0.047946443250994016  4.289244708065579  \\
            0.048688957783399135  4.287507760630756  \\
            0.04944297114227503  4.2857154284660535  \\
            0.050208661402264564  4.283865586780122  \\
            0.05098620939573364  4.281955972437108  \\
            0.051775798755478254  4.2799841675234145  \\
            0.052577615958092745  4.2779475802791715  \\
            0.05339185036800989  4.275843422926474  \\
            0.05421869428222299  4.273668685790807  \\
            0.05505834297570032  4.271420107023882  \\
            0.05591099474750313  4.269094137060349  \\
            0.05677685096761781  4.266686896758394  \\
            0.057656116124513115  4.264194127949986  \\
            0.05854899787343409  4.261611134827586  \\
            0.05945570708544391  4.258932714202387  \\
            0.060376457897224935  4.256153072242503  \\
            0.06131146776165124  4.253265724663953  \\
            0.06226095749914436  4.250263376616871  \\
            0.06322515134982411  4.247137777496875  \\
            0.0642042770264672  4.243879544687982  \\
            0.06519856576828596  4.240477948520293  \\
            0.06620825239554003  4.236920648630705  \\
            0.06723357536499339  4.233193368966272  \\
            0.0682747768262306  4.229279494860421  \\
            0.06933210267884518  4.225159570459567  \\
            0.07040580263051326  4.220810667707973  \\
            0.07149613025596686  4.216205588532328  \\
            0.07260334305688063  4.211311848476401  \\
            0.07372770252268547  4.206090371373311  \\
            0.0748694741923244  4.200493798105579  \\
            0.07602892771696472  4.194464274439231  \\
            0.07720633692368113  4.187930527355237  \\
            0.07840197988012526  4.180803957212942  \\
            0.07961613896019679  4.172973349538211  \\
            0.0808491009107312  4.164297620987313  \\
            0.08210115691922067  4.154595718448546  \\
            0.08337260268258356  4.143632318003989  \\
            0.08466373847699882  4.131097197502582  \\
            0.08597486922882189  4.116574855598553  \\
            0.0873063045865991  4.099498690332601  \\
            0.0886583589941968  4.0790799778027536  \\
            0.09003135176506345  4.054194221508842  \\
            0.09142560715764153  4.023192188663204  \\
            0.09284145445194744  3.983570378898089  \\
            0.09427922802733714  3.931358935547181  \\
            0.09573926744147622  3.859875785924418  \\
            0.0972219175105331  3.75677766262798  \\
            0.09872752839061373  3.5947395507628097  \\
            0.10025645566045768  3.275136962798414  \\
            0.10180906040541501  1.886738818611654  \\
            0.10338570930272326  3.130942119873709  \\
            0.10498677470810543  2.48615158248464  \\
            0.1066126347437087  1.8715031469482686  \\
            0.10826367338740543  3.4781837474766677  \\
            0.10994028056347674  3.9326804614763575  \\
            0.11164285223470047  3.9710383994840353  \\
            0.11337179049586554  3.994683083365766  \\
            0.11512750366873424  3.8564472957951086  \\
            0.11691040639847504  3.1353753236092277  \\
            0.11872091975158929  2.1506738958154523  \\
            0.12055947131535373  3.64566370609678  \\
            0.12242649529880371  3.214827402624354  \\
            0.1243224326352798  2.5709191166672847  \\
            0.1262477310865625  2.674097461308476  \\
            0.12820284534861998  2.2855883560778922  \\
            0.13018823715899303  1.0807528851520631  \\
            0.13220437540584312  2.066135170281973  \\
            0.1342517362386896  2.296329135690735  \\
            0.13633080318086122  2.47074505254925  \\
            0.13844206724368938  2.981894827241432  \\
            0.14058602704247003  3.708826658699844  \\
            0.14276318891422096  2.4453992416841577  \\
            0.14497406703726318  2.2504040044494857  \\
            0.1472191835526538  2.3121376519907324  \\
            0.1494990686874995  3.0003601903705825  \\
            0.15181426088018  2.983478062487795  \\
            0.15416530690751054  3.05088339964589  \\
            0.15655276201387341  4.061935047051992  \\
            0.1589771900423498  2.340361436015504  \\
            0.161439163567882  2.548505274440263  \\
            0.16393926403249773  2.628534917226273  \\
            0.16647808188262905  3.1697936997921325  \\
            0.1690562167085574  3.2056989499286783  \\
            0.1716742773860182  3.029229957048666  \\
            0.17433288221999882  2.880291406317275  \\
            0.17703265909076257  2.6148794192529317  \\
            0.17977424560213512  2.8926057425011895  \\
            0.18255828923208653  2.8238430178253635  \\
            0.18538544748564548  2.2532652390414425  \\
            0.18825638805018183  4.8386665193269724  \\
            0.19117178895309372  3.4672978881520513  \\
            0.1941323387219364  2.4511855914749714  \\
            0.1971387365470315  1.0689271584848814  \\
            0.20019169244659393  2.7516227125557853  \\
            0.20329192743441638  3.602702548944588  \\
            0.20644017369015039  2.3060860791960227  \\
            0.2096371747322245  1.5162024004439587  \\
            0.21288368559344054  2.0800120338931882  \\
            0.2161804729992888  2.474384702406344  \\
            0.21952831554902494  2.8283075430584153  \\
            0.22292800389955114  3.866231495102035  \\
            0.22638034095214482  3.156946024406867  \\
            0.22988614204207886  3.0402320018036377  \\
            0.23344623513117901  2.9569708587703594  \\
            0.23706146100336237  2.528340159187777  \\
            0.24073267346320504  1.8917689873742574  \\
            0.2444607395375841  3.909162062270472  \\
            0.2482465396804424  3.596490925526927  \\
            0.252090967980725  3.13896677374582  \\
            0.25599493237353504  2.8041120783511735  \\
            0.2599593548545598  2.0741213338525184  \\
            0.26398517169781793  1.1331815897566664  \\
            0.2680733336767783  1.4660664262508967  \\
            0.2722248062889031  1.7402234958026046  \\
            0.27644056998366884  2.1294762682539567  \\
            0.2807216203941177  2.4137288033747213  \\
            0.2850689685719959  2.6427629559883346  \\
            0.2894836412265324  3.096437013892886  \\
            0.293966680966916  2.852979397682779  \\
            0.2985191465485275  4.022593176673826  \\
            0.30314211312298484  5.294181353315247  \\
            0.30783667249206065  4.024061334871718  \\
            0.3126039333655323  3.2289269336446744  \\
            0.3174450216230248  3.611312366109424  \\
            0.3223610805799083  3.392128502513896  \\
            0.32735327125731467  3.424372114705433  \\
            0.332422772656334  3.060560519666405  \\
            0.3375707820364588  2.091230597422019  \\
            0.3427985151983391  1.6581210299576539  \\
            0.34810720677091767  2.250448836324734  \\
            0.3534981105030106  1.596640820413999  \\
            0.3589724995594043  2.433674562215312  \\
            0.3645316668215375  3.9107475349162883  \\
            0.37017692519284007  1.859277489906105  \\
            0.37590960790880007  2.320609046431889  \\
            0.38173106885183283  2.876080914897795  \\
            0.3876426828710261  1.3694301905809767  \\
            0.39364584610683684  3.18064024836242  \\
            0.3997419763208164  3.4442140988567527  \\
            0.4059325132304421  3.3102247739270276  \\
            0.4122189188491341  2.9289820460146627  \\
            0.4186026778315372  2.468898383091852  \\
            0.4250852978241511  2.0217111226458613  \\
            0.4316683098213893  2.1071551854009756  \\
            0.4383532685271531  1.7738916438587327  \\
            0.4451417527220043  1.5441469395179055  \\
            0.4520353656360243  2.2043627602226104  \\
            0.45903573532744785  2.578239764857535  \\
            0.4661445150671596  3.844451282492133  \\
            0.47336338372914605  3.2492613457665227  \\
            0.4806940461869931  2.8388682242880674  \\
            0.48813823371652515  3.072920243011765  \\
            0.4956977044046785  2.8085275243435084  \\
            0.503374243564707  2.6972024427813905  \\
            0.5111696641578181  2.723668770968941  \\
            0.5190858072213386  2.404947159306217  \\
            0.5271245423035097  1.9194135421766148  \\
            0.5352877679050175  2.094628412375519  \\
            0.54357741192736  2.8588173471026423  \\
            0.551995432128157  2.634698994350391  \\
            0.560543816583513  1.8365023604588868  \\
            0.5692245841575388  1.9366799275773023  \\
            0.5780397849791448  2.3936713974080828  \\
            0.5869915009262178  3.0491178757343507  \\
            0.5960818461172968  2.51063544550816  \\
            0.605312967410862  1.8857346620924555  \\
            0.6146870449123569  2.264468700361955  \\
            0.6242062924890607  2.6319167286104315  \\
            0.6338729582929366  3.1113758029366285  \\
            0.6436893252915747  3.879006012187784  \\
            0.6536577118073597  4.704536498217023  \\
            0.6637804720649849  5.356634251886876  \\
            0.6740599967474498  6.93032538743197  \\
            0.6844987135606633  9.138039761159884  \\
            0.6950990878067941  2.236942114600082  \\
            0.7058636229664985  2.2835236319047842  \\
            0.7167948612901649  2.0179777731795543  \\
            0.727895384398315  2.323933300280178  \\
            0.7391678138913028  3.7625693757258034  \\
            0.7506148119684553  2.853542812489766  \\
            0.7622390820568017  2.9444150948067165  \\
            0.7740433694495393  2.52050075926137  \\
            0.7860304619543875  1.3569036773736787  \\
            0.7982031905519806  1.5789610605191264  \\
            0.8105644300644591  1.7235123649134678  \\
            0.8231170998344126  1.8827698322140114  \\
            0.8358641644143395  1.3479329137250722  \\
            0.8488086342667817  1.564048543833336  \\
            0.8619535664753031  1.742567254261145  \\
            0.8753020654664786  1.8622178561895542  \\
            0.888857283743063  2.143105865439316  \\
            0.9026224226285151  1.4645197581119689  \\
            0.916600733023051  2.7559632112605037  \\
            0.930795516171407  3.2536651305485567  \\
            0.9452101244424903  2.0823510179850584  \\
            0.9598479621211061  1.5683861346255008  \\
            0.9747124862119436  1.5310297351951605  \\
            0.989807207256014  1.3724825570954409  \\
            1.0051356901597317  1.4557397363707076  \\
            1.0207015550368348  1.5208303161732653  \\
            1.0365084780633442  2.020128917051286  \\
            1.052560192345763  1.9099647466364496  \\
            1.06886048880272  2.329537962093126  \\
            1.0854132170602686  2.130365697801764  \\
            1.1022222863610482  1.9417428315378917  \\
            1.1192916664875276  2.183746664555415  \\
            1.1366253886995443  2.8829711396543725  \\
            1.1542275466863632  2.7614034191325434  \\
            1.1721022975334803  2.0844657629532604  \\
            1.1902538627043964  2.070793992764984  \\
            1.208686529037598  1.9128222115510156  \\
            1.2274046497589746  2.6659096029538  \\
            1.2464126455099165  3.1485097914792823  \\
            1.2657150053913337  3.363285904609717  \\
            1.2853162880238433  3.372075668307025  \\
            1.305221122624373  2.4503010074167295  \\
            1.3254342100994414  2.500587635167731  \\
            1.3459603241553646  2.448915715433906  \\
            1.3668043124256597  7.100676292687762  \\
            1.3879710976159045  2.653289223867541  \\
            1.40946567866633  2.413633746761825  \\
            1.4312931319324138  1.8163749454113007  \\
            1.4534586123837598  1.6470858129122998  \\
            1.4759673548215415  1.6990987910157127  \\
            1.4988246751148009  1.767322924981444  \\
            1.5220359714558922  1.8976881418671108  \\
            1.545606725635368  1.9191820034057405  \\
            1.5695425043366085  1.8669267008771  \\
            1.5938489604505002  1.5857507420792354  \\
            1.6185318344104735  0.7987798833921014  \\
            1.6435969555482173  0.7593921014528094  \\
            1.6690502434703842  2.5951194777864903  \\
            1.6948977094566207  0.3019448265546645  \\
            1.7211454578792447  1.8520411852048642  \\
            1.74779968764491  1.7052318383616283  \\
            1.7748666936585957  1.309086805923347  \\
            1.802352868310269  1.1940834655118955  \\
            1.8302647029845691  1.5084873344686478  \\
            1.8586087895938719  1.9714304779274645  \\
            1.8873918221350972  1.3834285336867282  \\
            1.9166205982706213  1.2694299759769885  \\
            1.946302020933677  1.3675106728044677  \\
            1.976443099958611  1.7194903464967404  \\
            2.0070509537363925  3.176548716614503  \\
            2.0381328108957546  1.4269393328031135  \\
            2.069696012010374  0.20299198215804717  \\
            2.1017480113324885  0.1967175903093654  \\
            2.1342963785533584  3.8336628910829105  \\
            2.1673488005909967  3.1986639963883725  \\
            2.2009130834055783  1.9925785775762792  \\
            2.234997153842969  1.9802464795513897  \\
            2.2696090615068  2.399173652233878  \\
            2.304756980659536  2.007212154406486  \\
            2.3404492121529823  1.2967524335645797  \\
            2.3766941853886916  1.1273355365955122  \\
            2.413500460308726  1.3659572257587318  \\
            2.450876729417249  3.844682946321758  \\
            2.488831819833432  1.5125222933720328  \\
            2.5273746953761416  1.357156919155052  \\
            2.566514458680918  2.7141887491603454  \\
            2.6062603533497355  1.2246494578388623  \\
            2.6466217661340594  1.504225247578925  \\
            2.6876082291517003  1.7315848891707497  \\
            2.72922942213801  1.5795172398419302  \\
            2.771495174731934  0.8612761424242367  \\
            2.814415468797469  0.5215749271108259  \\
            2.8580004407810713  1.5176277159082296  \\
            2.9022603841055683  2.218692348428632  \\
            2.9472057516011523  1.682733709914196  \\
            2.992847157974012  1.270714205652889  \\
            3.0391953823131974  1.325860674396201  \\
            3.086261370636311  1.5716847354175028  \\
            3.1340562384746162  1.9676037730592033  \\
            3.182591273498181  2.7160348123379463  \\
            3.2318779381816807  3.1458718817995264  \\
            3.281927872511474  1.4632420281813128  \\
            3.332752896734615  0.5484813974909313  \\
            3.384365014150425  0.8776011781863794  \\
            3.436776413945301  1.384303517009855  \\
            3.489999474071429  1.7399594037994752  \\
            3.5440467641700653  1.2029706255822672  \\
            3.5989310485401074  5.502059014778724  \\
            3.6546652891526206  5.4123259355616975  \\
            3.7112626487120526  5.783431822612255  \\
            3.768736493764864  7.555429097937394  \\
            3.8271003978562903  86.07093272321634  \\
            3.8863681447359886  1.59365116964442  \\
            3.946553731613343  4.89333247587124  \\
            4.007671372463165  2.6744940377214856  \\
            4.069735501382597  0.6128423980640334  \\
            4.132760776000001  3.9291137127042686  \\
            4.196762080936636  2.1628493709271566  \\
            4.2617545313219445  0.9896435984186983  \\
            4.327753476363283  0.8551905753977719  \\
            4.394774502970923  0.8026776441767672  \\
            4.462833439439204  5.058701685165435  \\
            4.531946359184685  1.8491592072553968  \\
            4.602129584542186  1.594853427526126  \\
            4.673399690619623  1.8334134494131893  \\
            4.745773509212534  0.8138595570393831  \\
            4.819268132779227  0.8687454016025077  \\
            4.8939009184774935  0.7785865649460392  \\
            4.96968949226383  1.937588097527755  \\
            5.046651753056146  1.891467575806998  \\
            5.1248058769609335  3.995816388452755  \\
            5.2041703215659005  1.2704507958282232  \\
            5.284763830299086  0.7737582596363598  \\
            5.366605436855476  2.4724147030090053  \\
            5.449714469692171  2.7073325109468835  \\
            5.534110556593174  2.013238865498778  \\
            5.61981362930487  1.7959043116857805  \\
            5.706843928243275  1.7679074020640886  \\
            5.795222007274212  1.9102985570106128  \\
            5.884968738567485  1.4864533614851112  \\
            5.976105317526252  0.2923612062052428  \\
            6.068653267792717  0.5335993983116066  \\
            6.162634446331347  0.6381444735231769  \\
            6.258071048590819  0.6620760907107488  \\
            6.354985613745894  0.6373903997145052  \\
            6.453401030020469  0.5612063009470154  \\
            6.553340540093076  0.6423969000512403  \\
            6.654827746586084  3.2074581063530228  \\
            6.757886617639894  1.2726602152959252  \\
            6.862541492573497  1.2925974740073598  \\
            6.968817087632643  1.1897689527753694  \\
            7.0767385018270765  1.3002314618343964  \\
            7.186331222858134  0.4012222440193928  \\
            7.297621133138147  0.6325355135580628  \\
            7.410634515903083  0.6962194404900429  \\
            7.525398061419822  0.6608532415797352  \\
            7.641938873289569  0.6649111302504161  \\
            7.760284474848899  0.6012969213027773  \\
            7.880462815669913  0.4741585269353533  \\
            8.00250227816105  0.33289319677561346  \\
            8.12643168427016  2.3002671222882074  \\
            8.25228030229133  3.573091448465099  \\
            8.380077853777173  3.6601689970415126  \\
            8.509854520558124  3.908451313094309  \\
            8.641640951870459  1.011475235686248  \\
            8.775468271594702  0.5404565671547472  \\
            8.911368085606126  0.572550705518501  \\
            9.049372489239062  0.933472230283615  \\
            9.189514074866851  0.9115824198482808  \\
            9.331825939599149  0.8735206803320735  \\
            9.476341693098421  0.866059831692056  \\
            9.623095465517535  2.3929403077006217  \\
            9.77212191556022  0.9337707392258248  \\
            9.9234562386664  2.527573616119258  \\
            10.077134175324268  5.229351927664076  \\
            10.233192019511065  2.225928329138144  \\
            10.391666627264614  0.4214376763869627  \\
            10.552595425387581  0.3558085860463316  \\
            10.716016420286506  0.3378403163365273  \\
            10.881968206947754  0.4138428622354386  \\
            11.050489978052472  3.6095973017183596  \\
            11.221621533232662  1.051222690168595  \\
            11.395403288470632  0.058333308296667684  \\
            11.571876285644022  0.22006061236270102  \\
            11.751082202218594  0.2983363332735689  \\
            11.933063361091177  1.6527823886955804  \\
            12.117862740585045  0.10156252642468311  \\
            12.305523984600024  0.1632445147146281  \\
            12.496091412919867  0.26600284590768086  \\
            12.689610031679221  2.8862284709178057  \\
            12.886125543992652  0.7572902939721575  \\
            13.085684360748322  0.6967115916897414  \\
            13.28833361156884  0.4915905069412086  \\
            13.494121155941757  0.6255304076717043  \\
            13.703095594522546  1.0159426081298208  \\
            13.91530628061257  3.6897186733251064  \\
            14.130803331814782  0.9477359595667512  \\
            14.349637641869968  0.1973652154678416  \\
            14.571860892676273  0.028156276082642515  \\
            14.797525566494889  0.15566237396261168  \\
            15.026684958344696  0.25648884586697607  \\
            15.259393188588927  0.35331184159570933  \\
            15.495705215716747  0.45936403283575106  \\
            15.735676849322692  0.5862674178518038  \\
            15.97936476328721  0.747701611504002  \\
            16.226826509161288  0.9618632738647616  \\
            16.47812052975831  1.2518092422885636  \\
            16.733306172956464  1.6348147776380697  \\
            16.992443705714898  2.067719837718989  \\
            17.255594328306866  2.2846174485644926  \\
            17.522820188773366  1.7044860147958703  \\
            17.794184397600613  0.679134629374344  \\
            18.069751042624723  1.3600196878526079  \\
            18.349585204167315  2.6951649447633828  \\
            18.633752970405496  3.314912269678911  \\
            18.922321452979784  0.9235989808324727  \\
            19.215358802843838  0.7268716006728012  \\
            19.512934226359633  1.42164921206228  \\
            19.815118001641803  2.7077663371053395  \\
            20.121981495155197  3.0902212387052765  \\
            20.433597178569418  2.5552481196526804  \\
            20.75003864587442  0.4516217709466503  \\
            21.07138063076108  5.186453318429739  \\
            21.397699024271017  1.0016053137775711  \\
            21.72907089271974  2.944481249225888  \\
            22.06557449589726  19.749618671424262  \\
            22.40728930555067  13.097553715272536  \\
            22.754296024152946  6.013702215669345  \\
            23.10667660396231  4.218709120304049  \\
            23.464514266376856  3.4030508289957866  \\
            23.827893521588898  2.9267537241010997  \\
            24.196900188543598  2.519489217591696  \\
            24.571621415206792  2.9362226448869198  \\
            24.95214569914667  2.341402654171875  \\
            25.338562908434092  3.324485646161636  \\
            25.730964302866692  2.6826817821250497  \\
            26.129442555521656  1.6597303407998503  \\
            26.534091774642157  3.812517972433124  \\
            26.945007525862856  2.0330730339039462  \\
            27.36228685477959  2.240470581469241  \\
            27.786028309868456  2.301644238825353  \\
            28.216331965759977  2.3392642571947477  \\
            28.653299446873593  2.372728561077192  \\
            29.097033951418283  2.4145699317561182  \\
            29.547640275764685  2.571116996343034  \\
            30.005224839194824  2.1933426709194874  \\
            30.469895709035082  2.902059564737613  \\
            30.941762626178274  2.9682781020947298  \\
            31.42093703100111  2.83737379748581  \\
            31.907532089682995  2.822733177096232  \\
            32.40166272093231  2.8446976643807895  \\
            32.90344562312668  2.8839748398273537  \\
            33.41299930187358  2.935477589231257  \\
            33.930444097997636  2.999980605966461  \\
            34.45590221596138  3.0850318080140826  \\
            34.98949775272628  3.2180294777710214  \\
            35.53135672706047  3.541286576635281  \\
            36.08160710930057  3.1373664813695994  \\
            36.64037885157434  2.399564687041941  \\
            37.207803918491265  1.5776836864758086  \\
            37.78401631830858  3.346053130581281  \\
            38.369152134579906  3.266633143794144  \\
            38.963349558293885  3.1605624587104932  \\
            39.566748920510705  3.3473167527971266  \\
            40.179492725503884  3.221270799112101  \\
            40.80172568441549  2.5441897606168093  \\
            41.43359474943229  2.5147881516298813  \\
            42.07524914849139  3.025485585737083  \\
            42.72684042052332  3.1869922063308564  \\
            43.38852245124071  7.220404803210879  \\
            44.06045150948142  8.55525314801505  \\
            44.742786284114445  2.1693544528413193  \\
            45.43568792151721  2.944674685711015  \\
            46.13932006363341  3.268986308362482  \\
            46.85384888662029  3.4024438704568634  \\
            47.579443140094114  3.399554706345396  \\
            48.31627418698372  3.1875715783068186  \\
            49.064516044001195  5.915180410283368  \\
            49.82434542273912  4.598394911555517  \\
            50.59594177140445  4.361357205969521  \\
            51.379487317198674  4.213022274447926  \\
            52.175167109354156  4.022181373381179  \\
            52.98316906283707  5.6821455272020165  \\
            53.80368400272721  4.889634136396564  \\
            54.636905709284775  4.620996718017256  \\
            55.48303096371546  4.279980820016803  \\
            56.34225959464394  6.785217892553107  \\
            57.21479452530741  4.950716071842318  \\
            58.10084182147956  4.68432203500225  \\
            59.000610740137056  4.5809589925100145  \\
            59.91431377887961  4.585298387335852  \\
            60.84216672611522  4.685474301203411  \\
            61.784388712022775  4.897801587971076  \\
            62.74120226030394  5.567429231599609  \\
            63.712833340736175  5.3819376910570895  \\
            64.6995114225399  4.835527388098782  \\
            65.70146952857213  4.666362407031311  \\
            66.71894429035912  4.277547111023104  \\
            67.75217600398143  6.93723366041107  \\
            68.80140868682457  6.1143866231592385  \\
            69.8668901352082  5.813982515030955  \\
            70.94887198290799  6.184291962620332  \\
            72.0476097605839  6.116403632313377  \\
            73.16336295612837  6.149488985536175  \\
            74.29639507594946  6.117584163640833  \\
            75.44697370720304  5.346620585801384  \\
            76.61537058098837  6.298369819572228  \\
            77.8018616365227  6.973623347045271  \\
            79.0067270863096  5.693487122782583  \\
            80.2302514823165  6.392494060375467  \\
            81.47272378317697  5.339661974860828  \\
            82.7344374224339  5.819836391424459  \\
            84.01569037783946  6.1985341862006935  \\
            85.3167852417281  6.479426157189488  \\
            86.63802929247959  7.02099369001323  \\
            87.97973456708877  6.870766307335489  \\
            89.34221793485882  7.348305857405318  \\
            90.72580117223613  5.788296531382891  \\
            92.13081103880404  6.299880792031851  \\
            93.5575793544531  6.606582166387614  \\
            95.00644307774682  6.8526709730103565  \\
            96.477744385501  6.955271808284863  \\
            97.971830753595  7.23438370518761  \\
            99.48905503903501  8.17483374982866  \\
            101.02977556328806  5.221378164154275  \\
            102.59435619690599  6.002588609612573  \\
            104.18316644546124  6.2483617518348025  \\
            105.79658153681183  6.391127516272672  \\
            107.43498250971903  6.652964655862693  \\
            109.0987563038368  6.980083120086727  \\
            110.78829585109501  7.299225728124064  \\
            112.50400016849768  5.7940779033693826  \\
            114.24627445235895  6.946452767177921  \\
            116.01553017399715  7.02032573785026  \\
            117.81218517691218  7.760952789725468  \\
            119.63666377546703  11.4322078137338  \\
            121.48939685509771  9.584947440968282  \\
            123.370821974075  9.080550024050684  \\
            125.28138346684264  8.669168064491993  \\
            127.22153254895467  6.754823094974063  \\
            129.191727423639  6.186568955420367  \\
            131.19243339001093  5.8919290562946065  \\
            133.22412295296212  10.545520747464884  \\
            135.28727593475193  9.286563928398964  \\
            137.38237958832624  7.927438635892659  \\
            139.50992871239222  7.101005098259367  \\
            141.67042576827362  6.61429370576386  \\
            143.86438099857708  9.729160816529262  \\
            146.09231254769566  8.671304376850083  \\
            148.35474658417843  7.010792484540173  \\
            150.65221742499503  9.562194746685686  \\
            152.98526766172554  8.071009949206832  \\
            155.35444828870286  7.430282674711977  \\
            157.76031883314107  9.692173536891584  \\
            160.20344748727845  10.948830790668918  \\
            162.68441124256685  8.968367697241677  \\
            165.20379602593903  7.688126496893104  \\
            167.76219683818724  7.941837028574056  \\
            170.36021789448284  8.958809852394978  \\
            172.99847276707422  7.852717856028367  \\
            175.67758453019306  8.329654849156261  \\
            178.39818590720543  8.553037930215762  \\
            181.16091942004152  8.650418347419658  \\
            183.96643754093904  8.614029387520445  \\
            186.81540284653798  7.354706208454551  \\
            189.70848817435945  8.211489105653717  \\
            192.6463767817099  9.00448522168191  \\
            195.62976250704523  9.983983128676629  \\
            198.6593499338339  7.670911976302663  \\
            201.73585455695758  8.088975234475194  \\
            204.86000295168975  7.985576671269674  \\
            208.03253294528915  8.06817550460226  \\
            211.25419379125245  9.706460233737575  \\
            214.52574634626467  8.915434115392191  \\
            217.8479632498899  8.740825923483223  \\
            221.2216291070448  8.561044861898239  \\
            224.64754067329878  9.093455986907074  \\
            228.12650704304178  9.612626215172329  \\
            231.65934984056818  9.647962959260397  \\
            235.24690341411886  9.645441469896063  \\
            238.8900150329285  9.314441074729514  \\
            242.58954508732398  9.612744962419244  \\
            246.34636729192317  9.516881316342271  \\
            250.16136889197776  9.097707544067363  \\
            254.03545087291397  9.148244040581497  \\
            257.96952817311745  8.845600664555578  \\
            261.96452990001336  10.386270605616827  \\
            266.0213995494927  10.588654465952635  \\
            270.14109522873673  10.262494640512509  \\
            274.32458988249334  9.233000290824704  \\
            278.5728715228548  10.869040309848018  \\
            282.88694346259695  10.885604465891145  \\
            287.26782455213  12.220433692003331  \\
            291.71654942012  10.95253880602441  \\
            296.2341687178354  9.074111201976923  \\
            300.8217493672799  9.625789847836268  \\
            305.4803748131645  12.067667041691587  \\
            310.21114527878484  8.218500970434066  \\
            315.01517802585965  8.780695294245072  \\
            319.8936076183935  9.110632059032204  \\
            324.84758619062524  9.370059552569629  \\
            329.878283719128  9.607958441509465  \\
            334.9868882991192  9.911619544771412  \\
            340.17460642505375  9.864981231464167  \\
            345.4426632755599  9.747277275299469  \\
            350.7923030027887  9.525226835092434  \\
            356.2247890262444  9.245012320166962  \\
            361.7414043311647  9.665676827042361  \\
            367.34345177152335  10.487149987016831  \\
            373.03225437772227  9.7344262622585  \\
            378.8091556690515  9.581020783103954  \\
            384.67551997098667  9.778484386578535  \\
            390.6327327374006  9.392735516806287  \\
            396.68220087776405  10.757890118879903  \\
            402.8253530894162  8.909372067491876  \\
            409.06364019497585  8.871490455105159  \\
            415.398535484983  9.199207304810697  \\
            421.8315350658438  9.823323848538143  \\
            428.36415821316484  8.658912846450706  \\
            434.9979477305584  9.187335867373022  \\
            441.7344703140069  8.913014624051362  \\
            448.5753169218653  9.080287065039672  \\
            455.5221031505981  9.729885481839556  \\
            462.57646961633304  12.53158460231896  \\
            469.7400823423233  8.843016174394021  \\
            477.01463315241097  9.426555288697205  \\
            484.4018400705848  9.844251408754939  \\
            491.90344772672194  10.284783004783405  \\
            499.52122776861717  9.693751568867524  \\
            507.256979280391  10.058968521519692  \\
            515.1125292073779  10.602760091291046  \\
            523.0897327875937  8.78972555040614  \\
            531.1904739898857  11.589957555946066  \\
            539.4166659588695  11.010057415361356  \\
            547.7702514667516  9.372684818593818  \\
            556.2532033721538  8.238879576698622  \\
            564.8675250860418  8.142599030996987  \\
            573.6152510448682  14.099208137368263  \\
            582.4984471910427  11.666633026832995  \\
            591.5192114608473  11.303893277922267  \\
            600.6796742798991  10.265170275671863  \\
            609.9819990662943  8.916552639765165  \\
            619.4283827415396  10.522365633257156  \\
            629.0210562493971  10.322970530834617  \\
            638.7622850827642  9.240093051117244  \\
            648.6543698187145  8.6622415306935  \\
            658.6996466618202  9.759375962368262  \\
            668.9004879958934  10.893682516999503  \\
            679.2593029442692  10.84635256529601  \\
            689.7785379387658  10.74055182074755  \\
            700.4606772974572  10.689568164745388  \\
            711.3082438113902  10.697641024815846  \\
            722.3237993403937  10.791903082902314  \\
            733.5099454181055  11.153517182887693  \\
            744.8693238663776  8.952795267395286  \\
            756.4046174191922  9.125837863387574  \\
            768.1185503562397  8.988512159905877  \\
            780.0138891463098  9.08635200851067  \\
            792.0934431006477  8.109973965593786  \\
            804.3600650364232  10.427357279837596  \\
            816.8166519504798  9.766214542634948  \\
            829.4661457035158  9.14919771829168  \\
            842.3115337148605  9.791512368118426  \\
            855.3558496680098  10.046860147720675  \\
            868.6021742270912  10.096824045116717  \\
            882.0536357644169  9.921718887779539  \\
            895.7134110993119  9.652514287623426  \\
            909.5847262483794  9.524374405178152  \\
            923.6708571873866  9.416071421684796  \\
            937.9751306249472  9.714520244006026  \\
            952.5009247881919  10.463338145704213  \\
            967.2516702205949  10.097002169698595  \\
            982.230850592166  10.237648683367606  \\
            997.442003522185  10.4238651169475  \\
            1012.8887214146779  10.64927031529709  \\
            1028.5746523068315  10.871972686914768  \\
            1044.5035007305466  10.935740151519594  \\
            1060.679028587337  10.706837328045841  \\
            1077.1050560367692  10.36447063081641  \\
            1093.785462398669  10.113529268912792  \\
            1110.7241870692972  9.972114105078912  \\
            1127.9252304517122  9.89919720963098  \\
            1145.3926549005403  9.863229427596126  \\
            1163.1305856813833  9.846750747492582  \\
            1181.1432119450724  9.840675008420897  \\
            1199.4347877170192  9.840239023082718  \\
            1218.0096329018847  9.842879618256278  \\
            1236.872134303808  9.84717753115127  \\
            1256.0267466624305  9.852327068100013  \\
            1275.4779937049746  9.857862224428969  \\
            1295.2304692145997  9.863510563094728  \\
            1315.2888381153175  9.869112721058057  \\
            1335.6578375737008  9.874576742341738  \\
            1356.3422781176557  9.879851480761818  \\
            1377.3470447725208  9.884910751239524  \\
            1398.677098214756  9.88974370038529  \\
            1420.3374759435083  9.894348860840099  \\
            1442.333293470303  9.89873043314615  \\
            1464.6697455271774  9.902895939151529  \\
            1487.3521072935118  9.906854733156132  \\
            1510.3857356418657  9.910617056581154  \\
            1533.7760704031036  9.914193440768432  \\
            1557.52863565112  9.917594334603468  \\
            1581.6490410074473  9.92082987814009  \\
            1606.142982966079  9.923909771278668  \\
            1631.0162462388064  9.926843204260496  \\
            1656.2747051213867  9.929638828132413  \\
            1681.9243248808689  9.932304750743196  \\
            1707.9711631644127  9.934848548697612  \\
            1734.421371429907  9.937277288913132  \\
            1761.2811963987604  9.939597555569915  \\
            1788.5569815311826  9.941815479682706  \\
            1816.2551685243136  9.943936769489905  \\
            1844.382298833551  9.945966740506979  \\
            1872.9450152174472  9.947910344530367  \\
            1901.9500633065124  9.949772197173232  \\
            1931.404293196332  9.951556603711659  \\
            1961.3146610653444  9.953267583150339  \\
            1991.6882308176762  9.954908890501645  \\
            2022.5321757514173  9.956484037325689  \\
            2053.853780252731  9.95799631061175  \\
            2085.6604415162083  9.959448790099458  \\
            2117.9596712918433  9.960844364147068  \\
            2150.7590976590873  9.962185744256383  \\
            2184.06646682836  9.96347547836216  \\
            2217.889644970467  9.964715962989587  \\
            2252.236620074344  9.965909454377583  \\
            2287.11550383358  9.967058078659234  \\
            2322.5345335621373  9.968163841183635  \\
            2358.5020741397575  9.969228635056776  \\
            2395.026619987486  9.97025424897234  \\
            2432.1167970737915  9.97124237439706  \\
            2469.7813649517516  9.97219461216932  \\
            2508.029218827796  9.973112478564422  \\
            2546.869391662467  9.97399741087463  \\
            2586.3110563037335  9.97485077254777  \\
            2626.3635276533328  9.975673857923965  \\
            2667.036264866661  9.976467896606081  \\
            2708.3388735867347  9.977234057496409  \\
            2750.2811082127428  9.977973452528593  \\
            2792.8728742037465  9.978687140121457  \\
            2836.1242304180246  9.979376128378476  \\
            2880.0453914886753  9.980041378054652  \\
            2924.6467302359965  9.980683805310399  \\
            2969.938780117223  9.981304284270186  \\
            3015.9322377142007  9.981903649402131  \\
            3062.6379652596015  9.98248269773314  \\
            3110.0669932022283  9.98304219091294  \\
            3158.2305228120777  9.983582857139048  \\
            3207.139928825731  9.984105392953753  \\
            3256.8067621327154  9.984610464923094  \\
            3307.2427525034627  9.985098711206966  \\
            3358.459811359533  9.985570743028724  \\
            3410.470034586704  9.986027146051882  \\
            3463.2857053916578  9.986468481670855  \\
            3516.9192972028914  9.986895288222135  \\
            3571.383476616556  9.98730808212169  \\
            3626.69110638791  9.987707358933976  \\
            3682.85524846912  9.988093594377405  \\
            3739.889167094068  9.98846724527082  \\
            3797.8063319109665  9.988828750425057  \\
            3856.620421163472  9.989178531483434  \\
            3916.345324921061  9.989516993714632  \\
            3976.9951483594355  9.989844526761214  \\
            4038.5842150917256  9.99016150534673  \\
            4101.1270705513  9.990468289944154  \\
            4164.6384854269245  9.990765227408211  \\
            4229.133459151157  9.991052651573877  \\
            4294.627223442743  9.991330883823252  \\
            4361.135245903885  9.99160023362282  \\
            4428.673233673198  9.991860999032907  \\
            4497.257137135273  9.992113467191109  \\
            4566.903153687636  9.992357914771235  \\
            4637.627731566094  9.99259460841929  \\
            4709.447573729287  9.992823805167848  \\
            4782.379641803422  9.993045752830106  \\
            4856.441160088069  9.993260690374818  \\
            4931.649619624035  9.993468848283191  \\
            5008.022782324174  9.993670448888842  \\
            5085.578685168221  9.993865706701678  \\
            5164.335644462568  9.994054828716715  \\
            5244.312260166003  9.994238014708593  \\
            5325.527420282452  9.994415457512611  \\
            5408.0003053217315  9.994587343293007  \\
            5491.750392829413  9.994753851799187  \\
            5576.797461986788  9.994915156610523  \\
            5663.161598282121  9.995071425370337  \\
            5750.863198254212  9.995222820009648  \\
            5839.922974309427  9.995369496961194  \\
            5930.361959613332  9.99551160736425  \\
            6022.201513058086  9.995649297260673  \\
            6115.4633243067265  9.995782707782682  \\
            6210.169418915616  9.995911975332708  \\
            6306.342163536194  9.996037231755764  \\
            6404.004271197283  9.996158604504673  \\
            6503.178806669206  9.996276216798519  \\
            6603.889191910992  9.996390187774635  \\
            6706.159211601878  9.996500632634424  \\
            6810.01301875855  9.996607662783342  \\
            6915.475140439319  9.996711385965284  \\
            7022.570483536666  9.996811906391633  \\
            7131.324340659466  9.996909324865252  \\
            7241.76239610635  9.997003738899595  \\
            7353.910731931502  9.99709524283322  \\
            7467.795834104457  9.997183927939854  \\
            7583.444598765268  9.997269882534251  \\
            7700.884338576537  9.997353192073994  \\
            7820.142789173822  9.997433939257457  \\
            7941.248115715934  9.997512204118053  \\
            8064.2289195367  9.99758806411496  \\
            8189.114244899676  9.997661594220466  \\
            8315.933585857525  9.997732867004052  \\
            8444.716893217601  9.997801952713417  \\
            8575.4945816154  9.997868919352472  \\
            8708.29753669755  9.997933832756553  \\
            8843.157122416074  9.997996756664827  \\
            8980.105188435546  9.998057752790148  \\
            9119.174077655018  9.998116880886354  \\
            9260.396633846414  9.998174198813171  \\
            9403.80620941121  9.998229762598806  \\
            9549.436673257229  9.998283626500303  \\
            9697.32241879747  9.99833584306178  \\
            9847.49837207271  9.998386463170608  \\
            10000.0  9.998435536111623  \\
        }
        ;
    \addplot[color=green, name path={02ae9900-fa5e-4f17-bce0-b287ce114cb4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.01  2.736100627904172  \\
            0.010154863318748831  2.7360992955452126  \\
            0.010312124902247047  2.7360979216292276  \\
            0.010471821890818491  2.736096504860977  \\
            0.010633991999954372  2.7360950439049034  \\
            0.010798673529220511  2.736093537383888  \\
            0.010965905371302534  2.736091983877969  \\
            0.011135727021191089  2.736090381922995  \\
            0.011308178585509351  2.7360887300092736  \\
            0.011483300791984995  2.7360870265801487  \\
            0.011661134999068783  2.7360852700305425  \\
            0.011841723205702176  2.7360834587054677  \\
            0.012025108061236179  2.736081590898467  \\
            0.012211332875503814  2.7360796648500267  \\
            0.012400441629048535  2.73607767874593  \\
            0.012592478983511091  2.736075630715567  \\
            0.012787490292177234  2.7360735188301906  \\
            0.012985521610688737  2.7360713411011037  \\
            0.013186619707920321  2.7360690954778306  \\
            0.01339083207702505  2.7360667798461757  \\
            0.01359820694665069  2.736064392026279  \\
            0.013808793292329856  2.736061929770568  \\
            0.014022640848046535  2.736059390761683  \\
            0.014239800117981675  2.736056772610306  \\
            0.014460322388440732  2.7360540728529466  \\
            0.014684259739965927  2.7360512889496493  \\
            0.014911665059636025  2.7360484182816336  \\
            0.015142592053556638  2.7360454581488725  \\
            0.015377095259543984  2.736042405767568  \\
            0.015615230060004972  2.73603925826759  \\
            0.015857052695016853  2.736036012689802  \\
            0.01610262027560939  2.736032665983324  \\
            0.0163519907972527  2.7360292150027083  \\
            0.01660522315355399  2.736025656505036  \\
            0.016862377150166412  2.736021987146906  \\
            0.017123513518913332  2.736018203481358  \\
            0.01738869393213127  2.736014301954684  \\
            0.017657981017235015  2.7360102789031533  \\
            0.0179314383715083  2.7360061305496317  \\
            0.018209130577123492  2.7360018530001047  \\
            0.018491123216393898  2.7359974422400986  \\
            0.01877748288726233  2.735992894130976  \\
            0.01906827721902941  2.7359882044061474  \\
            0.019363574888325564  2.735983368667145  \\
            0.019663445635330325  2.7359783823796024  \\
            0.019967960280242773  2.735973240869073  \\
            0.020277190740007084  2.735967939316785  \\
            0.02059121004529714  2.7359624727552116  \\
            0.02091009235776404  2.735956836063544  \\
            0.021233912987550816  2.7359510239630174  \\
            0.02156274841107842  2.735945031012096  \\
            0.02189667628910699  2.7359388516015297  \\
            0.02223577548507697  2.7359324799492364  \\
            0.02258012608373426  2.735925910095073  \\
            0.022929809410043675  2.7359191358954145  \\
            0.023284908048395427  2.7359121510175948  \\
            0.023645505862109003  2.735904948934181  \\
            0.024011688013239118  2.7358975229170723  \\
            0.02438354098268829  2.7358898660314397  \\
            0.024761152590631  2.735881971129474  \\
            0.025144612017254136  2.7358738308439685  \\
            0.025534009823818506  2.735865437581693  \\
            0.02592943797404667  2.735856783516606  \\
            0.026330989855841952  2.735847860582842  \\
            0.0267387603033437  2.7358386604675116  \\
            0.02715284561932422  2.735829174603295  \\
            0.027573343597932537  2.7358193941608264  \\
            0.028000353547790305  2.7358093100408416  \\
            0.02843397631544543  2.7357989128661324  \\
            0.02887431430918898  2.735788192973246  \\
            0.02932147152324077  2.7357771404039695  \\
            0.029775553562309594  2.735765744896563  \\
            0.03023666766653388  2.735753995876742  \\
            0.030704922736808367  2.7357418824484396  \\
            0.03118042936050321  2.7357293933842626  \\
            0.03166329983758131  2.735716517115731  \\
            0.03215364820712003  2.735703241723212  \\
            0.032651590274243726  2.7356895549256053  \\
            0.033157243637473355  2.7356754440697273  \\
            0.03367072771649962  2.7356608961194193  \\
            0.034192163780386156  2.7356458976443525  \\
            0.03472167497620956  2.735630434808543  \\
            0.03525938635814296  2.7356144933585513  \\
            0.03580542491698989  2.735598058611372  \\
            0.03635991961017558  2.735581115442007  \\
            0.03692300139220283  2.735563648270706  \\
            0.03749480324557926  2.7355456410498924  \\
            0.03807546021222372  2.7355270772507154  \\
            0.03866510942535912  2.735507939849313  \\
            0.039263890141898905  2.735488211312678  \\
            0.03987194377533528  2.735467873584194  \\
            0.0404894139291368  2.7354469080687966  \\
            0.04111644643066293  2.735425295617782  \\
            0.041753189365604  2.735403016513242  \\
            0.04239979311295458  2.7353800504521146  \\
            0.04305641038052818  2.735356376529856  \\
            0.04372319624102218  2.735331973223736  \\
            0.044400308168641295  2.735306818375742  \\
            0.04508790607628795  2.735280889175079  \\
            0.045786152353328904  2.7352541621402877  \\
            0.046495211903946496  2.7352266131009584  \\
            0.04721525218608402  2.735198217179053  \\
            0.047946443250994016  2.735168948769796  \\
            0.048688957783399135  2.7351387815222052  \\
            0.04944297114227503  2.73510768831919  \\
            0.050208661402264564  2.735075641257255  \\
            0.05098620939573364  2.735042611625805  \\
            0.051775798755478254  2.735008569886046  \\
            0.052577615958092745  2.7349734856495034  \\
            0.05339185036800989  2.7349373276561346  \\
            0.05421869428222299  2.734900063752068  \\
            0.05505834297570032  2.7348616608669714  \\
            0.05591099474750313  2.7348220849910203  \\
            0.05677685096761781  2.734781301151553  \\
            0.057656116124513115  2.734739273389352  \\
            0.05854899787343409  2.7346959647345885  \\
            0.05945570708544391  2.734651337182474  \\
            0.060376457897224935  2.7346053516685904  \\
            0.06131146776165124  2.7345579680439567  \\
            0.06226095749914436  2.734509145049828  \\
            0.06322515134982411  2.7344588402922754  \\
            0.0642042770264672  2.7344070102165547  \\
            0.06519856576828596  2.7343536100813046  \\
            0.06620825239554003  2.734298593932614  \\
            0.06723357536499339  2.7342419145779777  \\
            0.0682747768262306  2.7341835235602137  \\
            0.06933210267884518  2.7341233711313433  \\
            0.07040580263051326  2.73406140622652  \\
            0.07149613025596686  2.7339975764380524  \\
            0.07260334305688063  2.7339318279895775  \\
            0.07372770252268547  2.733864105710426  \\
            0.0748694741923244  2.7337943530102855  \\
            0.07602892771696472  2.733722511854216  \\
            0.07720633692368113  2.7336485227380933  \\
            0.07840197988012526  2.7335723246645673  \\
            0.07961613896019679  2.7334938551196313  \\
            0.0808491009107312  2.733413050049902  \\
            0.08210115691922067  2.7333298438406968  \\
            0.08337260268258356  2.7332441692950353  \\
            0.08466373847699882  2.7331559576136706  \\
            0.08597486922882189  2.7330651383762787  \\
            0.0873063045865991  2.732971639523922  \\
            0.0886583589941968  2.7328753873429315  \\
            0.09003135176506345  2.732776306450343  \\
            0.09142560715764153  2.7326743197810366  \\
            0.09284145445194744  2.7325693485766918  \\
            0.09427922802733714  2.7324613123767616  \\
            0.09573926744147622  2.7323501290115586  \\
            0.0972219175105331  2.7322357145976457  \\
            0.09872752839061373  2.732117983535632  \\
            0.10025645566045768  2.731996848510542  \\
            0.10180906040541501  2.7318722204948656  \\
            0.10338570930272326  2.7317440087543696  \\
            0.10498677470810543  2.7316121208568305  \\
            0.1066126347437087  2.7314764626836174  \\
            0.10826367338740543  2.731336938444251  \\
            0.10994028056347674  2.7311934506938313  \\
            0.11164285223470047  2.731045900353218  \\
            0.11337179049586554  2.730894186731825  \\
            0.11512750366873424  2.7307382075526494  \\
            0.11691040639847504  2.7305778589791805  \\
            0.11872091975158929  2.7304130356435303  \\
            0.12055947131535373  2.730243630675053  \\
            0.12242649529880371  2.730069535728339  \\
            0.1243224326352798  2.729890641009333  \\
            0.1262477310865625  2.72970683529776  \\
            0.12820284534861998  2.7295180059637882  \\
            0.13018823715899303  2.7293240389761335  \\
            0.13220437540584312  2.7291248188982604  \\
            0.1342517362386896  2.7289202288684087  \\
            0.13633080318086122  2.728710150558237  \\
            0.13844206724368938  2.72849446410361  \\
            0.14058602704247003  2.7282730479994854  \\
            0.14276318891422096  2.7280457789491286  \\
            0.14497406703726318  2.727812531655503  \\
            0.1472191835526538  2.727573178539905  \\
            0.1494990686874995  2.7273275893695748  \\
            0.15181426088018  2.7270756307716963  \\
            0.15416530690751054  2.7268171656060525  \\
            0.15655276201387341  2.726552052162188  \\
            0.1589771900423498  2.72628014313897  \\
            0.161439163567882  2.726001284354582  \\
            0.16393926403249773  2.7257153131227305  \\
            0.16647808188262905  2.7254220562155687  \\
            0.1690562167085574  2.7251213273146964  \\
            0.1716742773860182  2.724812923827674  \\
            0.17433288221999882  2.7244966229172807  \\
            0.17703265909076257  2.724172176552727  \\
            0.17977424560213512  2.7238393053437857  \\
            0.18255828923208653  2.723497690857554  \\
            0.18538544748564548  2.7231469660392724  \\
            0.18825638805018183  2.722786703258432  \\
            0.19117178895309372  2.722416399372265  \\
            0.1941323387219364  2.722035457032006  \\
            0.1971387365470315  2.7216431612403755  \\
            0.20019169244659393  2.721238649885871  \\
            0.20329192743441638  2.720820876607897  \\
            0.20644017369015039  2.7203885638564826  \\
            0.2096371747322245  2.7199401433596537  \\
            0.21288368559344054  2.719473680342249  \\
            0.2161804729992888  2.7189867766720406  \\
            0.21952831554902494  2.718476446528595  \\
            0.22292800389955114  2.7179389560375555  \\
            0.22638034095214482  2.717369615358869  \\
            0.22988614204207886  2.7167625076332746  \\
            0.23344623513117901  2.716110133500688  \\
            0.23706146100336237  2.715402941910176  \\
            0.24073267346320504  2.7146287066189263  \\
            0.2444607395375841  2.7137716916035846  \\
            0.2482465396804424  2.7128115253039184  \\
            0.252090967980725  2.7117216697556286  \\
            0.25599493237353504  2.710467321051897  \\
            0.2599593548545598  2.7090025043125943  \\
            0.26398517169781793  2.707266017454213  \\
            0.2680733336767783  2.705175715464161  \\
            0.2722248062889031  2.7026203837725395  \\
            0.27644056998366884  2.6994480873748588  \\
            0.2807216203941177  2.6954493512567446  \\
            0.2850689685719959  2.6903327743931666  \\
            0.2894836412265324  2.6836896901904295  \\
            0.293966680966916  2.6749434221279595  \\
            0.2985191465485275  2.66327827480097  \\
            0.30314211312298484  2.647545992500886  \\
            0.30783667249206065  2.6261594980775076  \\
            0.3126039333655323  2.5970210671975127  \\
            0.3174450216230248  2.557625951247874  \\
            0.3223610805799083  2.5056672400699553  \\
            0.32735327125731467  2.44066981498796  \\
            0.332422772656334  2.3668780683216455  \\
            0.3375707820364588  2.2957049017448883  \\
            0.3427985151983391  2.2432109305992416  \\
            0.34810720677091767  2.220831594162785  \\
            0.3534981105030106  2.2278626147800114  \\
            0.3589724995594043  2.2543450118569677  \\
            0.3645316668215375  2.289172392928244  \\
            0.37017692519284007  2.3247535840894407  \\
            0.37590960790880007  2.3572884852729126  \\
            0.38173106885183283  2.3854383458600976  \\
            0.3876426828710261  2.4091095773501308  \\
            0.39364584610683684  2.4287213864995487  \\
            0.3997419763208164  2.444841307369164  \\
            0.4059325132304421  2.4580271541038368  \\
            0.4122189188491341  2.4687696721157892  \\
            0.4186026778315372  2.4774798327018086  \\
            0.4250852978241511  2.4844938884568903  \\
            0.4316683098213893  2.4900841348871006  \\
            0.4383532685271531  2.494470343037434  \\
            0.4451417527220043  2.497829997519207  \\
            0.4520353656360243  2.5003068382984504  \\
            0.45903573532744785  2.502017749233151  \\
            0.4661445150671596  2.5030582212340575  \\
            0.47336338372914605  2.5035066524699587  \\
            0.4806940461869931  2.5034277255179824  \\
            0.48813823371652515  2.502875061960454  \\
            0.4956977044046785  2.501893314929481  \\
            0.503374243564707  2.500519825250703  \\
            0.5111696641578181  2.498785938442159  \\
            0.5190858072213386  2.4967180574606207  \\
            0.5271245423035097  2.4943384887887463  \\
            0.5352877679050175  2.4916661261990876  \\
            0.54357741192736  2.488717006412695  \\
            0.551995432128157  2.485504763154487  \\
            0.560543816583513  2.4820410002174507  \\
            0.5692245841575388  2.4783355996396725  \\
            0.5780397849791448  2.4743969776364096  \\
            0.5869915009262178  2.4702322982601883  \\
            0.5960818461172968  2.4658476526950337  \\
            0.605312967410862  2.4612482104829256  \\
            0.6146870449123569  2.456438347723882  \\
            0.6242062924890607  2.4514217563040095  \\
            0.6338729582929366  2.4462015374270596  \\
            0.6436893252915747  2.4407802821075655  \\
            0.6536577118073597  2.4351601407917745  \\
            0.6637804720649849  2.4293428838789466  \\
            0.6740599967474498  2.423329954599317  \\
            0.6844987135606633  2.4171225154493534  \\
            0.6950990878067941  2.410721489177985  \\
            0.7058636229664985  2.404127595148578  \\
            0.7167948612901649  2.3973413817634883  \\
            0.727895384398315  2.3903632555247567  \\
            0.7391678138913028  2.383193507210976  \\
            0.7506148119684553  2.375832335573139  \\
            0.7622390820568017  2.3682798688879187  \\
            0.7740433694495393  2.3605361846533213  \\
            0.7860304619543875  2.3526013276667403  \\
            0.7982031905519806  2.3444753266878036  \\
            0.8105644300644591  2.3361582098566185  \\
            0.8231170998344126  2.327650019011198  \\
            0.8358641644143395  2.3189508230250584  \\
            0.8488086342667817  2.310060730266638  \\
            0.8619535664753031  2.300979900265647  \\
            0.8753020654664786  2.2917085546574203  \\
            0.888857283743063  2.2822469874641764  \\
            0.9026224226285151  2.2725955747618856  \\
            0.916600733023051  2.2627547837724453  \\
            0.930795516171407  2.252725181413402  \\
            0.9452101244424903  2.2425074423308824  \\
            0.9598479621211061  2.232102356435898  \\
            0.9747124862119436  2.2215108359594784  \\
            0.989807207256014  2.210733922038071  \\
            1.0051356901597317  2.1997727908374114  \\
            1.0207015550368348  2.188628759220185  \\
            1.0365084780633442  2.1773032899606917  \\
            1.052560192345763  2.1657979965078273  \\
            1.06886048880272  2.1541146472964217  \\
            1.0854132170602686  2.142255169605918  \\
            1.1022222863610482  2.130221652964769  \\
            1.1192916664875276  2.11801635209854  \\
            1.1366253886995443  2.105641689419693  \\
            1.1542275466863632  2.0931002570571486  \\
            1.1721022975334803  2.080394818424187  \\
            1.1902538627043964  2.0675283093238392  \\
            1.208686529037598  2.0545038385916956  \\
            1.2274046497589746  2.0413246882770264  \\
            1.2464126455099165  2.0279943133641747  \\
            1.2657150053913337  2.014516341037407  \\
            1.2853162880238433  2.0008945694936116  \\
            1.305221122624373  1.987132966308677  \\
            1.3254342100994414  1.9732356663647184  \\
            1.3459603241553646  1.9592069693467806  \\
            1.3668043124256597  1.9450513368190216  \\
            1.3879710976159045  1.9307733888919116  \\
            1.40946567866633  1.9163779004931996  \\
            1.4312931319324138  1.9018697972568932  \\
            1.4534586123837598  1.8872541510456529  \\
            1.4759673548215415  1.8725361751232017  \\
            1.4988246751148009  1.8577212189944294  \\
            1.5220359714558922  1.842814762931781  \\
            1.545606725635368  1.8278224122073867  \\
            1.5695425043366085  1.8127498910509838  \\
            1.5938489604505002  1.7976030363542317  \\
            1.6185318344104735  1.7823877911423665  \\
            1.6435969555482173  1.7671101978342634  \\
            1.6690502434703842  1.751776391312009  \\
            1.6948977094566207  1.7363925918208487  \\
            1.7211454578792447  1.7209650977200095  \\
            1.74779968764491  1.7055002781043254  \\
            1.7748666936585957  1.690004565315823  \\
            1.802352868310269  1.6744844473635205  \\
            1.8302647029845691  1.6589464602685515  \\
            1.8586087895938719  1.6433971803504994  \\
            1.8873918221350972  1.6278432164693193  \\
            1.9166205982706213  1.612291202235774  \\
            1.946302020933677  1.5967477882014822  \\
            1.976443099958611  1.5812196340379592  \\
            2.0070509537363925  1.565713400712062  \\
            2.0381328108957546  1.550235742663276  \\
            2.069696012010374  1.5347932999862426  \\
            2.1017480113324885  1.51939269061983  \\
            2.1342963785533584  1.504040502541938  \\
            2.1673488005909967  1.4887432859671683  \\
            2.2009130834055783  1.4735075455424316  \\
            2.234997153842969  1.4583397325335707  \\
            2.2696090615068  1.4432462369941992  \\
            2.304756980659536  1.4282333799061877  \\
            2.3404492121529823  1.4133074052796226  \\
            2.3766941853886916  1.3984744721986138  \\
            2.413500460308726  1.3837406467981594  \\
            2.450876729417249  1.369111894156255  \\
            2.488831819833432  1.3545940700848298  \\
            2.5273746953761416  1.3401929128026417  \\
            2.566514458680918  1.3259140344733356  \\
            2.6062603533497355  1.3117629125921548  \\
            2.6466217661340594  1.297744881205606  \\
            2.6876082291517003  1.2838651219495327  \\
            2.72922942213801  1.270128654892798  \\
            2.771495174731934  1.256540329175797  \\
            2.814415468797469  1.2431048134357847  \\
            2.8580004407810713  1.2298265860140543  \\
            2.9022603841055683  1.2167099249437576  \\
            2.9472057516011523  1.203758897721294  \\
            2.992847157974012  1.1909773508689205  \\
            3.0391953823131974  1.178368899301454  \\
            3.086261370636311  1.165936915515574  \\
            3.1340562384746162  1.1536845186263853  \\
            3.182591273498181  1.1416145632823422  \\
            3.2318779381816807  1.1297296284965321  \\
            3.281927872511474  1.1180320064393454  \\
            3.332752896734615  1.1065236912448466  \\
            3.384365014150425  1.0952063678905484  \\
            3.436776413945301  1.0840814012175626  \\
            3.489999474071429  1.0731498251653855  \\
            3.5440467641700653  1.0624123323024852  \\
            3.5989310485401074  1.0518692637404614  \\
            3.6546652891526206  1.0415205995256605  \\
            3.7112626487120526  1.0313659496075316  \\
            3.768736493764864  1.0214045454877563  \\
            3.8271003978562903  1.0116352326579712  \\
            3.8863681447359886  1.002056463936761  \\
            3.946553731613343  0.9926662938183397  \\
            4.007671372463165  0.9834623739459718  \\
            4.069735501382597  0.9744419498225486  \\
            4.132760776000001  0.965601858868925  \\
            4.196762080936636  0.9569385299375722  \\
            4.2617545313219445  0.9484479843847783  \\
            4.327753476363283  0.9401258387992872  \\
            4.394774502970923  0.931967309478767  \\
            4.462833439439204  0.9239672187381682  \\
            4.531946359184685  0.9161200031258707  \\
            4.602129584542186  0.9084197236148633  \\
            4.673399690619623  0.9008600778271117  \\
            4.745773509212534  0.893434414340085  \\
            4.819268132779227  0.8861357491153442  \\
            4.8939009184774935  0.8789567840804007  \\
            4.96968949226383  0.871889927886966  \\
            5.046651753056146  0.8649273188615638  \\
            5.1248058769609335  0.8580608501584674  \\
            5.2041703215659005  0.8512821971202986  \\
            5.284763830299086  0.8445828468486366  \\
            5.366605436855476  0.8379541299858577  \\
            5.449714469692171  0.8313872547103338  \\
            5.534110556593174  0.8248733429501426  \\
            5.61981362930487  0.8184034688259432  \\
            5.706843928243275  0.8119686993415128  \\
            5.795222007274212  0.805560137350885  \\
            5.884968738567485  0.7991689668440516  \\
            5.976105317526252  0.7927865006089154  \\
            6.068653267792717  0.7864042303454828  \\
            6.162634446331347  0.7800138793293266  \\
            6.258071048590819  0.7736074577448553  \\
            6.354985613745894  0.7671773208350708  \\
            6.453401030020469  0.7607162300428304  \\
            6.553340540093076  0.7542174173492078  \\
            6.654827746586084  0.7476746530468565  \\
            6.757886617639894  0.7410823172199986  \\
            6.862541492573497  0.7344354752371238  \\
            6.968817087632643  0.727729957596875  \\
            7.0767385018270765  0.720962444500782  \\
            7.186331222858134  0.7141305555569901  \\
            7.297621133138147  0.7072329450448385  \\
            7.410634515903083  0.700269403188447  \\
            7.525398061419822  0.6932409638949341  \\
            7.641938873289569  0.6861500194048652  \\
            7.760284474848899  0.679000442273371  \\
            7.880462815669913  0.6717977150428227  \\
            8.00250227816105  0.6645490678726134  \\
            8.12643168427016  0.6572636242475802  \\
            8.25228030229133  0.6499525546799364  \\
            8.380077853777173  0.6426292380341909  \\
            8.509854520558124  0.6353094297215328  \\
            8.641640951870459  0.6280114355082662  \\
            8.775468271594702  0.6207562890393437  \\
            8.911368085606126  0.6135679303697446  \\
            9.049372489239062  0.6064733818024526  \\
            9.189514074866851  0.5995029161370478  \\
            9.331825939599149  0.5926902110337169  \\
            9.476341693098421  0.5860724816083819  \\
            9.623095465517535  0.5796905816386041  \\
            9.77212191556022  0.5735890619588476  \\
            9.9234562386664  0.567816172890784  \\
            10.077134175324268  0.562423796084975  \\
            10.233192019511065  0.5574672902080343  \\
            10.391666627264614  0.5530052348235963  \\
            10.552595425387581  0.5490990579622371  \\
            10.716016420286506  0.5458125356389447  \\
            10.881968206947754  0.5432111562830519  \\
            11.050489978052472  0.541361349873608  \\
            11.221621533232662  0.5403295904490638  \\
            11.395403288470632  0.5401813911581408  \\
            11.571876285644022  0.5409802222988418  \\
            11.751082202218594  0.5427863936134802  \\
            11.933063361091177  0.5456559509449683  \\
            12.117862740585045  0.5496396426375497  \\
            12.305523984600024  0.554782011472605  \\
            12.496091412919867  0.5611206627519718  \\
            12.689610031679221  0.5686857485084643  \\
            12.886125543992652  0.5774996927913655  \\
            13.085684360748322  0.5875771653800641  \\
            13.28833361156884  0.5989252933974702  \\
            13.494121155941757  0.6115440843868785  \\
            13.703095594522546  0.6254270222914529  \\
            13.91530628061257  0.6405617904912251  \\
            14.130803331814782  0.656931073811268  \\
            14.349637641869968  0.6745133936641127  \\
            14.571860892676273  0.6932839361577359  \\
            14.797525566494889  0.7132153407867189  \\
            15.026684958344696  0.7342784259605185  \\
            15.259393188588927  0.7564428360600783  \\
            15.495705215716747  0.7796776022127807  \\
            15.735676849322692  0.8039516151172829  \\
            15.97936476328721  0.8292340128899939  \\
            16.226826509161288  0.8554944901013599  \\
            16.47812052975831  0.8827035361063575  \\
            16.733306172956464  0.9108326116922766  \\
            16.992443705714898  0.9398542732215855  \\
            17.255594328306866  0.969742253070976  \\
            17.522820188773366  1.000471504456102  \\
            17.794184397600613  1.0320182178380264  \\
            18.069751042624723  1.0643598151459508  \\
            18.349585204167315  1.0974749270985518  \\
            18.633752970405496  1.1313433580132009  \\
            18.922321452979784  1.1659460416860266  \\
            19.215358802843838  1.2012649912189672  \\
            19.512934226359633  1.2372832450642037  \\
            19.815118001641803  1.2739848110473808  \\
            20.121981495155197  1.311354609710324  \\
            20.433597178569418  1.3493784179707922  \\
            20.75003864587442  1.388042813821548  \\
            21.07138063076108  1.4273351225720792  \\
            21.397699024271017  1.4672433649653323  \\
            21.72907089271974  1.507756207369365  \\
            22.06557449589726  1.5488629141434873  \\
            22.40728930555067  1.5905533022032654  \\
            22.754296024152946  1.63281769775392  \\
            23.10667660396231  1.6756468951229315  \\
            23.464514266376856  1.7190321175960317  \\
            23.827893521588898  1.7629649801442135  \\
            24.196900188543598  1.8074374539196743  \\
            24.571621415206792  1.8524418323948761  \\
            24.95214569914667  1.8979706990189043  \\
            25.338562908434092  1.9440168962684043  \\
            25.730964302866692  1.9905734959756876  \\
            26.129442555521656  2.0376337708230525  \\
            26.534091774642157  2.0851911668999135  \\
            26.945007525862856  2.133239277227434  \\
            27.36228685477959  2.1817718161634523  \\
            27.786028309868456  2.230782594608839  \\
            28.216331965759977  2.2802654959445214  \\
            28.653299446873593  2.330214452636209  \\
            29.097033951418283  2.38062342345152  \\
            29.547640275764685  2.4314863712411645  \\
            30.005224839194824  2.4827972412429284  \\
            30.469895709035082  2.534549939873342  \\
            30.941762626178274  2.5867383139779867  \\
            31.42093703100111  2.6393561305170574  \\
            31.907532089682995  2.6923970566679443  \\
            32.40166272093231  2.745854640331422  \\
            32.90344562312668  2.799722291032682  \\
            33.41299930187358  2.8539932612123704  \\
            33.930444097997636  2.908660627906902  \\
            34.45590221596138  2.963717274820663  \\
            34.98949775272628  3.0191558747960534  \\
            35.53135672706047  3.0749688726902287  \\
            36.08160710930057  3.1311484686702116  \\
            36.64037885157434  3.1876866019402237  \\
            37.207803918491265  3.244574934917533  \\
            37.78401631830858  3.3018048378748355  \\
            38.369152134579906  3.3593673740687433  \\
            38.963349558293885  3.4172532853756956  \\
            39.566748920510705  3.475452978457188  \\
            40.179492725503884  3.533956511477614  \\
            40.80172568441549  3.59275358139821  \\
            41.43359474943229  3.6518335118710272  \\
            42.07524914849139  3.711185241756946  \\
            42.72684042052332  3.7707973142914963  \\
            43.38852245124071  3.830657866921566  \\
            44.06045150948142  3.890754621835448  \\
            44.742786284114445  3.9510748772075033  \\
            45.43568792151721  4.011605499177258  \\
            46.13932006363341  4.072332914581373  \\
            46.85384888662029  4.133243104454651  \\
            47.579443140094114  4.1943215983144055  \\
            48.31627418698372  4.2555534692401515  \\
            49.064516044001195  4.316923329758068  \\
            49.82434542273912  4.378415328537  \\
            50.59594177140445  4.44001314790051  \\
            51.379487317198674  4.50170000215664  \\
            52.175167109354156  4.563458636745149  \\
            52.98316906283707  4.625271328199619  \\
            53.80368400272721  4.687119884921223  \\
            54.636905709284775  4.7489856487595565  \\
            55.48303096371546  4.810849497397571  \\
            56.34225959464394  4.872691847539194  \\
            57.21479452530741  4.934492658902937  \\
            58.10084182147956  4.99623143903157  \\
            59.000610740137056  5.057887248938668  \\
            59.91431377887961  5.119438709627239  \\
            60.84216672611522  5.180864009536857  \\
            61.784388712022775  5.242140913002482  \\
            62.74120226030394  5.303246769845802  \\
            63.712833340736175  5.364158526266468  \\
            64.6995114225399  5.424852737264258  \\
            65.70146952857213  5.485305580901529  \\
            66.71894429035912  5.545492874818408  \\
            67.75217600398143  5.605390095542667  \\
            68.80140868682457  5.6649724013005915  \\
            69.8668901352082  5.724214659243549  \\
            70.94887198290799  5.783091478266106  \\
            72.0476097605839  5.84157724892083  \\
            73.16336295612837  5.899646192346556  \\
            74.29639507594946  5.957272420642345  \\
            75.44697370720304  6.01443001176065  \\
            76.61537058098837  6.07109310279225  \\
            77.8018616365227  6.127236006503535  \\
            79.0067270863096  6.182833357207353  \\
            80.2302514823165  6.237860293545827  \\
            81.47272378317697  6.29229268759146  \\
            82.7344374224339  6.346107431882345  \\
            84.01569037783946  6.399282798653885  \\
            85.3167852417281  6.451798888652263  \\
            86.63802929247959  6.503638190528327  \\
            87.97973456708877  6.554786275883111  \\
            89.34221793485882  6.605232659438387  \\
            90.72580117223613  6.654971858271601  \\
            92.13081103880404  6.704004688077302  \\
            93.5575793544531  6.752339837131899  \\
            95.00644307774682  6.799995758666491  \\
            96.477744385501  6.847002917556477  \\
            97.971830753595  6.893406414501801  \\
            99.48905503903501  6.939268985811093  \\
            101.02977556328806  6.984674333736984  \\
            102.59435619690599  7.029730673926958  \\
            104.18316644546124  7.074574285268076  \\
            105.79658153681183  7.119372706695392  \\
            107.43498250971903  7.164327043593882  \\
            109.0987563038368  7.209672631985555  \\
            110.78829585109501  7.255677089371035  \\
            112.50400016849768  7.302634612921736  \\
            114.24627445235895  7.350855359993996  \\
            116.01553017399715  7.400648985518251  \\
            117.81218517691218  7.452302044874539  \\
            119.63666377546703  7.506050078294791  \\
            121.48939685509771  7.56204671719679  \\
            123.370821974075  7.62033381805951  \\
            125.28138346684264  7.6808179180045775  \\
            127.22153254895467  7.743258571946742  \\
            129.191727423639  7.8072728688198705  \\
            131.19243339001093  7.872357604676814  \\
            133.22412295296212  7.937926854171567  \\
            135.28727593475193  8.003359195849141  \\
            137.38237958832624  8.068046814835878  \\
            139.50992871239222  8.131438792843547  \\
            141.67042576827362  8.193072918072824  \\
            143.86438099857708  8.25259343059926  \\
            146.09231254769566  8.309755169817555  \\
            148.35474658417843  8.364416785289572  \\
            150.65221742499503  8.416526691927338  \\
            152.98526766172554  8.466105429918631  \\
            155.35444828870286  8.513227405823667  \\
            157.76031883314107  8.55800404580975  \\
            160.20344748727845  8.600569482204026  \\
            162.68441124256685  8.64106917803931  \\
            165.20379602593903  8.679651414323311  \\
            167.76219683818724  8.716461295937641  \\
            170.36021789448284  8.751636820657719  \\
            172.99847276707422  8.785306545859047  \\
            175.67758453019306  8.817588433459722  \\
            178.39818590720543  8.848589523580062  \\
            181.16091942004152  8.878406161587186  \\
            183.96643754093904  8.907124571076112  \\
            186.81540284653798  8.934821622419268  \\
            189.70848817435945  8.961565691872531  \\
            192.6463767817099  8.987417540764119  \\
            195.62976250704523  9.012431169705398  \\
            198.6593499338339  9.03665462090883  \\
            201.73585455695758  9.060130714273118  \\
            204.86000295168975  9.082897711343344  \\
            208.03253294528915  9.10498990672182  \\
            211.25419379125245  9.126438149868775  \\
            214.52574634626467  9.147270302148286  \\
            217.8479632498899  9.167511634913765  \\
            221.2216291070448  9.187185174739612  \\
            224.64754067329878  9.206312001812043  \\
            228.12650704304178  9.224911507166969  \\
            231.65934984056818  9.243001614011302  \\
            235.24690341411886  9.260598967858277  \\
            238.8900150329285  9.277719099687634  \\
            242.58954508732398  9.29437656584841  \\
            246.34636729192317  9.310585067951942  \\
            250.16136889197776  9.326357555584291  \\
            254.03545087291397  9.341706314285913  \\
            257.96952817311745  9.35664304091064  \\
            261.96452990001336  9.371178908183804  \\
            266.0213995494927  9.385324620019897  \\
            270.14109522873673  9.39909045894144  \\
            274.32458988249334  9.412486326745164  \\
            278.5728715228548  9.425521779399752  \\
            282.88694346259695  9.438206057015499  \\
            287.26782455213  9.45054810960512  \\
            291.71654942012  9.462556619251501  \\
            296.2341687178354  9.474240019207738  \\
            300.8217493672799  9.485606510380403  \\
            305.4803748131645  9.49666407557987  \\
            310.21114527878484  9.507420491866647  \\
            315.01517802585965  9.517883341276457  \\
            319.8936076183935  9.528060020162968  \\
            324.84758619062524  9.537957747364924  \\
            329.878283719128  9.547583571374346  \\
            334.9868882991192  9.556944376654045  \\
            340.17460642505375  9.566046889236448  \\
            345.4426632755599  9.574897681709677  \\
            350.7923030027887  9.583503177688232  \\
            356.2247890262444  9.591869655846793  \\
            361.7414043311647  9.600003253584898  \\
            367.34345177152335  9.607909970382115  \\
            373.03225437772227  9.615595670892592  \\
            378.8091556690515  9.623066087820732  \\
            384.67551997098667  9.630326824613888  \\
            390.6327327374006  9.637383358003182  \\
            396.68220087776405  9.644241040416452  \\
            402.8253530894162  9.650905102285872  \\
            409.06364019497585  9.657380654268254  \\
            415.398535484983  9.663672689392719  \\
            421.8315350658438  9.669786085148193  \\
            428.36415821316484  9.675725605521858  \\
            434.9979477305584  9.681495902996604  \\
            441.7344703140069  9.687101520514007  \\
            448.5753169218653  9.692546893409903  \\
            455.5221031505981  9.697836351324915  \\
            462.57646961633304  9.70297412009629  \\
            469.7400823423233  9.70796432363016  \\
            477.01463315241097  9.71281098576095  \\
            484.4018400705848  9.717518032093764  \\
            491.90344772672194  9.722089291836532  \\
            499.52122776861717  9.72652849961779  \\
            507.256979280391  9.730839297293667  \\
            515.1125292073779  9.735025235742087  \\
            523.0897327875937  9.739089776644754  \\
            531.1904739898857  9.743036294256969  \\
            539.4166659588695  9.746868077164033  \\
            547.7702514667516  9.750588330024064  \\
            556.2532033721538  9.754200175296663  \\
            564.8675250860418  9.757706654956676  \\
            573.6152510448682  9.761110732191526  \\
            582.4984471910427  9.764415293083193  \\
            591.5192114608473  9.767623148272309  \\
            600.6796742798991  9.770737034604704  \\
            609.9819990662943  9.773759616759266  \\
            619.4283827415396  9.776693488856097  \\
            629.0210562493971  9.779541176045619  \\
            638.7622850827642  9.782305136077158  \\
            648.6543698187145  9.7849877608451  \\
            658.6996466618202  9.787591377915467  \\
            668.9004879958934  9.790118252028748  \\
            679.2593029442692  9.792570586581366  \\
            689.7785379387658  9.794950525084051  \\
            700.4606772974572  9.797260152596426  \\
            711.3082438113902  9.799501497139044  \\
            722.3237993403937  9.801676531080993  \\
            733.5099454181055  9.803787172503926  \\
            744.8693238663776  9.80583528654179  \\
            756.4046174191922  9.807822686696944  \\
            768.1185503562397  9.809751136130624  \\
            780.0138891463098  9.811622348930781  \\
            792.0934431006477  9.813437991354403  \\
            804.3600650364232  9.815199683045728  \\
            816.8166519504798  9.816908998230682  \\
            829.4661457035158  9.818567466886131  \\
            842.3115337148605  9.820176575886169  \\
            855.3558496680098  9.82173777012365  \\
            868.6021742270912  9.823252453608292  \\
            882.0536357644169  9.824721990540962  \\
            895.7134110993119  9.826147706364813  \\
            909.5847262483794  9.827530888792932  \\
            923.6708571873866  9.828872788813294  \\
            937.9751306249472  9.830174621670361  \\
            952.5009247881919  9.831437567826198  \\
            967.2516702205949  9.832662773895912  \\
            982.230850592166  9.833851353565484  \\
            997.442003522185  9.835004388484395  \\
            1012.8887214146779  9.836122929139115  \\
            1028.5746523068315  9.837207995705239  \\
            1044.5035007305466  9.838260578878364  \\
            1060.679028587337  9.839281640685904  \\
            1077.1050560367692  9.840272115277868  \\
            1093.785462398669  9.841232909698594  \\
            1110.7241870692972  9.842164904639096  \\
            1127.9252304517122  9.843068955171006  \\
            1145.3926549005403  9.843945891461342  \\
            1163.1305856813833  9.844796519469105  \\
            1181.1432119450724  9.845621621624876  \\
            1199.4347877170192  9.846421957492469  \\
            1218.0096329018847  9.847198264412762  \\
            1236.872134303808  9.847951258131916  \\
            1256.0267466624305  9.84868163341269  \\
            1275.4779937049746  9.849390064629867  \\
            1295.2304692145997  9.850077206349347  \\
            1315.2888381153175  9.850743693892852  \\
            1335.6578375737008  9.85139014388678  \\
            1356.3422781176557  9.852017154796977  \\
            1377.3470447725208  9.85262530744878  \\
            1398.677098214756  9.853215165532928  \\
            1420.3374759435083  9.853787276098332  \\
            1442.333293470303  9.854342170030986  \\
            1464.6697455271774  9.854880362519756  \\
            1487.3521072935118  9.855402353510069  \\
            1510.3857356418657  9.855908628144125  \\
            1533.7760704031036  9.8563996571902  \\
            1557.52863565112  9.856875897458925  \\
            1581.6490410074473  9.85733779220888  \\
            1606.142982966079  9.857785771540442  \\
            1631.0162462388064  9.858220252778787  \\
            1656.2747051213867  9.858641640846642  \\
            1681.9243248808689  9.859050328625722  \\
            1707.9711631644127  9.85944669730833  \\
            1734.421371429907  9.859831116739922  \\
            1761.2811963987604  9.860203945750733  \\
            1788.5569815311826  9.860565532478685  \\
            1816.2551685243136  9.860916214683034  \\
            1844.382298833551  9.861256320049481  \\
            1872.9450152174472  9.861586166485678  \\
            1901.9500633065124  9.861906062409254  \\
            1931.404293196332  9.862216307027017  \\
            1961.3146610653444  9.862517190606614  \\
            1991.6882308176762  9.862808994740211  \\
            2022.5321757514173  9.86309199259992  \\
            2053.853780252731  9.863366449187712  \\
            2085.6604415162083  9.863632621575448  \\
            2117.9596712918433  9.863890759141  \\
            2150.7590976590873  9.864141103794536  \\
            2184.06646682836  9.864383890201125  \\
            2217.889644970467  9.864619345994683  \\
            2252.236620074344  9.864847691986483  \\
            2287.11550383358  9.865069142368112  \\
            2322.5345335621373  9.865283904907852  \\
            2358.5020741397575  9.865492181141345  \\
            2395.026619987486  9.86569416655728  \\
            2432.1167970737915  9.865890050776954  \\
            2469.7813649517516  9.866080017729383  \\
            2508.029218827796  9.86626424582005  \\
            2546.869391662467  9.866442908096234  \\
            2586.3110563037335  9.866616172406356  \\
            2626.3635276533328  9.866784201555062  \\
            2667.036264866661  9.86694715345361  \\
            2708.3388735867347  9.867105181266265  \\
            2750.2811082127428  9.867258433551848  \\
            2792.8728742037465  9.867407054401104  \\
            2836.1242304180246  9.8675511835706  \\
            2880.0453914886753  9.86769095661222  \\
            2924.6467302359965  9.86782650499881  \\
            2969.938780117223  9.867957956246341  \\
            3015.9322377142007  9.868085434032045  \\
            3062.6379652596015  9.868209058309779  \\
            3110.0669932022283  9.868328945421629  \\
            3158.2305228120777  9.868445208205015  \\
            3207.139928825731  9.868557956099457  \\
            3256.8067621327154  9.868667295246954  \\
            3307.2427525034627  9.86877332859171  \\
            3358.459811359533  9.868876155975622  \\
            3410.470034586704  9.8689758742316  \\
            3463.2857053916578  9.8690725772739  \\
            3516.9192972028914  9.86916635618554  \\
            3571.383476616556  9.869257299303461  \\
            3626.69110638791  9.869345492300718  \\
            3682.85524846912  9.869431018267234  \\
            3739.889167094068  9.869513957786559  \\
            3797.8063319109665  9.869594389011608  \\
            3856.620421163472  9.86967238773796  \\
            3916.345324921061  9.869748027474099  \\
            3976.9951483594355  9.869821379510935  \\
            4038.5842150917256  9.869892512987997  \\
            4101.1270705513  9.869961494958178  \\
            4164.6384854269245  9.87002839045075  \\
            4229.133459151157  9.87009326253238  \\
            4294.627223442743  9.870156172365622  \\
            4361.135245903885  9.870217179266982  \\
            4428.673233673198  9.87027634076196  \\
            4497.257137135273  9.87033371263916  \\
            4566.903153687636  9.87038934900262  \\
            4637.627731566094  9.870443302322718  \\
            4709.447573729287  9.870495623484967  \\
            4782.379641803422  9.870546361838223  \\
            4856.441160088069  9.870595565241064  \\
            4931.649619624035  9.870643280105789  \\
            5008.022782324174  9.870689551443387  \\
            5085.578685168221  9.870734422904544  \\
            5164.335644462568  9.870777936821645  \\
            5244.312260166003  9.87082013424781  \\
            5325.527420282452  9.870861054995785  \\
            5408.0003053217315  9.870900737675477  \\
            5491.750392829413  9.870939219730008  \\
            5576.797461986788  9.870976537470806  \\
            5663.161598282121  9.871012726112234  \\
            5750.863198254212  9.871047819804215  \\
            5839.922974309427  9.871081851664755  \\
            5930.361959613332  9.871114853810402  \\
            6022.201513058086  9.871146857387554  \\
            6115.4633243067265  9.87117789260063  \\
            6210.169418915616  9.871207988741391  \\
            6306.342163536194  9.87123717421583  \\
            6404.004271197283  9.871265476571264  \\
            6503.178806669206  9.871292922522404  \\
            6603.889191910992  9.871319537975843  \\
            6706.159211601878  9.871345348055382  \\
            6810.01301875855  9.871370377124979  \\
            6915.475140439319  9.871394648811899  \\
            7022.570483536666  9.871418186029052  \\
            7131.324340659466  9.871441010996431  \\
            7241.76239610635  9.87146314526222  \\
            7353.910731931502  9.871484609722904  \\
            7467.795834104457  9.871505424643052  \\
            7583.444598765268  9.871525609674487  \\
            7700.884338576537  9.87154518387447  \\
            7820.142789173822  9.871564165724402  \\
            7941.248115715934  9.8715825731461  \\
            8064.2289195367  9.871600423519878  \\
            8189.114244899676  9.871617733700067  \\
            8315.933585857525  9.87163452003138  \\
            8444.716893217601  9.871650798364016  \\
            8575.4945816154  9.871666584068834  \\
            8708.29753669755  9.871681892051878  \\
            8843.157122416074  9.871696736768099  \\
            8980.105188435546  9.871711132235331  \\
            9119.174077655018  9.871725092047221  \\
            9260.396633846414  9.871738629386355  \\
            9403.80620941121  9.871751757036568  \\
            9549.436673257229  9.871764487394731  \\
            9697.32241879747  9.871776832482881  \\
            9847.49837207271  9.871788803959523  \\
            10000.0  9.87180041313006  \\
        }
        ;
    \addplot[color=orange, name path={70d90d79-5e52-4aae-ae08-5c031ddb1b97}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.01  2.6588414800370206  \\
            0.010154863318748831  2.6588396064114184  \\
            0.010312124902247047  2.6588376743076134  \\
            0.010471821890818491  2.658835681900507  \\
            0.010633991999954372  2.6588336273080357  \\
            0.010798673529220511  2.6588315085894063  \\
            0.010965905371302534  2.6588293237432623  \\
            0.011135727021191089  2.658827070705783  \\
            0.011308178585509351  2.658824747348746  \\
            0.011483300791984995  2.6588223514775233  \\
            0.011661134999068783  2.65881988082898  \\
            0.011841723205702176  2.658817333069383  \\
            0.012025108061236179  2.658814705792153  \\
            0.012211332875503814  2.6588119965156207  \\
            0.012400441629048535  2.658809202680674  \\
            0.012592478983511091  2.6588063216483397  \\
            0.012787490292177234  2.6588033506973026  \\
            0.012985521610688737  2.6588002870213168  \\
            0.013186619707920321  2.6587971277265776  \\
            0.01339083207702505  2.6587938698289815  \\
            0.01359820694665069  2.658790510251307  \\
            0.013808793292329856  2.658787045820308  \\
            0.014022640848046535  2.658783473263728  \\
            0.014239800117981675  2.658779789207196  \\
            0.014460322388440732  2.658775990171062  \\
            0.014684259739965927  2.6587720725670905  \\
            0.014911665059636025  2.658768032695095  \\
            0.015142592053556638  2.658763866739424  \\
            0.015377095259543984  2.6587595707653784  \\
            0.015615230060004972  2.6587551407154906  \\
            0.015857052695016853  2.65875057240569  \\
            0.01610262027560939  2.6587458615213713  \\
            0.0163519907972527  2.6587410036132955  \\
            0.01660522315355399  2.6587359940934205  \\
            0.016862377150166412  2.6587308282305577  \\
            0.017123513518913332  2.6587255011459017  \\
            0.01738869393213127  2.658720007808435  \\
            0.017657981017235015  2.658714343030193  \\
            0.0179314383715083  2.658708501461346  \\
            0.018209130577123492  2.658702477585165  \\
            0.018491123216393898  2.658696265712814  \\
            0.01877748288726233  2.6586898599779896  \\
            0.01906827721902941  2.658683254331381  \\
            0.019363574888325564  2.658676442534966  \\
            0.019663445635330325  2.65866941815613  \\
            0.019967960280242773  2.6586621745615933  \\
            0.020277190740007084  2.658654704911161  \\
            0.02059121004529714  2.6586470021512687  \\
            0.02091009235776404  2.6586390590083346  \\
            0.021233912987550816  2.6586308679818904  \\
            0.02156274841107842  2.6586224213375367  \\
            0.02189667628910699  2.6586137110996146  \\
            0.02223577548507697  2.6586047290437067  \\
            0.02258012608373426  2.658595466688893  \\
            0.022929809410043675  2.6585859152897355  \\
            0.023284908048395427  2.658576065828042  \\
            0.023645505862109003  2.6585659090043734  \\
            0.024011688013239118  2.6585554352292866  \\
            0.02438354098268829  2.6585446346142634  \\
            0.024761152590631  2.658533496962435  \\
            0.025144612017254136  2.658522011758954  \\
            0.025534009823818506  2.658510168161076  \\
            0.02592943797404667  2.658497954987975  \\
            0.026330989855841952  2.6584853607101904  \\
            0.0267387603033437  2.658472373438773  \\
            0.02715284561932422  2.6584589809140886  \\
            0.027573343597932537  2.6584451704942746  \\
            0.028000353547790305  2.6584309291433357  \\
            0.02843397631544543  2.658416243418871  \\
            0.02887431430918898  2.6584010994594123  \\
            0.02932147152324077  2.6583854829713975  \\
            0.029775553562309594  2.6583693792156957  \\
            0.03023666766653388  2.6583527729937395  \\
            0.030704922736808367  2.658335648633247  \\
            0.03118042936050321  2.6583179899734435  \\
            0.03166329983758131  2.65829978034988  \\
            0.03215364820712003  2.6582810025787666  \\
            0.032651590274243726  2.658261638940786  \\
            0.033157243637473355  2.658241671164454  \\
            0.03367072771649962  2.6582210804089375  \\
            0.034192163780386156  2.658199847246328  \\
            0.03472167497620956  2.6581779516434145  \\
            0.03525938635814296  2.65815537294282  \\
            0.03580542491698989  2.658132089843623  \\
            0.03635991961017558  2.6581080803813357  \\
            0.03692300139220283  2.6580833219072706  \\
            0.03749480324557926  2.6580577910672822  \\
            0.03807546021222372  2.658031463779834  \\
            0.03866510942535912  2.658004315213394  \\
            0.039263890141898905  2.6579763197631414  \\
            0.03987194377533528  2.6579474510269234  \\
            0.0404894139291368  2.6579176817805097  \\
            0.04111644643066293  2.6578869839520376  \\
            0.041753189365604  2.6578553285957156  \\
            0.04239979311295458  2.657822685864664  \\
            0.04305641038052818  2.6577890249829683  \\
            0.04372319624102218  2.6577543142168167  \\
            0.044400308168641295  2.6577185208447993  \\
            0.04508790607628795  2.657681611127257  \\
            0.045786152353328904  2.6576435502746967  \\
            0.046495211903946496  2.657604302415231  \\
            0.04721525218608402  2.657563830561018  \\
            0.047946443250994016  2.657522096573666  \\
            0.048688957783399135  2.6574790611285786  \\
            0.04944297114227503  2.657434683678185  \\
            0.050208661402264564  2.657388922414069  \\
            0.05098620939573364  2.657341734227909  \\
            0.051775798755478254  2.657293074671234  \\
            0.052577615958092745  2.6572428979139384  \\
            0.05339185036800989  2.657191156701516  \\
            0.05421869428222299  2.657137802310995  \\
            0.05505834297570032  2.65708278450553  \\
            0.05591099474750313  2.657026051487572  \\
            0.05677685096761781  2.6569675498506493  \\
            0.057656116124513115  2.656907224529633  \\
            0.05854899787343409  2.6568450187495056  \\
            0.05945570708544391  2.656780873972562  \\
            0.060376457897224935  2.6567147298439853  \\
            0.06131146776165124  2.6566465241358  \\
            0.06226095749914436  2.6565761926890588  \\
            0.06322515134982411  2.6565036693543362  \\
            0.0642042770264672  2.656428885930351  \\
            0.06519856576828596  2.656351772100778  \\
            0.06620825239554003  2.6562722553690885  \\
            0.06723357536499339  2.656190260991462  \\
            0.0682747768262306  2.6561057119076428  \\
            0.06933210267884518  2.6560185286696836  \\
            0.07040580263051326  2.6559286293685878  \\
            0.07149613025596686  2.6558359295586857  \\
            0.07260334305688063  2.655740342179752  \\
            0.07372770252268547  2.655641777476772  \\
            0.0748694741923244  2.6555401429173044  \\
            0.07602892771696472  2.655435343106341  \\
            0.07720633692368113  2.655327279698624  \\
            0.07840197988012526  2.6552158513083404  \\
            0.07961613896019679  2.6551009534160936  \\
            0.0808491009107312  2.6549824782731255  \\
            0.08210115691922067  2.6548603148026455  \\
            0.08337260268258356  2.6547343484982524  \\
            0.08466373847699882  2.6546044613193347  \\
            0.08597486922882189  2.6544705315833212  \\
            0.0873063045865991  2.654332433854821  \\
            0.0886583589941968  2.654190038831397  \\
            0.09003135176506345  2.6540432132260396  \\
            0.09142560715764153  2.6538918196461543  \\
            0.09284145445194744  2.6537357164689666  \\
            0.09427922802733714  2.6535747577133266  \\
            0.09573926744147622  2.6534087929077455  \\
            0.0972219175105331  2.653237666954553  \\
            0.09872752839061373  2.6530612199901484  \\
            0.10025645566045768  2.652879287241173  \\
            0.10180906040541501  2.6526916988765326  \\
            0.10338570930272326  2.6524982798551324  \\
            0.10498677470810543  2.652298849769269  \\
            0.1066126347437087  2.652093222683499  \\
            0.10826367338740543  2.651881206968934  \\
            0.10994028056347674  2.651662605132788  \\
            0.11164285223470047  2.651437213643141  \\
            0.11337179049586554  2.6512048227486975  \\
            0.11512750366873424  2.6509652162935096  \\
            0.11691040639847504  2.6507181715265133  \\
            0.11872091975158929  2.650463458905739  \\
            0.12055947131535373  2.6502008418970964  \\
            0.12242649529880371  2.6499300767676  \\
            0.1243224326352798  2.649650912372922  \\
            0.1262477310865625  2.6493630899391314  \\
            0.12820284534861998  2.649066342838516  \\
            0.13018823715899303  2.6487603963593465  \\
            0.13220437540584312  2.6484449674694543  \\
            0.1342517362386896  2.6481197645735195  \\
            0.13633080318086122  2.6477844872639418  \\
            0.13844206724368938  2.6474388260651533  \\
            0.14058602704247003  2.6470824621712605  \\
            0.14276318891422096  2.6467150671769284  \\
            0.14497406703726318  2.646336302801353  \\
            0.1472191835526538  2.645945820605236  \\
            0.1494990686874995  2.6455432617006176  \\
            0.15181426088018  2.6451282564535035  \\
            0.15416530690751054  2.6447004241792027  \\
            0.15655276201387341  2.6442593728301858  \\
            0.1589771900423498  2.6438046986765014  \\
            0.161439163567882  2.6433359859785694  \\
            0.16393926403249773  2.6428528066523556  \\
            0.16647808188262905  2.6423547199267925  \\
            0.1690562167085574  2.641841271993467  \\
            0.1716742773860182  2.641311995648447  \\
            0.17433288221999882  2.64076640992632  \\
            0.17703265909076257  2.6402040197263075  \\
            0.17977424560213512  2.6396243154305696  \\
            0.18255828923208653  2.6390267725146224  \\
            0.18538544748564548  2.6384108511499487  \\
            0.18825638805018183  2.637775995798839  \\
            0.19117178895309372  2.6371216348015323  \\
            0.1941323387219364  2.636447179955733  \\
            0.1971387365470315  2.635752026088676  \\
            0.20019169244659393  2.635035550621808  \\
            0.20329192743441638  2.6342971131283415  \\
            0.20644017369015039  2.633536054883788  \\
            0.2096371747322245  2.632751698409827  \\
            0.21288368559344054  2.6319433470116778  \\
            0.2161804729992888  2.6311102843093286  \\
            0.21952831554902494  2.630251773763011  \\
            0.22292800389955114  2.629367058193259  \\
            0.22638034095214482  2.6284553592960247  \\
            0.22988614204207886  2.627515877153348  \\
            0.23344623513117901  2.6265477897401532  \\
            0.23706146100336237  2.6255502524277032  \\
            0.24073267346320504  2.6245223974844882  \\
            0.2444607395375841  2.6234633335751787  \\
            0.2482465396804424  2.6223721452585287  \\
            0.252090967980725  2.621247892485038  \\
            0.25599493237353504  2.620089610095364  \\
            0.2599593548545598  2.6188963073205125  \\
            0.26398517169781793  2.6176669672848942  \\
            0.2680733336767783  2.6164005465134936  \\
            0.2722248062889031  2.6150959744444204  \\
            0.27644056998366884  2.613752152948256  \\
            0.2807216203941177  2.612367955855701  \\
            0.2850689685719959  2.610942228495079  \\
            0.2894836412265324  2.609473787241539  \\
            0.293966680966916  2.607961419079639  \\
            0.2985191465485275  2.6064038811813535  \\
            0.30314211312298484  2.6047999005015985  \\
            0.30783667249206065  2.6031481733934156  \\
            0.3126039333655323  2.6014473652451824  \\
            0.3174450216230248  2.5996961101423426  \\
            0.3223610805799083  2.5978930105562217  \\
            0.32735327125731467  2.596036637062713  \\
            0.332422772656334  2.594125528093665  \\
            0.3375707820364588  2.592158189724103  \\
            0.3427985151983391  2.59013309549833  \\
            0.34810720677091767  2.588048686298337  \\
            0.3534981105030106  2.585903370257941  \\
            0.3589724995594043  2.5836955227262117  \\
            0.3645316668215375  2.5814234862840078  \\
            0.37017692519284007  2.5790855708174543  \\
            0.37590960790880007  2.576680053652352  \\
            0.38173106885183283  2.574205179753702  \\
            0.3876426828710261  2.5716591619945524  \\
            0.39364584610683684  2.569040181498539  \\
            0.3997419763208164  2.566346388060591  \\
            0.4059325132304421  2.563575900650293  \\
            0.4122189188491341  2.560726808002616  \\
            0.4186026778315372  2.5577971693005868  \\
            0.4250852978241511  2.554785014954681  \\
            0.4316683098213893  2.5516883474836436  \\
            0.4383532685271531  2.5485051425015195  \\
            0.4451417527220043  2.545233349815566  \\
            0.4520353656360243  2.5418708946397324  \\
            0.45903573532744785  2.5384156789283367  \\
            0.4661445150671596  2.534865582834426  \\
            0.47336338372914605  2.531218466297151  \\
            0.4806940461869931  2.5274721707624295  \\
            0.48813823371652515  2.5236245210408454  \\
            0.4956977044046785  2.519673327306577  \\
            0.503374243564707  2.5156163872408634  \\
            0.5111696641578181  2.511451488323132  \\
            0.5190858072213386  2.5071764102727188  \\
            0.5271245423035097  2.5027889276435125  \\
            0.5352877679050175  2.498286812573564  \\
            0.54357741192736  2.493667837691186  \\
            0.551995432128157  2.4889297791784695  \\
            0.560543816583513  2.4840704199926953  \\
            0.5692245841575388  2.479087553245354  \\
            0.5780397849791448  2.4739789857379964  \\
            0.5869915009262178  2.468742541653265  \\
            0.5960818461172968  2.4633760663988262  \\
            0.605312967410862  2.4578774306011124  \\
            0.6146870449123569  2.4522445342449326  \\
            0.6242062924890607  2.4464753109541606  \\
            0.6338729582929366  2.4405677324078923  \\
            0.6436893252915747  2.434519812885407  \\
            0.6536577118073597  2.4283296139324726  \\
            0.6637804720649849  2.4219952491405046  \\
            0.6740599967474498  2.415514889029099  \\
            0.6844987135606633  2.4088867660215225  \\
            0.6950990878067941  2.4021091795017724  \\
            0.7058636229664985  2.3951805009407403  \\
            0.7167948612901649  2.388099179078217  \\
            0.727895384398315  2.380863745146341  \\
            0.7391678138913028  2.3734728181193296  \\
            0.7506148119684553  2.3659251099733316  \\
            0.7622390820568017  2.3582194309394713  \\
            0.7740433694495393  2.3503546947323284  \\
            0.7860304619543875  2.3423299237353308  \\
            0.7982031905519806  2.3341442541239754  \\
            0.8105644300644591  2.3257969409070234  \\
            0.8231170998344126  2.3172873628655513  \\
            0.8358641644143395  2.3086150273690302  \\
            0.8488086342667817  2.2997795750475567  \\
            0.8619535664753031  2.290780784298983  \\
            0.8753020654664786  2.2816185756096212  \\
            0.888857283743063  2.2722930156672736  \\
            0.9026224226285151  2.26280432124537  \\
            0.916600733023051  2.2531528628374278  \\
            0.930795516171407  2.24333916802122  \\
            0.9452101244424903  2.2333639245328074  \\
            0.9598479621211061  2.223227983031061  \\
            0.9747124862119436  2.2129323595342063  \\
            0.989807207256014  2.2024782375108543  \\
            1.0051356901597317  2.1918669696089577  \\
            1.0207015550368348  2.181100079007425  \\
            1.0365084780633442  2.1701792603763823  \\
            1.052560192345763  2.159106380433515  \\
            1.06886048880272  2.1478834780854568  \\
            1.0854132170602686  2.1365127641448347  \\
            1.1022222863610482  2.1249966206153377  \\
            1.1192916664875276  2.1133375995389154  \\
            1.1366253886995443  2.101538421401214  \\
            1.1542275466863632  2.089601973093162  \\
            1.1721022975334803  2.0775313054286735  \\
            1.1902538627043964  2.0653296302204915  \\
            1.208686529037598  2.05300031691805  \\
            1.2274046497589746  2.0405468888134664  \\
            1.2464126455099165  2.0279730188235985  \\
            1.2657150053913337  2.0152825248582027  \\
            1.2853162880238433  2.002479364786049  \\
            1.305221122624373  1.9895676310127812  \\
            1.3254342100994414  1.9765515446860995  \\
            1.3459603241553646  1.9634354495454307  \\
            1.3668043124256597  1.9502238054349952  \\
            1.3879710976159045  1.9369211815004943  \\
            1.40946567866633  1.9235322490911058  \\
            1.4312931319324138  1.9100617743895822  \\
            1.4534586123837598  1.8965146107943964  \\
            1.4759673548215415  1.8828956910786465  \\
            1.4988246751148009  1.8692100193513395  \\
            1.5220359714558922  1.85546266284707  \\
            1.545606725635368  1.8416587435706688  \\
            1.5695425043366085  1.8278034298235333  \\
            1.5938489604505002  1.8139019276384394  \\
            1.6185318344104735  1.7999594721496066  \\
            1.6435969555482173  1.7859813189243687  \\
            1.6690502434703842  1.7719727352825883  \\
            1.6948977094566207  1.7579389916291914  \\
            1.7211454578792447  1.7438853528246372  \\
            1.74779968764491  1.7298170696171193  \\
            1.7748666936585957  1.7157393701595416  \\
            1.802352868310269  1.7016574516329805  \\
            1.8302647029845691  1.6875764719973263  \\
            1.8586087895938719  1.6735015418884527  \\
            1.8873918221350972  1.6594377166798955  \\
            1.9166205982706213  1.6453899887255903  \\
            1.946302020933677  1.6313632797987934  \\
            1.976443099958611  1.6173624337407186  \\
            2.0070509537363925  1.603392209330981  \\
            2.0381328108957546  1.5894572733902852  \\
            2.069696012010374  1.575562194124335  \\
            2.1017480113324885  1.5617114347163763  \\
            2.1342963785533584  1.547909347174261  \\
            2.1673488005909967  1.534160166436506  \\
            2.2009130834055783  1.520468004740333  \\
            2.234997153842969  1.5068368462533905  \\
            2.2696090615068  1.493270541969521  \\
            2.304756980659536  1.479772804867722  \\
            2.3404492121529823  1.4663472053323763  \\
            2.3766941853886916  1.452997166831693  \\
            2.413500460308726  1.4397259618504814  \\
            2.450876729417249  1.4265367080724276  \\
            2.488831819833432  1.4134323648064124  \\
            2.5273746953761416  1.400415729650735  \\
            2.566514458680918  1.3874894353886114  \\
            2.6062603533497355  1.374655947107968  \\
            2.6466217661340594  1.361917559538239  \\
            2.6876082291517003  1.3492763945967716  \\
            2.72922942213801  1.3367343991373684  \\
            2.771495174731934  1.3242933428936816  \\
            2.814415468797469  1.3119548166102637  \\
            2.8580004407810713  1.2997202303545645  \\
            2.9022603841055683  1.2875908120034605  \\
            2.9472057516011523  1.2755676058986645  \\
            2.992847157974012  1.2636514716658813  \\
            3.0391953823131974  1.2518430831934988  \\
            3.086261370636311  1.2401429277674836  \\
            3.1340562384746162  1.2285513053601982  \\
            3.182591273498181  1.2170683280720305  \\
            3.2318779381816807  1.2056939197259053  \\
            3.281927872511474  1.1944278156162247  \\
            3.332752896734615  1.1832695624151928  \\
            3.384365014150425  1.1722185182410656  \\
            3.436776413945301  1.1612738528945719  \\
            3.489999474071429  1.1504345482715568  \\
            3.5440467641700653  1.139699398961766  \\
            3.5989310485401074  1.129067013045727  \\
            3.6546652891526206  1.1185358131037915  \\
            3.7112626487120526  1.1081040374535895  \\
            3.768736493764864  1.0977697416345629  \\
            3.8271003978562903  1.0875308001605737  \\
            3.8863681447359886  1.0773849085643168  \\
            3.946553731613343  1.0673295857597316  \\
            4.007671372463165  1.0573621767516745  \\
            4.069735501382597  1.0474798557248906  \\
            4.132760776000001  1.0376796295474868  \\
            4.196762080936636  1.027958341727377  \\
            4.2617545313219445  1.0183126768636244  \\
            4.327753476363283  1.0087391656381681  \\
            4.394774502970923  0.9992341903972469  \\
            4.462833439439204  0.9897939913759817  \\
            4.531946359184685  0.9804146736237438  \\
            4.602129584542186  0.9710922146925532  \\
            4.673399690619623  0.9618224731557675  \\
            4.745773509212534  0.9526011980293023  \\
            4.819268132779227  0.9434240391735749  \\
            4.8939009184774935  0.9342865587601283  \\
            4.96968949226383  0.925184243893757  \\
            5.046651753056146  0.916112520487887  \\
            5.1248058769609335  0.9070667684988499  \\
            5.2041703215659005  0.8980423386331704  \\
            5.284763830299086  0.8890345706513404  \\
            5.366605436855476  0.8800388134016679  \\
            5.449714469692171  0.8710504467291688  \\
            5.534110556593174  0.8620649054167325  \\
            5.61981362930487  0.85307770532958  \\
            5.706843928243275  0.8440844719489038  \\
            5.795222007274212  0.835080971497365  \\
            5.884968738567485  0.826063144877269  \\
            5.976105317526252  0.8170271446623661  \\
            6.068653267792717  0.807969375406232  \\
            6.162634446331347  0.7988865375541692  \\
            6.258071048590819  0.7897756752716892  \\
            6.354985613745894  0.7806342285305811  \\
            6.453401030020469  0.7714600898236446  \\
            6.553340540093076  0.7622516659106165  \\
            6.654827746586084  0.7530079450303705  \\
            6.757886617639894  0.7437285700475258  \\
            6.862541492573497  0.7344139180335514  \\
            6.968817087632643  0.7250651868121076  \\
            7.0767385018270765  0.7156844890231445  \\
            7.186331222858134  0.7062749542771094  \\
            7.297621133138147  0.6968408399750641  \\
            7.410634515903083  0.6873876513573299  \\
            7.525398061419822  0.6779222713043387  \\
            7.641938873289569  0.6684531003399  \\
            7.760284474848899  0.6589902071660599  \\
            7.880462815669913  0.6495454898755201  \\
            8.00250227816105  0.6401328477228571  \\
            8.12643168427016  0.6307683629668209  \\
            8.25228030229133  0.6214704917962581  \\
            8.380077853777173  0.6122602626907732  \\
            8.509854520558124  0.6031614797111893  \\
            8.641640951870459  0.594200927130356  \\
            8.775468271594702  0.5854085704713227  \\
            8.911368085606126  0.5768177473963507  \\
            9.049372489239062  0.5684653399831209  \\
            9.189514074866851  0.5603919177614707  \\
            9.331825939599149  0.5526418385379693  \\
            9.476341693098421  0.5452632916454334  \\
            9.623095465517535  0.5383082660418522  \\
            9.77212191556022  0.5318324239723345  \\
            9.9234562386664  0.5258948601283693  \\
            10.077134175324268  0.5205577269152382  \\
            10.233192019511065  0.5158857091456616  \\
            10.391666627264614  0.5119453367551409  \\
            10.552595425387581  0.5088041323586378  \\
            10.716016420286506  0.506529601684961  \\
            10.881968206947754  0.5051880886788814  \\
            11.050489978052472  0.504843532262164  \\
            11.221621533232662  0.5055561766532546  \\
            11.395403288470632  0.5073812995200475  \\
            11.571876285644022  0.5103680296935165  \\
            11.751082202218594  0.5145583266784208  \\
            11.933063361091177  0.519986186658775  \\
            12.117862740585045  0.5266771243532536  \\
            12.305523984600024  0.5346479586429775  \\
            12.496091412919867  0.5439069052903284  \\
            12.689610031679221  0.5544539558117909  \\
            12.886125543992652  0.5662815010057681  \\
            13.085684360748322  0.5793751432380492  \\
            13.28833361156884  0.5937146345254873  \\
            13.494121155941757  0.609274877549453  \\
            13.703095594522546  0.6260269327073835  \\
            13.91530628061257  0.6439389842808436  \\
            14.130803331814782  0.6629772307304376  \\
            14.349637641869968  0.6831066762363921  \\
            14.571860892676273  0.7042918115719484  \\
            14.797525566494889  0.7264971814406846  \\
            15.026684958344696  0.7496878422204715  \\
            15.259393188588927  0.7738297186869959  \\
            15.495705215716747  0.7988898710139584  \\
            15.735676849322692  0.8248366845474261  \\
            15.97936476328721  0.8516399949300449  \\
            16.226826509161288  0.8792711604723509  \\
            16.47812052975831  0.9077030925362006  \\
            16.733306172956464  0.9369102533406358  \\
            16.992443705714898  0.9668686291883128  \\
            17.255594328306866  0.9975556857491504  \\
            17.522820188773366  1.0289503107918507  \\
            17.794184397600613  1.0610327486552216  \\
            18.069751042624723  1.0937845298102649  \\
            18.349585204167315  1.1271883980765731  \\
            18.633752970405496  1.1612282374105656  \\
            18.922321452979784  1.1958889996621362  \\
            19.215358802843838  1.231156634282957  \\
            19.512934226359633  1.2670180206464732  \\
            19.815118001641803  1.3034609033910602  \\
            20.121981495155197  1.3404738310095692  \\
            20.433597178569418  1.3780460977686848  \\
            20.75003864587442  1.416167688940016  \\
            21.07138063076108  1.454829229253184  \\
            21.397699024271017  1.494021934432712  \\
            21.72907089271974  1.5337375656496113  \\
            22.06557449589726  1.5739683867009073  \\
            22.40728930555067  1.6147071237226385  \\
            22.754296024152946  1.6559469272411669  \\
            23.10667660396231  1.697681336372091  \\
            23.464514266376856  1.7399042449840154  \\
            23.827893521588898  1.7826098696546175  \\
            24.196900188543598  1.8257927192580305  \\
            24.571621415206792  1.869447566034918  \\
            24.95214569914667  1.9135694180091  \\
            25.338562908434092  1.9581534926269815  \\
            25.730964302866692  2.0031951915081714  \\
            26.129442555521656  2.0486900762071305  \\
            26.534091774642157  2.094633844896594  \\
            26.945007525862856  2.1410223098938888  \\
            27.36228685477959  2.1878513759606917  \\
            27.786028309868456  2.2351170193157417  \\
            28.216331965759977  2.282815267308225  \\
            28.653299446873593  2.3309421787071254  \\
            29.097033951418283  2.379493824568857  \\
            29.547640275764685  2.428466269651836  \\
            30.005224839194824  2.477855554352702  \\
            30.469895709035082  2.527657677144186  \\
            30.941762626178274  2.5778685774997045  \\
            31.42093703100111  2.6284841192943125  \\
            31.907532089682995  2.6795000746758846  \\
            32.40166272093231  2.7309121084042363  \\
            32.90344562312668  2.7827157626595014  \\
            33.41299930187358  2.8349064423243324  \\
            33.930444097997636  2.88747940074749  \\
            34.45590221596138  2.9404297259991665  \\
            34.98949775272628  2.9937523276308635  \\
            35.53135672706047  3.0474419239549677  \\
            36.08160710930057  3.1014930298612087  \\
            36.64037885157434  3.1558999451890473  \\
            37.207803918491265  3.210656743676691  \\
            37.78401631830858  3.2657572625088522  \\
            38.369152134579906  3.3211950924866485  \\
            38.963349558293885  3.3769635688439523  \\
            39.566748920510705  3.4330557627354623  \\
            40.179492725503884  3.4894644734222053  \\
            40.80172568441549  3.5461822211806684  \\
            41.43359474943229  3.6032012409618  \\
            42.07524914849139  3.6605134768261385  \\
            42.72684042052332  3.7181105771808998  \\
            43.38852245124071  3.77598389084434  \\
            44.06045150948142  3.834124463961847  \\
            44.742786284114445  3.892523037797209  \\
            45.43568792151721  3.951170047421032  \\
            46.13932006363341  4.01005562131685  \\
            46.85384888662029  4.069169581923483  \\
            47.579443140094114  4.128501447130089  \\
            48.31627418698372  4.188040432738044  \\
            49.064516044001195  4.247775455901054  \\
            49.82434542273912  4.307695139552041  \\
            50.59594177140445  4.367787817822217  \\
            51.379487317198674  4.428041542454381  \\
            52.175167109354156  4.488444090208873  \\
            52.98316906283707  4.548982971256831  \\
            53.80368400272721  4.609645438551481  \\
            54.636905709284775  4.670418498163919  \\
            55.48303096371546  4.731288920565736  \\
            56.34225959464394  4.792243252836324  \\
            57.21479452530741  4.853267831768317  \\
            58.10084182147956  4.914348797840024  \\
            59.000610740137056  4.975472110019295  \\
            59.91431377887961  5.036623561358637  \\
            60.84216672611522  5.097788795337025  \\
            61.784388712022775  5.158953322899443  \\
            62.74120226030394  5.220102540141041  \\
            63.712833340736175  5.281221746578653  \\
            64.6995114225399  5.342296163948716  \\
            65.70146952857213  5.403310955466956  \\
            66.71894429035912  5.464251245482004  \\
            67.75217600398143  5.525102139452149  \\
            68.80140868682457  5.585848744171872  \\
            69.8668901352082  5.6464761881726275  \\
            70.94887198290799  5.706969642220637  \\
            72.0476097605839  5.767314339833196  \\
            73.16336295612837  5.827495597734162  \\
            74.29639507594946  5.887498836169104  \\
            75.44697370720304  5.947309599000765  \\
            76.61537058098837  6.006913573506296  \\
            77.8018616365227  6.066296609799015  \\
            79.0067270863096  6.125444739799313  \\
            80.2302514823165  6.184344195681655  \\
            81.47272378317697  6.242981427727526  \\
            82.7344374224339  6.301343121517595  \\
            84.01569037783946  6.359416214400122  \\
            85.3167852417281  6.417187911177029  \\
            86.63802929247959  6.474645698953755  \\
            87.97973456708877  6.531777361104017  \\
            89.34221793485882  6.5885709903061285  \\
            90.72580117223613  6.645015000613149  \\
            92.13081103880404  6.701098138525125  \\
            93.5575793544531  6.7568094930376965  \\
            95.00644307774682  6.8121385046477645  \\
            96.477744385501  6.867074973303018  \\
            97.971830753595  6.9216090652885836  \\
            99.48905503903501  6.975731319050255  \\
            101.02977556328806  7.029432649959987  \\
            102.59435619690599  7.082704354035245  \\
            104.18316644546124  7.135538110629744  \\
            105.79658153681183  7.187925984118425  \\
            107.43498250971903  7.239860424604914  \\
            109.0987563038368  7.291334267684466  \\
            110.78829585109501  7.342340733299759  \\
            112.50400016849768  7.392873423731075  \\
            114.24627445235895  7.442926320765754  \\
            116.01553017399715  7.492493782094942  \\
            117.81218517691218  7.54157053698816  \\
            119.63666377546703  7.590151681298151  \\
            121.48939685509771  7.638232671849954  \\
            123.370821974075  7.685809320269043  \\
            125.28138346684264  7.732877786303741  \\
            127.22153254895467  7.7794345706969175  \\
            129.191727423639  7.825476507661367  \\
            131.19243339001093  7.871000757012061  \\
            133.22412295296212  7.916004796006818  \\
            135.28727593475193  7.960486410944885  \\
            137.38237958832624  8.004443688570458  \\
            139.50992871239222  8.047875007325313  \\
            141.67042576827362  8.09077902849151  \\
            143.86438099857708  8.133154687261783  \\
            146.09231254769566  8.175001183771464  \\
            148.35474658417843  8.216317974121909  \\
            150.65221742499503  8.257104761421433  \\
            152.98526766172554  8.297361486865606  \\
            155.35444828870286  8.337088320874582  \\
            157.76031883314107  8.376285654301006  \\
            160.20344748727845  8.41495408971792  \\
            162.68441124256685  8.453094432792007  \\
            165.20379602593903  8.490707683743631  \\
            167.76219683818724  8.527795028891443  \\
            170.36021789448284  8.564357832275606  \\
            172.99847276707422  8.600397627350642  \\
            175.67758453019306  8.635916108735566  \\
            178.39818590720543  8.670915124006491  \\
            181.16091942004152  8.705396665514183  \\
            183.96643754093904  8.73936286220712  \\
            186.81540284653798  8.772815971438748  \\
            189.70848817435945  8.805758370736182  \\
            192.6463767817099  8.838192549506633  \\
            195.62976250704523  8.870121100657094  \\
            198.6593499338339  8.901546712102572  \\
            201.73585455695758  8.93247215813816  \\
            204.86000295168975  8.962900290650833  \\
            208.03253294528915  8.992834030147572  \\
            211.25419379125245  9.022276356577699  \\
            214.52574634626467  9.051230299928932  \\
            217.8479632498899  9.079698930578605  \\
            221.2216291070448  9.107685349383852  \\
            224.64754067329878  9.13519267749728  \\
            228.12650704304178  9.162224045897775  \\
            231.65934984056818  9.188782584629491  \\
            235.24690341411886  9.214871411745946  \\
            238.8900150329285  9.240493621960338  \\
            242.58954508732398  9.265652275007833  \\
            246.34636729192317  9.290350383730502  \\
            250.16136889197776  9.314590901900978  \\
            254.03545087291397  9.338376711806763  \\
            257.96952817311745  9.36171061162319  \\
            261.96452990001336  9.38459530260982  \\
            266.0213995494927  9.407033376172008  \\
            270.14109522873673  9.429027300836964  \\
            274.32458988249334  9.450579409201588  \\
            278.5728715228548  9.471691884917707  \\
            282.88694346259695  9.492366749789383  \\
            287.26782455213  9.51260585106607  \\
            291.71654942012  9.532410849025295  \\
            296.2341687178354  9.551783204948569  \\
            300.8217493672799  9.570724169604793  \\
            305.4803748131645  9.589234772366066  \\
            310.21114527878484  9.607315811091942  \\
            315.01517802585965  9.624967842929102  \\
            319.8936076183935  9.642191176184639  \\
            324.84758619062524  9.658985863441941  \\
            329.878283719128  9.675351696098875  \\
            334.9868882991192  9.691288200517864  \\
            340.17460642505375  9.706794635986812  \\
            345.4426632755599  9.721869994697949  \\
            350.7923030027887  9.736513003958391  \\
            356.2247890262444  9.75072213085137  \\
            361.7414043311647  9.764495589569844  \\
            367.34345177152335  9.777831351644654  \\
            373.03225437772227  9.790727159286678  \\
            378.8091556690515  9.803180542056369  \\
            384.67551997098667  9.815188837063909  \\
            390.6327327374006  9.82674921288875  \\
            396.68220087776405  9.837858697387883  \\
            402.8253530894162  9.848514209537312  \\
            409.06364019497585  9.85871259542068  \\
            415.398535484983  9.868450668442295  \\
            421.8315350658438  9.87772525379871  \\
            428.36415821316484  9.886533237193506  \\
            434.9979477305584  9.894871617723803  \\
            441.7344703140069  9.902737564804749  \\
            448.5753169218653  9.910128478929732  \\
            455.5221031505981  9.917042055990517  \\
            462.57646961633304  9.923476354803118  \\
            469.7400823423233  9.929429867403433  \\
            477.01463315241097  9.934901591592848  \\
            484.4018400705848  9.939891105129394  \\
            491.90344772672194  9.944398640876907  \\
            499.52122776861717  9.948425162144721  \\
            507.256979280391  9.951972437376197  \\
            515.1125292073779  9.955043113278037  \\
            523.0897327875937  9.957640785426623  \\
            531.1904739898857  9.95977006534467  \\
            539.4166659588695  9.961436643014139  \\
            547.7702514667516  9.962647343781219  \\
            556.2532033721538  9.96341017861893  \\
            564.8675250860418  9.963734386743324  \\
            573.6152510448682  9.963630469632045  \\
            582.4984471910427  9.963110215569158  \\
            591.5192114608473  9.962186713937863  \\
            600.6796742798991  9.960874358601867  \\
            609.9819990662943  9.959188839855354  \\
            619.4283827415396  9.95714712457827  \\
            629.0210562493971  9.95476742440506  \\
            638.7622850827642  9.952069151897346  \\
            648.6543698187145  9.949072864900328  \\
            658.6996466618202  9.945800199454112  \\
            668.9004879958934  9.942273791820114  \\
            679.2593029442692  9.938517190364228  \\
            689.7785379387658  9.93455475820775  \\
            700.4606772974572  9.930411567709582  \\
            711.3082438113902  9.926113287975289  \\
            722.3237993403937  9.921686066696132  \\
            733.5099454181055  9.917156407702334  \\
            744.8693238663776  9.91255104566699  \\
            756.4046174191922  9.907896819419847  \\
            768.1185503562397  9.90322054532333  \\
            780.0138891463098  9.898548892127682  \\
            792.0934431006477  9.893908258659591  \\
            804.3600650364232  9.889324655611881  \\
            816.8166519504798  9.884823592593516  \\
            829.4661457035158  9.880429971473275  \\
            842.3115337148605  9.87616798691074  \\
            855.3558496680098  9.872061034818824  \\
            868.6021742270912  9.868131629347234  \\
            882.0536357644169  9.864401328819847  \\
            895.7134110993119  9.8608906709049  \\
            909.5847262483794  9.857619117148475  \\
            923.6708571873866  9.854605006862075  \\
            937.9751306249472  9.851865520226385  \\
            952.5009247881919  9.849416650357888  \\
            967.2516702205949  9.847273183983893  \\
            982.230850592166  9.8454486902858  \\
            997.442003522185  9.843955517400508  \\
            1012.8887214146779  9.842804796015416  \\
            1028.5746523068315  9.842006449453338  \\
            1044.5035007305466  9.841569209618713  \\
            1060.679028587337  9.841500638165016  \\
            1077.1050560367692  9.841807152243513  \\
            1093.785462398669  9.842494054204652  \\
            1110.7241870692972  9.843565564643308  \\
            1127.9252304517122  9.845024858206763  \\
            1145.3926549005403  9.846874101618095  \\
            1163.1305856813833  9.849114493405809  \\
            1181.1432119450724  9.851746304872385  \\
            1199.4347877170192  9.854768921877962  \\
            1218.0096329018847  9.858180887060138  \\
            1236.872134303808  9.861979942155468  \\
            1256.0267466624305  9.866163070132062  \\
            1275.4779937049746  9.870726536885  \\
            1295.2304692145997  9.875665932286427  \\
            1315.2888381153175  9.880976210419895  \\
            1335.6578375737008  9.886651728863376  \\
            1356.3422781176557  9.8926862869171  \\
            1377.3470447725208  9.899073162701061  \\
            1398.677098214756  9.905805149072362  \\
            1420.3374759435083  9.912874588334835  \\
            1442.333293470303  9.920273405732459  \\
            1464.6697455271774  9.927993141734186  \\
            1487.3521072935118  9.936024983131148  \\
            1510.3857356418657  9.944359792977806  \\
            1533.7760704031036  9.952988139416902  \\
            1557.52863565112  9.961900323434014  \\
            1581.6490410074473  9.971086405591667  \\
            1606.142982966079  9.980536231795043  \\
            1631.0162462388064  9.990239458142264  \\
            1656.2747051213867  10.00018557491138  \\
            1681.9243248808689  10.010363929734662  \\
            1707.9711631644127  10.020763750007985  \\
            1734.421371429907  10.031374164579754  \\
            1761.2811963987604  10.042184224759785  \\
            1788.5569815311826  10.053182924684174  \\
            1816.2551685243136  10.064359221067456  \\
            1844.382298833551  10.075702052368547  \\
            1872.9450152174472  10.087200357392051  \\
            1901.9500633065124  10.098843093341733  \\
            1931.404293196332  10.110619253338237  \\
            1961.3146610653444  10.122517883408777  \\
            1991.6882308176762  10.134528098952316  \\
            2022.5321757514173  10.146639100679968  \\
            2053.853780252731  10.158840190026993  \\
            2085.6604415162083  10.171120784029663  \\
            2117.9596712918433  10.183470429657815  \\
            2150.7590976590873  10.19587881759175  \\
            2184.06646682836  10.208335795430465  \\
            2217.889644970467  10.220831380317094  \\
            2252.236620074344  10.233355770966565  \\
            2287.11550383358  10.245899359080266  \\
            2322.5345335621373  10.258452740132546  \\
            2358.5020741397575  10.271006723514375  \\
            2395.026619987486  10.28355234202033  \\
            2432.1167970737915  10.296080860666242  \\
            2469.7813649517516  10.30858378482632  \\
            2508.029218827796  10.321052867680244  \\
            2546.869391662467  10.333480116962772  \\
            2586.3110563037335  10.34585780101043  \\
            2626.3635276533328  10.35817845410225  \\
            2667.036264866661  10.370434881093868  \\
            2708.3388735867347  10.382620161346779  \\
            2750.2811082127428  10.394727651957135  \\
            2792.8728742037465  10.406750990290934  \\
            2836.1242304180246  10.418684095835019  \\
            2880.0453914886753  10.430521171375778  \\
            2924.6467302359965  10.442256703519773  \\
            2969.938780117223  10.45388546257292  \\
            3015.9322377142007  10.46540250179689  \\
            3062.6379652596015  10.476803156063538  \\
            3110.0669932022283  10.488083039929977  \\
            3158.2305228120777  10.499238045158627  \\
            3207.139928825731  10.510264337708122  \\
            3256.8067621327154  10.521158354222228  \\
            3307.2427525034627  10.531916798045145  \\
            3358.459811359533  10.542536634792455  \\
            3410.470034586704  10.5530150875077  \\
            3463.2857053916578  10.563349631435228  \\
            3516.9192972028914  10.573537988440226  \\
            3571.383476616556  10.583578121107001  \\
            3626.69110638791  10.593468226546708  \\
            3682.85524846912  10.603206729945407  \\
            3739.889167094068  10.61279227788307  \\
            3797.8063319109665  10.6222237314537  \\
            3856.620421163472  10.63150015921603  \\
            3916.345324921061  10.64062083000361  \\
            3976.9951483594355  10.649585205622166  \\
            4038.5842150917256  10.658392933461204  \\
            4101.1270705513  10.667043839045736  \\
            4164.6384854269245  10.675537918552934  \\
            4229.133459151157  10.683875331317296  \\
            4294.627223442743  10.692056392346679  \\
            4361.135245903885  10.700081564870255  \\
            4428.673233673198  10.707951452938177  \\
            4497.257137135273  10.715666794091403  \\
            4566.903153687636  10.723228452118729  \\
            4637.627731566094  10.730637409916868  \\
            4709.447573729287  10.737894762467935  \\
            4782.379641803422  10.74500170994755  \\
            4856.441160088069  10.751959550975322  \\
            4931.649619624035  10.758769676018353  \\
            5008.022782324174  10.7654335609571  \\
            5085.578685168221  10.771952760821758  \\
            5164.335644462568  10.778328903706257  \\
            5244.312260166003  10.784563684865738  \\
            5325.527420282452  10.790658861002504  \\
            5408.0003053217315  10.796616244744307  \\
            5491.750392829413  10.802437699317958  \\
            5576.797461986788  10.808125133420399  \\
            5663.161598282121  10.813680496288459  \\
            5750.863198254212  10.819105772967868  \\
            5839.922974309427  10.824402979781272  \\
            5930.361959613332  10.829574159994388  \\
            6022.201513058086  10.834621379678891  \\
            6115.4633243067265  10.839546723769912  \\
            6210.169418915616  10.84435229231572  \\
            6306.342163536194  10.849040196916551  \\
            6404.004271197283  10.85361255734922  \\
            6503.178806669206  10.858071498373809  \\
            6603.889191910992  10.862419146718317  \\
            6706.159211601878  10.866657628237016  \\
            6810.01301875855  10.87078906523789  \\
            6915.475140439319  10.874815573974434  \\
            7022.570483536666  10.878739262296914  \\
            7131.324340659466  10.882562227457957  \\
            7241.76239610635  10.88628655406743  \\
            7353.910731931502  10.889914312191284  \\
            7467.795834104457  10.893447555589187  \\
            7583.444598765268  10.896888320085564  \\
            7700.884338576537  10.900238622068851  \\
            7820.142789173822  10.903500457113617  \\
            7941.248115715934  10.906675798720345  \\
            8064.2289195367  10.909766597167726  \\
            8189.114244899676  10.912774778472299  \\
            8315.933585857525  10.915702243450454  \\
            8444.716893217601  10.91855086687784  \\
            8575.4945816154  10.921322496741336  \\
            8708.29753669755  10.92401895357888  \\
            8843.157122416074  10.926642029902526  \\
            8980.105188435546  10.929193489700276  \\
            9119.174077655018  10.931675068012295  \\
            9260.396633846414  10.934088470577318  \\
            9403.80620941121  10.936435373545141  \\
            9549.436673257229  10.938717423251274  \\
            9697.32241879747  10.940936236049916  \\
            9847.49837207271  10.943093398201604  \\
            10000.0  10.945190465812011  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={11dad32c-d9f4-4f22-8584-67579571c911}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.1  0.1  \\
            0.1  12.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={1920a218-6021-4a29-a38f-df164d78fe42}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1000.0  0.1  \\
            1000.0  12.0  \\
        }
        ;
    % \node
    % [right, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{8 pt}{12.0 pt}\selectfont}}]  at (axis cs:0.01, 8) {$\sigma = 1.0$};
\end{axis}
\end{tikzpicture}


==> PlotSources/sigma1em0.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.24\textwidth}, height={0.15\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.07585775750291836}, xmax={1318.2567385564075}, xtick={{0.1,1.0,10.0,100.0,1000.0}}, xticklabels={{$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.2685712094881622}, ymax={13.404266253485657}, ytick={{0.31622776601683794,1.0,10.0}}, yticklabels=\empty, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color=blue, name path={534a3469-3075-4bba-9dc2-2541fc297a6f}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.1  3.194675001093075  \\
            0.1023352047097258  3.4120816599311126  \\
            0.10472494122981486  2.679345727481535  \\
            0.10717048298967109  1.7066822356755298  \\
            0.10967313315588179  3.872703482691848  \\
            0.11223422532664179  3.8289588107340475  \\
            0.1148551242423938  3.747500599517628  \\
            0.11753722651306361  2.614539244838224  \\
            0.12028196136227776  3.269246678297453  \\
            0.12309079138896024  2.584824070684456  \\
            0.125965213346714  3.0034502550737603  \\
            0.12890675894140263  2.2651434995353434  \\
            0.13191699564735718  2.025056144544169  \\
            0.13499752754264305  2.4550622938459346  \\
            0.13814999616383222  2.9152911606816767  \\
            0.14137608138073607  2.937586936808522  \\
            0.14467750229156479  2.412351810292526  \\
            0.14805601813899108  3.2978619508623175  \\
            0.1515134292476053  1.095459131710095  \\
            0.15505157798326244  2.3795385273844682  \\
            0.15867234973483177  1.8537733791844853  \\
            0.16237767391887217  2.1508912278399483  \\
            0.16616952500776888  3.649145052702223  \\
            0.17004992358187931  2.8795418063254004  \\
            0.1740209374062485  2.469919540273693  \\
            0.1780846825324682  2.3874504359643685  \\
            0.18224332442626665  2.9917332979903164  \\
            0.1864990791214297  2.8897328028539753  \\
            0.1908542144006686  3.1743642320170933  \\
            0.1953110510040632  1.8110485373533887  \\
            0.19987196386572506  2.427584745468373  \\
            0.20453938337933894  3.3403966626305506  \\
            0.2093157966932574  1.6554148726696438  \\
            0.21420374903583841  2.6258087037053204  \\
            0.21920584507173257  3.1279713849057003  \\
            0.22432475028984192  3.1035991718436002  \\
            0.22956319242369097  2.965829976381037  \\
            0.23492396290496592  3.253600697513915  \\
            0.24040991835099718  2.0513302600932257  \\
            0.24602398208697762  3.7238550754364255  \\
            0.2517691457037277  2.7574805380767433  \\
            0.2576484706518376  2.321005200012753  \\
            0.26366508987303583  1.2784947005039828  \\
            0.26982220946965374  1.7538079546220615  \\
            0.2761231104130753  2.4268505886052125  \\
            0.28257115029208285  2.9238417322985426  \\
            0.28916976510202996  3.494470414248066  \\
            0.2959224710757956  1.7157275086622559  \\
            0.3028328665574946  4.599237096644524  \\
            0.30990463391994283  1.3981422175125853  \\
            0.31714154152689994  3.0888853752414076  \\
            0.3245474457411331  2.670601921769427  \\
            0.33212629297937485  3.6551204562775115  \\
            0.33988212181526695  2.394185224661683  \\
            0.3478190651314131  2.39879354721682  \\
            0.35594135232168606  1.657843358372777  \\
            0.3642533115449638  3.1745084615445074  \\
            0.37275937203149406  2.1488929468798004  \\
            0.3814640664431178  3.4668813821527236  \\
            0.3903720332886091  1.8992090187648922  \\
            0.39948801939541706  2.5263049524584167  \\
            0.4088168824391292  2.588328407448525  \\
            0.418363593532002  2.3677275034284175  \\
            0.4281332398719394  3.8644697720934205  \\
            0.43813102745333066  2.202926801037543  \\
            0.44836228384119087  1.0803247492863965  \\
            0.45883246101008457  2.2867941634346436  \\
            0.46954713824934285  3.7142456780128597  \\
            0.4805120251361243  3.3897609344171356  \\
            0.4917329645779019  2.5658127314993666  \\
            0.5032159359259993  2.9243511211053987  \\
            0.5149670581618341  3.3827158096343335  \\
            0.5269925931575657  1.6697613662136208  \\
            0.5392989490128873  2.8051715687876624  \\
            0.5518926834697381  2.556414949932645  \\
            0.5647805074067556  1.648899368177375  \\
            0.5779692884153314  3.0153666196003033  \\
            0.591466054459175  3.521127812123828  \\
            0.605277997619335  1.6948748521716663  \\
            0.6194124779266758  3.2212702482861566  \\
            0.6338770272838489  2.7348580732782737  \\
            0.6486793534788512  3.0664812233500025  \\
            0.6638273442923083  2.727295957526515  \\
            0.67932907170067  1.7606234010362956  \\
            0.6951927961775606  4.314978871826201  \\
            0.7114269710955735  2.5664077392537954  \\
            0.728040247230857  2.3157887319530426  \\
            0.7450414773728914  3.076384736896283  \\
            0.7624397210419139  2.9542327296564106  \\
            0.7802442493165049  1.3964221391247558  \\
            0.7984645497739088  1.8857095935699146  \\
            0.81711033154572  2.1513212403937203  \\
            0.8361915304916319  1.0951088709967538  \\
            0.8557183144940007  2.7364801222564807  \\
            0.8757010888760509  2.7794940805778383  \\
            0.8961505019466046  3.8893247980746435  \\
            0.9170774506742932  2.5177998412070646  \\
            0.9384930864942727  2.788503073311553  \\
            0.9604088212505381  1.4322779894217044  \\
            0.9828363332770027  3.1473691709080986  \\
            1.0057875736205837  1.475553737212005  \\
            1.0292747724096085  3.401886471666156  \\
            1.0533104453709372  2.2426600526559466  \\
            1.0779074004992732  2.5632033977534143  \\
            1.1030787448822152  2.1741426250948304  \\
            1.128837891684689  2.955702683631752  \\
            1.1551985672964793  2.254475610701575  \\
            1.1821748186466718  2.1159844395425504  \\
            1.2097810206889015  1.6005045825149549  \\
            1.2380318840613975  2.963045089608079  \\
            1.2669424629259065  3.4425591897707384  \\
            1.2965281629896683  2.5547062159517946  \\
            1.3268047497147246  2.1054931915001105  \\
            1.3577883567189286  2.3661217292682735  \\
            1.3894954943731377  2.2815531793212553  \\
            1.421943058599167  2.051792711678431  \\
            1.455148339873194  1.906567680936031  \\
            1.4891290324394097  1.834114503599228  \\
            1.5239032437388291  2.8370651236961346  \\
            1.5594895040582826  2.36840300793687  \\
            1.5959067764047312  2.091305697660945  \\
            1.6331744666101677  0.4122692069905904  \\
            1.6713124336724878  2.244638878478849  \\
            1.7103410003378408  1.19703687375433  \\
            1.7502809639301014  1.8773666077144242  \\
            1.7911536074332315  1.727883480906333  \\
            1.8329807108324359  1.828387841210368  \\
            1.8757845627201606  1.0467446959741633  \\
            1.9195879721731113  0.9168098770941132  \\
            1.9644142809066278  1.0301898608256947  \\
            2.0102873757128856  1.3913488698221423  \\
            2.0572317011895564  1.6802831472163533  \\
            2.105272272765707  0.21883629922309492  \\
            2.154434690031884  2.182080605698697  \\
            2.204745150381475  1.6616898097065789  \\
            2.2562304629706342  2.102592489862145  \\
            2.3089180630041928  2.0329201823414116  \\
            2.362836026355177  1.3796234901805522  \\
            2.418013084525721  1.520926768019648  \\
            2.4744786399573515  2.5202251519407635  \\
            2.532262781698795  1.7011524640671651  \\
            2.591396301439659  2.013762293104866  \\
            2.651910709918538  1.7842109462364462  \\
            2.713838253714279  1.384061725231542  \\
            2.7772119324293554  0.4621246729203826  \\
            2.8420655162745128  1.2718797934330766  \\
            2.908433564064048  1.527941175888071  \\
            2.976351441631318  1.0719247443716566  \\
            3.0458553406742848  1.67545691174974  \\
            3.1169822980411457  0.4521923099187204  \\
            3.1897702154663223  1.9945392256565577  \\
            3.2642578797673227  1.4587757610572236  \\
            3.340484983513245  1.2684508112100024  \\
            3.4184921461759297  2.2036180710727407  \\
            3.498320935775037  2.253889853552944  \\
            3.5800138910285795  1.5184133141330405  \\
            3.663614544020717  1.012664258599182  \\
            3.7491674433988886  0.601482587094043  \\
            3.836718178112646  1.9852117027543825  \\
            3.9263134017068384  2.295398091209842  \\
            4.018000857182092  0.4015524436171562  \\
            4.1118294024358315  1.783255833831849  \\
            4.207849036297404  1.168523251589826  \\
            4.306110925171173  0.7833801373436653  \\
            4.406667430301788  0.6970343559304862  \\
            4.509572135676148  2.3089424041517934  \\
            4.61487987657694  1.5903212637730608  \\
            4.722646768802953  2.2431651089756546  \\
            4.832930238571754  0.8685319908344933  \\
            4.945789053120643  0.7431399512635232  \\
            5.06128335202222  2.544978033977639  \\
            5.179474679231212  1.5222769528858455  \\
            5.300426015879674  1.1167389472361477  \\
            5.424201813838028  2.302263127160848  \\
            5.550868030059807  1.7027253552300154  \\
            5.680492161728427  0.6007785690714951  \\
            5.813143282224715  0.9243383007885998  \\
            5.948892077934335  0.41553647815152994  \\
            6.087810885914764  1.5387759727997374  \\
            6.229973732441845  0.6592067786263065  \\
            6.375456372456508  0.21702327700520135  \\
            6.524336329932627  0.8416644659447489  \\
            6.676692939187565  0.825139511003763  \\
            6.832607387157403  0.669169359396365  \\
            6.9921627566593765  1.9318022082165756  \\
            7.15544407066458  0.7469824003080243  \\
            7.322538337604535  1.5697515804562199  \\
            7.493534597735755  0.9474525791125196  \\
            7.668523970587012  0.5095123878844818  \\
            7.847599703514613  0.7375661513769355  \\
            8.030857221391514  1.2944727761082278  \\
            8.218394177456805  0.4488118702811869  \\
            8.410310505352607  0.748562404823276  \\
            8.606708472376166  1.1428608808124159  \\
            8.807692733975463  0.2286087669004566  \\
            9.013370389517435  0.8590105203036597  \\
            9.223851039358479  0.8579228771994238  \\
            9.439246843247671  1.6863840187363286  \\
            9.659672580093835  0.30714127963395077  \\
            9.885245709128279  1.0602889300488456  \\
            10.116086432495813  2.479513353816931  \\
            10.352317759307388  0.94446128399963  \\
            10.594065571188516  0.5882572794319162  \\
            10.84145868935835  0.6895867341305456  \\
            11.094628943275223  0.4052576414082069  \\
            11.35371124088519  0.6008868099513942  \\
            11.618843640511008  0.3606973207481733  \\
            11.890167424419898  0.4555151988551079  \\
            12.167827174109236  0.3430224866276731  \\
            12.451970847350331  0.6828457062438655  \\
            12.742749857031342  1.3427219282019964  \\
            13.040319151841315  1.5733067391892925  \\
            13.34483729883839  1.1092710648169082  \\
            13.65646656794611  1.1600522471054093  \\
            13.975373018422918  1.697891772096009  \\
            14.30172658735088  0.5791032506176991  \\
            14.635701180190805  1.9887907047761668  \\
            14.977474763452017  0.7324054279824955  \\
            15.327229459526142  0.6706047722185617  \\
            15.685151643735479  1.6489853843362965  \\
            16.051432043647623  1.1334395199595784  \\
            16.42626584070932  0.15981098113297426  \\
            16.809852774253645  1.285937102909621  \\
            17.20239724793599  2.028677069812983  \\
            17.604108438655533  1.3868800936617476  \\
            18.015200408020256  2.0539734541351256  \\
            18.43589221641489  2.6926385277919196  \\
            18.866408039732583  1.412426549318393  \\
            19.306977288832506  1.289667023916124  \\
            19.757834731787014  1.2032944680776976  \\
            20.219220618983545  1.3139836377341743  \\
            20.6913808111479  1.3644617591105843  \\
            21.17456691035713  1.9700817097616024  \\
            21.66903639411183  1.4569861340581634  \\
            22.17505275253933  1.8961075487340158  \\
            22.69288562880081  1.4140702316567184  \\
            23.222810962777256  1.9298545922916177  \\
            23.765111138110754  2.6782356876957056  \\
            24.320075132679488  1.1389927288705386  \\
            24.887998672586672  1.591524400937754  \\
            25.469184389745415  2.276599481820258  \\
            26.063941983143497  2.892707200113071  \\
            26.672588383874068  1.4767565972507286  \\
            27.295447924020074  2.2488312126939736  \\
            27.932852509482544  2.083209926520843  \\
            28.585141796844745  2.8016666709591433  \\
            29.252663374366463  3.1556292088947506  \\
            29.935772947204903  1.7614883626407292  \\
            30.634834526960855  2.114381989303883  \\
            31.350220625651154  2.9384734874520215  \\
            32.08231245421079  2.8363072626516574  \\
            32.83150012563047  3.471080279659981  \\
            33.59818286283783  3.2765369441738987  \\
            34.38276921143311  3.315417067840138  \\
            35.18567725739265  3.4424084970174906  \\
            36.0073348498562  2.8818562248939084  \\
            36.84817982911679  2.7067120215985976  \\
            37.708660259934554  3.422715195925739  \\
            38.58923467029905  2.977165349356099  \\
            39.49037229576702  3.849360998463932  \\
            40.412553329506025  3.8168162059019006  \\
            41.3562691781771  2.159575997763662  \\
            42.32202272379278  4.742028928808405  \\
            43.31032859169001  5.122496604542149  \\
            44.32171342476088  4.6355181991002254  \\
            45.35671616408707  3.8070116365658735  \\
            46.4158883361278  4.596157325946511  \\
            47.499794346614124  3.2312333020070856  \\
            48.60901178130633  5.470909728560361  \\
            49.74413171377457  4.250793380056453  \\
            50.90575902036684  4.237350941292963  \\
            52.094512702532114  5.033126143586614  \\
            53.311026216670356  4.517737109075363  \\
            54.5559478116852  4.304698550326769  \\
            55.82994087441923  4.639989151209711  \\
            57.133684283155795  4.810637047525244  \\
            58.46787276937592  5.494555488005299  \\
            59.83321728796288  4.080037602492981  \\
            61.23044539605187  5.694164184524748  \\
            62.66030164072656  5.792804188871772  \\
            64.1235479557692  5.1093284670777654  \\
            65.62096406767562  5.637490952070602  \\
            67.15334791115146  5.133257394101493  \\
            68.72151605431122  5.7956985612601155  \\
            70.32630413380647  6.624310861216734  \\
            71.96856730011521  5.643426221784002  \\
            73.6491806732297  5.880150711557045  \\
            75.36903980898542  6.341665403768102  \\
            77.12906117627996  5.777261155599133  \\
            78.93018264543575  7.415769701743946  \\
            80.77336398796714  5.749396523656406  \\
            82.65958738801812  5.849544664574388  \\
            84.58985796574305  5.657761145440097  \\
            86.56520431290944  5.862774443205688  \\
            88.58667904100828  6.049407305824815  \\
            90.65535934216359  7.101987081599033  \\
            92.77234756314064  6.935624256667172  \\
            94.9387717927583  7.872819702505057  \\
            97.15578646301861  5.955798284088404  \\
            99.42457296427418  6.915110571710118  \\
            101.74634027476064  6.191531633954282  \\
            104.12232560483054  7.026433698438272  \\
            106.55379505623053  7.81328718122974  \\
            109.04204429677526  7.65935333668556  \\
            111.5883992507748  8.326773089626132  \\
            114.19421680558659  7.259618676291713  \\
            116.86088553466509  8.287114567830319  \\
            119.58982643749793  9.674101122701986  \\
            122.38249369681924  7.853493468026766  \\
            125.24037545350731  7.799632180771146  \\
            128.16499459957583  7.464325804065699  \\
            131.15790958968503  6.707585535186825  \\
            134.2207152716012  9.514481746364012  \\
            137.35504373605136  7.501894205512562  \\
            140.5625651864215  7.353136373814053  \\
            143.8449888287663  9.207004676230804  \\
            147.20406378260014  7.679465952275341  \\
            150.64158001295925  8.784363014354007  \\
            154.15936928422718  7.843204597212681  \\
            157.75930613623612  9.697184443124085  \\
            161.4433088831602  9.070792765992689  \\
            165.213340635737  8.853419131436151  \\
            169.071410347358  10.282125519187826  \\
            173.01957388458945  8.095112222908703  \\
            177.0599351226898  9.06050186278139  \\
            181.1946470667124  7.820954745291756  \\
            185.42591299878524  7.55486787120682  \\
            189.75598765218504  8.562193304790014  \\
            194.1871784128255  9.12695386561923  \\
            198.72184654880553  8.164815756945362  \\
            203.36240846866724  8.75895664831358  \\
            208.1113370090395  8.61089690331976  \\
            212.97116275234782  9.480620378412631  \\
            217.94447537529857  9.63232302908988  \\
            223.03392502884964  7.8142725919901865  \\
            228.24222375040975  8.781308005339795  \\
            233.57214690901213  8.778024211743261  \\
            239.02653468423918  9.174176205895359  \\
            244.6082935796798  8.716564497824503  \\
            250.32039797173255  9.969030643174243  \\
            256.1658916945727  9.147014771287523  \\
            262.1478896621356  10.572510114216243  \\
            268.26957952797244  9.569483647533067  \\
            274.53422338387145  8.510241296194204  \\
            280.94515949814064  9.813935653644965  \\
            287.50580409448804  10.008443579262918  \\
            294.2196531724374  9.408636653081338  \\
            301.09028437025927  9.983456167308905  \\
            308.1213588714002  8.743589431575185  \\
            315.3166233554365  9.643009365054217  \\
            322.67991199458083  10.067359363458426  \\
            330.21514849681756  10.129902596318281  \\
            337.9263481967431  10.49624229471345  \\
            345.8176201952381  10.023579610181317  \\
            353.8931695490988  9.590437677463777  \\
            362.1572995118075  10.39750739189793  \\
            370.6144138266228  9.444113494621211  \\
            379.26901907322497  10.806097366448245  \\
            388.1257270691536  9.096232216683031  \\
            397.1892573273302  10.557500457608814  \\
            406.4644395709628  9.371971521559935  \\
            415.9562163071847  9.85150466880547  \\
            425.66964546078714  10.378206838327722  \\
            435.6099030694608  9.689213057166903  \\
            445.7822860419707  8.579194675365565  \\
            456.19221498074637  10.345601378207546  \\
            466.84523707037897  8.471311758181796  \\
            477.7470290335773  9.941080056904957  \\
            488.9034001561443  10.261183060741647  \\
            500.3202953826004  9.52364219836733  \\
            512.0037984840887  10.142792732978506  \\
            523.9601353002645  8.727615237341842  \\
            536.1956770568817  10.547130024466913  \\
            548.7169437608604  9.888672229473007  \\
            561.5306076746273  11.34534659287953  \\
            574.6434968715973  8.566168584676173  \\
            588.0625988746757  9.534944452839316  \\
            601.7950643797334  9.820304721074693  \\
            615.8482110660261  10.52877522651494  \\
            630.2295274956024  9.420397112623615  \\
            644.946677103762  9.08061051483532  \\
            660.0075022827095  10.037738918802622  \\
            675.4200285605586  10.063948016565694  \\
            691.1924688779366  10.305658730425565  \\
            707.3332279644438  10.204440111447951  \\
            723.8509068173255  10.358535371294009  \\
            740.7543072847162  11.465514190928028  \\
            758.0524367559261  9.268377787773073  \\
            775.7545129612413  9.577051489661981  \\
            793.8699688838232  8.521983783361526  \\
            812.4084577862966  10.128888720357732  \\
            831.3798583547334  9.074988349470043  \\
            850.7942799627444  9.773441276124556  \\
            870.6620680585127  9.886632609598282  \\
            890.9938096776107  9.427389628330394  \\
            911.8003390845681  9.283097434376922  \\
            933.0927435461664  9.721908311678158  \\
            954.8823692395666  10.076027025525796  \\
            977.1808272983899  10.309786345313974  \\
            1000.0  10.685454732266361  \\
        }
        ;
    \addplot[color=orange, name path={af8f685a-3783-4fa6-a4aa-fa5b2e12edeb}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.1  2.693637803480076  \\
            0.10154950161807173  2.6933918803009194  \\
            0.10312301278878754  2.69313837472833  \\
            0.10472090554055413  2.69287705609437  \\
            0.10634355766636439  2.692607686909185  \\
            0.10799135281311975  2.692330022671497  \\
            0.1096646805723366  2.692043811674621  \\
            0.11136393657225817  2.6917487948079346  \\
            0.11308952257139368  2.6914447053537667  \\
            0.11484184655350702  2.6911312687796096  \\
            0.11662132282407707  2.6908082025256834  \\
            0.11842837210825283  2.69047521578773  \\
            0.12026342165032622  2.6901320092950796  \\
            0.12212690531474645  2.689778275083885  \\
            0.12401926368869937  2.68941369626556  \\
            0.12594094418627644  2.6890379467903585  \\
            0.12789240115425762  2.688650691206118  \\
            0.12987409597953362  2.688251584412118  \\
            0.13188649719819254  2.687840271408097  \\
            0.1339300806062967  2.687416387038423  \\
            0.13600532937237603  2.6869795557314315  \\
            0.13811273415166478  2.6865293912339596  \\
            0.14025279320210793  2.6860654963411292  \\
            0.1424260125021654  2.6855874626214264  \\
            0.1446329058704415  2.6850948701371258  \\
            0.14687399508716817  2.6845872871601504  \\
            0.14914981001757044  2.684064269883462  \\
            0.15146088873714358  2.683525362128071  \\
            0.1538077776588715  2.6829700950457847  \\
            0.15619103166241588  2.682397986817862  \\
            0.15861121422530794  2.681808542349693  \\
            0.16106889755617232  2.6812012529616838  \\
            0.16356466273001555  2.6805755960765745  \\
            0.1660990998256107  2.6799310349033547  \\
            0.16867280806501112  2.67926701811805  \\
            0.1712863959552255  2.6785829795416234  \\
            0.17394048143208848  2.6778783378153066  \\
            0.17663569200636045  2.6771524960736177  \\
            0.17937266491209122  2.6764048416154638  \\
            0.18215204725728246  2.6756347455736704  \\
            0.18497449617688486  2.674841562583338  \\
            0.18784067898816573  2.674024630449464  \\
            0.1907512733484843  2.67318326981431  \\
            0.19370696741551147  2.6723167838249666  \\
            0.19670846000993256  2.6714244578017334  \\
            0.19975646078067044  2.6705055589078235  \\
            0.20285169037266976  2.6695593358210274  \\
            0.20599488059728013  2.6685850184080206  \\
            0.20918677460527996  2.6675818174019965  \\
            0.21242812706258085  2.6665489240843647  \\
            0.215719704328655  2.665485509971322  \\
            0.21906228463772706  2.664390726506142  \\
            0.22245665828277358  2.663263704758062  \\
            0.22590362780237347  2.6621035551287244  \\
            0.22940400817045398  2.6609093670671493  \\
            0.23295862698897657  2.6596802087943106  \\
            0.23656832468360844  2.6584151270384093  \\
            0.2402339547024262  2.6571131467820037  \\
            0.243956383717698  2.6557732710222273  \\
            0.24773649183079302  2.6543944805453403  \\
            0.2515751727802653  2.6529757337170174  \\
            0.2554733341531623  2.651515966289698  \\
            0.2594318975996074  2.6500140912284804  \\
            0.2634517990507075  2.6484689985571155  \\
            0.26753398893983726  2.646879555225624  \\
            0.27167943242735193  2.645244605001201  \\
            0.2758891096287819  2.643562968384115  \\
            0.28016401584656353  2.6418334425503387  \\
            0.2845051618053608  2.640054801322745  \\
            0.2889135738910325  2.6382257951727133  \\
            0.29339029439330294  2.636345151254105  \\
            0.29793638175219256  2.6344115734715583  \\
            0.30255291080826713  2.6324237425851127  \\
            0.30724097305676445  2.6303803163532775  \\
            0.31200167690565833  2.628279929716603  \\
            0.3168361479377224  2.626121195023932  \\
            0.3217455291766536  2.623902702303489  \\
            0.3267309813573193  2.6216230195810164  \\
            0.3317936832001927  2.6192806932471617  \\
            0.33693483169003946  2.616874248476387  \\
            0.3421556423589239  2.6144021896995686  \\
            0.34745734957359914  2.6118630011325767  \\
            0.3528412068273512  2.6092551473630157  \\
            0.3583084870363649  2.606577073997325  \\
            0.36386048284068173  2.6038272083703893  \\
            0.3694985069098217  2.6010039603197828  \\
            0.3752238922531403  2.598105723026657  \\
            0.3810379925349945  2.595130873925302  \\
            0.3869421823947922  2.5920777756832165  \\
            0.3929378577720017  2.5889447772535  \\
            0.3990264362361952  2.5857302150012376  \\
            0.4052093573222091  2.5824324139054076  \\
            0.41148808287049476  2.579049688837702  \\
            0.4178640973727455  2.5755803459194633  \\
            0.424338908322877  2.5720226839578086  \\
            0.43091404657344795  2.5683749959617295  \\
            0.4375910666976019  2.5646355707388135  \\
            0.44437154735661866  2.560802694572931  \\
            0.4512570916731598  2.5568746529830078  \\
            0.4582493276102989  2.55284973256272  \\
            0.4653499083564233  2.548726222900625  \\
            0.4725605127161015  2.544502418579972  \\
            0.47988284550700555  2.540176621257053  \\
            0.4873186379629853  2.5357471418166435  \\
            0.49486964814338685  2.5312123026026967  \\
            0.5025376613487146  2.526570439722061  \\
            0.5103244905427328  2.5218199054186194  \\
            0.5182319767811087  2.5169590705148273  \\
            0.5262619896466971  2.5119863269172016  \\
            0.5344164276915693  2.5069000901818685  \\
            0.5426972188858913  2.501698802135885  \\
            0.5511063210737585  2.4963809335495686  \\
            0.559645722436092  2.4909449868546236  \\
            0.5683174419607085  2.485389498902429  \\
            0.5771235299196735  2.4797130437564237  \\
            0.5860660683540516  2.473914235512032  \\
            0.5951471715661671  2.4679917311372277  \\
            0.604368986619493  2.4619442333263595  \\
            0.6137336938462857  2.4557704933594895  \\
            0.6232435073630854  2.4494693139591677  \\
            0.6329006755942035  2.4430395521361015  \\
            0.6427074818033226  2.4364801220150043  \\
            0.6526662446333332  2.4297899976315027  \\
            0.6627793186545348  2.422968215690779  \\
            0.6730490949213316  2.4160138782784037  \\
            0.6834780015375548  2.4089261555136585  \\
            0.6940685042305436  2.4017042881354587  \\
            0.7048231069341221  2.3943475900110167  \\
            0.7157443523806098  2.3868554505572246  \\
            0.7268348227020044  2.379227337064929  \\
            0.7380971400404809  2.3714627969161692  \\
            0.7495339671683493  2.363561459684769  \\
            0.7611480081176202  2.3555230391107473  \\
            0.7729420088193234  2.3473473349393585  \\
            0.7849187577527351  2.3390342346158395  \\
            0.7970810866046623  2.3305837148273776  \\
            0.8094318709389453  2.3219958428842125  \\
            0.8219740308763326  2.31327077793233  \\
            0.8347105317848907  2.3044087719907353  \\
            0.8476443849811128  2.295410170806924  \\
            0.8607786484418894  2.2862754145248267  \\
            0.8741164275275125  2.2770050381602442  \\
            0.8876608757158821  2.2675996718795015  \\
            0.9014151953480896  2.2580600410778926  \\
            0.9153826383855527  2.2483869662552847  \\
            0.9295665071788846  2.238581362687143  \\
            0.9439701552486743  2.2286442398900936  \\
            0.9585969880783668  2.218576700882046  \\
            0.973450463919428  2.2083799412378347  \\
            0.9885340946089863  2.198055247942199  \\
            1.0038514464001433  2.187603998042915  \\
            1.0194061408051502  2.177027657107685  \\
            1.0352018554516487  2.166327777489392  \\
            1.0512423249521805  2.155505996405095  \\
            1.0675313417871695  2.144564033835039  \\
            1.0840727572015847  2.1335036902487143  \\
            1.100870482115498  2.12232684416579  \\
            1.117928488048752  2.111035449560406  \\
            1.1352508080599522  2.099631533118043  \\
            1.1528415377000134  2.088117191354733  \\
            1.1707048359804784  2.0764945876089453  \\
            1.18884492635684  2.0647659489169667  \\
            1.2072660977271028  2.0529335627829894  \\
            1.2259727054458158  2.040999773855518  \\
            1.2449691723538165  2.028966980521941  \\
            1.2642599898239333  2.0168376314333205  \\
            1.2838497188228886  2.004614221971667  \\
            1.3037429909896587  1.9922992906719332  \\
            1.3239445097305405  1.9798954156110558  \\
            1.3444590513311871  1.9674052107762703  \\
            1.3652914660858757  1.9548313224247786  \\
            1.3864466794442716  1.942176425446718  \\
            1.4079296931759624  1.9294432197430924  \\
            1.4297455865530364  1.9166344266300137  \\
            1.451899517550985  1.9037527852803255  \\
            1.4743967240682132  1.8908010492131693  \\
            1.4972425251644468  1.8777819828417233  \\
            1.520442322318328  1.8646983580888168  \\
            1.5440016007044979  1.8515529510795896  \\
            1.5679259304904678  1.8383485389199108  \\
            1.592220968153584  1.8250878965686355  \\
            1.6168924578184012  1.8117737938112415  \\
            1.6419462326147771  1.7984089923418034  \\
            1.667388216057011  1.7849962429596689  \\
            1.6932244234443519  1.7715382828865696  \\
            1.7194609632832079  1.7580378332093796  \\
            1.746104038731393  1.7444975964530471  \\
            1.7731599490647518  1.73092025428776  \\
            1.80063509116651  1.717308465373721  \\
            1.8285359610397027  1.7036648633464682  \\
            1.8568691553430363  1.6899920549450702  \\
            1.885641372950552  1.6762926182850675  \\
            1.9148594165354507  1.6625691012775246  \\
            1.9445301941784667  1.6488240201951323  \\
            1.9746607210011553  1.6350598583858307  \\
            2.0052581208244953  1.6212790651341  \\
            2.0363296278531857  1.607484054669643  \\
            2.067882588386045  1.5936772053228994  \\
            2.0999244625529103  1.5798608588265168  \\
            2.132462826078452  1.5660373197616577  \\
            2.1655053720733157  1.5522088551478257  \\
            2.1990599128530226  1.5383776941746408  \\
            2.233134381785047  1.5245460280739154  \\
            2.2677368351645226  1.5107160101302441  \\
            2.3028754541190053  1.496889755828214  \\
            2.3385585465427563  1.4830693431343334  \\
            2.374794549060991  1.4692568129117427  \\
            2.411592029024571  1.4554541694658192  \\
            2.4489596865355954  1.4416633812187951  \\
            2.4869063565043885  1.427886381511638  \\
            2.525441010738353  1.4141250695315724  \\
            2.564572760063191  1.4003813113636896  \\
            2.6043108564769972  1.3866569411653775  \\
            2.644664695337726  1.3729537624624344  \\
            2.6856438175845563  1.3592735495659953  \\
            2.7272579119936724  1.3456180491096803  \\
            2.769516817469004  1.3319889817066086  \\
            2.812430525368455  1.3183880437263455  \\
            2.856009181866183  1.3048169091920776  \\
            2.9002630903514763  1.2912772317987704  \\
            2.94520271386481  1.2777706470534536  \\
            2.9908386775716376  1.2642987745391419  \\
            3.037181771274526  1.2508632203044558  \\
            3.084242951964204  1.2374655793814013  \\
            3.1320333464101533  1.224107438434297  \\
            3.180564253791325  1.2107903785434102  \\
            3.2298471483676323  1.1975159781273634  \\
            3.2798936821928333  1.1842858160089842  \\
            3.3307156878694437  1.1711014746298998  \\
            3.3823251813463497  1.1579645434197732  \\
            3.434734364759759  1.144876622326778  \\
            3.487955629318178  1.131839325516575  \\
            3.542001558232087  1.1188542852477577  \\
            3.5968849296890193  1.105923155932478  \\
            3.6526187198747286  1.0930476183917068  \\
            3.7092161060411786  1.0802293843153417  \\
            3.766690469622065  1.0674702009381871  \\
            3.8250553993966125  1.054771855943521  \\
            3.884324694702403  1.042136182606915  \\
            3.9445123686979766  1.0295650651935764  \\
            4.005632651675993  1.0170604446233573  \\
            4.067699994427721  1.0046243244183048  \\
            4.130729071659682  0.9922587769482447  \\
            4.194734785463209  0.9799659499906472  \\
            4.25973226883778  0.9677480736214572  \\
            4.325736889268945  0.9556074674541378  \\
            4.392764252361693  0.9435465482443739  \\
            4.4608302055301134  0.931567837878148  \\
            4.5299508417442365  0.919673971760783  \\
            4.600142503334918  0.907867707624184  \\
            4.671421785857698  0.8961519347689793  \\
            4.743805542016518  0.8845296837571734  \\
            4.817310885648241  0.8730041365694481  \\
            4.891955195768906  0.8615786372393177  \\
            4.967756120682689  0.8502567029736082  \\
            5.044731582154525  0.8390420357653926  \\
            5.122899779647386  0.8279385345012032  \\
            5.202279194625215  0.8169503075591253  \\
            5.282888594922542  0.8060816858878671  \\
            5.364747039181794  0.7953372365491423  \\
            5.447873881359373  0.7847217766964781  \\
            5.532288775301543  0.7742403879525055  \\
            5.618011679391241  0.7638984311340176  \\
            5.7050628612668675  0.7537015612590335  \\
            5.793462902614206  0.7436557427530467  \\
            5.883232704032601  0.7337672647518373  \\
            5.974393489976511  0.7240427563761448  \\
            6.066966813773669  0.7144892018285277  \\
            6.160974562720967  0.7051139551352567  \\
            6.256438963259318  0.6959247543258444  \\
            6.353382586228691  0.6869297348103324  \\
            6.4518283522045925  0.6781374416797685  \\
            6.551799536917213  0.6695568406192872  \\
            6.653319776754563  0.66119732708642  \\
            6.756413074350862  0.6530687333709475  \\
            6.861103804261538  0.6451813331181744  \\
            6.9674167187261515  0.6375458428666233  \\
            7.075376953520615  0.6301734201262165  \\
            7.185010033900091  0.6230756575064  \\
            7.29634188063399  0.6162645723983482  \\
            7.409398816134458  0.6097525917248595  \\
            7.5242075706798515  0.6035525312987641  \\
            7.640795288734611  0.5976775693797948  \\
            7.759189535367103  0.59214121409356  \\
            7.879418302766868  0.5869572644778415  \\
            8.001510016862882  0.5821397650527402  \\
            8.125493544044344  0.5777029539730874  \\
            8.251398197985626  0.5736612050131286  \\
            8.379253746576955  0.5700289638522356  \\
            8.5090904189625  0.5668206793708276  \\
            8.640938912687513  0.5640507309204312  \\
            8.774830400956196  0.56173335279054  \\
            8.910796540002062  0.5598825573452014  \\
            9.048869476572474  0.558512058529995  \\
            9.189081855529166  0.557635197639813  \\
            9.331466827566526  0.557264873375127  \\
            9.476058057049496  0.5574134782850719  \\
            9.622889729972893  0.5580928436896794  \\
            9.771996562044086  0.5593141950836035  \\
            9.923413806890872  0.5610881198488477  \\
            10.0771772643966  0.5634245488479841  \\
            10.233323289164382  0.5663327531425763  \\
            10.391888799112495  0.5698213566990056  \\
            10.552911284202958  0.5738983655251646  \\
            10.716428815305362  0.578571213248527  \\
            10.882480053198023  0.583846822721357  \\
            11.05110425770866  0.5897316828435136  \\
            11.22234129699665  0.596231939445301  \\
            11.396231656979143  0.6033534987848956  \\
            11.57281645090324  0.6111021419943667  \\
            11.752137429066456  0.6194836486554622  \\
            11.934236988687854  0.628503927595654  \\
            12.119158183932093  0.6381691529542356  \\
            12.306944736088793  0.6484859035609241  \\
            12.497641043909683  0.6594613036737045  \\
            12.691292194105861  0.6711031631143207  \\
            12.887943972007742  0.683420114791347  \\
            13.08764287239018  0.6964217474834749  \\
            13.290436110465315  0.7101187315388425  \\
            13.496371633045765  0.7245229347992921  \\
            13.705498129880784  0.7396475255499485  \\
            13.917865045168083  0.7555070585952793  \\
            14.133522589244002  0.7721175396471487  \\
            14.352521750454871  0.7894964620614545  \\
            14.574914307212266  0.8076628085765317  \\
            14.80075284023509  0.82663700911454  \\
            15.03009074498133  0.8464408439755633  \\
            15.262982244272465  0.8670972800174661  \\
            15.499482401113466  0.8886302258997077  \\
            15.739647131711472  0.9110641915261791  \\
            15.98353321869612  0.9344238369506587  \\
            16.23119832454485  0.958733397869101  \\
            16.482701005216104  0.9840159792103542  \\
            16.738100723993853  1.0102927160895478  \\
            16.997457865546615  1.0375818132001782  \\
            17.26083375020432  1.0658974898380433  \\
            17.528290648456405  1.0952488775644478  \\
            17.79989179567456  1.1256389391406836  \\
            18.07570140706356  1.1570634973656866  \\
            18.355784692843823  1.189510475981056  \\
            18.640207873669198  1.2229594564147093  \\
            18.92903819628364  1.2573816392601926  \\
            19.22234394942047  1.2927402663173304  \\
            19.520194479948053  1.3289915105179246  \\
            19.822660209265596  1.3660857847843586  \\
            20.129812649953028  1.4039693679106227  \\
            20.441724422678867  1.4425862073119242  \\
            20.75846927337004  1.4818797430145434  \\
            21.08012209064783  1.5217946066869725  \\
            21.406758923533914  1.5622780797042517  \\
            21.738456999430788  1.6032812366597151  \\
            22.075294742380795  1.644759745573253  \\
            22.417351791608088  1.686674335083456  \\
            22.76470902034789  1.7289909672340416  \\
            23.117448554967513  1.7716807706730144  \\
            23.475653794383632  1.8147197944725801  \\
            23.839409429780524  1.8580886401074392  \\
            24.20880146463372  1.9017720215022436  \\
            24.58391723504399  1.9457582931854376  \\
            24.96484543038641  1.990038976448651  \\
            25.351676114279357  2.0346083042305327  \\
            25.74450074587842  2.0794627978152103  \\
            26.143412201500308  2.1246008825116065  \\
            26.548504796581717  2.170022545148395  \\
            26.959874307978602  2.215729033238882  \\
            27.377617996610834  2.2617225937592593  \\
            27.801834630457815  2.3080062483748045  \\
            28.232624507910387  2.3545836014116093  \\
            28.670089481484574  2.4014586767227937  \\
            29.114332981902788  2.4486357796984306  \\
            29.565460042548164  2.496119380916311  \\
            30.023577324297815  2.543914018255698  \\
            30.488793140740825  2.5920242146509884  \\
            30.96121748378715  2.64045440901662  \\
            31.440962049673136  2.6892088982104734  \\
            31.92814026537014  2.738291788210859  \\
            32.422867315402264  2.7877069529574134  \\
            32.92526016907967  2.837457999548307  \\
            33.43543760815389  2.8875482386962577  \\
            33.95352025490161  2.9379806595264237  \\
            34.479630600643624  2.9887579079534117  \\
            35.01389303470575  3.0398822680053414  \\
            35.556433873828425  3.0913556455734494  \\
            36.107381392032  3.143179554158737  \\
            36.666865850944866  3.195355102265352  \\
            37.23501953060145  3.2478829821559834  \\
            37.81197676071744  3.3007634597395037  \\
            38.397873952449686  3.3539963654070735  \\
            38.99284963064804  3.4075810856714934  \\
            39.5970444666072  3.46151655549682  \\
            40.21060131132587  3.515801251232236  \\
            40.83366522928123  3.570433184086819  \\
            41.46638353272694  3.6254098941008066  \\
            42.10890581652237  3.6807284445848136  \\
            42.76138399350169  3.7363854170117516  \\
            43.42397233039086  3.792376906357391  \\
            44.09682748428131  3.8486985168947405  \\
            44.78010853966855  3.9053453584552185  \\
            45.47397704606499  3.9623120431760404  \\
            46.17859705619533  4.019592682758452  \\
            46.894135164783904  4.07718088626587  \\
            47.62076054794297  4.1350697584943195  \\
            48.35864500317141  4.193251898950341  \\
            49.10796298997312  4.251719401473474  \\
            49.86889167110484  4.310463854541866  \\
            50.641610954463054  4.36947634230034  \\
            51.42630353562004  4.428747446350617  \\
            52.223154941018954  4.4882672483431465  \\
            53.03235357183815  4.548025333409407  \\
            53.854090748535306  4.608010794472431  \\
            54.68856075608168  4.6682122374718364  \\
            55.535960889897304  4.728617787537702  \\
            56.39649150249797  4.789215096145387  \\
            57.27035605086487  4.84999134928063  \\
            58.15776114454846  4.910933276641369  \\
            59.05891659451753  4.972027161899142  \\
            59.974035462765215  5.033258854039397  \\
            60.90333411268367  5.094613779795852  \\
            61.847032260219336  5.156076957189737  \\
            62.80535302582078  5.217633010180165  \\
            63.778522987191536  5.279266184426897  \\
            64.76677223286035  5.340960364161692  \\
            65.77033441658135  5.402699090159097  \\
            66.78944681257747  5.4644655787919865  \\
            67.82435037163951  5.526242742151498  \\
            68.87528977809471  5.58801320920529  \\
            69.94251350765788  5.649759347962135  \\
            71.02627388617907  5.711463288605057  \\
            72.12682714930148  5.773106947549308  \\
            73.24443350304374  5.834672052375717  \\
            74.37935718532087  5.8961401675842104  \\
            75.53186652841877  5.957492721106779  \\
            76.7022340224364  6.018711031513775  \\
            77.89073637971123  6.079776335842336  \\
            79.09765460024283  6.140669817970877  \\
            80.32327403813038  6.201372637459126  \\
            81.5678844690394  6.2618659587690315  \\
            82.83178015871408  6.322130980778179  \\
            84.11525993255098  6.382148966494127  \\
            85.4186272462511  6.441901272875326  \\
            86.74219025756642  6.501369380662022  \\
            88.08626189915827  6.560534924118934  \\
            89.45115995258463  6.619379720590385  \\
            90.83720712343387  6.677885799768057  \\
            92.24473111762263  6.736035432571663  \\
            93.67406471887611  6.793811159543589  \\
            95.12554586740872  6.851195818659867  \\
            96.59951773982378  6.90817257246182  \\
            98.09632883025184  6.964724934415312  \\
            99.61633303274554  7.02083679440765  \\
            101.15988972495167  7.076492443295945  \\
            102.72736385307937  7.131676596424969  \\
            104.31912601818526  7.186374416037356  \\
            105.93555256379533  7.240571532504211  \\
            107.57702566488457  7.294254064309832  \\
            109.2439334182354  7.347408636730389  \\
            110.93666993419616  7.400022399152696  \\
            112.65563542986142  7.4520830409859435  \\
            114.40123632369622  7.5035788061261375  \\
            116.17388533162597  7.554498505940048  \\
            117.9740015646163  7.60483153074273  \\
            119.802010627764  7.654567859749801  \\
            121.65834472092367  7.70369806949304  \\
            123.54344274089367  7.752213340695001  \\
            125.45775038518534  7.800105463605443  \\
            127.40172025740017  7.847366841809343  \\
            129.3758119742398  7.893990494522931  \\
            131.3804922741741  7.939970057400745  \\
            133.41623512779302  7.985299781882829  \\
            135.48352184986857  8.02997453311707  \\
            137.58284121315285  8.07398978649719  \\
            139.71468956393971  8.117341622861948  \\
            141.87957093941685  8.160026722405853  \\
            144.07799718683634  8.202042357355836  \\
            146.3104880845317  8.243386383472245  \\
            148.57757146481032  8.284057230435664  \\
            150.87978333874923  8.324053891184077  \\
            153.21766802292626  8.363375910267191  \\
            155.5917782681133  8.402023371286596  \\
            158.00267538996428  8.439996883491974  \\
            160.4509294017284  8.477297567604493  \\
            162.9371191490193  8.513927040939096  \\
            165.46183244667282  8.549887401897506  \\
            168.02566621772516  8.585181213903521  \\
            170.6292266345446  8.619811488851509  \\
            173.27312926215018  8.653781670137974  \\
            175.95799920375072  8.687095615344807  \\
            178.68447124853947  8.71975757864107  \\
            181.45319002177848  8.751772192968406  \\
            184.2648101372087  8.783144452072838  \\
            187.11999635182158  8.813879692443463  \\
            190.019423723029  8.843983575215958  \\
            192.96377776826793  8.873462068095991  \\
            195.95375462707955  8.902321427354943  \\
            198.99006122569847  8.930568179947187  \\
            202.0734154441926  8.958209105795262  \\
            205.20454628619316  8.985251220286134  \\
            208.38419405125447  9.01170175701855  \\
            211.6131105098844  9.037568150838434  \\
            214.892059081287  9.062858021196078  \\
            218.22181501385919  9.087579155855781  \\
            221.60316556848443  9.111739494985537  \\
            225.03691020466624  9.135347115651392  \\
            228.5238607695462  9.158410216738133  \\
            232.06484168985028  9.180937104315156  \\
            235.66069016681013  9.202936177463625  \\
            239.31225637410384  9.224415914578382  \\
            243.02040365886455  9.245384860155582  \\
            246.78600874580337  9.265851612074634  \\
            250.60996194449422  9.285824809380685  \\
            254.4931673598731  9.305313120571885  \\
            258.43654310599635  9.324325232393496  \\
            262.4410215231124  9.342869839139203  \\
            266.507549398097  9.360955632458042  \\
            270.63708818830384  9.378591291663978  \\
            274.8306142488838  9.395785474543464  \\
            279.08911906362675  9.412546808655085  \\
            283.4136094793798  9.428883883114159  \\
            287.80510794409827  9.444805240853968  \\
            292.26465274858515  9.460319371354407  \\
            296.7932982719762  9.475434703827858  \\
            301.3921152310289  9.490159600851431  \\
            306.06219093327434  9.504502352433926  \\
            310.8046295340912  9.518471170505395  \\
            315.62055229776377  9.532074183816645  \\
            320.5110978625849  9.545319433235672  \\
            325.47742251006514  9.558214867427646  \\
            330.52070043831674  9.570768338904893  \\
            335.6421240396705  9.582987600433142  \\
            340.8429041825955  9.594880301780147  \\
            346.1242704979875  9.606453986792848  \\
            351.4874716698928  9.617716090789173  \\
            356.9337757307372  9.62867393825071  \\
            362.4644703611295  9.639334740802536  \\
            368.08086319431027  9.649705595466674  \\
            373.7842821253185  9.659793483175847  \\
            379.57607562494815  9.669605267534406  \\
            385.45761305856985  9.67914769381355  \\
            391.43028500989305  9.688427388168265  \\
            397.49550360974416  9.697450857063687  \\
            403.6547028699395  9.706224486898899  \\
            409.9093390223323  9.71475454381656  \\
            416.26089086311043  9.72304717368703  \\
            422.71086010243414  9.731108402256073  \\
            429.2607717194863  9.738944135445575  \\
            435.91217432302693  9.746560159797058  \\
            442.6666405175339  9.753962143048154  \\
            449.52576727501685  9.761155634832608  \\
            456.4911763125926  9.7681460674947  \\
            463.56451447591087  9.774938757009393  \\
            470.74745412852144  9.781538903999877  \\
            478.04169354727435  9.787951594844516  \\
            485.4489573238469  9.794181802865607  \\
            492.97099677249224  9.800234389592696  \\
            500.6095903441063  9.806114106093526  \\
            508.36654404671054  9.811825594366091  \\
            516.2436918724496  9.817373388785516  \\
            524.2428962312065  9.8227619175999  \\
            532.3660483909357  9.8279955044695  \\
            540.6150689248177  9.83307837004399  \\
            548.9919081653474  9.838014633572795  \\
            557.4985466654523  9.842808314543802  \\
            566.1369956667598  9.84746333434601  \\
            574.909297575119  9.851983517951991  \\
            583.8175264434904  9.856372595616204  \\
            592.8637884623186  9.86063420458557  \\
            602.0502224575035  9.864771890818846  \\
            611.379000396087  9.86878911071159  \\
            620.8523278997751  9.87268923282381  \\
            630.4724447664181  9.876475539607435  \\
            640.2416254995702  9.880151229131114  \\
            650.1621798462547  9.883719416799911  \\
            660.2364533430629  9.887183137067717  \\
            670.466827870713  9.890545345140342  \\
            680.855722217204  9.893808918667402  \\
            691.4055926496942  9.896976659421298  \\
            702.1189334952396  9.900051294961731  \\
            712.9982777305363  9.903035480284279  \\
            724.0461975807946  9.905931799451771  \\
            735.2653051278959  9.908742767207265  \\
            746.6582529279726  9.911470830567579  \\
            758.2277346385576  9.914118370396393  \\
            769.9764856554507  9.916687702956123  \\
            781.9072837594538  9.919181081437756  \\
            794.0229497731273  9.921600697468046  \\
            806.3263482277227  9.923948682593442  \\
            818.82038804045  9.926227109740298  \\
            831.508023202238  9.928437994650906  \\
            844.3922534761529  9.930583297295048  \\
            857.4761251066383  9.932664923256722  \\
            870.7627315397443  9.934684725095888  \\
            884.2552141545192  9.936644503685017  \\
            897.9567630057271  9.938546009520339  \\
            911.8706175780853  9.940390944007744  \\
            926.0000675521785  9.94218096072331  \\
            940.3484535822448  9.943917666648453  \\
            954.9191680860141  9.945602623379799  \\
            969.715656046784  9.947237348313843  \\
            984.7414158279239  9.94882331580656  \\
            1000.0  9.950361958308077  \\
        }
        ;
    % \node
    % [right, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{8 pt}{12.0 pt}\selectfont}}]  at (axis cs:0.1, 8) {$\sigma = 1.0$};
\end{axis}
\end{tikzpicture}


==> PlotSources/sigma1em1.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
  \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.24\textwidth}, height={0.15\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.07585775750291836}, xmax={1318.2567385564075}, xtick={{0.1,1.0,10.0,100.0,1000.0}}, xticklabels={{$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.2685712094881622}, ymax={13.404266253485657}, ytick={{0.31622776601683794,1.0,10.0}}, yticklabels={{$10^{-0.5}$,$10^{0.0}$,$10^{1.0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color=blue, name path={9cbb2cba-e8c8-445e-b9e7-89d67f898631}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.1  2.741734510764942  \\
            0.1023352047097258  2.673008355659932  \\
            0.10472494122981486  2.7495797756635656  \\
            0.10717048298967109  2.557311123020098  \\
            0.10967313315588179  2.643445980759337  \\
            0.11223422532664179  2.6750417078034547  \\
            0.1148551242423938  2.696127123973417  \\
            0.11753722651306361  2.612157076468569  \\
            0.12028196136227776  2.6305982728500292  \\
            0.12309079138896024  2.674811645734974  \\
            0.125965213346714  2.677480960726827  \\
            0.12890675894140263  2.6146439182096164  \\
            0.13191699564735718  2.848616634713611  \\
            0.13499752754264305  2.681700770892849  \\
            0.13814999616383222  2.724150823792783  \\
            0.14137608138073607  2.755953449511686  \\
            0.14467750229156479  2.69448110371302  \\
            0.14805601813899108  2.688111581650798  \\
            0.1515134292476053  2.783340093217509  \\
            0.15505157798326244  2.70941338620244  \\
            0.15867234973483177  2.766276860210991  \\
            0.16237767391887217  2.6440295980388764  \\
            0.16616952500776888  2.543419278392622  \\
            0.17004992358187931  2.550077120702333  \\
            0.1740209374062485  2.710428210618165  \\
            0.1780846825324682  2.516276925694021  \\
            0.18224332442626665  2.624262121871801  \\
            0.1864990791214297  2.718904992272565  \\
            0.1908542144006686  2.674746830535739  \\
            0.1953110510040632  2.587810046602648  \\
            0.19987196386572506  2.605551019076021  \\
            0.20453938337933894  2.571415464626208  \\
            0.2093157966932574  2.6554923614516524  \\
            0.21420374903583841  2.7555190083508005  \\
            0.21920584507173257  2.792573863157054  \\
            0.22432475028984192  2.7986636665960956  \\
            0.22956319242369097  2.83007449556443  \\
            0.23492396290496592  2.659019049314509  \\
            0.24040991835099718  2.7024489345452967  \\
            0.24602398208697762  2.5980864434132185  \\
            0.2517691457037277  2.618029659978773  \\
            0.2576484706518376  2.8122625743686673  \\
            0.26366508987303583  2.5801665714342317  \\
            0.26982220946965374  2.74921724504815  \\
            0.2761231104130753  2.5925600944321734  \\
            0.28257115029208285  2.6307633942025612  \\
            0.28916976510202996  2.6947804433446536  \\
            0.2959224710757956  2.555600724473684  \\
            0.3028328665574946  2.6322142892937404  \\
            0.30990463391994283  2.7112096991490846  \\
            0.31714154152689994  2.466507837678722  \\
            0.3245474457411331  2.5870441108223097  \\
            0.33212629297937485  2.8056418904621028  \\
            0.33988212181526695  2.619021181961844  \\
            0.3478190651314131  2.624020783269198  \\
            0.35594135232168606  2.586623713697767  \\
            0.3642533115449638  2.528383850816698  \\
            0.37275937203149406  2.6428487082386596  \\
            0.3814640664431178  2.607327565914841  \\
            0.3903720332886091  2.6663216463189876  \\
            0.39948801939541706  2.6293635469631114  \\
            0.4088168824391292  2.4845850719280924  \\
            0.418363593532002  2.672208270004713  \\
            0.4281332398719394  2.4787686453147835  \\
            0.43813102745333066  2.4437531512782296  \\
            0.44836228384119087  2.607385810638391  \\
            0.45883246101008457  2.427057393373538  \\
            0.46954713824934285  2.719110334739093  \\
            0.4805120251361243  2.5449180137673006  \\
            0.4917329645779019  2.5811950104196844  \\
            0.5032159359259993  2.583918254886412  \\
            0.5149670581618341  2.527840848141565  \\
            0.5269925931575657  2.546108374521664  \\
            0.5392989490128873  2.4583301995496663  \\
            0.5518926834697381  2.6306204718998907  \\
            0.5647805074067556  2.4531790311374797  \\
            0.5779692884153314  2.3884764396839615  \\
            0.591466054459175  2.4793100317313255  \\
            0.605277997619335  2.47635997670644  \\
            0.6194124779266758  2.4862665461423354  \\
            0.6338770272838489  2.5358099916684815  \\
            0.6486793534788512  2.4949055816679753  \\
            0.6638273442923083  2.503061346540823  \\
            0.67932907170067  2.3885787766181603  \\
            0.6951927961775606  2.4163797604614876  \\
            0.7114269710955735  2.3679039219351314  \\
            0.728040247230857  2.496030374567676  \\
            0.7450414773728914  2.3380702669329794  \\
            0.7624397210419139  2.3006714141157447  \\
            0.7802442493165049  2.276195464034496  \\
            0.7984645497739088  2.333461661820643  \\
            0.81711033154572  2.330773650433957  \\
            0.8361915304916319  2.224974009939382  \\
            0.8557183144940007  2.290256680741587  \\
            0.8757010888760509  2.3693581449663124  \\
            0.8961505019466046  2.194785915666909  \\
            0.9170774506742932  2.3736724863155616  \\
            0.9384930864942727  2.2051500859749478  \\
            0.9604088212505381  2.2476025853708848  \\
            0.9828363332770027  2.106582197764871  \\
            1.0057875736205837  2.2132983746966257  \\
            1.0292747724096085  2.0079319185527242  \\
            1.0533104453709372  2.1971402146546377  \\
            1.0779074004992732  2.24937467311485  \\
            1.1030787448822152  2.0517157773838246  \\
            1.128837891684689  2.128077663062748  \\
            1.1551985672964793  2.1497420795210656  \\
            1.1821748186466718  2.0173212446674236  \\
            1.2097810206889015  2.0668302181495615  \\
            1.2380318840613975  2.0893682718749087  \\
            1.2669424629259065  2.062427253717497  \\
            1.2965281629896683  1.955877213540467  \\
            1.3268047497147246  1.9240091985671417  \\
            1.3577883567189286  1.85874459506509  \\
            1.3894954943731377  1.8394033586935146  \\
            1.421943058599167  1.9397126740682895  \\
            1.455148339873194  1.912423405017451  \\
            1.4891290324394097  1.7982638010686112  \\
            1.5239032437388291  2.0002307610022916  \\
            1.5594895040582826  1.9097782053481547  \\
            1.5959067764047312  1.828674252857813  \\
            1.6331744666101677  1.7632046142691873  \\
            1.6713124336724878  1.7788730376345172  \\
            1.7103410003378408  1.6246080083745111  \\
            1.7502809639301014  1.7719872486162613  \\
            1.7911536074332315  1.739308163292837  \\
            1.8329807108324359  1.7887069153547615  \\
            1.8757845627201606  1.6812770949018252  \\
            1.9195879721731113  1.607667546086072  \\
            1.9644142809066278  1.559033416891156  \\
            2.0102873757128856  1.6601207205968647  \\
            2.0572317011895564  1.5807254307625616  \\
            2.105272272765707  1.563686728399942  \\
            2.154434690031884  1.4785737220052813  \\
            2.204745150381475  1.62701737013157  \\
            2.2562304629706342  1.573550951126256  \\
            2.3089180630041928  1.7802766561702823  \\
            2.362836026355177  1.4891412324816782  \\
            2.418013084525721  1.4114473431978556  \\
            2.4744786399573515  1.3472951592942146  \\
            2.532262781698795  1.2808098944666837  \\
            2.591396301439659  1.4235339456377907  \\
            2.651910709918538  1.5162444159486588  \\
            2.713838253714279  1.3825784817801081  \\
            2.7772119324293554  1.4199555629071179  \\
            2.8420655162745128  1.2695979885514852  \\
            2.908433564064048  1.347025383363168  \\
            2.976351441631318  1.2256386431821207  \\
            3.0458553406742848  1.1794409663883785  \\
            3.1169822980411457  1.2201342355360392  \\
            3.1897702154663223  1.1026569327453393  \\
            3.2642578797673227  1.1546778159127353  \\
            3.340484983513245  1.233618917009929  \\
            3.4184921461759297  1.1684565973722056  \\
            3.498320935775037  1.2008850280770722  \\
            3.5800138910285795  1.1157517929118885  \\
            3.663614544020717  1.1374615194975988  \\
            3.7491674433988886  1.1657824112297357  \\
            3.836718178112646  1.021334589781215  \\
            3.9263134017068384  1.0101469591663323  \\
            4.018000857182092  1.049241505998179  \\
            4.1118294024358315  0.9800122105783093  \\
            4.207849036297404  0.9957909648203342  \\
            4.306110925171173  1.1429117713239523  \\
            4.406667430301788  0.9486049033913778  \\
            4.509572135676148  0.8787217192683416  \\
            4.61487987657694  0.8418994594219649  \\
            4.722646768802953  0.9138651980464846  \\
            4.832930238571754  0.7774503226550181  \\
            4.945789053120643  0.8926298625704864  \\
            5.06128335202222  0.9192558565784426  \\
            5.179474679231212  0.7998168007930937  \\
            5.300426015879674  0.7905670993214756  \\
            5.424201813838028  0.7914966695599276  \\
            5.550868030059807  0.6944934262158253  \\
            5.680492161728427  0.7357557478500922  \\
            5.813143282224715  0.80793588577354  \\
            5.948892077934335  0.8728744951340104  \\
            6.087810885914764  0.6998004789832715  \\
            6.229973732441845  0.798652552506082  \\
            6.375456372456508  0.7029504856126787  \\
            6.524336329932627  0.6237373397102652  \\
            6.676692939187565  0.6385036168263405  \\
            6.832607387157403  0.699329918806576  \\
            6.9921627566593765  0.6421932797216895  \\
            7.15544407066458  0.5581648609022505  \\
            7.322538337604535  0.5312065708908947  \\
            7.493534597735755  0.4962263053904747  \\
            7.668523970587012  0.5563466587285042  \\
            7.847599703514613  0.6005171073844698  \\
            8.030857221391514  0.660172265437766  \\
            8.218394177456805  0.5231093876543236  \\
            8.410310505352607  0.5750659760131335  \\
            8.606708472376166  0.4967197239056758  \\
            8.807692733975463  0.6391260086070165  \\
            9.013370389517435  0.5704351279528521  \\
            9.223851039358479  0.5384954490505434  \\
            9.439246843247671  0.5366584012738904  \\
            9.659672580093835  0.6265416984359609  \\
            9.885245709128279  0.5119840469236604  \\
            10.116086432495813  0.6366033682597151  \\
            10.352317759307388  0.6938943022104775  \\
            10.594065571188516  0.48742021852159806  \\
            10.84145868935835  0.4585779573582449  \\
            11.094628943275223  0.620425309407441  \\
            11.35371124088519  0.5446522276278392  \\
            11.618843640511008  0.5628474485188976  \\
            11.890167424419898  0.6999356371636364  \\
            12.167827174109236  0.661553778366452  \\
            12.451970847350331  0.7218423237924344  \\
            12.742749857031342  0.5869104673008431  \\
            13.040319151841315  0.6866423691195861  \\
            13.34483729883839  0.6278471775754287  \\
            13.65646656794611  0.7817148570367674  \\
            13.975373018422918  0.6748963918922851  \\
            14.30172658735088  0.7486449063916112  \\
            14.635701180190805  0.8222716754272912  \\
            14.977474763452017  0.9443040987508773  \\
            15.327229459526142  0.9448975677253434  \\
            15.685151643735479  0.8764657029257394  \\
            16.051432043647623  0.8954600854186918  \\
            16.42626584070932  0.9079912198673599  \\
            16.809852774253645  0.9361047406833553  \\
            17.20239724793599  1.1069455090795701  \\
            17.604108438655533  1.09747020156956  \\
            18.015200408020256  1.2100492178629618  \\
            18.43589221641489  1.1724844708507869  \\
            18.866408039732583  1.2918621847452239  \\
            19.306977288832506  1.2925998848227152  \\
            19.757834731787014  1.1956871229887456  \\
            20.219220618983545  1.4657383238795207  \\
            20.6913808111479  1.5816822443803122  \\
            21.17456691035713  1.5961795184396292  \\
            21.66903639411183  1.5751708158114999  \\
            22.17505275253933  1.7384641309942415  \\
            22.69288562880081  1.636364989753337  \\
            23.222810962777256  1.7707694700190006  \\
            23.765111138110754  1.798122550974986  \\
            24.320075132679488  1.8842100657400436  \\
            24.887998672586672  2.0806118488461345  \\
            25.469184389745415  1.9936708624534676  \\
            26.063941983143497  2.1899958485470616  \\
            26.672588383874068  2.2041853589554727  \\
            27.295447924020074  2.341889575593737  \\
            27.932852509482544  2.352236200896942  \\
            28.585141796844745  2.365422356100273  \\
            29.252663374366463  2.533000255096449  \\
            29.935772947204903  2.5557876649320868  \\
            30.634834526960855  2.733752974026865  \\
            31.350220625651154  2.6695276701767687  \\
            32.08231245421079  2.8664110951125297  \\
            32.83150012563047  2.7168271112187146  \\
            33.59818286283783  2.9581582776794164  \\
            34.38276921143311  3.1103200857745716  \\
            35.18567725739265  3.2158929046265596  \\
            36.0073348498562  3.060295247600074  \\
            36.84817982911679  3.2018995802167107  \\
            37.708660259934554  3.3755615478112806  \\
            38.58923467029905  3.449397105539997  \\
            39.49037229576702  3.466067504991985  \\
            40.412553329506025  3.4579228987846475  \\
            41.3562691781771  3.763257022688125  \\
            42.32202272379278  3.65213375098105  \\
            43.31032859169001  3.8239942433943632  \\
            44.32171342476088  3.895996000726223  \\
            45.35671616408707  4.037471596458896  \\
            46.4158883361278  3.94861159687191  \\
            47.499794346614124  4.1243229396684296  \\
            48.60901178130633  4.172000811792143  \\
            49.74413171377457  4.354953028339751  \\
            50.90575902036684  4.334179921994033  \\
            52.094512702532114  4.557553216446688  \\
            53.311026216670356  4.5591232136551705  \\
            54.5559478116852  4.628216739457776  \\
            55.82994087441923  4.722514752874788  \\
            57.133684283155795  4.953342968037063  \\
            58.46787276937592  5.045858548068281  \\
            59.83321728796288  4.936754098240161  \\
            61.23044539605187  5.055582018236142  \\
            62.66030164072656  5.226034403166468  \\
            64.1235479557692  5.1420605353183335  \\
            65.62096406767562  5.337673182605835  \\
            67.15334791115146  5.501493376785838  \\
            68.72151605431122  5.592831188788608  \\
            70.32630413380647  5.65000892070709  \\
            71.96856730011521  5.864152078086556  \\
            73.6491806732297  5.945177094202556  \\
            75.36903980898542  5.950970316334333  \\
            77.12906117627996  5.979156802749155  \\
            78.93018264543575  6.066808181268895  \\
            80.77336398796714  6.374859748671556  \\
            82.65958738801812  6.259289249819192  \\
            84.58985796574305  6.350725733504319  \\
            86.56520431290944  6.585896123501001  \\
            88.58667904100828  6.642897629173664  \\
            90.65535934216359  6.7349415226109866  \\
            92.77234756314064  6.8661216559080405  \\
            94.9387717927583  6.693969310298813  \\
            97.15578646301861  6.872399284826966  \\
            99.42457296427418  6.949569872477519  \\
            101.74634027476064  7.131052892418841  \\
            104.12232560483054  7.310784270093426  \\
            106.55379505623053  7.349055196735096  \\
            109.04204429677526  7.362092272265611  \\
            111.5883992507748  7.378015180794678  \\
            114.19421680558659  7.528914347075968  \\
            116.86088553466509  7.67995517178206  \\
            119.58982643749793  7.735910662529784  \\
            122.38249369681924  7.616840153489723  \\
            125.24037545350731  7.784023700202827  \\
            128.16499459957583  7.829947802446177  \\
            131.15790958968503  7.880132483021275  \\
            134.2207152716012  7.930600933392753  \\
            137.35504373605136  8.053996987838424  \\
            140.5625651864215  8.16190097242151  \\
            143.8449888287663  8.222186704490447  \\
            147.20406378260014  8.330046887938204  \\
            150.64158001295925  8.290094501272812  \\
            154.15936928422718  8.376575096404517  \\
            157.75930613623612  8.502002615718917  \\
            161.4433088831602  8.492916606728043  \\
            165.213340635737  8.409405199018908  \\
            169.071410347358  8.43665957095064  \\
            173.01957388458945  8.626878316670323  \\
            177.0599351226898  8.740174898982726  \\
            181.1946470667124  8.752470740985775  \\
            185.42591299878524  8.68058366619196  \\
            189.75598765218504  8.925907692222848  \\
            194.1871784128255  8.800716791305238  \\
            198.72184654880553  9.014090591969778  \\
            203.36240846866724  9.022233225331972  \\
            208.1113370090395  8.98606211359698  \\
            212.97116275234782  9.127479388553787  \\
            217.94447537529857  9.01295068274328  \\
            223.03392502884964  9.071840731211099  \\
            228.24222375040975  9.194377629261352  \\
            233.57214690901213  9.351582644418468  \\
            239.02653468423918  9.278196957150342  \\
            244.6082935796798  9.215354253639484  \\
            250.32039797173255  9.259029795002157  \\
            256.1658916945727  9.312520143954533  \\
            262.1478896621356  9.269097633335955  \\
            268.26957952797244  9.45013003211457  \\
            274.53422338387145  9.40238121417334  \\
            280.94515949814064  9.346727968043494  \\
            287.50580409448804  9.537353351313506  \\
            294.2196531724374  9.515647162641685  \\
            301.09028437025927  9.4505012482277  \\
            308.1213588714002  9.39817642803675  \\
            315.3166233554365  9.450960003510211  \\
            322.67991199458083  9.597394651811557  \\
            330.21514849681756  9.618529593381677  \\
            337.9263481967431  9.601483216974096  \\
            345.8176201952381  9.644135152678182  \\
            353.8931695490988  9.666128489018227  \\
            362.1572995118075  9.675153795487688  \\
            370.6144138266228  9.629564015740229  \\
            379.26901907322497  9.735321186615982  \\
            388.1257270691536  9.718602792197782  \\
            397.1892573273302  9.761573292478365  \\
            406.4644395709628  9.706124868087707  \\
            415.9562163071847  9.654709398647515  \\
            425.66964546078714  9.727787660345339  \\
            435.6099030694608  9.769916946764562  \\
            445.7822860419707  9.80500167221419  \\
            456.19221498074637  9.823169630794816  \\
            466.84523707037897  9.697228260285883  \\
            477.7470290335773  9.742942589174781  \\
            488.9034001561443  9.820389199889943  \\
            500.3202953826004  9.89934257510353  \\
            512.0037984840887  9.845595406800589  \\
            523.9601353002645  9.745519855791677  \\
            536.1956770568817  9.843490709717456  \\
            548.7169437608604  9.830599717004853  \\
            561.5306076746273  9.863417509642941  \\
            574.6434968715973  9.884279217852283  \\
            588.0625988746757  9.754670639842704  \\
            601.7950643797334  9.867401436412196  \\
            615.8482110660261  9.87493403773963  \\
            630.2295274956024  9.874192447981935  \\
            644.946677103762  9.875705515398858  \\
            660.0075022827095  9.81909104537041  \\
            675.4200285605586  9.802679481083253  \\
            691.1924688779366  9.920261703043078  \\
            707.3332279644438  9.863011834957282  \\
            723.8509068173255  9.850065082330433  \\
            740.7543072847162  9.954125713162236  \\
            758.0524367559261  10.059495328986609  \\
            775.7545129612413  9.861923516385763  \\
            793.8699688838232  10.010159553722234  \\
            812.4084577862966  9.905812773773219  \\
            831.3798583547334  9.979215177673908  \\
            850.7942799627444  9.970060560905871  \\
            870.6620680585127  9.891654651998532  \\
            890.9938096776107  9.937998831636866  \\
            911.8003390845681  9.896656376526815  \\
            933.0927435461664  9.905299740289088  \\
            954.8823692395666  9.8495974972356  \\
            977.1808272983899  9.929099554928015  \\
            1000.0  9.971237502482737  \\
        }
        ;
    \addplot[color=orange, name path={1a7cb18a-7bfe-40a0-a61e-28351e394901}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.1  2.693637803480076  \\
            0.10154950161807173  2.6933918803009194  \\
            0.10312301278878754  2.69313837472833  \\
            0.10472090554055413  2.69287705609437  \\
            0.10634355766636439  2.692607686909185  \\
            0.10799135281311975  2.692330022671497  \\
            0.1096646805723366  2.692043811674621  \\
            0.11136393657225817  2.6917487948079346  \\
            0.11308952257139368  2.6914447053537667  \\
            0.11484184655350702  2.6911312687796096  \\
            0.11662132282407707  2.6908082025256834  \\
            0.11842837210825283  2.69047521578773  \\
            0.12026342165032622  2.6901320092950796  \\
            0.12212690531474645  2.689778275083885  \\
            0.12401926368869937  2.68941369626556  \\
            0.12594094418627644  2.6890379467903585  \\
            0.12789240115425762  2.688650691206118  \\
            0.12987409597953362  2.688251584412118  \\
            0.13188649719819254  2.687840271408097  \\
            0.1339300806062967  2.687416387038423  \\
            0.13600532937237603  2.6869795557314315  \\
            0.13811273415166478  2.6865293912339596  \\
            0.14025279320210793  2.6860654963411292  \\
            0.1424260125021654  2.6855874626214264  \\
            0.1446329058704415  2.6850948701371258  \\
            0.14687399508716817  2.6845872871601504  \\
            0.14914981001757044  2.684064269883462  \\
            0.15146088873714358  2.683525362128071  \\
            0.1538077776588715  2.6829700950457847  \\
            0.15619103166241588  2.682397986817862  \\
            0.15861121422530794  2.681808542349693  \\
            0.16106889755617232  2.6812012529616838  \\
            0.16356466273001555  2.6805755960765745  \\
            0.1660990998256107  2.6799310349033547  \\
            0.16867280806501112  2.67926701811805  \\
            0.1712863959552255  2.6785829795416234  \\
            0.17394048143208848  2.6778783378153066  \\
            0.17663569200636045  2.6771524960736177  \\
            0.17937266491209122  2.6764048416154638  \\
            0.18215204725728246  2.6756347455736704  \\
            0.18497449617688486  2.674841562583338  \\
            0.18784067898816573  2.674024630449464  \\
            0.1907512733484843  2.67318326981431  \\
            0.19370696741551147  2.6723167838249666  \\
            0.19670846000993256  2.6714244578017334  \\
            0.19975646078067044  2.6705055589078235  \\
            0.20285169037266976  2.6695593358210274  \\
            0.20599488059728013  2.6685850184080206  \\
            0.20918677460527996  2.6675818174019965  \\
            0.21242812706258085  2.6665489240843647  \\
            0.215719704328655  2.665485509971322  \\
            0.21906228463772706  2.664390726506142  \\
            0.22245665828277358  2.663263704758062  \\
            0.22590362780237347  2.6621035551287244  \\
            0.22940400817045398  2.6609093670671493  \\
            0.23295862698897657  2.6596802087943106  \\
            0.23656832468360844  2.6584151270384093  \\
            0.2402339547024262  2.6571131467820037  \\
            0.243956383717698  2.6557732710222273  \\
            0.24773649183079302  2.6543944805453403  \\
            0.2515751727802653  2.6529757337170174  \\
            0.2554733341531623  2.651515966289698  \\
            0.2594318975996074  2.6500140912284804  \\
            0.2634517990507075  2.6484689985571155  \\
            0.26753398893983726  2.646879555225624  \\
            0.27167943242735193  2.645244605001201  \\
            0.2758891096287819  2.643562968384115  \\
            0.28016401584656353  2.6418334425503387  \\
            0.2845051618053608  2.640054801322745  \\
            0.2889135738910325  2.6382257951727133  \\
            0.29339029439330294  2.636345151254105  \\
            0.29793638175219256  2.6344115734715583  \\
            0.30255291080826713  2.6324237425851127  \\
            0.30724097305676445  2.6303803163532775  \\
            0.31200167690565833  2.628279929716603  \\
            0.3168361479377224  2.626121195023932  \\
            0.3217455291766536  2.623902702303489  \\
            0.3267309813573193  2.6216230195810164  \\
            0.3317936832001927  2.6192806932471617  \\
            0.33693483169003946  2.616874248476387  \\
            0.3421556423589239  2.6144021896995686  \\
            0.34745734957359914  2.6118630011325767  \\
            0.3528412068273512  2.6092551473630157  \\
            0.3583084870363649  2.606577073997325  \\
            0.36386048284068173  2.6038272083703893  \\
            0.3694985069098217  2.6010039603197828  \\
            0.3752238922531403  2.598105723026657  \\
            0.3810379925349945  2.595130873925302  \\
            0.3869421823947922  2.5920777756832165  \\
            0.3929378577720017  2.5889447772535  \\
            0.3990264362361952  2.5857302150012376  \\
            0.4052093573222091  2.5824324139054076  \\
            0.41148808287049476  2.579049688837702  \\
            0.4178640973727455  2.5755803459194633  \\
            0.424338908322877  2.5720226839578086  \\
            0.43091404657344795  2.5683749959617295  \\
            0.4375910666976019  2.5646355707388135  \\
            0.44437154735661866  2.560802694572931  \\
            0.4512570916731598  2.5568746529830078  \\
            0.4582493276102989  2.55284973256272  \\
            0.4653499083564233  2.548726222900625  \\
            0.4725605127161015  2.544502418579972  \\
            0.47988284550700555  2.540176621257053  \\
            0.4873186379629853  2.5357471418166435  \\
            0.49486964814338685  2.5312123026026967  \\
            0.5025376613487146  2.526570439722061  \\
            0.5103244905427328  2.5218199054186194  \\
            0.5182319767811087  2.5169590705148273  \\
            0.5262619896466971  2.5119863269172016  \\
            0.5344164276915693  2.5069000901818685  \\
            0.5426972188858913  2.501698802135885  \\
            0.5511063210737585  2.4963809335495686  \\
            0.559645722436092  2.4909449868546236  \\
            0.5683174419607085  2.485389498902429  \\
            0.5771235299196735  2.4797130437564237  \\
            0.5860660683540516  2.473914235512032  \\
            0.5951471715661671  2.4679917311372277  \\
            0.604368986619493  2.4619442333263595  \\
            0.6137336938462857  2.4557704933594895  \\
            0.6232435073630854  2.4494693139591677  \\
            0.6329006755942035  2.4430395521361015  \\
            0.6427074818033226  2.4364801220150043  \\
            0.6526662446333332  2.4297899976315027  \\
            0.6627793186545348  2.422968215690779  \\
            0.6730490949213316  2.4160138782784037  \\
            0.6834780015375548  2.4089261555136585  \\
            0.6940685042305436  2.4017042881354587  \\
            0.7048231069341221  2.3943475900110167  \\
            0.7157443523806098  2.3868554505572246  \\
            0.7268348227020044  2.379227337064929  \\
            0.7380971400404809  2.3714627969161692  \\
            0.7495339671683493  2.363561459684769  \\
            0.7611480081176202  2.3555230391107473  \\
            0.7729420088193234  2.3473473349393585  \\
            0.7849187577527351  2.3390342346158395  \\
            0.7970810866046623  2.3305837148273776  \\
            0.8094318709389453  2.3219958428842125  \\
            0.8219740308763326  2.31327077793233  \\
            0.8347105317848907  2.3044087719907353  \\
            0.8476443849811128  2.295410170806924  \\
            0.8607786484418894  2.2862754145248267  \\
            0.8741164275275125  2.2770050381602442  \\
            0.8876608757158821  2.2675996718795015  \\
            0.9014151953480896  2.2580600410778926  \\
            0.9153826383855527  2.2483869662552847  \\
            0.9295665071788846  2.238581362687143  \\
            0.9439701552486743  2.2286442398900936  \\
            0.9585969880783668  2.218576700882046  \\
            0.973450463919428  2.2083799412378347  \\
            0.9885340946089863  2.198055247942199  \\
            1.0038514464001433  2.187603998042915  \\
            1.0194061408051502  2.177027657107685  \\
            1.0352018554516487  2.166327777489392  \\
            1.0512423249521805  2.155505996405095  \\
            1.0675313417871695  2.144564033835039  \\
            1.0840727572015847  2.1335036902487143  \\
            1.100870482115498  2.12232684416579  \\
            1.117928488048752  2.111035449560406  \\
            1.1352508080599522  2.099631533118043  \\
            1.1528415377000134  2.088117191354733  \\
            1.1707048359804784  2.0764945876089453  \\
            1.18884492635684  2.0647659489169667  \\
            1.2072660977271028  2.0529335627829894  \\
            1.2259727054458158  2.040999773855518  \\
            1.2449691723538165  2.028966980521941  \\
            1.2642599898239333  2.0168376314333205  \\
            1.2838497188228886  2.004614221971667  \\
            1.3037429909896587  1.9922992906719332  \\
            1.3239445097305405  1.9798954156110558  \\
            1.3444590513311871  1.9674052107762703  \\
            1.3652914660858757  1.9548313224247786  \\
            1.3864466794442716  1.942176425446718  \\
            1.4079296931759624  1.9294432197430924  \\
            1.4297455865530364  1.9166344266300137  \\
            1.451899517550985  1.9037527852803255  \\
            1.4743967240682132  1.8908010492131693  \\
            1.4972425251644468  1.8777819828417233  \\
            1.520442322318328  1.8646983580888168  \\
            1.5440016007044979  1.8515529510795896  \\
            1.5679259304904678  1.8383485389199108  \\
            1.592220968153584  1.8250878965686355  \\
            1.6168924578184012  1.8117737938112415  \\
            1.6419462326147771  1.7984089923418034  \\
            1.667388216057011  1.7849962429596689  \\
            1.6932244234443519  1.7715382828865696  \\
            1.7194609632832079  1.7580378332093796  \\
            1.746104038731393  1.7444975964530471  \\
            1.7731599490647518  1.73092025428776  \\
            1.80063509116651  1.717308465373721  \\
            1.8285359610397027  1.7036648633464682  \\
            1.8568691553430363  1.6899920549450702  \\
            1.885641372950552  1.6762926182850675  \\
            1.9148594165354507  1.6625691012775246  \\
            1.9445301941784667  1.6488240201951323  \\
            1.9746607210011553  1.6350598583858307  \\
            2.0052581208244953  1.6212790651341  \\
            2.0363296278531857  1.607484054669643  \\
            2.067882588386045  1.5936772053228994  \\
            2.0999244625529103  1.5798608588265168  \\
            2.132462826078452  1.5660373197616577  \\
            2.1655053720733157  1.5522088551478257  \\
            2.1990599128530226  1.5383776941746408  \\
            2.233134381785047  1.5245460280739154  \\
            2.2677368351645226  1.5107160101302441  \\
            2.3028754541190053  1.496889755828214  \\
            2.3385585465427563  1.4830693431343334  \\
            2.374794549060991  1.4692568129117427  \\
            2.411592029024571  1.4554541694658192  \\
            2.4489596865355954  1.4416633812187951  \\
            2.4869063565043885  1.427886381511638  \\
            2.525441010738353  1.4141250695315724  \\
            2.564572760063191  1.4003813113636896  \\
            2.6043108564769972  1.3866569411653775  \\
            2.644664695337726  1.3729537624624344  \\
            2.6856438175845563  1.3592735495659953  \\
            2.7272579119936724  1.3456180491096803  \\
            2.769516817469004  1.3319889817066086  \\
            2.812430525368455  1.3183880437263455  \\
            2.856009181866183  1.3048169091920776  \\
            2.9002630903514763  1.2912772317987704  \\
            2.94520271386481  1.2777706470534536  \\
            2.9908386775716376  1.2642987745391419  \\
            3.037181771274526  1.2508632203044558  \\
            3.084242951964204  1.2374655793814013  \\
            3.1320333464101533  1.224107438434297  \\
            3.180564253791325  1.2107903785434102  \\
            3.2298471483676323  1.1975159781273634  \\
            3.2798936821928333  1.1842858160089842  \\
            3.3307156878694437  1.1711014746298998  \\
            3.3823251813463497  1.1579645434197732  \\
            3.434734364759759  1.144876622326778  \\
            3.487955629318178  1.131839325516575  \\
            3.542001558232087  1.1188542852477577  \\
            3.5968849296890193  1.105923155932478  \\
            3.6526187198747286  1.0930476183917068  \\
            3.7092161060411786  1.0802293843153417  \\
            3.766690469622065  1.0674702009381871  \\
            3.8250553993966125  1.054771855943521  \\
            3.884324694702403  1.042136182606915  \\
            3.9445123686979766  1.0295650651935764  \\
            4.005632651675993  1.0170604446233573  \\
            4.067699994427721  1.0046243244183048  \\
            4.130729071659682  0.9922587769482447  \\
            4.194734785463209  0.9799659499906472  \\
            4.25973226883778  0.9677480736214572  \\
            4.325736889268945  0.9556074674541378  \\
            4.392764252361693  0.9435465482443739  \\
            4.4608302055301134  0.931567837878148  \\
            4.5299508417442365  0.919673971760783  \\
            4.600142503334918  0.907867707624184  \\
            4.671421785857698  0.8961519347689793  \\
            4.743805542016518  0.8845296837571734  \\
            4.817310885648241  0.8730041365694481  \\
            4.891955195768906  0.8615786372393177  \\
            4.967756120682689  0.8502567029736082  \\
            5.044731582154525  0.8390420357653926  \\
            5.122899779647386  0.8279385345012032  \\
            5.202279194625215  0.8169503075591253  \\
            5.282888594922542  0.8060816858878671  \\
            5.364747039181794  0.7953372365491423  \\
            5.447873881359373  0.7847217766964781  \\
            5.532288775301543  0.7742403879525055  \\
            5.618011679391241  0.7638984311340176  \\
            5.7050628612668675  0.7537015612590335  \\
            5.793462902614206  0.7436557427530467  \\
            5.883232704032601  0.7337672647518373  \\
            5.974393489976511  0.7240427563761448  \\
            6.066966813773669  0.7144892018285277  \\
            6.160974562720967  0.7051139551352567  \\
            6.256438963259318  0.6959247543258444  \\
            6.353382586228691  0.6869297348103324  \\
            6.4518283522045925  0.6781374416797685  \\
            6.551799536917213  0.6695568406192872  \\
            6.653319776754563  0.66119732708642  \\
            6.756413074350862  0.6530687333709475  \\
            6.861103804261538  0.6451813331181744  \\
            6.9674167187261515  0.6375458428666233  \\
            7.075376953520615  0.6301734201262165  \\
            7.185010033900091  0.6230756575064  \\
            7.29634188063399  0.6162645723983482  \\
            7.409398816134458  0.6097525917248595  \\
            7.5242075706798515  0.6035525312987641  \\
            7.640795288734611  0.5976775693797948  \\
            7.759189535367103  0.59214121409356  \\
            7.879418302766868  0.5869572644778415  \\
            8.001510016862882  0.5821397650527402  \\
            8.125493544044344  0.5777029539730874  \\
            8.251398197985626  0.5736612050131286  \\
            8.379253746576955  0.5700289638522356  \\
            8.5090904189625  0.5668206793708276  \\
            8.640938912687513  0.5640507309204312  \\
            8.774830400956196  0.56173335279054  \\
            8.910796540002062  0.5598825573452014  \\
            9.048869476572474  0.558512058529995  \\
            9.189081855529166  0.557635197639813  \\
            9.331466827566526  0.557264873375127  \\
            9.476058057049496  0.5574134782850719  \\
            9.622889729972893  0.5580928436896794  \\
            9.771996562044086  0.5593141950836035  \\
            9.923413806890872  0.5610881198488477  \\
            10.0771772643966  0.5634245488479841  \\
            10.233323289164382  0.5663327531425763  \\
            10.391888799112495  0.5698213566990056  \\
            10.552911284202958  0.5738983655251646  \\
            10.716428815305362  0.578571213248527  \\
            10.882480053198023  0.583846822721357  \\
            11.05110425770866  0.5897316828435136  \\
            11.22234129699665  0.596231939445301  \\
            11.396231656979143  0.6033534987848956  \\
            11.57281645090324  0.6111021419943667  \\
            11.752137429066456  0.6194836486554622  \\
            11.934236988687854  0.628503927595654  \\
            12.119158183932093  0.6381691529542356  \\
            12.306944736088793  0.6484859035609241  \\
            12.497641043909683  0.6594613036737045  \\
            12.691292194105861  0.6711031631143207  \\
            12.887943972007742  0.683420114791347  \\
            13.08764287239018  0.6964217474834749  \\
            13.290436110465315  0.7101187315388425  \\
            13.496371633045765  0.7245229347992921  \\
            13.705498129880784  0.7396475255499485  \\
            13.917865045168083  0.7555070585952793  \\
            14.133522589244002  0.7721175396471487  \\
            14.352521750454871  0.7894964620614545  \\
            14.574914307212266  0.8076628085765317  \\
            14.80075284023509  0.82663700911454  \\
            15.03009074498133  0.8464408439755633  \\
            15.262982244272465  0.8670972800174661  \\
            15.499482401113466  0.8886302258997077  \\
            15.739647131711472  0.9110641915261791  \\
            15.98353321869612  0.9344238369506587  \\
            16.23119832454485  0.958733397869101  \\
            16.482701005216104  0.9840159792103542  \\
            16.738100723993853  1.0102927160895478  \\
            16.997457865546615  1.0375818132001782  \\
            17.26083375020432  1.0658974898380433  \\
            17.528290648456405  1.0952488775644478  \\
            17.79989179567456  1.1256389391406836  \\
            18.07570140706356  1.1570634973656866  \\
            18.355784692843823  1.189510475981056  \\
            18.640207873669198  1.2229594564147093  \\
            18.92903819628364  1.2573816392601926  \\
            19.22234394942047  1.2927402663173304  \\
            19.520194479948053  1.3289915105179246  \\
            19.822660209265596  1.3660857847843586  \\
            20.129812649953028  1.4039693679106227  \\
            20.441724422678867  1.4425862073119242  \\
            20.75846927337004  1.4818797430145434  \\
            21.08012209064783  1.5217946066869725  \\
            21.406758923533914  1.5622780797042517  \\
            21.738456999430788  1.6032812366597151  \\
            22.075294742380795  1.644759745573253  \\
            22.417351791608088  1.686674335083456  \\
            22.76470902034789  1.7289909672340416  \\
            23.117448554967513  1.7716807706730144  \\
            23.475653794383632  1.8147197944725801  \\
            23.839409429780524  1.8580886401074392  \\
            24.20880146463372  1.9017720215022436  \\
            24.58391723504399  1.9457582931854376  \\
            24.96484543038641  1.990038976448651  \\
            25.351676114279357  2.0346083042305327  \\
            25.74450074587842  2.0794627978152103  \\
            26.143412201500308  2.1246008825116065  \\
            26.548504796581717  2.170022545148395  \\
            26.959874307978602  2.215729033238882  \\
            27.377617996610834  2.2617225937592593  \\
            27.801834630457815  2.3080062483748045  \\
            28.232624507910387  2.3545836014116093  \\
            28.670089481484574  2.4014586767227937  \\
            29.114332981902788  2.4486357796984306  \\
            29.565460042548164  2.496119380916311  \\
            30.023577324297815  2.543914018255698  \\
            30.488793140740825  2.5920242146509884  \\
            30.96121748378715  2.64045440901662  \\
            31.440962049673136  2.6892088982104734  \\
            31.92814026537014  2.738291788210859  \\
            32.422867315402264  2.7877069529574134  \\
            32.92526016907967  2.837457999548307  \\
            33.43543760815389  2.8875482386962577  \\
            33.95352025490161  2.9379806595264237  \\
            34.479630600643624  2.9887579079534117  \\
            35.01389303470575  3.0398822680053414  \\
            35.556433873828425  3.0913556455734494  \\
            36.107381392032  3.143179554158737  \\
            36.666865850944866  3.195355102265352  \\
            37.23501953060145  3.2478829821559834  \\
            37.81197676071744  3.3007634597395037  \\
            38.397873952449686  3.3539963654070735  \\
            38.99284963064804  3.4075810856714934  \\
            39.5970444666072  3.46151655549682  \\
            40.21060131132587  3.515801251232236  \\
            40.83366522928123  3.570433184086819  \\
            41.46638353272694  3.6254098941008066  \\
            42.10890581652237  3.6807284445848136  \\
            42.76138399350169  3.7363854170117516  \\
            43.42397233039086  3.792376906357391  \\
            44.09682748428131  3.8486985168947405  \\
            44.78010853966855  3.9053453584552185  \\
            45.47397704606499  3.9623120431760404  \\
            46.17859705619533  4.019592682758452  \\
            46.894135164783904  4.07718088626587  \\
            47.62076054794297  4.1350697584943195  \\
            48.35864500317141  4.193251898950341  \\
            49.10796298997312  4.251719401473474  \\
            49.86889167110484  4.310463854541866  \\
            50.641610954463054  4.36947634230034  \\
            51.42630353562004  4.428747446350617  \\
            52.223154941018954  4.4882672483431465  \\
            53.03235357183815  4.548025333409407  \\
            53.854090748535306  4.608010794472431  \\
            54.68856075608168  4.6682122374718364  \\
            55.535960889897304  4.728617787537702  \\
            56.39649150249797  4.789215096145387  \\
            57.27035605086487  4.84999134928063  \\
            58.15776114454846  4.910933276641369  \\
            59.05891659451753  4.972027161899142  \\
            59.974035462765215  5.033258854039397  \\
            60.90333411268367  5.094613779795852  \\
            61.847032260219336  5.156076957189737  \\
            62.80535302582078  5.217633010180165  \\
            63.778522987191536  5.279266184426897  \\
            64.76677223286035  5.340960364161692  \\
            65.77033441658135  5.402699090159097  \\
            66.78944681257747  5.4644655787919865  \\
            67.82435037163951  5.526242742151498  \\
            68.87528977809471  5.58801320920529  \\
            69.94251350765788  5.649759347962135  \\
            71.02627388617907  5.711463288605057  \\
            72.12682714930148  5.773106947549308  \\
            73.24443350304374  5.834672052375717  \\
            74.37935718532087  5.8961401675842104  \\
            75.53186652841877  5.957492721106779  \\
            76.7022340224364  6.018711031513775  \\
            77.89073637971123  6.079776335842336  \\
            79.09765460024283  6.140669817970877  \\
            80.32327403813038  6.201372637459126  \\
            81.5678844690394  6.2618659587690315  \\
            82.83178015871408  6.322130980778179  \\
            84.11525993255098  6.382148966494127  \\
            85.4186272462511  6.441901272875326  \\
            86.74219025756642  6.501369380662022  \\
            88.08626189915827  6.560534924118934  \\
            89.45115995258463  6.619379720590385  \\
            90.83720712343387  6.677885799768057  \\
            92.24473111762263  6.736035432571663  \\
            93.67406471887611  6.793811159543589  \\
            95.12554586740872  6.851195818659867  \\
            96.59951773982378  6.90817257246182  \\
            98.09632883025184  6.964724934415312  \\
            99.61633303274554  7.02083679440765  \\
            101.15988972495167  7.076492443295945  \\
            102.72736385307937  7.131676596424969  \\
            104.31912601818526  7.186374416037356  \\
            105.93555256379533  7.240571532504211  \\
            107.57702566488457  7.294254064309832  \\
            109.2439334182354  7.347408636730389  \\
            110.93666993419616  7.400022399152696  \\
            112.65563542986142  7.4520830409859435  \\
            114.40123632369622  7.5035788061261375  \\
            116.17388533162597  7.554498505940048  \\
            117.9740015646163  7.60483153074273  \\
            119.802010627764  7.654567859749801  \\
            121.65834472092367  7.70369806949304  \\
            123.54344274089367  7.752213340695001  \\
            125.45775038518534  7.800105463605443  \\
            127.40172025740017  7.847366841809343  \\
            129.3758119742398  7.893990494522931  \\
            131.3804922741741  7.939970057400745  \\
            133.41623512779302  7.985299781882829  \\
            135.48352184986857  8.02997453311707  \\
            137.58284121315285  8.07398978649719  \\
            139.71468956393971  8.117341622861948  \\
            141.87957093941685  8.160026722405853  \\
            144.07799718683634  8.202042357355836  \\
            146.3104880845317  8.243386383472245  \\
            148.57757146481032  8.284057230435664  \\
            150.87978333874923  8.324053891184077  \\
            153.21766802292626  8.363375910267191  \\
            155.5917782681133  8.402023371286596  \\
            158.00267538996428  8.439996883491974  \\
            160.4509294017284  8.477297567604493  \\
            162.9371191490193  8.513927040939096  \\
            165.46183244667282  8.549887401897506  \\
            168.02566621772516  8.585181213903521  \\
            170.6292266345446  8.619811488851509  \\
            173.27312926215018  8.653781670137974  \\
            175.95799920375072  8.687095615344807  \\
            178.68447124853947  8.71975757864107  \\
            181.45319002177848  8.751772192968406  \\
            184.2648101372087  8.783144452072838  \\
            187.11999635182158  8.813879692443463  \\
            190.019423723029  8.843983575215958  \\
            192.96377776826793  8.873462068095991  \\
            195.95375462707955  8.902321427354943  \\
            198.99006122569847  8.930568179947187  \\
            202.0734154441926  8.958209105795262  \\
            205.20454628619316  8.985251220286134  \\
            208.38419405125447  9.01170175701855  \\
            211.6131105098844  9.037568150838434  \\
            214.892059081287  9.062858021196078  \\
            218.22181501385919  9.087579155855781  \\
            221.60316556848443  9.111739494985537  \\
            225.03691020466624  9.135347115651392  \\
            228.5238607695462  9.158410216738133  \\
            232.06484168985028  9.180937104315156  \\
            235.66069016681013  9.202936177463625  \\
            239.31225637410384  9.224415914578382  \\
            243.02040365886455  9.245384860155582  \\
            246.78600874580337  9.265851612074634  \\
            250.60996194449422  9.285824809380685  \\
            254.4931673598731  9.305313120571885  \\
            258.43654310599635  9.324325232393496  \\
            262.4410215231124  9.342869839139203  \\
            266.507549398097  9.360955632458042  \\
            270.63708818830384  9.378591291663978  \\
            274.8306142488838  9.395785474543464  \\
            279.08911906362675  9.412546808655085  \\
            283.4136094793798  9.428883883114159  \\
            287.80510794409827  9.444805240853968  \\
            292.26465274858515  9.460319371354407  \\
            296.7932982719762  9.475434703827858  \\
            301.3921152310289  9.490159600851431  \\
            306.06219093327434  9.504502352433926  \\
            310.8046295340912  9.518471170505395  \\
            315.62055229776377  9.532074183816645  \\
            320.5110978625849  9.545319433235672  \\
            325.47742251006514  9.558214867427646  \\
            330.52070043831674  9.570768338904893  \\
            335.6421240396705  9.582987600433142  \\
            340.8429041825955  9.594880301780147  \\
            346.1242704979875  9.606453986792848  \\
            351.4874716698928  9.617716090789173  \\
            356.9337757307372  9.62867393825071  \\
            362.4644703611295  9.639334740802536  \\
            368.08086319431027  9.649705595466674  \\
            373.7842821253185  9.659793483175847  \\
            379.57607562494815  9.669605267534406  \\
            385.45761305856985  9.67914769381355  \\
            391.43028500989305  9.688427388168265  \\
            397.49550360974416  9.697450857063687  \\
            403.6547028699395  9.706224486898899  \\
            409.9093390223323  9.71475454381656  \\
            416.26089086311043  9.72304717368703  \\
            422.71086010243414  9.731108402256073  \\
            429.2607717194863  9.738944135445575  \\
            435.91217432302693  9.746560159797058  \\
            442.6666405175339  9.753962143048154  \\
            449.52576727501685  9.761155634832608  \\
            456.4911763125926  9.7681460674947  \\
            463.56451447591087  9.774938757009393  \\
            470.74745412852144  9.781538903999877  \\
            478.04169354727435  9.787951594844516  \\
            485.4489573238469  9.794181802865607  \\
            492.97099677249224  9.800234389592696  \\
            500.6095903441063  9.806114106093526  \\
            508.36654404671054  9.811825594366091  \\
            516.2436918724496  9.817373388785516  \\
            524.2428962312065  9.8227619175999  \\
            532.3660483909357  9.8279955044695  \\
            540.6150689248177  9.83307837004399  \\
            548.9919081653474  9.838014633572795  \\
            557.4985466654523  9.842808314543802  \\
            566.1369956667598  9.84746333434601  \\
            574.909297575119  9.851983517951991  \\
            583.8175264434904  9.856372595616204  \\
            592.8637884623186  9.86063420458557  \\
            602.0502224575035  9.864771890818846  \\
            611.379000396087  9.86878911071159  \\
            620.8523278997751  9.87268923282381  \\
            630.4724447664181  9.876475539607435  \\
            640.2416254995702  9.880151229131114  \\
            650.1621798462547  9.883719416799911  \\
            660.2364533430629  9.887183137067717  \\
            670.466827870713  9.890545345140342  \\
            680.855722217204  9.893808918667402  \\
            691.4055926496942  9.896976659421298  \\
            702.1189334952396  9.900051294961731  \\
            712.9982777305363  9.903035480284279  \\
            724.0461975807946  9.905931799451771  \\
            735.2653051278959  9.908742767207265  \\
            746.6582529279726  9.911470830567579  \\
            758.2277346385576  9.914118370396393  \\
            769.9764856554507  9.916687702956123  \\
            781.9072837594538  9.919181081437756  \\
            794.0229497731273  9.921600697468046  \\
            806.3263482277227  9.923948682593442  \\
            818.82038804045  9.926227109740298  \\
            831.508023202238  9.928437994650906  \\
            844.3922534761529  9.930583297295048  \\
            857.4761251066383  9.932664923256722  \\
            870.7627315397443  9.934684725095888  \\
            884.2552141545192  9.936644503685017  \\
            897.9567630057271  9.938546009520339  \\
            911.8706175780853  9.940390944007744  \\
            926.0000675521785  9.94218096072331  \\
            940.3484535822448  9.943917666648453  \\
            954.9191680860141  9.945602623379799  \\
            969.715656046784  9.947237348313843  \\
            984.7414158279239  9.94882331580656  \\
            1000.0  9.950361958308077  \\
        }
        ;
    % \node
    % [right, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{8 pt}{12.0 pt}\selectfont}}]  at (axis cs:0.1, 8) {$\sigma = 0.1$};
\end{axis}
\end{tikzpicture}


==> PlotSources/sigma1em2.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.24\textwidth}, height={0.15\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.07585775750291836}, xmax={1318.2567385564075}, xtick={{0.1,1.0,10.0,100.0,1000.0}}, xticklabels={{$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.2685712094881622}, ymax={13.404266253485657}, ytick={{0.31622776601683794,1.0,10.0}}, yticklabels=\empty, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color=blue, name path={177336d6-4c14-40c1-8d9f-33066b681d6a}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.1  2.7034398979913377  \\
            0.1023352047097258  2.689440259771107  \\
            0.10472494122981486  2.6838936550062265  \\
            0.10717048298967109  2.6709059171618725  \\
            0.10967313315588179  2.6848440163543916  \\
            0.11223422532664179  2.7060264017338125  \\
            0.1148551242423938  2.6919667491778796  \\
            0.11753722651306361  2.6878340375024585  \\
            0.12028196136227776  2.6812801332119744  \\
            0.12309079138896024  2.688387930870434  \\
            0.125965213346714  2.684127563584824  \\
            0.12890675894140263  2.687865889488043  \\
            0.13191699564735718  2.6820064526192833  \\
            0.13499752754264305  2.6813190792518373  \\
            0.13814999616383222  2.6771504713696888  \\
            0.14137608138073607  2.679162174081145  \\
            0.14467750229156479  2.6777011371471953  \\
            0.14805601813899108  2.6790319425441624  \\
            0.1515134292476053  2.6661566907553587  \\
            0.15505157798326244  2.6822587296191305  \\
            0.15867234973483177  2.6742424476163027  \\
            0.16237767391887217  2.6796141208965962  \\
            0.16616952500776888  2.6753358272835883  \\
            0.17004992358187931  2.670109564954835  \\
            0.1740209374062485  2.670939164771961  \\
            0.1780846825324682  2.682683899907427  \\
            0.18224332442626665  2.674654871760717  \\
            0.1864990791214297  2.670315607508281  \\
            0.1908542144006686  2.6587872664138836  \\
            0.1953110510040632  2.668904668521517  \\
            0.19987196386572506  2.6592056142464235  \\
            0.20453938337933894  2.6758782472260756  \\
            0.2093157966932574  2.6705385945370677  \\
            0.21420374903583841  2.6642827516831806  \\
            0.21920584507173257  2.656791447760929  \\
            0.22432475028984192  2.664047913206717  \\
            0.22956319242369097  2.6546720408260547  \\
            0.23492396290496592  2.659379253233826  \\
            0.24040991835099718  2.655922144292153  \\
            0.24602398208697762  2.6509807304106525  \\
            0.2517691457037277  2.6464614832552837  \\
            0.2576484706518376  2.653535427164818  \\
            0.26366508987303583  2.6479368043456684  \\
            0.26982220946965374  2.6455021430545487  \\
            0.2761231104130753  2.649245054366537  \\
            0.28257115029208285  2.6249891478752936  \\
            0.28916976510202996  2.639040554977751  \\
            0.2959224710757956  2.6293364138210915  \\
            0.3028328665574946  2.6377877828645007  \\
            0.30990463391994283  2.621935176163988  \\
            0.31714154152689994  2.6271130918999277  \\
            0.3245474457411331  2.622789046027688  \\
            0.33212629297937485  2.619656047524869  \\
            0.33988212181526695  2.6177995082247207  \\
            0.3478190651314131  2.6112224138418614  \\
            0.35594135232168606  2.6137552976228773  \\
            0.3642533115449638  2.603440608490628  \\
            0.37275937203149406  2.6016809344911156  \\
            0.3814640664431178  2.59395718916832  \\
            0.3903720332886091  2.600398855885646  \\
            0.39948801939541706  2.5864120781539697  \\
            0.4088168824391292  2.5863883049325227  \\
            0.418363593532002  2.572254014782653  \\
            0.4281332398719394  2.564834869323648  \\
            0.43813102745333066  2.5694628527319003  \\
            0.44836228384119087  2.5465572451539096  \\
            0.45883246101008457  2.554425503181423  \\
            0.46954713824934285  2.5508309543174  \\
            0.4805120251361243  2.553826781275875  \\
            0.4917329645779019  2.5248151221362214  \\
            0.5032159359259993  2.5228511915242926  \\
            0.5149670581618341  2.520897737458572  \\
            0.5269925931575657  2.5252773179725554  \\
            0.5392989490128873  2.5067557767768265  \\
            0.5518926834697381  2.497999127058817  \\
            0.5647805074067556  2.4918310905498706  \\
            0.5779692884153314  2.4746304737031055  \\
            0.591466054459175  2.46405397996195  \\
            0.605277997619335  2.47084581516017  \\
            0.6194124779266758  2.4610722766955493  \\
            0.6338770272838489  2.448894807646019  \\
            0.6486793534788512  2.4172511533702092  \\
            0.6638273442923083  2.436704884501423  \\
            0.67932907170067  2.4178501105679238  \\
            0.6951927961775606  2.4041121821485585  \\
            0.7114269710955735  2.3872561487378547  \\
            0.728040247230857  2.372608932968943  \\
            0.7450414773728914  2.3616815837266882  \\
            0.7624397210419139  2.351383391217463  \\
            0.7802442493165049  2.345597470254334  \\
            0.7984645497739088  2.3298741517692605  \\
            0.81711033154572  2.3070106880491763  \\
            0.8361915304916319  2.314385962658965  \\
            0.8557183144940007  2.289942349864033  \\
            0.8757010888760509  2.2755142070503145  \\
            0.8961505019466046  2.2608290279413703  \\
            0.9170774506742932  2.246060845353016  \\
            0.9384930864942727  2.2281979740381956  \\
            0.9604088212505381  2.2057623985301373  \\
            0.9828363332770027  2.204845075591617  \\
            1.0057875736205837  2.1832284194570826  \\
            1.0292747724096085  2.1595194182349378  \\
            1.0533104453709372  2.1676133872775623  \\
            1.0779074004992732  2.143119790931048  \\
            1.1030787448822152  2.123488668154767  \\
            1.128837891684689  2.102017981820079  \\
            1.1551985672964793  2.083269170172425  \\
            1.1821748186466718  2.069151273636272  \\
            1.2097810206889015  2.0429709931419113  \\
            1.2380318840613975  2.0280809014591106  \\
            1.2669424629259065  2.0035838516830777  \\
            1.2965281629896683  2.005169081792416  \\
            1.3268047497147246  1.9859473048900886  \\
            1.3577883567189286  1.9610314102584996  \\
            1.3894954943731377  1.9348223186598825  \\
            1.421943058599167  1.9315120813641344  \\
            1.455148339873194  1.9120582648093627  \\
            1.4891290324394097  1.8880245671649003  \\
            1.5239032437388291  1.8653194734231116  \\
            1.5594895040582826  1.8485327971524008  \\
            1.5959067764047312  1.8080659992160044  \\
            1.6331744666101677  1.8163767140682803  \\
            1.6713124336724878  1.7814540980647002  \\
            1.7103410003378408  1.7590275614871747  \\
            1.7502809639301014  1.7413918144560705  \\
            1.7911536074332315  1.7132548441680862  \\
            1.8329807108324359  1.699631178915605  \\
            1.8757845627201606  1.6710772779721508  \\
            1.9195879721731113  1.6616986767896  \\
            1.9644142809066278  1.6393040570166943  \\
            2.0102873757128856  1.6279344243491425  \\
            2.0572317011895564  1.6044984421189115  \\
            2.105272272765707  1.5850618284617688  \\
            2.154434690031884  1.5580100664701686  \\
            2.204745150381475  1.5415514638927246  \\
            2.2562304629706342  1.5171632356384548  \\
            2.3089180630041928  1.4915395384393826  \\
            2.362836026355177  1.4642777665037359  \\
            2.418013084525721  1.4503348950812682  \\
            2.4744786399573515  1.428816999384443  \\
            2.532262781698795  1.413513737065152  \\
            2.591396301439659  1.3900774554630486  \\
            2.651910709918538  1.3617304650962663  \\
            2.713838253714279  1.3541646941777363  \\
            2.7772119324293554  1.331224275771853  \\
            2.8420655162745128  1.3087412258273032  \\
            2.908433564064048  1.2932582642755532  \\
            2.976351441631318  1.2761705887709214  \\
            3.0458553406742848  1.2489148182924035  \\
            3.1169822980411457  1.2307825670458372  \\
            3.1897702154663223  1.2015644072013327  \\
            3.2642578797673227  1.1914080938085487  \\
            3.340484983513245  1.173479365960122  \\
            3.4184921461759297  1.1533121836437368  \\
            3.498320935775037  1.1271232230963883  \\
            3.5800138910285795  1.0963997834507595  \\
            3.663614544020717  1.097263921596378  \\
            3.7491674433988886  1.075068881918112  \\
            3.836718178112646  1.052719530033335  \\
            3.9263134017068384  1.0343084715265116  \\
            4.018000857182092  1.0206926902306246  \\
            4.1118294024358315  0.9937154132230717  \\
            4.207849036297404  0.9622930551060627  \\
            4.306110925171173  0.9545703059842027  \\
            4.406667430301788  0.9406215552633572  \\
            4.509572135676148  0.9131147258783567  \\
            4.61487987657694  0.9119888021740649  \\
            4.722646768802953  0.8864505981839569  \\
            4.832930238571754  0.8607817994562652  \\
            4.945789053120643  0.8543295801553733  \\
            5.06128335202222  0.8378369558101436  \\
            5.179474679231212  0.8198294613470605  \\
            5.300426015879674  0.7993611701185479  \\
            5.424201813838028  0.7892056009097834  \\
            5.550868030059807  0.7783459433345169  \\
            5.680492161728427  0.7563910948019821  \\
            5.813143282224715  0.7309802223110927  \\
            5.948892077934335  0.733479795843729  \\
            6.087810885914764  0.7023779428679875  \\
            6.229973732441845  0.7107373570887141  \\
            6.375456372456508  0.6836098723992324  \\
            6.524336329932627  0.6745300816501043  \\
            6.676692939187565  0.6534665896687583  \\
            6.832607387157403  0.6474336662617441  \\
            6.9921627566593765  0.6372175594831598  \\
            7.15544407066458  0.6288343937986794  \\
            7.322538337604535  0.6141157373526197  \\
            7.493534597735755  0.6131964742597257  \\
            7.668523970587012  0.5954713361884758  \\
            7.847599703514613  0.5864068575513091  \\
            8.030857221391514  0.5769562288733984  \\
            8.218394177456805  0.5779255598688112  \\
            8.410310505352607  0.5716938577654274  \\
            8.606708472376166  0.5591427218392209  \\
            8.807692733975463  0.5560074270357139  \\
            9.013370389517435  0.5679289379177912  \\
            9.223851039358479  0.5575660670222958  \\
            9.439246843247671  0.552665256793182  \\
            9.659672580093835  0.5621740716057818  \\
            9.885245709128279  0.5560189840039872  \\
            10.116086432495813  0.5661940920202685  \\
            10.352317759307388  0.5758938773436892  \\
            10.594065571188516  0.5777615935218234  \\
            10.84145868935835  0.5804639898220078  \\
            11.094628943275223  0.5883260731532832  \\
            11.35371124088519  0.6085160783753626  \\
            11.618843640511008  0.6163110583616155  \\
            11.890167424419898  0.6272746203187377  \\
            12.167827174109236  0.6359443180718208  \\
            12.451970847350331  0.6691497309845278  \\
            12.742749857031342  0.6809786616933167  \\
            13.040319151841315  0.7016129300413456  \\
            13.34483729883839  0.7205575843614439  \\
            13.65646656794611  0.7356749284055236  \\
            13.975373018422918  0.7591312864484522  \\
            14.30172658735088  0.7901432912854555  \\
            14.635701180190805  0.821174577275118  \\
            14.977474763452017  0.8553141641150311  \\
            15.327229459526142  0.8682417521811573  \\
            15.685151643735479  0.9064888333740583  \\
            16.051432043647623  0.9298735217717734  \\
            16.42626584070932  0.9827876900277821  \\
            16.809852774253645  1.027127003899129  \\
            17.20239724793599  1.0482248947510993  \\
            17.604108438655533  1.1108190684256811  \\
            18.015200408020256  1.1510432513386966  \\
            18.43589221641489  1.201741043009311  \\
            18.866408039732583  1.2561584197087496  \\
            19.306977288832506  1.3140005286287322  \\
            19.757834731787014  1.3549354548563308  \\
            20.219220618983545  1.4269791530303668  \\
            20.6913808111479  1.4834878116247254  \\
            21.17456691035713  1.5179007541098068  \\
            21.66903639411183  1.5906635200087054  \\
            22.17505275253933  1.655093678022488  \\
            22.69288562880081  1.7135333593254902  \\
            23.222810962777256  1.7757875779364525  \\
            23.765111138110754  1.8374049675051765  \\
            24.320075132679488  1.9171229962010592  \\
            24.887998672586672  1.990970888524975  \\
            25.469184389745415  2.0287035616697477  \\
            26.063941983143497  2.1058453331782494  \\
            26.672588383874068  2.1755305259146134  \\
            27.295447924020074  2.2478023774181137  \\
            27.932852509482544  2.318477415928022  \\
            28.585141796844745  2.398258346040529  \\
            29.252663374366463  2.458319392096119  \\
            29.935772947204903  2.530951882017105  \\
            30.634834526960855  2.609899991255819  \\
            31.350220625651154  2.6781738411252944  \\
            32.08231245421079  2.7525145186193334  \\
            32.83150012563047  2.8269303117760063  \\
            33.59818286283783  2.906245552972307  \\
            34.38276921143311  2.9762124507578402  \\
            35.18567725739265  3.0546134343304736  \\
            36.0073348498562  3.1343760724441174  \\
            36.84817982911679  3.2154126343462504  \\
            37.708660259934554  3.2925444865945495  \\
            38.58923467029905  3.3654670802534126  \\
            39.49037229576702  3.4537732291740433  \\
            40.412553329506025  3.530504677094703  \\
            41.3562691781771  3.6077526733675116  \\
            42.32202272379278  3.698451213021243  \\
            43.31032859169001  3.77942753081361  \\
            44.32171342476088  3.880865908066016  \\
            45.35671616408707  3.956436685749588  \\
            46.4158883361278  4.036870083089569  \\
            47.499794346614124  4.122290563359627  \\
            48.60901178130633  4.206859467031151  \\
            49.74413171377457  4.302084227968065  \\
            50.90575902036684  4.395697391030252  \\
            52.094512702532114  4.481533588024489  \\
            53.311026216670356  4.572733521389717  \\
            54.5559478116852  4.671156866867198  \\
            55.82994087441923  4.751541846324183  \\
            57.133684283155795  4.829213731012108  \\
            58.46787276937592  4.942043265897618  \\
            59.83321728796288  5.029255326520635  \\
            61.23044539605187  5.1164982723134385  \\
            62.66030164072656  5.21868656733591  \\
            64.1235479557692  5.295946177031948  \\
            65.62096406767562  5.4013978003926315  \\
            67.15334791115146  5.484752483177452  \\
            68.72151605431122  5.586680500982206  \\
            70.32630413380647  5.677928761978771  \\
            71.96856730011521  5.769414844192769  \\
            73.6491806732297  5.858391059600979  \\
            75.36903980898542  5.945761965211388  \\
            77.12906117627996  6.033539268803871  \\
            78.93018264543575  6.137987760898092  \\
            80.77336398796714  6.215178493691762  \\
            82.65958738801812  6.322070798838103  \\
            84.58985796574305  6.403172491398524  \\
            86.56520431290944  6.494074629153761  \\
            88.58667904100828  6.583673748396865  \\
            90.65535934216359  6.658117092226255  \\
            92.77234756314064  6.760306671151168  \\
            94.9387717927583  6.8497150766229  \\
            97.15578646301861  6.941838582699262  \\
            99.42457296427418  7.018526638734685  \\
            101.74634027476064  7.105691445411428  \\
            104.12232560483054  7.18061580895646  \\
            106.55379505623053  7.273371939671552  \\
            109.04204429677526  7.339051482681351  \\
            111.5883992507748  7.423735644648784  \\
            114.19421680558659  7.490240908324964  \\
            116.86088553466509  7.5782895134942745  \\
            119.58982643749793  7.645893683749282  \\
            122.38249369681924  7.724969020707292  \\
            125.24037545350731  7.802181792236475  \\
            128.16499459957583  7.864832911498168  \\
            131.15790958968503  7.928971301962823  \\
            134.2207152716012  8.001074973204233  \\
            137.35504373605136  8.073830190280251  \\
            140.5625651864215  8.126136005151709  \\
            143.8449888287663  8.203608692997086  \\
            147.20406378260014  8.25986330027938  \\
            150.64158001295925  8.325815464898305  \\
            154.15936928422718  8.38099255316104  \\
            157.75930613623612  8.433654040919192  \\
            161.4433088831602  8.496008778221118  \\
            165.213340635737  8.53593302505046  \\
            169.071410347358  8.582687934547398  \\
            173.01957388458945  8.645911183474762  \\
            177.0599351226898  8.69674608007558  \\
            181.1946470667124  8.748964571955609  \\
            185.42591299878524  8.794700358155326  \\
            189.75598765218504  8.845245818873606  \\
            194.1871784128255  8.889900295083232  \\
            198.72184654880553  8.918617974360366  \\
            203.36240846866724  8.966187123456427  \\
            208.1113370090395  9.012965925012933  \\
            212.97116275234782  9.051504473464885  \\
            217.94447537529857  9.081216716371223  \\
            223.03392502884964  9.117694162990006  \\
            228.24222375040975  9.158631726357738  \\
            233.57214690901213  9.196858469713188  \\
            239.02653468423918  9.220907129932428  \\
            244.6082935796798  9.264428560280605  \\
            250.32039797173255  9.293492447413824  \\
            256.1658916945727  9.320451373831046  \\
            262.1478896621356  9.34323473832337  \\
            268.26957952797244  9.36896462186628  \\
            274.53422338387145  9.39056408515237  \\
            280.94515949814064  9.411058506856191  \\
            287.50580409448804  9.441111813961268  \\
            294.2196531724374  9.463312206043609  \\
            301.09028437025927  9.489694919375705  \\
            308.1213588714002  9.501446598682868  \\
            315.3166233554365  9.530834039045775  \\
            322.67991199458083  9.556862087565287  \\
            330.21514849681756  9.583573578811432  \\
            337.9263481967431  9.604628822768042  \\
            345.8176201952381  9.600168354296384  \\
            353.8931695490988  9.635622234904284  \\
            362.1572995118075  9.635273053303454  \\
            370.6144138266228  9.65119395841328  \\
            379.26901907322497  9.682617731763807  \\
            388.1257270691536  9.6985847781387  \\
            397.1892573273302  9.694902488551255  \\
            406.4644395709628  9.709860477547725  \\
            415.9562163071847  9.726313048448747  \\
            425.66964546078714  9.739588996344457  \\
            435.6099030694608  9.750718714554754  \\
            445.7822860419707  9.766369585668041  \\
            456.19221498074637  9.766815214011618  \\
            466.84523707037897  9.789677138232781  \\
            477.7470290335773  9.79954614710784  \\
            488.9034001561443  9.780529092282448  \\
            500.3202953826004  9.797093687045336  \\
            512.0037984840887  9.815616498620034  \\
            523.9601353002645  9.81402452334622  \\
            536.1956770568817  9.816146852535306  \\
            548.7169437608604  9.839651237808228  \\
            561.5306076746273  9.833690761812699  \\
            574.6434968715973  9.845956253730547  \\
            588.0625988746757  9.869139529358769  \\
            601.7950643797334  9.867078375959881  \\
            615.8482110660261  9.863409575863743  \\
            630.2295274956024  9.877346104350329  \\
            644.946677103762  9.875240736808784  \\
            660.0075022827095  9.885794741511072  \\
            675.4200285605586  9.891988676913535  \\
            691.1924688779366  9.908014120490078  \\
            707.3332279644438  9.915923928097193  \\
            723.8509068173255  9.904662282869934  \\
            740.7543072847162  9.915995959856698  \\
            758.0524367559261  9.907040153368458  \\
            775.7545129612413  9.91901311446732  \\
            793.8699688838232  9.91829137800497  \\
            812.4084577862966  9.929093415684086  \\
            831.3798583547334  9.924014352472414  \\
            850.7942799627444  9.927160927495942  \\
            870.6620680585127  9.93614607289089  \\
            890.9938096776107  9.931295024588227  \\
            911.8003390845681  9.93652483349919  \\
            933.0927435461664  9.955632095190623  \\
            954.8823692395666  9.94739458549891  \\
            977.1808272983899  9.947738642655134  \\
            1000.0  9.955431488174431  \\
        }
        ;
    \addplot[color=orange, name path={0269ac6e-c52d-4fb9-b916-86e76c77ec70}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.1  2.693637803480076  \\
            0.10154950161807173  2.6933918803009194  \\
            0.10312301278878754  2.69313837472833  \\
            0.10472090554055413  2.69287705609437  \\
            0.10634355766636439  2.692607686909185  \\
            0.10799135281311975  2.692330022671497  \\
            0.1096646805723366  2.692043811674621  \\
            0.11136393657225817  2.6917487948079346  \\
            0.11308952257139368  2.6914447053537667  \\
            0.11484184655350702  2.6911312687796096  \\
            0.11662132282407707  2.6908082025256834  \\
            0.11842837210825283  2.69047521578773  \\
            0.12026342165032622  2.6901320092950796  \\
            0.12212690531474645  2.689778275083885  \\
            0.12401926368869937  2.68941369626556  \\
            0.12594094418627644  2.6890379467903585  \\
            0.12789240115425762  2.688650691206118  \\
            0.12987409597953362  2.688251584412118  \\
            0.13188649719819254  2.687840271408097  \\
            0.1339300806062967  2.687416387038423  \\
            0.13600532937237603  2.6869795557314315  \\
            0.13811273415166478  2.6865293912339596  \\
            0.14025279320210793  2.6860654963411292  \\
            0.1424260125021654  2.6855874626214264  \\
            0.1446329058704415  2.6850948701371258  \\
            0.14687399508716817  2.6845872871601504  \\
            0.14914981001757044  2.684064269883462  \\
            0.15146088873714358  2.683525362128071  \\
            0.1538077776588715  2.6829700950457847  \\
            0.15619103166241588  2.682397986817862  \\
            0.15861121422530794  2.681808542349693  \\
            0.16106889755617232  2.6812012529616838  \\
            0.16356466273001555  2.6805755960765745  \\
            0.1660990998256107  2.6799310349033547  \\
            0.16867280806501112  2.67926701811805  \\
            0.1712863959552255  2.6785829795416234  \\
            0.17394048143208848  2.6778783378153066  \\
            0.17663569200636045  2.6771524960736177  \\
            0.17937266491209122  2.6764048416154638  \\
            0.18215204725728246  2.6756347455736704  \\
            0.18497449617688486  2.674841562583338  \\
            0.18784067898816573  2.674024630449464  \\
            0.1907512733484843  2.67318326981431  \\
            0.19370696741551147  2.6723167838249666  \\
            0.19670846000993256  2.6714244578017334  \\
            0.19975646078067044  2.6705055589078235  \\
            0.20285169037266976  2.6695593358210274  \\
            0.20599488059728013  2.6685850184080206  \\
            0.20918677460527996  2.6675818174019965  \\
            0.21242812706258085  2.6665489240843647  \\
            0.215719704328655  2.665485509971322  \\
            0.21906228463772706  2.664390726506142  \\
            0.22245665828277358  2.663263704758062  \\
            0.22590362780237347  2.6621035551287244  \\
            0.22940400817045398  2.6609093670671493  \\
            0.23295862698897657  2.6596802087943106  \\
            0.23656832468360844  2.6584151270384093  \\
            0.2402339547024262  2.6571131467820037  \\
            0.243956383717698  2.6557732710222273  \\
            0.24773649183079302  2.6543944805453403  \\
            0.2515751727802653  2.6529757337170174  \\
            0.2554733341531623  2.651515966289698  \\
            0.2594318975996074  2.6500140912284804  \\
            0.2634517990507075  2.6484689985571155  \\
            0.26753398893983726  2.646879555225624  \\
            0.27167943242735193  2.645244605001201  \\
            0.2758891096287819  2.643562968384115  \\
            0.28016401584656353  2.6418334425503387  \\
            0.2845051618053608  2.640054801322745  \\
            0.2889135738910325  2.6382257951727133  \\
            0.29339029439330294  2.636345151254105  \\
            0.29793638175219256  2.6344115734715583  \\
            0.30255291080826713  2.6324237425851127  \\
            0.30724097305676445  2.6303803163532775  \\
            0.31200167690565833  2.628279929716603  \\
            0.3168361479377224  2.626121195023932  \\
            0.3217455291766536  2.623902702303489  \\
            0.3267309813573193  2.6216230195810164  \\
            0.3317936832001927  2.6192806932471617  \\
            0.33693483169003946  2.616874248476387  \\
            0.3421556423589239  2.6144021896995686  \\
            0.34745734957359914  2.6118630011325767  \\
            0.3528412068273512  2.6092551473630157  \\
            0.3583084870363649  2.606577073997325  \\
            0.36386048284068173  2.6038272083703893  \\
            0.3694985069098217  2.6010039603197828  \\
            0.3752238922531403  2.598105723026657  \\
            0.3810379925349945  2.595130873925302  \\
            0.3869421823947922  2.5920777756832165  \\
            0.3929378577720017  2.5889447772535  \\
            0.3990264362361952  2.5857302150012376  \\
            0.4052093573222091  2.5824324139054076  \\
            0.41148808287049476  2.579049688837702  \\
            0.4178640973727455  2.5755803459194633  \\
            0.424338908322877  2.5720226839578086  \\
            0.43091404657344795  2.5683749959617295  \\
            0.4375910666976019  2.5646355707388135  \\
            0.44437154735661866  2.560802694572931  \\
            0.4512570916731598  2.5568746529830078  \\
            0.4582493276102989  2.55284973256272  \\
            0.4653499083564233  2.548726222900625  \\
            0.4725605127161015  2.544502418579972  \\
            0.47988284550700555  2.540176621257053  \\
            0.4873186379629853  2.5357471418166435  \\
            0.49486964814338685  2.5312123026026967  \\
            0.5025376613487146  2.526570439722061  \\
            0.5103244905427328  2.5218199054186194  \\
            0.5182319767811087  2.5169590705148273  \\
            0.5262619896466971  2.5119863269172016  \\
            0.5344164276915693  2.5069000901818685  \\
            0.5426972188858913  2.501698802135885  \\
            0.5511063210737585  2.4963809335495686  \\
            0.559645722436092  2.4909449868546236  \\
            0.5683174419607085  2.485389498902429  \\
            0.5771235299196735  2.4797130437564237  \\
            0.5860660683540516  2.473914235512032  \\
            0.5951471715661671  2.4679917311372277  \\
            0.604368986619493  2.4619442333263595  \\
            0.6137336938462857  2.4557704933594895  \\
            0.6232435073630854  2.4494693139591677  \\
            0.6329006755942035  2.4430395521361015  \\
            0.6427074818033226  2.4364801220150043  \\
            0.6526662446333332  2.4297899976315027  \\
            0.6627793186545348  2.422968215690779  \\
            0.6730490949213316  2.4160138782784037  \\
            0.6834780015375548  2.4089261555136585  \\
            0.6940685042305436  2.4017042881354587  \\
            0.7048231069341221  2.3943475900110167  \\
            0.7157443523806098  2.3868554505572246  \\
            0.7268348227020044  2.379227337064929  \\
            0.7380971400404809  2.3714627969161692  \\
            0.7495339671683493  2.363561459684769  \\
            0.7611480081176202  2.3555230391107473  \\
            0.7729420088193234  2.3473473349393585  \\
            0.7849187577527351  2.3390342346158395  \\
            0.7970810866046623  2.3305837148273776  \\
            0.8094318709389453  2.3219958428842125  \\
            0.8219740308763326  2.31327077793233  \\
            0.8347105317848907  2.3044087719907353  \\
            0.8476443849811128  2.295410170806924  \\
            0.8607786484418894  2.2862754145248267  \\
            0.8741164275275125  2.2770050381602442  \\
            0.8876608757158821  2.2675996718795015  \\
            0.9014151953480896  2.2580600410778926  \\
            0.9153826383855527  2.2483869662552847  \\
            0.9295665071788846  2.238581362687143  \\
            0.9439701552486743  2.2286442398900936  \\
            0.9585969880783668  2.218576700882046  \\
            0.973450463919428  2.2083799412378347  \\
            0.9885340946089863  2.198055247942199  \\
            1.0038514464001433  2.187603998042915  \\
            1.0194061408051502  2.177027657107685  \\
            1.0352018554516487  2.166327777489392  \\
            1.0512423249521805  2.155505996405095  \\
            1.0675313417871695  2.144564033835039  \\
            1.0840727572015847  2.1335036902487143  \\
            1.100870482115498  2.12232684416579  \\
            1.117928488048752  2.111035449560406  \\
            1.1352508080599522  2.099631533118043  \\
            1.1528415377000134  2.088117191354733  \\
            1.1707048359804784  2.0764945876089453  \\
            1.18884492635684  2.0647659489169667  \\
            1.2072660977271028  2.0529335627829894  \\
            1.2259727054458158  2.040999773855518  \\
            1.2449691723538165  2.028966980521941  \\
            1.2642599898239333  2.0168376314333205  \\
            1.2838497188228886  2.004614221971667  \\
            1.3037429909896587  1.9922992906719332  \\
            1.3239445097305405  1.9798954156110558  \\
            1.3444590513311871  1.9674052107762703  \\
            1.3652914660858757  1.9548313224247786  \\
            1.3864466794442716  1.942176425446718  \\
            1.4079296931759624  1.9294432197430924  \\
            1.4297455865530364  1.9166344266300137  \\
            1.451899517550985  1.9037527852803255  \\
            1.4743967240682132  1.8908010492131693  \\
            1.4972425251644468  1.8777819828417233  \\
            1.520442322318328  1.8646983580888168  \\
            1.5440016007044979  1.8515529510795896  \\
            1.5679259304904678  1.8383485389199108  \\
            1.592220968153584  1.8250878965686355  \\
            1.6168924578184012  1.8117737938112415  \\
            1.6419462326147771  1.7984089923418034  \\
            1.667388216057011  1.7849962429596689  \\
            1.6932244234443519  1.7715382828865696  \\
            1.7194609632832079  1.7580378332093796  \\
            1.746104038731393  1.7444975964530471  \\
            1.7731599490647518  1.73092025428776  \\
            1.80063509116651  1.717308465373721  \\
            1.8285359610397027  1.7036648633464682  \\
            1.8568691553430363  1.6899920549450702  \\
            1.885641372950552  1.6762926182850675  \\
            1.9148594165354507  1.6625691012775246  \\
            1.9445301941784667  1.6488240201951323  \\
            1.9746607210011553  1.6350598583858307  \\
            2.0052581208244953  1.6212790651341  \\
            2.0363296278531857  1.607484054669643  \\
            2.067882588386045  1.5936772053228994  \\
            2.0999244625529103  1.5798608588265168  \\
            2.132462826078452  1.5660373197616577  \\
            2.1655053720733157  1.5522088551478257  \\
            2.1990599128530226  1.5383776941746408  \\
            2.233134381785047  1.5245460280739154  \\
            2.2677368351645226  1.5107160101302441  \\
            2.3028754541190053  1.496889755828214  \\
            2.3385585465427563  1.4830693431343334  \\
            2.374794549060991  1.4692568129117427  \\
            2.411592029024571  1.4554541694658192  \\
            2.4489596865355954  1.4416633812187951  \\
            2.4869063565043885  1.427886381511638  \\
            2.525441010738353  1.4141250695315724  \\
            2.564572760063191  1.4003813113636896  \\
            2.6043108564769972  1.3866569411653775  \\
            2.644664695337726  1.3729537624624344  \\
            2.6856438175845563  1.3592735495659953  \\
            2.7272579119936724  1.3456180491096803  \\
            2.769516817469004  1.3319889817066086  \\
            2.812430525368455  1.3183880437263455  \\
            2.856009181866183  1.3048169091920776  \\
            2.9002630903514763  1.2912772317987704  \\
            2.94520271386481  1.2777706470534536  \\
            2.9908386775716376  1.2642987745391419  \\
            3.037181771274526  1.2508632203044558  \\
            3.084242951964204  1.2374655793814013  \\
            3.1320333464101533  1.224107438434297  \\
            3.180564253791325  1.2107903785434102  \\
            3.2298471483676323  1.1975159781273634  \\
            3.2798936821928333  1.1842858160089842  \\
            3.3307156878694437  1.1711014746298998  \\
            3.3823251813463497  1.1579645434197732  \\
            3.434734364759759  1.144876622326778  \\
            3.487955629318178  1.131839325516575  \\
            3.542001558232087  1.1188542852477577  \\
            3.5968849296890193  1.105923155932478  \\
            3.6526187198747286  1.0930476183917068  \\
            3.7092161060411786  1.0802293843153417  \\
            3.766690469622065  1.0674702009381871  \\
            3.8250553993966125  1.054771855943521  \\
            3.884324694702403  1.042136182606915  \\
            3.9445123686979766  1.0295650651935764  \\
            4.005632651675993  1.0170604446233573  \\
            4.067699994427721  1.0046243244183048  \\
            4.130729071659682  0.9922587769482447  \\
            4.194734785463209  0.9799659499906472  \\
            4.25973226883778  0.9677480736214572  \\
            4.325736889268945  0.9556074674541378  \\
            4.392764252361693  0.9435465482443739  \\
            4.4608302055301134  0.931567837878148  \\
            4.5299508417442365  0.919673971760783  \\
            4.600142503334918  0.907867707624184  \\
            4.671421785857698  0.8961519347689793  \\
            4.743805542016518  0.8845296837571734  \\
            4.817310885648241  0.8730041365694481  \\
            4.891955195768906  0.8615786372393177  \\
            4.967756120682689  0.8502567029736082  \\
            5.044731582154525  0.8390420357653926  \\
            5.122899779647386  0.8279385345012032  \\
            5.202279194625215  0.8169503075591253  \\
            5.282888594922542  0.8060816858878671  \\
            5.364747039181794  0.7953372365491423  \\
            5.447873881359373  0.7847217766964781  \\
            5.532288775301543  0.7742403879525055  \\
            5.618011679391241  0.7638984311340176  \\
            5.7050628612668675  0.7537015612590335  \\
            5.793462902614206  0.7436557427530467  \\
            5.883232704032601  0.7337672647518373  \\
            5.974393489976511  0.7240427563761448  \\
            6.066966813773669  0.7144892018285277  \\
            6.160974562720967  0.7051139551352567  \\
            6.256438963259318  0.6959247543258444  \\
            6.353382586228691  0.6869297348103324  \\
            6.4518283522045925  0.6781374416797685  \\
            6.551799536917213  0.6695568406192872  \\
            6.653319776754563  0.66119732708642  \\
            6.756413074350862  0.6530687333709475  \\
            6.861103804261538  0.6451813331181744  \\
            6.9674167187261515  0.6375458428666233  \\
            7.075376953520615  0.6301734201262165  \\
            7.185010033900091  0.6230756575064  \\
            7.29634188063399  0.6162645723983482  \\
            7.409398816134458  0.6097525917248595  \\
            7.5242075706798515  0.6035525312987641  \\
            7.640795288734611  0.5976775693797948  \\
            7.759189535367103  0.59214121409356  \\
            7.879418302766868  0.5869572644778415  \\
            8.001510016862882  0.5821397650527402  \\
            8.125493544044344  0.5777029539730874  \\
            8.251398197985626  0.5736612050131286  \\
            8.379253746576955  0.5700289638522356  \\
            8.5090904189625  0.5668206793708276  \\
            8.640938912687513  0.5640507309204312  \\
            8.774830400956196  0.56173335279054  \\
            8.910796540002062  0.5598825573452014  \\
            9.048869476572474  0.558512058529995  \\
            9.189081855529166  0.557635197639813  \\
            9.331466827566526  0.557264873375127  \\
            9.476058057049496  0.5574134782850719  \\
            9.622889729972893  0.5580928436896794  \\
            9.771996562044086  0.5593141950836035  \\
            9.923413806890872  0.5610881198488477  \\
            10.0771772643966  0.5634245488479841  \\
            10.233323289164382  0.5663327531425763  \\
            10.391888799112495  0.5698213566990056  \\
            10.552911284202958  0.5738983655251646  \\
            10.716428815305362  0.578571213248527  \\
            10.882480053198023  0.583846822721357  \\
            11.05110425770866  0.5897316828435136  \\
            11.22234129699665  0.596231939445301  \\
            11.396231656979143  0.6033534987848956  \\
            11.57281645090324  0.6111021419943667  \\
            11.752137429066456  0.6194836486554622  \\
            11.934236988687854  0.628503927595654  \\
            12.119158183932093  0.6381691529542356  \\
            12.306944736088793  0.6484859035609241  \\
            12.497641043909683  0.6594613036737045  \\
            12.691292194105861  0.6711031631143207  \\
            12.887943972007742  0.683420114791347  \\
            13.08764287239018  0.6964217474834749  \\
            13.290436110465315  0.7101187315388425  \\
            13.496371633045765  0.7245229347992921  \\
            13.705498129880784  0.7396475255499485  \\
            13.917865045168083  0.7555070585952793  \\
            14.133522589244002  0.7721175396471487  \\
            14.352521750454871  0.7894964620614545  \\
            14.574914307212266  0.8076628085765317  \\
            14.80075284023509  0.82663700911454  \\
            15.03009074498133  0.8464408439755633  \\
            15.262982244272465  0.8670972800174661  \\
            15.499482401113466  0.8886302258997077  \\
            15.739647131711472  0.9110641915261791  \\
            15.98353321869612  0.9344238369506587  \\
            16.23119832454485  0.958733397869101  \\
            16.482701005216104  0.9840159792103542  \\
            16.738100723993853  1.0102927160895478  \\
            16.997457865546615  1.0375818132001782  \\
            17.26083375020432  1.0658974898380433  \\
            17.528290648456405  1.0952488775644478  \\
            17.79989179567456  1.1256389391406836  \\
            18.07570140706356  1.1570634973656866  \\
            18.355784692843823  1.189510475981056  \\
            18.640207873669198  1.2229594564147093  \\
            18.92903819628364  1.2573816392601926  \\
            19.22234394942047  1.2927402663173304  \\
            19.520194479948053  1.3289915105179246  \\
            19.822660209265596  1.3660857847843586  \\
            20.129812649953028  1.4039693679106227  \\
            20.441724422678867  1.4425862073119242  \\
            20.75846927337004  1.4818797430145434  \\
            21.08012209064783  1.5217946066869725  \\
            21.406758923533914  1.5622780797042517  \\
            21.738456999430788  1.6032812366597151  \\
            22.075294742380795  1.644759745573253  \\
            22.417351791608088  1.686674335083456  \\
            22.76470902034789  1.7289909672340416  \\
            23.117448554967513  1.7716807706730144  \\
            23.475653794383632  1.8147197944725801  \\
            23.839409429780524  1.8580886401074392  \\
            24.20880146463372  1.9017720215022436  \\
            24.58391723504399  1.9457582931854376  \\
            24.96484543038641  1.990038976448651  \\
            25.351676114279357  2.0346083042305327  \\
            25.74450074587842  2.0794627978152103  \\
            26.143412201500308  2.1246008825116065  \\
            26.548504796581717  2.170022545148395  \\
            26.959874307978602  2.215729033238882  \\
            27.377617996610834  2.2617225937592593  \\
            27.801834630457815  2.3080062483748045  \\
            28.232624507910387  2.3545836014116093  \\
            28.670089481484574  2.4014586767227937  \\
            29.114332981902788  2.4486357796984306  \\
            29.565460042548164  2.496119380916311  \\
            30.023577324297815  2.543914018255698  \\
            30.488793140740825  2.5920242146509884  \\
            30.96121748378715  2.64045440901662  \\
            31.440962049673136  2.6892088982104734  \\
            31.92814026537014  2.738291788210859  \\
            32.422867315402264  2.7877069529574134  \\
            32.92526016907967  2.837457999548307  \\
            33.43543760815389  2.8875482386962577  \\
            33.95352025490161  2.9379806595264237  \\
            34.479630600643624  2.9887579079534117  \\
            35.01389303470575  3.0398822680053414  \\
            35.556433873828425  3.0913556455734494  \\
            36.107381392032  3.143179554158737  \\
            36.666865850944866  3.195355102265352  \\
            37.23501953060145  3.2478829821559834  \\
            37.81197676071744  3.3007634597395037  \\
            38.397873952449686  3.3539963654070735  \\
            38.99284963064804  3.4075810856714934  \\
            39.5970444666072  3.46151655549682  \\
            40.21060131132587  3.515801251232236  \\
            40.83366522928123  3.570433184086819  \\
            41.46638353272694  3.6254098941008066  \\
            42.10890581652237  3.6807284445848136  \\
            42.76138399350169  3.7363854170117516  \\
            43.42397233039086  3.792376906357391  \\
            44.09682748428131  3.8486985168947405  \\
            44.78010853966855  3.9053453584552185  \\
            45.47397704606499  3.9623120431760404  \\
            46.17859705619533  4.019592682758452  \\
            46.894135164783904  4.07718088626587  \\
            47.62076054794297  4.1350697584943195  \\
            48.35864500317141  4.193251898950341  \\
            49.10796298997312  4.251719401473474  \\
            49.86889167110484  4.310463854541866  \\
            50.641610954463054  4.36947634230034  \\
            51.42630353562004  4.428747446350617  \\
            52.223154941018954  4.4882672483431465  \\
            53.03235357183815  4.548025333409407  \\
            53.854090748535306  4.608010794472431  \\
            54.68856075608168  4.6682122374718364  \\
            55.535960889897304  4.728617787537702  \\
            56.39649150249797  4.789215096145387  \\
            57.27035605086487  4.84999134928063  \\
            58.15776114454846  4.910933276641369  \\
            59.05891659451753  4.972027161899142  \\
            59.974035462765215  5.033258854039397  \\
            60.90333411268367  5.094613779795852  \\
            61.847032260219336  5.156076957189737  \\
            62.80535302582078  5.217633010180165  \\
            63.778522987191536  5.279266184426897  \\
            64.76677223286035  5.340960364161692  \\
            65.77033441658135  5.402699090159097  \\
            66.78944681257747  5.4644655787919865  \\
            67.82435037163951  5.526242742151498  \\
            68.87528977809471  5.58801320920529  \\
            69.94251350765788  5.649759347962135  \\
            71.02627388617907  5.711463288605057  \\
            72.12682714930148  5.773106947549308  \\
            73.24443350304374  5.834672052375717  \\
            74.37935718532087  5.8961401675842104  \\
            75.53186652841877  5.957492721106779  \\
            76.7022340224364  6.018711031513775  \\
            77.89073637971123  6.079776335842336  \\
            79.09765460024283  6.140669817970877  \\
            80.32327403813038  6.201372637459126  \\
            81.5678844690394  6.2618659587690315  \\
            82.83178015871408  6.322130980778179  \\
            84.11525993255098  6.382148966494127  \\
            85.4186272462511  6.441901272875326  \\
            86.74219025756642  6.501369380662022  \\
            88.08626189915827  6.560534924118934  \\
            89.45115995258463  6.619379720590385  \\
            90.83720712343387  6.677885799768057  \\
            92.24473111762263  6.736035432571663  \\
            93.67406471887611  6.793811159543589  \\
            95.12554586740872  6.851195818659867  \\
            96.59951773982378  6.90817257246182  \\
            98.09632883025184  6.964724934415312  \\
            99.61633303274554  7.02083679440765  \\
            101.15988972495167  7.076492443295945  \\
            102.72736385307937  7.131676596424969  \\
            104.31912601818526  7.186374416037356  \\
            105.93555256379533  7.240571532504211  \\
            107.57702566488457  7.294254064309832  \\
            109.2439334182354  7.347408636730389  \\
            110.93666993419616  7.400022399152696  \\
            112.65563542986142  7.4520830409859435  \\
            114.40123632369622  7.5035788061261375  \\
            116.17388533162597  7.554498505940048  \\
            117.9740015646163  7.60483153074273  \\
            119.802010627764  7.654567859749801  \\
            121.65834472092367  7.70369806949304  \\
            123.54344274089367  7.752213340695001  \\
            125.45775038518534  7.800105463605443  \\
            127.40172025740017  7.847366841809343  \\
            129.3758119742398  7.893990494522931  \\
            131.3804922741741  7.939970057400745  \\
            133.41623512779302  7.985299781882829  \\
            135.48352184986857  8.02997453311707  \\
            137.58284121315285  8.07398978649719  \\
            139.71468956393971  8.117341622861948  \\
            141.87957093941685  8.160026722405853  \\
            144.07799718683634  8.202042357355836  \\
            146.3104880845317  8.243386383472245  \\
            148.57757146481032  8.284057230435664  \\
            150.87978333874923  8.324053891184077  \\
            153.21766802292626  8.363375910267191  \\
            155.5917782681133  8.402023371286596  \\
            158.00267538996428  8.439996883491974  \\
            160.4509294017284  8.477297567604493  \\
            162.9371191490193  8.513927040939096  \\
            165.46183244667282  8.549887401897506  \\
            168.02566621772516  8.585181213903521  \\
            170.6292266345446  8.619811488851509  \\
            173.27312926215018  8.653781670137974  \\
            175.95799920375072  8.687095615344807  \\
            178.68447124853947  8.71975757864107  \\
            181.45319002177848  8.751772192968406  \\
            184.2648101372087  8.783144452072838  \\
            187.11999635182158  8.813879692443463  \\
            190.019423723029  8.843983575215958  \\
            192.96377776826793  8.873462068095991  \\
            195.95375462707955  8.902321427354943  \\
            198.99006122569847  8.930568179947187  \\
            202.0734154441926  8.958209105795262  \\
            205.20454628619316  8.985251220286134  \\
            208.38419405125447  9.01170175701855  \\
            211.6131105098844  9.037568150838434  \\
            214.892059081287  9.062858021196078  \\
            218.22181501385919  9.087579155855781  \\
            221.60316556848443  9.111739494985537  \\
            225.03691020466624  9.135347115651392  \\
            228.5238607695462  9.158410216738133  \\
            232.06484168985028  9.180937104315156  \\
            235.66069016681013  9.202936177463625  \\
            239.31225637410384  9.224415914578382  \\
            243.02040365886455  9.245384860155582  \\
            246.78600874580337  9.265851612074634  \\
            250.60996194449422  9.285824809380685  \\
            254.4931673598731  9.305313120571885  \\
            258.43654310599635  9.324325232393496  \\
            262.4410215231124  9.342869839139203  \\
            266.507549398097  9.360955632458042  \\
            270.63708818830384  9.378591291663978  \\
            274.8306142488838  9.395785474543464  \\
            279.08911906362675  9.412546808655085  \\
            283.4136094793798  9.428883883114159  \\
            287.80510794409827  9.444805240853968  \\
            292.26465274858515  9.460319371354407  \\
            296.7932982719762  9.475434703827858  \\
            301.3921152310289  9.490159600851431  \\
            306.06219093327434  9.504502352433926  \\
            310.8046295340912  9.518471170505395  \\
            315.62055229776377  9.532074183816645  \\
            320.5110978625849  9.545319433235672  \\
            325.47742251006514  9.558214867427646  \\
            330.52070043831674  9.570768338904893  \\
            335.6421240396705  9.582987600433142  \\
            340.8429041825955  9.594880301780147  \\
            346.1242704979875  9.606453986792848  \\
            351.4874716698928  9.617716090789173  \\
            356.9337757307372  9.62867393825071  \\
            362.4644703611295  9.639334740802536  \\
            368.08086319431027  9.649705595466674  \\
            373.7842821253185  9.659793483175847  \\
            379.57607562494815  9.669605267534406  \\
            385.45761305856985  9.67914769381355  \\
            391.43028500989305  9.688427388168265  \\
            397.49550360974416  9.697450857063687  \\
            403.6547028699395  9.706224486898899  \\
            409.9093390223323  9.71475454381656  \\
            416.26089086311043  9.72304717368703  \\
            422.71086010243414  9.731108402256073  \\
            429.2607717194863  9.738944135445575  \\
            435.91217432302693  9.746560159797058  \\
            442.6666405175339  9.753962143048154  \\
            449.52576727501685  9.761155634832608  \\
            456.4911763125926  9.7681460674947  \\
            463.56451447591087  9.774938757009393  \\
            470.74745412852144  9.781538903999877  \\
            478.04169354727435  9.787951594844516  \\
            485.4489573238469  9.794181802865607  \\
            492.97099677249224  9.800234389592696  \\
            500.6095903441063  9.806114106093526  \\
            508.36654404671054  9.811825594366091  \\
            516.2436918724496  9.817373388785516  \\
            524.2428962312065  9.8227619175999  \\
            532.3660483909357  9.8279955044695  \\
            540.6150689248177  9.83307837004399  \\
            548.9919081653474  9.838014633572795  \\
            557.4985466654523  9.842808314543802  \\
            566.1369956667598  9.84746333434601  \\
            574.909297575119  9.851983517951991  \\
            583.8175264434904  9.856372595616204  \\
            592.8637884623186  9.86063420458557  \\
            602.0502224575035  9.864771890818846  \\
            611.379000396087  9.86878911071159  \\
            620.8523278997751  9.87268923282381  \\
            630.4724447664181  9.876475539607435  \\
            640.2416254995702  9.880151229131114  \\
            650.1621798462547  9.883719416799911  \\
            660.2364533430629  9.887183137067717  \\
            670.466827870713  9.890545345140342  \\
            680.855722217204  9.893808918667402  \\
            691.4055926496942  9.896976659421298  \\
            702.1189334952396  9.900051294961731  \\
            712.9982777305363  9.903035480284279  \\
            724.0461975807946  9.905931799451771  \\
            735.2653051278959  9.908742767207265  \\
            746.6582529279726  9.911470830567579  \\
            758.2277346385576  9.914118370396393  \\
            769.9764856554507  9.916687702956123  \\
            781.9072837594538  9.919181081437756  \\
            794.0229497731273  9.921600697468046  \\
            806.3263482277227  9.923948682593442  \\
            818.82038804045  9.926227109740298  \\
            831.508023202238  9.928437994650906  \\
            844.3922534761529  9.930583297295048  \\
            857.4761251066383  9.932664923256722  \\
            870.7627315397443  9.934684725095888  \\
            884.2552141545192  9.936644503685017  \\
            897.9567630057271  9.938546009520339  \\
            911.8706175780853  9.940390944007744  \\
            926.0000675521785  9.94218096072331  \\
            940.3484535822448  9.943917666648453  \\
            954.9191680860141  9.945602623379799  \\
            969.715656046784  9.947237348313843  \\
            984.7414158279239  9.94882331580656  \\
            1000.0  9.950361958308077  \\
        }
        ;
    % \node
    % [right, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{8 pt}{12.0 pt}\selectfont}}]  at (axis cs:0.1, 8) {$\sigma = 0.01$};
\end{axis}
\end{tikzpicture}


==> PlotSources/sigma1em3.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
  \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.24\textwidth}, height={0.15\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.07585775750291836}, xmax={1318.2567385564075}, xtick={{0.1,1.0,10.0,100.0,1000.0}}, xticklabels={{$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.2685712094881622}, ymax={13.404266253485657}, ytick={{0.31622776601683794,1.0,10.0}}, yticklabels={{$10^{-0.5}$,$10^{0.0}$,$10^{1.0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color=blue, name path={dff99237-61e1-490e-9192-608d67ff5983}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.1  2.694086122133557  \\
            0.1023352047097258  2.693021740492851  \\
            0.10472494122981486  2.6932788057058747  \\
            0.10717048298967109  2.692519121311937  \\
            0.10967313315588179  2.6916144797846098  \\
            0.11223422532664179  2.6911420781903415  \\
            0.1148551242423938  2.691374335372802  \\
            0.11753722651306361  2.6904039306854854  \\
            0.12028196136227776  2.6891073961984477  \\
            0.12309079138896024  2.6911891514971256  \\
            0.125965213346714  2.688979078130285  \\
            0.12890675894140263  2.6892572461692494  \\
            0.13191699564735718  2.6880255860389513  \\
            0.13499752754264305  2.6869160468483018  \\
            0.13814999616383222  2.6867727731265196  \\
            0.14137608138073607  2.686801003639036  \\
            0.14467750229156479  2.6855159429004223  \\
            0.14805601813899108  2.6847756020630404  \\
            0.1515134292476053  2.6835739522226687  \\
            0.15505157798326244  2.683712380009431  \\
            0.15867234973483177  2.682152018590547  \\
            0.16237767391887217  2.6810587163338724  \\
            0.16616952500776888  2.678883593786831  \\
            0.17004992358187931  2.679812346269704  \\
            0.1740209374062485  2.677771926826202  \\
            0.1780846825324682  2.677538825923328  \\
            0.18224332442626665  2.674843749176101  \\
            0.1864990791214297  2.6740251438074605  \\
            0.1908542144006686  2.672674367114989  \\
            0.1953110510040632  2.6719164909455677  \\
            0.19987196386572506  2.670217583171012  \\
            0.20453938337933894  2.668992114713019  \\
            0.2093157966932574  2.66655592250587  \\
            0.21420374903583841  2.664638829993076  \\
            0.21920584507173257  2.6652179286061477  \\
            0.22432475028984192  2.661830991300579  \\
            0.22956319242369097  2.660989865929763  \\
            0.23492396290496592  2.6600456186423775  \\
            0.24040991835099718  2.6578419966128206  \\
            0.24602398208697762  2.655543182293113  \\
            0.2517691457037277  2.652522207735984  \\
            0.2576484706518376  2.6520224465634787  \\
            0.26366508987303583  2.6468555856990723  \\
            0.26982220946965374  2.645628876481665  \\
            0.2761231104130753  2.643745443065582  \\
            0.28257115029208285  2.640984972422538  \\
            0.28916976510202996  2.63804050799296  \\
            0.2959224710757956  2.635068996117452  \\
            0.3028328665574946  2.633289648654872  \\
            0.30990463391994283  2.629297111015617  \\
            0.31714154152689994  2.625489530816929  \\
            0.3245474457411331  2.622737844383083  \\
            0.33212629297937485  2.6182348801041306  \\
            0.33988212181526695  2.6146600098586275  \\
            0.3478190651314131  2.6108161329566157  \\
            0.35594135232168606  2.6073991092454696  \\
            0.3642533115449638  2.602716204681692  \\
            0.37275937203149406  2.599422650211708  \\
            0.3814640664431178  2.594294379433209  \\
            0.3903720332886091  2.589926937975521  \\
            0.39948801939541706  2.5845841433718593  \\
            0.4088168824391292  2.5802547401262905  \\
            0.418363593532002  2.5749877433473123  \\
            0.4281332398719394  2.5694528747929133  \\
            0.43813102745333066  2.564845353391429  \\
            0.44836228384119087  2.558359761598466  \\
            0.45883246101008457  2.5532641559661857  \\
            0.46954713824934285  2.5455161316590527  \\
            0.4805120251361243  2.539981190166437  \\
            0.4917329645779019  2.5316433203693167  \\
            0.5032159359259993  2.5267586580830255  \\
            0.5149670581618341  2.519174637339205  \\
            0.5269925931575657  2.5115600512561804  \\
            0.5392989490128873  2.5048390540347274  \\
            0.5518926834697381  2.4956940307078153  \\
            0.5647805074067556  2.4871383890460033  \\
            0.5779692884153314  2.480023428064964  \\
            0.591466054459175  2.46967821625172  \\
            0.605277997619335  2.461179809919917  \\
            0.6194124779266758  2.4511798249264927  \\
            0.6338770272838489  2.441636890252501  \\
            0.6486793534788512  2.4322496938837004  \\
            0.6638273442923083  2.421537827339348  \\
            0.67932907170067  2.411367938628528  \\
            0.6951927961775606  2.4006135637689057  \\
            0.7114269710955735  2.3899469269040723  \\
            0.728040247230857  2.3784764572813355  \\
            0.7450414773728914  2.3661475320712375  \\
            0.7624397210419139  2.35469579125194  \\
            0.7802442493165049  2.34193857007638  \\
            0.7984645497739088  2.3296804666770736  \\
            0.81711033154572  2.3162814438711843  \\
            0.8361915304916319  2.3035772627625297  \\
            0.8557183144940007  2.291174636039381  \\
            0.8757010888760509  2.277077550510343  \\
            0.8961505019466046  2.2609299106924863  \\
            0.9170774506742932  2.247300940727138  \\
            0.9384930864942727  2.232300287876364  \\
            0.9604088212505381  2.215620052025738  \\
            0.9828363332770027  2.2020896875237836  \\
            1.0057875736205837  2.1859410474309793  \\
            1.0292747724096085  2.170715652602103  \\
            1.0533104453709372  2.15374157381256  \\
            1.0779074004992732  2.137490215626455  \\
            1.1030787448822152  2.1197529333063985  \\
            1.128837891684689  2.1042914255828316  \\
            1.1551985672964793  2.0878198339338327  \\
            1.1821748186466718  2.0691273916277537  \\
            1.2097810206889015  2.0507512251371645  \\
            1.2380318840613975  2.03433682041665  \\
            1.2669424629259065  2.0153899412973537  \\
            1.2965281629896683  1.996480831226363  \\
            1.3268047497147246  1.9786739081552527  \\
            1.3577883567189286  1.9601985081027016  \\
            1.3894954943731377  1.9402617276144474  \\
            1.421943058599167  1.9216036966780978  \\
            1.455148339873194  1.901542993379416  \\
            1.4891290324394097  1.8825954982200057  \\
            1.5239032437388291  1.862871279156704  \\
            1.5594895040582826  1.842233915527835  \\
            1.5959067764047312  1.822504211775857  \\
            1.6331744666101677  1.8031120475510765  \\
            1.6713124336724878  1.7826223327334954  \\
            1.7103410003378408  1.7625693500405442  \\
            1.7502809639301014  1.7420257716743643  \\
            1.7911536074332315  1.7215937155075944  \\
            1.8329807108324359  1.7014369628237838  \\
            1.8757845627201606  1.6816754965905931  \\
            1.9195879721731113  1.6593207490522595  \\
            1.9644142809066278  1.6395714526832046  \\
            2.0102873757128856  1.618396811008605  \\
            2.0572317011895564  1.5982716954435896  \\
            2.105272272765707  1.5766679369173753  \\
            2.154434690031884  1.555379403241606  \\
            2.204745150381475  1.5372948765410415  \\
            2.2562304629706342  1.5148816800647185  \\
            2.3089180630041928  1.4949022748915464  \\
            2.362836026355177  1.4743242688939517  \\
            2.418013084525721  1.453217834527381  \\
            2.4744786399573515  1.4326946159895104  \\
            2.532262781698795  1.4124625164933744  \\
            2.591396301439659  1.3911118133502272  \\
            2.651910709918538  1.3705908588764117  \\
            2.713838253714279  1.3500721442039647  \\
            2.7772119324293554  1.3298287529438437  \\
            2.8420655162745128  1.309415587081415  \\
            2.908433564064048  1.2885896347640386  \\
            2.976351441631318  1.2686604095299896  \\
            3.0458553406742848  1.2485233564435592  \\
            3.1169822980411457  1.227808836034821  \\
            3.1897702154663223  1.2092938281447512  \\
            3.2642578797673227  1.1881905932827361  \\
            3.340484983513245  1.168294308856615  \\
            3.4184921461759297  1.1481739887010385  \\
            3.498320935775037  1.1292128780332067  \\
            3.5800138910285795  1.109051619541584  \\
            3.663614544020717  1.090145367376028  \\
            3.7491674433988886  1.071278718939769  \\
            3.836718178112646  1.0507318420199363  \\
            3.9263134017068384  1.0340733222367808  \\
            4.018000857182092  1.0152532868413024  \\
            4.1118294024358315  0.9955366421216824  \\
            4.207849036297404  0.978256395121083  \\
            4.306110925171173  0.9591952227628289  \\
            4.406667430301788  0.9412494775282632  \\
            4.509572135676148  0.9220628590145691  \\
            4.61487987657694  0.9054223993690873  \\
            4.722646768802953  0.8872256742641371  \\
            4.832930238571754  0.8710458403231981  \\
            4.945789053120643  0.854887619495137  \\
            5.06128335202222  0.8385878742652136  \\
            5.179474679231212  0.8194250012916847  \\
            5.300426015879674  0.8030581813259238  \\
            5.424201813838028  0.7878238698303422  \\
            5.550868030059807  0.7715985325963717  \\
            5.680492161728427  0.756696761183051  \\
            5.813143282224715  0.7428632747032246  \\
            5.948892077934335  0.7274084906545207  \\
            6.087810885914764  0.7130570214364765  \\
            6.229973732441845  0.6987110694788095  \\
            6.375456372456508  0.6847061020206076  \\
            6.524336329932627  0.6720667029772492  \\
            6.676692939187565  0.6598701575621763  \\
            6.832607387157403  0.6473039319137579  \\
            6.9921627566593765  0.6354543168282407  \\
            7.15544407066458  0.6245111895490063  \\
            7.322538337604535  0.615727595730988  \\
            7.493534597735755  0.6046871379573686  \\
            7.668523970587012  0.5972673952416729  \\
            7.847599703514613  0.5903198709956555  \\
            8.030857221391514  0.5812897947296751  \\
            8.218394177456805  0.5737953913592613  \\
            8.410310505352607  0.5689787723278754  \\
            8.606708472376166  0.5654177632274973  \\
            8.807692733975463  0.5612349514199354  \\
            9.013370389517435  0.5584009057675423  \\
            9.223851039358479  0.5557222326009027  \\
            9.439246843247671  0.5568153182182415  \\
            9.659672580093835  0.557389975103042  \\
            9.885245709128279  0.5600042242985992  \\
            10.116086432495813  0.5647619903205532  \\
            10.352317759307388  0.569959852019087  \\
            10.594065571188516  0.5749600841647106  \\
            10.84145868935835  0.5823377098424551  \\
            11.094628943275223  0.5913916376285809  \\
            11.35371124088519  0.601600679037337  \\
            11.618843640511008  0.6135819574587611  \\
            11.890167424419898  0.6256045937651192  \\
            12.167827174109236  0.6420274692908582  \\
            12.451970847350331  0.6572334609037969  \\
            12.742749857031342  0.6728530689317379  \\
            13.040319151841315  0.6929712655270976  \\
            13.34483729883839  0.7122882504784616  \\
            13.65646656794611  0.7350506266359759  \\
            13.975373018422918  0.7595228582230379  \\
            14.30172658735088  0.7855217927993862  \\
            14.635701180190805  0.8125102812770911  \\
            14.977474763452017  0.8425283026660801  \\
            15.327229459526142  0.8751272457144129  \\
            15.685151643735479  0.9062367679351884  \\
            16.051432043647623  0.9410390723330554  \\
            16.42626584070932  0.9784426155293876  \\
            16.809852774253645  1.0180435500980198  \\
            17.20239724793599  1.0594018290290574  \\
            17.604108438655533  1.1032509839122657  \\
            18.015200408020256  1.1496373069638468  \\
            18.43589221641489  1.1991833986027214  \\
            18.866408039732583  1.2507571312249988  \\
            19.306977288832506  1.302378303678729  \\
            19.757834731787014  1.3586416537133619  \\
            20.219220618983545  1.4155206935988967  \\
            20.6913808111479  1.473250878317515  \\
            21.17456691035713  1.532885611931916  \\
            21.66903639411183  1.5931165773386147  \\
            22.17505275253933  1.6571773060987403  \\
            22.69288562880081  1.7198292536255464  \\
            23.222810962777256  1.784565621191138  \\
            23.765111138110754  1.8488787901729393  \\
            24.320075132679488  1.9149178569554146  \\
            24.887998672586672  1.9812752473156978  \\
            25.469184389745415  2.0472868515685536  \\
            26.063941983143497  2.1156694046680045  \\
            26.672588383874068  2.1843443760626537  \\
            27.295447924020074  2.253206230166312  \\
            27.932852509482544  2.3234086544766113  \\
            28.585141796844745  2.392176708401407  \\
            29.252663374366463  2.4637222677628916  \\
            29.935772947204903  2.5342167306444168  \\
            30.634834526960855  2.606970127798375  \\
            31.350220625651154  2.6797863814082516  \\
            32.08231245421079  2.753299051705905  \\
            32.83150012563047  2.8283333746683748  \\
            33.59818286283783  2.903269485097828  \\
            34.38276921143311  2.979210423336088  \\
            35.18567725739265  3.0550052359898876  \\
            36.0073348498562  3.1325881651220393  \\
            36.84817982911679  3.2128122843354423  \\
            37.708660259934554  3.2925338053912765  \\
            38.58923467029905  3.371469263481407  \\
            39.49037229576702  3.4519566070132974  \\
            40.412553329506025  3.533777070374684  \\
            41.3562691781771  3.6159223112230214  \\
            42.32202272379278  3.6984023667528456  \\
            43.31032859169001  3.781764471425875  \\
            44.32171342476088  3.8671303522437697  \\
            45.35671616408707  3.951943692080716  \\
            46.4158883361278  4.040102244956673  \\
            47.499794346614124  4.124207973766898  \\
            48.60901178130633  4.213210753848443  \\
            49.74413171377457  4.300752322913268  \\
            50.90575902036684  4.3885390502557495  \\
            52.094512702532114  4.477914396097758  \\
            53.311026216670356  4.569377481935481  \\
            54.5559478116852  4.65879209762669  \\
            55.82994087441923  4.7507955764567535  \\
            57.133684283155795  4.841658584726724  \\
            58.46787276937592  4.931373918623207  \\
            59.83321728796288  5.0251910025166735  \\
            61.23044539605187  5.1168800180532195  \\
            62.66030164072656  5.207662561181377  \\
            64.1235479557692  5.301253516293052  \\
            65.62096406767562  5.393519803432489  \\
            67.15334791115146  5.485557447713042  \\
            68.72151605431122  5.579740633075704  \\
            70.32630413380647  5.672591688459336  \\
            71.96856730011521  5.764407726908387  \\
            73.6491806732297  5.8573593095427245  \\
            75.36903980898542  5.949813460031646  \\
            77.12906117627996  6.0413371567472485  \\
            78.93018264543575  6.132639034343208  \\
            80.77336398796714  6.223856260429068  \\
            82.65958738801812  6.311785887857569  \\
            84.58985796574305  6.402793282849701  \\
            86.56520431290944  6.494489842916704  \\
            88.58667904100828  6.582555307001698  \\
            90.65535934216359  6.671106093409261  \\
            92.77234756314064  6.757584294663799  \\
            94.9387717927583  6.844958877233281  \\
            97.15578646301861  6.929622282989709  \\
            99.42457296427418  7.0141146280578  \\
            101.74634027476064  7.096813235679065  \\
            104.12232560483054  7.179901999332475  \\
            106.55379505623053  7.26103391838153  \\
            109.04204429677526  7.342232369392238  \\
            111.5883992507748  7.420012997978892  \\
            114.19421680558659  7.496364128646525  \\
            116.86088553466509  7.5743402622914395  \\
            119.58982643749793  7.64913368110979  \\
            122.38249369681924  7.723082917128185  \\
            125.24037545350731  7.794942474673202  \\
            128.16499459957583  7.8665297001828565  \\
            131.15790958968503  7.934814182793784  \\
            134.2207152716012  8.002312093260164  \\
            137.35504373605136  8.069333305910591  \\
            140.5625651864215  8.13622548818595  \\
            143.8449888287663  8.1978531312318  \\
            147.20406378260014  8.259188285972089  \\
            150.64158001295925  8.320017943925619  \\
            154.15936928422718  8.37835889950512  \\
            157.75930613623612  8.437401844499531  \\
            161.4433088831602  8.493758622035775  \\
            165.213340635737  8.546495564742564  \\
            169.071410347358  8.600136847834326  \\
            173.01957388458945  8.649981144753474  \\
            177.0599351226898  8.700255894360785  \\
            181.1946470667124  8.748680478379935  \\
            185.42591299878524  8.794909456101433  \\
            189.75598765218504  8.840606981246054  \\
            194.1871784128255  8.884494143282614  \\
            198.72184654880553  8.929077271711156  \\
            203.36240846866724  8.970042516468741  \\
            208.1113370090395  9.009668044179875  \\
            212.97116275234782  9.048647262427327  \\
            217.94447537529857  9.08689706267549  \\
            223.03392502884964  9.121425792145248  \\
            228.24222375040975  9.156967645290724  \\
            233.57214690901213  9.190144273416125  \\
            239.02653468423918  9.222205826699692  \\
            244.6082935796798  9.25327389318664  \\
            250.32039797173255  9.283700517652491  \\
            256.1658916945727  9.313489862655928  \\
            262.1478896621356  9.341540150176025  \\
            268.26957952797244  9.367603075247143  \\
            274.53422338387145  9.39414581324543  \\
            280.94515949814064  9.420411846392643  \\
            287.50580409448804  9.444573950146225  \\
            294.2196531724374  9.465974426558486  \\
            301.09028437025927  9.488804276076717  \\
            308.1213588714002  9.510963458673057  \\
            315.3166233554365  9.532068529183062  \\
            322.67991199458083  9.55038980959431  \\
            330.21514849681756  9.568850513136015  \\
            337.9263481967431  9.588397451804278  \\
            345.8176201952381  9.606178160172837  \\
            353.8931695490988  9.623856724524305  \\
            362.1572995118075  9.637967461739551  \\
            370.6144138266228  9.653618108352122  \\
            379.26901907322497  9.66743685415578  \\
            388.1257270691536  9.682062594086956  \\
            397.1892573273302  9.696761448744189  \\
            406.4644395709628  9.710997596282198  \\
            415.9562163071847  9.722718756426493  \\
            425.66964546078714  9.733552241840098  \\
            435.6099030694608  9.745845111317633  \\
            445.7822860419707  9.757240412763382  \\
            456.19221498074637  9.768407194617307  \\
            466.84523707037897  9.778790678646207  \\
            477.7470290335773  9.788251502136193  \\
            488.9034001561443  9.796217132353911  \\
            500.3202953826004  9.805655299273653  \\
            512.0037984840887  9.814921583656643  \\
            523.9601353002645  9.82373097559842  \\
            536.1956770568817  9.831424666780704  \\
            548.7169437608604  9.837684615493117  \\
            561.5306076746273  9.84516982584355  \\
            574.6434968715973  9.852464092768058  \\
            588.0625988746757  9.857322822579077  \\
            601.7950643797334  9.864392751151692  \\
            615.8482110660261  9.870868566620075  \\
            630.2295274956024  9.876412919214484  \\
            644.946677103762  9.88144042126737  \\
            660.0075022827095  9.886275563778165  \\
            675.4200285605586  9.892922113170021  \\
            691.1924688779366  9.896837857034154  \\
            707.3332279644438  9.900509023864467  \\
            723.8509068173255  9.90516563491997  \\
            740.7543072847162  9.910190867252329  \\
            758.0524367559261  9.914301364673648  \\
            775.7545129612413  9.917446515820446  \\
            793.8699688838232  9.920552668745778  \\
            812.4084577862966  9.925221100828136  \\
            831.3798583547334  9.928788774572805  \\
            850.7942799627444  9.932006906631534  \\
            870.6620680585127  9.93621849045335  \\
            890.9938096776107  9.93751532304958  \\
            911.8003390845681  9.940049654955738  \\
            933.0927435461664  9.942388758459831  \\
            954.8823692395666  9.945419211664488  \\
            977.1808272983899  9.948970224917291  \\
            1000.0  9.949693498085677  \\
        }
        ;
    \addplot[color=orange, name path={edd512a1-7bbb-46a3-b2e7-b9344cde1642}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.1  2.693637803480076  \\
            0.10154950161807173  2.6933918803009194  \\
            0.10312301278878754  2.69313837472833  \\
            0.10472090554055413  2.69287705609437  \\
            0.10634355766636439  2.692607686909185  \\
            0.10799135281311975  2.692330022671497  \\
            0.1096646805723366  2.692043811674621  \\
            0.11136393657225817  2.6917487948079346  \\
            0.11308952257139368  2.6914447053537667  \\
            0.11484184655350702  2.6911312687796096  \\
            0.11662132282407707  2.6908082025256834  \\
            0.11842837210825283  2.69047521578773  \\
            0.12026342165032622  2.6901320092950796  \\
            0.12212690531474645  2.689778275083885  \\
            0.12401926368869937  2.68941369626556  \\
            0.12594094418627644  2.6890379467903585  \\
            0.12789240115425762  2.688650691206118  \\
            0.12987409597953362  2.688251584412118  \\
            0.13188649719819254  2.687840271408097  \\
            0.1339300806062967  2.687416387038423  \\
            0.13600532937237603  2.6869795557314315  \\
            0.13811273415166478  2.6865293912339596  \\
            0.14025279320210793  2.6860654963411292  \\
            0.1424260125021654  2.6855874626214264  \\
            0.1446329058704415  2.6850948701371258  \\
            0.14687399508716817  2.6845872871601504  \\
            0.14914981001757044  2.684064269883462  \\
            0.15146088873714358  2.683525362128071  \\
            0.1538077776588715  2.6829700950457847  \\
            0.15619103166241588  2.682397986817862  \\
            0.15861121422530794  2.681808542349693  \\
            0.16106889755617232  2.6812012529616838  \\
            0.16356466273001555  2.6805755960765745  \\
            0.1660990998256107  2.6799310349033547  \\
            0.16867280806501112  2.67926701811805  \\
            0.1712863959552255  2.6785829795416234  \\
            0.17394048143208848  2.6778783378153066  \\
            0.17663569200636045  2.6771524960736177  \\
            0.17937266491209122  2.6764048416154638  \\
            0.18215204725728246  2.6756347455736704  \\
            0.18497449617688486  2.674841562583338  \\
            0.18784067898816573  2.674024630449464  \\
            0.1907512733484843  2.67318326981431  \\
            0.19370696741551147  2.6723167838249666  \\
            0.19670846000993256  2.6714244578017334  \\
            0.19975646078067044  2.6705055589078235  \\
            0.20285169037266976  2.6695593358210274  \\
            0.20599488059728013  2.6685850184080206  \\
            0.20918677460527996  2.6675818174019965  \\
            0.21242812706258085  2.6665489240843647  \\
            0.215719704328655  2.665485509971322  \\
            0.21906228463772706  2.664390726506142  \\
            0.22245665828277358  2.663263704758062  \\
            0.22590362780237347  2.6621035551287244  \\
            0.22940400817045398  2.6609093670671493  \\
            0.23295862698897657  2.6596802087943106  \\
            0.23656832468360844  2.6584151270384093  \\
            0.2402339547024262  2.6571131467820037  \\
            0.243956383717698  2.6557732710222273  \\
            0.24773649183079302  2.6543944805453403  \\
            0.2515751727802653  2.6529757337170174  \\
            0.2554733341531623  2.651515966289698  \\
            0.2594318975996074  2.6500140912284804  \\
            0.2634517990507075  2.6484689985571155  \\
            0.26753398893983726  2.646879555225624  \\
            0.27167943242735193  2.645244605001201  \\
            0.2758891096287819  2.643562968384115  \\
            0.28016401584656353  2.6418334425503387  \\
            0.2845051618053608  2.640054801322745  \\
            0.2889135738910325  2.6382257951727133  \\
            0.29339029439330294  2.636345151254105  \\
            0.29793638175219256  2.6344115734715583  \\
            0.30255291080826713  2.6324237425851127  \\
            0.30724097305676445  2.6303803163532775  \\
            0.31200167690565833  2.628279929716603  \\
            0.3168361479377224  2.626121195023932  \\
            0.3217455291766536  2.623902702303489  \\
            0.3267309813573193  2.6216230195810164  \\
            0.3317936832001927  2.6192806932471617  \\
            0.33693483169003946  2.616874248476387  \\
            0.3421556423589239  2.6144021896995686  \\
            0.34745734957359914  2.6118630011325767  \\
            0.3528412068273512  2.6092551473630157  \\
            0.3583084870363649  2.606577073997325  \\
            0.36386048284068173  2.6038272083703893  \\
            0.3694985069098217  2.6010039603197828  \\
            0.3752238922531403  2.598105723026657  \\
            0.3810379925349945  2.595130873925302  \\
            0.3869421823947922  2.5920777756832165  \\
            0.3929378577720017  2.5889447772535  \\
            0.3990264362361952  2.5857302150012376  \\
            0.4052093573222091  2.5824324139054076  \\
            0.41148808287049476  2.579049688837702  \\
            0.4178640973727455  2.5755803459194633  \\
            0.424338908322877  2.5720226839578086  \\
            0.43091404657344795  2.5683749959617295  \\
            0.4375910666976019  2.5646355707388135  \\
            0.44437154735661866  2.560802694572931  \\
            0.4512570916731598  2.5568746529830078  \\
            0.4582493276102989  2.55284973256272  \\
            0.4653499083564233  2.548726222900625  \\
            0.4725605127161015  2.544502418579972  \\
            0.47988284550700555  2.540176621257053  \\
            0.4873186379629853  2.5357471418166435  \\
            0.49486964814338685  2.5312123026026967  \\
            0.5025376613487146  2.526570439722061  \\
            0.5103244905427328  2.5218199054186194  \\
            0.5182319767811087  2.5169590705148273  \\
            0.5262619896466971  2.5119863269172016  \\
            0.5344164276915693  2.5069000901818685  \\
            0.5426972188858913  2.501698802135885  \\
            0.5511063210737585  2.4963809335495686  \\
            0.559645722436092  2.4909449868546236  \\
            0.5683174419607085  2.485389498902429  \\
            0.5771235299196735  2.4797130437564237  \\
            0.5860660683540516  2.473914235512032  \\
            0.5951471715661671  2.4679917311372277  \\
            0.604368986619493  2.4619442333263595  \\
            0.6137336938462857  2.4557704933594895  \\
            0.6232435073630854  2.4494693139591677  \\
            0.6329006755942035  2.4430395521361015  \\
            0.6427074818033226  2.4364801220150043  \\
            0.6526662446333332  2.4297899976315027  \\
            0.6627793186545348  2.422968215690779  \\
            0.6730490949213316  2.4160138782784037  \\
            0.6834780015375548  2.4089261555136585  \\
            0.6940685042305436  2.4017042881354587  \\
            0.7048231069341221  2.3943475900110167  \\
            0.7157443523806098  2.3868554505572246  \\
            0.7268348227020044  2.379227337064929  \\
            0.7380971400404809  2.3714627969161692  \\
            0.7495339671683493  2.363561459684769  \\
            0.7611480081176202  2.3555230391107473  \\
            0.7729420088193234  2.3473473349393585  \\
            0.7849187577527351  2.3390342346158395  \\
            0.7970810866046623  2.3305837148273776  \\
            0.8094318709389453  2.3219958428842125  \\
            0.8219740308763326  2.31327077793233  \\
            0.8347105317848907  2.3044087719907353  \\
            0.8476443849811128  2.295410170806924  \\
            0.8607786484418894  2.2862754145248267  \\
            0.8741164275275125  2.2770050381602442  \\
            0.8876608757158821  2.2675996718795015  \\
            0.9014151953480896  2.2580600410778926  \\
            0.9153826383855527  2.2483869662552847  \\
            0.9295665071788846  2.238581362687143  \\
            0.9439701552486743  2.2286442398900936  \\
            0.9585969880783668  2.218576700882046  \\
            0.973450463919428  2.2083799412378347  \\
            0.9885340946089863  2.198055247942199  \\
            1.0038514464001433  2.187603998042915  \\
            1.0194061408051502  2.177027657107685  \\
            1.0352018554516487  2.166327777489392  \\
            1.0512423249521805  2.155505996405095  \\
            1.0675313417871695  2.144564033835039  \\
            1.0840727572015847  2.1335036902487143  \\
            1.100870482115498  2.12232684416579  \\
            1.117928488048752  2.111035449560406  \\
            1.1352508080599522  2.099631533118043  \\
            1.1528415377000134  2.088117191354733  \\
            1.1707048359804784  2.0764945876089453  \\
            1.18884492635684  2.0647659489169667  \\
            1.2072660977271028  2.0529335627829894  \\
            1.2259727054458158  2.040999773855518  \\
            1.2449691723538165  2.028966980521941  \\
            1.2642599898239333  2.0168376314333205  \\
            1.2838497188228886  2.004614221971667  \\
            1.3037429909896587  1.9922992906719332  \\
            1.3239445097305405  1.9798954156110558  \\
            1.3444590513311871  1.9674052107762703  \\
            1.3652914660858757  1.9548313224247786  \\
            1.3864466794442716  1.942176425446718  \\
            1.4079296931759624  1.9294432197430924  \\
            1.4297455865530364  1.9166344266300137  \\
            1.451899517550985  1.9037527852803255  \\
            1.4743967240682132  1.8908010492131693  \\
            1.4972425251644468  1.8777819828417233  \\
            1.520442322318328  1.8646983580888168  \\
            1.5440016007044979  1.8515529510795896  \\
            1.5679259304904678  1.8383485389199108  \\
            1.592220968153584  1.8250878965686355  \\
            1.6168924578184012  1.8117737938112415  \\
            1.6419462326147771  1.7984089923418034  \\
            1.667388216057011  1.7849962429596689  \\
            1.6932244234443519  1.7715382828865696  \\
            1.7194609632832079  1.7580378332093796  \\
            1.746104038731393  1.7444975964530471  \\
            1.7731599490647518  1.73092025428776  \\
            1.80063509116651  1.717308465373721  \\
            1.8285359610397027  1.7036648633464682  \\
            1.8568691553430363  1.6899920549450702  \\
            1.885641372950552  1.6762926182850675  \\
            1.9148594165354507  1.6625691012775246  \\
            1.9445301941784667  1.6488240201951323  \\
            1.9746607210011553  1.6350598583858307  \\
            2.0052581208244953  1.6212790651341  \\
            2.0363296278531857  1.607484054669643  \\
            2.067882588386045  1.5936772053228994  \\
            2.0999244625529103  1.5798608588265168  \\
            2.132462826078452  1.5660373197616577  \\
            2.1655053720733157  1.5522088551478257  \\
            2.1990599128530226  1.5383776941746408  \\
            2.233134381785047  1.5245460280739154  \\
            2.2677368351645226  1.5107160101302441  \\
            2.3028754541190053  1.496889755828214  \\
            2.3385585465427563  1.4830693431343334  \\
            2.374794549060991  1.4692568129117427  \\
            2.411592029024571  1.4554541694658192  \\
            2.4489596865355954  1.4416633812187951  \\
            2.4869063565043885  1.427886381511638  \\
            2.525441010738353  1.4141250695315724  \\
            2.564572760063191  1.4003813113636896  \\
            2.6043108564769972  1.3866569411653775  \\
            2.644664695337726  1.3729537624624344  \\
            2.6856438175845563  1.3592735495659953  \\
            2.7272579119936724  1.3456180491096803  \\
            2.769516817469004  1.3319889817066086  \\
            2.812430525368455  1.3183880437263455  \\
            2.856009181866183  1.3048169091920776  \\
            2.9002630903514763  1.2912772317987704  \\
            2.94520271386481  1.2777706470534536  \\
            2.9908386775716376  1.2642987745391419  \\
            3.037181771274526  1.2508632203044558  \\
            3.084242951964204  1.2374655793814013  \\
            3.1320333464101533  1.224107438434297  \\
            3.180564253791325  1.2107903785434102  \\
            3.2298471483676323  1.1975159781273634  \\
            3.2798936821928333  1.1842858160089842  \\
            3.3307156878694437  1.1711014746298998  \\
            3.3823251813463497  1.1579645434197732  \\
            3.434734364759759  1.144876622326778  \\
            3.487955629318178  1.131839325516575  \\
            3.542001558232087  1.1188542852477577  \\
            3.5968849296890193  1.105923155932478  \\
            3.6526187198747286  1.0930476183917068  \\
            3.7092161060411786  1.0802293843153417  \\
            3.766690469622065  1.0674702009381871  \\
            3.8250553993966125  1.054771855943521  \\
            3.884324694702403  1.042136182606915  \\
            3.9445123686979766  1.0295650651935764  \\
            4.005632651675993  1.0170604446233573  \\
            4.067699994427721  1.0046243244183048  \\
            4.130729071659682  0.9922587769482447  \\
            4.194734785463209  0.9799659499906472  \\
            4.25973226883778  0.9677480736214572  \\
            4.325736889268945  0.9556074674541378  \\
            4.392764252361693  0.9435465482443739  \\
            4.4608302055301134  0.931567837878148  \\
            4.5299508417442365  0.919673971760783  \\
            4.600142503334918  0.907867707624184  \\
            4.671421785857698  0.8961519347689793  \\
            4.743805542016518  0.8845296837571734  \\
            4.817310885648241  0.8730041365694481  \\
            4.891955195768906  0.8615786372393177  \\
            4.967756120682689  0.8502567029736082  \\
            5.044731582154525  0.8390420357653926  \\
            5.122899779647386  0.8279385345012032  \\
            5.202279194625215  0.8169503075591253  \\
            5.282888594922542  0.8060816858878671  \\
            5.364747039181794  0.7953372365491423  \\
            5.447873881359373  0.7847217766964781  \\
            5.532288775301543  0.7742403879525055  \\
            5.618011679391241  0.7638984311340176  \\
            5.7050628612668675  0.7537015612590335  \\
            5.793462902614206  0.7436557427530467  \\
            5.883232704032601  0.7337672647518373  \\
            5.974393489976511  0.7240427563761448  \\
            6.066966813773669  0.7144892018285277  \\
            6.160974562720967  0.7051139551352567  \\
            6.256438963259318  0.6959247543258444  \\
            6.353382586228691  0.6869297348103324  \\
            6.4518283522045925  0.6781374416797685  \\
            6.551799536917213  0.6695568406192872  \\
            6.653319776754563  0.66119732708642  \\
            6.756413074350862  0.6530687333709475  \\
            6.861103804261538  0.6451813331181744  \\
            6.9674167187261515  0.6375458428666233  \\
            7.075376953520615  0.6301734201262165  \\
            7.185010033900091  0.6230756575064  \\
            7.29634188063399  0.6162645723983482  \\
            7.409398816134458  0.6097525917248595  \\
            7.5242075706798515  0.6035525312987641  \\
            7.640795288734611  0.5976775693797948  \\
            7.759189535367103  0.59214121409356  \\
            7.879418302766868  0.5869572644778415  \\
            8.001510016862882  0.5821397650527402  \\
            8.125493544044344  0.5777029539730874  \\
            8.251398197985626  0.5736612050131286  \\
            8.379253746576955  0.5700289638522356  \\
            8.5090904189625  0.5668206793708276  \\
            8.640938912687513  0.5640507309204312  \\
            8.774830400956196  0.56173335279054  \\
            8.910796540002062  0.5598825573452014  \\
            9.048869476572474  0.558512058529995  \\
            9.189081855529166  0.557635197639813  \\
            9.331466827566526  0.557264873375127  \\
            9.476058057049496  0.5574134782850719  \\
            9.622889729972893  0.5580928436896794  \\
            9.771996562044086  0.5593141950836035  \\
            9.923413806890872  0.5610881198488477  \\
            10.0771772643966  0.5634245488479841  \\
            10.233323289164382  0.5663327531425763  \\
            10.391888799112495  0.5698213566990056  \\
            10.552911284202958  0.5738983655251646  \\
            10.716428815305362  0.578571213248527  \\
            10.882480053198023  0.583846822721357  \\
            11.05110425770866  0.5897316828435136  \\
            11.22234129699665  0.596231939445301  \\
            11.396231656979143  0.6033534987848956  \\
            11.57281645090324  0.6111021419943667  \\
            11.752137429066456  0.6194836486554622  \\
            11.934236988687854  0.628503927595654  \\
            12.119158183932093  0.6381691529542356  \\
            12.306944736088793  0.6484859035609241  \\
            12.497641043909683  0.6594613036737045  \\
            12.691292194105861  0.6711031631143207  \\
            12.887943972007742  0.683420114791347  \\
            13.08764287239018  0.6964217474834749  \\
            13.290436110465315  0.7101187315388425  \\
            13.496371633045765  0.7245229347992921  \\
            13.705498129880784  0.7396475255499485  \\
            13.917865045168083  0.7555070585952793  \\
            14.133522589244002  0.7721175396471487  \\
            14.352521750454871  0.7894964620614545  \\
            14.574914307212266  0.8076628085765317  \\
            14.80075284023509  0.82663700911454  \\
            15.03009074498133  0.8464408439755633  \\
            15.262982244272465  0.8670972800174661  \\
            15.499482401113466  0.8886302258997077  \\
            15.739647131711472  0.9110641915261791  \\
            15.98353321869612  0.9344238369506587  \\
            16.23119832454485  0.958733397869101  \\
            16.482701005216104  0.9840159792103542  \\
            16.738100723993853  1.0102927160895478  \\
            16.997457865546615  1.0375818132001782  \\
            17.26083375020432  1.0658974898380433  \\
            17.528290648456405  1.0952488775644478  \\
            17.79989179567456  1.1256389391406836  \\
            18.07570140706356  1.1570634973656866  \\
            18.355784692843823  1.189510475981056  \\
            18.640207873669198  1.2229594564147093  \\
            18.92903819628364  1.2573816392601926  \\
            19.22234394942047  1.2927402663173304  \\
            19.520194479948053  1.3289915105179246  \\
            19.822660209265596  1.3660857847843586  \\
            20.129812649953028  1.4039693679106227  \\
            20.441724422678867  1.4425862073119242  \\
            20.75846927337004  1.4818797430145434  \\
            21.08012209064783  1.5217946066869725  \\
            21.406758923533914  1.5622780797042517  \\
            21.738456999430788  1.6032812366597151  \\
            22.075294742380795  1.644759745573253  \\
            22.417351791608088  1.686674335083456  \\
            22.76470902034789  1.7289909672340416  \\
            23.117448554967513  1.7716807706730144  \\
            23.475653794383632  1.8147197944725801  \\
            23.839409429780524  1.8580886401074392  \\
            24.20880146463372  1.9017720215022436  \\
            24.58391723504399  1.9457582931854376  \\
            24.96484543038641  1.990038976448651  \\
            25.351676114279357  2.0346083042305327  \\
            25.74450074587842  2.0794627978152103  \\
            26.143412201500308  2.1246008825116065  \\
            26.548504796581717  2.170022545148395  \\
            26.959874307978602  2.215729033238882  \\
            27.377617996610834  2.2617225937592593  \\
            27.801834630457815  2.3080062483748045  \\
            28.232624507910387  2.3545836014116093  \\
            28.670089481484574  2.4014586767227937  \\
            29.114332981902788  2.4486357796984306  \\
            29.565460042548164  2.496119380916311  \\
            30.023577324297815  2.543914018255698  \\
            30.488793140740825  2.5920242146509884  \\
            30.96121748378715  2.64045440901662  \\
            31.440962049673136  2.6892088982104734  \\
            31.92814026537014  2.738291788210859  \\
            32.422867315402264  2.7877069529574134  \\
            32.92526016907967  2.837457999548307  \\
            33.43543760815389  2.8875482386962577  \\
            33.95352025490161  2.9379806595264237  \\
            34.479630600643624  2.9887579079534117  \\
            35.01389303470575  3.0398822680053414  \\
            35.556433873828425  3.0913556455734494  \\
            36.107381392032  3.143179554158737  \\
            36.666865850944866  3.195355102265352  \\
            37.23501953060145  3.2478829821559834  \\
            37.81197676071744  3.3007634597395037  \\
            38.397873952449686  3.3539963654070735  \\
            38.99284963064804  3.4075810856714934  \\
            39.5970444666072  3.46151655549682  \\
            40.21060131132587  3.515801251232236  \\
            40.83366522928123  3.570433184086819  \\
            41.46638353272694  3.6254098941008066  \\
            42.10890581652237  3.6807284445848136  \\
            42.76138399350169  3.7363854170117516  \\
            43.42397233039086  3.792376906357391  \\
            44.09682748428131  3.8486985168947405  \\
            44.78010853966855  3.9053453584552185  \\
            45.47397704606499  3.9623120431760404  \\
            46.17859705619533  4.019592682758452  \\
            46.894135164783904  4.07718088626587  \\
            47.62076054794297  4.1350697584943195  \\
            48.35864500317141  4.193251898950341  \\
            49.10796298997312  4.251719401473474  \\
            49.86889167110484  4.310463854541866  \\
            50.641610954463054  4.36947634230034  \\
            51.42630353562004  4.428747446350617  \\
            52.223154941018954  4.4882672483431465  \\
            53.03235357183815  4.548025333409407  \\
            53.854090748535306  4.608010794472431  \\
            54.68856075608168  4.6682122374718364  \\
            55.535960889897304  4.728617787537702  \\
            56.39649150249797  4.789215096145387  \\
            57.27035605086487  4.84999134928063  \\
            58.15776114454846  4.910933276641369  \\
            59.05891659451753  4.972027161899142  \\
            59.974035462765215  5.033258854039397  \\
            60.90333411268367  5.094613779795852  \\
            61.847032260219336  5.156076957189737  \\
            62.80535302582078  5.217633010180165  \\
            63.778522987191536  5.279266184426897  \\
            64.76677223286035  5.340960364161692  \\
            65.77033441658135  5.402699090159097  \\
            66.78944681257747  5.4644655787919865  \\
            67.82435037163951  5.526242742151498  \\
            68.87528977809471  5.58801320920529  \\
            69.94251350765788  5.649759347962135  \\
            71.02627388617907  5.711463288605057  \\
            72.12682714930148  5.773106947549308  \\
            73.24443350304374  5.834672052375717  \\
            74.37935718532087  5.8961401675842104  \\
            75.53186652841877  5.957492721106779  \\
            76.7022340224364  6.018711031513775  \\
            77.89073637971123  6.079776335842336  \\
            79.09765460024283  6.140669817970877  \\
            80.32327403813038  6.201372637459126  \\
            81.5678844690394  6.2618659587690315  \\
            82.83178015871408  6.322130980778179  \\
            84.11525993255098  6.382148966494127  \\
            85.4186272462511  6.441901272875326  \\
            86.74219025756642  6.501369380662022  \\
            88.08626189915827  6.560534924118934  \\
            89.45115995258463  6.619379720590385  \\
            90.83720712343387  6.677885799768057  \\
            92.24473111762263  6.736035432571663  \\
            93.67406471887611  6.793811159543589  \\
            95.12554586740872  6.851195818659867  \\
            96.59951773982378  6.90817257246182  \\
            98.09632883025184  6.964724934415312  \\
            99.61633303274554  7.02083679440765  \\
            101.15988972495167  7.076492443295945  \\
            102.72736385307937  7.131676596424969  \\
            104.31912601818526  7.186374416037356  \\
            105.93555256379533  7.240571532504211  \\
            107.57702566488457  7.294254064309832  \\
            109.2439334182354  7.347408636730389  \\
            110.93666993419616  7.400022399152696  \\
            112.65563542986142  7.4520830409859435  \\
            114.40123632369622  7.5035788061261375  \\
            116.17388533162597  7.554498505940048  \\
            117.9740015646163  7.60483153074273  \\
            119.802010627764  7.654567859749801  \\
            121.65834472092367  7.70369806949304  \\
            123.54344274089367  7.752213340695001  \\
            125.45775038518534  7.800105463605443  \\
            127.40172025740017  7.847366841809343  \\
            129.3758119742398  7.893990494522931  \\
            131.3804922741741  7.939970057400745  \\
            133.41623512779302  7.985299781882829  \\
            135.48352184986857  8.02997453311707  \\
            137.58284121315285  8.07398978649719  \\
            139.71468956393971  8.117341622861948  \\
            141.87957093941685  8.160026722405853  \\
            144.07799718683634  8.202042357355836  \\
            146.3104880845317  8.243386383472245  \\
            148.57757146481032  8.284057230435664  \\
            150.87978333874923  8.324053891184077  \\
            153.21766802292626  8.363375910267191  \\
            155.5917782681133  8.402023371286596  \\
            158.00267538996428  8.439996883491974  \\
            160.4509294017284  8.477297567604493  \\
            162.9371191490193  8.513927040939096  \\
            165.46183244667282  8.549887401897506  \\
            168.02566621772516  8.585181213903521  \\
            170.6292266345446  8.619811488851509  \\
            173.27312926215018  8.653781670137974  \\
            175.95799920375072  8.687095615344807  \\
            178.68447124853947  8.71975757864107  \\
            181.45319002177848  8.751772192968406  \\
            184.2648101372087  8.783144452072838  \\
            187.11999635182158  8.813879692443463  \\
            190.019423723029  8.843983575215958  \\
            192.96377776826793  8.873462068095991  \\
            195.95375462707955  8.902321427354943  \\
            198.99006122569847  8.930568179947187  \\
            202.0734154441926  8.958209105795262  \\
            205.20454628619316  8.985251220286134  \\
            208.38419405125447  9.01170175701855  \\
            211.6131105098844  9.037568150838434  \\
            214.892059081287  9.062858021196078  \\
            218.22181501385919  9.087579155855781  \\
            221.60316556848443  9.111739494985537  \\
            225.03691020466624  9.135347115651392  \\
            228.5238607695462  9.158410216738133  \\
            232.06484168985028  9.180937104315156  \\
            235.66069016681013  9.202936177463625  \\
            239.31225637410384  9.224415914578382  \\
            243.02040365886455  9.245384860155582  \\
            246.78600874580337  9.265851612074634  \\
            250.60996194449422  9.285824809380685  \\
            254.4931673598731  9.305313120571885  \\
            258.43654310599635  9.324325232393496  \\
            262.4410215231124  9.342869839139203  \\
            266.507549398097  9.360955632458042  \\
            270.63708818830384  9.378591291663978  \\
            274.8306142488838  9.395785474543464  \\
            279.08911906362675  9.412546808655085  \\
            283.4136094793798  9.428883883114159  \\
            287.80510794409827  9.444805240853968  \\
            292.26465274858515  9.460319371354407  \\
            296.7932982719762  9.475434703827858  \\
            301.3921152310289  9.490159600851431  \\
            306.06219093327434  9.504502352433926  \\
            310.8046295340912  9.518471170505395  \\
            315.62055229776377  9.532074183816645  \\
            320.5110978625849  9.545319433235672  \\
            325.47742251006514  9.558214867427646  \\
            330.52070043831674  9.570768338904893  \\
            335.6421240396705  9.582987600433142  \\
            340.8429041825955  9.594880301780147  \\
            346.1242704979875  9.606453986792848  \\
            351.4874716698928  9.617716090789173  \\
            356.9337757307372  9.62867393825071  \\
            362.4644703611295  9.639334740802536  \\
            368.08086319431027  9.649705595466674  \\
            373.7842821253185  9.659793483175847  \\
            379.57607562494815  9.669605267534406  \\
            385.45761305856985  9.67914769381355  \\
            391.43028500989305  9.688427388168265  \\
            397.49550360974416  9.697450857063687  \\
            403.6547028699395  9.706224486898899  \\
            409.9093390223323  9.71475454381656  \\
            416.26089086311043  9.72304717368703  \\
            422.71086010243414  9.731108402256073  \\
            429.2607717194863  9.738944135445575  \\
            435.91217432302693  9.746560159797058  \\
            442.6666405175339  9.753962143048154  \\
            449.52576727501685  9.761155634832608  \\
            456.4911763125926  9.7681460674947  \\
            463.56451447591087  9.774938757009393  \\
            470.74745412852144  9.781538903999877  \\
            478.04169354727435  9.787951594844516  \\
            485.4489573238469  9.794181802865607  \\
            492.97099677249224  9.800234389592696  \\
            500.6095903441063  9.806114106093526  \\
            508.36654404671054  9.811825594366091  \\
            516.2436918724496  9.817373388785516  \\
            524.2428962312065  9.8227619175999  \\
            532.3660483909357  9.8279955044695  \\
            540.6150689248177  9.83307837004399  \\
            548.9919081653474  9.838014633572795  \\
            557.4985466654523  9.842808314543802  \\
            566.1369956667598  9.84746333434601  \\
            574.909297575119  9.851983517951991  \\
            583.8175264434904  9.856372595616204  \\
            592.8637884623186  9.86063420458557  \\
            602.0502224575035  9.864771890818846  \\
            611.379000396087  9.86878911071159  \\
            620.8523278997751  9.87268923282381  \\
            630.4724447664181  9.876475539607435  \\
            640.2416254995702  9.880151229131114  \\
            650.1621798462547  9.883719416799911  \\
            660.2364533430629  9.887183137067717  \\
            670.466827870713  9.890545345140342  \\
            680.855722217204  9.893808918667402  \\
            691.4055926496942  9.896976659421298  \\
            702.1189334952396  9.900051294961731  \\
            712.9982777305363  9.903035480284279  \\
            724.0461975807946  9.905931799451771  \\
            735.2653051278959  9.908742767207265  \\
            746.6582529279726  9.911470830567579  \\
            758.2277346385576  9.914118370396393  \\
            769.9764856554507  9.916687702956123  \\
            781.9072837594538  9.919181081437756  \\
            794.0229497731273  9.921600697468046  \\
            806.3263482277227  9.923948682593442  \\
            818.82038804045  9.926227109740298  \\
            831.508023202238  9.928437994650906  \\
            844.3922534761529  9.930583297295048  \\
            857.4761251066383  9.932664923256722  \\
            870.7627315397443  9.934684725095888  \\
            884.2552141545192  9.936644503685017  \\
            897.9567630057271  9.938546009520339  \\
            911.8706175780853  9.940390944007744  \\
            926.0000675521785  9.94218096072331  \\
            940.3484535822448  9.943917666648453  \\
            954.9191680860141  9.945602623379799  \\
            969.715656046784  9.947237348313843  \\
            984.7414158279239  9.94882331580656  \\
            1000.0  9.950361958308077  \\
        }
        ;
    % \node
    % [right, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{8 pt}{12.0 pt}\selectfont}}]  at (axis cs:0.1, 8) {$\sigma = 0.001$};
\end{axis}
\end{tikzpicture}


==> PlotSources/variantErrors/variants-0.001-_3,_5,_7,_9_.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.006606934480075957}, xmax={15135.612484362071}, xtick={{0.01,0.1,1.0,10.0,100.0,1000.0,10000.0}}, xticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={7.868516074495089e-5}, ymax={0.06105920694489484}, ytick={{0.0001,0.00031622776601683794,0.001,0.0031622776601683794,0.01,0.03162277660168379}}, yticklabels={{$10^{-4.0}$,$10^{-3.5}$,$10^{-3.0}$,$10^{-2.5}$,$10^{-2.0}$,$10^{-1.5}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1a1942fb-95aa-4582-9fd7-37eb87091edb}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  0.03491481085868414  \\
            0.010139254075588154  0.03455260090624261  \\
            0.010280447320933092  0.034193212379211496  \\
            0.010423606739764018  0.033836602508514266  \\
            0.01056875971184804  0.033482730705848625  \\
            0.010715933998226712  0.03313155649333013  \\
            0.010865157746525383  0.03278304148417512  \\
            0.011016459496336563  0.03243714768865327  \\
            0.01116986818467823  0.032093839202727105  \\
            0.011325413151528114  0.03175308095169504  \\
            0.011483124145435111  0.03141483925848435  \\
            0.011643031329208768  0.031079081278955468  \\
            0.011805165285688049  0.03074577607597957  \\
            0.011969557023590434  0.030414893539636383  \\
            0.012136237983442412  0.030086404411497687  \\
            0.012305240043592616  0.02976028139937285  \\
            0.012476595526308698  0.0294364979374404  \\
            0.012650337203959031  0.029115028451638707  \\
            0.012826498305280605  0.028795849085156762  \\
            0.013005112521734093  0.028478936598034788  \\
            0.013186214013947485  0.028164268975647312  \\
            0.013369837418249465  0.027851825611753554  \\
            0.013556017853293682  0.027541585922154187  \\
            0.013744790926775373  0.027233532041899135  \\
            0.013936192742241428  0.026927645928040006  \\
            0.014130259905995337  0.02662391044077253  \\
            0.014327029534098309  0.026322310284150004  \\
            0.014526539259467805  0.026022830015296115  \\
            0.014728827239075025  0.025725456453979983  \\
            0.014933932161242525  0.02543017566510265  \\
            0.01514189325304352  0.02513697603623568  \\
            0.015352750287804227  0.0248458458945494  \\
            0.01556654359271062  0.02455677417324168  \\
            0.015783314056521173  0.024269751709544218  \\
            0.01600310313738701  0.023984768829464178  \\
            0.016225952870780873  0.023701817384691758  \\
            0.016451905877536626  0.023420889378495912  \\
            0.016681005372000592  0.023141977934218842  \\
            0.01691329517029648  0.022865075827795334  \\
            0.017148819698705402  0.02259017771427618  \\
            0.017387624002162504  0.022317277328072982  \\
            0.017629753752872058  0.022046370074989274  \\
            0.017875255259042353  0.021777451362925266  \\
            0.018124175473742368  0.02151051732750419  \\
            0.018376562003881713  0.021245563733714504  \\
            0.018632463119315597  0.02098258742965025  \\
            0.01889192776207666  0.020721585038148208  \\
            0.01915500555573528  0.020462554250396454  \\
            0.019421746814890256  0.020205492486654222  \\
            0.019692202554791725  0.01995039725787263  \\
            0.019966424501097934  0.01969726669512162  \\
            0.020244465099768037  0.019446099068571355  \\
            0.02052637752709252  0.019196892392553174  \\
            0.02081221569986338  0.018949645177554743  \\
            0.021102034285685956  0.018704356291290015  \\
            0.021395888713434227  0.018461023606934534  \\
            0.021693835183851845  0.018219646626345235  \\
            0.021995930680300747  0.01798022323134096  \\
            0.022302232979659373  0.017742752478640315  \\
            0.022612800663372783  0.01750723326069402  \\
            0.022927693128656498  0.017273663733101303  \\
            0.02324697059985648  0.0170420426782266  \\
            0.023570694139967277  0.016812369009848543  \\
            0.02389892566231049  0.016584640265428368  \\
            0.024231727942375995  0.016358855502068056  \\
            0.024569164629827913  0.016135012476815626  \\
            0.024911300260677883  0.015913109650989334  \\
            0.025258200269627846  0.015693144412609737  \\
            0.02560993100258458  0.015475115185965779  \\
            0.02596655972934871  0.01525901899153478  \\
            0.026328154656480213  0.015044853288699029  \\
            0.02669478494034321  0.014832615214515048  \\
            0.027066520700332414  0.014622302043220185  \\
            0.027443433032283655  0.014413910519256149  \\
            0.027825594022071243  0.014207437069109274  \\
            0.02821307675939472  0.014002878074920714  \\
            0.02860595535175742  0.013800229804455754  \\
            0.029004304938639917  0.01359948827291286  \\
            0.029408201705870638  0.01340064869089259  \\
            0.029817722900196717  0.013203706934890763  \\
            0.03023294684405778  0.013008658374599826  \\
            0.030653952950565267  0.012815497594899273  \\
            0.031080821738690638  0.012624219664057471  \\
            0.03151363484866479  0.012434818652376358  \\
            0.03195247505759212  0.012247289554330357  \\
            0.03239742629528197  0.012061625717528234  \\
            0.03284857366030044  0.011877821630429544  \\
            0.03330600343624589  0.011695870245414354  \\
            0.033769803108250916  0.01151576523293094  \\
            0.03424006137971424  0.011337499743479331  \\
            0.034716868189265615  0.011161067070542513  \\
            0.03520031472796679  0.010986459364088322  \\
            0.0356904934567523  0.010813669134317735  \\
            0.0361874981241128  0.010642689374463813  \\
            0.03669142378402492  0.010473511288404269  \\
            0.03720236681413068  0.01030612724521289  \\
            0.037720424934169994  0.010140529128638944  \\
            0.03824569722466999  0.009976707942575685  \\
            0.03877828414589457  0.009814655322291466  \\
            0.039318287557057685  0.009654362315004387  \\
            0.039865810735804405  0.00949582018124427  \\
            0.04042095839796308  0.009339019315688073  \\
            0.040983836717572615  0.009183950930117537  \\
            0.04155455334718875  0.009030604998943896  \\
            0.04213321743847287  0.008878972250755218  \\
            0.04271993966306779  0.008729042750465592  \\
            0.043314832233764006  0.008580806597032826  \\
            0.04391800892596086  0.008434253695420734  \\
            0.044529585099426554  0.008289374131613883  \\
            0.045149677720361  0.008146157462584649  \\
            0.04577840538376619  0.008004593249021136  \\
            0.0464158883361278  0.007864671205236007  \\
            0.04706224849841281  0.007726380883066766  \\
            0.047717609489387455  0.0075897112849293204  \\
            0.04838209664925955  0.0074546519271464565  \\
            0.04905583706365048  0.007321192186814367  \\
            0.04973895958790065  0.007189320749826193  \\
            0.050431594871713586  0.007059027251319666  \\
            0.05113387538414326  0.006930300506407165  \\
            0.05184593543892913  0.00680312930493015  \\
            0.05256791122018422  0.006677503293783971  \\
            0.0532999408084409  0.0065534111376844865  \\
            0.05404216420705915  0.0064308416261612406  \\
            0.054794723369002866  0.006309783962983777  \\
            0.055557762223988776  0.006190227534176123  \\
            0.05633142670601355  0.0060721608706308175  \\
            0.05711586478126432  0.005955573287284926  \\
            0.05791122647641758  0.005840454148853955  \\
            0.05871766390733255  0.0057267925243884524  \\
            0.0595353313081437  0.005614577825669014  \\
            0.06036438506075867  0.0055037997892310505  \\
            0.061204983724766994  0.005394447589485585  \\
            0.062057288067765004  0.005286511496352495  \\
            0.06292146109610344  0.005179981249124553  \\
            0.06379766808606283  0.005074846653188239  \\
            0.06468607661546324  0.004971098547259593  \\
            0.06558685659571432  0.004868727566504822  \\
            0.06650018030431122  0.00476772423885255  \\
            0.06742622241778343  0.004668080019411257  \\
            0.06836516004510239  0.004569786110235856  \\
            0.06931717276155404  0.004472834309466075  \\
            0.07028244264308349  0.00437721706873627  \\
            0.07126115430111749  0.004282926614674289  \\
            0.07225349491787214  0.004189956177101579  \\
            0.0732596542821523  0.004098298665948243  \\
            0.07427982482564914  0.004007948295165034  \\
            0.07531420165974372  0.003918898809639083  \\
            0.07636298261282246  0.0038311453169641895  \\
            0.0774263682681127  0.0037446828541579124  \\
            0.0785045620020451  0.003659507189352777  \\
            0.07959777002314981  0.003575614346721033  \\
            0.08070620141149504  0.0034930013580584318  \\
            0.08183006815867394  0.003411665666647859  \\
            0.08296958520834907  0.003331605144902907  \\
            0.08412497049736119  0.003252818965260417  \\
            0.08529644499741021  0.003175306296254956  \\
            0.08648423275731722  0.0030990679637567403  \\
            0.08768856094587431  0.0030241052178519153  \\
            0.08890965989529158  0.0029504206267479106  \\
            0.09014776314524918  0.0028780184644764772  \\
            0.09140310748756232  0.002806903856183433  \\
            0.09267593301146879  0.0027370845934816777  \\
            0.09396648314954695  0.0026685700330089184  \\
            0.0952750047242729  0.002601372264780044  \\
            0.09660174799522646  0.0025355069363535926  \\
            0.09794696670695396  0.002470992726374938  \\
            0.09931091813749796  0.0024078525372388413  \\
            0.10069386314760276  0.002346113995393828  \\
            0.10209606623060467  0.0022858084875103956  \\
            0.10351779556301763  0.0022269725022060977  \\
            0.10495932305582274  0.0021696483110013706  \\
            0.10642092440647241  0.0021138839218833253  \\
            0.1079028791516184  0.0020597317967849154  \\
            0.10940547072057427  0.0020072279132189717  \\
            0.11092898648952228  0.0019563695672130963  \\
            0.11247371783647517  0.0019071337980027289  \\
            0.11403996019700328  0.0018595119081442184  \\
            0.1156280131207376  0.0018135268398540342  \\
            0.11723818032865989  0.0017692396708915835  \\
            0.11887076977119033  0.001726755790057557  \\
            0.12052609368708422  0.0016862175437402163  \\
            0.12220446866314884  0.00164777580183861  \\
            0.12390621569479163  0.0016115392605002203  \\
            0.12563166024741204  0.0015775546003338969  \\
            0.12738113231864784  0.001545855537434746  \\
            0.12915496650148842  0.0015165255683258748  \\
            0.13095350204826672  0.0014896928985034335  \\
            0.13277708293554297  0.001465435001540302  \\
            0.134626057929891  0.001443687945408218  \\
            0.1365007806546014  0.0014242665762968718  \\
            0.13840160965731316  0.001406955043128582  \\
            0.14032890847858728  0.0013914845533629667  \\
            0.14228304572143527  0.001377482147078882  \\
            0.14426439512181577  0.0013646044451817337  \\
            0.14627333562011302  0.0013526254440414701  \\
            0.14831025143361043  0.0013414105568125122  \\
            0.1503755321299738  0.0013308796090531136  \\
            0.15246957270175737  0.0013209846769022438  \\
            0.15459277364194773  0.0013116907394141067  \\
            0.15674554102055954  0.0013029632076222938  \\
            0.1589282865622978  0.0012947615758557734  \\
            0.16114142772530193  0.0012870413692863973  \\
            0.16338538778098613  0.0012797593802202929  \\
            0.16566059589499144  0.0012728783432497876  \\
            0.16796748720926535  0.001266367749380826  \\
            0.17030650292528443  0.0012602017058669713  \\
            0.17267809038843557  0.001254361788486758  \\
            0.17508270317357244  0.0012488332183170582  \\
            0.1775208011717635  0.0012436057364749978  \\
            0.1799928506782477  0.0012386741209811027  \\
            0.18249932448161524  0.0012340370993249043  \\
            0.18504070195423017  0.001229697513469506  \\
            0.18761746914391206  0.0012256628568526565  \\
            0.19023011886689448  0.00122194550702812  \\
            0.19287915080207782  0.0012185627451433627  \\
            0.19556507158659492  0.0012155378189565435  \\
            0.19828839491270708  0.001212901174972924  \\
            0.20104964162604985  0.0012106905418798979  \\
            0.2038493398252463  0.0012089524473617038  \\
            0.20668802496290825  0.001207741692480929  \\
            0.2095662399480433  0.0012071183478638363  \\
            0.21248453524988822  0.0012071425970774298  \\
            0.2154434690031884  0.0012078647764006676  \\
            0.21844360711494273  0.0012093173891730398  \\
            0.221485523372636  0.0012115099019772803  \\
            0.2245697995539774  0.001214428613788377  \\
            0.227697025538168  0.0012180439050537908  \\
            0.2308677994187169  0.0012223157003386632  \\
            0.2340827276178293  0.0012271973252576747  \\
            0.23734242500238667  0.001232640339593478  \\
            0.2406475150015424  0.001238593730814171  \\
            0.243998629725955  0.0012450088701546139  \\
            0.24739641008868135  0.0012518382417693382  \\
            0.250841505927754  0.001259038326129784  \\
            0.2543345761304649  0.0012665690637972792  \\
            0.2578762887593802  0.001274392552559045  \\
            0.2614673211801092  0.0012824763988943777  \\
            0.2651083601908538  0.0012907897122000488  \\
            0.2688001021537606  0.0012993056974878565  \\
            0.27254325312810285  0.001307997417841481  \\
            0.2763385290053171  0.0013168427145220803  \\
            0.28018665564591955  0.0013258183918247743  \\
            0.28408836901833034  0.0013349036538160262  \\
            0.28804441533962966  0.001344078699232207  \\
            0.2920555512182746  0.0013533237445587831  \\
            0.29612254379880354  0.0013626214227467016  \\
            0.30024617090855493  0.0013719533180126691  \\
            0.30442722120643023  0.001381303828480883  \\
            0.3086664943337273  0.0013906567829560924  \\
            0.3129648010670752  0.0013999969558233412  \\
            0.3173229634734977  0.0014093122035508565  \\
            0.32174181506763716  0.001418588431632443  \\
            0.3262222009711669  0.0014278148345272272  \\
            0.3307649780744241  0.001436980434290697  \\
            0.335371015200293  0.001446076695383333  \\
            0.3400411932703707  0.001455093437229466  \\
            0.3447764054734464  0.001464024428577442  \\
            0.3495775574363275  0.0014728618479156884  \\
            0.3544455673970434  0.0014815992308795513  \\
            0.35938136638046275  0.0014902294675823932  \\
            0.36438589837635454  0.0014987463367032057  \\
            0.36946012051993027  0.0015071419815895456  \\
            0.37460500327489926  0.0015154083166417731  \\
            0.3798215306190735  0.001523537314850208  \\
            0.38511070023255706  0.0015315190947216685  \\
            0.3904735236885561  0.0015393442954636824  \\
            0.3959110266468459  0.0015470028860753618  \\
            0.4014242490499321  0.0015544835864846043  \\
            0.4070142453219438  0.0015617794771764872  \\
            0.41268208457029537  0.001568879586123875  \\
            0.4184288507901581  0.0015757756128526612  \\
            0.42425564307177777  0.0015824604734618291  \\
            0.43016357581067943  0.0015889283167603095  \\
            0.4361537789208005  0.0015951714878228392  \\
            0.4422273980505899  0.0016011878418908817  \\
            0.4483855948021188  0.0016069724175373622  \\
            0.45462954695324004  0.001612522532162598  \\
            0.4609604486828433  0.0016178353313882291  \\
            0.4673795107992462  0.0016229074431422415  \\
            0.47388796097176533  0.00162773538137162  \\
            0.4804870439655131  0.0016323156873095262  \\
            0.48717802187946313  0.0016366418780835016  \\
            0.4939621743878321  0.001640704194974578  \\
            0.5008407989848211  0.0016444930136438809  \\
            0.5078152112327674  0.0016479941384604305  \\
            0.5148867450137494  0.0016511898942173757  \\
            0.5220567527846975  0.0016540598042309724  \\
            0.5293266058360562  0.0016565791589394127  \\
            0.5366976945540475  0.001658721477167947  \\
            0.5441714286865891  0.0016604543672580658  \\
            0.5517492376129125  0.0016617451596755515  \\
            0.5594325706169379  0.0016625581435922988  \\
            0.5672228971644544  0.0016628549115864453  \\
            0.5751217071841612  0.0016625957192132601  \\
            0.5831305113526223  0.0016617407267833493  \\
            0.5912508413831878  0.0016602480646626789  \\
            0.599484250318941  0.0016580778146430618  \\
            0.607832312829723  0.0016551876689761083  \\
            0.6162966255132941  0.0016515364128311307  \\
            0.6248788072006892  0.001647086282956331  \\
            0.633580499265825  0.0016417978583047864  \\
            0.6424033659394193  0.0016356334462232335  \\
            0.6513490946272803  0.0016285595594584036  \\
            0.6604193962330305  0.0016205424484381115  \\
            0.669616005485322  0.0016115514120257773  \\
            0.6789406812696108  0.0016015610562830434  \\
            0.6883952069645498  0.0015905480960117229  \\
            0.6979813907830661  0.001578494046173958  \\
            0.7077010661181888  0.0015653868347516933  \\
            0.7175560918936926  0.0015512196386744646  \\
            0.7275483529196228  0.0015359985642875817  \\
            0.7376797602527733  0.0015197367603232994  \\
            0.7479522515621823  0.0015024657618182857  \\
            0.758367791499719  0.0014842375425587813  \\
            0.7689283720758311  0.0014651334426648292  \\
            0.7796360130405233  0.0014452774154561604  \\
            0.7904927622696423  0.0014248599319000405  \\
            0.8015006961565406  0.0014041737494447724  \\
            0.8126619200091945  0.0013836715109431287  \\
            0.8239785684528518  0.0013640763845591917  \\
            0.8354528058382867  0.0013465962046171572  \\
            0.8470868266557405  0.0013332508871803403  \\
            0.8588828559546251  0.0013271018320974216  \\
            0.8708431497690724  0.0013314288069773204  \\
            0.882969995549409  0.001347607260028967  \\
            0.8952657125996397  0.001374360665873136  \\
            0.9077326525210228  0.0014093793925045958  \\
            0.9203731996618223  0.0014507383392163241  \\
            0.9331897715733238  0.0014971528022044425  \\
            0.9461848194722  0.00154780041842319  \\
            0.9593608287093143  0.0016021313199181153  \\
            0.9727203192450541  0.001659729854244986  \\
            0.9862658461312822  0.001720273728353637  \\
            1.0  0.001783486629565556  \\
            1.013925407558815  0.0018491376139772372  \\
            1.0280447320933093  0.0019170319915542526  \\
            1.0423606739764015  0.0019870072396425626  \\
            1.0568759711848041  0.0020589274451206095  \\
            1.0715933998226712  0.0021326810498557562  \\
            1.0865157746525382  0.0022081726286429454  \\
            1.1016459496336566  0.0022853210905709625  \\
            1.116986818467823  0.0023640639382033163  \\
            1.1325413151528119  0.002444345705002339  \\
            1.148312414543511  0.002526119954162661  \\
            1.1643031329208766  0.0026093529027093644  \\
            1.180516528568805  0.002694004690466378  \\
            1.1969557023590434  0.00278004752383368  \\
            1.2136237983442408  0.0028674447630200337  \\
            1.2305240043592616  0.0029561573925997926  \\
            1.2476595526308696  0.0030461399165032676  \\
            1.2650337203959034  0.003137341472582578  \\
            1.2826498305280605  0.0032297057674500564  \\
            1.3005112521734088  0.003323183079626128  \\
            1.3186214013947486  0.0034177187566533677  \\
            1.3369837418249464  0.0035132625377253465  \\
            1.3556017853293685  0.0036097652794328055  \\
            1.3744790926775374  0.0037071765306170173  \\
            1.3936192742241424  0.0038054475159831867  \\
            1.4130259905995337  0.003904529634182933  \\
            1.4327029534098308  0.004004372786189567  \\
            1.4526539259467808  0.004104924988868179  \\
            1.4728827239075026  0.004206138688752586  \\
            1.4933932161242522  0.0043079592544748215  \\
            1.5141893253043521  0.004410331911809029  \\
            1.5352750287804227  0.004513204548599443  \\
            1.5566543592710615  0.004616519648228794  \\
            1.5783314056521174  0.004720221204718432  \\
            1.6003103137387007  0.0048242503067423125  \\
            1.6225952870780873  0.004928547939823457  \\
            1.6451905877536623  0.005033054906955213  \\
            1.6681005372000586  0.0051377084134634834  \\
            1.691329517029648  0.005242442730654431  \\
            1.7148819698705398  0.005347200394921916  \\
            1.7387624002162507  0.00545191183067445  \\
            1.7629753752872057  0.00555650915189201  \\
            1.787525525904235  0.005660926471057856  \\
            1.812417547374237  0.005765098918339008  \\
            1.8376562003881711  0.005868953204535051  \\
            1.8632463119315603  0.005972430909624064  \\
            1.8891927762076663  0.006075509926628513  \\
            1.9155005555735276  0.006178345405906017  \\
            1.9421746814890257  0.006280853075075093  \\
            1.9692202554791722  0.006382722476608854  \\
            1.996642450109794  0.006483809734473503  \\
            2.0244465099768036  0.006584028175556649  \\
            2.052637752709252  0.006683296043144755  \\
            2.0812215699863383  0.006781528295055556  \\
            2.1102034285685956  0.0068786470402884435  \\
            2.139588871343422  0.006974576739633931  \\
            2.1693835183851844  0.007069238365366518  \\
            2.1995930680300746  0.007162555050584531  \\
            2.2302232979659378  0.0072544571724809225  \\
            2.2612800663372785  0.007344864977539223  \\
            2.2927693128656492  0.00743369950134361  \\
            2.324697059985648  0.007520901379297669  \\
            2.3570694139967276  0.007606395133410893  \\
            2.3898925662310497  0.007690107756323302  \\
            2.4231727942375993  0.007771982832267805  \\
            2.456916462982791  0.007851947488522084  \\
            2.491130026067789  0.007929941318370007  \\
            2.5258200269627844  0.008005902362602683  \\
            2.5609931002584587  0.008079770813468036  \\
            2.596655972934871  0.008151493890550471  \\
            2.632815465648021  0.008221015271535733  \\
            2.6694784940343212  0.008288284625147807  \\
            2.706652070033241  0.00835325933274803  \\
            2.7443433032283644  0.008415886559382956  \\
            2.7825594022071245  0.008476138862883445  \\
            2.821307675939472  0.008533963531112423  \\
            2.8605955351757424  0.008589338356931809  \\
            2.9004304938639915  0.00864223432101013  \\
            2.9408201705870627  0.008692630315791847  \\
            2.981772290019672  0.008740509275631265  \\
            3.0232946844057773  0.008785862164121194  \\
            3.0653952950565277  0.00882868695506028  \\
            3.1080821738690636  0.008868986169913459  \\
            3.1513634848664784  0.008906771942354523  \\
            3.195247505759212  0.00894205747460622  \\
            3.239742629528197  0.008974858432217573  \\
            3.2848573660300446  0.009005196830220908  \\
            3.330600343624589  0.009033094752621085  \\
            3.3769803108250906  0.00905857982878663  \\
            3.424006137971425  0.009081680817012824  \\
            3.4716868189265613  0.009102441142560667  \\
            3.52003147279668  0.009120913213381742  \\
            3.5690493456752295  0.00913715259570687  \\
            3.6187498124112794  0.009151226059818818  \\
            3.6691423784024932  0.00916321082807342  \\
            3.7202366814130676  0.009173191824383925  \\
            3.7720424934169983  0.009181258537437571  \\
            3.824569722466999  0.009187514001705047  \\
            3.877828414589456  0.009192080036198329  \\
            3.9318287557057694  0.009195084877497137  \\
            3.9865810735804406  0.009196667321460673  \\
            4.042095839796307  0.009197006744295575  \\
            4.0983836717572615  0.009196268309263868  \\
            4.155455334718876  0.009194669080635206  \\
            4.213321743847288  0.009192426570156037  \\
            4.271993966306779  0.009189793701338583  \\
            4.3314832233764  0.00918703612601757  \\
            4.391800892596086  0.009184441529385226  \\
            4.452958509942655  0.009182341570164605  \\
            4.514967772036101  0.009181083186229505  \\
            4.577840538376619  0.009181018342757401  \\
            4.641588833612778  0.009182576602955198  \\
            4.706224849841282  0.009186155296582123  \\
            4.771760948938746  0.009192219976210378  \\
            4.838209664925956  0.00920123661040114  \\
            4.905583706365048  0.009213700405328358  \\
            4.973895958790064  0.0092301553934236  \\
            5.04315948717136  0.009251122431282753  \\
            5.113387538414326  0.009277160626128036  \\
            5.184593543892912  0.00930883509169678  \\
            5.256791122018422  0.009346720796413988  \\
            5.329994080844091  0.009391403963427868  \\
            5.404216420705916  0.00944344465638289  \\
            5.479472336900287  0.009503413417923327  \\
            5.555776222398876  0.00957185040552887  \\
            5.633142670601354  0.009649296498929014  \\
            5.711586478126432  0.009736238634639583  \\
            5.791122647641759  0.009833171178694948  \\
            5.871766390733256  0.0099404848999591  \\
            5.953533130814368  0.010058587824641588  \\
            6.036438506075867  0.010187849120506279  \\
            6.1204983724767  0.010328554354100131  \\
            6.205728806776502  0.010480992711639447  \\
            6.292146109610344  0.010645386671906053  \\
            6.379766808606281  0.010821934836972105  \\
            6.468607661546326  0.01101073485492872  \\
            6.558685659571432  0.01121184342441679  \\
            6.65001803043112  0.011425255542427832  \\
            6.742622241778342  0.011650917082677088  \\
            6.836516004510237  0.011888754449195687  \\
            6.931717276155405  0.01213867896870095  \\
            7.028244264308349  0.012400591650439058  \\
            7.1261154301117475  0.012674366910814286  \\
            7.225349491787214  0.012959886475251597  \\
            7.3259654282152304  0.01325701601115881  \\
            7.427982482564916  0.01356561683106626  \\
            7.531420165974372  0.01388555181994329  \\
            7.636298261282244  0.014216686234358757  \\
            7.742636826811269  0.01455886175214018  \\
            7.850456200204509  0.014911947337047805  \\
            7.959777002314984  0.015275829870904612  \\
            8.070620141149503  0.0156503381980356  \\
            8.183006815867392  0.01603539364388034  \\
            8.29695852083491  0.016430831866461174  \\
            8.412497049736118  0.01683657137404859  \\
            8.529644499741023  0.01725252100799199  \\
            8.648423275731723  0.017678532663041972  \\
            8.768856094587429  0.018114562091273306  \\
            8.89096598952916  0.018560459832123778  \\
            9.014776314524918  0.019016195018664684  \\
            9.14031074875623  0.01948165367072482  \\
            9.267593301146878  0.01995677512756527  \\
            9.396648314954696  0.020441449119366618  \\
            9.527500472427292  0.020935594828381678  \\
            9.660174799522645  0.021439161063654934  \\
            9.794696670695393  0.021952043359938285  \\
            9.931091813749795  0.022474133018806366  \\
            10.069386314760276  0.023005354924505787  \\
            10.209606623060466  0.023545624285252177  \\
            10.351779556301762  0.024094859091030367  \\
            10.495932305582278  0.024652937402021707  \\
            10.642092440647241  0.025219740913404225  \\
            10.79028791516184  0.025795148977622046  \\
            10.940547072057424  0.026379120479124846  \\
            11.092898648952227  0.02697143304295583  \\
            11.24737178364752  0.027571989146070286  \\
            11.403996019700324  0.028180652753488893  \\
            11.56280131207376  0.02879725548177875  \\
            11.72381803286599  0.02942155661205851  \\
            11.887076977119033  0.03005340430728421  \\
            12.052609368708426  0.030692547052570997  \\
            12.22044686631488  0.03133874284447914  \\
            12.390621569479164  0.03199165833228038  \\
            12.563166024741207  0.03265094136118363  \\
            12.738113231864785  0.03331621616661362  \\
            12.91549665014884  0.033987042895997126  \\
            13.095350204826671  0.03466292611188469  \\
            13.277708293554298  0.03534329060925766  \\
            13.462605792989104  0.036027491706579144  \\
            13.650078065460137  0.03671480607662622  \\
            13.840160965731316  0.03740440874883104  \\
            14.032890847858724  0.03809539587636183  \\
            14.228304572143527  0.03878672064236158  \\
            14.426439512181581  0.0394772309211517  \\
            14.627333562011298  0.04016563864251602  \\
            14.831025143361044  0.04085052232485963  \\
            15.037553212997377  0.04153031753656664  \\
            15.246957270175738  0.04220322088488137  \\
            15.459277364194778  0.042867389029749195  \\
            15.67455410205595  0.043520699646100315  \\
            15.89282865622978  0.04416102949013325  \\
            16.114142772530197  0.04478578799308142  \\
            16.338538778098613  0.04539260133845069  \\
            16.566059589499144  0.04597865863512448  \\
            16.79674872092653  0.04654118079375618  \\
            17.030650292528442  0.04707722295918175  \\
            17.26780903884356  0.04758394838773934  \\
            17.508270317357244  0.04805847561393803  \\
            17.75208011717635  0.0484978866509052  \\
            17.999285067824765  0.048899695477287855  \\
            18.249932448161523  0.04926154092275993  \\
            18.504070195423022  0.04958126552810253  \\
            18.761746914391203  0.049857570676086836  \\
            19.02301188668945  0.050089114206498433  \\
            19.287915080207778  0.05027550731389774  \\
            19.556507158659493  0.050416673318911  \\
            19.828839491270713  0.05051333673639139  \\
            20.10496416260498  0.05056662345973545  \\
            20.384933982524633  0.05057812392093508  \\
            20.66880249629083  0.050550000928565264  \\
            20.956623994804332  0.05048466254624233  \\
            21.24845352498883  0.05038480939768251  \\
            21.544346900318832  0.05025329466238654  \\
            21.84436071149427  0.05009307302851209  \\
            22.148552337263602  0.049907067408397315  \\
            22.45697995539774  0.049698158899501486  \\
            22.7697025538168  0.04946908920098893  \\
            23.086779941871686  0.049222483243618775  \\
            23.408272761782932  0.04896076150419251  \\
            23.734242500238675  0.04868612128599256  \\
            24.06475150015424  0.04840063286544318  \\
            24.399862972595503  0.04810611521408746  \\
            24.73964100886813  0.047804286634153086  \\
            25.084150592775398  0.047496470015944627  \\
            25.433457613046496  0.04718405567725579  \\
            25.787628875938008  0.04686821198576596  \\
            26.14673211801092  0.04654988989008778  \\
            26.510836019085374  0.046230048149757404  \\
            26.88001021537606  0.045909343461997744  \\
            27.25432531281029  0.04558848519948118  \\
            27.633852900531696  0.04526814721495131  \\
            28.018665564591952  0.044948590418098504  \\
            28.40883690183304  0.044630410559291726  \\
            28.804441533962965  0.044313936166963955  \\
            29.205555121827466  0.04399926815117164  \\
            29.612254379880344  0.04368699859898258  \\
            30.024617090855493  0.04337724034945455  \\
            30.442722120643026  0.04306979418408557  \\
            30.86664943337273  0.042765214715386975  \\
            31.29648010670752  0.04246352524746615  \\
            31.732296347349763  0.042164603629845136  \\
            32.174181506763716  0.041868702092897905  \\
            32.622220097116696  0.04157569362811997  \\
            33.07649780744241  0.041285727499151104  \\
            33.5371015200293  0.04099883381843138  \\
            34.00411932703706  0.04071479039584575  \\
            34.47764054734464  0.04043377980888362  \\
            34.95775574363275  0.04015565826158916  \\
            35.44455673970434  0.039880476345908036  \\
            35.938136638046274  0.03960812282594948  \\
            36.43858983763545  0.039338483072034816  \\
            36.94601205199302  0.03907156127788346  \\
            37.46050032748993  0.03880736284188261  \\
            37.98215306190734  0.03854568403517452  \\
            38.511070023255705  0.03828650989250592  \\
            39.04735236885562  0.03802979377190919  \\
            39.591102664684584  0.03777544790772699  \\
            40.14242490499322  0.037523353820945765  \\
            40.701424532194366  0.03727347647959286  \\
            41.26820845702954  0.037025702078306445  \\
            41.84288507901582  0.03677998080654148  \\
            42.42556430717777  0.03653621816810297  \\
            43.01635758106795  0.03629428726217643  \\
            43.61537789208003  0.036054231382767137  \\
            44.22273980505899  0.035815815557546885  \\
            44.838559480211885  0.03557907841363361  \\
            45.462954695323994  0.035343803828583396  \\
            46.09604486828434  0.03511010409127071  \\
            46.73795107992461  0.03487773601146647  \\
            47.38879609717654  0.034646656686602294  \\
            48.048704396551315  0.03441693566868698  \\
            48.71780218794631  0.034188255516783964  \\
            49.396217438783204  0.03396070769366655  \\
            50.08407989848212  0.03373428282897453  \\
            50.78152112327673  0.033508656336199025  \\
            51.48867450137495  0.03328400905707503  \\
            52.205675278469755  0.03306011080930964  \\
            52.93266058360561  0.032836889074454076  \\
            53.66976945540476  0.03261453197402317  \\
            54.4171428686589  0.032392741004321435  \\
            55.17492376129126  0.032171622095608435  \\
            55.94325706169378  0.031950851273071824  \\
            56.72228971644543  0.03173067201828844  \\
            57.51217071841614  0.03151090345755027  \\
            58.313051135262214  0.03129137458490054  \\
            59.12508413831878  0.03107218729248057  \\
            59.94842503189409  0.030853288520590532  \\
            60.7832312829723  0.03063470884415333  \\
            61.629662551329425  0.030416218781307226  \\
            62.48788072006891  0.030197828946563376  \\
            63.35804992658251  0.02997948635922143  \\
            64.2403365939419  0.02976134160436005  \\
            65.13490946272803  0.029543397853207858  \\
            66.04193962330305  0.02932516250980351  \\
            66.96160054853219  0.0291070648611985  \\
            67.89406812696109  0.02888882035835979  \\
            68.839520696455  0.02867050688203754  \\
            69.7981390783066  0.028452123076832887  \\
            70.77010661181889  0.02823363212130342  \\
            71.75560918936925  0.028015084624765124  \\
            72.7548352919623  0.02779622799718518  \\
            73.76797602527735  0.02757732249766759  \\
            74.79522515621821  0.027358199651439326  \\
            75.8367791499719  0.027139044598229856  \\
            76.8928372075831  0.02691949906953277  \\
            77.96360130405233  0.026699789822637182  \\
            79.04927622696424  0.026479915062835757  \\
            80.15006961565405  0.026259875908783665  \\
            81.26619200091946  0.02603968007080734  \\
            82.39785684528515  0.02581892795049618  \\
            83.54528058382867  0.025598416595323227  \\
            84.70868266557407  0.025377457404521166  \\
            85.8882855954625  0.02515643654425482  \\
            87.08431497690724  0.024935347514083644  \\
            88.29699955494092  0.0247139646833065  \\
            89.52657125996396  0.024492473189524692  \\
            90.77326525210229  0.024271037919653723  \\
            92.03731996618221  0.024049353500218338  \\
            93.31897715733238  0.023827610096225856  \\
            94.61848194722002  0.02360598929813431  \\
            95.93608287093141  0.023384210197382925  \\
            97.27203192450543  0.023162500396077028  \\
            98.6265846131282  0.02294098929740912  \\
            100.0  0.022719431810925075  \\
            101.39254075588153  0.022498043864574623  \\
            102.80447320933098  0.0222768597394846  \\
            104.23606739764011  0.022055890659225866  \\
            105.6875971184804  0.021835122292197293  \\
            107.15933998226711  0.02161465556765721  \\
            108.65157746525384  0.021394552590498602  \\
            110.16459496336569  0.02117481977876954  \\
            111.69868184678226  0.020955491891461824  \\
            113.25413151528114  0.020736655826299317  \\
            114.83124145435112  0.02051829841218351  \\
            116.43031329208767  0.020300495270555944  \\
            118.05165285688055  0.020083303625798653  \\
            119.69557023590428  0.019866737789594722  \\
            121.36237983442405  0.01965086942975317  \\
            123.05240043592616  0.019435725536995112  \\
            124.76595526308698  0.01922136785766802  \\
            126.50337203959037  0.01900782996681137  \\
            128.264983052806  0.018795166190125077  \\
            130.05112521734085  0.018583389992436358  \\
            131.86214013947486  0.01837258889626226  \\
            133.69837418249466  0.01816278334474011  \\
            135.5601785329369  0.01795401667493677  \\
            137.4479092677538  0.017746320406452302  \\
            139.3619274224142  0.017539760161936438  \\
            141.30259905995337  0.017334308491684797  \\
            143.2702953409831  0.017130139812827398  \\
            145.26539259467813  0.0169271511461742  \\
            147.28827239075034  0.016725457260505686  \\
            149.33932161242518  0.01652500571739407  \\
            151.4189325304352  0.016326005493687817  \\
            153.52750287804227  0.016128244596740567  \\
            155.66543592710622  0.015931994159981748  \\
            157.8331405652118  0.015737201137111963  \\
            160.03103137387  0.01554374233740998  \\
            162.25952870780873  0.015351871177373789  \\
            164.51905877536623  0.015161494360494337  \\
            166.81005372000593  0.014972657725631944  \\
            169.13295170296487  0.014785332192197947  \\
            171.48819698705393  0.014599657080197384  \\
            173.87624002162505  0.014415639254283626  \\
            176.29753752872057  0.01423310187592491  \\
            178.75255259042356  0.014052347490680728  \\
            181.24175473742378  0.013873165206577031  \\
            183.76562003881705  0.013695702908144092  \\
            186.324631193156  0.013519855279208137  \\
            188.91927762076665  0.01334589297870499  \\
            191.55005555735278  0.013173439387241382  \\
            194.21746814890264  0.013002719520465684  \\
            196.92202554791714  0.012833778442306076  \\
            199.66424501097933  0.012666609008677244  \\
            202.44465099768038  0.012501128761076074  \\
            205.2637752709252  0.012337421055953068  \\
            208.12215699863393  0.012175429772967417  \\
            211.02034285685943  0.012015309004928542  \\
            213.95888713434215  0.011856783271595074  \\
            216.93835183851843  0.011700047754381852  \\
            219.95930680300748  0.011545123317545992  \\
            223.02232979659385  0.011391933864491853  \\
            226.12800663372772  0.011240448371477882  \\
            229.27693128656486  0.011090761065985928  \\
            232.4697059985648  0.010942846222907355  \\
            235.7069413996728  0.010796581186645678  \\
            238.98925662310504  0.010652074757304062  \\
            242.31727942376006  0.01050928639177111  \\
            245.691646298279  0.010368248015208945  \\
            249.11300260677885  0.01022888550762811  \\
            252.58200269627847  0.010091277121893897  \\
            256.09931002584597  0.009955324781167414  \\
            259.6655972934872  0.009821010707604185  \\
            263.281546564802  0.009688450025673609  \\
            266.9478494034321  0.009557420502033695  \\
            270.66520700332416  0.009428118933590423  \\
            274.43433032283656  0.009300487036710109  \\
            278.2559402207126  0.009174415988600287  \\
            282.1307675939471  0.009049996557116819  \\
            286.0595535175742  0.0089271954140001  \\
            290.04304938639916  0.008805867271267488  \\
            294.08201705870636  0.008686186479363662  \\
            298.17722900196736  0.008568055453308562  \\
            302.3294684405776  0.008451492944583604  \\
            306.5395295056527  0.008336392944236383  \\
            310.8082173869064  0.008222839359758153  \\
            315.13634848664793  0.008110777476675443  \\
            319.52475057592136  0.00800023460811616  \\
            323.9742629528195  0.007891092321708742  \\
            328.48573660300434  0.0077834367891056536  \\
            333.06003436245885  0.0076772043504012965  \\
            337.69803108250915  0.007572431377464708  \\
            342.40061379714257  0.007469049708596251  \\
            347.16868189265597  0.007367029274986706  \\
            352.0031472796679  0.007266437516937702  \\
            356.90493456752296  0.007167136700337011  \\
            361.87498124112807  0.007069192054273782  \\
            366.9142378402494  0.006972564595720793  \\
            372.0236681413066  0.0068773614004488896  \\
            377.2042493416997  0.006783339321474154  \\
            382.45697224669993  0.006690670291835106  \\
            387.78284145894577  0.0065991317299123236  \\
            393.18287557057704  0.006508935715172208  \\
            398.6581073580439  0.006420007147959107  \\
            404.2095839796306  0.006332232842803003  \\
            409.83836717572615  0.006245645284373302  \\
            415.5455334718875  0.006160337648968162  \\
            421.3321743847289  0.006076114605928373  \\
            427.1993966306781  0.005993101883827595  \\
            433.14832233763985  0.0059112284389775446  \\
            439.1800892596086  0.00583042519151738  \\
            445.29585099426555  0.005750743012957104  \\
            451.4967772036102  0.005672268717148031  \\
            457.7840538376621  0.005594736485061782  \\
            464.15888336127773  0.0055183976889900364  \\
            470.62248498412816  0.005443028653938903  \\
            477.17609489387456  0.005368733915435504  \\
            483.82096649259574  0.0052954288431218905  \\
            490.55837063650506  0.005223212647711964  \\
            497.38959587900627  0.005151943317587295  \\
            504.3159487171359  0.005081650108815855  \\
            511.3387538414326  0.005012354953766789  \\
            518.4593543892913  0.0049439893630143245  \\
            525.6791122018425  0.004876582371103578  \\
            532.9994080844087  0.004810170018410198  \\
            540.4216420705915  0.004744602180109088  \\
            547.9472336900287  0.004679967518185869  \\
            555.5776222398878  0.0046162467798673825  \\
            563.3142670601358  0.004553445766632717  \\
            571.1586478126429  0.004491374835798928  \\
            579.1122647641758  0.004430279366302602  \\
            587.1766390733255  0.00436997801070789  \\
            595.353313081437  0.004310555029334855  \\
            603.643850607587  0.004251942489583064  \\
            612.0498372476696  0.0041941488451914585  \\
            620.57288067765  0.004137112730334569  \\
            629.2146109610344  0.0040809528572601965  \\
            637.9766808606282  0.004025535683461331  \\
            646.8607661546328  0.003970822242926933  \\
            655.8685659571429  0.0039169672965559945  \\
            665.0018030431119  0.003863798912059677  \\
            674.2622241778342  0.003811389827069981  \\
            683.6516004510239  0.003759709721444856  \\
            693.1717276155407  0.0037087646880774707  \\
            702.8244264308346  0.003658473333691371  \\
            712.6115430111745  0.003608882601742506  \\
            722.5349491787214  0.0035600111033893106  \\
            732.596542821523  0.0035117995376570017  \\
            742.7982482564918  0.0034642541332856715  \\
            753.1420165974375  0.003417388802088535  \\
            763.6298261282242  0.0033711755509939463  \\
            774.263682681127  0.003325593431996365  \\
            785.045620020451  0.0032806525509279823  \\
            795.9777002314986  0.003236301605586238  \\
            807.0620141149508  0.0031925499342860273  \\
            818.300681586739  0.003149490651369538  \\
            829.6958520834906  0.00310694857962168  \\
            841.2497049736119  0.00306508706219179  \\
            852.9644499741025  0.003023689717847453  \\
            864.8423275731726  0.0029829191158580876  \\
            876.8856094587427  0.0029427285439511466  \\
            889.0965989529158  0.0029030697065390004  \\
            901.4776314524918  0.0028639749095978077  \\
            914.0310748756232  0.002825410788078455  \\
            926.7593301146883  0.002787401297909404  \\
            939.6648314954691  0.00274990255203912  \\
            952.750047242729  0.0027129496708449942  \\
            966.0174799522646  0.0026764498983428598  \\
            979.4696670695396  0.0026404341477978327  \\
            993.10918137498  0.0026050176324063775  \\
            1006.9386314760271  0.0025700238663200797  \\
            1020.9606623060465  0.0025355371147669256  \\
            1035.1779556301763  0.0025015284996846346  \\
            1049.5932305582278  0.00246801088747922  \\
            1064.2092440647245  0.002434903447873478  \\
            1079.0287915161837  0.0024022723063584564  \\
            1094.0547072057425  0.002370093900611419  \\
            1109.2898648952228  0.002338362007446454  \\
            1124.737178364752  0.00230707791507641  \\
            1140.399601970033  0.0022762348756317804  \\
            1156.2801312073755  0.002245802652671565  \\
            1172.3818032865986  0.0022157777508832405  \\
            1188.7076977119034  0.002186169897987591  \\
            1205.2609368708427  0.0021569916898816687  \\
            1222.0446866314887  0.0021281885942792634  \\
            1239.0621569479156  0.0020998357644612447  \\
            1256.3166024741201  0.0020718090213951022  \\
            1273.8113231864784  0.0020442093760294536  \\
            1291.549665014884  0.002016981736852994  \\
            1309.5350204826677  0.0019901171969483617  \\
            1327.770829355429  0.0019636293412636945  \\
            1346.2605792989098  0.0019375423719828692  \\
            1365.0078065460139  0.001911769049231494  \\
            1384.0160965731316  0.001886360517413381  \\
            1403.2890847858732  0.0018613063239591551  \\
            1422.8304572143534  0.0018365865476729823  \\
            1442.6439512181573  0.0018122433030112722  \\
            1462.73335620113  0.0017882057438966324  \\
            1483.1025143361044  0.0017645243971625255  \\
            1503.7553212997384  0.001741133863197085  \\
            1524.6957270175747  0.0017180911561813165  \\
            1545.9277364194768  0.0016953622545749648  \\
            1567.455410205595  0.0016729221989579188  \\
            1589.2828656229779  0.001650830418856453  \\
            1611.41427725302  0.0016290205169720788  \\
            1633.853877809862  0.0016075168067585452  \\
            1656.6059589499134  0.001586309813650774  \\
            1679.674872092653  0.0015654015226690423  \\
            1703.0650292528444  0.0015447430499302695  \\
            1726.780903884356  0.0015244105705662253  \\
            1750.827031735725  0.001504345072890779  \\
            1775.2080117176342  0.0014845565610199889  \\
            1799.9285067824765  0.0014650417308305396  \\
            1824.9932448161524  0.0014457916653923307  \\
            1850.4070195423021  0.0014268132969633784  \\
            1876.1746914391215  0.0014080898209019622  \\
            1902.3011886689437  0.0013896300677724547  \\
            1928.7915080207777  0.0013714172559039465  \\
            1955.650715865949  0.0013534528172169929  \\
            1982.8839491270714  0.0013357402511907555  \\
            2010.496416260499  0.0013182736247447373  \\
            2038.4933982524622  0.0013010459533363869  \\
            2066.8802496290823  0.0012840574584110631  \\
            2095.662399480433  0.0012673165793071499  \\
            2124.8453524988827  0.0012507673808892746  \\
            2154.4346900318847  0.0012344688132158571  \\
            2184.4360711494264  0.001218389553653122  \\
            2214.855233726359  0.0012025502133497226  \\
            2245.697995539774  0.0011868953721562022  \\
            2276.97025538168  0.0011714797722907184  \\
            2308.6779941871696  0.001156281260695281  \\
            2340.827276178292  0.0011412808426550345  \\
            2373.424250023866  0.0011264848779288703  \\
            2406.4751500154243  0.0011118925901683252  \\
            2439.98629725955  0.0010975036321534159  \\
            2473.9641008868143  0.0010833037659705588  \\
            2508.4150592775413  0.001069311697192258  \\
            2543.345761304648  0.001055501034258571  \\
            2578.7628875938008  0.0010418715966198987  \\
            2614.6732118010923  0.0010284481216465092  \\
            2651.083601908539  0.0010152160630795529  \\
            2688.0010215376074  0.0010021447276617652  \\
            2725.432531281028  0.0009892589050432689  \\
            2763.3852900531697  0.000976551105999387  \\
            2801.866556459195  0.000964016429459916  \\
            2840.883690183304  0.0009516581584966995  \\
            2880.444153396298  0.0009394755404821683  \\
            2920.555512182745  0.0009274505787890521  \\
            2961.225437988034  0.000915593871873974  \\
            3002.461709085549  0.0009038815332541467  \\
            3044.2722120643025  0.0008923433726649978  \\
            3086.6649433372745  0.000880973384412388  \\
            3129.6480106707504  0.0008697624825889552  \\
            3173.229634734976  0.000858682980540674  \\
            3217.4181506763716  0.0008477702962939414  \\
            3262.2220097116697  0.0008369951968352863  \\
            3307.6497807442424  0.0008263854344985125  \\
            3353.7101520029287  0.0008159109037926399  \\
            3400.411932703706  0.000805577048903068  \\
            3447.764054734464  0.0007953919833815992  \\
            3495.775574363275  0.0007853351635925532  \\
            3544.4556739704353  0.00077542301944122  \\
            3593.813663804626  0.0007656462983599607  \\
            3643.8589837635445  0.0007560014225882271  \\
            3694.6012051993025  0.0007464846027523361  \\
            3746.050032748993  0.0007371043156937662  \\
            3798.215306190736  0.0007278558859698849  \\
            3851.107002325569  0.0007187320435507631  \\
            3904.73523688556  0.0007097301753581176  \\
            3959.1102664684586  0.0007008518370057398  \\
            4014.242490499322  0.0006920974293661985  \\
            4070.1424532194387  0.0006834528357671691  \\
            4126.820845702951  0.0006749341155736584  \\
            4184.2885079015805  0.0006665256426931158  \\
            4242.556430717777  0.000658238437950685  \\
            4301.635758106795  0.0006500635721082835  \\
            4361.537789208006  0.0006420057045780104  \\
            4422.273980505902  0.0006340384090163015  \\
            4483.855948021186  0.0006261958054109534  \\
            4546.2954695324  0.0006184553309880425  \\
            4609.604486828433  0.0006108233649232697  \\
            4673.795107992463  0.0006032923831351972  \\
            4738.8796097176555  0.0005958668072302381  \\
            4804.870439655129  0.00058853983637318  \\
            4871.780218794631  0.000581313475080645  \\
            4939.621743878321  0.0005741795688452396  \\
            5008.407989848212  0.0005671530726066634  \\
            5078.152112327676  0.0005602141229104638  \\
            5148.867450137493  0.0005533739775894403  \\
            5220.567527846975  0.0005466202963702095  \\
            5293.266058360561  0.0005399649563672897  \\
            5366.976945540476  0.0005333983713459734  \\
            5441.714286865893  0.0005269216375231238  \\
            5517.492376129123  0.0005205284834677882  \\
            5594.325706169378  0.0005142213360990092  \\
            5672.228971644544  0.0005080034532421813  \\
            5751.217071841614  0.0005018712415987405  \\
            5831.305113526224  0.0004958195689184094  \\
            5912.508413831875  0.000489848281169268  \\
            5994.8425031894085  0.00048395969309005936  \\
            6078.32312829723  0.0004781511348737553  \\
            6162.966255132943  0.000472419584510853  \\
            6248.788072006894  0.0004667661418059928  \\
            6335.804992658248  0.0004611844472889883  \\
            6424.033659394191  0.0004556831441678836  \\
            6513.490946272803  0.0004502552800012627  \\
            6604.193962330305  0.0004449016732465779  \\
            6696.160054853222  0.0004396144805618848  \\
            6789.406812696106  0.0004344032510394299  \\
            6883.9520696454965  0.00042926286431394097  \\
            6979.81390783066  0.00042418422357292024  \\
            7077.010661181889  0.00041918448519043353  \\
            7175.560918936929  0.0004142439742969156  \\
            7275.483529196225  0.00040937296281171146  \\
            7376.79760252773  0.0004045603194406601  \\
            7479.522515621821  0.0003998254475510339  \\
            7583.677914997191  0.0003951455135878249  \\
            7689.283720758313  0.00039052541756606383  \\
            7796.360130405237  0.0003859725591766272  \\
            7904.92762269642  0.00038147831816486087  \\
            8015.006961565405  0.0003770420542218513  \\
            8126.6192000919455  0.00037266354365967996  \\
            8239.78568452852  0.0003683549747218464  \\
            8354.528058382872  0.00036409265482607005  \\
            8470.868266557402  0.00035989282598763766  \\
            8588.82855954625  0.0003557443219831163  \\
            8708.431497690724  0.0003516530333478068  \\
            8829.699955494092  0.00034761703498118016  \\
            8952.6571259964  0.00034363133754765086  \\
            9077.326525210223  0.0003397045060863936  \\
            9203.73199661822  0.00033582445362814706  \\
            9331.89771573324  0.0003319935190895344  \\
            9461.848194722003  0.00032821578569983324  \\
            9593.608287093148  0.00032449397594899157  \\
            9727.203192450537  0.00032081632639991727  \\
            9862.65846131282  0.00031718666797599554  \\
            10000.0  0.0003136020658218718  \\
        }
        ;
    \addlegendentry {fixed feed. (n=9)}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={1bfa0ad4-843e-44f4-88be-e9b3f81ca955}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.01  0.001442092483515046  \\
            0.010139254075588154  0.0014231183425646278  \\
            0.010280447320933092  0.0014043552239413589  \\
            0.010423606739764018  0.001385802040385565  \\
            0.01056875971184804  0.0013674576803338818  \\
            0.010715933998226712  0.001349321008344606  \\
            0.010865157746525383  0.0013313908655059764  \\
            0.011016459496336563  0.0013136660698948133  \\
            0.01116986818467823  0.0012961454170322493  \\
            0.011325413151528114  0.0012788276803758106  \\
            0.011483124145435111  0.0012617116118180068  \\
            0.011643031329208768  0.001244795942211469  \\
            0.011805165285688049  0.001228079381916715  \\
            0.011969557023590434  0.0012115606213613833  \\
            0.012136237983442412  0.0011952383316259382  \\
            0.012305240043592616  0.0011791111650447856  \\
            0.012476595526308698  0.0011631777558259132  \\
            0.012650337203959031  0.0011474367206889742  \\
            0.012826498305280605  0.0011318866595157553  \\
            0.013005112521734093  0.00111652615602285  \\
            0.013186214013947485  0.0011013537784455567  \\
            0.013369837418249465  0.0010863680802283148  \\
            0.013556017853293682  0.0010715676007397393  \\
            0.013744790926775373  0.0010569508659855537  \\
            0.013936192742241428  0.0010425163893421365  \\
            0.014130259905995337  0.001028262672287233  \\
            0.014327029534098309  0.0010141882051405776  \\
            0.014526539259467805  0.0010002914678129602  \\
            0.014728827239075025  0.0009865709305525647  \\
            0.014933932161242525  0.0009730250546932026  \\
            0.01514189325304352  0.0009596522934043084  \\
            0.015352750287804227  0.0009464510924377225  \\
            0.01556654359271062  0.00093341989087206  \\
            0.015783314056521173  0.0009205571218469752  \\
            0.01600310313738701  0.0009078612132949694  \\
            0.016225952870780873  0.000895330588670148  \\
            0.016451905877536626  0.0008829636676510683  \\
            0.016681005372000592  0.0008707588668493566  \\
            0.01691329517029648  0.000858714600497952  \\
            0.017148819698705402  0.0008468292811244218  \\
            0.017387624002162504  0.0008351013202135603  \\
            0.017629753752872058  0.0008235291288515587  \\
            0.017875255259042353  0.0008121111183550667  \\
            0.018124175473742368  0.0008008457008785195  \\
            0.018376562003881713  0.0007897312900062292  \\
            0.018632463119315597  0.0007787663013279717  \\
            0.01889192776207666  0.0007679491529870794  \\
            0.01915500555573528  0.0007572782662106509  \\
            0.019421746814890256  0.0007467520658284223  \\
            0.019692202554791725  0.0007363689807539577  \\
            0.019966424501097934  0.0007261274444557863  \\
            0.020244465099768037  0.0007160258954065659  \\
            0.02052637752709252  0.0007060627775052022  \\
            0.02081221569986338  0.0006962365404841973  \\
            0.021102034285685956  0.0006865456402865181  \\
            0.021395888713434227  0.0006769885394347503  \\
            0.021693835183851845  0.0006675637073677559  \\
            0.021995930680300747  0.000658269620762119  \\
            0.022302232979659373  0.0006491047638308314  \\
            0.022612800663372783  0.0006400676286095158  \\
            0.022927693128656498  0.0006311567152150796  \\
            0.02324697059985648  0.000622370532091894  \\
            0.023570694139967277  0.0006137075962400682  \\
            0.02389892566231049  0.000605166433424899  \\
            0.024231727942375995  0.0005967455783672187  \\
            0.024569164629827913  0.0005884435749341402  \\
            0.024911300260677883  0.0005802589762917341  \\
            0.025258200269627846  0.0005721903450659741  \\
            0.02560993100258458  0.0005642362534737579  \\
            0.02596655972934871  0.0005563952834576409  \\
            0.026328154656480213  0.0005486660267973795  \\
            0.02669478494034321  0.0005410470852175587  \\
            0.027066520700332414  0.0005335370704857936  \\
            0.027443433032283655  0.000526134604497951  \\
            0.027825594022071243  0.000518838319362973  \\
            0.02821307675939472  0.0005116468574722353  \\
            0.02860595535175742  0.0005045588715742839  \\
            0.029004304938639917  0.0004975730248329844  \\
            0.029408201705870638  0.0004906879908844018  \\
            0.029817722900196717  0.0004839024538984036  \\
            0.03023294684405778  0.0004772151086215526  \\
            0.030653952950565267  0.00047062466043164345  \\
            0.031080821738690638  0.00046412982538204665  \\
            0.03151363484866479  0.0004577293302477344  \\
            0.03195247505759212  0.0004514219125686228  \\
            0.03239742629528197  0.00044520632069569935  \\
            0.03284857366030044  0.0004390813138292197  \\
            0.03330600343624589  0.0004330456620720626  \\
            0.033769803108250916  0.0004270981464675038  \\
            0.03424006137971424  0.0004212375590445956  \\
            0.034716868189265615  0.0004154627028692683  \\
            0.03520031472796679  0.00040977239209266225  \\
            0.0356904934567523  0.00040416545199678235  \\
            0.0361874981241128  0.0003986407190518246  \\
            0.03669142378402492  0.00039319704096583714  \\
            0.03720236681413068  0.00038783327674605486  \\
            0.037720424934169994  0.00038254829675391877  \\
            0.03824569722466999  0.00037734098276375166  \\
            0.03877828414589457  0.00037221022803052284  \\
            0.039318287557057685  0.00036715493735011  \\
            0.039865810735804405  0.0003621740271310617  \\
            0.04042095839796308  0.00035726642545786237  \\
            0.040983836717572615  0.0003524310721674623  \\
            0.04155455334718875  0.00034766691892024963  \\
            0.04213321743847287  0.0003429729292766916  \\
            0.04271993966306779  0.0003383480787705913  \\
            0.043314832233764006  0.00033379135499005434  \\
            0.04391800892596086  0.000329301757656597  \\
            0.044529585099426554  0.00032487829870701026  \\
            0.045149677720361  0.0003205200023730435  \\
            0.04577840538376619  0.0003162259052659921  \\
            0.0464158883361278  0.00031199505645875084  \\
            0.04706224849841281  0.0003078265175734019  \\
            0.047717609489387455  0.0003037193628588568  \\
            0.04838209664925955  0.0002996726792813541  \\
            0.04905583706365048  0.00029568556660276396  \\
            0.04973895958790065  0.0002917571374708102  \\
            0.050431594871713586  0.00028788651749484597  \\
            0.05113387538414326  0.00028407284532796227  \\
            0.05184593543892913  0.0002803152727512991  \\
            0.05256791122018422  0.00027661296474739214  \\
            0.0532999408084409  0.00027296509957846756  \\
            0.05404216420705915  0.00026937086885631573  \\
            0.054794723369002866  0.00026582947761679397  \\
            0.055557762223988776  0.00026234014438003143  \\
            0.05633142670601355  0.0002589021012190182  \\
            0.05711586478126432  0.0002555145938104953  \\
            0.05791122647641758  0.0002521768814896097  \\
            0.05871766390733255  0.0002488882372955163  \\
            0.0595353313081437  0.00024564794800745464  \\
            0.06036438506075867  0.000242455314176081  \\
            0.061204983724766994  0.00023930965014557523  \\
            0.062057288067765004  0.00023621028406316876  \\
            0.06292146109610344  0.0002331565578807457  \\
            0.06379766808606283  0.0002301478273404153  \\
            0.06468607661546324  0.0002271834619512096  \\
            0.06558685659571432  0.00022426284494688354  \\
            0.06650018030431122  0.0002213853732288485  \\
            0.06742622241778343  0.0002185504572927585  \\
            0.06836516004510239  0.00021575752112913734  \\
            0.06931717276155404  0.00021300600211457123  \\
            0.07028244264308349  0.00021029535086898978  \\
            0.07126115430111749  0.00020762503109567645  \\
            0.07225349491787214  0.0002049945193947561  \\
            0.0732596542821523  0.00020240330504856253  \\
            0.07427982482564914  0.00019985088978289461  \\
            0.07531420165974372  0.00019733678749510075  \\
            0.07636298261282246  0.00019486052395743222  \\
            0.0774263682681127  0.00019242163649071378  \\
            0.0785045620020451  0.00019001967360607433  \\
            0.07959777002314981  0.0001876541946247112  \\
            0.08070620141149504  0.0001853247692654798  \\
            0.08183006815867394  0.00018303097721203144  \\
            0.08296958520834907  0.00018077240765352405  \\
            0.08412497049736119  0.00017854865881438938  \\
            0.08529644499741021  0.00017635933745967458  \\
            0.08648423275731722  0.00017420405840185395  \\
            0.08768856094587431  0.00017208244399324744  \\
            0.08890965989529158  0.00016999412362891038  \\
            0.09014776314524918  0.00016793873325314515  \\
            0.09140310748756232  0.00016591591488506607  \\
            0.09267593301146879  0.00016392531616604144  \\
            0.09396648314954695  0.0001619665899419418  \\
            0.0952750047242729  0.0001600393938804161  \\
            0.09660174799522646  0.0001581433901380697  \\
            0.09794696670695396  0.00015627824508413017  \\
            0.09931091813749796  0.00015444362908308568  \\
            0.10069386314760276  0.00015263921634264024  \\
            0.10209606623060467  0.00015086468484130637  \\
            0.10351779556301763  0.00014911971632671178  \\
            0.10495932305582274  0.00014740399639658853  \\
            0.10642092440647241  0.0001457172146627314  \\
            0.1079028791516184  0.00014405906499363887  \\
            0.10940547072057427  0.0001424292458437589  \\
            0.11092898648952228  0.00014082746065739146  \\
            0.11247371783647517  0.00013925341835161332  \\
            0.11403996019700328  0.00013770683387463395  \\
            0.1156280131207376  0.0001361874288243  \\
            0.11723818032865989  0.00013469493213759723  \\
            0.11887076977119033  0.0001332290808341475  \\
            0.12052609368708422  0.00013178962081485094  \\
            0.12220446866314884  0.00013037630770689238  \\
            0.12390621569479163  0.00012898890776123507  \\
            0.12563166024741204  0.00012762719879151027  \\
            0.12738113231864784  0.00012629097116336241  \\
            0.12915496650148842  0.00012498002884176552  \\
            0.13095350204826672  0.0001236941904923668  \\
            0.13277708293554297  0.00012243329067558522  \\
            0.134626057929891  0.00012119718113078207  \\
            0.1365007806546014  0.00011998573220689304  \\
            0.13840160965731316  0.00011879883446567371  \\
            0.14032890847858728  0.00011763640053203927  \\
            0.14228304572143527  0.00011649836727855153  \\
            0.14426439512181577  0.00011538469846860178  \\
            0.14627333562011302  0.00011429538804320343  \\
            0.14831025143361043  0.00011323046432283756  \\
            0.1503755321299738  0.00011218999555456135  \\
            0.15246957270175737  0.00011117409747105634  \\
            0.15459277364194773  0.00011018294398250467  \\
            0.15674554102055954  0.00010921678290139834  \\
            0.1589282865622978  0.00010827596010044682  \\
            0.16114142772530193  0.0001073609583351988  \\
            0.16338538778098613  0.00010647246265838097  \\
            0.16566059589499144  0.0001056114758232096  \\
            0.16796748720926535  0.00010477953014248606  \\
            0.17030650292528443  0.00010397908400793245  \\
            0.17267809038843557  0.00010321423421022831  \\
            0.17508270317357244  0.00010249172170577955  \\
            0.1775208011717635  0.00010182107805383291  \\
            0.1799928506782477  0.00010121066949460764  \\
            0.18249932448161524  0.00010066076853289627  \\
            0.18504070195423017  0.00010016414130988259  \\
            0.18761746914391206  9.971296374383216e-5  \\
            0.19023011886689448  9.930208099539985e-5  \\
            0.19287915080207782  9.892866801175051e-5  \\
            0.19556507158659492  9.859128288175351e-5  \\
            0.19828839491270708  9.828921492120005e-5  \\
            0.20104964162604985  9.802211348669231e-5  \\
            0.2038493398252463  9.778977927982521e-5  \\
            0.20668802496290825  9.759204231409667e-5  \\
            0.2095662399480433  9.742868747928933e-5  \\
            0.21248453524988822  9.729940877853516e-5  \\
            0.2154434690031884  9.720378312945923e-5  \\
            0.21844360711494273  9.714125929079417e-5  \\
            0.221485523372636  9.711115959258219e-5  \\
            0.2245697995539774  9.71126929386043e-5  \\
            0.227697025538168  9.714497787436684e-5  \\
            0.2308677994187169  9.720707458011497e-5  \\
            0.2340827276178293  9.729802473822498e-5  \\
            0.23734242500238667  9.741689832947735e-5  \\
            0.2406475150015424  9.756284639581327e-5  \\
            0.243998629725955  9.773515841951577e-5  \\
            0.24739641008868135  9.793332161527278e-5  \\
            0.250841505927754  9.815707629200813e-5  \\
            0.2543345761304649  9.840645562478358e-5  \\
            0.2578762887593802  9.868178938432684e-5  \\
            0.2614673211801092  9.898364230855241e-5  \\
            0.2651083601908538  9.931265733116435e-5  \\
            0.2688001021537606  9.966929650126116e-5  \\
            0.27254325312810285  0.00010005352537449627  \\
            0.2763385290053171  0.00010046454639082225  \\
            0.28018665564591955  0.00010090069694738864  \\
            0.28408836901833034  0.00010135955610479706  \\
            0.28804441533962966  0.0001018381988886417  \\
            0.2920555512182746  0.00010233348419876394  \\
            0.29612254379880354  0.00010284228671231919  \\
            0.30024617090855493  0.00010336164048361444  \\
            0.30442722120643023  0.00010388880478135162  \\
            0.3086664943337273  0.0001044212781017813  \\
            0.3129648010670752  0.00010495678426687843  \\
            0.3173229634734977  0.0001054932467811646  \\
            0.32174181506763716  0.00010602876055211729  \\
            0.3262222009711669  0.00010656156534747643  \\
            0.3307649780744241  0.00010709002264150963  \\
            0.335371015200293  0.0001076125962063618  \\
            0.3400411932703707  0.00010812783616644793  \\
            0.3447764054734464  0.00010863436607493812  \\
            0.3495775574363275  0.0001091308725363386  \\
            0.3544455673970434  0.00010961609695640885  \\
            0.35938136638046275  0.00011008882908260177  \\
            0.36438589837635454  0.00011054790205073798  \\
            0.36946012051993027  0.00011099218877121984  \\
            0.37460500327489926  0.00011142059950037706  \\
            0.3798215306190735  0.00011183208051861315  \\
            0.38511070023255706  0.00011222561389158429  \\
            0.3904735236885561  0.00011260021832740672  \\
            0.3959110266468459  0.00011295495118331727  \\
            0.4014242490499321  0.00011328891174017137  \\
            0.4070142453219438  0.0001136012459358544  \\
            0.41268208457029537  0.00011389115279412105  \\
            0.4184288507901581  0.00011415789295244377  \\
            0.42425564307177777  0.00011440079981367882  \\
            0.43016357581067943  0.00011461929413662533  \\
            0.4361537789208005  0.00011481290324374149  \\
            0.4422273980505899  0.00011498128671642654  \\
            0.4483855948021188  0.0001151242714601446  \\
            0.45462954695324004  0.0001152419008679717  \\
            0.4609604486828433  0.00011533450580455134  \\
            0.4673795107992462  0.00011540281021290785  \\
            0.47388796097176533  0.00011544809203059426  \\
            0.4804870439655131  0.00011547243022246964  \\
            0.48717802187946313  0.0001154790726593534  \\
            0.4939621743878321  0.00011547292040876196  \\
            0.5008407989848211  0.00011546093615884961  \\
            0.5078152112327674  0.00011545181781842735  \\
            0.5148867450137494  0.00011545396464596354  \\
            0.5220567527846975  0.00011547240007641726  \\
            0.5293266058360562  0.00011550884648336712  \\
            0.5366976945540475  0.00011556960217235703  \\
            0.5441714286865891  0.00011568224928170127  \\
            0.5517492376129125  0.00011587989613359915  \\
            0.5594325706169379  0.0001161339591171513  \\
            0.5672228971644544  0.00011640390444609772  \\
            0.5751217071841612  0.00011667180935865584  \\
            0.5831305113526223  0.00011693014827106247  \\
            0.5912508413831878  0.00011717504174567227  \\
            0.599484250318941  0.00011740414775646187  \\
            0.607832312829723  0.00011761598304183206  \\
            0.6162966255132941  0.00011780970110063626  \\
            0.6248788072006892  0.00011798503779800427  \\
            0.633580499265825  0.00011814232932309083  \\
            0.6424033659394193  0.00011828257014450222  \\
            0.6513490946272803  0.00011840750287636045  \\
            0.6604193962330305  0.00011851974374854578  \\
            0.669616005485322  0.00011862295447514228  \\
            0.6789406812696108  0.0001187220741250365  \\
            0.6883952069645498  0.00011882361607258728  \\
            0.6979813907830661  0.00011893599297568731  \\
            0.7077010661181888  0.00011906971273476653  \\
            0.7175560918936926  0.0001192370577527976  \\
            0.7275483529196228  0.0001194506755908796  \\
            0.7376797602527733  0.00011972095087164852  \\
            0.7479522515621823  0.00012005342014337346  \\
            0.758367791499719  0.00012044820532374888  \\
            0.7689283720758311  0.00012090168656638746  \\
            0.7796360130405233  0.00012140866824961245  \\
            0.7904927622696423  0.00012196369909771773  \\
            0.8015006961565406  0.00012256152812820022  \\
            0.8126619200091945  0.0001231971722057709  \\
            0.8239785684528518  0.0001238659227067235  \\
            0.8354528058382867  0.00012456340544621236  \\
            0.8470868266557405  0.00012528571416425062  \\
            0.8588828559546251  0.00012602963770698265  \\
            0.8708431497690724  0.0001267930513502282  \\
            0.882969995549409  0.00012757562542240914  \\
            0.8952657125996397  0.00012838005995574508  \\
            0.9077326525210228  0.0001292136263536781  \\
            0.9203731996618223  0.00013008742964929585  \\
            0.9331897715733238  0.00013100845476950938  \\
            0.9461848194722  0.00013197097877469245  \\
            0.9593608287093143  0.00013296212125882062  \\
            0.9727203192450541  0.00013397154744580072  \\
            0.9862658461312822  0.0001349938125716729  \\
            1.0  0.0001360269254255582  \\
            1.013925407558815  0.0001370707611789277  \\
            1.0280447320933093  0.00013812625279806384  \\
            1.0423606739764015  0.00013919614102730763  \\
            1.0568759711848041  0.00014028967699210662  \\
            1.0715933998226712  0.00014143573738269188  \\
            1.0865157746525382  0.00014268210171850652  \\
            1.1016459496336566  0.00014402064952164604  \\
            1.116986818467823  0.0001453932650200039  \\
            1.1325413151528119  0.0001467625259412218  \\
            1.148312414543511  0.00014811039209923184  \\
            1.1643031329208766  0.00014942696025978312  \\
            1.180516528568805  0.0001507062533566684  \\
            1.1969557023590434  0.00015194515421758272  \\
            1.2136237983442408  0.00015314381690805732  \\
            1.2305240043592616  0.00015430733344759892  \\
            1.2476595526308696  0.00015544816373794888  \\
            1.2650337203959034  0.00015658456651726174  \\
            1.2826498305280605  0.00015772582641527437  \\
            1.3005112521734088  0.00015885831345279167  \\
            1.3186214013947486  0.00015995837826977  \\
            1.3369837418249464  0.00016100901830742512  \\
            1.3556017853293685  0.00016200290502550805  \\
            1.3744790926775374  0.0001629408175498062  \\
            1.3936192742241424  0.00016383084318197816  \\
            1.4130259905995337  0.00016468771886771303  \\
            1.4327029534098308  0.00016552915340224577  \\
            1.4526539259467808  0.00016636716768009187  \\
            1.4728827239075026  0.00016720100330564334  \\
            1.4933932161242522  0.00016802117261926417  \\
            1.5141893253043521  0.000168820333618703  \\
            1.5352750287804227  0.00016960054972606326  \\
            1.5566543592710615  0.00017037347530745938  \\
            1.5783314056521174  0.0001711529882516337  \\
            1.6003103137387007  0.0001719439057857797  \\
            1.6225952870780873  0.00017273837686295957  \\
            1.6451905877536623  0.0001735235170772818  \\
            1.6681005372000586  0.0001742895928703891  \\
            1.691329517029648  0.00017503229048823241  \\
            1.7148819698705398  0.00017575068774463158  \\
            1.7387624002162507  0.00017644390299106227  \\
            1.7629753752872057  0.00017710887857104386  \\
            1.787525525904235  0.00017774057510939995  \\
            1.812417547374237  0.0001783338412665815  \\
            1.8376562003881711  0.00017888540953123986  \\
            1.8632463119315603  0.00017939531257620786  \\
            1.8891927762076663  0.00017986792543204515  \\
            1.9155005555735276  0.00018031299993770741  \\
            1.9421746814890257  0.00018074656015283524  \\
            1.9692202554791722  0.00018119034533307777  \\
            1.996642450109794  0.000181667136168505  \\
            2.0244465099768036  0.00018219114224278513  \\
            2.052637752709252  0.00018276009748333162  \\
            2.0812215699863383  0.000183357616869821  \\
            2.1102034285685956  0.00018396263654058876  \\
            2.139588871343422  0.0001845566665729772  \\
            2.1693835183851844  0.00018512614942750415  \\
            2.1995930680300746  0.00018566219103307988  \\
            2.2302232979659378  0.00018615976900050464  \\
            2.2612800663372785  0.00018661730828578143  \\
            2.2927693128656492  0.00018703692933198524  \\
            2.324697059985648  0.00018742555611817296  \\
            2.3570694139967276  0.00018779692369985895  \\
            2.3898925662310497  0.00018817336080536522  \\
            2.4231727942375993  0.00018858284515586548  \\
            2.456916462982791  0.00018904674941427763  \\
            2.491130026067789  0.00018956981936510127  \\
            2.5258200269627844  0.00019014969310531942  \\
            2.5609931002584587  0.00019079327537327895  \\
            2.596655972934871  0.0001915191065227281  \\
            2.632815465648021  0.00019234096807681087  \\
            2.6694784940343212  0.00019324856611954846  \\
            2.706652070033241  0.0001942116738034829  \\
            2.7443433032283644  0.0001951993917123785  \\
            2.7825594022071245  0.00019619046641267652  \\
            2.821307675939472  0.000197173437431905  \\
            2.8605955351757424  0.00019814381670634008  \\
            2.9004304938639915  0.00019910136989887686  \\
            2.9408201705870627  0.00020004784486535808  \\
            2.981772290019672  0.0002009850657804325  \\
            3.0232946844057773  0.0002019135992085645  \\
            3.0653952950565277  0.00020283232686688006  \\
            3.1080821738690636  0.00020373893981782344  \\
            3.1513634848664784  0.00020463091914651324  \\
            3.195247505759212  0.00020550646139293684  \\
            3.239742629528197  0.0002063650557290376  \\
            3.2848573660300446  0.00020720770622614462  \\
            3.330600343624589  0.00020803692708662772  \\
            3.3769803108250906  0.00020885664765010197  \\
            3.424006137971425  0.00020967213228172853  \\
            3.4716868189265613  0.00021048999906616667  \\
            3.52003147279668  0.0002113184261611877  \\
            3.5690493456752295  0.00021216766389954298  \\
            3.6187498124112794  0.00021305099948834647  \\
            3.6691423784024932  0.00021398624609387154  \\
            3.7202366814130676  0.00021499731685136158  \\
            3.7720424934169983  0.0002161138914140672  \\
            3.824569722466999  0.00021736517322511577  \\
            3.877828414589456  0.00021876682448829536  \\
            3.9318287557057694  0.00022031168151926566  \\
            3.9865810735804406  0.00022197533239369017  \\
            4.042095839796307  0.00022372910496752893  \\
            4.0983836717572615  0.00022554812121204862  \\
            4.155455334718876  0.0002274130209785897  \\
            4.213321743847288  0.00022930900079643326  \\
            4.271993966306779  0.0002312244888468182  \\
            4.3314832233764  0.0002331501405742351  \\
            4.391800892596086  0.00023507819352295412  \\
            4.452958509942655  0.00023700208093711304  \\
            4.514967772036101  0.00023891621159633056  \\
            4.577840538376619  0.0002408158540815767  \\
            4.641588833612778  0.00024269708812339522  \\
            4.706224849841282  0.00024455680123466027  \\
            4.771760948938746  0.00024639271758226326  \\
            4.838209664925956  0.0002482034507496245  \\
            4.905583706365048  0.0002499885741541729  \\
            4.973895958790064  0.00025174870328211954  \\
            5.04315948717136  0.0002534855826720621  \\
            5.113387538414326  0.0002552021688292963  \\
            5.184593543892912  0.0002569026982722001  \\
            5.256791122018422  0.0002585927501668852  \\
            5.329994080844091  0.00026028002698978144  \\
            5.404216420705916  0.0002626435716231268  \\
            5.479472336900287  0.0002654081054576493  \\
            5.555776222398876  0.00026818501093953215  \\
            5.633142670601354  0.0002709787965591157  \\
            5.711586478126432  0.0002737918974010836  \\
            5.791122647641759  0.00027662326680298057  \\
            5.871766390733256  0.00027946776013799713  \\
            5.953533130814368  0.0002823163276615843  \\
            6.036438506075867  0.00028515697910354244  \\
            6.1204983724767  0.0002879762239131001  \\
            6.205728806776502  0.0002907606275338519  \\
            6.292146109610344  0.0002934982629474631  \\
            6.379766808606281  0.00029618004101902254  \\
            6.468607661546326  0.00029880104422707194  \\
            6.558685659571432  0.0003013619754329217  \\
            6.65001803043112  0.00030387050609867385  \\
            6.742622241778342  0.00030634137758257676  \\
            6.836516004510237  0.00030879279609446954  \\
            6.931717276155405  0.0003112376631069591  \\
            7.028244264308349  0.0003136749594058081  \\
            7.1261154301117475  0.00031609171258794173  \\
            7.225349491787214  0.0003184792810164129  \\
            7.3259654282152304  0.0003208705946531447  \\
            7.427982482564916  0.0003234009695825963  \\
            7.531420165974372  0.00032611379586516023  \\
            7.636298261282244  0.00032885639895813816  \\
            7.742636826811269  0.00033155303458896044  \\
            7.850456200204509  0.00033418411219016185  \\
            7.959777002314984  0.0003367449838177226  \\
            8.070620141149503  0.0003392336423494395  \\
            8.183006815867392  0.0003416461359804856  \\
            8.29695852083491  0.00034397452274376026  \\
            8.412497049736118  0.0003462063506404947  \\
            8.529644499741023  0.00034832530770934723  \\
            8.648423275731723  0.000350312639405101  \\
            8.768856094587429  0.0003521488781177104  \\
            8.89096598952916  0.00035381552718071624  \\
            9.014776314524918  0.00035529652415124195  \\
            9.14031074875623  0.000356579473905866  \\
            9.267593301146878  0.00035765673368135843  \\
            9.396648314954696  0.0003585264378822433  \\
            9.527500472427292  0.00035919345882073266  \\
            9.660174799522645  0.0003596700734734441  \\
            9.794696670695393  0.00035997574548379265  \\
            9.931091813749795  0.00036013523883843035  \\
            10.069386314760276  0.0003601751281017185  \\
            10.209606623060466  0.0003601210517499466  \\
            10.351779556301762  0.0003599994073587427  \\
            10.495932305582278  0.0003598454337470481  \\
            10.642092440647241  0.00035972187522708885  \\
            10.79028791516184  0.0003597973197416583  \\
            10.940547072057424  0.00036073231987531005  \\
            11.092898648952227  0.00036285817606661086  \\
            11.24737178364752  0.00036563854837838415  \\
            11.403996019700324  0.00036899313790917434  \\
            11.56280131207376  0.00037291694782580416  \\
            11.72381803286599  0.0003774030106777352  \\
            11.887076977119033  0.00038245793087771497  \\
            12.052609368708426  0.000388097939192661  \\
            12.22044686631488  0.0003943392723927376  \\
            12.390621569479164  0.00040119262996152986  \\
            12.563166024741207  0.0004086606416433589  \\
            12.738113231864785  0.0004167362615065362  \\
            12.91549665014884  0.0004254017253884079  \\
            13.095350204826671  0.00043462865228027667  \\
            13.277708293554298  0.0004443797460863313  \\
            13.462605792989104  0.00045461186848227964  \\
            13.650078065460137  0.00046527949321930045  \\
            13.840160965731316  0.0004763375343038201  \\
            14.032890847858724  0.0004877440927404054  \\
            14.228304572143527  0.0004994640532711714  \\
            14.426439512181581  0.0005114655442546967  \\
            14.627333562011298  0.0005236891103016122  \\
            14.831025143361044  0.0005359981511384626  \\
            15.037553212997377  0.0005481700544179727  \\
            15.246957270175738  0.0005599368845413643  \\
            15.459277364194778  0.0005710246489225792  \\
            15.67455410205595  0.0005811769059823384  \\
            15.89282865622978  0.0005901723713812975  \\
            16.114142772530197  0.0005978414543915751  \\
            16.338538778098613  0.0006040889556453138  \\
            16.566059589499144  0.000608943400159456  \\
            16.79674872092653  0.0006126516021343311  \\
            17.030650292528442  0.0006155582695552125  \\
            17.26780903884356  0.0006175787519960838  \\
            17.508270317357244  0.0006184209416251086  \\
            17.75208011717635  0.0006179249526990468  \\
            17.999285067824765  0.0006160296652605957  \\
            18.249932448161523  0.0006127355718467342  \\
            18.504070195423022  0.000608102437867617  \\
            18.761746914391203  0.0006022525279943361  \\
            19.02301188668945  0.0005953561604535596  \\
            19.287915080207778  0.0005876030644435995  \\
            19.556507158659493  0.0005792302293904058  \\
            19.828839491270713  0.0005707203166875729  \\
            20.10496416260498  0.000563043489930498  \\
            20.384933982524633  0.0005565715597348425  \\
            20.66880249629083  0.0005507556141683533  \\
            20.956623994804332  0.0005453661046221255  \\
            21.24845352498883  0.0005404181523703083  \\
            21.544346900318832  0.0005359812390727844  \\
            21.84436071149427  0.0005320855102166475  \\
            22.148552337263602  0.0005286379689088093  \\
            22.45697995539774  0.0005254446495862404  \\
            22.7697025538168  0.000522350222418981  \\
            23.086779941871686  0.0005193774935586097  \\
            23.408272761782932  0.000517087255996733  \\
            23.734242500238675  0.0005159287300494093  \\
            24.06475150015424  0.0005149519661295029  \\
            24.399862972595503  0.000513749063679259  \\
            24.73964100886813  0.0005121752194833828  \\
            25.084150592775398  0.0005101513111356667  \\
            25.433457613046496  0.0005076269449300661  \\
            25.787628875938008  0.0005045703112012844  \\
            26.14673211801092  0.0005009654965527808  \\
            26.510836019085374  0.0004968116194052644  \\
            26.88001021537606  0.0004921218472613655  \\
            27.25432531281029  0.00048692191752202865  \\
            27.633852900531696  0.00048124838003985905  \\
            28.018665564591952  0.00047514690333951785  \\
            28.40883690183304  0.0004686709371543087  \\
            28.804441533962965  0.00046188094943301416  \\
            29.205555121827466  0.00045484439510290193  \\
            29.612254379880344  0.00044763643473118894  \\
            30.024617090855493  0.00044034083515472045  \\
            30.442722120643026  0.00043304860025418143  \\
            30.86664943337273  0.0004258486826320498  \\
            31.29648010670752  0.0004188073061059543  \\
            31.732296347349763  0.00041194988638679496  \\
            32.174181506763716  0.00040526823764350836  \\
            32.622220097116696  0.0003987457365816651  \\
            33.07649780744241  0.0003923752173759556  \\
            33.5371015200293  0.00038616344407738985  \\
            34.00411932703706  0.00038012920290293284  \\
            34.47764054734464  0.000374300263123344  \\
            34.95775574363275  0.00036871075841222496  \\
            35.44455673970434  0.00036339954854335823  \\
            35.938136638046274  0.00035842133468784096  \\
            36.43858983763545  0.00035404333928920595  \\
            36.94601205199302  0.0003502969621309182  \\
            37.46050032748993  0.0003468849227338389  \\
            37.98215306190734  0.00034375463510932645  \\
            38.511070023255705  0.00034087436888484695  \\
            39.04735236885562  0.00033821558811669516  \\
            39.591102664684584  0.0003357519711337705  \\
            40.14242490499322  0.0003334592906338309  \\
            40.701424532194366  0.0003313156629657948  \\
            41.26820845702954  0.00032930190788814644  \\
            41.84288507901582  0.0003274017089244642  \\
            42.42556430717777  0.0003256014816145335  \\
            43.01635758106795  0.00032389003605788554  \\
            43.61537789208003  0.0003222581624107206  \\
            44.22273980505899  0.000320698232694501  \\
            44.838559480211885  0.00031920386486992703  \\
            45.462954695323994  0.0003177696607012792  \\
            46.09604486828434  0.00031639101139287087  \\
            46.73795107992461  0.0003150639589028604  \\
            47.38879609717654  0.00031378509805778305  \\
            48.048704396551315  0.00031255150668844765  \\
            48.71780218794631  0.00031136069135387714  \\
            49.396217438783204  0.0003102105384766357  \\
            50.08407989848212  0.00030909926021923013  \\
            50.78152112327673  0.00030802532751957214  \\
            51.48867450137495  0.0003069873828748693  \\
            52.205675278469755  0.00030598412939904896  \\
            52.93266058360561  0.00030501419719572757  \\
            53.66976945540476  0.00030407599409258554  \\
            54.4171428686589  0.0003031675547837867  \\
            55.17492376129126  0.0003022864074477824  \\
            55.94325706169378  0.0003014294785283839  \\
            56.72228971644543  0.0003005930525057974  \\
            57.51217071841614  0.00029977279468827896  \\
            58.313051135262214  0.0002989638338111007  \\
            59.12508413831878  0.0002981608920137959  \\
            59.94842503189409  0.0002973584428801678  \\
            60.7832312829723  0.00029655087783399183  \\
            61.629662551329425  0.0002957326646892835  \\
            62.48788072006891  0.00029489848518380436  \\
            63.35804992658251  0.000294043345678782  \\
            64.2403365939419  0.0002931626578261758  \\
            65.13490946272803  0.00029225229065700964  \\
            66.04193962330305  0.00029130859751570905  \\
            66.96160054853219  0.00029032842172902357  \\
            67.89406812696109  0.00028930908695304564  \\
            68.839520696455  0.00028824837553189346  \\
            69.7981390783066  0.00028714450163914757  \\
            70.77010661181889  0.0002859960795885656  \\
            71.75560918936925  0.00028480209335708965  \\
            72.7548352919623  0.00028356186758078786  \\
            73.76797602527735  0.0002822750426472954  \\
            74.79522515621821  0.00028094155571145265  \\
            75.8367791499719  0.000279561628622191  \\
            76.8928372075831  0.0002781357636122585  \\
            77.96360130405233  0.00027666474976522964  \\
            79.04927622696424  0.00027514967992655986  \\
            80.15006961565405  0.0002735919809938915  \\
            81.26619200091946  0.0002719934571053199  \\
            82.39785684528515  0.0002703563436823359  \\
            83.54528058382867  0.00026868336357171156  \\
            84.70868266557407  0.0002669777639729013  \\
            85.8882855954625  0.00026524329165875153  \\
            87.08431497690724  0.00026348404132637  \\
            88.29699955494092  0.0002617041081504674  \\
            89.52657125996396  0.0002599070364580372  \\
            90.77326525210229  0.00025809519665307226  \\
            92.03731996618221  0.00025626937070321974  \\
            93.31897715733238  0.00025442878727361946  \\
            94.61848194722002  0.00025257159776862056  \\
            95.93608287093141  0.00025069553129696074  \\
            97.27203192450543  0.00024879844925515695  \\
            98.6265846131282  0.00024687867254924933  \\
            100.0  0.0002449351027492797  \\
            101.39254075588153  0.00024296721406410487  \\
            102.80447320933098  0.0002409749857567839  \\
            104.23606739764011  0.0002389588189232513  \\
            105.6875971184804  0.00023691945681047875  \\
            107.15933998226711  0.00023485791803739452  \\
            108.65157746525384  0.00023277544236906088  \\
            110.16459496336569  0.0002306734485834099  \\
            111.69868184678226  0.00022855350140562635  \\
            113.25413151528114  0.00022641728603663857  \\
            114.83124145435112  0.00022426658814974303  \\
            116.43031329208767  0.00022210327820874643  \\
            118.05165285688055  0.0002199292986580613  \\
            119.69557023590428  0.00021774665355905293  \\
            121.36237983442405  0.00021555739968775908  \\
            123.05240043592616  0.00021336363878207083  \\
            124.76595526308698  0.0002111675101512006  \\
            126.50337203959037  0.00020897118401689614  \\
            128.264983052806  0.00020677685419256102  \\
            130.05112521734085  0.00020458673097108323  \\
            131.86214013947486  0.00020240303324850378  \\
            133.69837418249466  0.00020022797997276107  \\
            135.5601785329369  0.00019806378133789142  \\
            137.4479092677538  0.00019591262876191375  \\
            139.3619274224142  0.00019377668513382668  \\
            141.30259905995337  0.00019165807408602525  \\
            143.2702953409831  0.00018955887002862775  \\
            145.26539259467813  0.0001874810881209818  \\
            147.28827239075034  0.00018542667495814247  \\
            149.33932161242518  0.00018339750018324293  \\
            151.4189325304352  0.00018139534901237395  \\
            153.52750287804227  0.00017942191566895958  \\
            155.66543592710622  0.00017747879764229527  \\
            157.8331405652118  0.00017556749121535795  \\
            160.03103137387  0.00017368938759143002  \\
            162.25952870780873  0.00017184577052428007  \\
            164.51905877536623  0.00017003781559962763  \\
            166.81005372000593  0.0001682665915716421  \\
            169.13295170296487  0.00016653306442385247  \\
            171.48819698705393  0.00016483810457718222  \\
            173.87624002162505  0.0001631824970087491  \\
            176.29753752872057  0.00016156695550658724  \\
            178.75255259042356  0.00015999214030684754  \\
            181.24175473742378  0.00015845868046361508  \\
            183.76562003881705  0.00015696720209657013  \\
            186.324631193156  0.00015551836406205806  \\
            188.91927762076665  0.00015411290419947571  \\
            191.55005555735278  0.00015275169812243992  \\
            194.21746814890264  0.00015143583244613888  \\
            196.92202554791714  0.00015016668709996254  \\
            199.66424501097933  0.00014894601031289  \\
            202.44465099768038  0.00014777594104872338  \\
            205.2637752709252  0.0001466588978206006  \\
            208.12215699863393  0.00014559723074708238  \\
            211.02034285685943  0.00014459260654778734  \\
            213.95888713434215  0.0001436453132242863  \\
            216.93835183851843  0.0001427538840560745  \\
            219.95930680300748  0.00014191532212228506  \\
            223.02232979659385  0.00014112577148737927  \\
            226.12800663372772  0.00014038121632364576  \\
            229.27693128656486  0.00013967792631482215  \\
            232.4697059985648  0.00013901262676789381  \\
            235.7069413996728  0.00013838249762239478  \\
            238.98925662310504  0.00013778510348736098  \\
            242.31727942376006  0.00013721831187181696  \\
            245.691646298279  0.00013668022432237803  \\
            249.11300260677885  0.00013616912457632447  \\
            252.58200269627847  0.00013568344242560843  \\
            256.09931002584597  0.00013522172893706117  \\
            259.6655972934872  0.00013478263947201485  \\
            263.281546564802  0.00013436492188630613  \\
            266.9478494034321  0.00013396740763290088  \\
            270.66520700332416  0.0001335890051932193  \\
            274.43433032283656  0.0001332286943578207  \\
            278.2559402207126  0.0001328855216422031  \\
            282.1307675939471  0.00013255859615298214  \\
            286.0595535175742  0.00013224708575858933  \\
            290.04304938639916  0.0001319502140799842  \\
            294.08201705870636  0.0001316672572249202  \\
            298.17722900196736  0.0001313975411751272  \\
            302.3294684405776  0.000131140439310102  \\
            306.5395295056527  0.0001308953700987917  \\
            310.8082173869064  0.00013066179496229593  \\
            315.13634848664793  0.00013043921643704243  \\
            319.52475057592136  0.0001302271762930745  \\
            323.9742629528195  0.0001300252538859634  \\
            328.48573660300434  0.00012983306444910799  \\
            333.06003436245885  0.00012965025778676907  \\
            337.69803108250915  0.00012947651659344907  \\
            342.40061379714257  0.00012931155516696674  \\
            347.16868189265597  0.0001291551177644532  \\
            352.0031472796679  0.00012900697716642268  \\
            356.90493456752296  0.0001288669329576338  \\
            361.87498124112807  0.0001287348096196776  \\
            366.9142378402494  0.00012861045435969394  \\
            372.0236681413066  0.00012849373466980639  \\
            377.2042493416997  0.0001283845352721814  \\
            382.45697224669993  0.00012828275470655494  \\
            387.78284145894577  0.0001281883013607443  \\
            393.18287557057704  0.000128101088991608  \\
            398.6581073580439  0.00012802103183206923  \\
            404.2095839796306  0.0001279480394367674  \\
            409.83836717572615  0.00012788201168152161  \\
            415.5455334718875  0.00012782283416102358  \\
            421.3321743847289  0.00012777037415644704  \\
            427.1993966306781  0.00012772447814959995  \\
            433.14832233763985  0.00012768497051846584  \\
            439.1800892596086  0.00012765165403376936  \\
            445.29585099426555  0.00012762431179276767  \\
            451.4967772036102  0.00012760271076842737  \\
            457.7840538376621  0.0001275866061145392  \\
            464.15888336127773  0.00012757574626978793  \\
            470.62248498412816  0.00012756987808111643  \\
            477.17609489387456  0.00012756875167384488  \\
            483.82096649259574  0.00012757212464204897  \\
            490.55837063650506  0.0001275797657369621  \\
            497.38959587900627  0.0001275914572852222  \\
            504.3159487171359  0.000127606997149926  \\
            511.3387538414326  0.00012762619979439868  \\
            518.4593543892913  0.00012764889661530458  \\
            525.6791122018425  0.0001276749358343838  \\
            532.9994080844087  0.0001277041822165886  \\
            540.4216420705915  0.00012773651610932096  \\
            547.9472336900287  0.0001277718325297229  \\
            555.5776222398878  0.0001278100402387551  \\
            563.3142670601358  0.00012785106070623532  \\
            571.1586478126429  0.00012789482680409026  \\
            579.1122647641758  0.0001279412820194204  \\
            587.1766390733255  0.00012799037933807639  \\
            595.353313081437  0.00012804208030656747  \\
            603.643850607587  0.00012809635432460065  \\
            612.0498372476696  0.0001281531776143393  \\
            620.57288067765  0.00012821253271635573  \\
            629.2146109610344  0.0001282744077123242  \\
            637.9766808606282  0.00012833879572456613  \\
            646.8607661546328  0.00012840569428193509  \\
            655.8685659571429  0.0001284751049533083  \\
            665.0018030431119  0.0001285470328515409  \\
            674.2622241778342  0.0001286214862215496  \\
            683.6516004510239  0.00012869847619636907  \\
            693.1717276155407  0.0001287780164309479  \\
            702.8244264308346  0.00012886012269867813  \\
            712.6115430111745  0.00012894481294932513  \\
            722.5349491787214  0.0001290321067463561  \\
            732.596542821523  0.0001291220252634118  \\
            742.7982482564918  0.00012921459111640477  \\
            753.1420165974375  0.00012930982803788558  \\
            763.6298261282242  0.00012940776098350923  \\
            774.263682681127  0.00012950841568516199  \\
            785.045620020451  0.00012961181880839507  \\
            795.9777002314986  0.0001297179977244906  \\
            807.0620141149508  0.00012982698041648588  \\
            818.300681586739  0.00012993879533324099  \\
            829.6958520834906  0.00013005347154269035  \\
            841.2497049736119  0.00013017103831878082  \\
            852.9644499741025  0.00013029152541496085  \\
            864.8423275731726  0.00013041496270157105  \\
            876.8856094587427  0.0001305413803276938  \\
            889.0965989529158  0.00013067080857532927  \\
            901.4776314524918  0.00013080327791958538  \\
            914.0310748756232  0.0001309388187648063  \\
            926.7593301146883  0.00013107746170694685  \\
            939.6648314954691  0.00013121923714623816  \\
            952.750047242729  0.00013136417568835682  \\
            966.0174799522646  0.00013151230770458273  \\
            979.4696670695396  0.00013166366347804813  \\
            993.10918137498  0.0001318182733104681  \\
            1006.9386314760271  0.0001319761672303506  \\
            1020.9606623060465  0.00013213737518435347  \\
            1035.1779556301763  0.00013230192687868446  \\
            1049.5932305582278  0.00013246985187631186  \\
            1064.2092440647245  0.00013264117949078513  \\
            1079.0287915161837  0.00013281593878053003  \\
            1094.0547072057425  0.00013299415856854213  \\
            1109.2898648952228  0.00013317586744618573  \\
            1124.737178364752  0.00013336109361929098  \\
            1140.399601970033  0.00013354986507953202  \\
            1156.2801312073755  0.00013374220942955137  \\
            1172.3818032865986  0.0001339381539533354  \\
            1188.7076977119034  0.00013413772559393744  \\
            1205.2609368708427  0.00013434095093101114  \\
            1222.0446866314887  0.00013454785622759945  \\
            1239.0621569479156  0.00013475846714249514  \\
            1256.3166024741201  0.00013497280914221162  \\
            1273.8113231864784  0.00013519090711672113  \\
            1291.549665014884  0.0001354127856521707  \\
            1309.5350204826677  0.00013563846869597525  \\
            1327.770829355429  0.00013586797992409536  \\
            1346.2605792989098  0.00013610134237785964  \\
            1365.0078065460139  0.00013633857864094666  \\
            1384.0160965731316  0.0001365797107659809  \\
            1403.2890847858732  0.00013682476028875366  \\
            1422.8304572143534  0.00013707374823244744  \\
            1442.6439512181573  0.00013732669500952818  \\
            1462.73335620113  0.0001375836203708291  \\
            1483.1025143361044  0.00013784454370983684  \\
            1503.7553212997384  0.000138109483546584  \\
            1524.6957270175747  0.00013837845797842917  \\
            1545.9277364194768  0.00013865148440872597  \\
            1567.455410205595  0.00013892857952603  \\
            1589.2828656229779  0.0001392097594246818  \\
            1611.41427725302  0.00013949503954085624  \\
            1633.853877809862  0.00013978443454865696  \\
            1656.6059589499134  0.00014007795849916232  \\
            1679.674872092653  0.00014037562469928745  \\
            1703.0650292528444  0.0001406774456922801  \\
            1726.780903884356  0.00014098343343287023  \\
            1750.827031735725  0.00014129359898412824  \\
            1775.2080117176342  0.00014160795272336968  \\
            1799.9285067824765  0.00014192650431107734  \\
            1824.9932448161524  0.00014224926259690594  \\
            1850.4070195423021  0.00014257623566805666  \\
            1876.1746914391215  0.00014290743087945997  \\
            1902.3011886689437  0.00014324285479891494  \\
            1928.7915080207777  0.00014358251322806582  \\
            1955.650715865949  0.0001439264112028368  \\
            1982.8839491270714  0.00014427455296284176  \\
            2010.496416260499  0.00014462694196834024  \\
            2038.4933982524622  0.00014498358102363386  \\
            2066.8802496290823  0.00014534447200995412  \\
            2095.662399480433  0.0001457096162719492  \\
            2124.8453524988827  0.0001460790142243844  \\
            2154.4346900318847  0.0001464526656079383  \\
            2184.4360711494264  0.00014683056957274967  \\
            2214.855233726359  0.0001472127244123146  \\
            2245.697995539774  0.000147599127799296  \\
            2276.97025538168  0.00014798977680688288  \\
            2308.6779941871696  0.00014838466777393147  \\
            2340.827276178292  0.00014878379643928048  \\
            2373.424250023866  0.00014918715798410738  \\
            2406.4751500154243  0.00014959474709430324  \\
            2439.98629725955  0.0001500065576806613  \\
            2473.9641008868143  0.00015042258342529903  \\
            2508.4150592775413  0.0001508428173349933  \\
            2543.345761304648  0.00015126725209870602  \\
            2578.7628875938008  0.00015169587992596833  \\
            2614.6732118010923  0.0001521286926914859  \\
            2651.083601908539  0.0001525656819501917  \\
            2688.0010215376074  0.00015300683891902547  \\
            2725.432531281028  0.00015345215462044277  \\
            2763.3852900531697  0.0001539016198885087  \\
            2801.866556459195  0.00015435522535457174  \\
            2840.883690183304  0.0001548129615385694  \\
            2880.444153396298  0.00015527481894164516  \\
            2920.555512182745  0.00015574078799247132  \\
            2961.225437988034  0.00015621085925115417  \\
            3002.461709085549  0.00015668502323122114  \\
            3044.2722120643025  0.00015716327069440508  \\
            3086.6649433372745  0.0001576455925049749  \\
            3129.6480106707504  0.00015813197985596326  \\
            3173.229634734976  0.0001586224241389396  \\
            3217.4181506763716  0.00015911691710316302  \\
            3262.2220097116697  0.0001596154509238204  \\
            3307.6497807442424  0.0001601180182023067  \\
            3353.7101520029287  0.0001606246119961609  \\
            3400.411932703706  0.00016113522592272348  \\
            3447.764054734464  0.0001616498542217775  \\
            3495.775574363275  0.00016216849168315645  \\
            3544.4556739704353  0.00016269113382350525  \\
            3593.813663804626  0.00016321777688418145  \\
            3643.8589837635445  0.00016374841786755397  \\
            3694.6012051993025  0.00016428305452450182  \\
            3746.050032748993  0.00016482168550524298  \\
            3798.215306190736  0.00016536431030314221  \\
            3851.107002325569  0.0001659109293441379  \\
            3904.73523688556  0.00016646154395523336  \\
            3959.1102664684586  0.00016701615645049598  \\
            4014.242490499322  0.0001675747701318419  \\
            4070.1424532194387  0.0001681373892994946  \\
            4126.820845702951  0.00016870401930663573  \\
            4184.2885079015805  0.00016927466654186987  \\
            4242.556430717777  0.00016984933841825487  \\
            4301.635758106795  0.000170428043492777  \\
            4361.537789208006  0.00017101079134149069  \\
            4422.273980505902  0.00017159759261512882  \\
            4483.855948021186  0.00017218845902795373  \\
            4546.2954695324  0.00017278340342508818  \\
            4609.604486828433  0.00017338243965255777  \\
            4673.795107992463  0.00017398558262664922  \\
            4738.8796097176555  0.0001745928482997415  \\
            4804.870439655129  0.00017520425361402546  \\
            4871.780218794631  0.00017581981655502628  \\
            4939.621743878321  0.0001764395560406086  \\
            5008.407989848212  0.00017706349191404718  \\
            5078.152112327676  0.00017769164495184535  \\
            5148.867450137493  0.00017832403678798802  \\
            5220.567527846975  0.00017896068987577725  \\
            5293.266058360561  0.00017960162748556312  \\
            5366.976945540476  0.00018024687359523777  \\
            5441.714286865893  0.00018089645290831542  \\
            5517.492376129123  0.0001815503907790014  \\
            5594.325706169378  0.00018220871312788888  \\
            5672.228971644544  0.00018287144642274602  \\
            5751.217071841614  0.0001835386176445829  \\
            5831.305113526224  0.00018421025416226656  \\
            5912.508413831875  0.00018488638373090745  \\
            5994.8425031894085  0.00018556703439200856  \\
            6078.32312829723  0.0001862522344375684  \\
            6162.966255132943  0.00018694201231999276  \\
            6248.788072006894  0.0001876363966169831  \\
            6335.804992658248  0.0001883354159096865  \\
            6424.033659394191  0.00018903909879864773  \\
            6513.490946272803  0.0001897474737413548  \\
            6604.193962330305  0.00019046056906797294  \\
            6696.160054853222  0.000191178412860234  \\
            6789.406812696106  0.00019190103288884694  \\
            6883.9520696454965  0.00019262845654805186  \\
            6979.81390783066  0.00019336071083587782  \\
            7077.010661181889  0.00019409782218547092  \\
            7175.560918936929  0.00019483981648524032  \\
            7275.483529196225  0.0001955867189821022  \\
            7376.79760252773  0.00019633855421046965  \\
            7479.522515621821  0.00019709534593164284  \\
            7583.677914997191  0.00019785711709769278  \\
            7689.283720758313  0.00019862388973338824  \\
            7796.360130405237  0.0001993956849231441  \\
            7904.92762269642  0.00020017252274359606  \\
            8015.006961565405  0.00020095442218003766  \\
            8126.6192000919455  0.00020174140112423582  \\
            8239.78568452852  0.00020253347625810055  \\
            8354.528058382872  0.00020333066305415942  \\
            8470.868266557402  0.00020413297569018768  \\
            8588.82855954625  0.00020494042703726457  \\
            8708.431497690724  0.00020575302858776403  \\
            8829.699955494092  0.00020657079039617881  \\
            8952.6571259964  0.00020739372109193134  \\
            9077.326525210223  0.00020822182779210193  \\
            9203.73199661822  0.00020905511608678256  \\
            9331.89771573324  0.0002098935899732132  \\
            9461.848194722003  0.00021073725189226758  \\
            9593.608287093148  0.0002115861026033802  \\
            9727.203192450537  0.00021244014123194  \\
            9862.65846131282  0.00021329936519848155  \\
            10000.0  0.00021416377020293609  \\
        }
        ;
    \addlegendentry {reg. feed. (n=9)}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={34025271-73d5-4b93-8d18-38039dc42bf1}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.01  0.0004947454545217351  \\
            0.010139254075588154  0.0004910782677484272  \\
            0.010280447320933092  0.000487439824904053  \\
            0.010423606739764018  0.0004838299280917571  \\
            0.01056875971184804  0.000480248384890773  \\
            0.010715933998226712  0.00047669500804008256  \\
            0.010865157746525383  0.00047316961507951077  \\
            0.011016459496336563  0.0004696720280801453  \\
            0.01116986818467823  0.00046620207327634065  \\
            0.011325413151528114  0.0004627595807679648  \\
            0.011483124145435111  0.000459344384207133  \\
            0.011643031329208768  0.00045595632048949083  \\
            0.011805165285688049  0.0004525952294538264  \\
            0.011969557023590434  0.0004492609535805364  \\
            0.012136237983442412  0.00044595333772074196  \\
            0.012305240043592616  0.00044267222880563125  \\
            0.012476595526308698  0.0004394174755831807  \\
            0.012650337203959031  0.0004361889283632992  \\
            0.012826498305280605  0.00043298643875752543  \\
            0.013005112521734093  0.0004298098594614037  \\
            0.013186214013947485  0.00042665904401595226  \\
            0.013369837418249465  0.00042353384658804286  \\
            0.013556017853293682  0.0004204341217806825  \\
            0.013744790926775373  0.00041735972443985295  \\
            0.013936192742241428  0.0004143105094712294  \\
            0.014130259905995337  0.0004112863316735149  \\
            0.014327029534098309  0.0004082870455962912  \\
            0.014526539259467805  0.00040531250539739235  \\
            0.014728827239075025  0.0004023625647067237  \\
            0.014933932161242525  0.00039943707651990737  \\
            0.01514189325304352  0.0003965358930943889  \\
            0.015352750287804227  0.00039365886585985535  \\
            0.01556654359271062  0.00039080584534078607  \\
            0.015783314056521173  0.0003879766810832664  \\
            0.01600310313738701  0.0003851712216158952  \\
            0.016225952870780873  0.0003823893143978129  \\
            0.016451905877536626  0.0003796308057823735  \\
            0.016681005372000592  0.00037689554100441957  \\
            0.01691329517029648  0.00037418336417013696  \\
            0.017148819698705402  0.00037149411824113  \\
            0.017387624002162504  0.0003688276450620041  \\
            0.017629753752872058  0.0003661837853649819  \\
            0.017875255259042353  0.000363562378787221  \\
            0.018124175473742368  0.0003609632639272173  \\
            0.018376562003881713  0.00035838627835776596  \\
            0.018632463119315597  0.00035583125868576836  \\
            0.01889192776207666  0.00035329804060442633  \\
            0.01915500555573528  0.0003507864589493622  \\
            0.019421746814890256  0.0003482963477577436  \\
            0.019692202554791725  0.0003458275403355777  \\
            0.019966424501097934  0.00034337986933319895  \\
            0.020244465099768037  0.00034095316680953376  \\
            0.02052637752709252  0.00033854726432316435  \\
            0.02081221569986338  0.0003361619929878225  \\
            0.021102034285685956  0.0003337971835781432  \\
            0.021395888713434227  0.0003314526665965041  \\
            0.021693835183851845  0.00032912827234757216  \\
            0.021995930680300747  0.00032682383103057835  \\
            0.022302232979659373  0.00032453917282164273  \\
            0.022612800663372783  0.00032227412794501645  \\
            0.022927693128656498  0.0003200285267544842  \\
            0.02324697059985648  0.00031780219980696606  \\
            0.023570694139967277  0.0003155949779488494  \\
            0.02389892566231049  0.0003134066923692272  \\
            0.024231727942375995  0.00031123717468245  \\
            0.024569164629827913  0.00030908625698698776  \\
            0.024911300260677883  0.00030695377192989327  \\
            0.025258200269627846  0.0003048395527621743  \\
            0.02560993100258458  0.0003027434333994605  \\
            0.02596655972934871  0.0003006652484591673  \\
            0.026328154656480213  0.0002986048333211668  \\
            0.02669478494034321  0.00029656202415127776  \\
            0.027066520700332414  0.00029453665795983947  \\
            0.027443433032283655  0.0002925285726095193  \\
            0.027825594022071243  0.0002905376068575963  \\
            0.02821307675939472  0.00028856360036933306  \\
            0.02860595535175742  0.0002866063937460672  \\
            0.029004304938639917  0.00028466582852407094  \\
            0.029408201705870638  0.0002827417471928277  \\
            0.029817722900196717  0.0002808339931936328  \\
            0.03023294684405778  0.00027894241091425804  \\
            0.030653952950565267  0.0002770668456994729  \\
            0.031080821738690638  0.0002752071438239265  \\
            0.03151363484866479  0.00027336315248028203  \\
            0.03195247505759212  0.0002715347197769356  \\
            0.03239742629528197  0.0002697216947026141  \\
            0.03284857366030044  0.0002679239271075024  \\
            0.03330600343624589  0.00026614126767970003  \\
            0.033769803108250916  0.000264373567908093  \\
            0.03424006137971424  0.0002626206800592685  \\
            0.034716868189265615  0.0002608824571362638  \\
            0.03520031472796679  0.0002591587528465248  \\
            0.0356904934567523  0.0002574494215640566  \\
            0.0361874981241128  0.00025575431828815394  \\
            0.03669142378402492  0.00025407329861337427  \\
            0.03720236681413068  0.00025240621867420027  \\
            0.037720424934169994  0.0002507529351173831  \\
            0.03824569722466999  0.0002491133050579377  \\
            0.03877828414589457  0.0002474871860433114  \\
            0.039318287557057685  0.00024587443600333455  \\
            0.039865810735804405  0.00024427491322135753  \\
            0.04042095839796308  0.0002426884763004857  \\
            0.040983836717572615  0.0002411149841147296  \\
            0.04155455334718875  0.0002395542957973476  \\
            0.04213321743847287  0.00023800627068149786  \\
            0.04271993966306779  0.00023647076829208953  \\
            0.043314832233764006  0.00023494764831620665  \\
            0.04391800892596086  0.00023343677056934697  \\
            0.044529585099426554  0.00023193799498454686  \\
            0.045149677720361  0.00023045118158676608  \\
            0.04577840538376619  0.00022897619048303122  \\
            0.0464158883361278  0.00022751288184557527  \\
            0.04706224849841281  0.00022606111590479805  \\
            0.047717609489387455  0.0002246207529483048  \\
            0.04838209664925955  0.0002231916533144027  \\
            0.04905583706365048  0.00022177367739579606  \\
            0.04973895958790065  0.00022036668564375723  \\
            0.050431594871713586  0.00021897053857391604  \\
            0.05113387538414326  0.00021758509678746477  \\
            0.05184593543892913  0.00021621022097871243  \\
            0.05256791122018422  0.00021484577196241814  \\
            0.0532999408084409  0.00021349161068240255  \\
            0.05404216420705915  0.00021214759824916244  \\
            0.054794723369002866  0.00021081359596795778  \\
            0.055557762223988776  0.00020948946536848606  \\
            0.05633142670601355  0.00020817506823458896  \\
            0.05711586478126432  0.00020687026665056331  \\
            0.05791122647641758  0.00020557492303237274  \\
            0.05871766390733255  0.00020428890017329732  \\
            0.0595353313081437  0.00020301206129129455  \\
            0.06036438506075867  0.00020174427007676332  \\
            0.061204983724766994  0.00020048539072083817  \\
            0.062057288067765004  0.00019923528799328606  \\
            0.06292146109610344  0.00019799382727351172  \\
            0.06379766808606283  0.00019676087460296336  \\
            0.06468607661546324  0.00019553629674267598  \\
            0.06558685659571432  0.0001943199612309382  \\
            0.06650018030431122  0.00019311173641669758  \\
            0.06742622241778343  0.00019191149153425453  \\
            0.06836516004510239  0.00019071909674001666  \\
            0.06931717276155404  0.00018953442316638251  \\
            0.07028244264308349  0.00018835734298647462  \\
            0.07126115430111749  0.0001871877294369072  \\
            0.07225349491787214  0.0001860254568949159  \\
            0.0732596542821523  0.0001848704009157121  \\
            0.07427982482564914  0.0001837224382605763  \\
            0.07531420165974372  0.0001825814469685489  \\
            0.07636298261282246  0.00018144730637544446  \\
            0.0774263682681127  0.0001803198971741113  \\
            0.0785045620020451  0.00017919910142973717  \\
            0.07959777002314981  0.00017808480262797866  \\
            0.08070620141149504  0.0001769768857030431  \\
            0.08183006815867394  0.0001758752370699922  \\
            0.08296958520834907  0.00017477974464678647  \\
            0.08412497049736119  0.00017369029788368617  \\
            0.08529644499741021  0.00017260678777571522  \\
            0.08648423275731722  0.00017152910689069531  \\
            0.08768856094587431  0.00017045714937974002  \\
            0.08890965989529158  0.00016939081098667775  \\
            0.09014776314524918  0.0001683299890700089  \\
            0.09140310748756232  0.00016727458259713205  \\
            0.09267593301146879  0.0001662244921559903  \\
            0.09396648314954695  0.00016517961996383618  \\
            0.0952750047242729  0.00016413986985574694  \\
            0.09660174799522646  0.00016310514729440045  \\
            0.09794696670695396  0.00016207535936972167  \\
            0.09931091813749796  0.00016105041479052797  \\
            0.10069386314760276  0.00016003022387906519  \\
            0.10209606623060467  0.00015901469858011977  \\
            0.10351779556301763  0.0001580037524353299  \\
            0.10495932305582274  0.00015699730061084874  \\
            0.10642092440647241  0.00015599525986768306  \\
            0.1079028791516184  0.00015499754857357996  \\
            0.10940547072057427  0.0001540040867069203  \\
            0.11092898648952228  0.00015301479585829377  \\
            0.11247371783647517  0.00015202959923763936  \\
            0.11403996019700328  0.00015104842168637802  \\
            0.1156280131207376  0.0001500711897065473  \\
            0.11723818032865989  0.00014909783146221478  \\
            0.11887076977119033  0.00014812827682839615  \\
            0.12052609368708422  0.0001471624574217553  \\
            0.12220446866314884  0.0001462003066407091  \\
            0.12390621569479163  0.0001452417597311034  \\
            0.12563166024741204  0.00014428675383768228  \\
            0.12738113231864784  0.00014333522809739497  \\
            0.12915496650148842  0.00014238712371287139  \\
            0.13095350204826672  0.0001414423840608932  \\
            0.13277708293554297  0.00014050095481248423  \\
            0.134626057929891  0.00013956278406438317  \\
            0.1365007806546014  0.00013862782248663265  \\
            0.13840160965731316  0.00013769602349499797  \\
            0.14032890847858728  0.0001367673434439909  \\
            0.14228304572143527  0.00013584174183739107  \\
            0.14426439512181577  0.00013491918155318758  \\
            0.14627333562011302  0.00013399962912628822  \\
            0.14831025143361043  0.00013308305501306866  \\
            0.1503755321299738  0.0001321694339299577  \\
            0.15246957270175737  0.0001312587451857992  \\
            0.15459277364194773  0.00013035097308177374  \\
            0.15674554102055954  0.00012944610732800027  \\
            0.1589282865622978  0.00012854414351074845  \\
            0.16114142772530193  0.00012764508360833842  \\
            0.16338538778098613  0.0001267489365655018  \\
            0.16566059589499144  0.00012585571892098513  \\
            0.16796748720926535  0.0001249654555248748  \\
            0.17030650292528443  0.0001240781803376892  \\
            0.17267809038843557  0.00012319393734800435  \\
            0.17508270317357244  0.00012231278163449348  \\
            0.1775208011717635  0.00012143478060786545  \\
            0.1799928506782477  0.00012056001550767766  \\
            0.18249932448161524  0.000119688583211286  \\
            0.18504070195423017  0.00011882059849465008  \\
            0.18761746914391206  0.00011795619689566766  \\
            0.19023011886689448  0.00011709553843985221  \\
            0.19287915080207782  0.00011623881255013499  \\
            0.19556507158659492  0.0001153862447026194  \\
            0.19828839491270708  0.00011453810556633935  \\
            0.20104964162604985  0.0001136947238438351  \\
            0.2038493398252463  0.00011285650461094138  \\
            0.20668802496290825  0.00011202395601172354  \\
            0.2095662399480433  0.00011119772888802895  \\
            0.21248453524988822  0.00011037867668305184  \\
            0.2154434690031884  0.00010956794786405979  \\
            0.21844360711494273  0.00010876713111417511  \\
            0.221485523372636  0.0001079784870722533  \\
            0.2245697995539774  0.00010720532099909753  \\
            0.227697025538168  0.00010645257473282102  \\
            0.2308677994187169  0.00010572771141610909  \\
            0.2340827276178293  0.00010504179641533619  \\
            0.23734242500238667  0.0001044099763231045  \\
            0.2406475150015424  0.00010384911048156585  \\
            0.243998629725955  0.00010337057667280794  \\
            0.24739641008868135  0.00010297289401734467  \\
            0.250841505927754  0.0001026428937992014  \\
            0.2543345761304649  0.00010236356488784175  \\
            0.2578762887593802  0.00010212007643145159  \\
            0.2614673211801092  0.00010190151690980248  \\
            0.2651083601908538  0.0001017003804796497  \\
            0.2688001021537606  0.00010151157572161236  \\
            0.27254325312810285  0.00010133160403027364  \\
            0.2763385290053171  0.00010115799956603944  \\
            0.28018665564591955  0.0001009889721291369  \\
            0.28408836901833034  0.00010082318378320928  \\
            0.28804441533962966  0.00010065960909511128  \\
            0.2920555512182746  0.00010049744692246717  \\
            0.29612254379880354  0.00010033606401394105  \\
            0.30024617090855493  0.00010017495842636489  \\
            0.30442722120643023  0.00010001373529983752  \\
            0.3086664943337273  9.985209041745353e-5  \\
            0.3129648010670752  9.968979867518529e-5  \\
            0.3173229634734977  9.952670566083738e-5  \\
            0.32174181506763716  9.936272133643518e-5  \\
            0.3262222009711669  9.919781536872445e-5  \\
            0.3307649780744241  9.903201382278684e-5  \\
            0.335371015200293  9.886539748969197e-5  \\
            0.3400411932703707  9.869810181799563e-5  \\
            0.3447764054734464  9.853031862202784e-5  \\
            0.3495775574363275  9.836229911224896e-5  \\
            0.3544455673970434  9.819435726339773e-5  \\
            0.35938136638046275  9.802687148684833e-5  \\
            0.36438589837635454  9.786028158196788e-5  \\
            0.36946012051993027  9.769507728039301e-5  \\
            0.37460500327489926  9.753177518668731e-5  \\
            0.3798215306190735  9.737088366449105e-5  \\
            0.38511070023255706  9.721285985199244e-5  \\
            0.3904735236885561  9.705806895736917e-5  \\
            0.3959110266468459  9.690675924217007e-5  \\
            0.4014242490499321  9.675906390821669e-5  \\
            0.4070142453219438  9.661503257272031e-5  \\
            0.41268208457029537  9.647468456855989e-5  \\
            0.4184288507901581  9.633806888905937e-5  \\
            0.42425564307177777  9.620531470408047e-5  \\
            0.43016357581067943  9.607666076001594e-5  \\
            0.4361537789208005  9.595245906056901e-5  \\
            0.4422273980505899  9.583315477795921e-5  \\
            0.4483855948021188  9.571925013860882e-5  \\
            0.45462954695324004  9.561126381438997e-5  \\
            0.4609604486828433  9.550969908457717e-5  \\
            0.4673795107992462  9.541503275958752e-5  \\
            0.47388796097176533  9.532773256259151e-5  \\
            0.4804870439655131  9.524830437712437e-5  \\
            0.48717802187946313  9.517736461873291e-5  \\
            0.4939621743878321  9.51157288762464e-5  \\
            0.5008407989848211  9.506450692315059e-5  \\
            0.5078152112327674  9.502519585527874e-5  \\
            0.5148867450137494  9.499976644910572e-5  \\
            0.5220567527846975  9.499074186556831e-5  \\
            0.5293266058360562  9.500127222620973e-5  \\
            0.5366976945540475  9.503521272401303e-5  \\
            0.5441714286865891  9.509721535903195e-5  \\
            0.5517492376129125  9.519283846101264e-5  \\
            0.5594325706169379  9.532865040327753e-5  \\
            0.5672228971644544  9.551223534902151e-5  \\
            0.5751217071841612  9.575190114767277e-5  \\
            0.5831305113526223  9.605582798716047e-5  \\
            0.5912508413831878  9.643057065078296e-5  \\
            0.599484250318941  9.687929611912292e-5  \\
            0.607832312829723  9.74005136746755e-5  \\
            0.6162966255132941  9.798793055922542e-5  \\
            0.6248788072006892  9.863160142176705e-5  \\
            0.633580499265825  9.931993566801082e-5  \\
            0.6424033659394193  0.0001000416705051346  \\
            0.6513490946272803  0.00010078713439514204  \\
            0.6604193962330305  0.00010154875688102916  \\
            0.669616005485322  0.00010232114637405749  \\
            0.6789406812696108  0.00010310105018449527  \\
            0.6883952069645498  0.00010388737093350843  \\
            0.6979813907830661  0.00010468127188656068  \\
            0.7077010661181888  0.00010548623690482658  \\
            0.7175560918936926  0.00010630770532506083  \\
            0.7275483529196228  0.00010715171540160413  \\
            0.7376797602527733  0.00010802242975213388  \\
            0.7479522515621823  0.00010891979999868701  \\
            0.758367791499719  0.00010983932607454894  \\
            0.7689283720758311  0.00011077409574769205  \\
            0.7796360130405233  0.00011171732987134077  \\
            0.7904927622696423  0.00011266413935934784  \\
            0.8015006961565406  0.00011361277863109506  \\
            0.8126619200091945  0.00011456710978965832  \\
            0.8239785684528518  0.00011554577148343098  \\
            0.8354528058382867  0.00011661169193006558  \\
            0.8470868266557405  0.00011784647025200766  \\
            0.8588828559546251  0.00011919362667566817  \\
            0.8708431497690724  0.00012058040563413814  \\
            0.882969995549409  0.00012198254431275623  \\
            0.8952657125996397  0.0001233927952888491  \\
            0.9077326525210228  0.00012480843022281453  \\
            0.9203731996618223  0.00012622751969074982  \\
            0.9331897715733238  0.00012764747758598844  \\
            0.9461848194722  0.00012906443942939798  \\
            0.9593608287093143  0.00013047318377140603  \\
            0.9727203192450541  0.00013186745832850157  \\
            0.9862658461312822  0.00013324051554298625  \\
            1.0  0.00013458565023584534  \\
            1.013925407558815  0.00013589660426041947  \\
            1.0280447320933093  0.00013716779637044411  \\
            1.0423606739764015  0.00013839439573795517  \\
            1.0568759711848041  0.00013957227721102516  \\
            1.0715933998226712  0.00014069789472620817  \\
            1.0865157746525382  0.00014176810458751987  \\
            1.1016459496336566  0.00014277997147688678  \\
            1.116986818467823  0.0001437305946156555  \\
            1.1325413151528119  0.00014461699108605537  \\
            1.148312414543511  0.00014543606065242954  \\
            1.1643031329208766  0.00014618463271165566  \\
            1.180516528568805  0.00014685957235593627  \\
            1.1969557023590434  0.00014745791084412317  \\
            1.2136237983442408  0.0001479769696898624  \\
            1.2305240043592616  0.00014841446111176168  \\
            1.2476595526308696  0.00014876856252863424  \\
            1.2650337203959034  0.00014903797411273628  \\
            1.2826498305280605  0.00014922197618829177  \\
            1.3005112521734088  0.0001493205109089731  \\
            1.3186214013947486  0.0001493343261946279  \\
            1.3369837418249464  0.00014926524957234352  \\
            1.3556017853293685  0.0001491167260659268  \\
            1.3744790926775374  0.0001488948987830091  \\
            1.3936192742241424  0.0001486107860643529  \\
            1.4130259905995337  0.00014828432288447232  \\
            1.4327029534098308  0.00014794915446550715  \\
            1.4526539259467808  0.00014764696651425944  \\
            1.4728827239075026  0.0001473961880719778  \\
            1.4933932161242522  0.00014717319570365034  \\
            1.5141893253043521  0.00014694169607584043  \\
            1.5352750287804227  0.00014667766589630484  \\
            1.5566543592710615  0.00014637161080908908  \\
            1.5783314056521174  0.00014602724907285676  \\
            1.6003103137387007  0.0001456670571047839  \\
            1.6225952870780873  0.0001453453308606425  \\
            1.6451905877536623  0.0001451250609024999  \\
            1.6681005372000586  0.00014499201381271417  \\
            1.691329517029648  0.00014488494765989271  \\
            1.7148819698705398  0.00014476549682217117  \\
            1.7387624002162507  0.0001446170051547306  \\
            1.7629753752872057  0.00014443256956459924  \\
            1.787525525904235  0.00014420953375228452  \\
            1.812417547374237  0.00014394737620250674  \\
            1.8376562003881711  0.00014364691139542583  \\
            1.8632463119315603  0.00014331002730296052  \\
            1.8891927762076663  0.00014293967902766642  \\
            1.9155005555735276  0.00014254003276764843  \\
            1.9421746814890257  0.00014211671056226714  \\
            1.9692202554791722  0.00014167708244899253  \\
            1.996642450109794  0.00014123049215679327  \\
            2.0244465099768036  0.00014078817911032605  \\
            2.052637752709252  0.00014036252503692707  \\
            2.0812215699863383  0.000139965324482687  \\
            2.1102034285685956  0.00013960537726041443  \\
            2.139588871343422  0.00013928666407229622  \\
            2.1693835183851844  0.00013900853587017666  \\
            2.1995930680300746  0.00013876797426066312  \\
            2.2302232979659378  0.00013856248853914092  \\
            2.2612800663372785  0.00013839230890518129  \\
            2.2927693128656492  0.000138261746570653  \\
            2.324697059985648  0.0001381805460401739  \\
            2.3570694139967276  0.00013816605862337287  \\
            2.3898925662310497  0.00013824556483061119  \\
            2.4231727942375993  0.0001384544103605501  \\
            2.456916462982791  0.00013882495621676474  \\
            2.491130026067789  0.00013937604670262956  \\
            2.5258200269627844  0.00014011981503104192  \\
            2.5609931002584587  0.00014107522659857584  \\
            2.596655972934871  0.00014226833221186292  \\
            2.632815465648021  0.0001437150348889895  \\
            2.6694784940343212  0.00014540278748025647  \\
            2.706652070033241  0.0001472966950738835  \\
            2.7443433032283644  0.00014936003098478735  \\
            2.7825594022071245  0.000151564456633707  \\
            2.821307675939472  0.00015388957122975142  \\
            2.8605955351757424  0.00015632029259086586  \\
            2.9004304938639915  0.0001588452220566483  \\
            2.9408201705870627  0.0001614546212926617  \\
            2.981772290019672  0.0001641362910849746  \\
            3.0232946844057773  0.0001668713269743554  \\
            3.0653952950565277  0.0001696342132334802  \\
            3.1080821738690636  0.00017239740495116106  \\
            3.1513634848664784  0.00017513595235027382  \\
            3.195247505759212  0.00017782952379969812  \\
            3.239742629528197  0.00018046241386909784  \\
            3.2848573660300446  0.00018302282461538354  \\
            3.330600343624589  0.00018550214471881203  \\
            3.3769803108250906  0.00018789448702099165  \\
            3.424006137971425  0.00019019661281532163  \\
            3.4716868189265613  0.00019240855575591132  \\
            3.52003147279668  0.00019453627237726276  \\
            3.5690493456752295  0.00019660350373889085  \\
            3.6187498124112794  0.00019870472160830044  \\
            3.6691423784024932  0.0002009553168690495  \\
            3.7202366814130676  0.0002032662157773887  \\
            3.7720424934169983  0.00020560480287850255  \\
            3.824569722466999  0.0002079919173334261  \\
            3.877828414589456  0.00021043142838405465  \\
            3.9318287557057694  0.0002128938390091135  \\
            3.9865810735804406  0.00021533786334393103  \\
            4.042095839796307  0.00021773022598741695  \\
            4.0983836717572615  0.00022004954604688408  \\
            4.155455334718876  0.00022228368810711029  \\
            4.213321743847288  0.00022442691950472633  \\
            4.271993966306779  0.0002264781263554737  \\
            4.3314832233764  0.00022843985034906488  \\
            4.391800892596086  0.00023031778545249304  \\
            4.452958509942655  0.00023212047694144683  \\
            4.514967772036101  0.000233859049077205  \\
            4.577840538376619  0.00023554684138389783  \\
            4.641588833612778  0.00023719888379033217  \\
            4.706224849841282  0.0002388312100732828  \\
            4.771760948938746  0.00024046009444996305  \\
            4.838209664925956  0.0002421013621157  \\
            4.905583706365048  0.00024376991914533066  \\
            4.973895958790064  0.0002454795525358397  \\
            5.04315948717136  0.00024724291951120584  \\
            5.113387538414326  0.0002490715633451307  \\
            5.184593543892912  0.00025097581079034606  \\
            5.256791122018422  0.00025296450054894284  \\
            5.329994080844091  0.0002550445999640405  \\
            5.404216420705916  0.00025722083336960093  \\
            5.479472336900287  0.0002594954492114165  \\
            5.555776222398876  0.0002618682073669173  \\
            5.633142670601354  0.0002643366045250674  \\
            5.711586478126432  0.0002668963042515296  \\
            5.791122647641759  0.00026954171296762714  \\
            5.871766390733256  0.0002722666394959017  \\
            5.953533130814368  0.0002750649838245987  \\
            6.036438506075867  0.00027793141372155726  \\
            6.1204983724767  0.0002808620050370447  \\
            6.205728806776502  0.00028385484732940905  \\
            6.292146109610344  0.00028691065530644336  \\
            6.379766808606281  0.0002900334784269968  \\
            6.468607661546326  0.00029323164609560727  \\
            6.558685659571432  0.00029651904757381416  \\
            6.65001803043112  0.0002999165285738516  \\
            6.742622241778342  0.00030345233030104537  \\
            6.836516004510237  0.0003071597794260856  \\
            6.931717276155405  0.00031107602036866674  \\
            7.028244264308349  0.0003152829362702645  \\
            7.1261154301117475  0.0003198946937140177  \\
            7.225349491787214  0.0003247548005111749  \\
            7.3259654282152304  0.00032974666496704487  \\
            7.427982482564916  0.0003348231602669559  \\
            7.531420165974372  0.0003399530256818301  \\
            7.636298261282244  0.00034511163722268873  \\
            7.742636826811269  0.00035027871110412847  \\
            7.850456200204509  0.00035543721100874905  \\
            7.959777002314984  0.00036057264474117937  \\
            8.070620141149503  0.00036567263761822915  \\
            8.183006815867392  0.0003707267943061107  \\
            8.29695852083491  0.000375726879158871  \\
            8.412497049736118  0.00038066731263507127  \\
            8.529644499741023  0.00038554584594826624  \\
            8.648423275731723  0.00039036392265585793  \\
            8.768856094587429  0.00039512563896273057  \\
            8.89096598952916  0.00039983398497740426  \\
            9.014776314524918  0.00040448476762410684  \\
            9.14031074875623  0.0004090621662927718  \\
            9.267593301146878  0.0004135399799101333  \\
            9.396648314954696  0.00041788688465934677  \\
            9.527500472427292  0.00042207059800544315  \\
            9.660174799522645  0.0004260589910180364  \\
            9.794696670695393  0.00042981996983009754  \\
            9.931091813749795  0.0004333223009963021  \\
            10.069386314760276  0.0004365377879731328  \\
            10.209606623060466  0.00043944385984140183  \\
            10.351779556301762  0.00044202566795462057  \\
            10.495932305582278  0.00044427744853427323  \\
            10.642092440647241  0.00044620333220017947  \\
            10.79028791516184  0.0004478178180596817  \\
            10.940547072057424  0.0004491459968313378  \\
            11.092898648952227  0.0004502234797833653  \\
            11.24737178364752  0.00045109594002560466  \\
            11.403996019700324  0.00045181823243576117  \\
            11.56280131207376  0.00045245328267653486  \\
            11.72381803286599  0.000453072065155498  \\
            11.887076977119033  0.000454529007298182  \\
            12.052609368708426  0.00045880403562374554  \\
            12.22044686631488  0.00046339334806705883  \\
            12.390621569479164  0.0004683725749399281  \\
            12.563166024741207  0.00047384601563393023  \\
            12.738113231864785  0.0004799376540699553  \\
            12.91549665014884  0.00048677896126569735  \\
            13.095350204826671  0.0004944771890748461  \\
            13.277708293554298  0.0005030826741783447  \\
            13.462605792989104  0.0005125862441115371  \\
            13.650078065460137  0.0005229434311309064  \\
            13.840160965731316  0.0005340895417849312  \\
            14.032890847858724  0.0005459233707401851  \\
            14.228304572143527  0.0005583005075735344  \\
            14.426439512181581  0.0005710707559697073  \\
            14.627333562011298  0.0005841125220613353  \\
            14.831025143361044  0.0005973353524456958  \\
            15.037553212997377  0.0006106630526187149  \\
            15.246957270175738  0.0006240112103925216  \\
            15.459277364194778  0.0006372660402842428  \\
            15.67455410205595  0.0006502699990477467  \\
            15.89282865622978  0.0006628472890104977  \\
            16.114142772530197  0.0006749710717730951  \\
            16.338538778098613  0.000686571296821063  \\
            16.566059589499144  0.0006970162634553437  \\
            16.79674872092653  0.0007058781216779574  \\
            17.030650292528442  0.0007129002363402586  \\
            17.26780903884356  0.0007178921004725567  \\
            17.508270317357244  0.0007207129191534183  \\
            17.75208011717635  0.0007212717401821652  \\
            17.999285067824765  0.0007195316047800711  \\
            18.249932448161523  0.0007155160013140099  \\
            18.504070195423022  0.0007093175824525853  \\
            18.761746914391203  0.0007011080099177788  \\
            19.02301188668945  0.0006911445720221871  \\
            19.287915080207778  0.0006797676258235689  \\
            19.556507158659493  0.000667407939371369  \\
            19.828839491270713  0.0006548195681708742  \\
            20.10496416260498  0.0006444210044823888  \\
            20.384933982524633  0.0006369378338486186  \\
            20.66880249629083  0.0006317592467569884  \\
            20.956623994804332  0.0006272707553107218  \\
            21.24845352498883  0.0006228497943600492  \\
            21.544346900318832  0.0006183775925515598  \\
            21.84436071149427  0.0006138541475757984  \\
            22.148552337263602  0.000609257135189896  \\
            22.45697995539774  0.0006045047700297032  \\
            22.7697025538168  0.0005995191170599578  \\
            23.086779941871686  0.000594265484733067  \\
            23.408272761782932  0.000588744577369775  \\
            23.734242500238675  0.0005829755203689102  \\
            24.06475150015424  0.0005769844587344222  \\
            24.399862972595503  0.0005707986374789207  \\
            24.73964100886813  0.0005644437967146806  \\
            25.084150592775398  0.0005579433557279768  \\
            25.433457613046496  0.0005513185049808849  \\
            25.787628875938008  0.0005445887305953305  \\
            26.14673211801092  0.0005377725557367749  \\
            26.510836019085374  0.0005308884782559305  \\
            26.88001021537606  0.000523956295622114  \\
            27.25432531281029  0.0005169994396152967  \\
            27.633852900531696  0.0005100503428741132  \\
            28.018665564591952  0.0005031661662019839  \\
            28.40883690183304  0.0004964755438620224  \\
            28.804441533962965  0.0004901927350563546  \\
            29.205555121827466  0.000484307586630918  \\
            29.612254379880344  0.0004786209969112917  \\
            30.024617090855493  0.00047303888917659965  \\
            30.442722120643026  0.00046753485393546176  \\
            30.86664943337273  0.00046210432641146363  \\
            31.29648010670752  0.0004567544175578135  \\
            31.732296347349763  0.00045150758971934885  \\
            32.174181506763716  0.00044641740573105753  \\
            32.622220097116696  0.00044160098801400454  \\
            33.07649780744241  0.00043720383864788247  \\
            33.5371015200293  0.00043319838061544447  \\
            34.00411932703706  0.00042945446787941  \\
            34.47764054734464  0.0004258946410449681  \\
            34.95775574363275  0.0004224783231379844  \\
            35.44455673970434  0.000419180073049544  \\
            35.938136638046274  0.0004159886412607859  \\
            36.43858983763545  0.00041314066475481895  \\
            36.94601205199302  0.00041070572138524617  \\
            37.46050032748993  0.00040831422957242184  \\
            37.98215306190734  0.000405934340760745  \\
            38.511070023255705  0.00040354915467504605  \\
            39.04735236885562  0.0004011451193721298  \\
            39.591102664684584  0.000398711612862952  \\
            40.14242490499322  0.00039624091053659124  \\
            40.701424532194366  0.00039372797261453125  \\
            41.26820845702954  0.0003911700829568736  \\
            41.84288507901582  0.0003885664322701166  \\
            42.42556430717777  0.0003859177123114536  \\
            43.01635758106795  0.000383225757031625  \\
            43.61537789208003  0.00038049324224855507  \\
            44.22273980505899  0.0003777234437754412  \\
            44.838559480211885  0.0003749200473493248  \\
            45.462954695323994  0.0003720870025951444  \\
            46.09604486828434  0.00036922841270696147  \\
            46.73795107992461  0.00036634845341677375  \\
            47.38879609717654  0.00036345131472643517  \\
            48.048704396551315  0.000360541160877641  \\
            48.71780218794631  0.00035762210427899894  \\
            49.396217438783204  0.00035469819031726756  \\
            50.08407989848212  0.00035177339007335317  \\
            50.78152112327673  0.00034885159882638806  \\
            51.48867450137495  0.00034593663851036776  \\
            52.205675278469755  0.00034303226228472666  \\
            52.93266058360561  0.0003401421604080958  \\
            53.66976945540476  0.0003372699657656302  \\
            54.4171428686589  0.00033441925869663597  \\
            55.17492376129126  0.0003315935699346192  \\
            55.94325706169378  0.00032879638166478833  \\
            56.72228971644543  0.00032603112546027526  \\
            57.51217071841614  0.0003233011775261137  \\
            58.313051135262214  0.00032060985048638864  \\
            59.12508413831878  0.0003179603818098453  \\
            59.94842503189409  0.0003153559183054162  \\
            60.7832312829723  0.0003127994976636951  \\
            61.629662551329425  0.0003102940258832321  \\
            62.48788072006891  0.00030784225190422373  \\
            63.35804992658251  0.0003054467391255775  \\
            64.2403365939419  0.00030310983451858187  \\
            65.13490946272803  0.0003008336363806472  \\
            66.04193962330305  0.00029861996082174944  \\
            66.96160054853219  0.0002964703089140938  \\
            67.89406812696109  0.00029438583483529853  \\
            68.839520696455  0.00029236731713396457  \\
            69.7981390783066  0.0002904151335793848  \\
            70.77010661181889  0.00028852924167089173  \\
            71.75560918936925  0.0002867091653441464  \\
            72.7548352919623  0.0002849539906016703  \\
            73.76797602527735  0.0002832623686607793  \\
            74.79522515621821  0.00028163253052903984  \\
            75.8367791499719  0.0002800623104409727  \\
            76.8928372075831  0.0002785491802259537  \\
            77.96360130405233  0.0002770902921700209  \\
            79.04927622696424  0.0002756825285794468  \\
            80.15006961565405  0.0002743225564001155  \\
            81.26619200091946  0.0002730068825916517  \\
            82.39785684528515  0.00027173190927832884  \\
            83.54528058382867  0.00027049398438317514  \\
            84.70868266557407  0.00026928944760247714  \\
            85.8882855954625  0.00026811466985990795  \\
            87.08431497690724  0.0002669660864772538  \\
            88.29699955494092  0.00026584022391759767  \\
            89.52657125996396  0.0002647337203830957  \\
            90.77326525210229  0.0002636433422632088  \\
            92.03731996618221  0.0002625659955987897  \\
            93.31897715733238  0.0002614987341597259  \\
            94.61848194722002  0.0002604387649951998  \\
            95.93608287093141  0.00025938345157542687  \\
            97.27203192450543  0.0002583303148377945  \\
            98.6265846131282  0.000257277033588599  \\
            100.0  0.0002562214433523051  \\
            101.39254075588153  0.0002551615345921913  \\
            102.80447320933098  0.000254095450333026  \\
            104.23606739764011  0.00025302148373884366  \\
            105.6875971184804  0.00025193807460781586  \\
            107.15933998226711  0.00025084380670840564  \\
            108.65157746525384  0.0002497374041555407  \\
            110.16459496336569  0.00024861772815354193  \\
            111.69868184678226  0.0002474837737644562  \\
            113.25413151528114  0.00024633466644108316  \\
            114.83124145435112  0.00024516965873086065  \\
            116.43031329208767  0.00024398812655382931  \\
            118.05165285688055  0.00024278956654730184  \\
            119.69557023590428  0.00024157359224819753  \\
            121.36237983442405  0.00024033993065872647  \\
            123.05240043592616  0.0002390884192964117  \\
            124.76595526308698  0.00023781900246848216  \\
            126.50337203959037  0.00023653172781155815  \\
            128.264983052806  0.0002352267432361041  \\
            130.05112521734085  0.00023390429245618492  \\
            131.86214013947486  0.00023256471212593352  \\
            133.69837418249466  0.00023120842718969735  \\
            135.5601785329369  0.0002298359472707368  \\
            137.4479092677538  0.00022844786115066556  \\
            139.3619274224142  0.0002270448326890674  \\
            141.30259905995337  0.000225627594153529  \\
            143.2702953409831  0.0002241969401869156  \\
            145.26539259467813  0.00022275371959824198  \\
            147.28827239075034  0.00022129882654985756  \\
            149.33932161242518  0.00021983319053200888  \\
            151.4189325304352  0.00021835776380786334  \\
            153.52750287804227  0.00021687350885233052  \\
            155.66543592710622  0.00021538138351424166  \\
            157.8331405652118  0.0002138823258106012  \\
            160.03103137387  0.00021237723887828846  \\
            162.25952870780873  0.00021086697786645544  \\
            164.51905877536623  0.00020935233598623877  \\
            166.81005372000593  0.0002078340383337453  \\
            169.13295170296487  0.00020631273489281349  \\
            171.48819698705393  0.00020478900187446205  \\
            173.87624002162505  0.00020326334579662207  \\
            176.29753752872057  0.0002017362112268621  \\
            178.75255259042356  0.0002002079927524244  \\
            181.24175473742378  0.0001986790483905055  \\
            183.76562003881705  0.00019714971339796273  \\
            186.324631193156  0.00019562031458319638  \\
            188.91927762076665  0.0001940911820870793  \\
            191.55005555735278  0.00019256266114875067  \\
            194.21746814890264  0.00019103512058379752  \\
            196.92202554791714  0.00018950895977144772  \\
            199.66424501097933  0.00018798461368718083  \\
            202.44465099768038  0.00018646255660367022  \\
            205.2637752709252  0.0001849433042735577  \\
            208.12215699863393  0.00018342741517544725  \\
            211.02034285685943  0.00018191549112488744  \\
            213.95888713434215  0.00018040817723224208  \\
            216.93835183851843  0.00017890616177164819  \\
            219.95930680300748  0.00017741017579741842  \\
            223.02232979659385  0.0001759209930808419  \\
            226.12800663372772  0.00017443942872183774  \\
            229.27693128656486  0.0001729663395858482  \\
            232.4697059985648  0.0001715026229564387  \\
            235.7069413996728  0.00017004921653098658  \\
            238.98925662310504  0.00016860709667312868  \\
            242.31727942376006  0.00016717727715519874  \\
            245.691646298279  0.00016576080677107043  \\
            249.11300260677885  0.00016435876693216605  \\
            252.58200269627847  0.0001629722676648199  \\
            256.09931002584597  0.0001616024417127042  \\
            259.6655972934872  0.00016025043917746758  \\
            263.281546564802  0.00015891741777679982  \\
            266.9478494034321  0.00015760453607487383  \\
            270.66520700332416  0.00015631293993695805  \\
            274.43433032283656  0.00015504375239228265  \\
            278.2559402207126  0.0001537980611490711  \\
            282.1307675939471  0.00015257690612852985  \\
            286.0595535175742  0.00015138126859948238  \\
            290.04304938639916  0.00015021205950105804  \\
            294.08201705870636  0.00014907011469502676  \\
            298.17722900196736  0.00014795618750094945  \\
            302.3294684405776  0.000146870948981778  \\
            306.5395295056527  0.00014581498848499085  \\
            310.8082173869064  0.00014478881978091635  \\
            315.13634848664793  0.00014379288732826608  \\
            319.52475057592136  0.00014282757665745412  \\
            323.9742629528195  0.00014189322532530573  \\
            328.48573660300434  0.00014099013265292322  \\
            333.06003436245885  0.00014011857407598586  \\
            337.69803108250915  0.00013927880776979764  \\
            342.40061379714257  0.0001384710856714112  \\
            347.16868189265597  0.0001376956604119007  \\
            352.0031472796679  0.00013695279198451988  \\
            356.90493456752296  0.00013624275072127495  \\
            361.87498124112807  0.0001355658192067572  \\
            366.9142378402494  0.00013492229506820006  \\
            372.0236681413066  0.00013431249011535193  \\
            377.2042493416997  0.00013373672780830505  \\
            382.45697224669993  0.0001331953454720919  \\
            387.78284145894577  0.00013268868758852372  \\
            393.18287557057704  0.00013221710827659937  \\
            398.6581073580439  0.0001317809656048771  \\
            404.2095839796306  0.00013138062334335497  \\
            409.83836717572615  0.00013101644798114737  \\
            415.5455334718875  0.0001306888115421973  \\
            421.3321743847289  0.00013039808930669146  \\
            427.1993966306781  0.00013014466427988604  \\
            433.14832233763985  0.00012992893108770593  \\
            439.1800892596086  0.00012975129848984693  \\
            445.29585099426555  0.00012961219836132496  \\
            451.4967772036102  0.00012951209076651028  \\
            457.7840538376621  0.0001294514738743564  \\
            464.15888336127773  0.00012943089509005406  \\
            470.62248498412816  0.00012945096315063618  \\
            477.17609489387456  0.00012951236025262472  \\
            483.82096649259574  0.00012961585934234985  \\
            490.55837063650506  0.0001297623393392361  \\
            497.38959587900627  0.00012995280112588613  \\
            504.3159487171359  0.0001301883817829065  \\
            511.3387538414326  0.00013047036712832824  \\
            518.4593543892913  0.00013080019226192267  \\
            525.6791122018425  0.00013117943224330466  \\
            532.9994080844087  0.00013160976968356383  \\
            540.4216420705915  0.00013209293678055173  \\
            547.9472336900287  0.00013263062365222574  \\
            555.5776222398878  0.00013322435827518633  \\
            563.3142670601358  0.0001338753684213152  \\
            571.1586478126429  0.00013458444821161023  \\
            579.1122647641758  0.00013535186098163947  \\
            587.1766390733255  0.0001361772955356936  \\
            595.353313081437  0.0001370599021606163  \\
            603.643850607587  0.00013799838162569677  \\
            612.0498372476696  0.00013899110929220854  \\
            620.57288067765  0.00014003626906776675  \\
            629.2146109610344  0.00014113197094874647  \\
            637.9766808606282  0.0001422763399737751  \\
            646.8607661546328  0.0001434675735564438  \\
            655.8685659571429  0.00014470397636266732  \\
            665.0018030431119  0.0001459839768580919  \\
            674.2622241778342  0.0001473061258342344  \\
            683.6516004510239  0.00014866909398392495  \\
            693.1717276155407  0.00015007166438663609  \\
            702.8244264308346  0.00015151272267025076  \\
            712.6115430111745  0.00015299124834723123  \\
            722.5349491787214  0.00015450630592541375  \\
            732.596542821523  0.00015605703784614806  \\
            742.7982482564918  0.00015764266057134336  \\
            753.1420165974375  0.00015926245705108453  \\
            763.6298261282242  0.0001609157730984336  \\
            774.263682681127  0.0001626020141572479  \\
            785.045620020451  0.00016432064255110526  \\
            795.9777002314986  0.00016607117198842383  \\
            807.0620141149508  0.00016785316807997494  \\
            818.300681586739  0.0001696662434802485  \\
            829.6958520834906  0.0001715100585986094  \\
            841.2497049736119  0.00017338431483636833  \\
            852.9644499741025  0.00017528875646961203  \\
            864.8423275731726  0.00017722316779419754  \\
            876.8856094587427  0.00017918736879917675  \\
            889.0965989529158  0.0001811812188485453  \\
            901.4776314524918  0.00018320460913998847  \\
            914.0310748756232  0.0001852574642450654  \\
            926.7593301146883  0.00018733974050163846  \\
            939.6648314954691  0.00018945142288170387  \\
            952.750047242729  0.0001915925261161218  \\
            966.0174799522646  0.00019376309168317695  \\
            979.4696670695396  0.00019596318567231412  \\
            993.10918137498  0.00019819290352793406  \\
            1006.9386314760271  0.000200452359078652  \\
            1020.9606623060465  0.00020274169137781683  \\
            1035.1779556301763  0.00020506106082019278  \\
            1049.5932305582278  0.00020741064995177797  \\
            1064.2092440647245  0.00020979066165970005  \\
            1079.0287915161837  0.00021220131643469583  \\
            1094.0547072057425  0.00021464285634278452  \\
            1109.2898648952228  0.00021711553812850485  \\
            1124.737178364752  0.0002196196382103348  \\
            1140.399601970033  0.0002221554507665285  \\
            1156.2801312073755  0.00022472328372831902  \\
            1172.3818032865986  0.00022732346484211804  \\
            1188.7076977119034  0.00022995633215849168  \\
            1205.2609368708427  0.00023262224317874302  \\
            1222.0446866314887  0.0002353215685378704  \\
            1239.0621569479156  0.0002380546928267584  \\
            1256.3166024741201  0.00024082201559424794  \\
            1273.8113231864784  0.00024362394781146727  \\
            1291.549665014884  0.00024646091642577744  \\
            1309.5350204826677  0.00024933336112232477  \\
            1327.770829355429  0.00025224173309906187  \\
            1346.2605792989098  0.00025518649544073034  \\
            1365.0078065460139  0.00025816812872479577  \\
            1384.0160965731316  0.00026118711961266083  \\
            1403.2890847858732  0.0002642439705427524  \\
            1422.8304572143534  0.0002673391948923217  \\
            1442.6439512181573  0.000270473318083827  \\
            1462.73335620113  0.0002736468762786791  \\
            1483.1025143361044  0.0002768604189509694  \\
            1503.7553212997384  0.0002801145044546348  \\
            1524.6957270175747  0.00028340970594086824  \\
            1545.9277364194768  0.0002867466051980412  \\
            1567.455410205595  0.0002901257957893316  \\
            1589.2828656229779  0.0002935478854889504  \\
            1611.41427725302  0.00029701348779837477  \\
            1633.853877809862  0.0003005232322555529  \\
            1656.6059589499134  0.00030407775585120306  \\
            1679.674872092653  0.00030767770917059715  \\
            1703.0650292528444  0.000311323753292164  \\
            1726.780903884356  0.0003150165581205795  \\
            1750.827031735725  0.0003187568115474739  \\
            1775.2080117176342  0.00032254520417690995  \\
            1799.9285067824765  0.0003263824411321234  \\
            1824.9932448161524  0.0003302692406082797  \\
            1850.4070195423021  0.0003342063288250192  \\
            1876.1746914391215  0.0003381944462750847  \\
            1902.3011886689437  0.00034223434243923275  \\
            1928.7915080207777  0.0003463267804603647  \\
            1955.650715865949  0.0003504725318145119  \\
            1982.8839491270714  0.00035467238202130255  \\
            2010.496416260499  0.00035892712603110606  \\
            2038.4933982524622  0.0003632375730980171  \\
            2066.8802496290823  0.0003676045444874434  \\
            2095.662399480433  0.0003720288686377033  \\
            2124.8453524988827  0.00037651139207993715  \\
            2154.4346900318847  0.00038105296900826143  \\
            2184.4360711494264  0.0003856544664049026  \\
            2214.855233726359  0.00039031676395044786  \\
            2245.697995539774  0.00039504075407309925  \\
            2276.97025538168  0.0003998273446980738  \\
            2308.6779941871696  0.0004046774510173461  \\
            2340.827276178292  0.0004095920010380867  \\
            2373.424250023866  0.0004145719403685154  \\
            2406.4751500154243  0.00041961822521566054  \\
            2439.98629725955  0.0004247318256898074  \\
            2473.9641008868143  0.00042991372240382825  \\
            2508.4150592775413  0.00043516491213437057  \\
            2543.345761304648  0.00044048640646234254  \\
            2578.7628875938008  0.0004458792254370821  \\
            2614.6732118010923  0.0004513444075777932  \\
            2651.083601908539  0.0004568830074944094  \\
            2688.0010215376074  0.00046249608906355087  \\
            2725.432531281028  0.00046818472868340074  \\
            2763.3852900531697  0.0004739500314343106  \\
            2801.866556459195  0.0004797930932980782  \\
            2840.883690183304  0.00048571505503116426  \\
            2880.444153396298  0.0004917170434533692  \\
            2920.555512182745  0.0004978002198027724  \\
            2961.225437988034  0.0005039657586947113  \\
            3002.461709085549  0.0005102148411553215  \\
            3044.2722120643025  0.0005165486757503537  \\
            3086.6649433372745  0.0005229684753133356  \\
            3129.6480106707504  0.0005294754827042385  \\
            3173.229634734976  0.000536070943081347  \\
            3217.4181506763716  0.0005427561321887498  \\
            3262.2220097116697  0.0005495323361694497  \\
            3307.6497807442424  0.0005564008573652172  \\
            3353.7101520029287  0.0005633630191307932  \\
            3400.411932703706  0.0005704201597012647  \\
            3447.764054734464  0.0005775736344764781  \\
            3495.775574363275  0.0005848248250862841  \\
            3544.4556739704353  0.0005921751234567182  \\
            3593.813663804626  0.0005996259419867355  \\
            3643.8589837635445  0.0006071787146675218  \\
            3694.6012051993025  0.0006148348963820394  \\
            3746.050032748993  0.0006225959568979636  \\
            3798.215306190736  0.00063046338429177  \\
            3851.107002325569  0.0006384386947821676  \\
            3904.73523688556  0.0006465234251956478  \\
            3959.1102664684586  0.0006547191212778921  \\
            4014.242490499322  0.0006630273629567778  \\
            4070.1424532194387  0.0006714497434117065  \\
            4126.820845702951  0.0006799878878338046  \\
            4184.2885079015805  0.0006886434198903678  \\
            4242.556430717777  0.000697418017610214  \\
            4301.635758106795  0.0007063133592616396  \\
            4361.537789208006  0.0007153311537209468  \\
            4422.273980505902  0.0007244731333070217  \\
            4483.855948021186  0.0007337410499434298  \\
            4546.2954695324  0.0007431366865998972  \\
            4609.604486828433  0.0007526618463945792  \\
            4673.795107992463  0.0007623183485251921  \\
            4738.8796097176555  0.0007721080516626615  \\
            4804.870439655129  0.0007820328409416998  \\
            4871.780218794631  0.000792094608581897  \\
            4939.621743878321  0.0008022952921848932  \\
            5008.407989848212  0.00081263684160283  \\
            5078.152112327676  0.000823121250494648  \\
            5148.867450137493  0.0008337505146793558  \\
            5220.567527846975  0.0008445266795114861  \\
            5293.266058360561  0.0008554518213553734  \\
            5366.976945540476  0.0008665280152745866  \\
            5441.714286865893  0.0008777574036753964  \\
            5517.492376129123  0.0008891421198377007  \\
            5594.325706169378  0.0009006843557165121  \\
            5672.228971644544  0.0009123863302460282  \\
            5751.217071841614  0.0009242502716951406  \\
            5831.305113526224  0.0009362784596037245  \\
            5912.508413831875  0.0009484732046693182  \\
            5994.8425031894085  0.0009608368366488568  \\
            6078.32312829723  0.0009733717203631264  \\
            6162.966255132943  0.0009860802586605301  \\
            6248.788072006894  0.00099896489725879  \\
            6335.804992658248  0.0010120280939530323  \\
            6424.033659394191  0.0010252723533423008  \\
            6513.490946272803  0.0010387001974481692  \\
            6604.193962330305  0.001052314223181485  \\
            6696.160054853222  0.0010661170231055163  \\
            6789.406812696106  0.0010801112450477702  \\
            6883.9520696454965  0.0010942995595765277  \\
            6979.81390783066  0.0011086847019741958  \\
            7077.010661181889  0.0011232694071282403  \\
            7175.560918936929  0.00113805647854721  \\
            7275.483529196225  0.0011530487396911961  \\
            7376.79760252773  0.0011682490603013111  \\
            7479.522515621821  0.001183660363027564  \\
            7583.677914997191  0.0011992855843342989  \\
            7689.283720758313  0.0012151277226663828  \\
            7796.360130405237  0.0012311898121495075  \\
            7904.92762269642  0.001247474918867716  \\
            8015.006961565405  0.0012639861668755311  \\
            8126.6192000919455  0.0012807266992151119  \\
            8239.78568452852  0.0012976997439020177  \\
            8354.528058382872  0.0013149085390569294  \\
            8470.868266557402  0.001332356372415546  \\
            8588.82855954625  0.001350046589939559  \\
            8708.431497690724  0.0013679825842049056  \\
            8829.699955494092  0.0013861677760561655  \\
            8952.6571259964  0.0014046056402225691  \\
            9077.326525210223  0.0014232997185486906  \\
            9203.73199661822  0.0014422535877395616  \\
            9331.89771573324  0.0014614708547740266  \\
            9461.848194722003  0.0014809552306247861  \\
            9593.608287093148  0.0015007104192983612  \\
            9727.203192450537  0.0015207401937526789  \\
            9862.65846131282  0.0015410484092516238  \\
            10000.0  0.001561638918142768  \\
        }
        ;
    \addlegendentry {our meth. (n=9)}
\end{axis}
\end{tikzpicture}


==> PlotSources/variantErrors/variants-0.01-_3,_5,_7,_9_.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.006606934480075957}, xmax={15135.612484362071}, xtick={{0.01,0.1,1.0,10.0,100.0,1000.0,10000.0}}, xticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.00026265516945897483}, ymax={0.1388778532465296}, ytick={{0.00031622776601683794,0.001,0.0031622776601683794,0.01,0.03162277660168379,0.1}}, yticklabels={{$10^{-3.5}$,$10^{-3.0}$,$10^{-2.5}$,$10^{-2.0}$,$10^{-1.5}$,$10^{-1.0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={9a7c11f1-6df5-444b-93dc-d4a47708caef}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  0.03802674105357617  \\
            0.010139254075588154  0.037710639767030665  \\
            0.010280447320933092  0.0373969881186926  \\
            0.010423606739764018  0.03708574236668824  \\
            0.01056875971184804  0.036776859217855916  \\
            0.010715933998226712  0.03647029570334826  \\
            0.010865157746525383  0.0361660104784368  \\
            0.011016459496336563  0.03586396185985213  \\
            0.01116986818467823  0.03556410965839139  \\
            0.011325413151528114  0.03526641392273225  \\
            0.011483124145435111  0.03497083629824996  \\
            0.011643031329208768  0.03467733801226219  \\
            0.011805165285688049  0.034385882708565796  \\
            0.011969557023590434  0.034096433208241114  \\
            0.012136237983442412  0.033808954626237585  \\
            0.012305240043592616  0.03352341175613147  \\
            0.012476595526308698  0.03323977088029213  \\
            0.012650337203959031  0.032957999040953555  \\
            0.012826498305280605  0.032678063786946314  \\
            0.013005112521734093  0.03239993466225119  \\
            0.013186214013947485  0.03212358048128787  \\
            0.013369837418249465  0.03184897211831416  \\
            0.013556017853293682  0.03157608087456619  \\
            0.013744790926775373  0.03130487897701308  \\
            0.013936192742241428  0.03103533995276268  \\
            0.014130259905995337  0.030767437761257555  \\
            0.014327029534098309  0.030501146327467928  \\
            0.014526539259467805  0.030236443036927685  \\
            0.014728827239075025  0.029973302889745757  \\
            0.014933932161242525  0.02971170437486287  \\
            0.01514189325304352  0.029451625962963447  \\
            0.015352750287804227  0.029193046335914536  \\
            0.01556654359271062  0.028935945642604304  \\
            0.015783314056521173  0.028680304339114317  \\
            0.01600310313738701  0.028426104257307107  \\
            0.016225952870780873  0.02817332798590516  \\
            0.016451905877536626  0.027921958528998515  \\
            0.016681005372000592  0.027671979741041564  \\
            0.01691329517029648  0.027423376409946097  \\
            0.017148819698705402  0.02717613384431511  \\
            0.017387624002162504  0.026930237845623827  \\
            0.017629753752872058  0.026685675293201115  \\
            0.017875255259042353  0.026442433412504705  \\
            0.018124175473742368  0.02620050092289377  \\
            0.018376562003881713  0.025959865998490605  \\
            0.018632463119315597  0.025720517578568698  \\
            0.01889192776207666  0.02548244625679059  \\
            0.01915500555573528  0.02524564193326307  \\
            0.019421746814890256  0.025010095810292343  \\
            0.019692202554791725  0.024775799093481328  \\
            0.019966424501097934  0.02454274407279701  \\
            0.020244465099768037  0.02431092237588187  \\
            0.02052637752709252  0.02408032812376627  \\
            0.02081221569986338  0.023850953542496747  \\
            0.021102034285685956  0.02362279264841112  \\
            0.021395888713434227  0.023395839898187658  \\
            0.021693835183851845  0.02317008916138177  \\
            0.021995930680300747  0.022945535485918125  \\
            0.022302232979659373  0.022722173775260472  \\
            0.022612800663372783  0.02249999956889246  \\
            0.022927693128656498  0.022279008608502803  \\
            0.02324697059985648  0.022059196406832453  \\
            0.023570694139967277  0.0218405592773501  \\
            0.02389892566231049  0.021623093722910033  \\
            0.024231727942375995  0.021406795945493738  \\
            0.024569164629827913  0.021191663047066482  \\
            0.024911300260677883  0.020977691528276096  \\
            0.025258200269627846  0.020764878156979923  \\
            0.02560993100258458  0.020553220981551382  \\
            0.02596655972934871  0.020342716215643403  \\
            0.026328154656480213  0.020133361839700673  \\
            0.02669478494034321  0.01992515514074106  \\
            0.027066520700332414  0.01971809306794611  \\
            0.027443433032283655  0.019512173456043672  \\
            0.027825594022071243  0.019307393838221904  \\
            0.02821307675939472  0.019103751786528334  \\
            0.02860595535175742  0.018901244899802754  \\
            0.029004304938639917  0.018699870949981587  \\
            0.029408201705870638  0.018499626936867613  \\
            0.029817722900196717  0.01830051070661997  \\
            0.03023294684405778  0.018102519990234076  \\
            0.030653952950565267  0.017905652174531765  \\
            0.031080821738690638  0.01770990419611907  \\
            0.03151363484866479  0.017515273810477183  \\
            0.03195247505759212  0.017321759075920696  \\
            0.03239742629528197  0.017129356553603946  \\
            0.03284857366030044  0.01693806310877061  \\
            0.03330600343624589  0.016747877281872773  \\
            0.033769803108250916  0.01655879508979997  \\
            0.03424006137971424  0.016370814142696373  \\
            0.034716868189265615  0.016183931092509752  \\
            0.03520031472796679  0.01599814355038433  \\
            0.0356904934567523  0.015813447677282634  \\
            0.0361874981241128  0.015629840510776587  \\
            0.03669142378402492  0.015447319617316938  \\
            0.03720236681413068  0.01526588112515421  \\
            0.037720424934169994  0.015085521891644041  \\
            0.03824569722466999  0.014906238315598685  \\
            0.03877828414589457  0.014728027807681862  \\
            0.039318287557057685  0.014550886436931457  \\
            0.039865810735804405  0.014374810780000694  \\
            0.04042095839796308  0.014199797613908258  \\
            0.040983836717572615  0.014025843741855781  \\
            0.04155455334718875  0.013852945579128167  \\
            0.04213321743847287  0.013681099905280544  \\
            0.04271993966306779  0.013510303082591638  \\
            0.043314832233764006  0.013340552035066719  \\
            0.04391800892596086  0.01317184347077402  \\
            0.044529585099426554  0.013004173930016119  \\
            0.045149677720361  0.012837540778867642  \\
            0.04577840538376619  0.012671940169768543  \\
            0.0464158883361278  0.012507369592875578  \\
            0.04706224849841281  0.012343826294212136  \\
            0.047717609489387455  0.012181307255465842  \\
            0.04838209664925955  0.012019809947455246  \\
            0.04905583706365048  0.011859331543874526  \\
            0.04973895958790065  0.011699869711299504  \\
            0.050431594871713586  0.011541422990754108  \\
            0.05113387538414326  0.011383987950883846  \\
            0.05184593543892913  0.011227563630439318  \\
            0.05256791122018422  0.011072148553211699  \\
            0.0532999408084409  0.010917740400050812  \\
            0.05404216420705915  0.01076433916200316  \\
            0.054794723369002866  0.01061194262634515  \\
            0.055557762223988776  0.010460550035872495  \\
            0.05633142670601355  0.010310161594904324  \\
            0.05711586478126432  0.010160777288974517  \\
            0.05791122647641758  0.010012396069335487  \\
            0.05871766390733255  0.009865019074392904  \\
            0.0595353313081437  0.009718646792345666  \\
            0.06036438506075867  0.009573280120989364  \\
            0.061204983724766994  0.009428920377090085  \\
            0.062057288067765004  0.009285569301677957  \\
            0.06292146109610344  0.009143228740664491  \\
            0.06379766808606283  0.009001901376886941  \\
            0.06468607661546324  0.008861590069256704  \\
            0.06558685659571432  0.008722297716359071  \\
            0.06650018030431122  0.008584028173846084  \\
            0.06742622241778343  0.00844678566955011  \\
            0.06836516004510239  0.008310574752555967  \\
            0.06931717276155404  0.008175400915953712  \\
            0.07028244264308349  0.008041269433809176  \\
            0.07126115430111749  0.007908187177617154  \\
            0.07225349491787214  0.007776161135440757  \\
            0.0732596542821523  0.0076451996099379345  \\
            0.07427982482564914  0.007515311032269918  \\
            0.07531420165974372  0.007386505426972109  \\
            0.07636298261282246  0.007258795009116498  \\
            0.0774263682681127  0.007132191723794973  \\
            0.0785045620020451  0.007006711703614628  \\
            0.07959777002314981  0.0068823724639420795  \\
            0.08070620141149504  0.006759196046200781  \\
            0.08183006815867394  0.006637208779548718  \\
            0.08296958520834907  0.006516445175626115  \\
            0.08412497049736119  0.006396950115484285  \\
            0.08529644499741021  0.006278784182999835  \\
            0.08648423275731722  0.0061620323172338195  \\
            0.08768856094587431  0.006046819688693943  \\
            0.08890965989529158  0.005933334419681083  \\
            0.09014776314524918  0.005821875654873602  \\
            0.09140310748756232  0.005712935147617354  \\
            0.09267593301146879  0.005607364408446859  \\
            0.09396648314954695  0.005506716503635417  \\
            0.0952750047242729  0.005414034478239889  \\
            0.09660174799522646  0.005335950927877693  \\
            0.09794696670695396  0.005289768172862536  \\
            0.09931091813749796  0.005337068594865343  \\
            0.10069386314760276  0.005744503867740099  \\
            0.10209606623060467  0.005363795309127031  \\
            0.10351779556301763  0.004999029906858317  \\
            0.10495932305582274  0.0048102074024721515  \\
            0.10642092440647241  0.004671136098482611  \\
            0.1079028791516184  0.0045525798158727905  \\
            0.10940547072057427  0.004444884504835779  \\
            0.11092898648952228  0.004344045169144168  \\
            0.11247371783647517  0.004248155584842025  \\
            0.11403996019700328  0.004156233142444999  \\
            0.1156280131207376  0.0040677588052426775  \\
            0.11723818032865989  0.003982475335660563  \\
            0.11887076977119033  0.0039002900209977043  \\
            0.12052609368708422  0.003821222121429696  \\
            0.12220446866314884  0.0037453747829911724  \\
            0.12390621569479163  0.00367290767675141  \\
            0.12563166024741204  0.0036040127939331347  \\
            0.12738113231864784  0.003538875952315647  \\
            0.12915496650148842  0.003477638930230024  \\
            0.13095350204826672  0.0034203607736031706  \\
            0.13277708293554297  0.003366995697474984  \\
            0.134626057929891  0.003317402226220351  \\
            0.1365007806546014  0.0032713659332356424  \\
            0.13840160965731316  0.0032286442539927844  \\
            0.14032890847858728  0.003188994053191792  \\
            0.14228304572143527  0.003152188605309271  \\
            0.14426439512181577  0.0031180328170794048  \\
            0.14627333562011302  0.0030863585212636195  \\
            0.14831025143361043  0.0030570151353919925  \\
            0.1503755321299738  0.003029869334513607  \\
            0.15246957270175737  0.0030047904005169757  \\
            0.15459277364194773  0.002981655265776579  \\
            0.15674554102055954  0.002960335396741749  \\
            0.1589282865622978  0.0029407034146811963  \\
            0.16114142772530193  0.0029226302555624044  \\
            0.16338538778098613  0.0029059891010562665  \\
            0.16566059589499144  0.0028906525784317934  \\
            0.16796748720926535  0.002876498385271935  \\
            0.17030650292528443  0.002863412506587183  \\
            0.17267809038843557  0.002851281398989494  \\
            0.17508270317357244  0.0028400037938425475  \\
            0.1775208011717635  0.0028294803847005853  \\
            0.1799928506782477  0.002819620710769715  \\
            0.18249932448161524  0.002810340221000224  \\
            0.18504070195423017  0.0028015601044590792  \\
            0.18761746914391206  0.0027932071732310704  \\
            0.19023011886689448  0.00278521297058162  \\
            0.19287915080207782  0.0027775157291669503  \\
            0.19556507158659492  0.002770058995416731  \\
            0.19828839491270708  0.002762790090461914  \\
            0.20104964162604985  0.0027556623101031475  \\
            0.2038493398252463  0.002748631475691926  \\
            0.20668802496290825  0.002741659359554252  \\
            0.2095662399480433  0.0027347122468177154  \\
            0.21248453524988822  0.0027277554709260825  \\
            0.2154434690031884  0.002720762421222037  \\
            0.21844360711494273  0.002713707123554377  \\
            0.221485523372636  0.0027065672811189467  \\
            0.2245697995539774  0.002699322534641506  \\
            0.227697025538168  0.0026919599351440176  \\
            0.2308677994187169  0.002684466776579235  \\
            0.2340827276178293  0.0026768376541553797  \\
            0.23734242500238667  0.0026690769008137195  \\
            0.2406475150015424  0.0026611959349416  \\
            0.243998629725955  0.0026532249878085503  \\
            0.24739641008868135  0.0026452032816183958  \\
            0.250841505927754  0.0026371784283416118  \\
            0.2543345761304649  0.0026291830202096675  \\
            0.2578762887593802  0.0026212029869566627  \\
            0.2614673211801092  0.002613191933469744  \\
            0.2651083601908538  0.0026050908106214983  \\
            0.2688001021537606  0.0025968500649141586  \\
            0.27254325312810285  0.002588437630187803  \\
            0.2763385290053171  0.0025798332679289352  \\
            0.28018665564591955  0.0025710308772760432  \\
            0.28408836901833034  0.002562031641872767  \\
            0.28804441533962966  0.0025528436085957306  \\
            0.2920555512182746  0.002543480627876539  \\
            0.29612254379880354  0.002533965181545043  \\
            0.30024617090855493  0.0025243218145243047  \\
            0.30442722120643023  0.002514585995722249  \\
            0.3086664943337273  0.0025047985366295775  \\
            0.3129648010670752  0.0024950104725619095  \\
            0.3173229634734977  0.0024852806467520463  \\
            0.32174181506763716  0.002475682820666589  \\
            0.3262222009711669  0.0024663029602400408  \\
            0.3307649780744241  0.0024572517760289283  \\
            0.335371015200293  0.0024486556892392673  \\
            0.3400411932703707  0.002440679567265754  \\
            0.3447764054734464  0.0024335172035348275  \\
            0.3495775574363275  0.0024274199153776306  \\
            0.3544455673970434  0.002422689558538793  \\
            0.35938136638046275  0.0024197125442433783  \\
            0.36438589837635454  0.0024189889210345155  \\
            0.36946012051993027  0.0024211532622621574  \\
            0.37460500327489926  0.002427054608310743  \\
            0.3798215306190735  0.002437817404771467  \\
            0.38511070023255706  0.002454903809026034  \\
            0.3904735236885561  0.00247997662130565  \\
            0.3959110266468459  0.0025140798726837324  \\
            0.4014242490499321  0.0025547090270336094  \\
            0.4070142453219438  0.00258905595645194  \\
            0.41268208457029537  0.002590784374459896  \\
            0.4184288507901581  0.0025437905087331123  \\
            0.42425564307177777  0.0024676454477615835  \\
            0.43016357581067943  0.002390636728779235  \\
            0.4361537789208005  0.002325100437238253  \\
            0.4422273980505899  0.002272129660670792  \\
            0.4483855948021188  0.002229472480301547  \\
            0.45462954695324004  0.002194666156647109  \\
            0.4609604486828433  0.0021657422864034834  \\
            0.4673795107992462  0.0021412662807562912  \\
            0.47388796097176533  0.002120204070567398  \\
            0.4804870439655131  0.0021018107724443823  \\
            0.48717802187946313  0.002085543955454459  \\
            0.4939621743878321  0.002071022550949005  \\
            0.5008407989848211  0.002057972379222885  \\
            0.5078152112327674  0.002046181194435265  \\
            0.5148867450137494  0.0020355524884302706  \\
            0.5220567527846975  0.002026010029797549  \\
            0.5293266058360562  0.002017536616104329  \\
            0.5366976945540475  0.00201015926724728  \\
            0.5441714286865891  0.0020039262931129415  \\
            0.5517492376129125  0.001998940280342586  \\
            0.5594325706169379  0.0019953142763718167  \\
            0.5672228971644544  0.0019932625108891244  \\
            0.5751217071841612  0.0019930403553048374  \\
            0.5831305113526223  0.001994850730866846  \\
            0.5912508413831878  0.0019986300958214445  \\
            0.599484250318941  0.002003900001185708  \\
            0.607832312829723  0.0020100700869419437  \\
            0.6162966255132941  0.0020166880657160524  \\
            0.6248788072006892  0.002023384777952864  \\
            0.633580499265825  0.002029924458191058  \\
            0.6424033659394193  0.002036130590422633  \\
            0.6513490946272803  0.0020418342413385405  \\
            0.6604193962330305  0.002046926969735016  \\
            0.669616005485322  0.0020513385395690186  \\
            0.6789406812696108  0.002054944123029573  \\
            0.6883952069645498  0.0020577140719752448  \\
            0.6979813907830661  0.0020595572314736034  \\
            0.7077010661181888  0.0020604443259384744  \\
            0.7175560918936926  0.0020603383571750817  \\
            0.7275483529196228  0.002059212355876004  \\
            0.7376797602527733  0.002057061704187715  \\
            0.7479522515621823  0.002053844754075387  \\
            0.758367791499719  0.0020496105226572897  \\
            0.7689283720758311  0.002044390774890192  \\
            0.7796360130405233  0.002038242884828422  \\
            0.7904927622696423  0.0020313191713170224  \\
            0.8015006961565406  0.002023827246760352  \\
            0.8126619200091945  0.00201615022732848  \\
            0.8239785684528518  0.002008953305269713  \\
            0.8354528058382867  0.0020034873796419624  \\
            0.8470868266557405  0.0020023412215625968  \\
            0.8588828559546251  0.0020105098670923542  \\
            0.8708431497690724  0.0020328551698702425  \\
            0.882969995549409  0.002068013037359105  \\
            0.8952657125996397  0.002110798864952349  \\
            0.9077326525210228  0.002157749695272047  \\
            0.9203731996618223  0.0022073621197942627  \\
            0.9331897715733238  0.002258827506685545  \\
            0.9461848194722  0.0023118031694299565  \\
            0.9593608287093143  0.0023659969349361888  \\
            0.9727203192450541  0.002421321692432006  \\
            0.9862658461312822  0.0024776389900329964  \\
            1.0  0.0025349279931128387  \\
            1.013925407558815  0.0025931406564255717  \\
            1.0280447320933093  0.002652271855357732  \\
            1.0423606739764015  0.002712304364084699  \\
            1.0568759711848041  0.002773242359428733  \\
            1.0715933998226712  0.0028351266615040836  \\
            1.0865157746525382  0.002897944317152083  \\
            1.1016459496336566  0.0029617310983653246  \\
            1.116986818467823  0.003026523814134368  \\
            1.1325413151528119  0.003092301928427519  \\
            1.148312414543511  0.00315908134514514  \\
            1.1643031329208766  0.0032268276618154885  \\
            1.180516528568805  0.0032955071592048963  \\
            1.1969557023590434  0.0033650533565627457  \\
            1.2136237983442408  0.003435409535570025  \\
            1.2305240043592616  0.0035065123897595426  \\
            1.2476595526308696  0.0035782871596841256  \\
            1.2650337203959034  0.003650688179364265  \\
            1.2826498305280605  0.0037236540633448236  \\
            1.3005112521734088  0.003797147866349008  \\
            1.3186214013947486  0.003871101910423183  \\
            1.3369837418249464  0.003945510383711324  \\
            1.3556017853293685  0.0040203051600310406  \\
            1.3744790926775374  0.004095474444878679  \\
            1.3936192742241424  0.004170981862309243  \\
            1.4130259905995337  0.004246824086823501  \\
            1.4327029534098308  0.004322919182012043  \\
            1.4526539259467808  0.004399309869192669  \\
            1.4728827239075026  0.004475955127902333  \\
            1.4933932161242522  0.004552834690292337  \\
            1.5141893253043521  0.004629981114295107  \\
            1.5352750287804227  0.004707342474217698  \\
            1.5566543592710615  0.004784906935572109  \\
            1.5783314056521174  0.004862758477971853  \\
            1.6003103137387007  0.004940817833061347  \\
            1.6225952870780873  0.0050191275762198045  \\
            1.6451905877536623  0.005097663979726145  \\
            1.6681005372000586  0.005176485453747004  \\
            1.691329517029648  0.005255494815817071  \\
            1.7148819698705398  0.005334725048063748  \\
            1.7387624002162507  0.005414243245899858  \\
            1.7629753752872057  0.005494069180012262  \\
            1.787525525904235  0.005574319165833618  \\
            1.812417547374237  0.0056550666731291655  \\
            1.8376562003881711  0.005736759887966828  \\
            1.8632463119315603  0.005819803876155777  \\
            1.8891927762076663  0.005905059736432948  \\
            1.9155005555735276  0.005994203053102014  \\
            1.9421746814890257  0.006090236063863783  \\
            1.9692202554791722  0.006200353081460358  \\
            1.996642450109794  0.006344459654422975  \\
            2.0244465099768036  0.006613252786149733  \\
            2.052637752709252  0.0076263990591903235  \\
            2.0812215699863383  0.006704162199824536  \\
            2.1102034285685956  0.006574017374944093  \\
            2.139588871343422  0.0065752587525625085  \\
            2.1693835183851844  0.006611302007616268  \\
            2.1995930680300746  0.006661482598713691  \\
            2.2302232979659378  0.00671899265577756  \\
            2.2612800663372785  0.006780931476398298  \\
            2.2927693128656492  0.006845861120607961  \\
            2.324697059985648  0.006912680278649701  \\
            2.3570694139967276  0.006980487487467065  \\
            2.3898925662310497  0.007048513769785836  \\
            2.4231727942375993  0.00711619825834271  \\
            2.456916462982791  0.007183056112548261  \\
            2.491130026067789  0.007248874804351074  \\
            2.5258200269627844  0.007313369051259372  \\
            2.5609931002584587  0.007376412556116818  \\
            2.596655972934871  0.007437828500041994  \\
            2.632815465648021  0.007497711430650876  \\
            2.6694784940343212  0.007555895711393416  \\
            2.706652070033241  0.007612328797062145  \\
            2.7443433032283644  0.007666918738304411  \\
            2.7825594022071245  0.007720068013860053  \\
            2.821307675939472  0.007774586405680378  \\
            2.8605955351757424  0.007828116242194908  \\
            2.9004304938639915  0.007879589865395893  \\
            2.9408201705870627  0.007928826444499163  \\
            2.981772290019672  0.007975790364918155  \\
            3.0232946844057773  0.008020380457383998  \\
            3.0653952950565277  0.008062552958064491  \\
            3.1080821738690636  0.00810224321719874  \\
            3.1513634848664784  0.00813937918300979  \\
            3.195247505759212  0.008173969598765603  \\
            3.239742629528197  0.008205936817364916  \\
            3.2848573660300446  0.00823527410828418  \\
            3.330600343624589  0.008261963184681764  \\
            3.3769803108250906  0.008286016965205482  \\
            3.424006137971425  0.00830744046077551  \\
            3.4716868189265613  0.008326184518035734  \\
            3.52003147279668  0.008342388386394598  \\
            3.5690493456752295  0.008356012968487952  \\
            3.6187498124112794  0.008367100805937345  \\
            3.6691423784024932  0.008375630380597658  \\
            3.7202366814130676  0.008381932219568188  \\
            3.7720424934169983  0.008385795980380997  \\
            3.824569722466999  0.008387557397107772  \\
            3.877828414589456  0.008387119784049686  \\
            3.9318287557057694  0.008384742236349978  \\
            3.9865810735804406  0.008380632002422832  \\
            4.042095839796307  0.008374800606142766  \\
            4.0983836717572615  0.008367606032026595  \\
            4.155455334718876  0.008359096507987468  \\
            4.213321743847288  0.008349372519360234  \\
            4.271993966306779  0.008338946019950317  \\
            4.3314832233764  0.008328164140519779  \\
            4.391800892596086  0.008317043047012161  \\
            4.452958509942655  0.008306143675058865  \\
            4.514967772036101  0.008295582783077656  \\
            4.577840538376619  0.00828584955536714  \\
            4.641588833612778  0.008277666463083217  \\
            4.706224849841282  0.008271096745551364  \\
            4.771760948938746  0.008266630584213952  \\
            4.838209664925956  0.008265193969755866  \\
            4.905583706365048  0.008267089092694834  \\
            4.973895958790064  0.008273067983905579  \\
            5.04315948717136  0.008283923724629095  \\
            5.113387538414326  0.00830055821843225  \\
            5.184593543892912  0.00832365519522487  \\
            5.256791122018422  0.008354357689048849  \\
            5.329994080844091  0.008393191273043932  \\
            5.404216420705916  0.008440789481463042  \\
            5.479472336900287  0.008497573580375097  \\
            5.555776222398876  0.008563526350771017  \\
            5.633142670601354  0.008638793196214497  \\
            5.711586478126432  0.008723849818738054  \\
            5.791122647641759  0.008818767773531227  \\
            5.871766390733256  0.008924036991373748  \\
            5.953533130814368  0.009039610718029112  \\
            6.036438506075867  0.009165593655175105  \\
            6.1204983724767  0.009302497222435854  \\
            6.205728806776502  0.00945023105112618  \\
            6.292146109610344  0.009609089979082715  \\
            6.379766808606281  0.009779134902902385  \\
            6.468607661546326  0.009960472606100251  \\
            6.558685659571432  0.010152922081830124  \\
            6.65001803043112  0.010356442539660959  \\
            6.742622241778342  0.010571565145184989  \\
            6.836516004510237  0.010797593036541802  \\
            6.931717276155405  0.011035103886645841  \\
            7.028244264308349  0.011283286192762471  \\
            7.1261154301117475  0.011542662360710308  \\
            7.225349491787214  0.011812901023015257  \\
            7.3259654282152304  0.012094009867572222  \\
            7.427982482564916  0.012385556844485045  \\
            7.531420165974372  0.012687816188490807  \\
            7.636298261282244  0.013000569564680176  \\
            7.742636826811269  0.013323349893546036  \\
            7.850456200204509  0.01365651773824621  \\
            7.959777002314984  0.013999648541065465  \\
            8.070620141149503  0.014352738264902881  \\
            8.183006815867392  0.014715366773311218  \\
            8.29695852083491  0.01508764578609913  \\
            8.412497049736118  0.015469568356688886  \\
            8.529644499741023  0.015860774615712926  \\
            8.648423275731723  0.016261279193575243  \\
            8.768856094587429  0.016670916314540374  \\
            8.89096598952916  0.01708958318788622  \\
            9.014776314524918  0.017517562540999766  \\
            9.14031074875623  0.017954340716249247  \\
            9.267593301146878  0.01840031674179577  \\
            9.396648314954696  0.018855317655544393  \\
            9.527500472427292  0.01931937628575746  \\
            9.660174799522645  0.01979279140785304  \\
            9.794696670695393  0.02027637800048576  \\
            9.931091813749795  0.020771752789816602  \\
            10.069386314760276  0.021277699226249464  \\
            10.209606623060466  0.021793001577441816  \\
            10.351779556301762  0.02231717472079891  \\
            10.495932305582278  0.02285024552851304  \\
            10.642092440647241  0.023392281305959207  \\
            10.79028791516184  0.023943104709436096  \\
            10.940547072057424  0.024503028880748227  \\
            11.092898648952227  0.025072941149787892  \\
            11.24737178364752  0.02565391337719804  \\
            11.403996019700324  0.0262478807863122  \\
            11.56280131207376  0.026853635967446852  \\
            11.72381803286599  0.027470074203417665  \\
            11.887076977119033  0.028097316087526338  \\
            12.052609368708426  0.028734477428878514  \\
            12.22044686631488  0.02938046254752279  \\
            12.390621569479164  0.030033621280947186  \\
            12.563166024741207  0.03069403540245611  \\
            12.738113231864785  0.031359622148051394  \\
            12.91549665014884  0.03203072589212707  \\
            13.095350204826671  0.03270617123665931  \\
            13.277708293554298  0.0333849897331369  \\
            13.462605792989104  0.034067185153940964  \\
            13.650078065460137  0.034751221618261545  \\
            13.840160965731316  0.03543583003878022  \\
            14.032890847858724  0.03612121243881202  \\
            14.228304572143527  0.03680375395350669  \\
            14.426439512181581  0.037484552948483275  \\
            14.627333562011298  0.03816146558192916  \\
            14.831025143361044  0.03883267820790398  \\
            15.037553212997377  0.039497928398354955  \\
            15.246957270175738  0.04015460738877234  \\
            15.459277364194778  0.040801572935420125  \\
            15.67455410205595  0.04143625323939719  \\
            15.89282865622978  0.04205771730070762  \\
            16.114142772530197  0.042661522048770134  \\
            16.338538778098613  0.04324599668655928  \\
            16.566059589499144  0.04380770901041221  \\
            16.79674872092653  0.04434376194978771  \\
            17.030650292528442  0.0448522347437799  \\
            17.26780903884356  0.04533011830186735  \\
            17.508270317357244  0.04577777823442288  \\
            17.75208011717635  0.04619396616930589  \\
            17.999285067824765  0.04657642927940254  \\
            18.249932448161523  0.046921138642476205  \\
            18.504070195423022  0.047225699335453244  \\
            18.761746914391203  0.047488630930604694  \\
            19.02301188668945  0.047709446986365894  \\
            19.287915080207778  0.04788764209022167  \\
            19.556507158659493  0.04802432453968993  \\
            19.828839491270713  0.048120269484628136  \\
            20.10496416260498  0.04817716721873716  \\
            20.384933982524633  0.048196952012117614  \\
            20.66880249629083  0.04818187464756793  \\
            20.956623994804332  0.0481346934933435  \\
            21.24845352498883  0.0480574735585829  \\
            21.544346900318832  0.04795267391710919  \\
            21.84436071149427  0.04782194187117502  \\
            22.148552337263602  0.047666964995763283  \\
            22.45697995539774  0.04748977794337744  \\
            22.7697025538168  0.04729206468720397  \\
            23.086779941871686  0.04707499661427718  \\
            23.408272761782932  0.046842131453831246  \\
            23.734242500238675  0.04659432594622504  \\
            24.06475150015424  0.046334664489260796  \\
            24.399862972595503  0.04606548572580338  \\
            24.73964100886813  0.04578708799944574  \\
            25.084150592775398  0.04550200712458208  \\
            25.433457613046496  0.04521036994737955  \\
            25.787628875938008  0.044913557252149724  \\
            26.14673211801092  0.044613571329941495  \\
            26.510836019085374  0.0443082524005001  \\
            26.88001021537606  0.04400304469476822  \\
            27.25432531281029  0.043695794741995767  \\
            27.633852900531696  0.04339468711282313  \\
            28.018665564591952  0.043093569869514  \\
            28.40883690183304  0.0427935985497228  \\
            28.804441533962965  0.042492864149273855  \\
            29.205555121827466  0.04219529277453819  \\
            29.612254379880344  0.04189850483023551  \\
            30.024617090855493  0.04160523410296888  \\
            30.442722120643026  0.04131308003340781  \\
            30.86664943337273  0.0410245632412927  \\
            31.29648010670752  0.04073742790804362  \\
            31.732296347349763  0.0404559319874678  \\
            32.174181506763716  0.040174535169183186  \\
            32.622220097116696  0.039898612313881185  \\
            33.07649780744241  0.03962799307349638  \\
            33.5371015200293  0.039362240113157046  \\
            34.00411932703706  0.03909900569029727  \\
            34.47764054734464  0.03884026646487403  \\
            34.95775574363275  0.03858610731788771  \\
            35.44455673970434  0.03833049565716622  \\
            35.938136638046274  0.0380795186180139  \\
            36.43858983763545  0.03782881324179833  \\
            36.94601205199302  0.03758171990783764  \\
            37.46050032748993  0.03733790385338289  \\
            37.98215306190734  0.03709426009789964  \\
            38.511070023255705  0.03685524267056452  \\
            39.04735236885562  0.036616083361215274  \\
            39.591102664684584  0.0363803273495699  \\
            40.14242490499322  0.03614660741682652  \\
            40.701424532194366  0.03591311564207385  \\
            41.26820845702954  0.03568122442267345  \\
            41.84288507901582  0.03545234100780097  \\
            42.42556430717777  0.03522477101433126  \\
            43.01635758106795  0.0349974520133645  \\
            43.61537789208003  0.03477261896923422  \\
            44.22273980505899  0.03454856796781238  \\
            44.838559480211885  0.03432555849987848  \\
            45.462954695323994  0.03410384148189405  \\
            46.09604486828434  0.03388337485423902  \\
            46.73795107992461  0.033663806062451056  \\
            47.38879609717654  0.03344492559132665  \\
            48.048704396551315  0.033227159831356476  \\
            48.71780218794631  0.03301016974749133  \\
            49.396217438783204  0.032793949993172276  \\
            50.08407989848212  0.03257812782996521  \\
            50.78152112327673  0.03236316096411061  \\
            51.48867450137495  0.032148154121229955  \\
            52.205675278469755  0.031934357656876904  \\
            52.93266058360561  0.031720572902849666  \\
            53.66976945540476  0.03150754798174366  \\
            54.4171428686589  0.03129527423579107  \\
            55.17492376129126  0.031081986793957454  \\
            55.94325706169378  0.03086871974320767  \\
            56.72228971644543  0.030658890985973908  \\
            57.51217071841614  0.030445147692005865  \\
            58.313051135262214  0.0302336548194743  \\
            59.12508413831878  0.030022453477895263  \\
            59.94842503189409  0.02980835961000005  \\
            60.7832312829723  0.02959716293946042  \\
            61.629662551329425  0.029386863768703204  \\
            62.48788072006891  0.029172972900457988  \\
            63.35804992658251  0.02896111227202522  \\
            64.2403365939419  0.028748328934485597  \\
            65.13490946272803  0.02853676448687769  \\
            66.04193962330305  0.0283221556651873  \\
            66.96160054853219  0.02810935244362018  \\
            67.89406812696109  0.027895061613520684  \\
            68.839520696455  0.027684287611637215  \\
            69.7981390783066  0.027471021982202297  \\
            70.77010661181889  0.02725468434986769  \\
            71.75560918936925  0.027042256466580206  \\
            72.7548352919623  0.026827722740316  \\
            73.76797602527735  0.02661342034502428  \\
            74.79522515621821  0.02639616133520777  \\
            75.8367791499719  0.026182858774345164  \\
            76.8928372075831  0.02596771144892464  \\
            77.96360130405233  0.025750124145556486  \\
            79.04927622696424  0.025535626368304153  \\
            80.15006961565405  0.025319206175934743  \\
            81.26619200091946  0.025103015271370415  \\
            82.39785684528515  0.024885594599268025  \\
            83.54528058382867  0.024671001841579263  \\
            84.70868266557407  0.024452947046442984  \\
            85.8882855954625  0.024235970705258607  \\
            87.08431497690724  0.024018091641977865  \\
            88.29699955494092  0.023800801944618404  \\
            89.52657125996396  0.023582771072847338  \\
            90.77326525210229  0.02336884863413867  \\
            92.03731996618221  0.023151581090653035  \\
            93.31897715733238  0.02293315277805921  \\
            94.61848194722002  0.02271830185160631  \\
            95.93608287093141  0.022499159622200827  \\
            97.27203192450543  0.022283216384591676  \\
            98.6265846131282  0.02206843487285997  \\
            100.0  0.0218520467737239  \\
            101.39254075588153  0.021634866902693527  \\
            102.80447320933098  0.02141899913862356  \\
            104.23606739764011  0.0212031247991264  \\
            105.6875971184804  0.020986925510893255  \\
            107.15933998226711  0.020771569355426688  \\
            108.65157746525384  0.02055755265320626  \\
            110.16459496336569  0.020342270531537206  \\
            111.69868184678226  0.020127936695078376  \\
            113.25413151528114  0.019915786974820104  \\
            114.83124145435112  0.01970078103402113  \\
            116.43031329208767  0.01948774329994414  \\
            118.05165285688055  0.019276153343326878  \\
            119.69557023590428  0.019064626250055186  \\
            121.36237983442405  0.018854725817016315  \\
            123.05240043592616  0.01864402210631804  \\
            124.76595526308698  0.018434806574801663  \\
            126.50337203959037  0.018227591200369066  \\
            128.264983052806  0.018019800023959497  \\
            130.05112521734085  0.01781317602915938  \\
            131.86214013947486  0.017608121148253327  \\
            133.69837418249466  0.01740441708691718  \\
            135.5601785329369  0.01720137800524831  \\
            137.4479092677538  0.016999682043645183  \\
            139.3619274224142  0.016799333881135494  \\
            141.30259905995337  0.016600663230039465  \\
            143.2702953409831  0.016403236034356523  \\
            145.26539259467813  0.016207300504327473  \\
            147.28827239075034  0.01601250298094723  \\
            149.33932161242518  0.015819325459606206  \\
            151.4189325304352  0.015627464835121656  \\
            153.52750287804227  0.015437457421397644  \\
            155.66543592710622  0.01524878654606184  \\
            157.8331405652118  0.015061687141114558  \\
            160.03103137387  0.014876006686906881  \\
            162.25952870780873  0.014691837665584958  \\
            164.51905877536623  0.014509381424306786  \\
            166.81005372000593  0.014328467402492892  \\
            169.13295170296487  0.014148963820420472  \\
            171.48819698705393  0.013971356077140756  \\
            173.87624002162505  0.013795433319519703  \\
            176.29753752872057  0.01362072016739586  \\
            178.75255259042356  0.013447874719323325  \\
            181.24175473742378  0.013276387742508042  \\
            183.76562003881705  0.013106969689849304  \\
            186.324631193156  0.012938876718823772  \\
            188.91927762076665  0.012772642167024065  \\
            191.55005555735278  0.012608247013291838  \\
            194.21746814890264  0.012445025827660206  \\
            196.92202554791714  0.01228369118136061  \\
            199.66424501097933  0.012123922647214395  \\
            202.44465099768038  0.0119658008059738  \\
            205.2637752709252  0.011810132904059053  \\
            208.12215699863393  0.011655771663110073  \\
            211.02034285685943  0.011503252502341608  \\
            213.95888713434215  0.011351885080624548  \\
            216.93835183851843  0.01120212227222084  \\
            219.95930680300748  0.011054584478530728  \\
            223.02232979659385  0.010908411934246156  \\
            226.12800663372772  0.010763911282148113  \\
            229.27693128656486  0.010621335011177038  \\
            232.4697059985648  0.01048007614072553  \\
            235.7069413996728  0.010341426235779385  \\
            238.98925662310504  0.010203553579312786  \\
            242.31727942376006  0.010067250880468339  \\
            245.691646298279  0.009933489731356212  \\
            249.11300260677885  0.00980042921360781  \\
            252.58200269627847  0.00966972946260668  \\
            256.09931002584597  0.009540166090892723  \\
            259.6655972934872  0.009412290726553054  \\
            263.281546564802  0.009286164831787506  \\
            266.9478494034321  0.009161483962939308  \\
            270.66520700332416  0.009038243182667426  \\
            274.43433032283656  0.008916017002958295  \\
            278.2559402207126  0.008796860474109621  \\
            282.1307675939471  0.00867839479389443  \\
            286.0595535175742  0.00856165141337578  \\
            290.04304938639916  0.008446744522104048  \\
            294.08201705870636  0.008332220499539151  \\
            298.17722900196736  0.008220465185417336  \\
            302.3294684405776  0.008109561742106695  \\
            306.5395295056527  0.008000780634144115  \\
            310.8082173869064  0.007890949094031192  \\
            315.13634848664793  0.007785314835180687  \\
            319.52475057592136  0.007679861166563594  \\
            323.9742629528195  0.007575963012930495  \\
            328.48573660300434  0.00747427513144022  \\
            333.06003436245885  0.007373268335715543  \\
            337.69803108250915  0.007273314458771001  \\
            342.40061379714257  0.007175048190330403  \\
            347.16868189265597  0.007076926151298126  \\
            352.0031472796679  0.006981852365586084  \\
            356.90493456752296  0.006888106428126151  \\
            361.87498124112807  0.0067952569193403  \\
            366.9142378402494  0.006703537552882298  \\
            372.0236681413066  0.006612656867666075  \\
            377.2042493416997  0.006523410983407337  \\
            382.45697224669993  0.006435159384049383  \\
            387.78284145894577  0.006348295054162649  \\
            393.18287557057704  0.006263101163223458  \\
            398.6581073580439  0.006177735814343417  \\
            404.2095839796306  0.006094270009659967  \\
            409.83836717572615  0.006012430826800693  \\
            415.5455334718875  0.005930856745570636  \\
            421.3321743847289  0.005851452835754024  \\
            427.1993966306781  0.005772560164848896  \\
            433.14832233763985  0.005694733063521809  \\
            439.1800892596086  0.005617644764856567  \\
            445.29585099426555  0.0055423037360470455  \\
            451.4967772036102  0.005467307597095001  \\
            457.7840538376621  0.005393214965337198  \\
            464.15888336127773  0.005320758121900058  \\
            470.62248498412816  0.005249216337541854  \\
            477.17609489387456  0.005179024258992108  \\
            483.82096649259574  0.005109132450457711  \\
            490.55837063650506  0.005040013169958624  \\
            497.38959587900627  0.0049724394026912965  \\
            504.3159487171359  0.004905899405780663  \\
            511.3387538414326  0.0048393294397923265  \\
            518.4593543892913  0.004775070010336506  \\
            525.6791122018425  0.00471045661782348  \\
            532.9994080844087  0.0046478463723783146  \\
            540.4216420705915  0.0045849774752201745  \\
            547.9472336900287  0.004523864757093014  \\
            555.5776222398878  0.0044631406533446275  \\
            563.3142670601358  0.004403068133664211  \\
            571.1586478126429  0.004344572254141253  \\
            579.1122647641758  0.004286300628258131  \\
            587.1766390733255  0.004228746486969907  \\
            595.353313081437  0.004171870880178716  \\
            603.643850607587  0.00411646537541671  \\
            612.0498372476696  0.004061469637151729  \\
            620.57288067765  0.004006961291281431  \\
            629.2146109610344  0.003953360642018797  \\
            637.9766808606282  0.003901039197646969  \\
            646.8607661546328  0.0038487158843213375  \\
            655.8685659571429  0.003797628918216145  \\
            665.0018030431119  0.0037470914048031434  \\
            674.2622241778342  0.0036968117472673282  \\
            683.6516004510239  0.0036470538283422246  \\
            693.1717276155407  0.003598663324765552  \\
            702.8244264308346  0.003551146703591188  \\
            712.6115430111745  0.0035038401365252935  \\
            722.5349491787214  0.0034571088239441646  \\
            732.596542821523  0.00341090599585138  \\
            742.7982482564918  0.003365820220617517  \\
            753.1420165974375  0.0033212262007388136  \\
            763.6298261282242  0.003277264587864987  \\
            774.263682681127  0.0032334449035728878  \\
            785.045620020451  0.00319056902098717  \\
            795.9777002314986  0.003147946594475262  \\
            807.0620141149508  0.003106413025594814  \\
            818.300681586739  0.0030651197201913725  \\
            829.6958520834906  0.003024757943615391  \\
            841.2497049736119  0.0029843581777809812  \\
            852.9644499741025  0.002945115351420872  \\
            864.8423275731726  0.0029059337549774055  \\
            876.8856094587427  0.0028675785353007  \\
            889.0965989529158  0.0028295766578947334  \\
            901.4776314524918  0.002792208943560913  \\
            914.0310748756232  0.0027554691985230786  \\
            926.7593301146883  0.0027188838115875255  \\
            939.6648314954691  0.002683323292023039  \\
            952.750047242729  0.0026480102158956105  \\
            966.0174799522646  0.002613065124822977  \\
            979.4696670695396  0.0025782885845208802  \\
            993.10918137498  0.0025444257607726227  \\
            1006.9386314760271  0.0025109485597704334  \\
            1020.9606623060465  0.0024777075406555962  \\
            1035.1779556301763  0.0024451672688808193  \\
            1049.5932305582278  0.0024127698342777722  \\
            1064.2092440647245  0.00238116608322552  \\
            1079.0287915161837  0.002349959393957614  \\
            1094.0547072057425  0.0023188140606440247  \\
            1109.2898648952228  0.0022883268707686094  \\
            1124.737178364752  0.0022581948259974534  \\
            1140.399601970033  0.002228808704269986  \\
            1156.2801312073755  0.0021995276268869084  \\
            1172.3818032865986  0.002170939722523167  \\
            1188.7076977119034  0.0021420749632168057  \\
            1205.2609368708427  0.002113932648097283  \\
            1222.0446866314887  0.0020864097940036584  \\
            1239.0621569479156  0.002059161074913749  \\
            1256.3166024741201  0.0020322795611626794  \\
            1273.8113231864784  0.00200570581268672  \\
            1291.549665014884  0.001979435063421865  \\
            1309.5350204826677  0.0019531948093310116  \\
            1327.770829355429  0.0019278712329886597  \\
            1346.2605792989098  0.0019025380793794143  \\
            1365.0078065460139  0.0018777354932840453  \\
            1384.0160965731316  0.00185339729931016  \\
            1403.2890847858732  0.0018290297980255912  \\
            1422.8304572143534  0.0018051404006784104  \\
            1442.6439512181573  0.0017817499427553063  \\
            1462.73335620113  0.0017585075863075436  \\
            1483.1025143361044  0.0017355883889365836  \\
            1503.7553212997384  0.001713040866009927  \\
            1524.6957270175747  0.0016907743443401225  \\
            1545.9277364194768  0.0016685344192680761  \\
            1567.455410205595  0.0016469284341763739  \\
            1589.2828656229779  0.0016256220251897736  \\
            1611.41427725302  0.001604367483756372  \\
            1633.853877809862  0.0015837184980424979  \\
            1656.6059589499134  0.001563109716727348  \\
            1679.674872092653  0.0015426583995848838  \\
            1703.0650292528444  0.0015225713348746813  \\
            1726.780903884356  0.001502865298408308  \\
            1750.827031735725  0.0014835196120879584  \\
            1775.2080117176342  0.0014642767851680025  \\
            1799.9285067824765  0.0014451203951417746  \\
            1824.9932448161524  0.001426358721897779  \\
            1850.4070195423021  0.0014080795589344302  \\
            1876.1746914391215  0.001389805698832135  \\
            1902.3011886689437  0.0013718255823924551  \\
            1928.7915080207777  0.0013539887538233685  \\
            1955.650715865949  0.0013366668369787346  \\
            1982.8839491270714  0.0013192318505412886  \\
            2010.496416260499  0.0013023965755469295  \\
            2038.4933982524622  0.0012853745717364277  \\
            2066.8802496290823  0.0012689958066108527  \\
            2095.662399480433  0.0012525773275107407  \\
            2124.8453524988827  0.0012364921367523656  \\
            2154.4346900318847  0.0012205555170887478  \\
            2184.4360711494264  0.0012050525127804098  \\
            2214.855233726359  0.001189367029872488  \\
            2245.697995539774  0.001174144473809582  \\
            2276.97025538168  0.0011591039421696447  \\
            2308.6779941871696  0.001144410148702371  \\
            2340.827276178292  0.0011295184263034922  \\
            2373.424250023866  0.0011150770292163716  \\
            2406.4751500154243  0.001100968709121043  \\
            2439.98629725955  0.0010866437547987218  \\
            2473.9641008868143  0.0010729032020062733  \\
            2508.4150592775413  0.0010591789498822864  \\
            2543.345761304648  0.0010456939955971376  \\
            2578.7628875938008  0.0010323348601107016  \\
            2614.6732118010923  0.0010191507074197716  \\
            2651.083601908539  0.0010059899058135937  \\
            2688.0010215376074  0.0009932620918452564  \\
            2725.432531281028  0.0009806822322323834  \\
            2763.3852900531697  0.0009681904139539063  \\
            2801.866556459195  0.0009558322809058495  \\
            2840.883690183304  0.0009438566796931916  \\
            2880.444153396298  0.0009318401807095056  \\
            2920.555512182745  0.000919967783961254  \\
            2961.225437988034  0.0009083448240256801  \\
            3002.461709085549  0.0008966959240715094  \\
            3044.2722120643025  0.0008854902403254005  \\
            3086.6649433372745  0.0008743116854897749  \\
            3129.6480106707504  0.0008633700666085752  \\
            3173.229634734976  0.0008524437441532705  \\
            3217.4181506763716  0.0008416159878069254  \\
            3262.2220097116697  0.000831037448683556  \\
            3307.6497807442424  0.0008205591966092638  \\
            3353.7101520029287  0.0008104201050837893  \\
            3400.411932703706  0.0008000649163504413  \\
            3447.764054734464  0.0007901781463036023  \\
            3495.775574363275  0.0007802528366243346  \\
            3544.4556739704353  0.0007704174746907381  \\
            3593.813663804626  0.0007608370158127286  \\
            3643.8589837635445  0.0007512003876253583  \\
            3694.6012051993025  0.0007419809961643187  \\
            3746.050032748993  0.0007326750702520274  \\
            3798.215306190736  0.0007235315128998252  \\
            3851.107002325569  0.0007146563014514271  \\
            3904.73523688556  0.0007055932783664348  \\
            3959.1102664684586  0.0006969632268373811  \\
            4014.242490499322  0.0006883828471311873  \\
            4070.1424532194387  0.000679794624912289  \\
            4126.820845702951  0.0006714456353675952  \\
            4184.2885079015805  0.0006630575901163891  \\
            4242.556430717777  0.0006548222225956736  \\
            4301.635758106795  0.0006467871636407992  \\
            4361.537789208006  0.000638824093552521  \\
            4422.273980505902  0.0006310397641010994  \\
            4483.855948021186  0.0006232791769588361  \\
            4546.2954695324  0.0006156461316282719  \\
            4609.604486828433  0.0006080254716518219  \\
            4673.795107992463  0.0006005801173501957  \\
            4738.8796097176555  0.0005932656489263194  \\
            4804.870439655129  0.0005860478428077311  \\
            4871.780218794631  0.0005788502751475337  \\
            4939.621743878321  0.0005718775294481063  \\
            5008.407989848212  0.0005648337518166061  \\
            5078.152112327676  0.0005580616027278927  \\
            5148.867450137493  0.0005512839366254572  \\
            5220.567527846975  0.000544609912920367  \\
            5293.266058360561  0.0005379976587827418  \\
            5366.976945540476  0.000531514611203082  \\
            5441.714286865893  0.0005250947736339958  \\
            5517.492376129123  0.000518817377695821  \\
            5594.325706169378  0.0005125589109154159  \\
            5672.228971644544  0.0005064046764964036  \\
            5751.217071841614  0.000500339092828395  \\
            5831.305113526224  0.0004942986405667714  \\
            5912.508413831875  0.0004883776384776421  \\
            5994.8425031894085  0.0004825903998271164  \\
            6078.32312829723  0.00047684152590891633  \\
            6162.966255132943  0.0004711455437878091  \\
            6248.788072006894  0.00046555871956558136  \\
            6335.804992658248  0.0004600010328820965  \\
            6424.033659394191  0.00045458983889460844  \\
            6513.490946272803  0.00044921545022014766  \\
            6604.193962330305  0.0004438424135807751  \\
            6696.160054853222  0.0004386903769687957  \\
            6789.406812696106  0.00043351955094363316  \\
            6883.9520696454965  0.00042842977658062514  \\
            6979.81390783066  0.00042339375553911515  \\
            7077.010661181889  0.00041846072494025166  \\
            7175.560918936929  0.0004135012436887166  \\
            7275.483529196225  0.000408710792201085  \\
            7376.79760252773  0.0004038991253911387  \\
            7479.522515621821  0.00039917799692605605  \\
            7583.677914997191  0.0003945958614779901  \\
            7689.283720758313  0.0003900158437298517  \\
            7796.360130405237  0.00038544250733926256  \\
            7904.92762269642  0.00038102569947666637  \\
            8015.006961565405  0.00037658800658892924  \\
            8126.6192000919455  0.0003723418897792522  \\
            8239.78568452852  0.00036801270951524183  \\
            8354.528058382872  0.00036380288396774393  \\
            8470.868266557402  0.00035964100018487334  \\
            8588.82855954625  0.0003555087584047831  \\
            8708.431497690724  0.00035142016501276476  \\
            8829.699955494092  0.00034744436298579445  \\
            8952.6571259964  0.0003434955132863425  \\
            9077.326525210223  0.000339584228509523  \\
            9203.73199661822  0.0003357722005063198  \\
            9331.89771573324  0.0003319082310138645  \\
            9461.848194722003  0.0003281665901708317  \\
            9593.608287093148  0.00032447150555328885  \\
            9727.203192450537  0.00032082528059682936  \\
            9862.65846131282  0.00031720876200376063  \\
            10000.0  0.00031365988745726353  \\
        }
        ;
    \addlegendentry {fixed feed. (n=9)}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={71d2d0a5-30e8-46b4-8353-5c23f4bd45d1}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.01  0.07120958396031517  \\
            0.010139254075588154  0.06979234585487466  \\
            0.010280447320933092  0.06839956050418608  \\
            0.010423606739764018  0.06703145779729638  \\
            0.01056875971184804  0.06568820471582681  \\
            0.010715933998226712  0.0643699094384857  \\
            0.010865157746525383  0.06307662540842347  \\
            0.011016459496336563  0.061808355334164934  \\
            0.01116986818467823  0.0605650550992979  \\
            0.011325413151528114  0.05934663756027294  \\
            0.011483124145435111  0.05815297621550568  \\
            0.011643031329208768  0.056983908732502794  \\
            0.011805165285688049  0.05583924032292076  \\
            0.011969557023590434  0.054718746958272946  \\
            0.012136237983442412  0.05362217842158027  \\
            0.012305240043592616  0.05254926119239313  \\
            0.012476595526308698  0.05149970116458794  \\
            0.012650337203959031  0.050473186197909393  \\
            0.012826498305280605  0.049469388505646146  \\
            0.013005112521734093  0.048487966881949805  \\
            0.013186214013947485  0.047528568773245114  \\
            0.013369837418249465  0.04659083219888342  \\
            0.013556017853293682  0.04567438752682658  \\
            0.013744790926775373  0.044778859110504374  \\
            0.013936192742241428  0.04390386679331383  \\
            0.014130259905995337  0.04304902728740486  \\
            0.014327029534098309  0.042213955433471714  \\
            0.014526539259467805  0.041398265348281414  \\
            0.014728827239075025  0.040601571466592365  \\
            0.014933932161242525  0.03982348948399385  \\
            0.01514189325304352  0.03906363720705031  \\
            0.015352750287804227  0.03832163531687092  \\
            0.01556654359271062  0.037597108052054906  \\
            0.015783314056521173  0.036889683816639394  \\
            0.01600310313738701  0.036198995718446716  \\
            0.016225952870780873  0.035524682042893205  \\
            0.016451905877536626  0.03486638666704157  \\
            0.016681005372000592  0.03422375941837888  \\
            0.01691329517029648  0.0335964563824505  \\
            0.017148819698705402  0.03298414016320826  \\
            0.017387624002162504  0.03238648009956597  \\
            0.017629753752872058  0.03180315244138054  \\
            0.017875255259042353  0.031233840487704983  \\
            0.018124175473742368  0.030678234689859772  \\
            0.018376562003881713  0.03013603272152717  \\
            0.018632463119315597  0.02960693951772367  \\
            0.01889192776207666  0.029090667284150884  \\
            0.01915500555573528  0.028586935478072277  \\
            0.019421746814890256  0.028095470761458075  \\
            0.019692202554791725  0.027616006926722392  \\
            0.019966424501097934  0.0271482847949742  \\
            0.020244465099768037  0.02669205208617348  \\
            0.02052637752709252  0.026247063260115066  \\
            0.02081221569986338  0.02581307932652508  \\
            0.021102034285685956  0.02538986762198931  \\
            0.021395888713434227  0.02497720155065437  \\
            0.021693835183851845  0.024574860284887205  \\
            0.021995930680300747  0.024182628421146178  \\
            0.022302232979659373  0.02380029558530964  \\
            0.022612800663372783  0.023427655980568056  \\
            0.022927693128656498  0.02306450786967012  \\
            0.02324697059985648  0.022710652981844458  \\
            0.023570694139967277  0.022365895833091114  \\
            0.02389892566231049  0.022030042946675543  \\
            0.024231727942375995  0.021702901958643616  \\
            0.024569164629827913  0.021384280590916016  \\
            0.024911300260677883  0.021073985472109168  \\
            0.025258200269627846  0.020771820783698255  \\
            0.02560993100258458  0.020477586706458627  \\
            0.02596655972934871  0.02019107763953797  \\
            0.026328154656480213  0.01991208016213985  \\
            0.02669478494034321  0.019640370705796724  \\
            0.027066520700332414  0.01937571290415046  \\
            0.027443433032283655  0.019117854587277033  \\
            0.027825594022071243  0.01886652438983354  \\
            0.02821307675939472  0.018621427947364218  \\
            0.02860595535175742  0.018382243664311446  \\
            0.029004304938639917  0.01814861805208625  \\
            0.029408201705870638  0.017920160657822953  \\
            0.029817722900196717  0.017696438636377692  \\
            0.03023294684405778  0.01747697106226091  \\
            0.030653952950565267  0.017261223137003283  \\
            0.031080821738690638  0.017048600523452778  \\
            0.03151363484866479  0.016838444133111332  \\
            0.03195247505759212  0.016630025805894472  \\
            0.03239742629528197  0.01642254545070134  \\
            0.03284857366030044  0.01621513035242392  \\
            0.03330600343624589  0.016006837483187427  \\
            0.033769803108250916  0.01579665976077456  \\
            0.03424006137971424  0.0155835372450621  \\
            0.034716868189265615  0.01536637421430063  \\
            0.03520031472796679  0.015144062873055772  \\
            0.0356904934567523  0.014915514069944225  \\
            0.0361874981241128  0.014679694817860318  \\
            0.03669142378402492  0.014435671614440279  \\
            0.03720236681413068  0.014182657605782106  \\
            0.037720424934169994  0.013920060632159429  \\
            0.03824569722466999  0.013647528310426265  \\
            0.03877828414589457  0.01336498575303301  \\
            0.039318287557057685  0.013072661502262658  \\
            0.039865810735804405  0.012771097909080048  \\
            0.04042095839796308  0.012461143522060947  \\
            0.040983836717572615  0.012143926925943592  \\
            0.04155455334718875  0.011820813585121388  \\
            0.04213321743847287  0.011493349222404836  \\
            0.04271993966306779  0.011163194728264233  \\
            0.043314832233764006  0.010832058294295482  \\
            0.04391800892596086  0.01050163031874402  \\
            0.044529585099426554  0.010173525749423113  \\
            0.045149677720361  0.009849237155069503  \\
            0.04577840538376619  0.00953010025226953  \\
            0.0464158883361278  0.009217272140104104  \\
            0.04706224849841281  0.008911721306998528  \\
            0.047717609489387455  0.008614227671514563  \\
            0.04838209664925955  0.008325390506399081  \\
            0.04905583706365048  0.00804564201447704  \\
            0.04973895958790065  0.007775264485278802  \\
            0.050431594871713586  0.007514409267214995  \\
            0.05113387538414326  0.007263116159348197  \\
            0.05184593543892913  0.007021332198372626  \\
            0.05256791122018422  0.006788929151569099  \\
            0.0532999408084409  0.006565719305500414  \\
            0.05404216420705915  0.006351469357404556  \\
            0.054794723369002866  0.006145912374736735  \\
            0.055557762223988776  0.005948757896262838  \\
            0.05633142670601355  0.005759700315315719  \\
            0.05711586478126432  0.005578425722121608  \\
            0.05791122647641758  0.005404617396148402  \\
            0.05871766390733255  0.005237960138451696  \\
            0.0595353313081437  0.0050781436234590815  \\
            0.06036438506075867  0.004924864933742676  \\
            0.061204983724766994  0.004777830422928761  \\
            0.062057288067765004  0.004636757033019429  \\
            0.06292146109610344  0.004501373174150979  \\
            0.06379766808606283  0.0043714192580838925  \\
            0.06468607661546324  0.00424664796173168  \\
            0.06558685659571432  0.004126824283973746  \\
            0.06650018030431122  0.00401172544783083  \\
            0.06742622241778343  0.00390114069071483  \\
            0.06836516004510239  0.003794870977684428  \\
            0.06931717276155404  0.0036927286663669275  \\
            0.07028244264308349  0.0035945371472419696  \\
            0.07126115430111749  0.0035001304791714774  \\
            0.07225349491787214  0.0034093530373619065  \\
            0.0732596542821523  0.0033220591892592667  \\
            0.07427982482564914  0.0032381130132198887  \\
            0.07531420165974372  0.003157388075186166  \\
            0.07636298261282246  0.0030797672802969026  \\
            0.0774263682681127  0.00300514281948253  \\
            0.0785045620020451  0.0029334162362575607  \\
            0.07959777002314981  0.0028644986467475666  \\
            0.08070620141149504  0.0027983111576674784  \\
            0.08183006815867394  0.0027347855442865455  \\
            0.08296958520834907  0.002673865276256742  \\
            0.08412497049736119  0.0026155070181466183  \\
            0.08529644499741021  0.002559682791251796  \\
            0.08648423275731722  0.002506383076567744  \\
            0.08768856094587431  0.002455621287723141  \\
            0.08890965989529158  0.0024074402863336767  \\
            0.09014776314524918  0.0023619220219710402  \\
            0.09140310748756232  0.002319202089250144  \\
            0.09267593301146879  0.002279492268924996  \\
            0.09396648314954695  0.002243116495140028  \\
            0.0952750047242729  0.002210570310825887  \\
            0.09660174799522646  0.0021826232922320795  \\
            0.09794696670695396  0.0021605041276028377  \\
            0.09931091813749796  0.002146253623532668  \\
            0.10069386314760276  0.002143437608078195  \\
            0.10209606623060467  0.002158652741579543  \\
            0.10351779556301763  0.002204569122419925  \\
            0.10495932305582274  0.002302174017929982  \\
            0.10642092440647241  0.0024345809858347593  \\
            0.1079028791516184  0.0023764293189447528  \\
            0.10940547072057427  0.0021579938184916095  \\
            0.11092898648952228  0.0019990721820122475  \\
            0.11247371783647517  0.0018986683692013878  \\
            0.11403996019700328  0.0018305967486504503  \\
            0.1156280131207376  0.0017806544969971635  \\
            0.11723818032865989  0.0017416677715443266  \\
            0.11887076977119033  0.0017097927124134424  \\
            0.12052609368708422  0.001682820641546802  \\
            0.12220446866314884  0.0016594004776647523  \\
            0.12390621569479163  0.0016386603573215694  \\
            0.12563166024741204  0.001620011562701066  \\
            0.12738113231864784  0.0016030410649713962  \\
            0.12915496650148842  0.0015874498366653064  \\
            0.13095350204826672  0.0015730162001298734  \\
            0.13277708293554297  0.0015595737122183072  \\
            0.134626057929891  0.0015469981693891524  \\
            0.1365007806546014  0.0015352011104851424  \\
            0.13840160965731316  0.0015241289750934142  \\
            0.14032890847858728  0.0015137681822394538  \\
            0.14228304572143527  0.0015041553850618822  \\
            0.14426439512181577  0.0014953829724001647  \\
            0.14627333562011302  0.0014875677257806558  \\
            0.14831025143361043  0.0014807653734488632  \\
            0.1503755321299738  0.0014749497411745943  \\
            0.15246957270175737  0.0014702775981122861  \\
            0.15459277364194773  0.0014671856353365262  \\
            0.15674554102055954  0.0014650641668049844  \\
            0.1589282865622978  0.001463380773445538  \\
            0.16114142772530193  0.001462044087235807  \\
            0.16338538778098613  0.001461085728021852  \\
            0.16566059589499144  0.0014605885877536488  \\
            0.16796748720926535  0.0014606739307512504  \\
            0.17030650292528443  0.0014615009611748128  \\
            0.17267809038843557  0.0014632687049626865  \\
            0.17508270317357244  0.0014662139620129184  \\
            0.1775208011717635  0.00147059768999896  \\
            0.1799928506782477  0.0014766713067171221  \\
            0.18249932448161524  0.0014846174692776089  \\
            0.18504070195423017  0.0014944689856800173  \\
            0.18761746914391206  0.0015060238358038612  \\
            0.19023011886689448  0.001518789231785804  \\
            0.19287915080207782  0.0015319946823449833  \\
            0.19556507158659492  0.0015447008245668792  \\
            0.19828839491270708  0.0015559891447387325  \\
            0.20104964162604985  0.0015651640904107266  \\
            0.2038493398252463  0.001571878860067897  \\
            0.20668802496290825  0.0015761382285377772  \\
            0.2095662399480433  0.0015782032460717253  \\
            0.21248453524988822  0.0015784628593787005  \\
            0.2154434690031884  0.0015773270306790252  \\
            0.21844360711494273  0.001575162524438593  \\
            0.221485523372636  0.0015722667879322892  \\
            0.2245697995539774  0.001568866007419625  \\
            0.227697025538168  0.0015651246868143682  \\
            0.2308677994187169  0.0015611586605770295  \\
            0.2340827276178293  0.001557047483789362  \\
            0.23734242500238667  0.0015528446757129696  \\
            0.2406475150015424  0.001548585582673955  \\
            0.243998629725955  0.0015442931564918403  \\
            0.24739641008868135  0.0015399820891672637  \\
            0.250841505927754  0.0015356617232686995  \\
            0.2543345761304649  0.0015313380813825016  \\
            0.2578762887593802  0.0015270152759969042  \\
            0.2614673211801092  0.0015226964911052095  \\
            0.2651083601908538  0.0015183846724672156  \\
            0.2688001021537606  0.0015140830236740107  \\
            0.27254325312810285  0.0015097953768927702  \\
            0.2763385290053171  0.0015055264877008308  \\
            0.28018665564591955  0.0015012822903219892  \\
            0.28408836901833034  0.0014970701412047997  \\
            0.28804441533962966  0.001492899073959864  \\
            0.2920555512182746  0.0014887800864337598  \\
            0.29612254379880354  0.001484726480701859  \\
            0.30024617090855493  0.001480754278822208  \\
            0.30442722120643023  0.0014768827413669063  \\
            0.3086664943337273  0.0014731350223724108  \\
            0.3129648010670752  0.0014695390039994578  \\
            0.3173229634734977  0.0014661283677151814  \\
            0.32174181506763716  0.0014629439775702348  \\
            0.3262222009711669  0.0014600356768027121  \\
            0.3307649780744241  0.0014574646338735744  \\
            0.335371015200293  0.0014553064206381972  \\
            0.3400411932703707  0.001453655065919083  \\
            0.3447764054734464  0.001452628401652229  \\
            0.3495775574363275  0.0014523750967304096  \\
            0.3544455673970434  0.0014530838208487962  \\
            0.35938136638046275  0.0014549948953396143  \\
            0.36438589837635454  0.0014584142947437644  \\
            0.36946012051993027  0.0014637282433786138  \\
            0.37460500327489926  0.001471412074365419  \\
            0.3798215306190735  0.0014820149541743199  \\
            0.38511070023255706  0.0014960720524902083  \\
            0.3904735236885561  0.001513827822207973  \\
            0.3959110266468459  0.0015345340264343705  \\
            0.4014242490499321  0.0015550353543256092  \\
            0.4070142453219438  0.0015680647838903837  \\
            0.41268208457029537  0.0015632353624176556  \\
            0.4184288507901581  0.001534426965738192  \\
            0.42425564307177777  0.0014868261181902784  \\
            0.43016357581067943  0.0014320699578717416  \\
            0.4361537789208005  0.0013790585771272699  \\
            0.4422273980505899  0.0013315240532179979  \\
            0.4483855948021188  0.0012900022419912098  \\
            0.45462954695324004  0.0012537909850169437  \\
            0.4609604486828433  0.0012219229557172522  \\
            0.4673795107992462  0.0011935170681232556  \\
            0.47388796097176533  0.0011678646695497453  \\
            0.4804870439655131  0.0011444239389547478  \\
            0.48717802187946313  0.0011227901667607957  \\
            0.4939621743878321  0.0011026648859951075  \\
            0.5008407989848211  0.0010838302095460444  \\
            0.5078152112327674  0.0010661291096779235  \\
            0.5148867450137494  0.00104945071918044  \\
            0.5220567527846975  0.0010337193892319793  \\
            0.5293266058360562  0.0010188862794853536  \\
            0.5366976945540475  0.0010049224228391139  \\
            0.5441714286865891  0.0009918125097206248  \\
            0.5517492376129125  0.0009795491450743836  \\
            0.5594325706169379  0.000968127991896233  \\
            0.5672228971644544  0.0009575447273123658  \\
            0.5751217071841612  0.0009477946991142159  \\
            0.5831305113526223  0.0009388755037340934  \\
            0.5912508413831878  0.0009307918776563274  \\
            0.599484250318941  0.0009235618891922017  \\
            0.607832312829723  0.0009172234294417871  \\
            0.6162966255132941  0.0009118395185249706  \\
            0.6248788072006892  0.0009074986625954497  \\
            0.633580499265825  0.000904303627597043  \\
            0.6424033659394193  0.0009023476424831501  \\
            0.6513490946272803  0.0009016973111996852  \\
            0.6604193962330305  0.0009024063576547845  \\
            0.669616005485322  0.000904548136252747  \\
            0.6789406812696108  0.0009082243773840003  \\
            0.6883952069645498  0.0009135166274838495  \\
            0.6979813907830661  0.0009203969936293748  \\
            0.7077010661181888  0.0009286876962334271  \\
            0.7175560918936926  0.0009381233611831762  \\
            0.7275483529196228  0.0009484432614075111  \\
            0.7376797602527733  0.0009594384290488856  \\
            0.7479522515621823  0.0009709560710771071  \\
            0.758367791499719  0.0009828883002161492  \\
            0.7689283720758311  0.0009951600178762898  \\
            0.7796360130405233  0.001007719905713117  \\
            0.7904927622696423  0.0010205345021932599  \\
            0.8015006961565406  0.0010335845584722502  \\
            0.8126619200091945  0.0010468629793884128  \\
            0.8239785684528518  0.0010603738977946243  \\
            0.8354528058382867  0.0010741326306736364  \\
            0.8470868266557405  0.0010881664109681684  \\
            0.8588828559546251  0.00110251589881871  \\
            0.8708431497690724  0.001117237569229652  \\
            0.882969995549409  0.0011324071644430377  \\
            0.8952657125996397  0.0011481244989028328  \\
            0.9077326525210228  0.0011645200167709456  \\
            0.9203731996618223  0.0011817636194042373  \\
            0.9331897715733238  0.0012000763660082647  \\
            0.9461848194722  0.001219745592316468  \\
            0.9593608287093143  0.001241143478776458  \\
            0.9727203192450541  0.0012647472957799492  \\
            0.9862658461312822  0.001291154214135961  \\
            1.0  0.0013210687585040602  \\
            1.013925407558815  0.0013552021052232561  \\
            1.0280447320933093  0.0013939309480066257  \\
            1.0423606739764015  0.0014364047351831852  \\
            1.0568759711848041  0.001478782433206876  \\
            1.0715933998226712  0.00151248465616897  \\
            1.0865157746525382  0.001526614803448924  \\
            1.1016459496336566  0.001516952562254334  \\
            1.116986818467823  0.0014905564960822192  \\
            1.1325413151528119  0.0014582337985973427  \\
            1.148312414543511  0.0014270488196285397  \\
            1.1643031329208766  0.0013997127221779724  \\
            1.180516528568805  0.001376584709321727  \\
            1.1969557023590434  0.0013571648824556137  \\
            1.2136237983442408  0.0013407777559319004  \\
            1.2305240043592616  0.001326814185042067  \\
            1.2476595526308696  0.0013147916042288944  \\
            1.2650337203959034  0.001304350707962496  \\
            1.2826498305280605  0.0012952342156172525  \\
            1.3005112521734088  0.001287263613579858  \\
            1.3186214013947486  0.0012803187647242452  \\
            1.3369837418249464  0.0012743216734028636  \\
            1.3556017853293685  0.0012692255013187  \\
            1.3744790926775374  0.0012650184148977534  \\
            1.3936192742241424  0.0012619612455324295  \\
            1.4130259905995337  0.0012612906425195337  \\
            1.4327029534098308  0.0012618360694239114  \\
            1.4526539259467808  0.0012632154674312712  \\
            1.4728827239075026  0.0012653822670486137  \\
            1.4933932161242522  0.0012683163916409302  \\
            1.5141893253043521  0.0012720123936532223  \\
            1.5352750287804227  0.0012764813574440098  \\
            1.5566543592710615  0.001281754349580444  \\
            1.5783314056521174  0.0012878875431099502  \\
            1.6003103137387007  0.0012949714627567164  \\
            1.6225952870780873  0.001303147553894083  \\
            1.6451905877536623  0.001312635725180793  \\
            1.6681005372000586  0.0013237780419256553  \\
            1.691329517029648  0.0013371081992179594  \\
            1.7148819698705398  0.0013534662534877807  \\
            1.7387624002162507  0.0013741978205639763  \\
            1.7629753752872057  0.0014015151964303528  \\
            1.787525525904235  0.0014391622124712655  \\
            1.812417547374237  0.0014935398590862161  \\
            1.8376562003881711  0.0015745573260817556  \\
            1.8632463119315603  0.0016875964188617074  \\
            1.8891927762076663  0.00178302326592793  \\
            1.9155005555735276  0.0017537170033882724  \\
            1.9421746814890257  0.001652110996153648  \\
            1.9692202554791722  0.0015639181405448462  \\
            1.996642450109794  0.001500378814505539  \\
            2.0244465099768036  0.0014541834984042057  \\
            2.052637752709252  0.001418977243628496  \\
            2.0812215699863383  0.0013907835014090385  \\
            2.1102034285685956  0.0013671930572292015  \\
            2.139588871343422  0.0013467149949146812  \\
            2.1693835183851844  0.0013283981896894382  \\
            2.1995930680300746  0.0013116191633478743  \\
            2.2302232979659378  0.00129596150231102  \\
            2.2612800663372785  0.0012811455540390868  \\
            2.2927693128656492  0.001266986491778819  \\
            2.324697059985648  0.0012533690008110713  \\
            2.3570694139967276  0.0012402321286518465  \\
            2.3898925662310497  0.0012275606129560533  \\
            2.4231727942375993  0.0012153804027535463  \\
            2.456916462982791  0.0012037566427277775  \\
            2.491130026067789  0.0011927923471745819  \\
            2.5258200269627844  0.0011826256809818246  \\
            2.5609931002584587  0.0011734240706479347  \\
            2.596655972934871  0.0011653758869670846  \\
            2.632815465648021  0.0011586862458732032  \\
            2.6694784940343212  0.0011535920183651802  \\
            2.706652070033241  0.0011504345827833913  \\
            2.7443433032283644  0.0011500055988391575  \\
            2.7825594022071245  0.0011542795718196268  \\
            2.821307675939472  0.0011634386764999003  \\
            2.8605955351757424  0.0011770200843164691  \\
            2.9004304938639915  0.001195976956800718  \\
            2.9408201705870627  0.0012221236047094898  \\
            2.981772290019672  0.0012583195191948706  \\
            3.0232946844057773  0.0013089889447116727  \\
            3.0653952950565277  0.0013806128039666897  \\
            3.1080821738690636  0.001480334718871123  \\
            3.1513634848664784  0.00160417112152601  \\
            3.195247505759212  0.0017012208390261214  \\
            3.239742629528197  0.0016867266017525548  \\
            3.2848573660300446  0.0015834538241854233  \\
            3.330600343624589  0.0014728942045829153  \\
            3.3769803108250906  0.0013852389389462905  \\
            3.424006137971425  0.0013236034599653625  \\
            3.4716868189265613  0.0012860419690502764  \\
            3.52003147279668  0.0012626735171351485  \\
            3.5690493456752295  0.0012480662711719503  \\
            3.6187498124112794  0.0012393771733920397  \\
            3.6691423784024932  0.0012349362561813486  \\
            3.7202366814130676  0.0012336792372913757  \\
            3.7720424934169983  0.0012349946265319506  \\
            3.824569722466999  0.0012388237469808986  \\
            3.877828414589456  0.0012457106931839442  \\
            3.9318287557057694  0.0012553912730869654  \\
            3.9865810735804406  0.0012666130251361564  \\
            4.042095839796307  0.0012785910879240384  \\
            4.0983836717572615  0.0012909503019326754  \\
            4.155455334718876  0.0013034748712344427  \\
            4.213321743847288  0.001316017544817877  \\
            4.271993966306779  0.001328467604949551  \\
            4.3314832233764  0.001340737326319739  \\
            4.391800892596086  0.0013527551137216794  \\
            4.452958509942655  0.0013644615035318948  \\
            4.514967772036101  0.0013758065987955564  \\
            4.577840538376619  0.0013867483202913426  \\
            4.641588833612778  0.0013972511704887411  \\
            4.706224849841282  0.0014072853435680853  \\
            4.771760948938746  0.0014168260800090822  \\
            4.838209664925956  0.0014258531985332436  \\
            4.905583706365048  0.0014343507581373604  \\
            4.973895958790064  0.001442306815891126  \\
            5.04315948717136  0.0014497132554311752  \\
            5.113387538414326  0.0014565656685801601  \\
            5.184593543892912  0.0014628632787996065  \\
            5.256791122018422  0.0014686089011150152  \\
            5.329994080844091  0.0014738089390081489  \\
            5.404216420705916  0.001478473425772084  \\
            5.479472336900287  0.0014826161267484353  \\
            5.555776222398876  0.0014862547325091573  \\
            5.633142670601354  0.0014894111949631556  \\
            5.711586478126432  0.001492112296149785  \\
            5.791122647641759  0.0014943906061418587  \\
            5.871766390733256  0.0014962861062792062  \\
            5.953533130814368  0.0014978489644395488  \\
            6.036438506075867  0.0014991442883135714  \\
            6.1204983724767  0.0015002600628565969  \\
            6.205728806776502  0.0015013191035862026  \\
            6.292146109610344  0.0015024913513841571  \\
            6.379766808606281  0.001503986788393232  \\
            6.468607661546326  0.0015059900080064647  \\
            6.558685659571432  0.0015085489474870673  \\
            6.65001803043112  0.0015115478373072867  \\
            6.742622241778342  0.0015148067346017445  \\
            6.836516004510237  0.001518173673035802  \\
            6.931717276155405  0.001521546747671737  \\
            7.028244264308349  0.0015248619202092785  \\
            7.1261154301117475  0.0015280773783346048  \\
            7.225349491787214  0.0015311626988660954  \\
            7.3259654282152304  0.001534092587247006  \\
            7.427982482564916  0.001536843654286419  \\
            7.531420165974372  0.0015393930182640442  \\
            7.636298261282244  0.001541717943001404  \\
            7.742636826811269  0.0015437960102199833  \\
            7.850456200204509  0.001545605507441823  \\
            7.959777002314984  0.0015471258360426853  \\
            8.070620141149503  0.0015483378354435489  \\
            8.183006815867392  0.0015492239943547135  \\
            8.29695852083491  0.0015497685881694057  \\
            8.412497049736118  0.001549957851695209  \\
            8.529644499741023  0.0015497803788865115  \\
            8.648423275731723  0.0015492280523175233  \\
            8.768856094587429  0.0015482979786964712  \\
            8.89096598952916  0.0015469962194057138  \\
            9.014776314524918  0.0015453447375902228  \\
            9.14031074875623  0.001543394370776226  \\
            9.267593301146878  0.0015412497681761537  \\
            9.396648314954696  0.0015391185612944603  \\
            9.527500472427292  0.001537401194461428  \\
            9.660174799522645  0.00153678148014207  \\
            9.794696670695393  0.0015380711671248598  \\
            9.931091813749795  0.0015417276273428152  \\
            10.069386314760276  0.001547493573697807  \\
            10.209606623060466  0.0015546055362136526  \\
            10.351779556301762  0.0015623837242479803  \\
            10.495932305582278  0.0015703489214496825  \\
            10.642092440647241  0.0015781431675949043  \\
            10.79028791516184  0.0015854879632958801  \\
            10.940547072057424  0.0015921680274167496  \\
            11.092898648952227  0.001598028283586315  \\
            11.24737178364752  0.0016030097566906876  \\
            11.403996019700324  0.001607684884423976  \\
            11.56280131207376  0.0016217942676793155  \\
            11.72381803286599  0.0016419073183297523  \\
            11.887076977119033  0.0016624030545231861  \\
            12.052609368708426  0.0016838033124381264  \\
            12.22044686631488  0.0017072621730010954  \\
            12.390621569479164  0.0017342151965375572  \\
            12.563166024741207  0.001765795496874653  \\
            12.738113231864785  0.0018006083383773515  \\
            12.91549665014884  0.0018362844358825957  \\
            13.095350204826671  0.0018713929649662806  \\
            13.277708293554298  0.0019051370547669693  \\
            13.462605792989104  0.0019370027624116052  \\
            13.650078065460137  0.001966614198414452  \\
            13.840160965731316  0.001993680696653688  \\
            14.032890847858724  0.0020179811511028723  \\
            14.228304572143527  0.002039364408075647  \\
            14.426439512181581  0.002057756673336858  \\
            14.627333562011298  0.0020731706639475823  \\
            14.831025143361044  0.002085711885421219  \\
            15.037553212997377  0.0020955770704584637  \\
            15.246957270175738  0.002103039973637004  \\
            15.459277364194778  0.0021084217533571406  \\
            15.67455410205595  0.002112046289641113  \\
            15.89282865622978  0.0021141782161642245  \\
            16.114142772530197  0.0021149294268053265  \\
            16.338538778098613  0.0021141323226291945  \\
            16.566059589499144  0.0021112597508242954  \\
            16.79674872092653  0.0021055175072854267  \\
            17.030650292528442  0.0020961964576113154  \\
            17.26780903884356  0.0020879408926272685  \\
            17.508270317357244  0.0020836617175472192  \\
            17.75208011717635  0.0020897055899399522  \\
            17.999285067824765  0.0020933374000010148  \\
            18.249932448161523  0.002091732911285932  \\
            18.504070195423022  0.0020848362936689156  \\
            18.761746914391203  0.0020728288704006887  \\
            19.02301188668945  0.0020560775782388673  \\
            19.287915080207778  0.00203513535708172  \\
            19.556507158659493  0.0020107670625912643  \\
            19.828839491270713  0.0019840155168494794  \\
            20.10496416260498  0.001956329036092213  \\
            20.384933982524633  0.0019296662464173852  \\
            20.66880249629083  0.0019062082253478601  \\
            20.956623994804332  0.0018880433886846563  \\
            21.24845352498883  0.001877792773790975  \\
            21.544346900318832  0.0018758945336965643  \\
            21.84436071149427  0.0018787585816136467  \\
            22.148552337263602  0.0018832845624936502  \\
            22.45697995539774  0.0018877855398509544  \\
            22.7697025538168  0.0018915677572001338  \\
            23.086779941871686  0.0019013538344798558  \\
            23.408272761782932  0.0019092696268507754  \\
            23.734242500238675  0.0019148193570846111  \\
            24.06475150015424  0.0019179959531358463  \\
            24.399862972595503  0.001921130432926374  \\
            24.73964100886813  0.0019248284695105803  \\
            25.084150592775398  0.0019260007956387634  \\
            25.433457613046496  0.0019242060344591197  \\
            25.787628875938008  0.0019196823703396576  \\
            26.14673211801092  0.0019128633766625769  \\
            26.510836019085374  0.0019043273630107722  \\
            26.88001021537606  0.001894765834192852  \\
            27.25432531281029  0.0018848303784645894  \\
            27.633852900531696  0.001874850680507171  \\
            28.018665564591952  0.0018647316199690712  \\
            28.40883690183304  0.001854169850633669  \\
            28.804441533962965  0.0018428853808897764  \\
            29.205555121827466  0.0018307099828875674  \\
            29.612254379880344  0.0018175876370884081  \\
            30.024617090855493  0.001803544441493124  \\
            30.442722120643026  0.001788656697985585  \\
            30.86664943337273  0.0017730332046221077  \\
            31.29648010670752  0.0017568232979039895  \\
            31.732296347349763  0.0017402631591215193  \\
            32.174181506763716  0.0017237732867461796  \\
            32.622220097116696  0.0017080228048831163  \\
            33.07649780744241  0.0016935222148242786  \\
            33.5371015200293  0.0016799624560370039  \\
            34.00411932703706  0.0016666993349208014  \\
            34.47764054734464  0.0016533764162178829  \\
            34.95775574363275  0.0016398952857772057  \\
            35.44455673970434  0.0016262639546348716  \\
            35.938136638046274  0.001612508233972565  \\
            36.43858983763545  0.0015986354488120036  \\
            36.94601205199302  0.0015846352256933087  \\
            37.46050032748993  0.0015705076959806167  \\
            37.98215306190734  0.0015563251895839398  \\
            38.511070023255705  0.0015423992021758356  \\
            39.04735236885562  0.0015297298146295193  \\
            39.591102664684584  0.001519649706597374  \\
            40.14242490499322  0.0015113025226939345  \\
            40.701424532194366  0.0015032802656458262  \\
            41.26820845702954  0.0014950303430262117  \\
            41.84288507901582  0.001486371566835083  \\
            42.42556430717777  0.001477241291517988  \\
            43.01635758106795  0.0014676212067328688  \\
            43.61537789208003  0.0014575131372714884  \\
            44.22273980505899  0.0014469297263448029  \\
            44.838559480211885  0.0014358903319977498  \\
            45.462954695323994  0.0014244190767953929  \\
            46.09604486828434  0.0014125439513988686  \\
            46.73795107992461  0.001400296548213868  \\
            47.38879609717654  0.001387712274010964  \\
            48.048704396551315  0.001374831023701976  \\
            48.71780218794631  0.0013616983881096618  \\
            49.396217438783204  0.0013483675379853475  \\
            50.08407989848212  0.0013349019766937047  \\
            50.78152112327673  0.001321379331047138  \\
            51.48867450137495  0.001307896118529884  \\
            52.205675278469755  0.0012945727505350763  \\
            52.93266058360561  0.0012815567436846886  \\
            53.66976945540476  0.0012690208142025583  \\
            54.4171428686589  0.0012571526450597113  \\
            55.17492376129126  0.001246131578739482  \\
            55.94325706169378  0.0012360769360911798  \\
            56.72228971644543  0.0012269734329135972  \\
            57.51217071841614  0.0012186654220783604  \\
            58.313051135262214  0.001210958486919988  \\
            59.12508413831878  0.0012037164910811643  \\
            59.94842503189409  0.0011969011119532576  \\
            60.7832312829723  0.001190586759638717  \\
            61.629662551329425  0.0011849468855520732  \\
            62.48788072006891  0.0011801267906819024  \\
            63.35804992658251  0.0011760504770504312  \\
            64.2403365939419  0.001172464754839952  \\
            65.13490946272803  0.0011691344239344087  \\
            66.04193962330305  0.0011659111325212656  \\
            66.96160054853219  0.0011627121367900005  \\
            67.89406812696109  0.001159492153019324  \\
            68.839520696455  0.0011562262421635603  \\
            69.7981390783066  0.001152900779472651  \\
            70.77010661181889  0.001149508753938402  \\
            71.75560918936925  0.0011460472720052624  \\
            72.7548352919623  0.0011425162063003083  \\
            73.76797602527735  0.001138917465757141  \\
            74.79522515621821  0.0011352546226704348  \\
            75.8367791499719  0.0011315327608416685  \\
            76.8928372075831  0.0011277584720502131  \\
            77.96360130405233  0.0011239399651361344  \\
            79.04927622696424  0.0011200872738143615  \\
            80.15006961565405  0.0011162125662984041  \\
            81.26619200091946  0.0011123305827606057  \\
            82.39785684528515  0.001108459258063251  \\
            83.54528058382867  0.0011046206392577081  \\
            84.70868266557407  0.0011008422776734312  \\
            85.8882855954625  0.0010971593305779041  \\
            87.08431497690724  0.0010936174938410773  \\
            88.29699955494092  0.0010902761498134792  \\
            89.52657125996396  0.0010872088463122708  \\
            90.77326525210229  0.0010844942904964885  \\
            92.03731996618221  0.0010821913116383802  \\
            93.31897715733238  0.0010803075566419955  \\
            94.61848194722002  0.0010787904143420841  \\
            95.93608287093141  0.001077549377361002  \\
            97.27203192450543  0.0010764862162748997  \\
            98.6265846131282  0.0010755136639696377  \\
            100.0  0.001074561908947014  \\
            101.39254075588153  0.0010735783538661982  \\
            102.80447320933098  0.0010725248105373161  \\
            104.23606739764011  0.0010713742893367528  \\
            105.6875971184804  0.0010701082366277538  \\
            107.15933998226711  0.0010687144157772498  \\
            108.65157746525384  0.0010671853669877763  \\
            110.16459496336569  0.0010655173145960339  \\
            111.69868184678226  0.001063709399574355  \\
            113.25413151528114  0.0010617631414213571  \\
            114.83124145435112  0.001059682059556991  \\
            116.43031329208767  0.001057471406211178  \\
            118.05165285688055  0.0010551379755655472  \\
            119.69557023590428  0.0010526899639492911  \\
            121.36237983442405  0.0010501368626125401  \\
            123.05240043592616  0.0010474893662148193  \\
            124.76595526308698  0.0010447592840800725  \\
            126.50337203959037  0.0010419594396134271  \\
            128.264983052806  0.0010391035445474978  \\
            130.05112521734085  0.0010362060341306465  \\
            131.86214013947486  0.0010332818494832195  \\
            133.69837418249466  0.001030346156627252  \\
            135.5601785329369  0.0010274139959577158  \\
            137.4479092677538  0.001024499865126843  \\
            139.3619274224142  0.001021617249604947  \\
            141.30259905995337  0.0010187781306805986  \\
            143.2702953409831  0.0010159925139381807  \\
            145.26539259467813  0.001013268031543804  \\
            147.28827239075034  0.001010609671104596  \\
            149.33932161242518  0.0010080196741491499  \\
            151.4189325304352  0.0010054976237496784  \\
            153.52750287804227  0.0010030407125103725  \\
            155.66543592710622  0.0010006441551814926  \\
            157.8331405652118  0.000998301691746421  \\
            160.03103137387  0.0009960061199410218  \\
            162.25952870780873  0.0009937498039318657  \\
            164.51905877536623  0.0009915251196564129  \\
            166.81005372000593  0.0009893248147297003  \\
            169.13295170296487  0.000987142276800175  \\
            171.48819698705393  0.0009849717164356598  \\
            173.87624002162505  0.000982808276452313  \\
            176.29753752872057  0.000980648083935728  \\
            178.75255259042356  0.0009784882594297073  \\
            181.24175473742378  0.0009763268977918278  \\
            183.76562003881705  0.0009741630314511678  \\
            186.324631193156  0.0009719965848471682  \\
            188.91927762076665  0.0009698283263587263  \\
            191.55005555735278  0.0009676598211673479  \\
            194.21746814890264  0.0009654933880736686  \\
            196.92202554791714  0.0009633320596976602  \\
            199.66424501097933  0.0009611795460793977  \\
            202.44465099768038  0.0009590401972451321  \\
            205.2637752709252  0.0009569189613473283  \\
            208.12215699863393  0.0009548213309212976  \\
            211.02034285685943  0.0009527532683085095  \\
            213.95888713434215  0.0009507211009034344  \\
            216.93835183851843  0.0009487313749330222  \\
            219.95930680300748  0.0009467906598535308  \\
            223.02232979659385  0.0009449053005402177  \\
            226.12800663372772  0.0009430811237967948  \\
            229.27693128656486  0.0009413231202878153  \\
            232.4697059985648  0.0009396351353545332  \\
            235.7069413996728  0.000938019614126571  \\
            238.98925662310504  0.0009364774454792742  \\
            242.31727942376006  0.0009350079378953668  \\
            245.691646298279  0.0009336089356524432  \\
            249.11300260677885  0.0009322770572493767  \\
            252.58200269627847  0.0009310080150086844  \\
            256.09931002584597  0.0009297969658928256  \\
            259.6655972934872  0.0009286388458143226  \\
            263.281546564802  0.0009275286550085807  \\
            266.9478494034321  0.0009264616762416744  \\
            270.66520700332416  0.0009254336238713829  \\
            274.43433032283656  0.0009244407307922276  \\
            278.2559402207126  0.0009234797854335682  \\
            282.1307675939471  0.000922548132104738  \\
            286.0595535175742  0.0009216436470324532  \\
            290.04304938639916  0.0009207646994710232  \\
            294.08201705870636  0.0009199101053822794  \\
            298.17722900196736  0.0009190790789508737  \\
            302.3294684405776  0.0009182711846202017  \\
            306.5395295056527  0.000917486292180515  \\
            310.8082173869064  0.0009167245357060248  \\
            315.13634848664793  0.0009159862763306617  \\
            319.52475057592136  0.0009152720697353766  \\
            323.9742629528195  0.0009145826373434974  \\
            328.48573660300434  0.0009139188410139994  \\
            333.06003436245885  0.0009132816614554311  \\
            337.69803108250915  0.0009126721791686649  \\
            342.40061379714257  0.0009120915581484993  \\
            347.16868189265597  0.0009115410315259411  \\
            352.0031472796679  0.0009110218893902976  \\
            356.90493456752296  0.0009105354680773109  \\
            361.87498124112807  0.0009100831408790026  \\
            366.9142378402494  0.0009096663099223771  \\
            372.0236681413066  0.0009092863992649265  \\
            377.2042493416997  0.0009089448486203444  \\
            382.45697224669993  0.0009086431080503627  \\
            387.78284145894577  0.0009083826331920609  \\
            393.18287557057704  0.000908164881332887  \\
            398.6581073580439  0.0009079913075897743  \\
            404.2095839796306  0.000907863361842463  \\
            409.83836717572615  0.0009077824859927393  \\
            415.5455334718875  0.0009077501114647141  \\
            421.3321743847289  0.0009077676572058705  \\
            427.1993966306781  0.000907836527693508  \\
            433.14832233763985  0.0009079581115715777  \\
            439.1800892596086  0.0009081337801230433  \\
            445.29585099426555  0.0009083648861511169  \\
            451.4967772036102  0.0009086527631133061  \\
            457.7840538376621  0.0009089987241392728  \\
            464.15888336127773  0.0009094040615107944  \\
            470.62248498412816  0.0009098700461913996  \\
            477.17609489387456  0.0009103979272875873  \\
            483.82096649259574  0.0009109889319529486  \\
            490.55837063650506  0.0009116442651717754  \\
            497.38959587900627  0.0009123651096329975  \\
            504.3159487171359  0.0009131526258402544  \\
            511.3387538414326  0.0009140079522407913  \\
            518.4593543892913  0.0009149322053055864  \\
            525.6791122018425  0.000915926479888495  \\
            532.9994080844087  0.000916991849438124  \\
            540.4216420705915  0.0009181293663334345  \\
            547.9472336900287  0.0009193400623845188  \\
            555.5776222398878  0.0009206249491473277  \\
            563.3142670601358  0.000921985018399021  \\
            571.1586478126429  0.0009234212425912781  \\
            579.1122647641758  0.000924934575441345  \\
            587.1766390733255  0.0009265259522582399  \\
            595.353313081437  0.0009281962906045558  \\
            603.643850607587  0.000929946490773466  \\
            612.0498372476696  0.0009317774361610129  \\
            620.57288067765  0.0009336899939742357  \\
            629.2146109610344  0.0009356850154684232  \\
            637.9766808606282  0.0009377633367029205  \\
            646.8607661546328  0.0009399257787182789  \\
            655.8685659571429  0.0009421731481346859  \\
            665.0018030431119  0.0009445062375578349  \\
            674.2622241778342  0.0009469258258415428  \\
            683.6516004510239  0.0009494326785606134  \\
            693.1717276155407  0.0009520275483379751  \\
            702.8244264308346  0.0009547111750354365  \\
            712.6115430111745  0.0009574842861020536  \\
            722.5349491787214  0.0009603475968111648  \\
            732.596542821523  0.0009633018104480877  \\
            742.7982482564918  0.0009663476184342025  \\
            753.1420165974375  0.0009694857004616265  \\
            763.6298261282242  0.0009727167246645031  \\
            774.263682681127  0.0009760413475800164  \\
            785.045620020451  0.0009794602142481207  \\
            795.9777002314986  0.000982973958104778  \\
            807.0620141149508  0.0009865832010400055  \\
            818.300681586739  0.0009902885532842986  \\
            829.6958520834906  0.0009940906131569198  \\
            841.2497049736119  0.000997989967102929  \\
            852.9644499741025  0.0010019871894064584  \\
            864.8423275731726  0.0010060828419153035  \\
            876.8856094587427  0.0010102774739340222  \\
            889.0965989529158  0.0010145716216399489  \\
            901.4776314524918  0.001018965808096218  \\
            914.0310748756232  0.0010234605426731234  \\
            926.7593301146883  0.001028056320657248  \\
            939.6648314954691  0.0010327536228627436  \\
            952.750047242729  0.001037552915177135  \\
            966.0174799522646  0.0010424546479850126  \\
            979.4696670695396  0.001047459255775402  \\
            993.10918137498  0.001052567156383723  \\
            1006.9386314760271  0.0010577787505769956  \\
            1020.9606623060465  0.0010630944212852568  \\
            1035.1779556301763  0.001068514533074021  \\
            1049.5932305582278  0.0010740394313258832  \\
            1064.2092440647245  0.0010796694416480303  \\
            1079.0287915161837  0.0010854048690186438  \\
            1094.0547072057425  0.001091245997086632  \\
            1109.2898648952228  0.0010971930873528283  \\
            1124.737178364752  0.0011032463783120605  \\
            1140.399601970033  0.00110940608466194  \\
            1156.2801312073755  0.001115672396366609  \\
            1172.3818032865986  0.0011220454778027656  \\
            1188.7076977119034  0.001128525466777232  \\
            1205.2609368708427  0.0011351124736660649  \\
            1222.0446866314887  0.0011418065803860907  \\
            1239.0621569479156  0.0011486078394029656  \\
            1256.3166024741201  0.0011555162728299376  \\
            1273.8113231864784  0.0011625318712050322  \\
            1291.549665014884  0.0011696545927112154  \\
            1309.5350204826677  0.0011768843619256487  \\
            1327.770829355429  0.0011842210688819638  \\
            1346.2605792989098  0.0011916645679366403  \\
            1365.0078065460139  0.001199214676726517  \\
            1384.0160965731316  0.0012068711750235265  \\
            1403.2890847858732  0.0012146338037192963  \\
            1422.8304572143534  0.0012225022637543132  \\
            1442.6439512181573  0.0012304762149027996  \\
            1462.73335620113  0.0012385552748148227  \\
            1483.1025143361044  0.0012467390178665723  \\
            1503.7553212997384  0.0012550269740812478  \\
            1524.6957270175747  0.0012634186280987359  \\
            1545.9277364194768  0.0012719134180940576  \\
            1567.455410205595  0.001280510734725261  \\
            1589.2828656229779  0.001289209920158701  \\
            1611.41427725302  0.0012980102670343881  \\
            1633.853877809862  0.0013069110175027753  \\
            1656.6059589499134  0.0013159113622469838  \\
            1679.674872092653  0.0013250104395878004  \\
            1703.0650292528444  0.0013342073346490869  \\
            1726.780903884356  0.0013435010783575808  \\
            1750.827031735725  0.0013528906468370464  \\
            1775.2080117176342  0.0013623749604730565  \\
            1799.9285067824765  0.0013719528832792486  \\
            1824.9932448161524  0.0013816232221979287  \\
            1850.4070195423021  0.0013913847265322329  \\
            1876.1746914391215  0.0014012360872785123  \\
            1902.3011886689437  0.001411175936756506  \\
            1928.7915080207777  0.0014212028481089272  \\
            1955.650715865949  0.0014313153349123707  \\
            1982.8839491270714  0.0014415118509537605  \\
            2010.496416260499  0.0014517907899274107  \\
            2038.4933982524622  0.001462150485344323  \\
            2066.8802496290823  0.0014725892104339624  \\
            2095.662399480433  0.0014831051781518723  \\
            2124.8453524988827  0.0014936965413421205  \\
            2154.4346900318847  0.0015043613928637785  \\
            2184.4360711494264  0.001515097765864851  \\
            2214.855233726359  0.001525903634226717  \\
            2245.697995539774  0.0015367769129356953  \\
            2276.97025538168  0.0015477154587762824  \\
            2308.6779941871696  0.0015587170708802507  \\
            2340.827276178292  0.0015697794915079965  \\
            2373.424250023866  0.0015809004070420386  \\
            2406.4751500154243  0.0015920774487819377  \\
            2439.98629725955  0.0016033081941653504  \\
            2473.9641008868143  0.001614590167874504  \\
            2508.4150592775413  0.0016259208431648093  \\
            2543.345761304648  0.001637297643230466  \\
            2578.7628875938008  0.0016487179427481207  \\
            2614.6732118010923  0.0016601790694339164  \\
            2651.083601908539  0.0016716783058005201  \\
            2688.0010215376074  0.0016832128908978346  \\
            2725.432531281028  0.0016947800223542186  \\
            2763.3852900531697  0.001706376858247811  \\
            2801.866556459195  0.0017180005193227765  \\
            2840.883690183304  0.001729648091142334  \\
            2880.444153396298  0.0017413166264011737  \\
            2920.555512182745  0.0017530031473239032  \\
            2961.225437988034  0.0017647046481491409  \\
            3002.461709085549  0.001776418097646827  \\
            3044.2722120643025  0.001788140441758969  \\
            3086.6649433372745  0.001799868606379714  \\
            3129.6480106707504  0.0018115995000001662  \\
            3173.229634734976  0.0018233300166879594  \\
            3217.4181506763716  0.0018350570388857245  \\
            3262.2220097116697  0.0018467774403705926  \\
            3307.6497807442424  0.0018584880893382245  \\
            3353.7101520029287  0.0018701858513475223  \\
            3400.411932703706  0.001881867592413373  \\
            3447.764054734464  0.0018935301821747144  \\
            3495.775574363275  0.0019051704969564938  \\
            3544.4556739704353  0.0019167854229204622  \\
            3593.813663804626  0.0019283718592487168  \\
            3643.8589837635445  0.0019399267212527557  \\
            3694.6012051993025  0.0019514469436229197  \\
            3746.050032748993  0.0019629294834173677  \\
            3798.215306190736  0.001974371323305302  \\
            3851.107002325569  0.0019857694746106573  \\
            3904.73523688556  0.001997120980401694  \\
            3959.1102664684586  0.0020084229184855248  \\
            4014.242490499322  0.0020196724044004347  \\
            4070.1424532194387  0.002030866594362941  \\
            4126.820845702951  0.0020420026881055623  \\
            4184.2885079015805  0.0020530779316778364  \\
            4242.556430717777  0.0020640896202316285  \\
            4301.635758106795  0.00207503510056395  \\
            4361.537789208006  0.0020859117738222604  \\
            4422.273980505902  0.0020967170978731186  \\
            4483.855948021186  0.002107448589757096  \\
            4546.2954695324  0.0021181038278889034  \\
            4609.604486828433  0.002128680454361738  \\
            4673.795107992463  0.0021391761768993493  \\
            4738.8796097176555  0.0021495887709030584  \\
            4804.870439655129  0.0021599160812367235  \\
            4871.780218794631  0.0021701560239550657  \\
            4939.621743878321  0.0021803065879431468  \\
            5008.407989848212  0.0021903658363529783  \\
            5078.152112327676  0.0022003319079193823  \\
            5148.867450137493  0.0022102030182563916  \\
            5220.567527846975  0.002219977460815121  \\
            5293.266058360561  0.002229653607967429  \\
            5366.976945540476  0.0022392299117208643  \\
            5441.714286865893  0.0022487049044469043  \\
            5517.492376129123  0.002258077199364234  \\
            5594.325706169378  0.0022673454910502487  \\
            5672.228971644544  0.002276508555622285  \\
            5751.217071841614  0.002285565250926268  \\
            5831.305113526224  0.002294514516540319  \\
            5912.508413831875  0.0023033553737022254  \\
            5994.8425031894085  0.002312086924969991  \\
            6078.32312829723  0.0023207083539611164  \\
            6162.966255132943  0.002329218924833227  \\
            6248.788072006894  0.0023376179816386343  \\
            6335.804992658248  0.002345904947691523  \\
            6424.033659394191  0.002354079324629529  \\
            6513.490946272803  0.0023621406915959636  \\
            6604.193962330305  0.0023700887041199696  \\
            6696.160054853222  0.0023779230930166878  \\
            6789.406812696106  0.0023856436631513244  \\
            6883.9520696454965  0.002393250292124677  \\
            6979.81390783066  0.0024007429288854707  \\
            7077.010661181889  0.002408121592219571  \\
            7175.560918936929  0.002415386369202488  \\
            7275.483529196225  0.0024225374136462316  \\
            7376.79760252773  0.0024295749443120386  \\
            7479.522515621821  0.002436499243263759  \\
            7583.677914997191  0.002443310653961984  \\
            7689.283720758313  0.002450009579577935  \\
            7796.360130405237  0.0024565964809640066  \\
            7904.92762269642  0.002463071874834094  \\
            8015.006961565405  0.0024694363317240243  \\
            8126.6192000919455  0.0024756904741314897  \\
            8239.78568452852  0.002481834974406836  \\
            8354.528058382872  0.0024878705528158687  \\
            8470.868266557402  0.0024937979754675282  \\
            8588.82855954625  0.002499618052324378  \\
            8708.431497690724  0.002505331635096036  \\
            8829.699955494092  0.0025109396153273713  \\
            8952.6571259964  0.002516442922258653  \\
            9077.326525210223  0.0025218425208430022  \\
            9203.73199661822  0.0025271394098089037  \\
            9331.89771573324  0.002532334619561893  \\
            9461.848194722003  0.002537429210308481  \\
            9593.608287093148  0.0025424242701113774  \\
            9727.203192450537  0.0025473209129544846  \\
            9862.65846131282  0.002552120276835329  \\
            10000.0  0.0025568235219845916  \\
        }
        ;
    \addlegendentry {reg. feed. (n=9)}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={dd68c479-35cb-4a81-89b4-c7dd98990fd4}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.01  0.011087833087041917  \\
            0.010139254075588154  0.011132396847821427  \\
            0.010280447320933092  0.01118171694943067  \\
            0.010423606739764018  0.011236118657063086  \\
            0.01056875971184804  0.011295961906046726  \\
            0.010715933998226712  0.011361645928056394  \\
            0.010865157746525383  0.011433614640492218  \\
            0.011016459496336563  0.011512362949949444  \\
            0.01116986818467823  0.011598444155655734  \\
            0.011325413151528114  0.011692478683276601  \\
            0.011483124145435111  0.011795164436264705  \\
            0.011643031329208768  0.011907289125025528  \\
            0.011805165285688049  0.012029745028640322  \\
            0.011969557023590434  0.012163546767503771  \\
            0.012136237983442412  0.012309852827565575  \\
            0.012305240043592616  0.012469991792484116  \\
            0.012476595526308698  0.012645494528712576  \\
            0.012650337203959031  0.012838133959035214  \\
            0.012826498305280605  0.013049974593671434  \\
            0.013005112521734093  0.013283434725617677  \\
            0.013186214013947485  0.013541365228371679  \\
            0.013369837418249465  0.013827150355720658  \\
            0.013556017853293682  0.014144838043209049  \\
            0.013744790926775373  0.014499310273772121  \\
            0.013936192742241428  0.014896508611726342  \\
            0.014130259905995337  0.015343736864480567  \\
            0.014327029534098309  0.01585007338334949  \\
            0.014526539259467805  0.01642694210864006  \\
            0.014728827239075025  0.017088918183024472  \\
            0.014933932161242525  0.017854888119326374  \\
            0.01514189325304352  0.01874975965396317  \\
            0.015352750287804227  0.019807048501744157  \\
            0.01556654359271062  0.021072910000486826  \\
            0.015783314056521173  0.022612640876357285  \\
            0.01600310313738701  0.024521585670246274  \\
            0.016225952870780873  0.02694428665153617  \\
            0.016451905877536626  0.0301099376793226  \\
            0.016681005372000592  0.03440213154205328  \\
            0.01691329517029648  0.040505407304942814  \\
            0.017148819698705402  0.049730573019784965  \\
            0.017387624002162504  0.06470500489741568  \\
            0.017629753752872058  0.08967535184243311  \\
            0.017875255259042353  0.1162947113648247  \\
            0.018124175473742368  0.10040547271565987  \\
            0.018376562003881713  0.07003242409497759  \\
            0.018632463119315597  0.050922719615344746  \\
            0.01889192776207666  0.0395091812798551  \\
            0.01915500555573528  0.032189916339920244  \\
            0.019421746814890256  0.027162114968030136  \\
            0.019692202554791725  0.023515805312818654  \\
            0.019966424501097934  0.020757930308078376  \\
            0.020244465099768037  0.018602135473106515  \\
            0.02052637752709252  0.016871996646225837  \\
            0.02081221569986338  0.015453356749296081  \\
            0.021102034285685956  0.014269277057307909  \\
            0.021395888713434227  0.013266100713621451  \\
            0.021693835183851845  0.01240530854175666  \\
            0.021995930680300747  0.011658554556682516  \\
            0.022302232979659373  0.011004527412341737  \\
            0.022612800663372783  0.010426902352475575  \\
            0.022927693128656498  0.009912967195034341  \\
            0.02324697059985648  0.009452677716795447  \\
            0.023570694139967277  0.009037994012084681  \\
            0.02389892566231049  0.008662405140090325  \\
            0.024231727942375995  0.008320582672960368  \\
            0.024569164629827913  0.00800812420160267  \\
            0.024911300260677883  0.007721360723173395  \\
            0.025258200269627846  0.007457210115995072  \\
            0.02560993100258458  0.007213064347483121  \\
            0.02596655972934871  0.006986701701085148  \\
            0.026328154656480213  0.006776217786177402  \\
            0.02669478494034321  0.006579970808223546  \\
            0.027066520700332414  0.0063965377783481835  \\
            0.027443433032283655  0.0062246791960772  \\
            0.027825594022071243  0.006063310353960478  \\
            0.02821307675939472  0.005911477860696172  \\
            0.02860595535175742  0.005768340309036149  \\
            0.029004304938639917  0.005633152259835549  \\
            0.029408201705870638  0.005505250897528254  \\
            0.029817722900196717  0.005384044851630772  \\
            0.03023294684405778  0.005269004785162794  \\
            0.030653952950565267  0.005159655432762339  \\
            0.031080821738690638  0.0050555688346556465  \\
            0.03151363484866479  0.004956358562208552  \\
            0.03195247505759212  0.004861674769646893  \\
            0.03239742629528197  0.00477119993739464  \\
            0.03284857366030044  0.004684645196850766  \\
            0.03330600343624589  0.004601747146121204  \\
            0.033769803108250916  0.004522265081873917  \\
            0.03424006137971424  0.004445978585311481  \\
            0.034716868189265615  0.004372685410554622  \\
            0.03520031472796679  0.004302199632154943  \\
            0.0356904934567523  0.0042343500154681584  \\
            0.0361874981241128  0.0041689785792131204  \\
            0.03669142378402492  0.004105939324340486  \\
            0.03720236681413068  0.004045097107218042  \\
            0.037720424934169994  0.0039863266383813835  \\
            0.03824569722466999  0.0039295115908781885  \\
            0.03877828414589457  0.0038745438044519758  \\
            0.039318287557057685  0.003821322573825589  \\
            0.039865810735804405  0.003769754010881297  \\
            0.04042095839796308  0.0037197504719741503  \\
            0.040983836717572615  0.003671230042782099  \\
            0.04155455334718875  0.0036241160740565735  \\
            0.04213321743847287  0.0035783367625426264  \\
            0.04271993966306779  0.0035338247720387178  \\
            0.043314832233764006  0.003490516890173531  \\
            0.04391800892596086  0.003448353717099758  \\
            0.044529585099426554  0.0034072793826647324  \\
            0.045149677720361  0.0033672412891141575  \\
            0.04577840538376619  0.0033281898766780783  \\
            0.0464158883361278  0.003290078409727838  \\
            0.04706224849841281  0.003252862781431924  \\
            0.047717609489387455  0.003216501335101258  \\
            0.04838209664925955  0.003180954700590812  \\
            0.04905583706365048  0.003146185644305689  \\
            0.04973895958790065  0.0031121589315434334  \\
            0.050431594871713586  0.003078841200015896  \\
            0.05113387538414326  0.0030462008435021394  \\
            0.05184593543892913  0.0030142079047496806  \\
            0.05256791122018422  0.002982833976764462  \\
            0.0532999408084409  0.0029520521117665293  \\
            0.05404216420705915  0.0029218367371490897  \\
            0.054794723369002866  0.0028921635778239177  \\
            0.055557762223988776  0.002863009584440151  \\
            0.05633142670601355  0.002834352866970472  \\
            0.05711586478126432  0.0028061726332425352  \\
            0.05791122647641758  0.002778449132017585  \\
            0.05871766390733255  0.0027511636002690715  \\
            0.0595353313081437  0.0027242982143397742  \\
            0.06036438506075867  0.0026978360446996363  \\
            0.061204983724766994  0.002671761014053825  \\
            0.062057288067765004  0.0026460578585754116  \\
            0.06292146109610344  0.0026207120920820844  \\
            0.06379766808606283  0.0025957099729654173  \\
            0.06468607661546324  0.0025710384737674466  \\
            0.06558685659571432  0.0025466852532585655  \\
            0.06650018030431122  0.0025226386309522256  \\
            0.06742622241778343  0.0024988875640030244  \\
            0.06836516004510239  0.002475421626446592  \\
            0.06931717276155404  0.002452230990815192  \\
            0.07028244264308349  0.0024293064121687726  \\
            0.07126115430111749  0.0024066392146459446  \\
            0.07225349491787214  0.0023842212806952394  \\
            0.0732596542821523  0.0023620450432037714  \\
            0.07427982482564914  0.002340103480840781  \\
            0.07531420165974372  0.0023183901170167488  \\
            0.07636298261282246  0.0022968990230036756  \\
            0.0774263682681127  0.0022756248259120358  \\
            0.0785045620020451  0.0022545627224214056  \\
            0.07959777002314981  0.0022337084994419835  \\
            0.08070620141149504  0.002213058563168242  \\
            0.08183006815867394  0.0021926099784528004  \\
            0.08296958520834907  0.0021723605209241453  \\
            0.08412497049736119  0.0021523087449284274  \\
            0.08529644499741021  0.0021324540712351807  \\
            0.08648423275731722  0.0021127968993736946  \\
            0.08768856094587431  0.002093338750658743  \\
            0.08890965989529158  0.0020740824491478705  \\
            0.09014776314524918  0.0020550323487824205  \\
            0.09140310748756232  0.0020361946154140815  \\
            0.09267593301146879  0.0020175775710687327  \\
            0.09396648314954695  0.0019991921030128998  \\
            0.0952750047242729  0.001981052128423827  \\
            0.09660174799522646  0.0019631750814049997  \\
            0.09794696670695396  0.001945582344964941  \\
            0.09931091813749796  0.0019282994783474585  \\
            0.10069386314760276  0.0019113559879635575  \\
            0.10209606623060467  0.0018947842804936895  \\
            0.10351779556301763  0.0018786173919472227  \\
            0.10495932305582274  0.0018628852453387783  \\
            0.10642092440647241  0.0018476096968849537  \\
            0.1079028791516184  0.0018327994424447343  \\
            0.10940547072057427  0.001818446523904196  \\
            0.11092898648952228  0.0018045260067376186  \\
            0.11247371783647517  0.0017909991709507075  \\
            0.11403996019700328  0.001777819018514783  \\
            0.1156280131207376  0.001764936153334714  \\
            0.11723818032865989  0.0017523034741845898  \\
            0.11887076977119033  0.0017398790597645234  \\
            0.12052609368708422  0.0017276274047244556  \\
            0.12220446866314884  0.0017155195089297384  \\
            0.12390621569479163  0.0017035323286602102  \\
            0.12563166024741204  0.0016916479619653404  \\
            0.12738113231864784  0.0016798527914072784  \\
            0.12915496650148842  0.0016681366961749308  \\
            0.13095350204826672  0.001656492377142114  \\
            0.13277708293554297  0.0016449148018417015  \\
            0.134626057929891  0.0016334007595995657  \\
            0.1365007806546014  0.0016219485111489019  \\
            0.13840160965731316  0.001610557516545244  \\
            0.14032890847858728  0.0015992282270229003  \\
            0.14228304572143527  0.0015879619290294585  \\
            0.14426439512181577  0.0015767606313428714  \\
            0.14627333562011302  0.0015656269886170845  \\
            0.14831025143361043  0.0015545642569218812  \\
            0.1503755321299738  0.0015435762788185803  \\
            0.15246957270175737  0.0015326674973762102  \\
            0.15459277364194773  0.0015218430004136489  \\
            0.15674554102055954  0.0015111085982012708  \\
            0.1589282865622978  0.0015004709401356005  \\
            0.16114142772530193  0.0014899376784242354  \\
            0.16338538778098613  0.0014795176898735741  \\
            0.16566059589499144  0.001469221370179772  \\
            0.16796748720926535  0.0014590610184390142  \\
            0.17030650292528443  0.0014490513316064947  \\
            0.17267809038843557  0.0014392100269295814  \\
            0.17508270317357244  0.0014295585990964077  \\
            0.1775208011717635  0.0014201231876976273  \\
            0.1799928506782477  0.0014109354612848123  \\
            0.18249932448161524  0.0014020332918470288  \\
            0.18504070195423017  0.001393460778112541  \\
            0.18761746914391206  0.0013852669064181905  \\
            0.19023011886689448  0.0013775019782345335  \\
            0.19287915080207782  0.0013702112568886172  \\
            0.19556507158659492  0.0013634265009107266  \\
            0.19828839491270708  0.0013571579357377526  \\
            0.20104964162604985  0.0013513903100342152  \\
            0.2038493398252463  0.0013460853016920569  \\
            0.20668802496290825  0.001341189191581008  \\
            0.2095662399480433  0.0013366422383944815  \\
            0.21248453524988822  0.0013323864036439335  \\
            0.2154434690031884  0.0013283699961317275  \\
            0.21844360711494273  0.0013245495102002947  \\
            0.221485523372636  0.001320889621992221  \\
            0.2245697995539774  0.0013173622561450354  \\
            0.227697025538168  0.0013139453286322954  \\
            0.2308677994187169  0.001310621488088725  \\
            0.2340827276178293  0.0013073769941142064  \\
            0.23734242500238667  0.0013042007738931004  \\
            0.2406475150015424  0.001301083655386655  \\
            0.243998629725955  0.0012980177606099932  \\
            0.24739641008868135  0.0012949960400100245  \\
            0.250841505927754  0.0012920119301122438  \\
            0.2543345761304649  0.001289059117795303  \\
            0.2578762887593802  0.0012861313946473398  \\
            0.2614673211801092  0.001283222584261064  \\
            0.2651083601908538  0.0012803265249295987  \\
            0.2688001021537606  0.0012774370905980542  \\
            0.27254325312810285  0.0012745482346773022  \\
            0.2763385290053171  0.0012716540439845067  \\
            0.28018665564591955  0.0012687487933776376  \\
            0.28408836901833034  0.0012658269950141653  \\
            0.28804441533962966  0.001262883439063698  \\
            0.2920555512182746  0.0012599132249721734  \\
            0.29612254379880354  0.0012569117840190627  \\
            0.30024617090855493  0.0012538748947384247  \\
            0.30442722120643023  0.0012507986933443672  \\
            0.3086664943337273  0.001247679681354935  \\
            0.3129648010670752  0.0012445147326054617  \\
            0.3173229634734977  0.001241301101801927  \\
            0.32174181506763716  0.0012380364366527813  \\
            0.3262222009711669  0.0012347187958636767  \\
            0.3307649780744241  0.001231346675515937  \\
            0.335371015200293  0.0012279190471743196  \\
            0.3400411932703707  0.0012244354123161533  \\
            0.3447764054734464  0.0012208958799059145  \\
            0.3495775574363275  0.0012173012776602553  \\
            0.3544455673970434  0.001213653313815281  \\
            0.35938136638046275  0.0012099548168254192  \\
            0.36438589837635454  0.001206210098638649  \\
            0.36946012051993027  0.0012024255177241327  \\
            0.37460500327489926  0.001198610367636818  \\
            0.3798215306190735  0.0011947782859181102  \\
            0.38511070023255706  0.001190949428244769  \\
            0.3904735236885561  0.0011871534819839252  \\
            0.3959110266468459  0.0011834325275198957  \\
            0.4014242490499321  0.0011798395921524402  \\
            0.4070142453219438  0.0011764250884363247  \\
            0.41268208457029537  0.0011732113808672982  \\
            0.4184288507901581  0.001170179239015582  \\
            0.42425564307177777  0.001167284316582301  \\
            0.43016357581067943  0.0011644827727605735  \\
            0.4361537789208005  0.0011617435712613995  \\
            0.4422273980505899  0.0011590489047360547  \\
            0.4483855948021188  0.0011563908159833525  \\
            0.45462954695324004  0.0011537679503059758  \\
            0.4609604486828433  0.00115118327164017  \\
            0.4673795107992462  0.0011486426079691673  \\
            0.47388796097176533  0.0011461537727851614  \\
            0.4804870439655131  0.0011437260842001524  \\
            0.48717802187946313  0.001141370186153716  \\
            0.4939621743878321  0.0011390981362702922  \\
            0.5008407989848211  0.0011369237672516441  \\
            0.5078152112327674  0.0011348633639740823  \\
            0.5148867450137494  0.0011329367377630865  \\
            0.5220567527846975  0.0011311688356927204  \\
            0.5293266058360562  0.0011295921145045601  \\
            0.5366976945540475  0.0011282500672740096  \\
            0.5441714286865891  0.0011272025745419543  \\
            0.5517492376129125  0.001126534278578587  \\
            0.5594325706169379  0.001126368204590889  \\
            0.5672228971644544  0.0011268889599564498  \\
            0.5751217071841612  0.0011283844739448338  \\
            0.5831305113526223  0.0011313262973895837  \\
            0.5912508413831878  0.001136538029677263  \\
            0.599484250318941  0.0011456051348058534  \\
            0.607832312829723  0.0011633355901394464  \\
            0.6162966255132941  0.0011979712918711455  \\
            0.6248788072006892  0.0012777089608845306  \\
            0.633580499265825  0.0015678698073745196  \\
            0.6424033659394193  0.0014683687683970795  \\
            0.6513490946272803  0.0012030893084212092  \\
            0.6604193962330305  0.0011289219808928814  \\
            0.669616005485322  0.0010967483632128444  \\
            0.6789406812696108  0.001079895159821612  \\
            0.6883952069645498  0.0010703285893371695  \\
            0.6979813907830661  0.0010647391984789745  \\
            0.7077010661181888  0.001061505543785602  \\
            0.7175560918936926  0.001059822232206078  \\
            0.7275483529196228  0.001059246396131939  \\
            0.7376797602527733  0.0010593473684129885  \\
            0.7479522515621823  0.0010597707840764889  \\
            0.758367791499719  0.0010603123906257604  \\
            0.7689283720758311  0.001060861937712278  \\
            0.7796360130405233  0.0010613560551793687  \\
            0.7904927622696423  0.0010617550936812496  \\
            0.8015006961565406  0.0010620319718591255  \\
            0.8126619200091945  0.0010621665417378477  \\
            0.8239785684528518  0.0010621426546343071  \\
            0.8354528058382867  0.0010619466522845068  \\
            0.8470868266557405  0.0010615666717792818  \\
            0.8588828559546251  0.001060992472696715  \\
            0.8708431497690724  0.0010602156832794673  \\
            0.882969995549409  0.001059230528101844  \\
            0.8952657125996397  0.0010580353458079887  \\
            0.9077326525210228  0.0010566357367031748  \\
            0.9203731996618223  0.0010550515483279497  \\
            0.9331897715733238  0.0010533336722790873  \\
            0.9461848194722  0.0010516056694211942  \\
            0.9593608287093143  0.001050143732600779  \\
            0.9727203192450541  0.001049338661657357  \\
            0.9862658461312822  0.0010492220106292846  \\
            1.0  0.0010493994423597035  \\
            1.013925407558815  0.001049553512980258  \\
            1.0280447320933093  0.0010495341810436046  \\
            1.0423606739764015  0.0010492762465691215  \\
            1.0568759711848041  0.0010487521807444997  \\
            1.0715933998226712  0.001047953734907663  \\
            1.0865157746525382  0.0010468854768369788  \\
            1.1016459496336566  0.0010455635137812313  \\
            1.116986818467823  0.0010440172533647755  \\
            1.1325413151528119  0.0010422938944079437  \\
            1.148312414543511  0.001040466193379734  \\
            1.1643031329208766  0.0010386441970532101  \\
            1.180516528568805  0.0010369900191108503  \\
            1.1969557023590434  0.0010357286915934276  \\
            1.2136237983442408  0.001035136805568889  \\
            1.2305240043592616  0.0010354897376913456  \\
            1.2476595526308696  0.0010369887085829009  \\
            1.2650337203959034  0.0010397349359208786  \\
            1.2826498305280605  0.001043771875972457  \\
            1.3005112521734088  0.0010491408528373147  \\
            1.3186214013947486  0.0010559100069841123  \\
            1.3369837418249464  0.001064184438700022  \\
            1.3556017853293685  0.0010741173983936838  \\
            1.3744790926775374  0.0010859314827740896  \\
            1.3936192742241424  0.0010999504271554223  \\
            1.4130259905995337  0.0011166432439736519  \\
            1.4327029534098308  0.001136688856498552  \\
            1.4526539259467808  0.0011610770041246747  \\
            1.4728827239075026  0.0011912692089485614  \\
            1.4933932161242522  0.0012294462540760895  \\
            1.5141893253043521  0.00127882516131857  \\
            1.5352750287804227  0.001343735109834733  \\
            1.5566543592710615  0.0014277603139152962  \\
            1.5783314056521174  0.0015240564197230306  \\
            1.6003103137387007  0.0015948929718303862  \\
            1.6225952870780873  0.0015928527364163318  \\
            1.6451905877536623  0.0015367484912172835  \\
            1.6681005372000586  0.0014738986579868644  \\
            1.691329517029648  0.0014234103852100901  \\
            1.7148819698705398  0.0013865013077029359  \\
            1.7387624002162507  0.0013603218397648933  \\
            1.7629753752872057  0.0013420616060625147  \\
            1.787525525904235  0.0013295394476752383  \\
            1.812417547374237  0.0013211567874258417  \\
            1.8376562003881711  0.001315787114901584  \\
            1.8632463119315603  0.0013126429609382256  \\
            1.8891927762076663  0.0013111641321530928  \\
            1.9155005555735276  0.001310941363384339  \\
            1.9421746814890257  0.0013116670671746412  \\
            1.9692202554791722  0.0013131034430604138  \\
            1.996642450109794  0.0013150614298684281  \\
            2.0244465099768036  0.001317386579997489  \\
            2.052637752709252  0.001319949505840776  \\
            2.0812215699863383  0.0013226393991126629  \\
            2.1102034285685956  0.0013253594773086027  \\
            2.139588871343422  0.001328023224655527  \\
            2.1693835183851844  0.0013305502568044993  \\
            2.1995930680300746  0.0013328611785664813  \\
            2.2302232979659378  0.0013348725526911632  \\
            2.2612800663372785  0.0013364953170800639  \\
            2.2927693128656492  0.0013376400031770608  \\
            2.324697059985648  0.001338228601494667  \\
            2.3570694139967276  0.0013382090671840397  \\
            2.3898925662310497  0.0013375679767729121  \\
            2.4231727942375993  0.0013363391320055837  \\
            2.456916462982791  0.001334608182482996  \\
            2.491130026067789  0.0013325142960620346  \\
            2.5258200269627844  0.0013302498212153292  \\
            2.5609931002584587  0.0013280584918844735  \\
            2.596655972934871  0.0013262326432880633  \\
            2.632815465648021  0.001325110401567835  \\
            2.6694784940343212  0.0013250748025006713  \\
            2.706652070033241  0.0013265581286367586  \\
            2.7443433032283644  0.0013300564491772447  \\
            2.7825594022071245  0.0013361617483034802  \\
            2.821307675939472  0.0013456231540465292  \\
            2.8605955351757424  0.001359457193770459  \\
            2.9004304938639915  0.0013791456572943119  \\
            2.9408201705870627  0.0014070022988848518  \\
            2.981772290019672  0.001446889217595713  \\
            3.0232946844057773  0.0015056966440482595  \\
            3.0653952950565277  0.001596462243565374  \\
            3.1080821738690636  0.0017436595153577355  \\
            3.1513634848664784  0.0019729337153662043  \\
            3.195247505759212  0.0021541349933530607  \\
            3.239742629528197  0.0020252531618144584  \\
            3.2848573660300446  0.0018290770119086923  \\
            3.330600343624589  0.0016992581610265477  \\
            3.3769803108250906  0.0016188531032689368  \\
            3.424006137971425  0.0015673565985081157  \\
            3.4716868189265613  0.0015336545705433465  \\
            3.52003147279668  0.0015126183143375558  \\
            3.5690493456752295  0.0015007580674912741  \\
            3.6187498124112794  0.0014946085797277184  \\
            3.6691423784024932  0.0014921806314782714  \\
            3.7202366814130676  0.0014923456125383542  \\
            3.7720424934169983  0.0014943694746177058  \\
            3.824569722466999  0.0014977370820374377  \\
            3.877828414589456  0.0015020699489284597  \\
            3.9318287557057694  0.001507080623849568  \\
            3.9865810735804406  0.0015125449627242207  \\
            4.042095839796307  0.0015182843076491416  \\
            4.0983836717572615  0.001524153574549115  \\
            4.155455334718876  0.0015300330449499514  \\
            4.213321743847288  0.0015358225680044294  \\
            4.271993966306779  0.0015414373794653481  \\
            4.3314832233764  0.0015468050339480142  \\
            4.391800892596086  0.0015518631216139952  \\
            4.452958509942655  0.0015565575489604271  \\
            4.514967772036101  0.0015608412327174992  \\
            4.577840538376619  0.0015646731013032149  \\
            4.641588833612778  0.0015680173285809568  \\
            4.706224849841282  0.0015708427453725855  \\
            4.771760948938746  0.0015731223883675778  \\
            4.838209664925956  0.00157483315656981  \\
            4.905583706365048  0.0015759555522062197  \\
            4.973895958790064  0.0015764734887451  \\
            5.04315948717136  0.0015763741521240052  \\
            5.113387538414326  0.0015756479043869983  \\
            5.184593543892912  0.0015742882207476125  \\
            5.256791122018422  0.0015722916528445965  \\
            5.329994080844091  0.0015696578118667176  \\
            5.404216420705916  0.00156638936638718  \\
            5.479472336900287  0.0015624920507042073  \\
            5.555776222398876  0.0015579746803945534  \\
            5.633142670601354  0.0015528491738295395  \\
            5.711586478126432  0.0015471305801428418  \\
            5.791122647641759  0.0015408371173567313  \\
            5.871766390733256  0.0015339902279879088  \\
            5.953533130814368  0.0015266146630680893  \\
            6.036438506075867  0.0015187386092799572  \\
            6.1204983724767  0.0015103938758926805  \\
            6.205728806776502  0.0015016161599242133  \\
            6.292146109610344  0.0014924454168620583  \\
            6.379766808606281  0.0014829264115056025  \\
            6.468607661546326  0.0014731097266875398  \\
            6.558685659571432  0.0014630543217419305  \\
            6.65001803043112  0.0014528362878326573  \\
            6.742622241778342  0.0014425884697189654  \\
            6.836516004510237  0.001432777646796475  \\
            6.931717276155405  0.0014266427950705314  \\
            7.028244264308349  0.0014265690608015573  \\
            7.1261154301117475  0.0014278284443723847  \\
            7.225349491787214  0.0014293677924625897  \\
            7.3259654282152304  0.0014310085264756108  \\
            7.427982482564916  0.001432682547807446  \\
            7.531420165974372  0.0014343482879310534  \\
            7.636298261282244  0.0014359788100408966  \\
            7.742636826811269  0.0014375691125616053  \\
            7.850456200204509  0.0014391662126146043  \\
            7.959777002314984  0.001440958360812339  \\
            8.070620141149503  0.0014434932560058924  \\
            8.183006815867392  0.001447683449253891  \\
            8.29695852083491  0.0014535424250355607  \\
            8.412497049736118  0.0014600801736350528  \\
            8.529644499741023  0.0014666027476358662  \\
            8.648423275731723  0.0014727805185765941  \\
            8.768856094587429  0.0014784350388021641  \\
            8.89096598952916  0.0014834492151782916  \\
            9.014776314524918  0.001487740182143355  \\
            9.14031074875623  0.0014912618288256449  \\
            9.267593301146878  0.0014940521410426659  \\
            9.396648314954696  0.0014969940361343457  \\
            9.527500472427292  0.0015064927645390151  \\
            9.660174799522645  0.0015180104926349578  \\
            9.794696670695393  0.0015304774465859316  \\
            9.931091813749795  0.0015429992372670404  \\
            10.069386314760276  0.0015550082826220565  \\
            10.209606623060466  0.0015662487480713333  \\
            10.351779556301762  0.0015765983102172024  \\
            10.495932305582278  0.001585999442000792  \\
            10.642092440647241  0.001594445305093049  \\
            10.79028791516184  0.0016019988688571701  \\
            10.940547072057424  0.0016088705210158666  \\
            11.092898648952227  0.0016156993612538306  \\
            11.24737178364752  0.0016245159434909381  \\
            11.403996019700324  0.0016384905508170934  \\
            11.56280131207376  0.0016564089877108491  \\
            11.72381803286599  0.0016759490197448574  \\
            11.887076977119033  0.0017014176006247162  \\
            12.052609368708426  0.001731622132362342  \\
            12.22044686631488  0.0017622863116868032  \\
            12.390621569479164  0.001793882278547297  \\
            12.563166024741207  0.0018273866851646198  \\
            12.738113231864785  0.0018623036240382608  \\
            12.91549665014884  0.0018974872366311376  \\
            13.095350204826671  0.0019323867398652612  \\
            13.277708293554298  0.0019667895576427593  \\
            13.462605792989104  0.0020006391212905542  \\
            13.650078065460137  0.0020339818925704392  \\
            13.840160965731316  0.002066940250128526  \\
            14.032890847858724  0.0020996610943207817  \\
            14.228304572143527  0.0021321920119728695  \\
            14.426439512181581  0.0021642253515348664  \\
            14.627333562011298  0.0021946829969473835  \\
            14.831025143361044  0.0022213156821474706  \\
            15.037553212997377  0.002240926210851095  \\
            15.246957270175738  0.002250881599851462  \\
            15.459277364194778  0.002251080371936792  \\
            15.67455410205595  0.0022440721866695094  \\
            15.89282865622978  0.0022330841267451866  \\
            16.114142772530197  0.0022202444373431046  \\
            16.338538778098613  0.0022062077198142754  \\
            16.566059589499144  0.0021906146697382983  \\
            16.79674872092653  0.002172675412968104  \\
            17.030650292528442  0.0021516519041108193  \\
            17.26780903884356  0.002127385192894688  \\
            17.508270317357244  0.002101522494876956  \\
            17.75208011717635  0.002081667850704309  \\
            17.999285067824765  0.0020659940232504712  \\
            18.249932448161523  0.002047721099128022  \\
            18.504070195423022  0.002025681625810114  \\
            18.761746914391203  0.0020001808499105394  \\
            19.02301188668945  0.0019724399315148287  \\
            19.287915080207778  0.0019443711111738864  \\
            19.556507158659493  0.0019175374901136467  \\
            19.828839491270713  0.001892616536517935  \\
            20.10496416260498  0.0018703260627679513  \\
            20.384933982524633  0.0018516120635076142  \\
            20.66880249629083  0.0018372354946562697  \\
            20.956623994804332  0.0018277157088592917  \\
            21.24845352498883  0.0018235386443695837  \\
            21.544346900318832  0.0018254622518306864  \\
            21.84436071149427  0.0018338660998594735  \\
            22.148552337263602  0.0018458642227373121  \\
            22.45697995539774  0.0018583210347096189  \\
            22.7697025538168  0.0018715988830404727  \\
            23.086779941871686  0.0018859434588153854  \\
            23.408272761782932  0.0018986125704779336  \\
            23.734242500238675  0.0019086605928800235  \\
            24.06475150015424  0.0019156922269985028  \\
            24.399862972595503  0.0019194778296306263  \\
            24.73964100886813  0.0019199467089717522  \\
            25.084150592775398  0.0019171726331191515  \\
            25.433457613046496  0.0019113455667508644  \\
            25.787628875938008  0.0019027523336496745  \\
            26.14673211801092  0.0018917747693820007  \\
            26.510836019085374  0.0018788994235163768  \\
            26.88001021537606  0.00186470052501744  \\
            27.25432531281029  0.0018497090800266148  \\
            27.633852900531696  0.001834177305251549  \\
            28.018665564591952  0.001818029990901355  \\
            28.40883690183304  0.00180109591149081  \\
            28.804441533962965  0.001783295608086213  \\
            29.205555121827466  0.0017646859694969673  \\
            29.612254379880344  0.001745660978079962  \\
            30.024617090855493  0.001728625254150905  \\
            30.442722120643026  0.0017130038261230144  \\
            30.86664943337273  0.001696925944796372  \\
            31.29648010670752  0.0016803463759668582  \\
            31.732296347349763  0.0016635157965504087  \\
            32.174181506763716  0.0016469667485003656  \\
            32.622220097116696  0.0016316055295027606  \\
            33.07649780744241  0.0016179559580559804  \\
            33.5371015200293  0.0016052842455315664  \\
            34.00411932703706  0.00159271166979957  \\
            34.47764054734464  0.0015798443746037262  \\
            34.95775574363275  0.0015665742648635205  \\
            35.44455673970434  0.0015529171585239136  \\
            35.938136638046274  0.0015389554423480664  \\
            36.43858983763545  0.0015248325920112673  \\
            36.94601205199302  0.0015107827666420086  \\
            37.46050032748993  0.001497188238296254  \\
            37.98215306190734  0.0014845838475761597  \\
            38.511070023255705  0.0014733730806009693  \\
            39.04735236885562  0.0014634135156453587  \\
            39.591102664684584  0.0014542066569706437  \\
            40.14242490499322  0.0014453314166854928  \\
            40.701424532194366  0.0014365422224620276  \\
            41.26820845702954  0.001427707379661605  \\
            41.84288507901582  0.0014187536487455033  \\
            42.42556430717777  0.0014096368225176247  \\
            43.01635758106795  0.0014003278892571079  \\
            43.61537789208003  0.0013908068243837462  \\
            44.22273980505899  0.001381059963125745  \\
            44.838559480211885  0.001371079040785337  \\
            45.462954695323994  0.0013608610235245951  \\
            46.09604486828434  0.0013504083591593633  \\
            46.73795107992461  0.0013397295294923569  \\
            47.38879609717654  0.001328839922815612  \\
            48.048704396551315  0.0013177631252606502  \\
            48.71780218794631  0.0013065327700338529  \\
            49.396217438783204  0.0012951950726192423  \\
            50.08407989848212  0.0012838120168408638  \\
            50.78152112327673  0.0012724646780081063  \\
            51.48867450137495  0.0012612551281630008  \\
            52.205675278469755  0.001250303970033626  \\
            52.93266058360561  0.0012397406054283414  \\
            53.66976945540476  0.0012296884682393993  \\
            54.4171428686589  0.0012202558424907403  \\
            55.17492376129126  0.0012115357123861708  \\
            55.94325706169378  0.0012035838008864223  \\
            56.72228971644543  0.0011963551177298262  \\
            57.51217071841614  0.0011896866970391804  \\
            58.313051135262214  0.0011833786859478666  \\
            59.12508413831878  0.001177270627241858  \\
            59.94842503189409  0.0011712580519001113  \\
            60.7832312829723  0.0011652802986064493  \\
            61.629662551329425  0.0011593058995158843  \\
            62.48788072006891  0.0011533221128710212  \\
            63.35804992658251  0.0011473281598266545  \\
            64.2403365939419  0.001141330792782954  \\
            65.13490946272803  0.0011353411945012597  \\
            66.04193962330305  0.001129372633442826  \\
            66.96160054853219  0.001123438605747752  \\
            67.89406812696109  0.0011175513970162932  \\
            68.839520696455  0.0011117211202054818  \\
            69.7981390783066  0.0011059553305782471  \\
            70.77010661181889  0.0011002592923272055  \\
            71.75560918936925  0.0010946368974324378  \\
            72.7548352919623  0.0010890921646276868  \\
            73.76797602527735  0.001083631205934849  \\
            74.79522515621821  0.0010782645420389302  \\
            75.8367791499719  0.0010730096287250323  \\
            76.8928372075831  0.001067893319493442  \\
            77.96360130405233  0.0010629535937644475  \\
            79.04927622696424  0.001058239123230711  \\
            80.15006961565405  0.001053804301638966  \\
            81.26619200091946  0.0010496972854122362  \\
            82.39785684528515  0.0010459419837758528  \\
            83.54528058382867  0.0010425236876172447  \\
            84.70868266557407  0.0010393931961591885  \\
            85.8882855954625  0.0010364918710664083  \\
            87.08431497690724  0.0010337864310643306  \\
            88.29699955494092  0.001031314339262074  \\
            89.52657125996396  0.0010292466466877697  \\
            90.77326525210229  0.0010278036049219503  \\
            92.03731996618221  0.0010268734344914695  \\
            93.31897715733238  0.0010261386774979074  \\
            94.61848194722002  0.0010254064628887143  \\
            95.93608287093141  0.001024593910657954  \\
            97.27203192450543  0.0010236660767213336  \\
            98.6265846131282  0.00102260862116675  \\
            100.0  0.0010214174136138159  \\
            101.39254075588153  0.0010200944375056743  \\
            102.80447320933098  0.0010186462041454972  \\
            104.23606739764011  0.0010170833408808659  \\
            105.6875971184804  0.001015420859409744  \\
            107.15933998226711  0.0010136789024842705  \\
            108.65157746525384  0.0010118838414578198  \\
            110.16459496336569  0.0010100695077097498  \\
            111.69868184678226  0.001008278037456269  \\
            113.25413151528114  0.0010065592769094149  \\
            114.83124145435112  0.0010049671148017413  \\
            116.43031329208767  0.0010035513623802405  \\
            118.05165285688055  0.001002346194345515  \\
            119.69557023590428  0.0010013602378168257  \\
            121.36237983442405  0.0010005747447696047  \\
            123.05240043592616  0.0009999512712360128  \\
            124.76595526308698  0.0009994436146475954  \\
            126.50337203959037  0.0009990076732574998  \\
            128.264983052806  0.0009986066568848846  \\
            130.05112521734085  0.000998212456336773  \\
            131.86214013947486  0.000997804938032362  \\
            133.69837418249466  0.0009973704930394702  \\
            135.5601785329369  0.0009969005271141759  \\
            137.4479092677538  0.00099639015240416  \\
            139.3619274224142  0.0009958371322295535  \\
            141.30259905995337  0.0009952410546279276  \\
            143.2702953409831  0.0009946026875901953  \\
            145.26539259467813  0.0009939234761940385  \\
            147.28827239075034  0.0009932051524578277  \\
            149.33932161242518  0.0009924494387070783  \\
            151.4189325304352  0.0009916578359676523  \\
            153.52750287804227  0.0009908314956634649  \\
            155.66543592710622  0.0009899711728523972  \\
            157.8331405652118  0.000989077263558572  \\
            160.03103137387  0.0009881499218906884  \\
            162.25952870780873  0.0009871892547498235  \\
            164.51905877536623  0.000986195591120721  \\
            166.81005372000593  0.000985169821393179  \\
            169.13295170296487  0.0009841138112248909  \\
            171.48819698705393  0.0009830308861197522  \\
            173.87624002162505  0.0009819263752571053  \\
            176.29753752872057  0.0009808081353375818  \\
            178.75255259042356  0.0009796868418981862  \\
            181.24175473742378  0.000978575627873516  \\
            183.76562003881705  0.0009774885014511732  \\
            186.324631193156  0.0009764374025500613  \\
            188.91927762076665  0.0009754289891589351  \\
            191.55005555735278  0.000974463264326675  \\
            194.21746814890264  0.0009735351327555902  \\
            196.92202554791714  0.0009726376500732523  \\
            199.66424501097933  0.0009717649232899135  \\
            202.44465099768038  0.0009709136968944609  \\
            205.2637752709252  0.000970083805943766  \\
            208.12215699863393  0.000969278008216219  \\
            211.02034285685943  0.0009685015569590291  \\
            213.95888713434215  0.0009677616521490354  \\
            216.93835183851843  0.0009670667894985642  \\
            219.95930680300748  0.000966425969334613  \\
            223.02232979659385  0.000965847749801612  \\
            226.12800663372772  0.0009653392015622802  \\
            229.27693128656486  0.0009649049084207495  \\
            232.4697059985648  0.0009645462334719185  \\
            235.7069413996728  0.0009642610469851222  \\
            238.98925662310504  0.000964043999482542  \\
            242.31727942376006  0.0009638872483626722  \\
            245.691646298279  0.0009637814250993643  \\
            249.11300260677885  0.0009637165954097476  \\
            252.58200269627847  0.0009636830455956771  \\
            256.09931002584597  0.00096367181686165  \\
            259.6655972934872  0.0009636749997138415  \\
            263.281546564802  0.0009636858394066762  \\
            266.9478494034321  0.0009636987214624195  \\
            270.66520700332416  0.0009637090805728707  \\
            274.43433032283656  0.0009637132816183669  \\
            278.2559402207126  0.0009637084930542213  \\
            282.1307675939471  0.0009636925664220419  \\
            286.0595535175742  0.0009636639283490978  \\
            290.04304938639916  0.0009636214890602574  \\
            294.08201705870636  0.0009635645633966848  \\
            298.17722900196736  0.0009634928075830787  \\
            302.3294684405776  0.0009634061665980059  \\
            306.5395295056527  0.0009633048308705436  \\
            310.8082173869064  0.0009631892001757101  \\
            315.13634848664793  0.0009630598559026515  \\
            319.52475057592136  0.000962917536554481  \\
            323.9742629528195  0.0009627631201575891  \\
            328.48573660300434  0.0009625976050127735  \\
            333.06003436245885  0.0009624220999309036  \\
            337.69803108250915  0.0009622378124824624  \\
            342.40061379714257  0.0009620460381751766  \\
            347.16868189265597  0.0009618481564264304  \\
            352.0031472796679  0.0009616456229625044  \\
            356.90493456752296  0.0009614399679478098  \\
            361.87498124112807  0.0009612327903894575  \\
            366.9142378402494  0.0009610257585595226  \\
            372.0236681413066  0.0009608206084110815  \\
            377.2042493416997  0.0009606191466758213  \\
            382.45697224669993  0.0009604232503428054  \\
            387.78284145894577  0.0009602348720813434  \\
            393.18287557057704  0.0009600560440445622  \\
            398.6581073580439  0.0009598888837313695  \\
            404.2095839796306  0.0009597356028366016  \\
            409.83836717572615  0.0009595985162594246  \\
            415.5455334718875  0.0009594800500404772  \\
            421.3321743847289  0.000959382758841628  \\
            427.1993966306781  0.000959309337482656  \\
            433.14832233763985  0.0009592626356979656  \\
            439.1800892596086  0.0009592456815644735  \\
            445.29585099426555  0.0009592616993837433  \\
            451.4967772036102  0.0009593141322585969  \\
            457.7840538376621  0.0009594066706067637  \\
            464.15888336127773  0.0009595432793802214  \\
            470.62248498412816  0.0009597282283989761  \\
            477.17609489387456  0.0009599661261454862  \\
            483.82096649259574  0.0009602619574473184  \\
            490.55837063650506  0.000960621118059398  \\
            497.38959587900627  0.0009610494544882303  \\
            504.3159487171359  0.0009615533027895794  \\
            511.3387538414326  0.000962139521734919  \\
            518.4593543892913  0.0009628155269674338  \\
            525.6791122018425  0.0009635893172064071  \\
            532.9994080844087  0.000964469483692886  \\
            540.4216420705915  0.0009654652127052323  \\
            547.9472336900287  0.0009665862586408422  \\
            555.5776222398878  0.0009678428996863477  \\
            563.3142670601358  0.0009692458512742424  \\
            571.1586478126429  0.0009708061500993855  \\
            579.1122647641758  0.0009725349946905262  \\
            587.1766390733255  0.0009744435492010468  \\
            595.353313081437  0.0009765427099212492  \\
            603.643850607587  0.00097884284912792  \\
            612.0498372476696  0.0009813535507515437  \\
            620.57288067765  0.0009840833516902288  \\
            629.2146109610344  0.000987039523391102  \\
            637.9766808606282  0.0009902278981514336  \\
            646.8607661546328  0.0009936527705334316  \\
            655.8685659571429  0.000997316870235534  \\
            665.0018030431119  0.0010012214190678631  \\
            674.2622241778342  0.0010053662510067832  \\
            683.6516004510239  0.001009749992269283  \\
            693.1717276155407  0.001014370269588711  \\
            702.8244264308346  0.0010192239367684613  \\
            712.6115430111745  0.0010243072973878942  \\
            722.5349491787214  0.0010296163142630333  \\
            732.596542821523  0.0010351467917664274  \\
            742.7982482564918  0.0010408945249053714  \\
            753.1420165974375  0.0010468554265712984  \\
            763.6298261282242  0.0010530256123164675  \\
            774.263682681127  0.0010594014771781305  \\
            785.045620020451  0.0010659797283111235  \\
            795.9777002314986  0.001072757420148148  \\
            807.0620141149508  0.0010797319594344635  \\
            818.300681586739  0.001086901111381513  \\
            829.6958520834906  0.001094262992169792  \\
            841.2497049736119  0.0011018160502103051  \\
            852.9644499741025  0.0011095590623064774  \\
            864.8423275731726  0.0011174911128046948  \\
            876.8856094587427  0.0011256115751964997  \\
            889.0965989529158  0.0011339201112773117  \\
            901.4776314524918  0.001142416669467633  \\
            914.0310748756232  0.001151101526225608  \\
            926.7593301146883  0.0011599754478806277  \\
            939.6648314954691  0.0011690403347988459  \\
            952.750047242729  0.0011783032363491077  \\
            966.0174799522646  0.0011878798431786222  \\
            979.4696670695396  0.00120028386007298  \\
            993.10918137498  0.0012135945694581169  \\
            1006.9386314760271  0.0012271374236276383  \\
            1020.9606623060465  0.001240900607136856  \\
            1035.1779556301763  0.0012548830759621745  \\
            1049.5932305582278  0.0012690854166812725  \\
            1064.2092440647245  0.0012835087074767092  \\
            1079.0287915161837  0.0012981542371325921  \\
            1094.0547072057425  0.0013130234074394279  \\
            1109.2898648952228  0.0013281177135308526  \\
            1124.737178364752  0.001343438709140999  \\
            1140.399601970033  0.001358988014186762  \\
            1156.2801312073755  0.0013747673100607033  \\
            1172.3818032865986  0.0013907783333870847  \\
            1188.7076977119034  0.0014070228875755527  \\
            1205.2609368708427  0.001423502838727059  \\
            1222.0446866314887  0.0014402201250408903  \\
            1239.0621569479156  0.0014571767516495633  \\
            1256.3166024741201  0.0014743748028827723  \\
            1273.8113231864784  0.0014918164425052579  \\
            1291.549665014884  0.001509503906019454  \\
            1309.5350204826677  0.0015274395183534782  \\
            1327.770829355429  0.0015456256891258537  \\
            1346.2605792989098  0.0015640649073841648  \\
            1365.0078065460139  0.0015827597505321696  \\
            1384.0160965731316  0.0016017128809129699  \\
            1403.2890847858732  0.0016209270473343403  \\
            1422.8304572143534  0.001640405083628583  \\
            1442.6439512181573  0.0016601499135483282  \\
            1462.73335620113  0.0016801645387430953  \\
            1483.1025143361044  0.0017004520541730472  \\
            1503.7553212997384  0.001721015630097181  \\
            1524.6957270175747  0.0017418585252126201  \\
            1545.9277364194768  0.0017629840803899221  \\
            1567.455410205595  0.00178439572061888  \\
            1589.2828656229779  0.001806096949102776  \\
            1611.41427725302  0.001828091351964439  \\
            1633.853877809862  0.0018503825933993607  \\
            1656.6059589499134  0.0018729744252469645  \\
            1679.674872092653  0.0018958706707101953  \\
            1703.0650292528444  0.0019190752386570738  \\
            1726.780903884356  0.001942592115739144  \\
            1750.827031735725  0.001966425364334303  \\
            1775.2080117176342  0.001990579130117183  \\
            1799.9285067824765  0.00201505763589827  \\
            1824.9932448161524  0.0020398651840574634  \\
            1850.4070195423021  0.0020650061530843597  \\
            1876.1746914391215  0.002090485003709524  \\
            1902.3011886689437  0.002116306278882759  \\
            1928.7915080207777  0.002142474592980815  \\
            1955.650715865949  0.002168994650510919  \\
            1982.8839491270714  0.002195871221882222  \\
            2010.496416260499  0.0022231091742925314  \\
            2038.4933982524622  0.0022507134426164705  \\
            2066.8802496290823  0.0022786890476821854  \\
            2095.662399480433  0.0023070410972573984  \\
            2124.8453524988827  0.0023357747731957866  \\
            2154.4346900318847  0.0023648953404771253  \\
            2184.4360711494264  0.0023944081580304357  \\
            2214.855233726359  0.0024243186552319355  \\
            2245.697995539774  0.002454632356814459  \\
            2276.97025538168  0.0024853548629134572  \\
            2308.6779941871696  0.002516491869767569  \\
            2340.827276178292  0.0025480491581024293  \\
            2373.424250023866  0.002580032591224753  \\
            2406.4751500154243  0.002612448125086494  \\
            2439.98629725955  0.002645301808644608  \\
            2473.9641008868143  0.0026785997724875525  \\
            2508.4150592775413  0.002712348246218496  \\
            2543.345761304648  0.0027465535486745117  \\
            2578.7628875938008  0.0027812220855684766  \\
            2614.6732118010923  0.0028163603774183877  \\
            2651.083601908539  0.0028519750107583236  \\
            2688.0010215376074  0.002888072691290293  \\
            2725.432531281028  0.002924660217244779  \\
            2763.3852900531697  0.0029617444764064647  \\
            2801.866556459195  0.0029993324630734532  \\
            2840.883690183304  0.003037431274835026  \\
            2880.444153396298  0.003076048111503855  \\
            2920.555512182745  0.003115190262214654  \\
            2961.225437988034  0.003154865144314887  \\
            3002.461709085549  0.0031950802556062635  \\
            3044.2722120643025  0.0032358432213835595  \\
            3086.6649433372745  0.0032771617602006956  \\
            3129.6480106707504  0.0033190437130327906  \\
            3173.229634734976  0.0033614970305037148  \\
            3217.4181506763716  0.0034045297632291443  \\
            3262.2220097116697  0.0034481500857795897  \\
            3307.6497807442424  0.003492366284030636  \\
            3353.7101520029287  0.0035371867617962315  \\
            3400.411932703706  0.0035826200494409196  \\
            3447.764054734464  0.0036286747890195807  \\
            3495.775574363275  0.00367535973577056  \\
            3544.4556739704353  0.0037226837835422416  \\
            3593.813663804626  0.0037706559447787252  \\
            3643.8589837635445  0.0038192853568904963  \\
            3694.6012051993025  0.0038685812832276326  \\
            3746.050032748993  0.003918553118569895  \\
            3798.215306190736  0.0039692103975846865  \\
            3851.107002325569  0.004020562768466337  \\
            3904.73523688556  0.004072620036022122  \\
            3959.1102664684586  0.0041253921234194225  \\
            4014.242490499322  0.004178889107254725  \\
            4070.1424532194387  0.004233121182262043  \\
            4126.820845702951  0.0042880987197275525  \\
            4184.2885079015805  0.004343832203794957  \\
            4242.556430717777  0.004400332271991652  \\
            4301.635758106795  0.004457609731683368  \\
            4361.537789208006  0.004515675505199927  \\
            4422.273980505902  0.004574540690645558  \\
            4483.855948021186  0.004634216528267739  \\
            4546.2954695324  0.004694714433129299  \\
            4609.604486828433  0.004756045949072316  \\
            4673.795107992463  0.00481822279973376  \\
            4738.8796097176555  0.004881256876024464  \\
            4804.870439655129  0.004945160218215886  \\
            4871.780218794631  0.005009945046497631  \\
            4939.621743878321  0.005075623743789828  \\
            5008.407989848212  0.00514220886391889  \\
            5078.152112327676  0.00520971313970601  \\
            5148.867450137493  0.005278149466087448  \\
            5220.567527846975  0.005347530943626134  \\
            5293.266058360561  0.005417870826342854  \\
            5366.976945540476  0.005489182577021858  \\
            5441.714286865893  0.005561479825142307  \\
            5517.492376129123  0.005634776384146502  \\
            5594.325706169378  0.005709086290209815  \\
            5672.228971644544  0.005784423750913785  \\
            5751.217071841614  0.005860803171821355  \\
            5831.305113526224  0.005938239158497125  \\
            5912.508413831875  0.006016746525113792  \\
            5994.8425031894085  0.006096340277271225  \\
            6078.32312829723  0.006177035654075552  \\
            6162.966255132943  0.006258848074303526  \\
            6248.788072006894  0.006341793192765964  \\
            6335.804992658248  0.006425886870120859  \\
            6424.033659394191  0.00651114520035255  \\
            6513.490946272803  0.006597584481173753  \\
            6604.193962330305  0.006685221246830371  \\
            6696.160054853222  0.006774072276829772  \\
            6789.406812696106  0.006864154543047433  \\
            6883.9520696454965  0.006955485285662845  \\
            6979.81390783066  0.00704808197650131  \\
            7077.010661181889  0.007141962308648911  \\
            7175.560918936929  0.0072371442641837366  \\
            7275.483529196225  0.007333646037930412  \\
            7376.79760252773  0.007431486082658823  \\
            7479.522515621821  0.007530683126611662  \\
            7583.677914997191  0.00763125612162278  \\
            7689.283720758313  0.007733224316033567  \\
            7796.360130405237  0.007836607221220662  \\
            7904.92762269642  0.007941424594488029  \\
            8015.006961565405  0.008047696494425747  \\
            8126.6192000919455  0.00815544324213046  \\
            8239.78568452852  0.008264685458995738  \\
            8354.528058382872  0.008375444012134168  \\
            8470.868266557402  0.008487740110601306  \\
            8588.82855954625  0.008601595214294403  \\
            8708.431497690724  0.008717031110171244  \\
            8829.699955494092  0.008834069860978922  \\
            8952.6571259964  0.008952733861830507  \\
            9077.326525210223  0.009073045811155376  \\
            9203.73199661822  0.009195028704991098  \\
            9331.89771573324  0.0093187058845026  \\
            9461.848194722003  0.00944410100666856  \\
            9593.608287093148  0.009571238024271756  \\
            9727.203192450537  0.00970014128388282  \\
            9862.65846131282  0.009830835419019286  \\
            10000.0  0.009963345427816322  \\
        }
        ;
    \addlegendentry {our meth. (n=9)}
\end{axis}
\end{tikzpicture}


==> PlotSources/variantErrors/variants-0.01-_9_.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.006606934480075957}, xmax={15135.612484362071}, xtick={{0.01,0.1,1.0,10.0,100.0,1000.0,10000.0}}, xticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.00026265516945897483}, ymax={0.1388778532465296}, ytick={{0.00031622776601683794,0.001,0.0031622776601683794,0.01,0.03162277660168379,0.1}}, yticklabels={{$10^{-3.5}$,$10^{-3.0}$,$10^{-2.5}$,$10^{-2.0}$,$10^{-1.5}$,$10^{-1.0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={2a1b0e6e-ae3b-4274-836e-db5a97195fae}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  0.03802674105357617  \\
            0.010139254075588154  0.037710639767030665  \\
            0.010280447320933092  0.0373969881186926  \\
            0.010423606739764018  0.03708574236668824  \\
            0.01056875971184804  0.036776859217855916  \\
            0.010715933998226712  0.03647029570334826  \\
            0.010865157746525383  0.0361660104784368  \\
            0.011016459496336563  0.03586396185985213  \\
            0.01116986818467823  0.03556410965839139  \\
            0.011325413151528114  0.03526641392273225  \\
            0.011483124145435111  0.03497083629824996  \\
            0.011643031329208768  0.03467733801226219  \\
            0.011805165285688049  0.034385882708565796  \\
            0.011969557023590434  0.034096433208241114  \\
            0.012136237983442412  0.033808954626237585  \\
            0.012305240043592616  0.03352341175613147  \\
            0.012476595526308698  0.03323977088029213  \\
            0.012650337203959031  0.032957999040953555  \\
            0.012826498305280605  0.032678063786946314  \\
            0.013005112521734093  0.03239993466225119  \\
            0.013186214013947485  0.03212358048128787  \\
            0.013369837418249465  0.03184897211831416  \\
            0.013556017853293682  0.03157608087456619  \\
            0.013744790926775373  0.03130487897701308  \\
            0.013936192742241428  0.03103533995276268  \\
            0.014130259905995337  0.030767437761257555  \\
            0.014327029534098309  0.030501146327467928  \\
            0.014526539259467805  0.030236443036927685  \\
            0.014728827239075025  0.029973302889745757  \\
            0.014933932161242525  0.02971170437486287  \\
            0.01514189325304352  0.029451625962963447  \\
            0.015352750287804227  0.029193046335914536  \\
            0.01556654359271062  0.028935945642604304  \\
            0.015783314056521173  0.028680304339114317  \\
            0.01600310313738701  0.028426104257307107  \\
            0.016225952870780873  0.02817332798590516  \\
            0.016451905877536626  0.027921958528998515  \\
            0.016681005372000592  0.027671979741041564  \\
            0.01691329517029648  0.027423376409946097  \\
            0.017148819698705402  0.02717613384431511  \\
            0.017387624002162504  0.026930237845623827  \\
            0.017629753752872058  0.026685675293201115  \\
            0.017875255259042353  0.026442433412504705  \\
            0.018124175473742368  0.02620050092289377  \\
            0.018376562003881713  0.025959865998490605  \\
            0.018632463119315597  0.025720517578568698  \\
            0.01889192776207666  0.02548244625679059  \\
            0.01915500555573528  0.02524564193326307  \\
            0.019421746814890256  0.025010095810292343  \\
            0.019692202554791725  0.024775799093481328  \\
            0.019966424501097934  0.02454274407279701  \\
            0.020244465099768037  0.02431092237588187  \\
            0.02052637752709252  0.02408032812376627  \\
            0.02081221569986338  0.023850953542496747  \\
            0.021102034285685956  0.02362279264841112  \\
            0.021395888713434227  0.023395839898187658  \\
            0.021693835183851845  0.02317008916138177  \\
            0.021995930680300747  0.022945535485918125  \\
            0.022302232979659373  0.022722173775260472  \\
            0.022612800663372783  0.02249999956889246  \\
            0.022927693128656498  0.022279008608502803  \\
            0.02324697059985648  0.022059196406832453  \\
            0.023570694139967277  0.0218405592773501  \\
            0.02389892566231049  0.021623093722910033  \\
            0.024231727942375995  0.021406795945493738  \\
            0.024569164629827913  0.021191663047066482  \\
            0.024911300260677883  0.020977691528276096  \\
            0.025258200269627846  0.020764878156979923  \\
            0.02560993100258458  0.020553220981551382  \\
            0.02596655972934871  0.020342716215643403  \\
            0.026328154656480213  0.020133361839700673  \\
            0.02669478494034321  0.01992515514074106  \\
            0.027066520700332414  0.01971809306794611  \\
            0.027443433032283655  0.019512173456043672  \\
            0.027825594022071243  0.019307393838221904  \\
            0.02821307675939472  0.019103751786528334  \\
            0.02860595535175742  0.018901244899802754  \\
            0.029004304938639917  0.018699870949981587  \\
            0.029408201705870638  0.018499626936867613  \\
            0.029817722900196717  0.01830051070661997  \\
            0.03023294684405778  0.018102519990234076  \\
            0.030653952950565267  0.017905652174531765  \\
            0.031080821738690638  0.01770990419611907  \\
            0.03151363484866479  0.017515273810477183  \\
            0.03195247505759212  0.017321759075920696  \\
            0.03239742629528197  0.017129356553603946  \\
            0.03284857366030044  0.01693806310877061  \\
            0.03330600343624589  0.016747877281872773  \\
            0.033769803108250916  0.01655879508979997  \\
            0.03424006137971424  0.016370814142696373  \\
            0.034716868189265615  0.016183931092509752  \\
            0.03520031472796679  0.01599814355038433  \\
            0.0356904934567523  0.015813447677282634  \\
            0.0361874981241128  0.015629840510776587  \\
            0.03669142378402492  0.015447319617316938  \\
            0.03720236681413068  0.01526588112515421  \\
            0.037720424934169994  0.015085521891644041  \\
            0.03824569722466999  0.014906238315598685  \\
            0.03877828414589457  0.014728027807681862  \\
            0.039318287557057685  0.014550886436931457  \\
            0.039865810735804405  0.014374810780000694  \\
            0.04042095839796308  0.014199797613908258  \\
            0.040983836717572615  0.014025843741855781  \\
            0.04155455334718875  0.013852945579128167  \\
            0.04213321743847287  0.013681099905280544  \\
            0.04271993966306779  0.013510303082591638  \\
            0.043314832233764006  0.013340552035066719  \\
            0.04391800892596086  0.01317184347077402  \\
            0.044529585099426554  0.013004173930016119  \\
            0.045149677720361  0.012837540778867642  \\
            0.04577840538376619  0.012671940169768543  \\
            0.0464158883361278  0.012507369592875578  \\
            0.04706224849841281  0.012343826294212136  \\
            0.047717609489387455  0.012181307255465842  \\
            0.04838209664925955  0.012019809947455246  \\
            0.04905583706365048  0.011859331543874526  \\
            0.04973895958790065  0.011699869711299504  \\
            0.050431594871713586  0.011541422990754108  \\
            0.05113387538414326  0.011383987950883846  \\
            0.05184593543892913  0.011227563630439318  \\
            0.05256791122018422  0.011072148553211699  \\
            0.0532999408084409  0.010917740400050812  \\
            0.05404216420705915  0.01076433916200316  \\
            0.054794723369002866  0.01061194262634515  \\
            0.055557762223988776  0.010460550035872495  \\
            0.05633142670601355  0.010310161594904324  \\
            0.05711586478126432  0.010160777288974517  \\
            0.05791122647641758  0.010012396069335487  \\
            0.05871766390733255  0.009865019074392904  \\
            0.0595353313081437  0.009718646792345666  \\
            0.06036438506075867  0.009573280120989364  \\
            0.061204983724766994  0.009428920377090085  \\
            0.062057288067765004  0.009285569301677957  \\
            0.06292146109610344  0.009143228740664491  \\
            0.06379766808606283  0.009001901376886941  \\
            0.06468607661546324  0.008861590069256704  \\
            0.06558685659571432  0.008722297716359071  \\
            0.06650018030431122  0.008584028173846084  \\
            0.06742622241778343  0.00844678566955011  \\
            0.06836516004510239  0.008310574752555967  \\
            0.06931717276155404  0.008175400915953712  \\
            0.07028244264308349  0.008041269433809176  \\
            0.07126115430111749  0.007908187177617154  \\
            0.07225349491787214  0.007776161135440757  \\
            0.0732596542821523  0.0076451996099379345  \\
            0.07427982482564914  0.007515311032269918  \\
            0.07531420165974372  0.007386505426972109  \\
            0.07636298261282246  0.007258795009116498  \\
            0.0774263682681127  0.007132191723794973  \\
            0.0785045620020451  0.007006711703614628  \\
            0.07959777002314981  0.0068823724639420795  \\
            0.08070620141149504  0.006759196046200781  \\
            0.08183006815867394  0.006637208779548718  \\
            0.08296958520834907  0.006516445175626115  \\
            0.08412497049736119  0.006396950115484285  \\
            0.08529644499741021  0.006278784182999835  \\
            0.08648423275731722  0.0061620323172338195  \\
            0.08768856094587431  0.006046819688693943  \\
            0.08890965989529158  0.005933334419681083  \\
            0.09014776314524918  0.005821875654873602  \\
            0.09140310748756232  0.005712935147617354  \\
            0.09267593301146879  0.005607364408446859  \\
            0.09396648314954695  0.005506716503635417  \\
            0.0952750047242729  0.005414034478239889  \\
            0.09660174799522646  0.005335950927877693  \\
            0.09794696670695396  0.005289768172862536  \\
            0.09931091813749796  0.005337068594865343  \\
            0.10069386314760276  0.005744503867740099  \\
            0.10209606623060467  0.005363795309127031  \\
            0.10351779556301763  0.004999029906858317  \\
            0.10495932305582274  0.0048102074024721515  \\
            0.10642092440647241  0.004671136098482611  \\
            0.1079028791516184  0.0045525798158727905  \\
            0.10940547072057427  0.004444884504835779  \\
            0.11092898648952228  0.004344045169144168  \\
            0.11247371783647517  0.004248155584842025  \\
            0.11403996019700328  0.004156233142444999  \\
            0.1156280131207376  0.0040677588052426775  \\
            0.11723818032865989  0.003982475335660563  \\
            0.11887076977119033  0.0039002900209977043  \\
            0.12052609368708422  0.003821222121429696  \\
            0.12220446866314884  0.0037453747829911724  \\
            0.12390621569479163  0.00367290767675141  \\
            0.12563166024741204  0.0036040127939331347  \\
            0.12738113231864784  0.003538875952315647  \\
            0.12915496650148842  0.003477638930230024  \\
            0.13095350204826672  0.0034203607736031706  \\
            0.13277708293554297  0.003366995697474984  \\
            0.134626057929891  0.003317402226220351  \\
            0.1365007806546014  0.0032713659332356424  \\
            0.13840160965731316  0.0032286442539927844  \\
            0.14032890847858728  0.003188994053191792  \\
            0.14228304572143527  0.003152188605309271  \\
            0.14426439512181577  0.0031180328170794048  \\
            0.14627333562011302  0.0030863585212636195  \\
            0.14831025143361043  0.0030570151353919925  \\
            0.1503755321299738  0.003029869334513607  \\
            0.15246957270175737  0.0030047904005169757  \\
            0.15459277364194773  0.002981655265776579  \\
            0.15674554102055954  0.002960335396741749  \\
            0.1589282865622978  0.0029407034146811963  \\
            0.16114142772530193  0.0029226302555624044  \\
            0.16338538778098613  0.0029059891010562665  \\
            0.16566059589499144  0.0028906525784317934  \\
            0.16796748720926535  0.002876498385271935  \\
            0.17030650292528443  0.002863412506587183  \\
            0.17267809038843557  0.002851281398989494  \\
            0.17508270317357244  0.0028400037938425475  \\
            0.1775208011717635  0.0028294803847005853  \\
            0.1799928506782477  0.002819620710769715  \\
            0.18249932448161524  0.002810340221000224  \\
            0.18504070195423017  0.0028015601044590792  \\
            0.18761746914391206  0.0027932071732310704  \\
            0.19023011886689448  0.00278521297058162  \\
            0.19287915080207782  0.0027775157291669503  \\
            0.19556507158659492  0.002770058995416731  \\
            0.19828839491270708  0.002762790090461914  \\
            0.20104964162604985  0.0027556623101031475  \\
            0.2038493398252463  0.002748631475691926  \\
            0.20668802496290825  0.002741659359554252  \\
            0.2095662399480433  0.0027347122468177154  \\
            0.21248453524988822  0.0027277554709260825  \\
            0.2154434690031884  0.002720762421222037  \\
            0.21844360711494273  0.002713707123554377  \\
            0.221485523372636  0.0027065672811189467  \\
            0.2245697995539774  0.002699322534641506  \\
            0.227697025538168  0.0026919599351440176  \\
            0.2308677994187169  0.002684466776579235  \\
            0.2340827276178293  0.0026768376541553797  \\
            0.23734242500238667  0.0026690769008137195  \\
            0.2406475150015424  0.0026611959349416  \\
            0.243998629725955  0.0026532249878085503  \\
            0.24739641008868135  0.0026452032816183958  \\
            0.250841505927754  0.0026371784283416118  \\
            0.2543345761304649  0.0026291830202096675  \\
            0.2578762887593802  0.0026212029869566627  \\
            0.2614673211801092  0.002613191933469744  \\
            0.2651083601908538  0.0026050908106214983  \\
            0.2688001021537606  0.0025968500649141586  \\
            0.27254325312810285  0.002588437630187803  \\
            0.2763385290053171  0.0025798332679289352  \\
            0.28018665564591955  0.0025710308772760432  \\
            0.28408836901833034  0.002562031641872767  \\
            0.28804441533962966  0.0025528436085957306  \\
            0.2920555512182746  0.002543480627876539  \\
            0.29612254379880354  0.002533965181545043  \\
            0.30024617090855493  0.0025243218145243047  \\
            0.30442722120643023  0.002514585995722249  \\
            0.3086664943337273  0.0025047985366295775  \\
            0.3129648010670752  0.0024950104725619095  \\
            0.3173229634734977  0.0024852806467520463  \\
            0.32174181506763716  0.002475682820666589  \\
            0.3262222009711669  0.0024663029602400408  \\
            0.3307649780744241  0.0024572517760289283  \\
            0.335371015200293  0.0024486556892392673  \\
            0.3400411932703707  0.002440679567265754  \\
            0.3447764054734464  0.0024335172035348275  \\
            0.3495775574363275  0.0024274199153776306  \\
            0.3544455673970434  0.002422689558538793  \\
            0.35938136638046275  0.0024197125442433783  \\
            0.36438589837635454  0.0024189889210345155  \\
            0.36946012051993027  0.0024211532622621574  \\
            0.37460500327489926  0.002427054608310743  \\
            0.3798215306190735  0.002437817404771467  \\
            0.38511070023255706  0.002454903809026034  \\
            0.3904735236885561  0.00247997662130565  \\
            0.3959110266468459  0.0025140798726837324  \\
            0.4014242490499321  0.0025547090270336094  \\
            0.4070142453219438  0.00258905595645194  \\
            0.41268208457029537  0.002590784374459896  \\
            0.4184288507901581  0.0025437905087331123  \\
            0.42425564307177777  0.0024676454477615835  \\
            0.43016357581067943  0.002390636728779235  \\
            0.4361537789208005  0.002325100437238253  \\
            0.4422273980505899  0.002272129660670792  \\
            0.4483855948021188  0.002229472480301547  \\
            0.45462954695324004  0.002194666156647109  \\
            0.4609604486828433  0.0021657422864034834  \\
            0.4673795107992462  0.0021412662807562912  \\
            0.47388796097176533  0.002120204070567398  \\
            0.4804870439655131  0.0021018107724443823  \\
            0.48717802187946313  0.002085543955454459  \\
            0.4939621743878321  0.002071022550949005  \\
            0.5008407989848211  0.002057972379222885  \\
            0.5078152112327674  0.002046181194435265  \\
            0.5148867450137494  0.0020355524884302706  \\
            0.5220567527846975  0.002026010029797549  \\
            0.5293266058360562  0.002017536616104329  \\
            0.5366976945540475  0.00201015926724728  \\
            0.5441714286865891  0.0020039262931129415  \\
            0.5517492376129125  0.001998940280342586  \\
            0.5594325706169379  0.0019953142763718167  \\
            0.5672228971644544  0.0019932625108891244  \\
            0.5751217071841612  0.0019930403553048374  \\
            0.5831305113526223  0.001994850730866846  \\
            0.5912508413831878  0.0019986300958214445  \\
            0.599484250318941  0.002003900001185708  \\
            0.607832312829723  0.0020100700869419437  \\
            0.6162966255132941  0.0020166880657160524  \\
            0.6248788072006892  0.002023384777952864  \\
            0.633580499265825  0.002029924458191058  \\
            0.6424033659394193  0.002036130590422633  \\
            0.6513490946272803  0.0020418342413385405  \\
            0.6604193962330305  0.002046926969735016  \\
            0.669616005485322  0.0020513385395690186  \\
            0.6789406812696108  0.002054944123029573  \\
            0.6883952069645498  0.0020577140719752448  \\
            0.6979813907830661  0.0020595572314736034  \\
            0.7077010661181888  0.0020604443259384744  \\
            0.7175560918936926  0.0020603383571750817  \\
            0.7275483529196228  0.002059212355876004  \\
            0.7376797602527733  0.002057061704187715  \\
            0.7479522515621823  0.002053844754075387  \\
            0.758367791499719  0.0020496105226572897  \\
            0.7689283720758311  0.002044390774890192  \\
            0.7796360130405233  0.002038242884828422  \\
            0.7904927622696423  0.0020313191713170224  \\
            0.8015006961565406  0.002023827246760352  \\
            0.8126619200091945  0.00201615022732848  \\
            0.8239785684528518  0.002008953305269713  \\
            0.8354528058382867  0.0020034873796419624  \\
            0.8470868266557405  0.0020023412215625968  \\
            0.8588828559546251  0.0020105098670923542  \\
            0.8708431497690724  0.0020328551698702425  \\
            0.882969995549409  0.002068013037359105  \\
            0.8952657125996397  0.002110798864952349  \\
            0.9077326525210228  0.002157749695272047  \\
            0.9203731996618223  0.0022073621197942627  \\
            0.9331897715733238  0.002258827506685545  \\
            0.9461848194722  0.0023118031694299565  \\
            0.9593608287093143  0.0023659969349361888  \\
            0.9727203192450541  0.002421321692432006  \\
            0.9862658461312822  0.0024776389900329964  \\
            1.0  0.0025349279931128387  \\
            1.013925407558815  0.0025931406564255717  \\
            1.0280447320933093  0.002652271855357732  \\
            1.0423606739764015  0.002712304364084699  \\
            1.0568759711848041  0.002773242359428733  \\
            1.0715933998226712  0.0028351266615040836  \\
            1.0865157746525382  0.002897944317152083  \\
            1.1016459496336566  0.0029617310983653246  \\
            1.116986818467823  0.003026523814134368  \\
            1.1325413151528119  0.003092301928427519  \\
            1.148312414543511  0.00315908134514514  \\
            1.1643031329208766  0.0032268276618154885  \\
            1.180516528568805  0.0032955071592048963  \\
            1.1969557023590434  0.0033650533565627457  \\
            1.2136237983442408  0.003435409535570025  \\
            1.2305240043592616  0.0035065123897595426  \\
            1.2476595526308696  0.0035782871596841256  \\
            1.2650337203959034  0.003650688179364265  \\
            1.2826498305280605  0.0037236540633448236  \\
            1.3005112521734088  0.003797147866349008  \\
            1.3186214013947486  0.003871101910423183  \\
            1.3369837418249464  0.003945510383711324  \\
            1.3556017853293685  0.0040203051600310406  \\
            1.3744790926775374  0.004095474444878679  \\
            1.3936192742241424  0.004170981862309243  \\
            1.4130259905995337  0.004246824086823501  \\
            1.4327029534098308  0.004322919182012043  \\
            1.4526539259467808  0.004399309869192669  \\
            1.4728827239075026  0.004475955127902333  \\
            1.4933932161242522  0.004552834690292337  \\
            1.5141893253043521  0.004629981114295107  \\
            1.5352750287804227  0.004707342474217698  \\
            1.5566543592710615  0.004784906935572109  \\
            1.5783314056521174  0.004862758477971853  \\
            1.6003103137387007  0.004940817833061347  \\
            1.6225952870780873  0.0050191275762198045  \\
            1.6451905877536623  0.005097663979726145  \\
            1.6681005372000586  0.005176485453747004  \\
            1.691329517029648  0.005255494815817071  \\
            1.7148819698705398  0.005334725048063748  \\
            1.7387624002162507  0.005414243245899858  \\
            1.7629753752872057  0.005494069180012262  \\
            1.787525525904235  0.005574319165833618  \\
            1.812417547374237  0.0056550666731291655  \\
            1.8376562003881711  0.005736759887966828  \\
            1.8632463119315603  0.005819803876155777  \\
            1.8891927762076663  0.005905059736432948  \\
            1.9155005555735276  0.005994203053102014  \\
            1.9421746814890257  0.006090236063863783  \\
            1.9692202554791722  0.006200353081460358  \\
            1.996642450109794  0.006344459654422975  \\
            2.0244465099768036  0.006613252786149733  \\
            2.052637752709252  0.0076263990591903235  \\
            2.0812215699863383  0.006704162199824536  \\
            2.1102034285685956  0.006574017374944093  \\
            2.139588871343422  0.0065752587525625085  \\
            2.1693835183851844  0.006611302007616268  \\
            2.1995930680300746  0.006661482598713691  \\
            2.2302232979659378  0.00671899265577756  \\
            2.2612800663372785  0.006780931476398298  \\
            2.2927693128656492  0.006845861120607961  \\
            2.324697059985648  0.006912680278649701  \\
            2.3570694139967276  0.006980487487467065  \\
            2.3898925662310497  0.007048513769785836  \\
            2.4231727942375993  0.00711619825834271  \\
            2.456916462982791  0.007183056112548261  \\
            2.491130026067789  0.007248874804351074  \\
            2.5258200269627844  0.007313369051259372  \\
            2.5609931002584587  0.007376412556116818  \\
            2.596655972934871  0.007437828500041994  \\
            2.632815465648021  0.007497711430650876  \\
            2.6694784940343212  0.007555895711393416  \\
            2.706652070033241  0.007612328797062145  \\
            2.7443433032283644  0.007666918738304411  \\
            2.7825594022071245  0.007720068013860053  \\
            2.821307675939472  0.007774586405680378  \\
            2.8605955351757424  0.007828116242194908  \\
            2.9004304938639915  0.007879589865395893  \\
            2.9408201705870627  0.007928826444499163  \\
            2.981772290019672  0.007975790364918155  \\
            3.0232946844057773  0.008020380457383998  \\
            3.0653952950565277  0.008062552958064491  \\
            3.1080821738690636  0.00810224321719874  \\
            3.1513634848664784  0.00813937918300979  \\
            3.195247505759212  0.008173969598765603  \\
            3.239742629528197  0.008205936817364916  \\
            3.2848573660300446  0.00823527410828418  \\
            3.330600343624589  0.008261963184681764  \\
            3.3769803108250906  0.008286016965205482  \\
            3.424006137971425  0.00830744046077551  \\
            3.4716868189265613  0.008326184518035734  \\
            3.52003147279668  0.008342388386394598  \\
            3.5690493456752295  0.008356012968487952  \\
            3.6187498124112794  0.008367100805937345  \\
            3.6691423784024932  0.008375630380597658  \\
            3.7202366814130676  0.008381932219568188  \\
            3.7720424934169983  0.008385795980380997  \\
            3.824569722466999  0.008387557397107772  \\
            3.877828414589456  0.008387119784049686  \\
            3.9318287557057694  0.008384742236349978  \\
            3.9865810735804406  0.008380632002422832  \\
            4.042095839796307  0.008374800606142766  \\
            4.0983836717572615  0.008367606032026595  \\
            4.155455334718876  0.008359096507987468  \\
            4.213321743847288  0.008349372519360234  \\
            4.271993966306779  0.008338946019950317  \\
            4.3314832233764  0.008328164140519779  \\
            4.391800892596086  0.008317043047012161  \\
            4.452958509942655  0.008306143675058865  \\
            4.514967772036101  0.008295582783077656  \\
            4.577840538376619  0.00828584955536714  \\
            4.641588833612778  0.008277666463083217  \\
            4.706224849841282  0.008271096745551364  \\
            4.771760948938746  0.008266630584213952  \\
            4.838209664925956  0.008265193969755866  \\
            4.905583706365048  0.008267089092694834  \\
            4.973895958790064  0.008273067983905579  \\
            5.04315948717136  0.008283923724629095  \\
            5.113387538414326  0.00830055821843225  \\
            5.184593543892912  0.00832365519522487  \\
            5.256791122018422  0.008354357689048849  \\
            5.329994080844091  0.008393191273043932  \\
            5.404216420705916  0.008440789481463042  \\
            5.479472336900287  0.008497573580375097  \\
            5.555776222398876  0.008563526350771017  \\
            5.633142670601354  0.008638793196214497  \\
            5.711586478126432  0.008723849818738054  \\
            5.791122647641759  0.008818767773531227  \\
            5.871766390733256  0.008924036991373748  \\
            5.953533130814368  0.009039610718029112  \\
            6.036438506075867  0.009165593655175105  \\
            6.1204983724767  0.009302497222435854  \\
            6.205728806776502  0.00945023105112618  \\
            6.292146109610344  0.009609089979082715  \\
            6.379766808606281  0.009779134902902385  \\
            6.468607661546326  0.009960472606100251  \\
            6.558685659571432  0.010152922081830124  \\
            6.65001803043112  0.010356442539660959  \\
            6.742622241778342  0.010571565145184989  \\
            6.836516004510237  0.010797593036541802  \\
            6.931717276155405  0.011035103886645841  \\
            7.028244264308349  0.011283286192762471  \\
            7.1261154301117475  0.011542662360710308  \\
            7.225349491787214  0.011812901023015257  \\
            7.3259654282152304  0.012094009867572222  \\
            7.427982482564916  0.012385556844485045  \\
            7.531420165974372  0.012687816188490807  \\
            7.636298261282244  0.013000569564680176  \\
            7.742636826811269  0.013323349893546036  \\
            7.850456200204509  0.01365651773824621  \\
            7.959777002314984  0.013999648541065465  \\
            8.070620141149503  0.014352738264902881  \\
            8.183006815867392  0.014715366773311218  \\
            8.29695852083491  0.01508764578609913  \\
            8.412497049736118  0.015469568356688886  \\
            8.529644499741023  0.015860774615712926  \\
            8.648423275731723  0.016261279193575243  \\
            8.768856094587429  0.016670916314540374  \\
            8.89096598952916  0.01708958318788622  \\
            9.014776314524918  0.017517562540999766  \\
            9.14031074875623  0.017954340716249247  \\
            9.267593301146878  0.01840031674179577  \\
            9.396648314954696  0.018855317655544393  \\
            9.527500472427292  0.01931937628575746  \\
            9.660174799522645  0.01979279140785304  \\
            9.794696670695393  0.02027637800048576  \\
            9.931091813749795  0.020771752789816602  \\
            10.069386314760276  0.021277699226249464  \\
            10.209606623060466  0.021793001577441816  \\
            10.351779556301762  0.02231717472079891  \\
            10.495932305582278  0.02285024552851304  \\
            10.642092440647241  0.023392281305959207  \\
            10.79028791516184  0.023943104709436096  \\
            10.940547072057424  0.024503028880748227  \\
            11.092898648952227  0.025072941149787892  \\
            11.24737178364752  0.02565391337719804  \\
            11.403996019700324  0.0262478807863122  \\
            11.56280131207376  0.026853635967446852  \\
            11.72381803286599  0.027470074203417665  \\
            11.887076977119033  0.028097316087526338  \\
            12.052609368708426  0.028734477428878514  \\
            12.22044686631488  0.02938046254752279  \\
            12.390621569479164  0.030033621280947186  \\
            12.563166024741207  0.03069403540245611  \\
            12.738113231864785  0.031359622148051394  \\
            12.91549665014884  0.03203072589212707  \\
            13.095350204826671  0.03270617123665931  \\
            13.277708293554298  0.0333849897331369  \\
            13.462605792989104  0.034067185153940964  \\
            13.650078065460137  0.034751221618261545  \\
            13.840160965731316  0.03543583003878022  \\
            14.032890847858724  0.03612121243881202  \\
            14.228304572143527  0.03680375395350669  \\
            14.426439512181581  0.037484552948483275  \\
            14.627333562011298  0.03816146558192916  \\
            14.831025143361044  0.03883267820790398  \\
            15.037553212997377  0.039497928398354955  \\
            15.246957270175738  0.04015460738877234  \\
            15.459277364194778  0.040801572935420125  \\
            15.67455410205595  0.04143625323939719  \\
            15.89282865622978  0.04205771730070762  \\
            16.114142772530197  0.042661522048770134  \\
            16.338538778098613  0.04324599668655928  \\
            16.566059589499144  0.04380770901041221  \\
            16.79674872092653  0.04434376194978771  \\
            17.030650292528442  0.0448522347437799  \\
            17.26780903884356  0.04533011830186735  \\
            17.508270317357244  0.04577777823442288  \\
            17.75208011717635  0.04619396616930589  \\
            17.999285067824765  0.04657642927940254  \\
            18.249932448161523  0.046921138642476205  \\
            18.504070195423022  0.047225699335453244  \\
            18.761746914391203  0.047488630930604694  \\
            19.02301188668945  0.047709446986365894  \\
            19.287915080207778  0.04788764209022167  \\
            19.556507158659493  0.04802432453968993  \\
            19.828839491270713  0.048120269484628136  \\
            20.10496416260498  0.04817716721873716  \\
            20.384933982524633  0.048196952012117614  \\
            20.66880249629083  0.04818187464756793  \\
            20.956623994804332  0.0481346934933435  \\
            21.24845352498883  0.0480574735585829  \\
            21.544346900318832  0.04795267391710919  \\
            21.84436071149427  0.04782194187117502  \\
            22.148552337263602  0.047666964995763283  \\
            22.45697995539774  0.04748977794337744  \\
            22.7697025538168  0.04729206468720397  \\
            23.086779941871686  0.04707499661427718  \\
            23.408272761782932  0.046842131453831246  \\
            23.734242500238675  0.04659432594622504  \\
            24.06475150015424  0.046334664489260796  \\
            24.399862972595503  0.04606548572580338  \\
            24.73964100886813  0.04578708799944574  \\
            25.084150592775398  0.04550200712458208  \\
            25.433457613046496  0.04521036994737955  \\
            25.787628875938008  0.044913557252149724  \\
            26.14673211801092  0.044613571329941495  \\
            26.510836019085374  0.0443082524005001  \\
            26.88001021537606  0.04400304469476822  \\
            27.25432531281029  0.043695794741995767  \\
            27.633852900531696  0.04339468711282313  \\
            28.018665564591952  0.043093569869514  \\
            28.40883690183304  0.0427935985497228  \\
            28.804441533962965  0.042492864149273855  \\
            29.205555121827466  0.04219529277453819  \\
            29.612254379880344  0.04189850483023551  \\
            30.024617090855493  0.04160523410296888  \\
            30.442722120643026  0.04131308003340781  \\
            30.86664943337273  0.0410245632412927  \\
            31.29648010670752  0.04073742790804362  \\
            31.732296347349763  0.0404559319874678  \\
            32.174181506763716  0.040174535169183186  \\
            32.622220097116696  0.039898612313881185  \\
            33.07649780744241  0.03962799307349638  \\
            33.5371015200293  0.039362240113157046  \\
            34.00411932703706  0.03909900569029727  \\
            34.47764054734464  0.03884026646487403  \\
            34.95775574363275  0.03858610731788771  \\
            35.44455673970434  0.03833049565716622  \\
            35.938136638046274  0.0380795186180139  \\
            36.43858983763545  0.03782881324179833  \\
            36.94601205199302  0.03758171990783764  \\
            37.46050032748993  0.03733790385338289  \\
            37.98215306190734  0.03709426009789964  \\
            38.511070023255705  0.03685524267056452  \\
            39.04735236885562  0.036616083361215274  \\
            39.591102664684584  0.0363803273495699  \\
            40.14242490499322  0.03614660741682652  \\
            40.701424532194366  0.03591311564207385  \\
            41.26820845702954  0.03568122442267345  \\
            41.84288507901582  0.03545234100780097  \\
            42.42556430717777  0.03522477101433126  \\
            43.01635758106795  0.0349974520133645  \\
            43.61537789208003  0.03477261896923422  \\
            44.22273980505899  0.03454856796781238  \\
            44.838559480211885  0.03432555849987848  \\
            45.462954695323994  0.03410384148189405  \\
            46.09604486828434  0.03388337485423902  \\
            46.73795107992461  0.033663806062451056  \\
            47.38879609717654  0.03344492559132665  \\
            48.048704396551315  0.033227159831356476  \\
            48.71780218794631  0.03301016974749133  \\
            49.396217438783204  0.032793949993172276  \\
            50.08407989848212  0.03257812782996521  \\
            50.78152112327673  0.03236316096411061  \\
            51.48867450137495  0.032148154121229955  \\
            52.205675278469755  0.031934357656876904  \\
            52.93266058360561  0.031720572902849666  \\
            53.66976945540476  0.03150754798174366  \\
            54.4171428686589  0.03129527423579107  \\
            55.17492376129126  0.031081986793957454  \\
            55.94325706169378  0.03086871974320767  \\
            56.72228971644543  0.030658890985973908  \\
            57.51217071841614  0.030445147692005865  \\
            58.313051135262214  0.0302336548194743  \\
            59.12508413831878  0.030022453477895263  \\
            59.94842503189409  0.02980835961000005  \\
            60.7832312829723  0.02959716293946042  \\
            61.629662551329425  0.029386863768703204  \\
            62.48788072006891  0.029172972900457988  \\
            63.35804992658251  0.02896111227202522  \\
            64.2403365939419  0.028748328934485597  \\
            65.13490946272803  0.02853676448687769  \\
            66.04193962330305  0.0283221556651873  \\
            66.96160054853219  0.02810935244362018  \\
            67.89406812696109  0.027895061613520684  \\
            68.839520696455  0.027684287611637215  \\
            69.7981390783066  0.027471021982202297  \\
            70.77010661181889  0.02725468434986769  \\
            71.75560918936925  0.027042256466580206  \\
            72.7548352919623  0.026827722740316  \\
            73.76797602527735  0.02661342034502428  \\
            74.79522515621821  0.02639616133520777  \\
            75.8367791499719  0.026182858774345164  \\
            76.8928372075831  0.02596771144892464  \\
            77.96360130405233  0.025750124145556486  \\
            79.04927622696424  0.025535626368304153  \\
            80.15006961565405  0.025319206175934743  \\
            81.26619200091946  0.025103015271370415  \\
            82.39785684528515  0.024885594599268025  \\
            83.54528058382867  0.024671001841579263  \\
            84.70868266557407  0.024452947046442984  \\
            85.8882855954625  0.024235970705258607  \\
            87.08431497690724  0.024018091641977865  \\
            88.29699955494092  0.023800801944618404  \\
            89.52657125996396  0.023582771072847338  \\
            90.77326525210229  0.02336884863413867  \\
            92.03731996618221  0.023151581090653035  \\
            93.31897715733238  0.02293315277805921  \\
            94.61848194722002  0.02271830185160631  \\
            95.93608287093141  0.022499159622200827  \\
            97.27203192450543  0.022283216384591676  \\
            98.6265846131282  0.02206843487285997  \\
            100.0  0.0218520467737239  \\
            101.39254075588153  0.021634866902693527  \\
            102.80447320933098  0.02141899913862356  \\
            104.23606739764011  0.0212031247991264  \\
            105.6875971184804  0.020986925510893255  \\
            107.15933998226711  0.020771569355426688  \\
            108.65157746525384  0.02055755265320626  \\
            110.16459496336569  0.020342270531537206  \\
            111.69868184678226  0.020127936695078376  \\
            113.25413151528114  0.019915786974820104  \\
            114.83124145435112  0.01970078103402113  \\
            116.43031329208767  0.01948774329994414  \\
            118.05165285688055  0.019276153343326878  \\
            119.69557023590428  0.019064626250055186  \\
            121.36237983442405  0.018854725817016315  \\
            123.05240043592616  0.01864402210631804  \\
            124.76595526308698  0.018434806574801663  \\
            126.50337203959037  0.018227591200369066  \\
            128.264983052806  0.018019800023959497  \\
            130.05112521734085  0.01781317602915938  \\
            131.86214013947486  0.017608121148253327  \\
            133.69837418249466  0.01740441708691718  \\
            135.5601785329369  0.01720137800524831  \\
            137.4479092677538  0.016999682043645183  \\
            139.3619274224142  0.016799333881135494  \\
            141.30259905995337  0.016600663230039465  \\
            143.2702953409831  0.016403236034356523  \\
            145.26539259467813  0.016207300504327473  \\
            147.28827239075034  0.01601250298094723  \\
            149.33932161242518  0.015819325459606206  \\
            151.4189325304352  0.015627464835121656  \\
            153.52750287804227  0.015437457421397644  \\
            155.66543592710622  0.01524878654606184  \\
            157.8331405652118  0.015061687141114558  \\
            160.03103137387  0.014876006686906881  \\
            162.25952870780873  0.014691837665584958  \\
            164.51905877536623  0.014509381424306786  \\
            166.81005372000593  0.014328467402492892  \\
            169.13295170296487  0.014148963820420472  \\
            171.48819698705393  0.013971356077140756  \\
            173.87624002162505  0.013795433319519703  \\
            176.29753752872057  0.01362072016739586  \\
            178.75255259042356  0.013447874719323325  \\
            181.24175473742378  0.013276387742508042  \\
            183.76562003881705  0.013106969689849304  \\
            186.324631193156  0.012938876718823772  \\
            188.91927762076665  0.012772642167024065  \\
            191.55005555735278  0.012608247013291838  \\
            194.21746814890264  0.012445025827660206  \\
            196.92202554791714  0.01228369118136061  \\
            199.66424501097933  0.012123922647214395  \\
            202.44465099768038  0.0119658008059738  \\
            205.2637752709252  0.011810132904059053  \\
            208.12215699863393  0.011655771663110073  \\
            211.02034285685943  0.011503252502341608  \\
            213.95888713434215  0.011351885080624548  \\
            216.93835183851843  0.01120212227222084  \\
            219.95930680300748  0.011054584478530728  \\
            223.02232979659385  0.010908411934246156  \\
            226.12800663372772  0.010763911282148113  \\
            229.27693128656486  0.010621335011177038  \\
            232.4697059985648  0.01048007614072553  \\
            235.7069413996728  0.010341426235779385  \\
            238.98925662310504  0.010203553579312786  \\
            242.31727942376006  0.010067250880468339  \\
            245.691646298279  0.009933489731356212  \\
            249.11300260677885  0.00980042921360781  \\
            252.58200269627847  0.00966972946260668  \\
            256.09931002584597  0.009540166090892723  \\
            259.6655972934872  0.009412290726553054  \\
            263.281546564802  0.009286164831787506  \\
            266.9478494034321  0.009161483962939308  \\
            270.66520700332416  0.009038243182667426  \\
            274.43433032283656  0.008916017002958295  \\
            278.2559402207126  0.008796860474109621  \\
            282.1307675939471  0.00867839479389443  \\
            286.0595535175742  0.00856165141337578  \\
            290.04304938639916  0.008446744522104048  \\
            294.08201705870636  0.008332220499539151  \\
            298.17722900196736  0.008220465185417336  \\
            302.3294684405776  0.008109561742106695  \\
            306.5395295056527  0.008000780634144115  \\
            310.8082173869064  0.007890949094031192  \\
            315.13634848664793  0.007785314835180687  \\
            319.52475057592136  0.007679861166563594  \\
            323.9742629528195  0.007575963012930495  \\
            328.48573660300434  0.00747427513144022  \\
            333.06003436245885  0.007373268335715543  \\
            337.69803108250915  0.007273314458771001  \\
            342.40061379714257  0.007175048190330403  \\
            347.16868189265597  0.007076926151298126  \\
            352.0031472796679  0.006981852365586084  \\
            356.90493456752296  0.006888106428126151  \\
            361.87498124112807  0.0067952569193403  \\
            366.9142378402494  0.006703537552882298  \\
            372.0236681413066  0.006612656867666075  \\
            377.2042493416997  0.006523410983407337  \\
            382.45697224669993  0.006435159384049383  \\
            387.78284145894577  0.006348295054162649  \\
            393.18287557057704  0.006263101163223458  \\
            398.6581073580439  0.006177735814343417  \\
            404.2095839796306  0.006094270009659967  \\
            409.83836717572615  0.006012430826800693  \\
            415.5455334718875  0.005930856745570636  \\
            421.3321743847289  0.005851452835754024  \\
            427.1993966306781  0.005772560164848896  \\
            433.14832233763985  0.005694733063521809  \\
            439.1800892596086  0.005617644764856567  \\
            445.29585099426555  0.0055423037360470455  \\
            451.4967772036102  0.005467307597095001  \\
            457.7840538376621  0.005393214965337198  \\
            464.15888336127773  0.005320758121900058  \\
            470.62248498412816  0.005249216337541854  \\
            477.17609489387456  0.005179024258992108  \\
            483.82096649259574  0.005109132450457711  \\
            490.55837063650506  0.005040013169958624  \\
            497.38959587900627  0.0049724394026912965  \\
            504.3159487171359  0.004905899405780663  \\
            511.3387538414326  0.0048393294397923265  \\
            518.4593543892913  0.004775070010336506  \\
            525.6791122018425  0.00471045661782348  \\
            532.9994080844087  0.0046478463723783146  \\
            540.4216420705915  0.0045849774752201745  \\
            547.9472336900287  0.004523864757093014  \\
            555.5776222398878  0.0044631406533446275  \\
            563.3142670601358  0.004403068133664211  \\
            571.1586478126429  0.004344572254141253  \\
            579.1122647641758  0.004286300628258131  \\
            587.1766390733255  0.004228746486969907  \\
            595.353313081437  0.004171870880178716  \\
            603.643850607587  0.00411646537541671  \\
            612.0498372476696  0.004061469637151729  \\
            620.57288067765  0.004006961291281431  \\
            629.2146109610344  0.003953360642018797  \\
            637.9766808606282  0.003901039197646969  \\
            646.8607661546328  0.0038487158843213375  \\
            655.8685659571429  0.003797628918216145  \\
            665.0018030431119  0.0037470914048031434  \\
            674.2622241778342  0.0036968117472673282  \\
            683.6516004510239  0.0036470538283422246  \\
            693.1717276155407  0.003598663324765552  \\
            702.8244264308346  0.003551146703591188  \\
            712.6115430111745  0.0035038401365252935  \\
            722.5349491787214  0.0034571088239441646  \\
            732.596542821523  0.00341090599585138  \\
            742.7982482564918  0.003365820220617517  \\
            753.1420165974375  0.0033212262007388136  \\
            763.6298261282242  0.003277264587864987  \\
            774.263682681127  0.0032334449035728878  \\
            785.045620020451  0.00319056902098717  \\
            795.9777002314986  0.003147946594475262  \\
            807.0620141149508  0.003106413025594814  \\
            818.300681586739  0.0030651197201913725  \\
            829.6958520834906  0.003024757943615391  \\
            841.2497049736119  0.0029843581777809812  \\
            852.9644499741025  0.002945115351420872  \\
            864.8423275731726  0.0029059337549774055  \\
            876.8856094587427  0.0028675785353007  \\
            889.0965989529158  0.0028295766578947334  \\
            901.4776314524918  0.002792208943560913  \\
            914.0310748756232  0.0027554691985230786  \\
            926.7593301146883  0.0027188838115875255  \\
            939.6648314954691  0.002683323292023039  \\
            952.750047242729  0.0026480102158956105  \\
            966.0174799522646  0.002613065124822977  \\
            979.4696670695396  0.0025782885845208802  \\
            993.10918137498  0.0025444257607726227  \\
            1006.9386314760271  0.0025109485597704334  \\
            1020.9606623060465  0.0024777075406555962  \\
            1035.1779556301763  0.0024451672688808193  \\
            1049.5932305582278  0.0024127698342777722  \\
            1064.2092440647245  0.00238116608322552  \\
            1079.0287915161837  0.002349959393957614  \\
            1094.0547072057425  0.0023188140606440247  \\
            1109.2898648952228  0.0022883268707686094  \\
            1124.737178364752  0.0022581948259974534  \\
            1140.399601970033  0.002228808704269986  \\
            1156.2801312073755  0.0021995276268869084  \\
            1172.3818032865986  0.002170939722523167  \\
            1188.7076977119034  0.0021420749632168057  \\
            1205.2609368708427  0.002113932648097283  \\
            1222.0446866314887  0.0020864097940036584  \\
            1239.0621569479156  0.002059161074913749  \\
            1256.3166024741201  0.0020322795611626794  \\
            1273.8113231864784  0.00200570581268672  \\
            1291.549665014884  0.001979435063421865  \\
            1309.5350204826677  0.0019531948093310116  \\
            1327.770829355429  0.0019278712329886597  \\
            1346.2605792989098  0.0019025380793794143  \\
            1365.0078065460139  0.0018777354932840453  \\
            1384.0160965731316  0.00185339729931016  \\
            1403.2890847858732  0.0018290297980255912  \\
            1422.8304572143534  0.0018051404006784104  \\
            1442.6439512181573  0.0017817499427553063  \\
            1462.73335620113  0.0017585075863075436  \\
            1483.1025143361044  0.0017355883889365836  \\
            1503.7553212997384  0.001713040866009927  \\
            1524.6957270175747  0.0016907743443401225  \\
            1545.9277364194768  0.0016685344192680761  \\
            1567.455410205595  0.0016469284341763739  \\
            1589.2828656229779  0.0016256220251897736  \\
            1611.41427725302  0.001604367483756372  \\
            1633.853877809862  0.0015837184980424979  \\
            1656.6059589499134  0.001563109716727348  \\
            1679.674872092653  0.0015426583995848838  \\
            1703.0650292528444  0.0015225713348746813  \\
            1726.780903884356  0.001502865298408308  \\
            1750.827031735725  0.0014835196120879584  \\
            1775.2080117176342  0.0014642767851680025  \\
            1799.9285067824765  0.0014451203951417746  \\
            1824.9932448161524  0.001426358721897779  \\
            1850.4070195423021  0.0014080795589344302  \\
            1876.1746914391215  0.001389805698832135  \\
            1902.3011886689437  0.0013718255823924551  \\
            1928.7915080207777  0.0013539887538233685  \\
            1955.650715865949  0.0013366668369787346  \\
            1982.8839491270714  0.0013192318505412886  \\
            2010.496416260499  0.0013023965755469295  \\
            2038.4933982524622  0.0012853745717364277  \\
            2066.8802496290823  0.0012689958066108527  \\
            2095.662399480433  0.0012525773275107407  \\
            2124.8453524988827  0.0012364921367523656  \\
            2154.4346900318847  0.0012205555170887478  \\
            2184.4360711494264  0.0012050525127804098  \\
            2214.855233726359  0.001189367029872488  \\
            2245.697995539774  0.001174144473809582  \\
            2276.97025538168  0.0011591039421696447  \\
            2308.6779941871696  0.001144410148702371  \\
            2340.827276178292  0.0011295184263034922  \\
            2373.424250023866  0.0011150770292163716  \\
            2406.4751500154243  0.001100968709121043  \\
            2439.98629725955  0.0010866437547987218  \\
            2473.9641008868143  0.0010729032020062733  \\
            2508.4150592775413  0.0010591789498822864  \\
            2543.345761304648  0.0010456939955971376  \\
            2578.7628875938008  0.0010323348601107016  \\
            2614.6732118010923  0.0010191507074197716  \\
            2651.083601908539  0.0010059899058135937  \\
            2688.0010215376074  0.0009932620918452564  \\
            2725.432531281028  0.0009806822322323834  \\
            2763.3852900531697  0.0009681904139539063  \\
            2801.866556459195  0.0009558322809058495  \\
            2840.883690183304  0.0009438566796931916  \\
            2880.444153396298  0.0009318401807095056  \\
            2920.555512182745  0.000919967783961254  \\
            2961.225437988034  0.0009083448240256801  \\
            3002.461709085549  0.0008966959240715094  \\
            3044.2722120643025  0.0008854902403254005  \\
            3086.6649433372745  0.0008743116854897749  \\
            3129.6480106707504  0.0008633700666085752  \\
            3173.229634734976  0.0008524437441532705  \\
            3217.4181506763716  0.0008416159878069254  \\
            3262.2220097116697  0.000831037448683556  \\
            3307.6497807442424  0.0008205591966092638  \\
            3353.7101520029287  0.0008104201050837893  \\
            3400.411932703706  0.0008000649163504413  \\
            3447.764054734464  0.0007901781463036023  \\
            3495.775574363275  0.0007802528366243346  \\
            3544.4556739704353  0.0007704174746907381  \\
            3593.813663804626  0.0007608370158127286  \\
            3643.8589837635445  0.0007512003876253583  \\
            3694.6012051993025  0.0007419809961643187  \\
            3746.050032748993  0.0007326750702520274  \\
            3798.215306190736  0.0007235315128998252  \\
            3851.107002325569  0.0007146563014514271  \\
            3904.73523688556  0.0007055932783664348  \\
            3959.1102664684586  0.0006969632268373811  \\
            4014.242490499322  0.0006883828471311873  \\
            4070.1424532194387  0.000679794624912289  \\
            4126.820845702951  0.0006714456353675952  \\
            4184.2885079015805  0.0006630575901163891  \\
            4242.556430717777  0.0006548222225956736  \\
            4301.635758106795  0.0006467871636407992  \\
            4361.537789208006  0.000638824093552521  \\
            4422.273980505902  0.0006310397641010994  \\
            4483.855948021186  0.0006232791769588361  \\
            4546.2954695324  0.0006156461316282719  \\
            4609.604486828433  0.0006080254716518219  \\
            4673.795107992463  0.0006005801173501957  \\
            4738.8796097176555  0.0005932656489263194  \\
            4804.870439655129  0.0005860478428077311  \\
            4871.780218794631  0.0005788502751475337  \\
            4939.621743878321  0.0005718775294481063  \\
            5008.407989848212  0.0005648337518166061  \\
            5078.152112327676  0.0005580616027278927  \\
            5148.867450137493  0.0005512839366254572  \\
            5220.567527846975  0.000544609912920367  \\
            5293.266058360561  0.0005379976587827418  \\
            5366.976945540476  0.000531514611203082  \\
            5441.714286865893  0.0005250947736339958  \\
            5517.492376129123  0.000518817377695821  \\
            5594.325706169378  0.0005125589109154159  \\
            5672.228971644544  0.0005064046764964036  \\
            5751.217071841614  0.000500339092828395  \\
            5831.305113526224  0.0004942986405667714  \\
            5912.508413831875  0.0004883776384776421  \\
            5994.8425031894085  0.0004825903998271164  \\
            6078.32312829723  0.00047684152590891633  \\
            6162.966255132943  0.0004711455437878091  \\
            6248.788072006894  0.00046555871956558136  \\
            6335.804992658248  0.0004600010328820965  \\
            6424.033659394191  0.00045458983889460844  \\
            6513.490946272803  0.00044921545022014766  \\
            6604.193962330305  0.0004438424135807751  \\
            6696.160054853222  0.0004386903769687957  \\
            6789.406812696106  0.00043351955094363316  \\
            6883.9520696454965  0.00042842977658062514  \\
            6979.81390783066  0.00042339375553911515  \\
            7077.010661181889  0.00041846072494025166  \\
            7175.560918936929  0.0004135012436887166  \\
            7275.483529196225  0.000408710792201085  \\
            7376.79760252773  0.0004038991253911387  \\
            7479.522515621821  0.00039917799692605605  \\
            7583.677914997191  0.0003945958614779901  \\
            7689.283720758313  0.0003900158437298517  \\
            7796.360130405237  0.00038544250733926256  \\
            7904.92762269642  0.00038102569947666637  \\
            8015.006961565405  0.00037658800658892924  \\
            8126.6192000919455  0.0003723418897792522  \\
            8239.78568452852  0.00036801270951524183  \\
            8354.528058382872  0.00036380288396774393  \\
            8470.868266557402  0.00035964100018487334  \\
            8588.82855954625  0.0003555087584047831  \\
            8708.431497690724  0.00035142016501276476  \\
            8829.699955494092  0.00034744436298579445  \\
            8952.6571259964  0.0003434955132863425  \\
            9077.326525210223  0.000339584228509523  \\
            9203.73199661822  0.0003357722005063198  \\
            9331.89771573324  0.0003319082310138645  \\
            9461.848194722003  0.0003281665901708317  \\
            9593.608287093148  0.00032447150555328885  \\
            9727.203192450537  0.00032082528059682936  \\
            9862.65846131282  0.00031720876200376063  \\
            10000.0  0.00031365988745726353  \\
        }
        ;
    \addlegendentry {fixed feed. (n=9)}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={9da16909-9d3a-4807-ae03-a202d9569b71}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.01  0.07120958396031517  \\
            0.010139254075588154  0.06979234585487466  \\
            0.010280447320933092  0.06839956050418608  \\
            0.010423606739764018  0.06703145779729638  \\
            0.01056875971184804  0.06568820471582681  \\
            0.010715933998226712  0.0643699094384857  \\
            0.010865157746525383  0.06307662540842347  \\
            0.011016459496336563  0.061808355334164934  \\
            0.01116986818467823  0.0605650550992979  \\
            0.011325413151528114  0.05934663756027294  \\
            0.011483124145435111  0.05815297621550568  \\
            0.011643031329208768  0.056983908732502794  \\
            0.011805165285688049  0.05583924032292076  \\
            0.011969557023590434  0.054718746958272946  \\
            0.012136237983442412  0.05362217842158027  \\
            0.012305240043592616  0.05254926119239313  \\
            0.012476595526308698  0.05149970116458794  \\
            0.012650337203959031  0.050473186197909393  \\
            0.012826498305280605  0.049469388505646146  \\
            0.013005112521734093  0.048487966881949805  \\
            0.013186214013947485  0.047528568773245114  \\
            0.013369837418249465  0.04659083219888342  \\
            0.013556017853293682  0.04567438752682658  \\
            0.013744790926775373  0.044778859110504374  \\
            0.013936192742241428  0.04390386679331383  \\
            0.014130259905995337  0.04304902728740486  \\
            0.014327029534098309  0.042213955433471714  \\
            0.014526539259467805  0.041398265348281414  \\
            0.014728827239075025  0.040601571466592365  \\
            0.014933932161242525  0.03982348948399385  \\
            0.01514189325304352  0.03906363720705031  \\
            0.015352750287804227  0.03832163531687092  \\
            0.01556654359271062  0.037597108052054906  \\
            0.015783314056521173  0.036889683816639394  \\
            0.01600310313738701  0.036198995718446716  \\
            0.016225952870780873  0.035524682042893205  \\
            0.016451905877536626  0.03486638666704157  \\
            0.016681005372000592  0.03422375941837888  \\
            0.01691329517029648  0.0335964563824505  \\
            0.017148819698705402  0.03298414016320826  \\
            0.017387624002162504  0.03238648009956597  \\
            0.017629753752872058  0.03180315244138054  \\
            0.017875255259042353  0.031233840487704983  \\
            0.018124175473742368  0.030678234689859772  \\
            0.018376562003881713  0.03013603272152717  \\
            0.018632463119315597  0.02960693951772367  \\
            0.01889192776207666  0.029090667284150884  \\
            0.01915500555573528  0.028586935478072277  \\
            0.019421746814890256  0.028095470761458075  \\
            0.019692202554791725  0.027616006926722392  \\
            0.019966424501097934  0.0271482847949742  \\
            0.020244465099768037  0.02669205208617348  \\
            0.02052637752709252  0.026247063260115066  \\
            0.02081221569986338  0.02581307932652508  \\
            0.021102034285685956  0.02538986762198931  \\
            0.021395888713434227  0.02497720155065437  \\
            0.021693835183851845  0.024574860284887205  \\
            0.021995930680300747  0.024182628421146178  \\
            0.022302232979659373  0.02380029558530964  \\
            0.022612800663372783  0.023427655980568056  \\
            0.022927693128656498  0.02306450786967012  \\
            0.02324697059985648  0.022710652981844458  \\
            0.023570694139967277  0.022365895833091114  \\
            0.02389892566231049  0.022030042946675543  \\
            0.024231727942375995  0.021702901958643616  \\
            0.024569164629827913  0.021384280590916016  \\
            0.024911300260677883  0.021073985472109168  \\
            0.025258200269627846  0.020771820783698255  \\
            0.02560993100258458  0.020477586706458627  \\
            0.02596655972934871  0.02019107763953797  \\
            0.026328154656480213  0.01991208016213985  \\
            0.02669478494034321  0.019640370705796724  \\
            0.027066520700332414  0.01937571290415046  \\
            0.027443433032283655  0.019117854587277033  \\
            0.027825594022071243  0.01886652438983354  \\
            0.02821307675939472  0.018621427947364218  \\
            0.02860595535175742  0.018382243664311446  \\
            0.029004304938639917  0.01814861805208625  \\
            0.029408201705870638  0.017920160657822953  \\
            0.029817722900196717  0.017696438636377692  \\
            0.03023294684405778  0.01747697106226091  \\
            0.030653952950565267  0.017261223137003283  \\
            0.031080821738690638  0.017048600523452778  \\
            0.03151363484866479  0.016838444133111332  \\
            0.03195247505759212  0.016630025805894472  \\
            0.03239742629528197  0.01642254545070134  \\
            0.03284857366030044  0.01621513035242392  \\
            0.03330600343624589  0.016006837483187427  \\
            0.033769803108250916  0.01579665976077456  \\
            0.03424006137971424  0.0155835372450621  \\
            0.034716868189265615  0.01536637421430063  \\
            0.03520031472796679  0.015144062873055772  \\
            0.0356904934567523  0.014915514069944225  \\
            0.0361874981241128  0.014679694817860318  \\
            0.03669142378402492  0.014435671614440279  \\
            0.03720236681413068  0.014182657605782106  \\
            0.037720424934169994  0.013920060632159429  \\
            0.03824569722466999  0.013647528310426265  \\
            0.03877828414589457  0.01336498575303301  \\
            0.039318287557057685  0.013072661502262658  \\
            0.039865810735804405  0.012771097909080048  \\
            0.04042095839796308  0.012461143522060947  \\
            0.040983836717572615  0.012143926925943592  \\
            0.04155455334718875  0.011820813585121388  \\
            0.04213321743847287  0.011493349222404836  \\
            0.04271993966306779  0.011163194728264233  \\
            0.043314832233764006  0.010832058294295482  \\
            0.04391800892596086  0.01050163031874402  \\
            0.044529585099426554  0.010173525749423113  \\
            0.045149677720361  0.009849237155069503  \\
            0.04577840538376619  0.00953010025226953  \\
            0.0464158883361278  0.009217272140104104  \\
            0.04706224849841281  0.008911721306998528  \\
            0.047717609489387455  0.008614227671514563  \\
            0.04838209664925955  0.008325390506399081  \\
            0.04905583706365048  0.00804564201447704  \\
            0.04973895958790065  0.007775264485278802  \\
            0.050431594871713586  0.007514409267214995  \\
            0.05113387538414326  0.007263116159348197  \\
            0.05184593543892913  0.007021332198372626  \\
            0.05256791122018422  0.006788929151569099  \\
            0.0532999408084409  0.006565719305500414  \\
            0.05404216420705915  0.006351469357404556  \\
            0.054794723369002866  0.006145912374736735  \\
            0.055557762223988776  0.005948757896262838  \\
            0.05633142670601355  0.005759700315315719  \\
            0.05711586478126432  0.005578425722121608  \\
            0.05791122647641758  0.005404617396148402  \\
            0.05871766390733255  0.005237960138451696  \\
            0.0595353313081437  0.0050781436234590815  \\
            0.06036438506075867  0.004924864933742676  \\
            0.061204983724766994  0.004777830422928761  \\
            0.062057288067765004  0.004636757033019429  \\
            0.06292146109610344  0.004501373174150979  \\
            0.06379766808606283  0.0043714192580838925  \\
            0.06468607661546324  0.00424664796173168  \\
            0.06558685659571432  0.004126824283973746  \\
            0.06650018030431122  0.00401172544783083  \\
            0.06742622241778343  0.00390114069071483  \\
            0.06836516004510239  0.003794870977684428  \\
            0.06931717276155404  0.0036927286663669275  \\
            0.07028244264308349  0.0035945371472419696  \\
            0.07126115430111749  0.0035001304791714774  \\
            0.07225349491787214  0.0034093530373619065  \\
            0.0732596542821523  0.0033220591892592667  \\
            0.07427982482564914  0.0032381130132198887  \\
            0.07531420165974372  0.003157388075186166  \\
            0.07636298261282246  0.0030797672802969026  \\
            0.0774263682681127  0.00300514281948253  \\
            0.0785045620020451  0.0029334162362575607  \\
            0.07959777002314981  0.0028644986467475666  \\
            0.08070620141149504  0.0027983111576674784  \\
            0.08183006815867394  0.0027347855442865455  \\
            0.08296958520834907  0.002673865276256742  \\
            0.08412497049736119  0.0026155070181466183  \\
            0.08529644499741021  0.002559682791251796  \\
            0.08648423275731722  0.002506383076567744  \\
            0.08768856094587431  0.002455621287723141  \\
            0.08890965989529158  0.0024074402863336767  \\
            0.09014776314524918  0.0023619220219710402  \\
            0.09140310748756232  0.002319202089250144  \\
            0.09267593301146879  0.002279492268924996  \\
            0.09396648314954695  0.002243116495140028  \\
            0.0952750047242729  0.002210570310825887  \\
            0.09660174799522646  0.0021826232922320795  \\
            0.09794696670695396  0.0021605041276028377  \\
            0.09931091813749796  0.002146253623532668  \\
            0.10069386314760276  0.002143437608078195  \\
            0.10209606623060467  0.002158652741579543  \\
            0.10351779556301763  0.002204569122419925  \\
            0.10495932305582274  0.002302174017929982  \\
            0.10642092440647241  0.0024345809858347593  \\
            0.1079028791516184  0.0023764293189447528  \\
            0.10940547072057427  0.0021579938184916095  \\
            0.11092898648952228  0.0019990721820122475  \\
            0.11247371783647517  0.0018986683692013878  \\
            0.11403996019700328  0.0018305967486504503  \\
            0.1156280131207376  0.0017806544969971635  \\
            0.11723818032865989  0.0017416677715443266  \\
            0.11887076977119033  0.0017097927124134424  \\
            0.12052609368708422  0.001682820641546802  \\
            0.12220446866314884  0.0016594004776647523  \\
            0.12390621569479163  0.0016386603573215694  \\
            0.12563166024741204  0.001620011562701066  \\
            0.12738113231864784  0.0016030410649713962  \\
            0.12915496650148842  0.0015874498366653064  \\
            0.13095350204826672  0.0015730162001298734  \\
            0.13277708293554297  0.0015595737122183072  \\
            0.134626057929891  0.0015469981693891524  \\
            0.1365007806546014  0.0015352011104851424  \\
            0.13840160965731316  0.0015241289750934142  \\
            0.14032890847858728  0.0015137681822394538  \\
            0.14228304572143527  0.0015041553850618822  \\
            0.14426439512181577  0.0014953829724001647  \\
            0.14627333562011302  0.0014875677257806558  \\
            0.14831025143361043  0.0014807653734488632  \\
            0.1503755321299738  0.0014749497411745943  \\
            0.15246957270175737  0.0014702775981122861  \\
            0.15459277364194773  0.0014671856353365262  \\
            0.15674554102055954  0.0014650641668049844  \\
            0.1589282865622978  0.001463380773445538  \\
            0.16114142772530193  0.001462044087235807  \\
            0.16338538778098613  0.001461085728021852  \\
            0.16566059589499144  0.0014605885877536488  \\
            0.16796748720926535  0.0014606739307512504  \\
            0.17030650292528443  0.0014615009611748128  \\
            0.17267809038843557  0.0014632687049626865  \\
            0.17508270317357244  0.0014662139620129184  \\
            0.1775208011717635  0.00147059768999896  \\
            0.1799928506782477  0.0014766713067171221  \\
            0.18249932448161524  0.0014846174692776089  \\
            0.18504070195423017  0.0014944689856800173  \\
            0.18761746914391206  0.0015060238358038612  \\
            0.19023011886689448  0.001518789231785804  \\
            0.19287915080207782  0.0015319946823449833  \\
            0.19556507158659492  0.0015447008245668792  \\
            0.19828839491270708  0.0015559891447387325  \\
            0.20104964162604985  0.0015651640904107266  \\
            0.2038493398252463  0.001571878860067897  \\
            0.20668802496290825  0.0015761382285377772  \\
            0.2095662399480433  0.0015782032460717253  \\
            0.21248453524988822  0.0015784628593787005  \\
            0.2154434690031884  0.0015773270306790252  \\
            0.21844360711494273  0.001575162524438593  \\
            0.221485523372636  0.0015722667879322892  \\
            0.2245697995539774  0.001568866007419625  \\
            0.227697025538168  0.0015651246868143682  \\
            0.2308677994187169  0.0015611586605770295  \\
            0.2340827276178293  0.001557047483789362  \\
            0.23734242500238667  0.0015528446757129696  \\
            0.2406475150015424  0.001548585582673955  \\
            0.243998629725955  0.0015442931564918403  \\
            0.24739641008868135  0.0015399820891672637  \\
            0.250841505927754  0.0015356617232686995  \\
            0.2543345761304649  0.0015313380813825016  \\
            0.2578762887593802  0.0015270152759969042  \\
            0.2614673211801092  0.0015226964911052095  \\
            0.2651083601908538  0.0015183846724672156  \\
            0.2688001021537606  0.0015140830236740107  \\
            0.27254325312810285  0.0015097953768927702  \\
            0.2763385290053171  0.0015055264877008308  \\
            0.28018665564591955  0.0015012822903219892  \\
            0.28408836901833034  0.0014970701412047997  \\
            0.28804441533962966  0.001492899073959864  \\
            0.2920555512182746  0.0014887800864337598  \\
            0.29612254379880354  0.001484726480701859  \\
            0.30024617090855493  0.001480754278822208  \\
            0.30442722120643023  0.0014768827413669063  \\
            0.3086664943337273  0.0014731350223724108  \\
            0.3129648010670752  0.0014695390039994578  \\
            0.3173229634734977  0.0014661283677151814  \\
            0.32174181506763716  0.0014629439775702348  \\
            0.3262222009711669  0.0014600356768027121  \\
            0.3307649780744241  0.0014574646338735744  \\
            0.335371015200293  0.0014553064206381972  \\
            0.3400411932703707  0.001453655065919083  \\
            0.3447764054734464  0.001452628401652229  \\
            0.3495775574363275  0.0014523750967304096  \\
            0.3544455673970434  0.0014530838208487962  \\
            0.35938136638046275  0.0014549948953396143  \\
            0.36438589837635454  0.0014584142947437644  \\
            0.36946012051993027  0.0014637282433786138  \\
            0.37460500327489926  0.001471412074365419  \\
            0.3798215306190735  0.0014820149541743199  \\
            0.38511070023255706  0.0014960720524902083  \\
            0.3904735236885561  0.001513827822207973  \\
            0.3959110266468459  0.0015345340264343705  \\
            0.4014242490499321  0.0015550353543256092  \\
            0.4070142453219438  0.0015680647838903837  \\
            0.41268208457029537  0.0015632353624176556  \\
            0.4184288507901581  0.001534426965738192  \\
            0.42425564307177777  0.0014868261181902784  \\
            0.43016357581067943  0.0014320699578717416  \\
            0.4361537789208005  0.0013790585771272699  \\
            0.4422273980505899  0.0013315240532179979  \\
            0.4483855948021188  0.0012900022419912098  \\
            0.45462954695324004  0.0012537909850169437  \\
            0.4609604486828433  0.0012219229557172522  \\
            0.4673795107992462  0.0011935170681232556  \\
            0.47388796097176533  0.0011678646695497453  \\
            0.4804870439655131  0.0011444239389547478  \\
            0.48717802187946313  0.0011227901667607957  \\
            0.4939621743878321  0.0011026648859951075  \\
            0.5008407989848211  0.0010838302095460444  \\
            0.5078152112327674  0.0010661291096779235  \\
            0.5148867450137494  0.00104945071918044  \\
            0.5220567527846975  0.0010337193892319793  \\
            0.5293266058360562  0.0010188862794853536  \\
            0.5366976945540475  0.0010049224228391139  \\
            0.5441714286865891  0.0009918125097206248  \\
            0.5517492376129125  0.0009795491450743836  \\
            0.5594325706169379  0.000968127991896233  \\
            0.5672228971644544  0.0009575447273123658  \\
            0.5751217071841612  0.0009477946991142159  \\
            0.5831305113526223  0.0009388755037340934  \\
            0.5912508413831878  0.0009307918776563274  \\
            0.599484250318941  0.0009235618891922017  \\
            0.607832312829723  0.0009172234294417871  \\
            0.6162966255132941  0.0009118395185249706  \\
            0.6248788072006892  0.0009074986625954497  \\
            0.633580499265825  0.000904303627597043  \\
            0.6424033659394193  0.0009023476424831501  \\
            0.6513490946272803  0.0009016973111996852  \\
            0.6604193962330305  0.0009024063576547845  \\
            0.669616005485322  0.000904548136252747  \\
            0.6789406812696108  0.0009082243773840003  \\
            0.6883952069645498  0.0009135166274838495  \\
            0.6979813907830661  0.0009203969936293748  \\
            0.7077010661181888  0.0009286876962334271  \\
            0.7175560918936926  0.0009381233611831762  \\
            0.7275483529196228  0.0009484432614075111  \\
            0.7376797602527733  0.0009594384290488856  \\
            0.7479522515621823  0.0009709560710771071  \\
            0.758367791499719  0.0009828883002161492  \\
            0.7689283720758311  0.0009951600178762898  \\
            0.7796360130405233  0.001007719905713117  \\
            0.7904927622696423  0.0010205345021932599  \\
            0.8015006961565406  0.0010335845584722502  \\
            0.8126619200091945  0.0010468629793884128  \\
            0.8239785684528518  0.0010603738977946243  \\
            0.8354528058382867  0.0010741326306736364  \\
            0.8470868266557405  0.0010881664109681684  \\
            0.8588828559546251  0.00110251589881871  \\
            0.8708431497690724  0.001117237569229652  \\
            0.882969995549409  0.0011324071644430377  \\
            0.8952657125996397  0.0011481244989028328  \\
            0.9077326525210228  0.0011645200167709456  \\
            0.9203731996618223  0.0011817636194042373  \\
            0.9331897715733238  0.0012000763660082647  \\
            0.9461848194722  0.001219745592316468  \\
            0.9593608287093143  0.001241143478776458  \\
            0.9727203192450541  0.0012647472957799492  \\
            0.9862658461312822  0.001291154214135961  \\
            1.0  0.0013210687585040602  \\
            1.013925407558815  0.0013552021052232561  \\
            1.0280447320933093  0.0013939309480066257  \\
            1.0423606739764015  0.0014364047351831852  \\
            1.0568759711848041  0.001478782433206876  \\
            1.0715933998226712  0.00151248465616897  \\
            1.0865157746525382  0.001526614803448924  \\
            1.1016459496336566  0.001516952562254334  \\
            1.116986818467823  0.0014905564960822192  \\
            1.1325413151528119  0.0014582337985973427  \\
            1.148312414543511  0.0014270488196285397  \\
            1.1643031329208766  0.0013997127221779724  \\
            1.180516528568805  0.001376584709321727  \\
            1.1969557023590434  0.0013571648824556137  \\
            1.2136237983442408  0.0013407777559319004  \\
            1.2305240043592616  0.001326814185042067  \\
            1.2476595526308696  0.0013147916042288944  \\
            1.2650337203959034  0.001304350707962496  \\
            1.2826498305280605  0.0012952342156172525  \\
            1.3005112521734088  0.001287263613579858  \\
            1.3186214013947486  0.0012803187647242452  \\
            1.3369837418249464  0.0012743216734028636  \\
            1.3556017853293685  0.0012692255013187  \\
            1.3744790926775374  0.0012650184148977534  \\
            1.3936192742241424  0.0012619612455324295  \\
            1.4130259905995337  0.0012612906425195337  \\
            1.4327029534098308  0.0012618360694239114  \\
            1.4526539259467808  0.0012632154674312712  \\
            1.4728827239075026  0.0012653822670486137  \\
            1.4933932161242522  0.0012683163916409302  \\
            1.5141893253043521  0.0012720123936532223  \\
            1.5352750287804227  0.0012764813574440098  \\
            1.5566543592710615  0.001281754349580444  \\
            1.5783314056521174  0.0012878875431099502  \\
            1.6003103137387007  0.0012949714627567164  \\
            1.6225952870780873  0.001303147553894083  \\
            1.6451905877536623  0.001312635725180793  \\
            1.6681005372000586  0.0013237780419256553  \\
            1.691329517029648  0.0013371081992179594  \\
            1.7148819698705398  0.0013534662534877807  \\
            1.7387624002162507  0.0013741978205639763  \\
            1.7629753752872057  0.0014015151964303528  \\
            1.787525525904235  0.0014391622124712655  \\
            1.812417547374237  0.0014935398590862161  \\
            1.8376562003881711  0.0015745573260817556  \\
            1.8632463119315603  0.0016875964188617074  \\
            1.8891927762076663  0.00178302326592793  \\
            1.9155005555735276  0.0017537170033882724  \\
            1.9421746814890257  0.001652110996153648  \\
            1.9692202554791722  0.0015639181405448462  \\
            1.996642450109794  0.001500378814505539  \\
            2.0244465099768036  0.0014541834984042057  \\
            2.052637752709252  0.001418977243628496  \\
            2.0812215699863383  0.0013907835014090385  \\
            2.1102034285685956  0.0013671930572292015  \\
            2.139588871343422  0.0013467149949146812  \\
            2.1693835183851844  0.0013283981896894382  \\
            2.1995930680300746  0.0013116191633478743  \\
            2.2302232979659378  0.00129596150231102  \\
            2.2612800663372785  0.0012811455540390868  \\
            2.2927693128656492  0.001266986491778819  \\
            2.324697059985648  0.0012533690008110713  \\
            2.3570694139967276  0.0012402321286518465  \\
            2.3898925662310497  0.0012275606129560533  \\
            2.4231727942375993  0.0012153804027535463  \\
            2.456916462982791  0.0012037566427277775  \\
            2.491130026067789  0.0011927923471745819  \\
            2.5258200269627844  0.0011826256809818246  \\
            2.5609931002584587  0.0011734240706479347  \\
            2.596655972934871  0.0011653758869670846  \\
            2.632815465648021  0.0011586862458732032  \\
            2.6694784940343212  0.0011535920183651802  \\
            2.706652070033241  0.0011504345827833913  \\
            2.7443433032283644  0.0011500055988391575  \\
            2.7825594022071245  0.0011542795718196268  \\
            2.821307675939472  0.0011634386764999003  \\
            2.8605955351757424  0.0011770200843164691  \\
            2.9004304938639915  0.001195976956800718  \\
            2.9408201705870627  0.0012221236047094898  \\
            2.981772290019672  0.0012583195191948706  \\
            3.0232946844057773  0.0013089889447116727  \\
            3.0653952950565277  0.0013806128039666897  \\
            3.1080821738690636  0.001480334718871123  \\
            3.1513634848664784  0.00160417112152601  \\
            3.195247505759212  0.0017012208390261214  \\
            3.239742629528197  0.0016867266017525548  \\
            3.2848573660300446  0.0015834538241854233  \\
            3.330600343624589  0.0014728942045829153  \\
            3.3769803108250906  0.0013852389389462905  \\
            3.424006137971425  0.0013236034599653625  \\
            3.4716868189265613  0.0012860419690502764  \\
            3.52003147279668  0.0012626735171351485  \\
            3.5690493456752295  0.0012480662711719503  \\
            3.6187498124112794  0.0012393771733920397  \\
            3.6691423784024932  0.0012349362561813486  \\
            3.7202366814130676  0.0012336792372913757  \\
            3.7720424934169983  0.0012349946265319506  \\
            3.824569722466999  0.0012388237469808986  \\
            3.877828414589456  0.0012457106931839442  \\
            3.9318287557057694  0.0012553912730869654  \\
            3.9865810735804406  0.0012666130251361564  \\
            4.042095839796307  0.0012785910879240384  \\
            4.0983836717572615  0.0012909503019326754  \\
            4.155455334718876  0.0013034748712344427  \\
            4.213321743847288  0.001316017544817877  \\
            4.271993966306779  0.001328467604949551  \\
            4.3314832233764  0.001340737326319739  \\
            4.391800892596086  0.0013527551137216794  \\
            4.452958509942655  0.0013644615035318948  \\
            4.514967772036101  0.0013758065987955564  \\
            4.577840538376619  0.0013867483202913426  \\
            4.641588833612778  0.0013972511704887411  \\
            4.706224849841282  0.0014072853435680853  \\
            4.771760948938746  0.0014168260800090822  \\
            4.838209664925956  0.0014258531985332436  \\
            4.905583706365048  0.0014343507581373604  \\
            4.973895958790064  0.001442306815891126  \\
            5.04315948717136  0.0014497132554311752  \\
            5.113387538414326  0.0014565656685801601  \\
            5.184593543892912  0.0014628632787996065  \\
            5.256791122018422  0.0014686089011150152  \\
            5.329994080844091  0.0014738089390081489  \\
            5.404216420705916  0.001478473425772084  \\
            5.479472336900287  0.0014826161267484353  \\
            5.555776222398876  0.0014862547325091573  \\
            5.633142670601354  0.0014894111949631556  \\
            5.711586478126432  0.001492112296149785  \\
            5.791122647641759  0.0014943906061418587  \\
            5.871766390733256  0.0014962861062792062  \\
            5.953533130814368  0.0014978489644395488  \\
            6.036438506075867  0.0014991442883135714  \\
            6.1204983724767  0.0015002600628565969  \\
            6.205728806776502  0.0015013191035862026  \\
            6.292146109610344  0.0015024913513841571  \\
            6.379766808606281  0.001503986788393232  \\
            6.468607661546326  0.0015059900080064647  \\
            6.558685659571432  0.0015085489474870673  \\
            6.65001803043112  0.0015115478373072867  \\
            6.742622241778342  0.0015148067346017445  \\
            6.836516004510237  0.001518173673035802  \\
            6.931717276155405  0.001521546747671737  \\
            7.028244264308349  0.0015248619202092785  \\
            7.1261154301117475  0.0015280773783346048  \\
            7.225349491787214  0.0015311626988660954  \\
            7.3259654282152304  0.001534092587247006  \\
            7.427982482564916  0.001536843654286419  \\
            7.531420165974372  0.0015393930182640442  \\
            7.636298261282244  0.001541717943001404  \\
            7.742636826811269  0.0015437960102199833  \\
            7.850456200204509  0.001545605507441823  \\
            7.959777002314984  0.0015471258360426853  \\
            8.070620141149503  0.0015483378354435489  \\
            8.183006815867392  0.0015492239943547135  \\
            8.29695852083491  0.0015497685881694057  \\
            8.412497049736118  0.001549957851695209  \\
            8.529644499741023  0.0015497803788865115  \\
            8.648423275731723  0.0015492280523175233  \\
            8.768856094587429  0.0015482979786964712  \\
            8.89096598952916  0.0015469962194057138  \\
            9.014776314524918  0.0015453447375902228  \\
            9.14031074875623  0.001543394370776226  \\
            9.267593301146878  0.0015412497681761537  \\
            9.396648314954696  0.0015391185612944603  \\
            9.527500472427292  0.001537401194461428  \\
            9.660174799522645  0.00153678148014207  \\
            9.794696670695393  0.0015380711671248598  \\
            9.931091813749795  0.0015417276273428152  \\
            10.069386314760276  0.001547493573697807  \\
            10.209606623060466  0.0015546055362136526  \\
            10.351779556301762  0.0015623837242479803  \\
            10.495932305582278  0.0015703489214496825  \\
            10.642092440647241  0.0015781431675949043  \\
            10.79028791516184  0.0015854879632958801  \\
            10.940547072057424  0.0015921680274167496  \\
            11.092898648952227  0.001598028283586315  \\
            11.24737178364752  0.0016030097566906876  \\
            11.403996019700324  0.001607684884423976  \\
            11.56280131207376  0.0016217942676793155  \\
            11.72381803286599  0.0016419073183297523  \\
            11.887076977119033  0.0016624030545231861  \\
            12.052609368708426  0.0016838033124381264  \\
            12.22044686631488  0.0017072621730010954  \\
            12.390621569479164  0.0017342151965375572  \\
            12.563166024741207  0.001765795496874653  \\
            12.738113231864785  0.0018006083383773515  \\
            12.91549665014884  0.0018362844358825957  \\
            13.095350204826671  0.0018713929649662806  \\
            13.277708293554298  0.0019051370547669693  \\
            13.462605792989104  0.0019370027624116052  \\
            13.650078065460137  0.001966614198414452  \\
            13.840160965731316  0.001993680696653688  \\
            14.032890847858724  0.0020179811511028723  \\
            14.228304572143527  0.002039364408075647  \\
            14.426439512181581  0.002057756673336858  \\
            14.627333562011298  0.0020731706639475823  \\
            14.831025143361044  0.002085711885421219  \\
            15.037553212997377  0.0020955770704584637  \\
            15.246957270175738  0.002103039973637004  \\
            15.459277364194778  0.0021084217533571406  \\
            15.67455410205595  0.002112046289641113  \\
            15.89282865622978  0.0021141782161642245  \\
            16.114142772530197  0.0021149294268053265  \\
            16.338538778098613  0.0021141323226291945  \\
            16.566059589499144  0.0021112597508242954  \\
            16.79674872092653  0.0021055175072854267  \\
            17.030650292528442  0.0020961964576113154  \\
            17.26780903884356  0.0020879408926272685  \\
            17.508270317357244  0.0020836617175472192  \\
            17.75208011717635  0.0020897055899399522  \\
            17.999285067824765  0.0020933374000010148  \\
            18.249932448161523  0.002091732911285932  \\
            18.504070195423022  0.0020848362936689156  \\
            18.761746914391203  0.0020728288704006887  \\
            19.02301188668945  0.0020560775782388673  \\
            19.287915080207778  0.00203513535708172  \\
            19.556507158659493  0.0020107670625912643  \\
            19.828839491270713  0.0019840155168494794  \\
            20.10496416260498  0.001956329036092213  \\
            20.384933982524633  0.0019296662464173852  \\
            20.66880249629083  0.0019062082253478601  \\
            20.956623994804332  0.0018880433886846563  \\
            21.24845352498883  0.001877792773790975  \\
            21.544346900318832  0.0018758945336965643  \\
            21.84436071149427  0.0018787585816136467  \\
            22.148552337263602  0.0018832845624936502  \\
            22.45697995539774  0.0018877855398509544  \\
            22.7697025538168  0.0018915677572001338  \\
            23.086779941871686  0.0019013538344798558  \\
            23.408272761782932  0.0019092696268507754  \\
            23.734242500238675  0.0019148193570846111  \\
            24.06475150015424  0.0019179959531358463  \\
            24.399862972595503  0.001921130432926374  \\
            24.73964100886813  0.0019248284695105803  \\
            25.084150592775398  0.0019260007956387634  \\
            25.433457613046496  0.0019242060344591197  \\
            25.787628875938008  0.0019196823703396576  \\
            26.14673211801092  0.0019128633766625769  \\
            26.510836019085374  0.0019043273630107722  \\
            26.88001021537606  0.001894765834192852  \\
            27.25432531281029  0.0018848303784645894  \\
            27.633852900531696  0.001874850680507171  \\
            28.018665564591952  0.0018647316199690712  \\
            28.40883690183304  0.001854169850633669  \\
            28.804441533962965  0.0018428853808897764  \\
            29.205555121827466  0.0018307099828875674  \\
            29.612254379880344  0.0018175876370884081  \\
            30.024617090855493  0.001803544441493124  \\
            30.442722120643026  0.001788656697985585  \\
            30.86664943337273  0.0017730332046221077  \\
            31.29648010670752  0.0017568232979039895  \\
            31.732296347349763  0.0017402631591215193  \\
            32.174181506763716  0.0017237732867461796  \\
            32.622220097116696  0.0017080228048831163  \\
            33.07649780744241  0.0016935222148242786  \\
            33.5371015200293  0.0016799624560370039  \\
            34.00411932703706  0.0016666993349208014  \\
            34.47764054734464  0.0016533764162178829  \\
            34.95775574363275  0.0016398952857772057  \\
            35.44455673970434  0.0016262639546348716  \\
            35.938136638046274  0.001612508233972565  \\
            36.43858983763545  0.0015986354488120036  \\
            36.94601205199302  0.0015846352256933087  \\
            37.46050032748993  0.0015705076959806167  \\
            37.98215306190734  0.0015563251895839398  \\
            38.511070023255705  0.0015423992021758356  \\
            39.04735236885562  0.0015297298146295193  \\
            39.591102664684584  0.001519649706597374  \\
            40.14242490499322  0.0015113025226939345  \\
            40.701424532194366  0.0015032802656458262  \\
            41.26820845702954  0.0014950303430262117  \\
            41.84288507901582  0.001486371566835083  \\
            42.42556430717777  0.001477241291517988  \\
            43.01635758106795  0.0014676212067328688  \\
            43.61537789208003  0.0014575131372714884  \\
            44.22273980505899  0.0014469297263448029  \\
            44.838559480211885  0.0014358903319977498  \\
            45.462954695323994  0.0014244190767953929  \\
            46.09604486828434  0.0014125439513988686  \\
            46.73795107992461  0.001400296548213868  \\
            47.38879609717654  0.001387712274010964  \\
            48.048704396551315  0.001374831023701976  \\
            48.71780218794631  0.0013616983881096618  \\
            49.396217438783204  0.0013483675379853475  \\
            50.08407989848212  0.0013349019766937047  \\
            50.78152112327673  0.001321379331047138  \\
            51.48867450137495  0.001307896118529884  \\
            52.205675278469755  0.0012945727505350763  \\
            52.93266058360561  0.0012815567436846886  \\
            53.66976945540476  0.0012690208142025583  \\
            54.4171428686589  0.0012571526450597113  \\
            55.17492376129126  0.001246131578739482  \\
            55.94325706169378  0.0012360769360911798  \\
            56.72228971644543  0.0012269734329135972  \\
            57.51217071841614  0.0012186654220783604  \\
            58.313051135262214  0.001210958486919988  \\
            59.12508413831878  0.0012037164910811643  \\
            59.94842503189409  0.0011969011119532576  \\
            60.7832312829723  0.001190586759638717  \\
            61.629662551329425  0.0011849468855520732  \\
            62.48788072006891  0.0011801267906819024  \\
            63.35804992658251  0.0011760504770504312  \\
            64.2403365939419  0.001172464754839952  \\
            65.13490946272803  0.0011691344239344087  \\
            66.04193962330305  0.0011659111325212656  \\
            66.96160054853219  0.0011627121367900005  \\
            67.89406812696109  0.001159492153019324  \\
            68.839520696455  0.0011562262421635603  \\
            69.7981390783066  0.001152900779472651  \\
            70.77010661181889  0.001149508753938402  \\
            71.75560918936925  0.0011460472720052624  \\
            72.7548352919623  0.0011425162063003083  \\
            73.76797602527735  0.001138917465757141  \\
            74.79522515621821  0.0011352546226704348  \\
            75.8367791499719  0.0011315327608416685  \\
            76.8928372075831  0.0011277584720502131  \\
            77.96360130405233  0.0011239399651361344  \\
            79.04927622696424  0.0011200872738143615  \\
            80.15006961565405  0.0011162125662984041  \\
            81.26619200091946  0.0011123305827606057  \\
            82.39785684528515  0.001108459258063251  \\
            83.54528058382867  0.0011046206392577081  \\
            84.70868266557407  0.0011008422776734312  \\
            85.8882855954625  0.0010971593305779041  \\
            87.08431497690724  0.0010936174938410773  \\
            88.29699955494092  0.0010902761498134792  \\
            89.52657125996396  0.0010872088463122708  \\
            90.77326525210229  0.0010844942904964885  \\
            92.03731996618221  0.0010821913116383802  \\
            93.31897715733238  0.0010803075566419955  \\
            94.61848194722002  0.0010787904143420841  \\
            95.93608287093141  0.001077549377361002  \\
            97.27203192450543  0.0010764862162748997  \\
            98.6265846131282  0.0010755136639696377  \\
            100.0  0.001074561908947014  \\
            101.39254075588153  0.0010735783538661982  \\
            102.80447320933098  0.0010725248105373161  \\
            104.23606739764011  0.0010713742893367528  \\
            105.6875971184804  0.0010701082366277538  \\
            107.15933998226711  0.0010687144157772498  \\
            108.65157746525384  0.0010671853669877763  \\
            110.16459496336569  0.0010655173145960339  \\
            111.69868184678226  0.001063709399574355  \\
            113.25413151528114  0.0010617631414213571  \\
            114.83124145435112  0.001059682059556991  \\
            116.43031329208767  0.001057471406211178  \\
            118.05165285688055  0.0010551379755655472  \\
            119.69557023590428  0.0010526899639492911  \\
            121.36237983442405  0.0010501368626125401  \\
            123.05240043592616  0.0010474893662148193  \\
            124.76595526308698  0.0010447592840800725  \\
            126.50337203959037  0.0010419594396134271  \\
            128.264983052806  0.0010391035445474978  \\
            130.05112521734085  0.0010362060341306465  \\
            131.86214013947486  0.0010332818494832195  \\
            133.69837418249466  0.001030346156627252  \\
            135.5601785329369  0.0010274139959577158  \\
            137.4479092677538  0.001024499865126843  \\
            139.3619274224142  0.001021617249604947  \\
            141.30259905995337  0.0010187781306805986  \\
            143.2702953409831  0.0010159925139381807  \\
            145.26539259467813  0.001013268031543804  \\
            147.28827239075034  0.001010609671104596  \\
            149.33932161242518  0.0010080196741491499  \\
            151.4189325304352  0.0010054976237496784  \\
            153.52750287804227  0.0010030407125103725  \\
            155.66543592710622  0.0010006441551814926  \\
            157.8331405652118  0.000998301691746421  \\
            160.03103137387  0.0009960061199410218  \\
            162.25952870780873  0.0009937498039318657  \\
            164.51905877536623  0.0009915251196564129  \\
            166.81005372000593  0.0009893248147297003  \\
            169.13295170296487  0.000987142276800175  \\
            171.48819698705393  0.0009849717164356598  \\
            173.87624002162505  0.000982808276452313  \\
            176.29753752872057  0.000980648083935728  \\
            178.75255259042356  0.0009784882594297073  \\
            181.24175473742378  0.0009763268977918278  \\
            183.76562003881705  0.0009741630314511678  \\
            186.324631193156  0.0009719965848471682  \\
            188.91927762076665  0.0009698283263587263  \\
            191.55005555735278  0.0009676598211673479  \\
            194.21746814890264  0.0009654933880736686  \\
            196.92202554791714  0.0009633320596976602  \\
            199.66424501097933  0.0009611795460793977  \\
            202.44465099768038  0.0009590401972451321  \\
            205.2637752709252  0.0009569189613473283  \\
            208.12215699863393  0.0009548213309212976  \\
            211.02034285685943  0.0009527532683085095  \\
            213.95888713434215  0.0009507211009034344  \\
            216.93835183851843  0.0009487313749330222  \\
            219.95930680300748  0.0009467906598535308  \\
            223.02232979659385  0.0009449053005402177  \\
            226.12800663372772  0.0009430811237967948  \\
            229.27693128656486  0.0009413231202878153  \\
            232.4697059985648  0.0009396351353545332  \\
            235.7069413996728  0.000938019614126571  \\
            238.98925662310504  0.0009364774454792742  \\
            242.31727942376006  0.0009350079378953668  \\
            245.691646298279  0.0009336089356524432  \\
            249.11300260677885  0.0009322770572493767  \\
            252.58200269627847  0.0009310080150086844  \\
            256.09931002584597  0.0009297969658928256  \\
            259.6655972934872  0.0009286388458143226  \\
            263.281546564802  0.0009275286550085807  \\
            266.9478494034321  0.0009264616762416744  \\
            270.66520700332416  0.0009254336238713829  \\
            274.43433032283656  0.0009244407307922276  \\
            278.2559402207126  0.0009234797854335682  \\
            282.1307675939471  0.000922548132104738  \\
            286.0595535175742  0.0009216436470324532  \\
            290.04304938639916  0.0009207646994710232  \\
            294.08201705870636  0.0009199101053822794  \\
            298.17722900196736  0.0009190790789508737  \\
            302.3294684405776  0.0009182711846202017  \\
            306.5395295056527  0.000917486292180515  \\
            310.8082173869064  0.0009167245357060248  \\
            315.13634848664793  0.0009159862763306617  \\
            319.52475057592136  0.0009152720697353766  \\
            323.9742629528195  0.0009145826373434974  \\
            328.48573660300434  0.0009139188410139994  \\
            333.06003436245885  0.0009132816614554311  \\
            337.69803108250915  0.0009126721791686649  \\
            342.40061379714257  0.0009120915581484993  \\
            347.16868189265597  0.0009115410315259411  \\
            352.0031472796679  0.0009110218893902976  \\
            356.90493456752296  0.0009105354680773109  \\
            361.87498124112807  0.0009100831408790026  \\
            366.9142378402494  0.0009096663099223771  \\
            372.0236681413066  0.0009092863992649265  \\
            377.2042493416997  0.0009089448486203444  \\
            382.45697224669993  0.0009086431080503627  \\
            387.78284145894577  0.0009083826331920609  \\
            393.18287557057704  0.000908164881332887  \\
            398.6581073580439  0.0009079913075897743  \\
            404.2095839796306  0.000907863361842463  \\
            409.83836717572615  0.0009077824859927393  \\
            415.5455334718875  0.0009077501114647141  \\
            421.3321743847289  0.0009077676572058705  \\
            427.1993966306781  0.000907836527693508  \\
            433.14832233763985  0.0009079581115715777  \\
            439.1800892596086  0.0009081337801230433  \\
            445.29585099426555  0.0009083648861511169  \\
            451.4967772036102  0.0009086527631133061  \\
            457.7840538376621  0.0009089987241392728  \\
            464.15888336127773  0.0009094040615107944  \\
            470.62248498412816  0.0009098700461913996  \\
            477.17609489387456  0.0009103979272875873  \\
            483.82096649259574  0.0009109889319529486  \\
            490.55837063650506  0.0009116442651717754  \\
            497.38959587900627  0.0009123651096329975  \\
            504.3159487171359  0.0009131526258402544  \\
            511.3387538414326  0.0009140079522407913  \\
            518.4593543892913  0.0009149322053055864  \\
            525.6791122018425  0.000915926479888495  \\
            532.9994080844087  0.000916991849438124  \\
            540.4216420705915  0.0009181293663334345  \\
            547.9472336900287  0.0009193400623845188  \\
            555.5776222398878  0.0009206249491473277  \\
            563.3142670601358  0.000921985018399021  \\
            571.1586478126429  0.0009234212425912781  \\
            579.1122647641758  0.000924934575441345  \\
            587.1766390733255  0.0009265259522582399  \\
            595.353313081437  0.0009281962906045558  \\
            603.643850607587  0.000929946490773466  \\
            612.0498372476696  0.0009317774361610129  \\
            620.57288067765  0.0009336899939742357  \\
            629.2146109610344  0.0009356850154684232  \\
            637.9766808606282  0.0009377633367029205  \\
            646.8607661546328  0.0009399257787182789  \\
            655.8685659571429  0.0009421731481346859  \\
            665.0018030431119  0.0009445062375578349  \\
            674.2622241778342  0.0009469258258415428  \\
            683.6516004510239  0.0009494326785606134  \\
            693.1717276155407  0.0009520275483379751  \\
            702.8244264308346  0.0009547111750354365  \\
            712.6115430111745  0.0009574842861020536  \\
            722.5349491787214  0.0009603475968111648  \\
            732.596542821523  0.0009633018104480877  \\
            742.7982482564918  0.0009663476184342025  \\
            753.1420165974375  0.0009694857004616265  \\
            763.6298261282242  0.0009727167246645031  \\
            774.263682681127  0.0009760413475800164  \\
            785.045620020451  0.0009794602142481207  \\
            795.9777002314986  0.000982973958104778  \\
            807.0620141149508  0.0009865832010400055  \\
            818.300681586739  0.0009902885532842986  \\
            829.6958520834906  0.0009940906131569198  \\
            841.2497049736119  0.000997989967102929  \\
            852.9644499741025  0.0010019871894064584  \\
            864.8423275731726  0.0010060828419153035  \\
            876.8856094587427  0.0010102774739340222  \\
            889.0965989529158  0.0010145716216399489  \\
            901.4776314524918  0.001018965808096218  \\
            914.0310748756232  0.0010234605426731234  \\
            926.7593301146883  0.001028056320657248  \\
            939.6648314954691  0.0010327536228627436  \\
            952.750047242729  0.001037552915177135  \\
            966.0174799522646  0.0010424546479850126  \\
            979.4696670695396  0.001047459255775402  \\
            993.10918137498  0.001052567156383723  \\
            1006.9386314760271  0.0010577787505769956  \\
            1020.9606623060465  0.0010630944212852568  \\
            1035.1779556301763  0.001068514533074021  \\
            1049.5932305582278  0.0010740394313258832  \\
            1064.2092440647245  0.0010796694416480303  \\
            1079.0287915161837  0.0010854048690186438  \\
            1094.0547072057425  0.001091245997086632  \\
            1109.2898648952228  0.0010971930873528283  \\
            1124.737178364752  0.0011032463783120605  \\
            1140.399601970033  0.00110940608466194  \\
            1156.2801312073755  0.001115672396366609  \\
            1172.3818032865986  0.0011220454778027656  \\
            1188.7076977119034  0.001128525466777232  \\
            1205.2609368708427  0.0011351124736660649  \\
            1222.0446866314887  0.0011418065803860907  \\
            1239.0621569479156  0.0011486078394029656  \\
            1256.3166024741201  0.0011555162728299376  \\
            1273.8113231864784  0.0011625318712050322  \\
            1291.549665014884  0.0011696545927112154  \\
            1309.5350204826677  0.0011768843619256487  \\
            1327.770829355429  0.0011842210688819638  \\
            1346.2605792989098  0.0011916645679366403  \\
            1365.0078065460139  0.001199214676726517  \\
            1384.0160965731316  0.0012068711750235265  \\
            1403.2890847858732  0.0012146338037192963  \\
            1422.8304572143534  0.0012225022637543132  \\
            1442.6439512181573  0.0012304762149027996  \\
            1462.73335620113  0.0012385552748148227  \\
            1483.1025143361044  0.0012467390178665723  \\
            1503.7553212997384  0.0012550269740812478  \\
            1524.6957270175747  0.0012634186280987359  \\
            1545.9277364194768  0.0012719134180940576  \\
            1567.455410205595  0.001280510734725261  \\
            1589.2828656229779  0.001289209920158701  \\
            1611.41427725302  0.0012980102670343881  \\
            1633.853877809862  0.0013069110175027753  \\
            1656.6059589499134  0.0013159113622469838  \\
            1679.674872092653  0.0013250104395878004  \\
            1703.0650292528444  0.0013342073346490869  \\
            1726.780903884356  0.0013435010783575808  \\
            1750.827031735725  0.0013528906468370464  \\
            1775.2080117176342  0.0013623749604730565  \\
            1799.9285067824765  0.0013719528832792486  \\
            1824.9932448161524  0.0013816232221979287  \\
            1850.4070195423021  0.0013913847265322329  \\
            1876.1746914391215  0.0014012360872785123  \\
            1902.3011886689437  0.001411175936756506  \\
            1928.7915080207777  0.0014212028481089272  \\
            1955.650715865949  0.0014313153349123707  \\
            1982.8839491270714  0.0014415118509537605  \\
            2010.496416260499  0.0014517907899274107  \\
            2038.4933982524622  0.001462150485344323  \\
            2066.8802496290823  0.0014725892104339624  \\
            2095.662399480433  0.0014831051781518723  \\
            2124.8453524988827  0.0014936965413421205  \\
            2154.4346900318847  0.0015043613928637785  \\
            2184.4360711494264  0.001515097765864851  \\
            2214.855233726359  0.001525903634226717  \\
            2245.697995539774  0.0015367769129356953  \\
            2276.97025538168  0.0015477154587762824  \\
            2308.6779941871696  0.0015587170708802507  \\
            2340.827276178292  0.0015697794915079965  \\
            2373.424250023866  0.0015809004070420386  \\
            2406.4751500154243  0.0015920774487819377  \\
            2439.98629725955  0.0016033081941653504  \\
            2473.9641008868143  0.001614590167874504  \\
            2508.4150592775413  0.0016259208431648093  \\
            2543.345761304648  0.001637297643230466  \\
            2578.7628875938008  0.0016487179427481207  \\
            2614.6732118010923  0.0016601790694339164  \\
            2651.083601908539  0.0016716783058005201  \\
            2688.0010215376074  0.0016832128908978346  \\
            2725.432531281028  0.0016947800223542186  \\
            2763.3852900531697  0.001706376858247811  \\
            2801.866556459195  0.0017180005193227765  \\
            2840.883690183304  0.001729648091142334  \\
            2880.444153396298  0.0017413166264011737  \\
            2920.555512182745  0.0017530031473239032  \\
            2961.225437988034  0.0017647046481491409  \\
            3002.461709085549  0.001776418097646827  \\
            3044.2722120643025  0.001788140441758969  \\
            3086.6649433372745  0.001799868606379714  \\
            3129.6480106707504  0.0018115995000001662  \\
            3173.229634734976  0.0018233300166879594  \\
            3217.4181506763716  0.0018350570388857245  \\
            3262.2220097116697  0.0018467774403705926  \\
            3307.6497807442424  0.0018584880893382245  \\
            3353.7101520029287  0.0018701858513475223  \\
            3400.411932703706  0.001881867592413373  \\
            3447.764054734464  0.0018935301821747144  \\
            3495.775574363275  0.0019051704969564938  \\
            3544.4556739704353  0.0019167854229204622  \\
            3593.813663804626  0.0019283718592487168  \\
            3643.8589837635445  0.0019399267212527557  \\
            3694.6012051993025  0.0019514469436229197  \\
            3746.050032748993  0.0019629294834173677  \\
            3798.215306190736  0.001974371323305302  \\
            3851.107002325569  0.0019857694746106573  \\
            3904.73523688556  0.001997120980401694  \\
            3959.1102664684586  0.0020084229184855248  \\
            4014.242490499322  0.0020196724044004347  \\
            4070.1424532194387  0.002030866594362941  \\
            4126.820845702951  0.0020420026881055623  \\
            4184.2885079015805  0.0020530779316778364  \\
            4242.556430717777  0.0020640896202316285  \\
            4301.635758106795  0.00207503510056395  \\
            4361.537789208006  0.0020859117738222604  \\
            4422.273980505902  0.0020967170978731186  \\
            4483.855948021186  0.002107448589757096  \\
            4546.2954695324  0.0021181038278889034  \\
            4609.604486828433  0.002128680454361738  \\
            4673.795107992463  0.0021391761768993493  \\
            4738.8796097176555  0.0021495887709030584  \\
            4804.870439655129  0.0021599160812367235  \\
            4871.780218794631  0.0021701560239550657  \\
            4939.621743878321  0.0021803065879431468  \\
            5008.407989848212  0.0021903658363529783  \\
            5078.152112327676  0.0022003319079193823  \\
            5148.867450137493  0.0022102030182563916  \\
            5220.567527846975  0.002219977460815121  \\
            5293.266058360561  0.002229653607967429  \\
            5366.976945540476  0.0022392299117208643  \\
            5441.714286865893  0.0022487049044469043  \\
            5517.492376129123  0.002258077199364234  \\
            5594.325706169378  0.0022673454910502487  \\
            5672.228971644544  0.002276508555622285  \\
            5751.217071841614  0.002285565250926268  \\
            5831.305113526224  0.002294514516540319  \\
            5912.508413831875  0.0023033553737022254  \\
            5994.8425031894085  0.002312086924969991  \\
            6078.32312829723  0.0023207083539611164  \\
            6162.966255132943  0.002329218924833227  \\
            6248.788072006894  0.0023376179816386343  \\
            6335.804992658248  0.002345904947691523  \\
            6424.033659394191  0.002354079324629529  \\
            6513.490946272803  0.0023621406915959636  \\
            6604.193962330305  0.0023700887041199696  \\
            6696.160054853222  0.0023779230930166878  \\
            6789.406812696106  0.0023856436631513244  \\
            6883.9520696454965  0.002393250292124677  \\
            6979.81390783066  0.0024007429288854707  \\
            7077.010661181889  0.002408121592219571  \\
            7175.560918936929  0.002415386369202488  \\
            7275.483529196225  0.0024225374136462316  \\
            7376.79760252773  0.0024295749443120386  \\
            7479.522515621821  0.002436499243263759  \\
            7583.677914997191  0.002443310653961984  \\
            7689.283720758313  0.002450009579577935  \\
            7796.360130405237  0.0024565964809640066  \\
            7904.92762269642  0.002463071874834094  \\
            8015.006961565405  0.0024694363317240243  \\
            8126.6192000919455  0.0024756904741314897  \\
            8239.78568452852  0.002481834974406836  \\
            8354.528058382872  0.0024878705528158687  \\
            8470.868266557402  0.0024937979754675282  \\
            8588.82855954625  0.002499618052324378  \\
            8708.431497690724  0.002505331635096036  \\
            8829.699955494092  0.0025109396153273713  \\
            8952.6571259964  0.002516442922258653  \\
            9077.326525210223  0.0025218425208430022  \\
            9203.73199661822  0.0025271394098089037  \\
            9331.89771573324  0.002532334619561893  \\
            9461.848194722003  0.002537429210308481  \\
            9593.608287093148  0.0025424242701113774  \\
            9727.203192450537  0.0025473209129544846  \\
            9862.65846131282  0.002552120276835329  \\
            10000.0  0.0025568235219845916  \\
        }
        ;
    \addlegendentry {reg. feed. (n=9)}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={438dcca5-84f9-4a78-bce6-a7b0a5157104}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.01  0.011087833087041917  \\
            0.010139254075588154  0.011132396847821427  \\
            0.010280447320933092  0.01118171694943067  \\
            0.010423606739764018  0.011236118657063086  \\
            0.01056875971184804  0.011295961906046726  \\
            0.010715933998226712  0.011361645928056394  \\
            0.010865157746525383  0.011433614640492218  \\
            0.011016459496336563  0.011512362949949444  \\
            0.01116986818467823  0.011598444155655734  \\
            0.011325413151528114  0.011692478683276601  \\
            0.011483124145435111  0.011795164436264705  \\
            0.011643031329208768  0.011907289125025528  \\
            0.011805165285688049  0.012029745028640322  \\
            0.011969557023590434  0.012163546767503771  \\
            0.012136237983442412  0.012309852827565575  \\
            0.012305240043592616  0.012469991792484116  \\
            0.012476595526308698  0.012645494528712576  \\
            0.012650337203959031  0.012838133959035214  \\
            0.012826498305280605  0.013049974593671434  \\
            0.013005112521734093  0.013283434725617677  \\
            0.013186214013947485  0.013541365228371679  \\
            0.013369837418249465  0.013827150355720658  \\
            0.013556017853293682  0.014144838043209049  \\
            0.013744790926775373  0.014499310273772121  \\
            0.013936192742241428  0.014896508611726342  \\
            0.014130259905995337  0.015343736864480567  \\
            0.014327029534098309  0.01585007338334949  \\
            0.014526539259467805  0.01642694210864006  \\
            0.014728827239075025  0.017088918183024472  \\
            0.014933932161242525  0.017854888119326374  \\
            0.01514189325304352  0.01874975965396317  \\
            0.015352750287804227  0.019807048501744157  \\
            0.01556654359271062  0.021072910000486826  \\
            0.015783314056521173  0.022612640876357285  \\
            0.01600310313738701  0.024521585670246274  \\
            0.016225952870780873  0.02694428665153617  \\
            0.016451905877536626  0.0301099376793226  \\
            0.016681005372000592  0.03440213154205328  \\
            0.01691329517029648  0.040505407304942814  \\
            0.017148819698705402  0.049730573019784965  \\
            0.017387624002162504  0.06470500489741568  \\
            0.017629753752872058  0.08967535184243311  \\
            0.017875255259042353  0.1162947113648247  \\
            0.018124175473742368  0.10040547271565987  \\
            0.018376562003881713  0.07003242409497759  \\
            0.018632463119315597  0.050922719615344746  \\
            0.01889192776207666  0.0395091812798551  \\
            0.01915500555573528  0.032189916339920244  \\
            0.019421746814890256  0.027162114968030136  \\
            0.019692202554791725  0.023515805312818654  \\
            0.019966424501097934  0.020757930308078376  \\
            0.020244465099768037  0.018602135473106515  \\
            0.02052637752709252  0.016871996646225837  \\
            0.02081221569986338  0.015453356749296081  \\
            0.021102034285685956  0.014269277057307909  \\
            0.021395888713434227  0.013266100713621451  \\
            0.021693835183851845  0.01240530854175666  \\
            0.021995930680300747  0.011658554556682516  \\
            0.022302232979659373  0.011004527412341737  \\
            0.022612800663372783  0.010426902352475575  \\
            0.022927693128656498  0.009912967195034341  \\
            0.02324697059985648  0.009452677716795447  \\
            0.023570694139967277  0.009037994012084681  \\
            0.02389892566231049  0.008662405140090325  \\
            0.024231727942375995  0.008320582672960368  \\
            0.024569164629827913  0.00800812420160267  \\
            0.024911300260677883  0.007721360723173395  \\
            0.025258200269627846  0.007457210115995072  \\
            0.02560993100258458  0.007213064347483121  \\
            0.02596655972934871  0.006986701701085148  \\
            0.026328154656480213  0.006776217786177402  \\
            0.02669478494034321  0.006579970808223546  \\
            0.027066520700332414  0.0063965377783481835  \\
            0.027443433032283655  0.0062246791960772  \\
            0.027825594022071243  0.006063310353960478  \\
            0.02821307675939472  0.005911477860696172  \\
            0.02860595535175742  0.005768340309036149  \\
            0.029004304938639917  0.005633152259835549  \\
            0.029408201705870638  0.005505250897528254  \\
            0.029817722900196717  0.005384044851630772  \\
            0.03023294684405778  0.005269004785162794  \\
            0.030653952950565267  0.005159655432762339  \\
            0.031080821738690638  0.0050555688346556465  \\
            0.03151363484866479  0.004956358562208552  \\
            0.03195247505759212  0.004861674769646893  \\
            0.03239742629528197  0.00477119993739464  \\
            0.03284857366030044  0.004684645196850766  \\
            0.03330600343624589  0.004601747146121204  \\
            0.033769803108250916  0.004522265081873917  \\
            0.03424006137971424  0.004445978585311481  \\
            0.034716868189265615  0.004372685410554622  \\
            0.03520031472796679  0.004302199632154943  \\
            0.0356904934567523  0.0042343500154681584  \\
            0.0361874981241128  0.0041689785792131204  \\
            0.03669142378402492  0.004105939324340486  \\
            0.03720236681413068  0.004045097107218042  \\
            0.037720424934169994  0.0039863266383813835  \\
            0.03824569722466999  0.0039295115908781885  \\
            0.03877828414589457  0.0038745438044519758  \\
            0.039318287557057685  0.003821322573825589  \\
            0.039865810735804405  0.003769754010881297  \\
            0.04042095839796308  0.0037197504719741503  \\
            0.040983836717572615  0.003671230042782099  \\
            0.04155455334718875  0.0036241160740565735  \\
            0.04213321743847287  0.0035783367625426264  \\
            0.04271993966306779  0.0035338247720387178  \\
            0.043314832233764006  0.003490516890173531  \\
            0.04391800892596086  0.003448353717099758  \\
            0.044529585099426554  0.0034072793826647324  \\
            0.045149677720361  0.0033672412891141575  \\
            0.04577840538376619  0.0033281898766780783  \\
            0.0464158883361278  0.003290078409727838  \\
            0.04706224849841281  0.003252862781431924  \\
            0.047717609489387455  0.003216501335101258  \\
            0.04838209664925955  0.003180954700590812  \\
            0.04905583706365048  0.003146185644305689  \\
            0.04973895958790065  0.0031121589315434334  \\
            0.050431594871713586  0.003078841200015896  \\
            0.05113387538414326  0.0030462008435021394  \\
            0.05184593543892913  0.0030142079047496806  \\
            0.05256791122018422  0.002982833976764462  \\
            0.0532999408084409  0.0029520521117665293  \\
            0.05404216420705915  0.0029218367371490897  \\
            0.054794723369002866  0.0028921635778239177  \\
            0.055557762223988776  0.002863009584440151  \\
            0.05633142670601355  0.002834352866970472  \\
            0.05711586478126432  0.0028061726332425352  \\
            0.05791122647641758  0.002778449132017585  \\
            0.05871766390733255  0.0027511636002690715  \\
            0.0595353313081437  0.0027242982143397742  \\
            0.06036438506075867  0.0026978360446996363  \\
            0.061204983724766994  0.002671761014053825  \\
            0.062057288067765004  0.0026460578585754116  \\
            0.06292146109610344  0.0026207120920820844  \\
            0.06379766808606283  0.0025957099729654173  \\
            0.06468607661546324  0.0025710384737674466  \\
            0.06558685659571432  0.0025466852532585655  \\
            0.06650018030431122  0.0025226386309522256  \\
            0.06742622241778343  0.0024988875640030244  \\
            0.06836516004510239  0.002475421626446592  \\
            0.06931717276155404  0.002452230990815192  \\
            0.07028244264308349  0.0024293064121687726  \\
            0.07126115430111749  0.0024066392146459446  \\
            0.07225349491787214  0.0023842212806952394  \\
            0.0732596542821523  0.0023620450432037714  \\
            0.07427982482564914  0.002340103480840781  \\
            0.07531420165974372  0.0023183901170167488  \\
            0.07636298261282246  0.0022968990230036756  \\
            0.0774263682681127  0.0022756248259120358  \\
            0.0785045620020451  0.0022545627224214056  \\
            0.07959777002314981  0.0022337084994419835  \\
            0.08070620141149504  0.002213058563168242  \\
            0.08183006815867394  0.0021926099784528004  \\
            0.08296958520834907  0.0021723605209241453  \\
            0.08412497049736119  0.0021523087449284274  \\
            0.08529644499741021  0.0021324540712351807  \\
            0.08648423275731722  0.0021127968993736946  \\
            0.08768856094587431  0.002093338750658743  \\
            0.08890965989529158  0.0020740824491478705  \\
            0.09014776314524918  0.0020550323487824205  \\
            0.09140310748756232  0.0020361946154140815  \\
            0.09267593301146879  0.0020175775710687327  \\
            0.09396648314954695  0.0019991921030128998  \\
            0.0952750047242729  0.001981052128423827  \\
            0.09660174799522646  0.0019631750814049997  \\
            0.09794696670695396  0.001945582344964941  \\
            0.09931091813749796  0.0019282994783474585  \\
            0.10069386314760276  0.0019113559879635575  \\
            0.10209606623060467  0.0018947842804936895  \\
            0.10351779556301763  0.0018786173919472227  \\
            0.10495932305582274  0.0018628852453387783  \\
            0.10642092440647241  0.0018476096968849537  \\
            0.1079028791516184  0.0018327994424447343  \\
            0.10940547072057427  0.001818446523904196  \\
            0.11092898648952228  0.0018045260067376186  \\
            0.11247371783647517  0.0017909991709507075  \\
            0.11403996019700328  0.001777819018514783  \\
            0.1156280131207376  0.001764936153334714  \\
            0.11723818032865989  0.0017523034741845898  \\
            0.11887076977119033  0.0017398790597645234  \\
            0.12052609368708422  0.0017276274047244556  \\
            0.12220446866314884  0.0017155195089297384  \\
            0.12390621569479163  0.0017035323286602102  \\
            0.12563166024741204  0.0016916479619653404  \\
            0.12738113231864784  0.0016798527914072784  \\
            0.12915496650148842  0.0016681366961749308  \\
            0.13095350204826672  0.001656492377142114  \\
            0.13277708293554297  0.0016449148018417015  \\
            0.134626057929891  0.0016334007595995657  \\
            0.1365007806546014  0.0016219485111489019  \\
            0.13840160965731316  0.001610557516545244  \\
            0.14032890847858728  0.0015992282270229003  \\
            0.14228304572143527  0.0015879619290294585  \\
            0.14426439512181577  0.0015767606313428714  \\
            0.14627333562011302  0.0015656269886170845  \\
            0.14831025143361043  0.0015545642569218812  \\
            0.1503755321299738  0.0015435762788185803  \\
            0.15246957270175737  0.0015326674973762102  \\
            0.15459277364194773  0.0015218430004136489  \\
            0.15674554102055954  0.0015111085982012708  \\
            0.1589282865622978  0.0015004709401356005  \\
            0.16114142772530193  0.0014899376784242354  \\
            0.16338538778098613  0.0014795176898735741  \\
            0.16566059589499144  0.001469221370179772  \\
            0.16796748720926535  0.0014590610184390142  \\
            0.17030650292528443  0.0014490513316064947  \\
            0.17267809038843557  0.0014392100269295814  \\
            0.17508270317357244  0.0014295585990964077  \\
            0.1775208011717635  0.0014201231876976273  \\
            0.1799928506782477  0.0014109354612848123  \\
            0.18249932448161524  0.0014020332918470288  \\
            0.18504070195423017  0.001393460778112541  \\
            0.18761746914391206  0.0013852669064181905  \\
            0.19023011886689448  0.0013775019782345335  \\
            0.19287915080207782  0.0013702112568886172  \\
            0.19556507158659492  0.0013634265009107266  \\
            0.19828839491270708  0.0013571579357377526  \\
            0.20104964162604985  0.0013513903100342152  \\
            0.2038493398252463  0.0013460853016920569  \\
            0.20668802496290825  0.001341189191581008  \\
            0.2095662399480433  0.0013366422383944815  \\
            0.21248453524988822  0.0013323864036439335  \\
            0.2154434690031884  0.0013283699961317275  \\
            0.21844360711494273  0.0013245495102002947  \\
            0.221485523372636  0.001320889621992221  \\
            0.2245697995539774  0.0013173622561450354  \\
            0.227697025538168  0.0013139453286322954  \\
            0.2308677994187169  0.001310621488088725  \\
            0.2340827276178293  0.0013073769941142064  \\
            0.23734242500238667  0.0013042007738931004  \\
            0.2406475150015424  0.001301083655386655  \\
            0.243998629725955  0.0012980177606099932  \\
            0.24739641008868135  0.0012949960400100245  \\
            0.250841505927754  0.0012920119301122438  \\
            0.2543345761304649  0.001289059117795303  \\
            0.2578762887593802  0.0012861313946473398  \\
            0.2614673211801092  0.001283222584261064  \\
            0.2651083601908538  0.0012803265249295987  \\
            0.2688001021537606  0.0012774370905980542  \\
            0.27254325312810285  0.0012745482346773022  \\
            0.2763385290053171  0.0012716540439845067  \\
            0.28018665564591955  0.0012687487933776376  \\
            0.28408836901833034  0.0012658269950141653  \\
            0.28804441533962966  0.001262883439063698  \\
            0.2920555512182746  0.0012599132249721734  \\
            0.29612254379880354  0.0012569117840190627  \\
            0.30024617090855493  0.0012538748947384247  \\
            0.30442722120643023  0.0012507986933443672  \\
            0.3086664943337273  0.001247679681354935  \\
            0.3129648010670752  0.0012445147326054617  \\
            0.3173229634734977  0.001241301101801927  \\
            0.32174181506763716  0.0012380364366527813  \\
            0.3262222009711669  0.0012347187958636767  \\
            0.3307649780744241  0.001231346675515937  \\
            0.335371015200293  0.0012279190471743196  \\
            0.3400411932703707  0.0012244354123161533  \\
            0.3447764054734464  0.0012208958799059145  \\
            0.3495775574363275  0.0012173012776602553  \\
            0.3544455673970434  0.001213653313815281  \\
            0.35938136638046275  0.0012099548168254192  \\
            0.36438589837635454  0.001206210098638649  \\
            0.36946012051993027  0.0012024255177241327  \\
            0.37460500327489926  0.001198610367636818  \\
            0.3798215306190735  0.0011947782859181102  \\
            0.38511070023255706  0.001190949428244769  \\
            0.3904735236885561  0.0011871534819839252  \\
            0.3959110266468459  0.0011834325275198957  \\
            0.4014242490499321  0.0011798395921524402  \\
            0.4070142453219438  0.0011764250884363247  \\
            0.41268208457029537  0.0011732113808672982  \\
            0.4184288507901581  0.001170179239015582  \\
            0.42425564307177777  0.001167284316582301  \\
            0.43016357581067943  0.0011644827727605735  \\
            0.4361537789208005  0.0011617435712613995  \\
            0.4422273980505899  0.0011590489047360547  \\
            0.4483855948021188  0.0011563908159833525  \\
            0.45462954695324004  0.0011537679503059758  \\
            0.4609604486828433  0.00115118327164017  \\
            0.4673795107992462  0.0011486426079691673  \\
            0.47388796097176533  0.0011461537727851614  \\
            0.4804870439655131  0.0011437260842001524  \\
            0.48717802187946313  0.001141370186153716  \\
            0.4939621743878321  0.0011390981362702922  \\
            0.5008407989848211  0.0011369237672516441  \\
            0.5078152112327674  0.0011348633639740823  \\
            0.5148867450137494  0.0011329367377630865  \\
            0.5220567527846975  0.0011311688356927204  \\
            0.5293266058360562  0.0011295921145045601  \\
            0.5366976945540475  0.0011282500672740096  \\
            0.5441714286865891  0.0011272025745419543  \\
            0.5517492376129125  0.001126534278578587  \\
            0.5594325706169379  0.001126368204590889  \\
            0.5672228971644544  0.0011268889599564498  \\
            0.5751217071841612  0.0011283844739448338  \\
            0.5831305113526223  0.0011313262973895837  \\
            0.5912508413831878  0.001136538029677263  \\
            0.599484250318941  0.0011456051348058534  \\
            0.607832312829723  0.0011633355901394464  \\
            0.6162966255132941  0.0011979712918711455  \\
            0.6248788072006892  0.0012777089608845306  \\
            0.633580499265825  0.0015678698073745196  \\
            0.6424033659394193  0.0014683687683970795  \\
            0.6513490946272803  0.0012030893084212092  \\
            0.6604193962330305  0.0011289219808928814  \\
            0.669616005485322  0.0010967483632128444  \\
            0.6789406812696108  0.001079895159821612  \\
            0.6883952069645498  0.0010703285893371695  \\
            0.6979813907830661  0.0010647391984789745  \\
            0.7077010661181888  0.001061505543785602  \\
            0.7175560918936926  0.001059822232206078  \\
            0.7275483529196228  0.001059246396131939  \\
            0.7376797602527733  0.0010593473684129885  \\
            0.7479522515621823  0.0010597707840764889  \\
            0.758367791499719  0.0010603123906257604  \\
            0.7689283720758311  0.001060861937712278  \\
            0.7796360130405233  0.0010613560551793687  \\
            0.7904927622696423  0.0010617550936812496  \\
            0.8015006961565406  0.0010620319718591255  \\
            0.8126619200091945  0.0010621665417378477  \\
            0.8239785684528518  0.0010621426546343071  \\
            0.8354528058382867  0.0010619466522845068  \\
            0.8470868266557405  0.0010615666717792818  \\
            0.8588828559546251  0.001060992472696715  \\
            0.8708431497690724  0.0010602156832794673  \\
            0.882969995549409  0.001059230528101844  \\
            0.8952657125996397  0.0010580353458079887  \\
            0.9077326525210228  0.0010566357367031748  \\
            0.9203731996618223  0.0010550515483279497  \\
            0.9331897715733238  0.0010533336722790873  \\
            0.9461848194722  0.0010516056694211942  \\
            0.9593608287093143  0.001050143732600779  \\
            0.9727203192450541  0.001049338661657357  \\
            0.9862658461312822  0.0010492220106292846  \\
            1.0  0.0010493994423597035  \\
            1.013925407558815  0.001049553512980258  \\
            1.0280447320933093  0.0010495341810436046  \\
            1.0423606739764015  0.0010492762465691215  \\
            1.0568759711848041  0.0010487521807444997  \\
            1.0715933998226712  0.001047953734907663  \\
            1.0865157746525382  0.0010468854768369788  \\
            1.1016459496336566  0.0010455635137812313  \\
            1.116986818467823  0.0010440172533647755  \\
            1.1325413151528119  0.0010422938944079437  \\
            1.148312414543511  0.001040466193379734  \\
            1.1643031329208766  0.0010386441970532101  \\
            1.180516528568805  0.0010369900191108503  \\
            1.1969557023590434  0.0010357286915934276  \\
            1.2136237983442408  0.001035136805568889  \\
            1.2305240043592616  0.0010354897376913456  \\
            1.2476595526308696  0.0010369887085829009  \\
            1.2650337203959034  0.0010397349359208786  \\
            1.2826498305280605  0.001043771875972457  \\
            1.3005112521734088  0.0010491408528373147  \\
            1.3186214013947486  0.0010559100069841123  \\
            1.3369837418249464  0.001064184438700022  \\
            1.3556017853293685  0.0010741173983936838  \\
            1.3744790926775374  0.0010859314827740896  \\
            1.3936192742241424  0.0010999504271554223  \\
            1.4130259905995337  0.0011166432439736519  \\
            1.4327029534098308  0.001136688856498552  \\
            1.4526539259467808  0.0011610770041246747  \\
            1.4728827239075026  0.0011912692089485614  \\
            1.4933932161242522  0.0012294462540760895  \\
            1.5141893253043521  0.00127882516131857  \\
            1.5352750287804227  0.001343735109834733  \\
            1.5566543592710615  0.0014277603139152962  \\
            1.5783314056521174  0.0015240564197230306  \\
            1.6003103137387007  0.0015948929718303862  \\
            1.6225952870780873  0.0015928527364163318  \\
            1.6451905877536623  0.0015367484912172835  \\
            1.6681005372000586  0.0014738986579868644  \\
            1.691329517029648  0.0014234103852100901  \\
            1.7148819698705398  0.0013865013077029359  \\
            1.7387624002162507  0.0013603218397648933  \\
            1.7629753752872057  0.0013420616060625147  \\
            1.787525525904235  0.0013295394476752383  \\
            1.812417547374237  0.0013211567874258417  \\
            1.8376562003881711  0.001315787114901584  \\
            1.8632463119315603  0.0013126429609382256  \\
            1.8891927762076663  0.0013111641321530928  \\
            1.9155005555735276  0.001310941363384339  \\
            1.9421746814890257  0.0013116670671746412  \\
            1.9692202554791722  0.0013131034430604138  \\
            1.996642450109794  0.0013150614298684281  \\
            2.0244465099768036  0.001317386579997489  \\
            2.052637752709252  0.001319949505840776  \\
            2.0812215699863383  0.0013226393991126629  \\
            2.1102034285685956  0.0013253594773086027  \\
            2.139588871343422  0.001328023224655527  \\
            2.1693835183851844  0.0013305502568044993  \\
            2.1995930680300746  0.0013328611785664813  \\
            2.2302232979659378  0.0013348725526911632  \\
            2.2612800663372785  0.0013364953170800639  \\
            2.2927693128656492  0.0013376400031770608  \\
            2.324697059985648  0.001338228601494667  \\
            2.3570694139967276  0.0013382090671840397  \\
            2.3898925662310497  0.0013375679767729121  \\
            2.4231727942375993  0.0013363391320055837  \\
            2.456916462982791  0.001334608182482996  \\
            2.491130026067789  0.0013325142960620346  \\
            2.5258200269627844  0.0013302498212153292  \\
            2.5609931002584587  0.0013280584918844735  \\
            2.596655972934871  0.0013262326432880633  \\
            2.632815465648021  0.001325110401567835  \\
            2.6694784940343212  0.0013250748025006713  \\
            2.706652070033241  0.0013265581286367586  \\
            2.7443433032283644  0.0013300564491772447  \\
            2.7825594022071245  0.0013361617483034802  \\
            2.821307675939472  0.0013456231540465292  \\
            2.8605955351757424  0.001359457193770459  \\
            2.9004304938639915  0.0013791456572943119  \\
            2.9408201705870627  0.0014070022988848518  \\
            2.981772290019672  0.001446889217595713  \\
            3.0232946844057773  0.0015056966440482595  \\
            3.0653952950565277  0.001596462243565374  \\
            3.1080821738690636  0.0017436595153577355  \\
            3.1513634848664784  0.0019729337153662043  \\
            3.195247505759212  0.0021541349933530607  \\
            3.239742629528197  0.0020252531618144584  \\
            3.2848573660300446  0.0018290770119086923  \\
            3.330600343624589  0.0016992581610265477  \\
            3.3769803108250906  0.0016188531032689368  \\
            3.424006137971425  0.0015673565985081157  \\
            3.4716868189265613  0.0015336545705433465  \\
            3.52003147279668  0.0015126183143375558  \\
            3.5690493456752295  0.0015007580674912741  \\
            3.6187498124112794  0.0014946085797277184  \\
            3.6691423784024932  0.0014921806314782714  \\
            3.7202366814130676  0.0014923456125383542  \\
            3.7720424934169983  0.0014943694746177058  \\
            3.824569722466999  0.0014977370820374377  \\
            3.877828414589456  0.0015020699489284597  \\
            3.9318287557057694  0.001507080623849568  \\
            3.9865810735804406  0.0015125449627242207  \\
            4.042095839796307  0.0015182843076491416  \\
            4.0983836717572615  0.001524153574549115  \\
            4.155455334718876  0.0015300330449499514  \\
            4.213321743847288  0.0015358225680044294  \\
            4.271993966306779  0.0015414373794653481  \\
            4.3314832233764  0.0015468050339480142  \\
            4.391800892596086  0.0015518631216139952  \\
            4.452958509942655  0.0015565575489604271  \\
            4.514967772036101  0.0015608412327174992  \\
            4.577840538376619  0.0015646731013032149  \\
            4.641588833612778  0.0015680173285809568  \\
            4.706224849841282  0.0015708427453725855  \\
            4.771760948938746  0.0015731223883675778  \\
            4.838209664925956  0.00157483315656981  \\
            4.905583706365048  0.0015759555522062197  \\
            4.973895958790064  0.0015764734887451  \\
            5.04315948717136  0.0015763741521240052  \\
            5.113387538414326  0.0015756479043869983  \\
            5.184593543892912  0.0015742882207476125  \\
            5.256791122018422  0.0015722916528445965  \\
            5.329994080844091  0.0015696578118667176  \\
            5.404216420705916  0.00156638936638718  \\
            5.479472336900287  0.0015624920507042073  \\
            5.555776222398876  0.0015579746803945534  \\
            5.633142670601354  0.0015528491738295395  \\
            5.711586478126432  0.0015471305801428418  \\
            5.791122647641759  0.0015408371173567313  \\
            5.871766390733256  0.0015339902279879088  \\
            5.953533130814368  0.0015266146630680893  \\
            6.036438506075867  0.0015187386092799572  \\
            6.1204983724767  0.0015103938758926805  \\
            6.205728806776502  0.0015016161599242133  \\
            6.292146109610344  0.0014924454168620583  \\
            6.379766808606281  0.0014829264115056025  \\
            6.468607661546326  0.0014731097266875398  \\
            6.558685659571432  0.0014630543217419305  \\
            6.65001803043112  0.0014528362878326573  \\
            6.742622241778342  0.0014425884697189654  \\
            6.836516004510237  0.001432777646796475  \\
            6.931717276155405  0.0014266427950705314  \\
            7.028244264308349  0.0014265690608015573  \\
            7.1261154301117475  0.0014278284443723847  \\
            7.225349491787214  0.0014293677924625897  \\
            7.3259654282152304  0.0014310085264756108  \\
            7.427982482564916  0.001432682547807446  \\
            7.531420165974372  0.0014343482879310534  \\
            7.636298261282244  0.0014359788100408966  \\
            7.742636826811269  0.0014375691125616053  \\
            7.850456200204509  0.0014391662126146043  \\
            7.959777002314984  0.001440958360812339  \\
            8.070620141149503  0.0014434932560058924  \\
            8.183006815867392  0.001447683449253891  \\
            8.29695852083491  0.0014535424250355607  \\
            8.412497049736118  0.0014600801736350528  \\
            8.529644499741023  0.0014666027476358662  \\
            8.648423275731723  0.0014727805185765941  \\
            8.768856094587429  0.0014784350388021641  \\
            8.89096598952916  0.0014834492151782916  \\
            9.014776314524918  0.001487740182143355  \\
            9.14031074875623  0.0014912618288256449  \\
            9.267593301146878  0.0014940521410426659  \\
            9.396648314954696  0.0014969940361343457  \\
            9.527500472427292  0.0015064927645390151  \\
            9.660174799522645  0.0015180104926349578  \\
            9.794696670695393  0.0015304774465859316  \\
            9.931091813749795  0.0015429992372670404  \\
            10.069386314760276  0.0015550082826220565  \\
            10.209606623060466  0.0015662487480713333  \\
            10.351779556301762  0.0015765983102172024  \\
            10.495932305582278  0.001585999442000792  \\
            10.642092440647241  0.001594445305093049  \\
            10.79028791516184  0.0016019988688571701  \\
            10.940547072057424  0.0016088705210158666  \\
            11.092898648952227  0.0016156993612538306  \\
            11.24737178364752  0.0016245159434909381  \\
            11.403996019700324  0.0016384905508170934  \\
            11.56280131207376  0.0016564089877108491  \\
            11.72381803286599  0.0016759490197448574  \\
            11.887076977119033  0.0017014176006247162  \\
            12.052609368708426  0.001731622132362342  \\
            12.22044686631488  0.0017622863116868032  \\
            12.390621569479164  0.001793882278547297  \\
            12.563166024741207  0.0018273866851646198  \\
            12.738113231864785  0.0018623036240382608  \\
            12.91549665014884  0.0018974872366311376  \\
            13.095350204826671  0.0019323867398652612  \\
            13.277708293554298  0.0019667895576427593  \\
            13.462605792989104  0.0020006391212905542  \\
            13.650078065460137  0.0020339818925704392  \\
            13.840160965731316  0.002066940250128526  \\
            14.032890847858724  0.0020996610943207817  \\
            14.228304572143527  0.0021321920119728695  \\
            14.426439512181581  0.0021642253515348664  \\
            14.627333562011298  0.0021946829969473835  \\
            14.831025143361044  0.0022213156821474706  \\
            15.037553212997377  0.002240926210851095  \\
            15.246957270175738  0.002250881599851462  \\
            15.459277364194778  0.002251080371936792  \\
            15.67455410205595  0.0022440721866695094  \\
            15.89282865622978  0.0022330841267451866  \\
            16.114142772530197  0.0022202444373431046  \\
            16.338538778098613  0.0022062077198142754  \\
            16.566059589499144  0.0021906146697382983  \\
            16.79674872092653  0.002172675412968104  \\
            17.030650292528442  0.0021516519041108193  \\
            17.26780903884356  0.002127385192894688  \\
            17.508270317357244  0.002101522494876956  \\
            17.75208011717635  0.002081667850704309  \\
            17.999285067824765  0.0020659940232504712  \\
            18.249932448161523  0.002047721099128022  \\
            18.504070195423022  0.002025681625810114  \\
            18.761746914391203  0.0020001808499105394  \\
            19.02301188668945  0.0019724399315148287  \\
            19.287915080207778  0.0019443711111738864  \\
            19.556507158659493  0.0019175374901136467  \\
            19.828839491270713  0.001892616536517935  \\
            20.10496416260498  0.0018703260627679513  \\
            20.384933982524633  0.0018516120635076142  \\
            20.66880249629083  0.0018372354946562697  \\
            20.956623994804332  0.0018277157088592917  \\
            21.24845352498883  0.0018235386443695837  \\
            21.544346900318832  0.0018254622518306864  \\
            21.84436071149427  0.0018338660998594735  \\
            22.148552337263602  0.0018458642227373121  \\
            22.45697995539774  0.0018583210347096189  \\
            22.7697025538168  0.0018715988830404727  \\
            23.086779941871686  0.0018859434588153854  \\
            23.408272761782932  0.0018986125704779336  \\
            23.734242500238675  0.0019086605928800235  \\
            24.06475150015424  0.0019156922269985028  \\
            24.399862972595503  0.0019194778296306263  \\
            24.73964100886813  0.0019199467089717522  \\
            25.084150592775398  0.0019171726331191515  \\
            25.433457613046496  0.0019113455667508644  \\
            25.787628875938008  0.0019027523336496745  \\
            26.14673211801092  0.0018917747693820007  \\
            26.510836019085374  0.0018788994235163768  \\
            26.88001021537606  0.00186470052501744  \\
            27.25432531281029  0.0018497090800266148  \\
            27.633852900531696  0.001834177305251549  \\
            28.018665564591952  0.001818029990901355  \\
            28.40883690183304  0.00180109591149081  \\
            28.804441533962965  0.001783295608086213  \\
            29.205555121827466  0.0017646859694969673  \\
            29.612254379880344  0.001745660978079962  \\
            30.024617090855493  0.001728625254150905  \\
            30.442722120643026  0.0017130038261230144  \\
            30.86664943337273  0.001696925944796372  \\
            31.29648010670752  0.0016803463759668582  \\
            31.732296347349763  0.0016635157965504087  \\
            32.174181506763716  0.0016469667485003656  \\
            32.622220097116696  0.0016316055295027606  \\
            33.07649780744241  0.0016179559580559804  \\
            33.5371015200293  0.0016052842455315664  \\
            34.00411932703706  0.00159271166979957  \\
            34.47764054734464  0.0015798443746037262  \\
            34.95775574363275  0.0015665742648635205  \\
            35.44455673970434  0.0015529171585239136  \\
            35.938136638046274  0.0015389554423480664  \\
            36.43858983763545  0.0015248325920112673  \\
            36.94601205199302  0.0015107827666420086  \\
            37.46050032748993  0.001497188238296254  \\
            37.98215306190734  0.0014845838475761597  \\
            38.511070023255705  0.0014733730806009693  \\
            39.04735236885562  0.0014634135156453587  \\
            39.591102664684584  0.0014542066569706437  \\
            40.14242490499322  0.0014453314166854928  \\
            40.701424532194366  0.0014365422224620276  \\
            41.26820845702954  0.001427707379661605  \\
            41.84288507901582  0.0014187536487455033  \\
            42.42556430717777  0.0014096368225176247  \\
            43.01635758106795  0.0014003278892571079  \\
            43.61537789208003  0.0013908068243837462  \\
            44.22273980505899  0.001381059963125745  \\
            44.838559480211885  0.001371079040785337  \\
            45.462954695323994  0.0013608610235245951  \\
            46.09604486828434  0.0013504083591593633  \\
            46.73795107992461  0.0013397295294923569  \\
            47.38879609717654  0.001328839922815612  \\
            48.048704396551315  0.0013177631252606502  \\
            48.71780218794631  0.0013065327700338529  \\
            49.396217438783204  0.0012951950726192423  \\
            50.08407989848212  0.0012838120168408638  \\
            50.78152112327673  0.0012724646780081063  \\
            51.48867450137495  0.0012612551281630008  \\
            52.205675278469755  0.001250303970033626  \\
            52.93266058360561  0.0012397406054283414  \\
            53.66976945540476  0.0012296884682393993  \\
            54.4171428686589  0.0012202558424907403  \\
            55.17492376129126  0.0012115357123861708  \\
            55.94325706169378  0.0012035838008864223  \\
            56.72228971644543  0.0011963551177298262  \\
            57.51217071841614  0.0011896866970391804  \\
            58.313051135262214  0.0011833786859478666  \\
            59.12508413831878  0.001177270627241858  \\
            59.94842503189409  0.0011712580519001113  \\
            60.7832312829723  0.0011652802986064493  \\
            61.629662551329425  0.0011593058995158843  \\
            62.48788072006891  0.0011533221128710212  \\
            63.35804992658251  0.0011473281598266545  \\
            64.2403365939419  0.001141330792782954  \\
            65.13490946272803  0.0011353411945012597  \\
            66.04193962330305  0.001129372633442826  \\
            66.96160054853219  0.001123438605747752  \\
            67.89406812696109  0.0011175513970162932  \\
            68.839520696455  0.0011117211202054818  \\
            69.7981390783066  0.0011059553305782471  \\
            70.77010661181889  0.0011002592923272055  \\
            71.75560918936925  0.0010946368974324378  \\
            72.7548352919623  0.0010890921646276868  \\
            73.76797602527735  0.001083631205934849  \\
            74.79522515621821  0.0010782645420389302  \\
            75.8367791499719  0.0010730096287250323  \\
            76.8928372075831  0.001067893319493442  \\
            77.96360130405233  0.0010629535937644475  \\
            79.04927622696424  0.001058239123230711  \\
            80.15006961565405  0.001053804301638966  \\
            81.26619200091946  0.0010496972854122362  \\
            82.39785684528515  0.0010459419837758528  \\
            83.54528058382867  0.0010425236876172447  \\
            84.70868266557407  0.0010393931961591885  \\
            85.8882855954625  0.0010364918710664083  \\
            87.08431497690724  0.0010337864310643306  \\
            88.29699955494092  0.001031314339262074  \\
            89.52657125996396  0.0010292466466877697  \\
            90.77326525210229  0.0010278036049219503  \\
            92.03731996618221  0.0010268734344914695  \\
            93.31897715733238  0.0010261386774979074  \\
            94.61848194722002  0.0010254064628887143  \\
            95.93608287093141  0.001024593910657954  \\
            97.27203192450543  0.0010236660767213336  \\
            98.6265846131282  0.00102260862116675  \\
            100.0  0.0010214174136138159  \\
            101.39254075588153  0.0010200944375056743  \\
            102.80447320933098  0.0010186462041454972  \\
            104.23606739764011  0.0010170833408808659  \\
            105.6875971184804  0.001015420859409744  \\
            107.15933998226711  0.0010136789024842705  \\
            108.65157746525384  0.0010118838414578198  \\
            110.16459496336569  0.0010100695077097498  \\
            111.69868184678226  0.001008278037456269  \\
            113.25413151528114  0.0010065592769094149  \\
            114.83124145435112  0.0010049671148017413  \\
            116.43031329208767  0.0010035513623802405  \\
            118.05165285688055  0.001002346194345515  \\
            119.69557023590428  0.0010013602378168257  \\
            121.36237983442405  0.0010005747447696047  \\
            123.05240043592616  0.0009999512712360128  \\
            124.76595526308698  0.0009994436146475954  \\
            126.50337203959037  0.0009990076732574998  \\
            128.264983052806  0.0009986066568848846  \\
            130.05112521734085  0.000998212456336773  \\
            131.86214013947486  0.000997804938032362  \\
            133.69837418249466  0.0009973704930394702  \\
            135.5601785329369  0.0009969005271141759  \\
            137.4479092677538  0.00099639015240416  \\
            139.3619274224142  0.0009958371322295535  \\
            141.30259905995337  0.0009952410546279276  \\
            143.2702953409831  0.0009946026875901953  \\
            145.26539259467813  0.0009939234761940385  \\
            147.28827239075034  0.0009932051524578277  \\
            149.33932161242518  0.0009924494387070783  \\
            151.4189325304352  0.0009916578359676523  \\
            153.52750287804227  0.0009908314956634649  \\
            155.66543592710622  0.0009899711728523972  \\
            157.8331405652118  0.000989077263558572  \\
            160.03103137387  0.0009881499218906884  \\
            162.25952870780873  0.0009871892547498235  \\
            164.51905877536623  0.000986195591120721  \\
            166.81005372000593  0.000985169821393179  \\
            169.13295170296487  0.0009841138112248909  \\
            171.48819698705393  0.0009830308861197522  \\
            173.87624002162505  0.0009819263752571053  \\
            176.29753752872057  0.0009808081353375818  \\
            178.75255259042356  0.0009796868418981862  \\
            181.24175473742378  0.000978575627873516  \\
            183.76562003881705  0.0009774885014511732  \\
            186.324631193156  0.0009764374025500613  \\
            188.91927762076665  0.0009754289891589351  \\
            191.55005555735278  0.000974463264326675  \\
            194.21746814890264  0.0009735351327555902  \\
            196.92202554791714  0.0009726376500732523  \\
            199.66424501097933  0.0009717649232899135  \\
            202.44465099768038  0.0009709136968944609  \\
            205.2637752709252  0.000970083805943766  \\
            208.12215699863393  0.000969278008216219  \\
            211.02034285685943  0.0009685015569590291  \\
            213.95888713434215  0.0009677616521490354  \\
            216.93835183851843  0.0009670667894985642  \\
            219.95930680300748  0.000966425969334613  \\
            223.02232979659385  0.000965847749801612  \\
            226.12800663372772  0.0009653392015622802  \\
            229.27693128656486  0.0009649049084207495  \\
            232.4697059985648  0.0009645462334719185  \\
            235.7069413996728  0.0009642610469851222  \\
            238.98925662310504  0.000964043999482542  \\
            242.31727942376006  0.0009638872483626722  \\
            245.691646298279  0.0009637814250993643  \\
            249.11300260677885  0.0009637165954097476  \\
            252.58200269627847  0.0009636830455956771  \\
            256.09931002584597  0.00096367181686165  \\
            259.6655972934872  0.0009636749997138415  \\
            263.281546564802  0.0009636858394066762  \\
            266.9478494034321  0.0009636987214624195  \\
            270.66520700332416  0.0009637090805728707  \\
            274.43433032283656  0.0009637132816183669  \\
            278.2559402207126  0.0009637084930542213  \\
            282.1307675939471  0.0009636925664220419  \\
            286.0595535175742  0.0009636639283490978  \\
            290.04304938639916  0.0009636214890602574  \\
            294.08201705870636  0.0009635645633966848  \\
            298.17722900196736  0.0009634928075830787  \\
            302.3294684405776  0.0009634061665980059  \\
            306.5395295056527  0.0009633048308705436  \\
            310.8082173869064  0.0009631892001757101  \\
            315.13634848664793  0.0009630598559026515  \\
            319.52475057592136  0.000962917536554481  \\
            323.9742629528195  0.0009627631201575891  \\
            328.48573660300434  0.0009625976050127735  \\
            333.06003436245885  0.0009624220999309036  \\
            337.69803108250915  0.0009622378124824624  \\
            342.40061379714257  0.0009620460381751766  \\
            347.16868189265597  0.0009618481564264304  \\
            352.0031472796679  0.0009616456229625044  \\
            356.90493456752296  0.0009614399679478098  \\
            361.87498124112807  0.0009612327903894575  \\
            366.9142378402494  0.0009610257585595226  \\
            372.0236681413066  0.0009608206084110815  \\
            377.2042493416997  0.0009606191466758213  \\
            382.45697224669993  0.0009604232503428054  \\
            387.78284145894577  0.0009602348720813434  \\
            393.18287557057704  0.0009600560440445622  \\
            398.6581073580439  0.0009598888837313695  \\
            404.2095839796306  0.0009597356028366016  \\
            409.83836717572615  0.0009595985162594246  \\
            415.5455334718875  0.0009594800500404772  \\
            421.3321743847289  0.000959382758841628  \\
            427.1993966306781  0.000959309337482656  \\
            433.14832233763985  0.0009592626356979656  \\
            439.1800892596086  0.0009592456815644735  \\
            445.29585099426555  0.0009592616993837433  \\
            451.4967772036102  0.0009593141322585969  \\
            457.7840538376621  0.0009594066706067637  \\
            464.15888336127773  0.0009595432793802214  \\
            470.62248498412816  0.0009597282283989761  \\
            477.17609489387456  0.0009599661261454862  \\
            483.82096649259574  0.0009602619574473184  \\
            490.55837063650506  0.000960621118059398  \\
            497.38959587900627  0.0009610494544882303  \\
            504.3159487171359  0.0009615533027895794  \\
            511.3387538414326  0.000962139521734919  \\
            518.4593543892913  0.0009628155269674338  \\
            525.6791122018425  0.0009635893172064071  \\
            532.9994080844087  0.000964469483692886  \\
            540.4216420705915  0.0009654652127052323  \\
            547.9472336900287  0.0009665862586408422  \\
            555.5776222398878  0.0009678428996863477  \\
            563.3142670601358  0.0009692458512742424  \\
            571.1586478126429  0.0009708061500993855  \\
            579.1122647641758  0.0009725349946905262  \\
            587.1766390733255  0.0009744435492010468  \\
            595.353313081437  0.0009765427099212492  \\
            603.643850607587  0.00097884284912792  \\
            612.0498372476696  0.0009813535507515437  \\
            620.57288067765  0.0009840833516902288  \\
            629.2146109610344  0.000987039523391102  \\
            637.9766808606282  0.0009902278981514336  \\
            646.8607661546328  0.0009936527705334316  \\
            655.8685659571429  0.000997316870235534  \\
            665.0018030431119  0.0010012214190678631  \\
            674.2622241778342  0.0010053662510067832  \\
            683.6516004510239  0.001009749992269283  \\
            693.1717276155407  0.001014370269588711  \\
            702.8244264308346  0.0010192239367684613  \\
            712.6115430111745  0.0010243072973878942  \\
            722.5349491787214  0.0010296163142630333  \\
            732.596542821523  0.0010351467917664274  \\
            742.7982482564918  0.0010408945249053714  \\
            753.1420165974375  0.0010468554265712984  \\
            763.6298261282242  0.0010530256123164675  \\
            774.263682681127  0.0010594014771781305  \\
            785.045620020451  0.0010659797283111235  \\
            795.9777002314986  0.001072757420148148  \\
            807.0620141149508  0.0010797319594344635  \\
            818.300681586739  0.001086901111381513  \\
            829.6958520834906  0.001094262992169792  \\
            841.2497049736119  0.0011018160502103051  \\
            852.9644499741025  0.0011095590623064774  \\
            864.8423275731726  0.0011174911128046948  \\
            876.8856094587427  0.0011256115751964997  \\
            889.0965989529158  0.0011339201112773117  \\
            901.4776314524918  0.001142416669467633  \\
            914.0310748756232  0.001151101526225608  \\
            926.7593301146883  0.0011599754478806277  \\
            939.6648314954691  0.0011690403347988459  \\
            952.750047242729  0.0011783032363491077  \\
            966.0174799522646  0.0011878798431786222  \\
            979.4696670695396  0.00120028386007298  \\
            993.10918137498  0.0012135945694581169  \\
            1006.9386314760271  0.0012271374236276383  \\
            1020.9606623060465  0.001240900607136856  \\
            1035.1779556301763  0.0012548830759621745  \\
            1049.5932305582278  0.0012690854166812725  \\
            1064.2092440647245  0.0012835087074767092  \\
            1079.0287915161837  0.0012981542371325921  \\
            1094.0547072057425  0.0013130234074394279  \\
            1109.2898648952228  0.0013281177135308526  \\
            1124.737178364752  0.001343438709140999  \\
            1140.399601970033  0.001358988014186762  \\
            1156.2801312073755  0.0013747673100607033  \\
            1172.3818032865986  0.0013907783333870847  \\
            1188.7076977119034  0.0014070228875755527  \\
            1205.2609368708427  0.001423502838727059  \\
            1222.0446866314887  0.0014402201250408903  \\
            1239.0621569479156  0.0014571767516495633  \\
            1256.3166024741201  0.0014743748028827723  \\
            1273.8113231864784  0.0014918164425052579  \\
            1291.549665014884  0.001509503906019454  \\
            1309.5350204826677  0.0015274395183534782  \\
            1327.770829355429  0.0015456256891258537  \\
            1346.2605792989098  0.0015640649073841648  \\
            1365.0078065460139  0.0015827597505321696  \\
            1384.0160965731316  0.0016017128809129699  \\
            1403.2890847858732  0.0016209270473343403  \\
            1422.8304572143534  0.001640405083628583  \\
            1442.6439512181573  0.0016601499135483282  \\
            1462.73335620113  0.0016801645387430953  \\
            1483.1025143361044  0.0017004520541730472  \\
            1503.7553212997384  0.001721015630097181  \\
            1524.6957270175747  0.0017418585252126201  \\
            1545.9277364194768  0.0017629840803899221  \\
            1567.455410205595  0.00178439572061888  \\
            1589.2828656229779  0.001806096949102776  \\
            1611.41427725302  0.001828091351964439  \\
            1633.853877809862  0.0018503825933993607  \\
            1656.6059589499134  0.0018729744252469645  \\
            1679.674872092653  0.0018958706707101953  \\
            1703.0650292528444  0.0019190752386570738  \\
            1726.780903884356  0.001942592115739144  \\
            1750.827031735725  0.001966425364334303  \\
            1775.2080117176342  0.001990579130117183  \\
            1799.9285067824765  0.00201505763589827  \\
            1824.9932448161524  0.0020398651840574634  \\
            1850.4070195423021  0.0020650061530843597  \\
            1876.1746914391215  0.002090485003709524  \\
            1902.3011886689437  0.002116306278882759  \\
            1928.7915080207777  0.002142474592980815  \\
            1955.650715865949  0.002168994650510919  \\
            1982.8839491270714  0.002195871221882222  \\
            2010.496416260499  0.0022231091742925314  \\
            2038.4933982524622  0.0022507134426164705  \\
            2066.8802496290823  0.0022786890476821854  \\
            2095.662399480433  0.0023070410972573984  \\
            2124.8453524988827  0.0023357747731957866  \\
            2154.4346900318847  0.0023648953404771253  \\
            2184.4360711494264  0.0023944081580304357  \\
            2214.855233726359  0.0024243186552319355  \\
            2245.697995539774  0.002454632356814459  \\
            2276.97025538168  0.0024853548629134572  \\
            2308.6779941871696  0.002516491869767569  \\
            2340.827276178292  0.0025480491581024293  \\
            2373.424250023866  0.002580032591224753  \\
            2406.4751500154243  0.002612448125086494  \\
            2439.98629725955  0.002645301808644608  \\
            2473.9641008868143  0.0026785997724875525  \\
            2508.4150592775413  0.002712348246218496  \\
            2543.345761304648  0.0027465535486745117  \\
            2578.7628875938008  0.0027812220855684766  \\
            2614.6732118010923  0.0028163603774183877  \\
            2651.083601908539  0.0028519750107583236  \\
            2688.0010215376074  0.002888072691290293  \\
            2725.432531281028  0.002924660217244779  \\
            2763.3852900531697  0.0029617444764064647  \\
            2801.866556459195  0.0029993324630734532  \\
            2840.883690183304  0.003037431274835026  \\
            2880.444153396298  0.003076048111503855  \\
            2920.555512182745  0.003115190262214654  \\
            2961.225437988034  0.003154865144314887  \\
            3002.461709085549  0.0031950802556062635  \\
            3044.2722120643025  0.0032358432213835595  \\
            3086.6649433372745  0.0032771617602006956  \\
            3129.6480106707504  0.0033190437130327906  \\
            3173.229634734976  0.0033614970305037148  \\
            3217.4181506763716  0.0034045297632291443  \\
            3262.2220097116697  0.0034481500857795897  \\
            3307.6497807442424  0.003492366284030636  \\
            3353.7101520029287  0.0035371867617962315  \\
            3400.411932703706  0.0035826200494409196  \\
            3447.764054734464  0.0036286747890195807  \\
            3495.775574363275  0.00367535973577056  \\
            3544.4556739704353  0.0037226837835422416  \\
            3593.813663804626  0.0037706559447787252  \\
            3643.8589837635445  0.0038192853568904963  \\
            3694.6012051993025  0.0038685812832276326  \\
            3746.050032748993  0.003918553118569895  \\
            3798.215306190736  0.0039692103975846865  \\
            3851.107002325569  0.004020562768466337  \\
            3904.73523688556  0.004072620036022122  \\
            3959.1102664684586  0.0041253921234194225  \\
            4014.242490499322  0.004178889107254725  \\
            4070.1424532194387  0.004233121182262043  \\
            4126.820845702951  0.0042880987197275525  \\
            4184.2885079015805  0.004343832203794957  \\
            4242.556430717777  0.004400332271991652  \\
            4301.635758106795  0.004457609731683368  \\
            4361.537789208006  0.004515675505199927  \\
            4422.273980505902  0.004574540690645558  \\
            4483.855948021186  0.004634216528267739  \\
            4546.2954695324  0.004694714433129299  \\
            4609.604486828433  0.004756045949072316  \\
            4673.795107992463  0.00481822279973376  \\
            4738.8796097176555  0.004881256876024464  \\
            4804.870439655129  0.004945160218215886  \\
            4871.780218794631  0.005009945046497631  \\
            4939.621743878321  0.005075623743789828  \\
            5008.407989848212  0.00514220886391889  \\
            5078.152112327676  0.00520971313970601  \\
            5148.867450137493  0.005278149466087448  \\
            5220.567527846975  0.005347530943626134  \\
            5293.266058360561  0.005417870826342854  \\
            5366.976945540476  0.005489182577021858  \\
            5441.714286865893  0.005561479825142307  \\
            5517.492376129123  0.005634776384146502  \\
            5594.325706169378  0.005709086290209815  \\
            5672.228971644544  0.005784423750913785  \\
            5751.217071841614  0.005860803171821355  \\
            5831.305113526224  0.005938239158497125  \\
            5912.508413831875  0.006016746525113792  \\
            5994.8425031894085  0.006096340277271225  \\
            6078.32312829723  0.006177035654075552  \\
            6162.966255132943  0.006258848074303526  \\
            6248.788072006894  0.006341793192765964  \\
            6335.804992658248  0.006425886870120859  \\
            6424.033659394191  0.00651114520035255  \\
            6513.490946272803  0.006597584481173753  \\
            6604.193962330305  0.006685221246830371  \\
            6696.160054853222  0.006774072276829772  \\
            6789.406812696106  0.006864154543047433  \\
            6883.9520696454965  0.006955485285662845  \\
            6979.81390783066  0.00704808197650131  \\
            7077.010661181889  0.007141962308648911  \\
            7175.560918936929  0.0072371442641837366  \\
            7275.483529196225  0.007333646037930412  \\
            7376.79760252773  0.007431486082658823  \\
            7479.522515621821  0.007530683126611662  \\
            7583.677914997191  0.00763125612162278  \\
            7689.283720758313  0.007733224316033567  \\
            7796.360130405237  0.007836607221220662  \\
            7904.92762269642  0.007941424594488029  \\
            8015.006961565405  0.008047696494425747  \\
            8126.6192000919455  0.00815544324213046  \\
            8239.78568452852  0.008264685458995738  \\
            8354.528058382872  0.008375444012134168  \\
            8470.868266557402  0.008487740110601306  \\
            8588.82855954625  0.008601595214294403  \\
            8708.431497690724  0.008717031110171244  \\
            8829.699955494092  0.008834069860978922  \\
            8952.6571259964  0.008952733861830507  \\
            9077.326525210223  0.009073045811155376  \\
            9203.73199661822  0.009195028704991098  \\
            9331.89771573324  0.0093187058845026  \\
            9461.848194722003  0.00944410100666856  \\
            9593.608287093148  0.009571238024271756  \\
            9727.203192450537  0.00970014128388282  \\
            9862.65846131282  0.009830835419019286  \\
            10000.0  0.009963345427816322  \\
        }
        ;
    \addlegendentry {our meth. (n=9)}
\end{axis}
\end{tikzpicture}


==> PlotSources/variantErrors/variants-0.1-_3,_5,_7,_9_.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.006606934480075957}, xmax={15135.612484362071}, xtick={{0.01,0.1,1.0,10.0,100.0,1000.0,10000.0}}, xticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.008045913203948865}, ymax={2.3847712334709263}, ytick={{0.01,0.03162277660168379,0.1,0.31622776601683794,1.0}}, yticklabels={{$10^{-2.0}$,$10^{-1.5}$,$10^{-1.0}$,$10^{-0.5}$,$10^{0.0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={7b5bc606-4864-4ce7-99c1-4b8f77d59fd1}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  2.0299628981800004  \\
            0.010139254075588154  2.024010061955617  \\
            0.010280447320933092  2.0183604619299973  \\
            0.010423606739764018  2.013048004727797  \\
            0.01056875971184804  2.0081088441828103  \\
            0.010715933998226712  2.0035807637597074  \\
            0.010865157746525383  1.9995020481989738  \\
            0.011016459496336563  1.995909578203651  \\
            0.01116986818467823  1.9928357719112575  \\
            0.011325413151528114  1.9903038459766083  \\
            0.011483124145435111  1.9883207004506296  \\
            0.011643031329208768  1.9868665697030565  \\
            0.011805165285688049  1.9858805266741342  \\
            0.011969557023590434  1.9852411762736666  \\
            0.012136237983442412  1.984742789773329  \\
            0.012305240043592616  1.9840692433429261  \\
            0.012476595526308698  1.9827719460164748  \\
            0.012650337203959031  1.9802633317114915  \\
            0.012826498305280605  1.9758423803389964  \\
            0.013005112521734093  1.9687678745993318  \\
            0.013186214013947485  1.9583818374467306  \\
            0.013369837418249465  1.9442582795880128  \\
            0.013556017853293682  1.9263242224937458  \\
            0.013744790926775373  1.9048964453865  \\
            0.013936192742241428  1.8806122888851662  \\
            0.014130259905995337  1.8542854577992334  \\
            0.014327029534098309  1.8267484115737367  \\
            0.014526539259467805  1.7987335747108009  \\
            0.014728827239075025  1.7708132841254904  \\
            0.014933932161242525  1.7433901810856234  \\
            0.01514189325304352  1.7167180710988568  \\
            0.015352750287804227  1.6909348026808737  \\
            0.01556654359271062  1.6660953689736506  \\
            0.015783314056521173  1.6421997198061837  \\
            0.01600310313738701  1.619213837159482  \\
            0.016225952870780873  1.597084634589749  \\
            0.016451905877536626  1.5757499461545965  \\
            0.016681005372000592  1.5551449152081547  \\
            0.01691329517029648  1.5352058775481474  \\
            0.017148819698705402  1.5158725714055905  \\
            0.017387624002162504  1.4970892614700388  \\
            0.017629753752872058  1.4788051828191886  \\
            0.017875255259042353  1.46097457443333  \\
            0.018124175473742368  1.4435564756471335  \\
            0.018376562003881713  1.4265143978810708  \\
            0.018632463119315597  1.4098159411066902  \\
            0.01889192776207666  1.3934323966056166  \\
            0.01915500555573528  1.3773383606781358  \\
            0.019421746814890256  1.3615113720368661  \\
            0.019692202554791725  1.345931579240427  \\
            0.019966424501097934  1.3305814407061611  \\
            0.020244465099768037  1.3154454561941733  \\
            0.02052637752709252  1.3005099291643591  \\
            0.02081221569986338  1.2857627559453073  \\
            0.021102034285685956  1.271193239973935  \\
            0.021395888713434227  1.256791929409514  \\
            0.021693835183851845  1.242550472534057  \\
            0.021995930680300747  1.228461492979883  \\
            0.022302232979659373  1.2145184777679414  \\
            0.022612800663372783  1.2007156804084245  \\
            0.022927693128656498  1.18704803485219  \\
            0.02324697059985648  1.173511079368005  \\
            0.023570694139967277  1.1601008899615233  \\
            0.02389892566231049  1.1468140210108626  \\
            0.024231727942375995  1.1336474525929454  \\
            0.024569164629827913  1.1205985441786814  \\
            0.024911300260677883  1.107664992689081  \\
            0.025258200269627846  1.0948447955051566  \\
            0.02560993100258458  1.0821362184017185  \\
            0.02596655972934871  1.0695377640982133  \\
            0.026328154656480213  1.0570481476767801  \\
            0.02669478494034321  1.0446662712817745  \\
            0.027066520700332414  1.0323912034975244  \\
            0.027443433032283655  1.0202221596308694  \\
            0.027825594022071243  1.0081584847013083  \\
            0.02821307675939472  0.9961996366968222  \\
            0.02860595535175742  0.9843451729890524  \\
            0.029004304938639917  0.9725947376523358  \\
            0.029408201705870638  0.9609480486710981  \\
            0.029817722900196717  0.9494048877009545  \\
            0.03023294684405778  0.9379650907481457  \\
            0.030653952950565267  0.9266285384179292  \\
            0.031080821738690638  0.9153951486499811  \\
            0.03151363484866479  0.9042648688118764  \\
            0.03195247505759212  0.8932376689878634  \\
            0.03239742629528197  0.8823135368379411  \\
            0.03284857366030044  0.8714924707451914  \\
            0.03330600343624589  0.8607744759161982  \\
            0.033769803108250916  0.850159559119823  \\
            0.03424006137971424  0.8396477251804539  \\
            0.034716868189265615  0.8292389730567263  \\
            0.03520031472796679  0.8189332928055519  \\
            0.0356904934567523  0.8087306618719847  \\
            0.0361874981241128  0.79863104420663  \\
            0.03669142378402492  0.7886343859524171  \\
            0.03720236681413068  0.7787406152803388  \\
            0.037720424934169994  0.768949639458257  \\
            0.03824569722466999  0.7592613442422437  \\
            0.03877828414589457  0.7496755918299146  \\
            0.039318287557057685  0.7401922209718623  \\
            0.039865810735804405  0.7308110451078138  \\
            0.04042095839796308  0.7215318527085953  \\
            0.040983836717572615  0.7123544056265201  \\
            0.04155455334718875  0.7032784404350305  \\
            0.04213321743847287  0.6943036666643404  \\
            0.04271993966306779  0.6854297684880177  \\
            0.043314832233764006  0.6766564030157812  \\
            0.04391800892596086  0.6679832020470445  \\
            0.044529585099426554  0.6594097713652354  \\
            0.045149677720361  0.6509356919557188  \\
            0.04577840538376619  0.6425605196641813  \\
            0.0464158883361278  0.6342837862943433  \\
            0.04706224849841281  0.6261050001683723  \\
            0.047717609489387455  0.618023645945253  \\
            0.04838209664925955  0.6100391867978938  \\
            0.04905583706365048  0.6021510631281837  \\
            0.04973895958790065  0.594358694885323  \\
            0.050431594871713586  0.5866614814199647  \\
            0.05113387538414326  0.5790588030112204  \\
            0.05184593543892913  0.5715500197129983  \\
            0.05256791122018422  0.564134474386454  \\
            0.0532999408084409  0.5568114913942293  \\
            0.05404216420705915  0.549580379099459  \\
            0.054794723369002866  0.5424404287797214  \\
            0.055557762223988776  0.5353909160328143  \\
            0.05633142670601355  0.5284311013499124  \\
            0.05711586478126432  0.5215602312611267  \\
            0.05791122647641758  0.514777537872342  \\
            0.05871766390733255  0.508082240185839  \\
            0.0595353313081437  0.5014735444699039  \\
            0.06036438506075867  0.4949506453646234  \\
            0.061204983724766994  0.4885127252238582  \\
            0.062057288067765004  0.4821589567848066  \\
            0.06292146109610344  0.4758885020123711  \\
            0.06379766808606283  0.46970051391497636  \\
            0.06468607661546324  0.4635941382739854  \\
            0.06558685659571432  0.4575685123150687  \\
            0.06650018030431122  0.4516227684805588  \\
            0.06742622241778343  0.44575603483708326  \\
            0.06836516004510239  0.4399674355700907  \\
            0.06931717276155404  0.4342560952177218  \\
            0.07028244264308349  0.42862113824905  \\
            0.07126115430111749  0.42306169369034247  \\
            0.07225349491787214  0.41757689584035385  \\
            0.0732596542821523  0.41216588821344236  \\
            0.07427982482564914  0.40682782692174974  \\
            0.07531420165974372  0.40156188438753215  \\
            0.07636298261282246  0.3963672515899234  \\
            0.0774263682681127  0.3912431450656611  \\
            0.0785045620020451  0.3861888088765445  \\
            0.07959777002314981  0.3812035202109001  \\
            0.08070620141149504  0.3762865943709839  \\
            0.08183006815867394  0.3714373910935477  \\
            0.08296958520834907  0.3666553192233355  \\
            0.08412497049736119  0.36193984754014397  \\
            0.08529644499741021  0.35729051495985376  \\
            0.08648423275731722  0.3527069571601353  \\
            0.08768856094587431  0.3481889544740458  \\
            0.08890965989529158  0.3437365721058093  \\
            0.09014776314524918  0.3393506274507476  \\
            0.09140310748756232  0.3350347818040737  \\
            0.09267593301146879  0.3308050012259927  \\
            0.09396648314954695  0.32668103398787535  \\
            0.0952750047242729  0.3226392177964936  \\
            0.09660174799522646  0.31866359470229405  \\
            0.09794696670695396  0.3147507526984855  \\
            0.09931091813749796  0.31090022144511253  \\
            0.10069386314760276  0.3071125117880328  \\
            0.10209606623060467  0.30338869874981717  \\
            0.10351779556301763  0.29973009139206763  \\
            0.10495932305582274  0.2961375638646162  \\
            0.10642092440647241  0.29261087874764397  \\
            0.1079028791516184  0.2891488528919846  \\
            0.10940547072057427  0.28575030876777785  \\
            0.11092898648952228  0.2824149599668222  \\
            0.11247371783647517  0.27914388628312153  \\
            0.11403996019700328  0.2759395586764689  \\
            0.1156280131207376  0.27280480840191074  \\
            0.11723818032865989  0.2697403253747699  \\
            0.11887076977119033  0.26674289368244264  \\
            0.12052609368708422  0.26380694865277987  \\
            0.12220446866314884  0.260927265654202  \\
            0.12390621569479163  0.25810006293991156  \\
            0.12563166024741204  0.2553228536206108  \\
            0.12738113231864784  0.2525940145781417  \\
            0.12915496650148842  0.24991244385730876  \\
            0.13095350204826672  0.247277330264461  \\
            0.13277708293554297  0.2446880044108525  \\
            0.134626057929891  0.24214383532118808  \\
            0.1365007806546014  0.23964416459789156  \\
            0.13840160965731316  0.23718827092472475  \\
            0.14032890847858728  0.2347753659574324  \\
            0.14228304572143527  0.23240462524106262  \\
            0.14426439512181577  0.23007524335393076  \\
            0.14627333562011302  0.22778650568535955  \\
            0.14831025143361043  0.22553786371890303  \\
            0.1503755321299738  0.2233289984707417  \\
            0.15246957270175737  0.22115983491294905  \\
            0.15459277364194773  0.21903046182819366  \\
            0.15674554102055954  0.21694090869497798  \\
            0.1589282865622978  0.21489083097692707  \\
            0.16114142772530193  0.21287931089090023  \\
            0.16338538778098613  0.21090495185901265  \\
            0.16566059589499144  0.20896618195394803  \\
            0.16796748720926535  0.2070615269358363  \\
            0.17030650292528443  0.2051897320704401  \\
            0.17267809038843557  0.2033497632154774  \\
            0.17508270317357244  0.20154075771268945  \\
            0.1775208011717635  0.19976196267080373  \\
            0.1799928506782477  0.19801266871285073  \\
            0.18249932448161524  0.19629214603974757  \\
            0.18504070195423017  0.19459959260078474  \\
            0.18761746914391206  0.19293411248252818  \\
            0.19023011886689448  0.19129473605840247  \\
            0.19287915080207782  0.18968046667807031  \\
            0.19556507158659492  0.18809033624018964  \\
            0.19828839491270708  0.18652344479086608  \\
            0.20104964162604985  0.18497898082795192  \\
            0.2038493398252463  0.18345622421987307  \\
            0.20668802496290825  0.18195453740366302  \\
            0.2095662399480433  0.18047335289448346  \\
            0.21248453524988822  0.1790121606136565  \\
            0.2154434690031884  0.17757049477360937  \\
            0.21844360711494273  0.1761479240080569  \\
            0.221485523372636  0.17474404343382036  \\
            0.2245697995539774  0.17335846787010217  \\
            0.227697025538168  0.17199082675291638  \\
            0.2308677994187169  0.17064076196934191  \\
            0.2340827276178293  0.16930792407164583  \\
            0.23734242500238667  0.1679919699025431  \\
            0.2406475150015424  0.16669256199151114  \\
            0.243998629725955  0.1654093678323813  \\
            0.24739641008868135  0.1641420582190452  \\
            0.250841505927754  0.16289030768018803  \\
            0.2543345761304649  0.16165379358877685  \\
            0.2578762887593802  0.1604321961586947  \\
            0.2614673211801092  0.15922519764645146  \\
            0.2651083601908538  0.1580324837161338  \\
            0.2688001021537606  0.15685374191818685  \\
            0.27254325312810285  0.15568866204023551  \\
            0.2763385290053171  0.15453693724127485  \\
            0.28018665564591955  0.15339826293271447  \\
            0.28408836901833034  0.15227233671337884  \\
            0.28804441533962966  0.15115886055109454  \\
            0.2920555512182746  0.15005753922004497  \\
            0.29612254379880354  0.14896808168961623  \\
            0.30024617090855493  0.14789020069081504  \\
            0.30442722120643023  0.1468236150075523  \\
            0.3086664943337273  0.14576804982745065  \\
            0.3129648010670752  0.14472323740619059  \\
            0.3173229634734977  0.1436889182828844  \\
            0.32174181506763716  0.14266484447758737  \\
            0.3262222009711669  0.14165078054102279  \\
            0.3307649780744241  0.14064650737439455  \\
            0.335371015200293  0.13965182435011111  \\
            0.3400411932703707  0.13866655660130295  \\
            0.3447764054734464  0.1376905568003252  \\
            0.3495775574363275  0.13672371579094317  \\
            0.3544455673970434  0.13576596820600187  \\
            0.35938136638046275  0.13481730443575385  \\
            0.36438589837635454  0.13387777975946444  \\
            0.36946012051993027  0.13294752926936548  \\
            0.37460500327489926  0.1320267770623668  \\
            0.3798215306190735  0.13111584797370182  \\
            0.38511070023255706  0.13021517114212017  \\
            0.3904735236885561  0.12932527455651308  \\
            0.3959110266468459  0.12844676830046084  \\
            0.4014242490499321  0.12758031613265375  \\
            0.4070142453219438  0.12672659599511768  \\
            0.41268208457029537  0.12588626498469058  \\
            0.4184288507901581  0.12505993795475906  \\
            0.42425564307177777  0.12424819039465222  \\
            0.43016357581067943  0.12345158878333129  \\
            0.4361537789208005  0.12267074394558905  \\
            0.4422273980505899  0.12190637544145908  \\
            0.4483855948021188  0.12115938110583624  \\
            0.45462954695324004  0.12043090688619695  \\
            0.4609604486828433  0.11972241264434565  \\
            0.4673795107992462  0.11903574071093988  \\
            0.47388796097176533  0.11837318821075035  \\
            0.4804870439655131  0.11773758210402038  \\
            0.48717802187946313  0.11713234636155781  \\
            0.4939621743878321  0.1165615154418382  \\
            0.5008407989848211  0.11602958736718831  \\
            0.5078152112327674  0.11554097159839942  \\
            0.5148867450137494  0.11509856256309384  \\
            0.5220567527846975  0.11470064639011716  \\
            0.5293266058360562  0.11433525044278166  \\
            0.5366976945540475  0.1139723343512741  \\
            0.5441714286865891  0.11355898549352225  \\
            0.5517492376129125  0.11302955640437082  \\
            0.5594325706169379  0.11233701471542112  \\
            0.5672228971644544  0.1114831156393334  \\
            0.5751217071841612  0.11051398244093302  \\
            0.5831305113526223  0.10948799637715481  \\
            0.5912508413831878  0.10845030473189135  \\
            0.599484250318941  0.10742681058601511  \\
            0.607832312829723  0.10642884794931348  \\
            0.6162966255132941  0.10545934677232668  \\
            0.6248788072006892  0.10451718043959193  \\
            0.633580499265825  0.10359961264096082  \\
            0.6424033659394193  0.1027035081684086  \\
            0.6513490946272803  0.10182587007526703  \\
            0.6604193962330305  0.10096404199603515  \\
            0.669616005485322  0.10011575509533228  \\
            0.6789406812696108  0.09927911015942621  \\
            0.6883952069645498  0.09845253533260626  \\
            0.6979813907830661  0.09763473808261283  \\
            0.7077010661181888  0.09682466118530048  \\
            0.7175560918936926  0.09602144493167336  \\
            0.7275483529196228  0.09522439123892124  \\
            0.7376797602527733  0.09443293855937922  \\
            0.7479522515621823  0.09364663867189556  \\
            0.758367791499719  0.09286513496949282  \\
            0.7689283720758311  0.09208814871039397  \\
            0.7796360130405233  0.0913154659282275  \\
            0.7904927622696423  0.09054692494822233  \\
            0.8015006961565406  0.08978241346633133  \\
            0.8126619200091945  0.08902185958982216  \\
            0.8239785684528518  0.08826523251084553  \\
            0.8354528058382867  0.08751254106116506  \\
            0.8470868266557405  0.0867638365053869  \\
            0.8588828559546251  0.08601921768039755  \\
            0.8708431497690724  0.08527883681179196  \\
            0.882969995549409  0.08454291197984949  \\
            0.8952657125996397  0.08381174395079023  \\
            0.9077326525210228  0.08308574148561294  \\
            0.9203731996618223  0.08236545869790061  \\
            0.9331897715733238  0.08165163807781077  \\
            0.9461848194722  0.08094524215172964  \\
            0.9593608287093143  0.08024743647973501  \\
            0.9727203192450541  0.07955953720675617  \\
            0.9862658461312822  0.07888307716846045  \\
            1.0  0.07822010481028219  \\
            1.013925407558815  0.07757344027331999  \\
            1.0280447320933093  0.0769461096954089  \\
            1.0423606739764015  0.07633951974852718  \\
            1.0568759711848041  0.07575232362808049  \\
            1.0715933998226712  0.07518174649242634  \\
            1.0865157746525382  0.07462528385707967  \\
            1.1016459496336566  0.07408120379220251  \\
            1.116986818467823  0.07354840124274388  \\
            1.1325413151528119  0.073026174933321  \\
            1.148312414543511  0.07251406406997682  \\
            1.1643031329208766  0.0720117453797819  \\
            1.180516528568805  0.07151896920749372  \\
            1.1969557023590434  0.0710355189955537  \\
            1.2136237983442408  0.07056119235383584  \\
            1.2305240043592616  0.07009578628061773  \\
            1.2476595526308696  0.06963910017215216  \\
            1.2650337203959034  0.06919092719633095  \\
            1.2826498305280605  0.06875106256085209  \\
            1.3005112521734088  0.06831930482019358  \\
            1.3186214013947486  0.06789545499129257  \\
            1.3369837418249464  0.06747931900333826  \\
            1.3556017853293685  0.06707071061000205  \\
            1.3744790926775374  0.06666944750083735  \\
            1.3936192742241424  0.0662753533772351  \\
            1.4130259905995337  0.0658882558658659  \\
            1.4327029534098308  0.06550798618158818  \\
            1.4526539259467808  0.06513438009395309  \\
            1.4728827239075026  0.06476727363523319  \\
            1.4933932161242522  0.06440650435351146  \\
            1.5141893253043521  0.06405191019470959  \\
            1.5352750287804227  0.06370332913593482  \\
            1.5566543592710615  0.06336059717570464  \\
            1.5783314056521174  0.06302354945124046  \\
            1.6003103137387007  0.062692019351736  \\
            1.6225952870780873  0.062365837760436506  \\
            1.6451905877536623  0.062044832504741645  \\
            1.6681005372000586  0.061728828303855385  \\
            1.691329517029648  0.061417649070749224  \\
            1.7148819698705398  0.061111113655269736  \\
            1.7387624002162507  0.060809039015682784  \\
            1.7629753752872057  0.06051123804545102  \\
            1.787525525904235  0.06021752276501517  \\
            1.812417547374237  0.05992770040228514  \\
            1.8376562003881711  0.05964157678141434  \\
            1.8632463119315603  0.0593589558497189  \\
            1.8891927762076663  0.059079637917496396  \\
            1.9155005555735276  0.058803424145086505  \\
            1.9421746814890257  0.05853011185548349  \\
            1.9692202554791722  0.058259498451483274  \\
            1.996642450109794  0.05799137922195254  \\
            2.0244465099768036  0.05772555032229791  \\
            2.052637752709252  0.057461809893633344  \\
            2.0812215699863383  0.05719995167897971  \\
            2.1102034285685956  0.056939775300314674  \\
            2.139588871343422  0.056681077199928306  \\
            2.1693835183851844  0.05642365934966102  \\
            2.1995930680300746  0.0561673248298616  \\
            2.2302232979659378  0.05591187671678031  \\
            2.2612800663372785  0.055657124349465056  \\
            2.2927693128656492  0.05540288205125421  \\
            2.324697059985648  0.05514896267325988  \\
            2.3570694139967276  0.054895189001825564  \\
            2.3898925662310497  0.0546413847920556  \\
            2.4231727942375993  0.054387382862224845  \\
            2.456916462982791  0.054133021909125834  \\
            2.491130026067789  0.053878141983525384  \\
            2.5258200269627844  0.053622596684546185  \\
            2.5609931002584587  0.053366245649894374  \\
            2.596655972934871  0.05310895627855844  \\
            2.632815465648021  0.052850602138143764  \\
            2.6694784940343212  0.05259107343835392  \\
            2.706652070033241  0.05233026443194375  \\
            2.7443433032283644  0.05206808768600757  \\
            2.7825594022071245  0.051804462054665754  \\
            2.821307675939472  0.0515393246469056  \\
            2.8605955351757424  0.051272630675129695  \\
            2.9004304938639915  0.05100435320522191  \\
            2.9408201705870627  0.0507344842045095  \\
            2.981772290019672  0.05046304933030095  \\
            3.0232946844057773  0.050190102587765725  \\
            3.0653952950565277  0.04991574059810655  \\
            3.1080821738690636  0.049640113993739535  \\
            3.1513634848664784  0.04936344010899342  \\
            3.195247505759212  0.049086025350612225  \\
            3.239742629528197  0.048808272649661893  \\
            3.2848573660300446  0.04853070896104021  \\
            3.330600343624589  0.048253937553606484  \\
            3.3769803108250906  0.04797856017918559  \\
            3.424006137971425  0.047705046375679766  \\
            3.4716868189265613  0.047433607226720485  \\
            3.52003147279668  0.04716421307002007  \\
            3.5690493456752295  0.0468967089268735  \\
            3.6187498124112794  0.04663095143744906  \\
            3.6691423784024932  0.0463669181318548  \\
            3.7202366814130676  0.046104728073403614  \\
            3.7720424934169983  0.04584464550788109  \\
            3.824569722466999  0.04558707977445621  \\
            3.877828414589456  0.04533257488798037  \\
            3.9318287557057694  0.04508179863697707  \\
            3.9865810735804406  0.04483553441698018  \\
            4.042095839796307  0.044594668264536466  \\
            4.0983836717572615  0.044360148567880946  \\
            4.155455334718876  0.044132947804804354  \\
            4.213321743847288  0.04391401396505014  \\
            4.271993966306779  0.043704225630566106  \\
            4.3314832233764  0.04350438340152448  \\
            4.391800892596086  0.04331523110293649  \\
            4.452958509942655  0.043137503529156775  \\
            4.514967772036101  0.042971960940383885  \\
            4.577840538376619  0.04281943004129215  \\
            4.641588833612778  0.04268081736753906  \\
            4.706224849841282  0.04255712382518031  \\
            4.771760948938746  0.04244943078285543  \\
            4.838209664925956  0.04235889688109484  \\
            4.905583706365048  0.04228674449527791  \\
            4.973895958790064  0.04223424426383239  \\
            5.04315948717136  0.04220270554375882  \\
            5.113387538414326  0.04219347753341688  \\
            5.184593543892912  0.042207907395780606  \\
            5.256791122018422  0.04224735750174054  \\
            5.329994080844091  0.04231317599317077  \\
            5.404216420705916  0.04240668155068298  \\
            5.479472336900287  0.04252915855105878  \\
            5.555776222398876  0.04268183716387023  \\
            5.633142670601354  0.042865883779379735  \\
            5.711586478126432  0.04308237596712163  \\
            5.791122647641759  0.04333230866954083  \\
            5.871766390733256  0.04361656812799428  \\
            5.953533130814368  0.04393593767763546  \\
            6.036438506075867  0.04429108446862362  \\
            6.1204983724767  0.04468256306729197  \\
            6.205728806776502  0.0451108160330686  \\
            6.292146109610344  0.04557617404484269  \\
            6.379766808606281  0.04607887171459224  \\
            6.468607661546326  0.04661905033452439  \\
            6.558685659571432  0.04719677090010549  \\
            6.65001803043112  0.047812019722136986  \\
            6.742622241778342  0.04846473182386222  \\
            6.836516004510237  0.04915478687073558  \\
            6.931717276155405  0.04988203181239637  \\
            7.028244264308349  0.05064628648918627  \\
            7.1261154301117475  0.05144735633492564  \\
            7.225349491787214  0.05228503062442817  \\
            7.3259654282152304  0.05315910955412227  \\
            7.427982482564916  0.05406939304941212  \\
            7.531420165974372  0.05501569549827886  \\
            7.636298261282244  0.05599785215196631  \\
            7.742636826811269  0.057015718966054604  \\
            7.850456200204509  0.05806917651507702  \\
            7.959777002314984  0.059158130278685904  \\
            8.070620141149503  0.060282504755666225  \\
            8.183006815867392  0.061442237420736734  \\
            8.29695852083491  0.06263725757493403  \\
            8.412497049736118  0.06386748447119013  \\
            8.529644499741023  0.06513278762257896  \\
            8.648423275731723  0.06643299415627903  \\
            8.768856094587429  0.06776786782352502  \\
            8.89096598952916  0.06913712147881171  \\
            9.014776314524918  0.0705404313902884  \\
            9.14031074875623  0.07197744110190643  \\
            9.267593301146878  0.0734478016571823  \\
            9.396648314954696  0.0749511621072669  \\
            9.527500472427292  0.07648719546264934  \\
            9.660174799522645  0.07805559613686883  \\
            9.794696670695393  0.07965608862350664  \\
            9.931091813749795  0.0812884144892568  \\
            10.069386314760276  0.08295235425642183  \\
            10.209606623060466  0.08464769940809225  \\
            10.351779556301762  0.08637426786588535  \\
            10.495932305582278  0.08813189115929018  \\
            10.642092440647241  0.0899204101266727  \\
            10.79028791516184  0.09173967538585734  \\
            10.940547072057424  0.09358953414246571  \\
            11.092898648952227  0.09546983353855047  \\
            11.24737178364752  0.09738040094867761  \\
            11.403996019700324  0.09932105229784158  \\
            11.56280131207376  0.1012915825877837  \\
            11.72381803286599  0.1032917438697015  \\
            11.887076977119033  0.10532128243431345  \\
            12.052609368708426  0.10737987588491842  \\
            12.22044686631488  0.10946718170233413  \\
            12.390621569479164  0.11158281570143865  \\
            12.563166024741207  0.11372634453444519  \\
            12.738113231864785  0.11589730123280977  \\
            12.91549665014884  0.1180951412042989  \\
            13.095350204826671  0.12031933289044597  \\
            13.277708293554298  0.12256925816675579  \\
            13.462605792989104  0.1248442687585545  \\
            13.650078065460137  0.127143672867092  \\
            13.840160965731316  0.12946669179533105  \\
            14.032890847858724  0.1318125089479491  \\
            14.228304572143527  0.13418014028434375  \\
            14.426439512181581  0.1365684074800857  \\
            14.627333562011298  0.1389758530032568  \\
            14.831025143361044  0.1414006508648023  \\
            15.037553212997377  0.1438405351438084  \\
            15.246957270175738  0.14629277491893147  \\
            15.459277364194778  0.14875416797406912  \\
            15.67455410205595  0.15122110713918732  \\
            15.89282865622978  0.1536896758737162  \\
            16.114142772530197  0.15615558198254023  \\
            16.338538778098613  0.15861444379895615  \\
            16.566059589499144  0.16106157089393638  \\
            16.79674872092653  0.1634922525903264  \\
            17.030650292528442  0.16590163243345118  \\
            17.26780903884356  0.16828476930450753  \\
            17.508270317357244  0.17063646444240138  \\
            17.75208011717635  0.17295127800806287  \\
            17.999285067824765  0.17522346148781653  \\
            18.249932448161523  0.17744713778974386  \\
            18.504070195423022  0.1796166353717889  \\
            18.761746914391203  0.18172693985672975  \\
            19.02301188668945  0.18377392763635342  \\
            19.287915080207778  0.18575455713359662  \\
            19.556507158659493  0.18766694706615966  \\
            19.828839491270713  0.18951029189981114  \\
            20.10496416260498  0.1912848096217185  \\
            20.384933982524633  0.192991648960757  \\
            20.66880249629083  0.19463279619477064  \\
            20.956623994804332  0.19621103687770125  \\
            21.24845352498883  0.1977297802611831  \\
            21.544346900318832  0.19919305728263245  \\
            21.84436071149427  0.20060522867538938  \\
            22.148552337263602  0.20197098495757274  \\
            22.45697995539774  0.20329512940423902  \\
            22.7697025538168  0.20458249532622058  \\
            23.086779941871686  0.2058378457298852  \\
            23.408272761782932  0.20706583983524815  \\
            23.734242500238675  0.20827088956609258  \\
            24.06475150015424  0.20945721825318758  \\
            24.399862972595503  0.21062889403773943  \\
            24.73964100886813  0.21178958378427595  \\
            25.084150592775398  0.21294281032827297  \\
            25.433457613046496  0.2140918827223944  \\
            25.787628875938008  0.2152397453663113  \\
            26.14673211801092  0.21638927252392554  \\
            26.510836019085374  0.21754298990296608  \\
            26.88001021537606  0.21870341023378312  \\
            27.25432531281029  0.21987258682098904  \\
            27.633852900531696  0.22105251725938163  \\
            28.018665564591952  0.22224498328957223  \\
            28.40883690183304  0.22345150255229065  \\
            28.804441533962965  0.22467337334239482  \\
            29.205555121827466  0.22591180594762278  \\
            29.612254379880344  0.2271676880322436  \\
            30.024617090855493  0.22844186947513476  \\
            30.442722120643026  0.22973504232885467  \\
            30.86664943337273  0.2310477134428588  \\
            31.29648010670752  0.23238016790633295  \\
            31.732296347349763  0.2337325684673889  \\
            32.174181506763716  0.23510487905197638  \\
            32.622220097116696  0.23649699476570088  \\
            33.07649780744241  0.23790866714363917  \\
            33.5371015200293  0.23933958946255438  \\
            34.00411932703706  0.24078954022481974  \\
            34.47764054734464  0.24225822683730608  \\
            34.95775574363275  0.24374546785842877  \\
            35.44455673970434  0.24525093477841836  \\
            35.938136638046274  0.24677449976113283  \\
            36.43858983763545  0.24831591217998933  \\
            36.94601205199302  0.24987498245313491  \\
            37.46050032748993  0.25145151010805894  \\
            37.98215306190734  0.2530452614012123  \\
            38.511070023255705  0.25465606693023424  \\
            39.04735236885562  0.2562836681069619  \\
            39.591102664684584  0.2579278378047786  \\
            40.14242490499322  0.2595883744882668  \\
            40.701424532194366  0.26126498758448924  \\
            41.26820845702954  0.2629574371921091  \\
            41.84288507901582  0.26466545320002105  \\
            42.42556430717777  0.2663887172521069  \\
            43.01635758106795  0.26812695735492986  \\
            43.61537789208003  0.26987984568155915  \\
            44.22273980505899  0.27164708216445876  \\
            44.838559480211885  0.27342828681363596  \\
            45.462954695323994  0.27522312997555953  \\
            46.09604486828434  0.27703124084381014  \\
            46.73795107992461  0.2788522566695045  \\
            47.38879609717654  0.28068575525739975  \\
            48.048704396551315  0.28253137274747075  \\
            48.71780218794631  0.2843886552106385  \\
            49.396217438783204  0.2862571971413321  \\
            50.08407989848212  0.2881365524346977  \\
            50.78152112327673  0.290026265067346  \\
            51.48867450137495  0.29192586030302536  \\
            52.205675278469755  0.29383488284184256  \\
            52.93266058360561  0.2957528374873969  \\
            53.66976945540476  0.2976792246387543  \\
            54.4171428686589  0.2996135394503709  \\
            55.17492376129126  0.3015552684959472  \\
            55.94325706169378  0.3035038845661604  \\
            56.72228971644543  0.3054588479990066  \\
            57.51217071841614  0.3074196201645125  \\
            58.313051135262214  0.3093856540181036  \\
            59.12508413831878  0.3113563889599037  \\
            59.94842503189409  0.31333126157611335  \\
            60.7832312829723  0.3153097028060562  \\
            61.629662551329425  0.3172911441608578  \\
            62.48788072006891  0.3192749986248019  \\
            63.35804992658251  0.32126070327004874  \\
            64.2403365939419  0.32324765511938996  \\
            65.13490946272803  0.3252352914607676  \\
            66.04193962330305  0.32722302461661384  \\
            66.96160054853219  0.329210271001975  \\
            67.89406812696109  0.3311964573762321  \\
            68.839520696455  0.33318101091347363  \\
            69.7981390783066  0.3351633709621583  \\
            70.77010661181889  0.33714298067600773  \\
            71.75560918936925  0.339119317777173  \\
            72.7548352919623  0.34109180497651836  \\
            73.76797602527735  0.34305994938697726  \\
            74.79522515621821  0.34502323307622224  \\
            75.8367791499719  0.3469811543486531  \\
            76.8928372075831  0.348933152275415  \\
            77.96360130405233  0.35087874668616803  \\
            79.04927622696424  0.35281736828557686  \\
            80.15006961565405  0.35474842485165103  \\
            81.26619200091946  0.3566712939645974  \\
            82.39785684528515  0.3585853473498862  \\
            83.54528058382867  0.3604898653452135  \\
            84.70868266557407  0.36238413224363064  \\
            85.8882855954625  0.3642674676194283  \\
            87.08431497690724  0.3661391430475883  \\
            88.29699955494092  0.36799848969181614  \\
            89.52657125996396  0.36984480046875584  \\
            90.77326525210229  0.37167746862037915  \\
            92.03731996618221  0.37349584784439327  \\
            93.31897715733238  0.37529936469942404  \\
            94.61848194722002  0.37708745066930477  \\
            95.93608287093141  0.3788595642986892  \\
            97.27203192450543  0.38061518927671034  \\
            98.6265846131282  0.38235379727618607  \\
            100.0  0.38407497858839496  \\
            101.39254075588153  0.38577823922531185  \\
            102.80447320933098  0.38746312784724873  \\
            104.23606739764011  0.3891292794298069  \\
            105.6875971184804  0.3907762810039209  \\
            107.15933998226711  0.392403774629814  \\
            108.65157746525384  0.3940113962602383  \\
            110.16459496336569  0.39559888173613367  \\
            111.69868184678226  0.39716592538154144  \\
            113.25413151528114  0.39871225687199613  \\
            114.83124145435112  0.40023772675260166  \\
            116.43031329208767  0.40174229491838964  \\
            118.05165285688055  0.40322594141099877  \\
            119.69557023590428  0.4046890836620845  \\
            121.36237983442405  0.4061323591313247  \\
            123.05240043592616  0.40755627246355886  \\
            124.76595526308698  0.40896057502029787  \\
            126.50337203959037  0.4103443562318859  \\
            128.264983052806  0.4117068864436549  \\
            130.05112521734085  0.4130480326644057  \\
            131.86214013947486  0.41436800821105857  \\
            133.69837418249466  0.4156675231101201  \\
            135.5601785329369  0.4169471796939864  \\
            137.4479092677538  0.41820701636560037  \\
            139.3619274224142  0.4194463320752983  \\
            141.30259905995337  0.4206640256062249  \\
            143.2702953409831  0.4218592918727408  \\
            145.26539259467813  0.42303137496156407  \\
            147.28827239075034  0.424179882492883  \\
            149.33932161242518  0.42530462086553955  \\
            151.4189325304352  0.4264053833667803  \\
            153.52750287804227  0.42748211566581595  \\
            155.66543592710622  0.4285347975608236  \\
            157.8331405652118  0.42956338941472466  \\
            160.03103137387  0.4305679447080685  \\
            162.25952870780873  0.4315485136685176  \\
            164.51905877536623  0.43250516902630254  \\
            166.81005372000593  0.43343795708472327  \\
            169.13295170296487  0.43434697154612334  \\
            171.48819698705393  0.43523237150274807  \\
            173.87624002162505  0.4360942448600663  \\
            176.29753752872057  0.43693268297218363  \\
            178.75255259042356  0.43774787250962843  \\
            181.24175473742378  0.4385399744365688  \\
            183.76562003881705  0.4393091090673753  \\
            186.324631193156  0.44005538618283946  \\
            188.91927762076665  0.4407790491848741  \\
            191.55005555735278  0.4414802625619082  \\
            194.21746814890264  0.442159205341516  \\
            196.92202554791714  0.4428160202167358  \\
            199.66424501097933  0.4434509756996305  \\
            202.44465099768038  0.44406419450704926  \\
            205.2637752709252  0.44465591872105337  \\
            208.12215699863393  0.44522634291547886  \\
            211.02034285685943  0.4457756839381936  \\
            213.95888713434215  0.44630416023103586  \\
            216.93835183851843  0.4468119681296798  \\
            219.95930680300748  0.4472993095537537  \\
            223.02232979659385  0.44776645993758607  \\
            226.12800663372772  0.44821361687094213  \\
            229.27693128656486  0.4486409927821192  \\
            232.4697059985648  0.44904885386795756  \\
            235.7069413996728  0.4494374062907924  \\
            238.98925662310504  0.44980687986318807  \\
            242.31727942376006  0.4501575095248332  \\
            245.691646298279  0.4504895567253445  \\
            249.11300260677885  0.4508032111477829  \\
            252.58200269627847  0.4510987556080296  \\
            256.09931002584597  0.45137640798568446  \\
            259.6655972934872  0.4516363983179347  \\
            263.281546564802  0.4518790098674752  \\
            266.9478494034321  0.45210441054225214  \\
            270.66520700332416  0.4523128925533625  \\
            274.43433032283656  0.45250469083801265  \\
            278.2559402207126  0.45268004861502015  \\
            282.1307675939471  0.4528392036982451  \\
            286.0595535175742  0.4529824087543474  \\
            290.04304938639916  0.45310986873756426  \\
            294.08201705870636  0.4532218852871365  \\
            298.17722900196736  0.45331867375084817  \\
            302.3294684405776  0.45340047932466865  \\
            306.5395295056527  0.45346753897837055  \\
            310.8082173869064  0.4535201017664874  \\
            315.13634848664793  0.4535583902377402  \\
            319.52475057592136  0.45358272710848463  \\
            323.9742629528195  0.45359329985600844  \\
            328.48573660300434  0.45359033625981393  \\
            333.06003436245885  0.4535741229045752  \\
            337.69803108250915  0.45354490814682674  \\
            342.40061379714257  0.4535028898683512  \\
            347.16868189265597  0.4534483879404596  \\
            352.0031472796679  0.4533816134963512  \\
            356.90493456752296  0.4533028027415182  \\
            361.87498124112807  0.45321222484391227  \\
            366.9142378402494  0.4531101198352375  \\
            372.0236681413066  0.4529967844395701  \\
            377.2042493416997  0.45287242458229615  \\
            382.45697224669993  0.452737270108741  \\
            387.78284145894577  0.45259162596042424  \\
            393.18287557057704  0.4524357348948066  \\
            398.6581073580439  0.45226982266071936  \\
            404.2095839796306  0.45209419209257273  \\
            409.83836717572615  0.4519090544281667  \\
            415.5455334718875  0.4517146824809145  \\
            421.3321743847289  0.4515113520158116  \\
            427.1993966306781  0.4512993024367466  \\
            433.14832233763985  0.45107878405671364  \\
            439.1800892596086  0.45085006674388667  \\
            445.29585099426555  0.4506134190483503  \\
            451.4967772036102  0.45036909698673877  \\
            457.7840538376621  0.4501173698081199  \\
            464.15888336127773  0.449858436684468  \\
            470.62248498412816  0.4495926474307576  \\
            477.17609489387456  0.4493201955465455  \\
            483.82096649259574  0.44904135755419006  \\
            490.55837063650506  0.448756409077052  \\
            497.38959587900627  0.44846560250893575  \\
            504.3159487171359  0.448169204491007  \\
            511.3387538414326  0.4478674291538568  \\
            518.4593543892913  0.44756059070527743  \\
            525.6791122018425  0.44724890380778975  \\
            532.9994080844087  0.4469326419175904  \\
            540.4216420705915  0.4466120705948355  \\
            547.9472336900287  0.4462874319993976  \\
            555.5776222398878  0.4459589658412835  \\
            563.3142670601358  0.4456269222902898  \\
            571.1586478126429  0.4452915563461869  \\
            579.1122647641758  0.44495311143334726  \\
            587.1766390733255  0.44461182654639897  \\
            595.353313081437  0.44426795077185605  \\
            603.643850607587  0.4439217259622025  \\
            612.0498372476696  0.44357334858513003  \\
            620.57288067765  0.44322309710952157  \\
            629.2146109610344  0.44287116199539645  \\
            637.9766808606282  0.44251778235666717  \\
            646.8607661546328  0.4421632081944436  \\
            655.8685659571429  0.4418076112152332  \\
            665.0018030431119  0.441451235037421  \\
            674.2622241778342  0.4410942680030579  \\
            683.6516004510239  0.44073692566544553  \\
            693.1717276155407  0.44037940332637904  \\
            702.8244264308346  0.44002192138715224  \\
            712.6115430111745  0.43966462683412794  \\
            722.5349491787214  0.4393077471431825  \\
            732.596542821523  0.4389514698143834  \\
            742.7982482564918  0.43859593102926836  \\
            753.1420165974375  0.43824132235966806  \\
            763.6298261282242  0.43788782460977843  \\
            774.263682681127  0.4375355882227132  \\
            785.045620020451  0.43718476865892153  \\
            795.9777002314986  0.43683551804010834  \\
            807.0620141149508  0.43648799361147494  \\
            818.300681586739  0.4361423239102158  \\
            829.6958520834906  0.43579864887803926  \\
            841.2497049736119  0.4354570972585761  \\
            852.9644499741025  0.4351178022127956  \\
            864.8423275731726  0.43478086297911817  \\
            876.8856094587427  0.4344464200246967  \\
            889.0965989529158  0.4341145579680436  \\
            901.4776314524918  0.4337853851564514  \\
            914.0310748756232  0.4334590160316383  \\
            926.7593301146883  0.43313552418352297  \\
            939.6648314954691  0.4328150043375275  \\
            952.750047242729  0.4324975414099046  \\
            966.0174799522646  0.43218319553890394  \\
            979.4696670695396  0.4318720671517089  \\
            993.10918137498  0.4315641929358599  \\
            1006.9386314760271  0.4312596534433714  \\
            1020.9606623060465  0.43095849368722716  \\
            1035.1779556301763  0.4306607820967875  \\
            1049.5932305582278  0.4303665489490534  \\
            1064.2092440647245  0.43007584731793536  \\
            1079.0287915161837  0.42978870061610763  \\
            1094.0547072057425  0.42950516531767  \\
            1109.2898648952228  0.4292252665511723  \\
            1124.737178364752  0.4289490202328829  \\
            1140.399601970033  0.42867644596443244  \\
            1156.2801312073755  0.4284075752196183  \\
            1172.3818032865986  0.42814241663717023  \\
            1188.7076977119034  0.42788097751752135  \\
            1205.2609368708427  0.42762327128302324  \\
            1222.0446866314887  0.42736929249362515  \\
            1239.0621569479156  0.4271190536295316  \\
            1256.3166024741201  0.4268725368952707  \\
            1273.8113231864784  0.4266297511750464  \\
            1291.549665014884  0.426390688668804  \\
            1309.5350204826677  0.4261553259264792  \\
            1327.770829355429  0.4259236565134186  \\
            1346.2605792989098  0.4256956702972932  \\
            1365.0078065460139  0.42547133419309924  \\
            1384.0160965731316  0.425250643947634  \\
            1403.2890847858732  0.4250335655901007  \\
            1422.8304572143534  0.42482007436320435  \\
            1442.6439512181573  0.4246101498330798  \\
            1462.73335620113  0.4244037616515336  \\
            1483.1025143361044  0.4242008757731962  \\
            1503.7553212997384  0.42400146145916295  \\
            1524.6957270175747  0.4238054848807703  \\
            1545.9277364194768  0.42361291675115176  \\
            1567.455410205595  0.4234237220834194  \\
            1589.2828656229779  0.4232378473583802  \\
            1611.41427725302  0.42305527215969096  \\
            1633.853877809862  0.42287595336513634  \\
            1656.6059589499134  0.42269984139122146  \\
            1679.674872092653  0.4225269063889736  \\
            1703.0650292528444  0.42235709851919934  \\
            1726.780903884356  0.42219037726889913  \\
            1750.827031735725  0.42202670416662424  \\
            1775.2080117176342  0.4218660278305462  \\
            1799.9285067824765  0.42170830878786836  \\
            1824.9932448161524  0.42155350501773736  \\
            1850.4070195423021  0.4214015643937879  \\
            1876.1746914391215  0.42125244356146385  \\
            1902.3011886689437  0.4211061004298785  \\
            1928.7915080207777  0.4209624826197246  \\
            1955.650715865949  0.4208215479375389  \\
            1982.8839491270714  0.4206832511354649  \\
            2010.496416260499  0.42054754636563185  \\
            2038.4933982524622  0.42041438602547554  \\
            2066.8802496290823  0.42028372069725844  \\
            2095.662399480433  0.42015550532671614  \\
            2124.8453524988827  0.4200297017781562  \\
            2154.4346900318847  0.4199062524764875  \\
            2184.4360711494264  0.419785117024007  \\
            2214.855233726359  0.41966625253325507  \\
            2245.697995539774  0.4195496074128447  \\
            2276.97025538168  0.41943513822187956  \\
            2308.6779941871696  0.4193228004633859  \\
            2340.827276178292  0.4192125501921815  \\
            2373.424250023866  0.4191043416076444  \\
            2406.4751500154243  0.41899813313442225  \\
            2439.98629725955  0.4188938760900157  \\
            2473.9641008868143  0.41879152637164613  \\
            2508.4150592775413  0.4186910498205658  \\
            2543.345761304648  0.41859239238621837  \\
            2578.7628875938008  0.4184955178426063  \\
            2614.6732118010923  0.4184003811862816  \\
            2651.083601908539  0.4183069462880704  \\
            2688.0010215376074  0.4182151605110832  \\
            2725.432531281028  0.41812499442978324  \\
            2763.3852900531697  0.4180364012869873  \\
            2801.866556459195  0.41794933994947436  \\
            2840.883690183304  0.4178637714598715  \\
            2880.444153396298  0.41777966111451664  \\
            2920.555512182745  0.41769696318680694  \\
            2961.225437988034  0.41761563726483814  \\
            3002.461709085549  0.4175356533978508  \\
            3044.2722120643025  0.41745696969279755  \\
            3086.6649433372745  0.41737954211453765  \\
            3129.6480106707504  0.41730334320224616  \\
            3173.229634734976  0.41722832998060255  \\
            3217.4181506763716  0.41715446861287564  \\
            3262.2220097116697  0.4170817180180439  \\
            3307.6497807442424  0.4170100487236758  \\
            3353.7101520029287  0.41693941946171353  \\
            3400.411932703706  0.41686979994882545  \\
            3447.764054734464  0.41680115057246037  \\
            3495.775574363275  0.4167334393345934  \\
            3544.4556739704353  0.4166666295230397  \\
            3593.813663804626  0.41660069029437263  \\
            3643.8589837635445  0.4165355847844164  \\
            3694.6012051993025  0.41647128127300065  \\
            3746.050032748993  0.41640774693255633  \\
            3798.215306190736  0.416344945864506  \\
            3851.107002325569  0.4162828435614297  \\
            3904.73523688556  0.4162214108329162  \\
            3959.1102664684586  0.41616061599042425  \\
            4014.242490499322  0.4161004246960789  \\
            4070.1424532194387  0.41604080415738276  \\
            4126.820845702951  0.4159817229891566  \\
            4184.2885079015805  0.4159231493410799  \\
            4242.556430717777  0.4158650504032363  \\
            4301.635758106795  0.4158073970846795  \\
            4361.537789208006  0.4157501550189215  \\
            4422.273980505902  0.4156932926250495  \\
            4483.855948021186  0.41563678012508254  \\
            4546.2954695324  0.41558058381213436  \\
            4609.604486828433  0.41552467689863837  \\
            4673.795107992463  0.4154690208138576  \\
            4738.8796097176555  0.41541358901297  \\
            4804.870439655129  0.41535834955086165  \\
            4871.780218794631  0.4153032690317671  \\
            4939.621743878321  0.4152483175854367  \\
            5008.407989848212  0.41519346132224977  \\
            5078.152112327676  0.41513867291460976  \\
            5148.867450137493  0.41508391457313226  \\
            5220.567527846975  0.4150291576486399  \\
            5293.266058360561  0.4149743691122854  \\
            5366.976945540476  0.41491951790648346  \\
            5441.714286865893  0.41486457047365377  \\
            5517.492376129123  0.41480949328510236  \\
            5594.325706169378  0.41475425387327086  \\
            5672.228971644544  0.41469881982022444  \\
            5751.217071841614  0.41464315748861946  \\
            5831.305113526224  0.414587230240928  \\
            5912.508413831875  0.4145310073058992  \\
            5994.8425031894085  0.41447445373382275  \\
            6078.32312829723  0.4144175329948922  \\
            6162.966255132943  0.4143602111751816  \\
            6248.788072006894  0.4143024537712713  \\
            6335.804992658248  0.414244221462964  \\
            6424.033659394191  0.41418548006899647  \\
            6513.490946272803  0.4141261918627846  \\
            6604.193962330305  0.4140663218694839  \\
            6696.160054853222  0.4140058276917672  \\
            6789.406812696106  0.4139446732645107  \\
            6883.9520696454965  0.41388281908433777  \\
            6979.81390783066  0.41382022737877977  \\
            7077.010661181889  0.4137568549667255  \\
            7175.560918936929  0.41369266365460183  \\
            7275.483529196225  0.4136276101132572  \\
            7376.79760252773  0.41356165132533507  \\
            7479.522515621821  0.4134947472918563  \\
            7583.677914997191  0.4134268518162833  \\
            7689.283720758313  0.41335792061032495  \\
            7796.360130405237  0.41328790946482663  \\
            7904.92762269642  0.4132167712530038  \\
            8015.006961565405  0.4131444597164446  \\
            8126.6192000919455  0.4130709264655816  \\
            8239.78568452852  0.41299612333684105  \\
            8354.528058382872  0.4129200007211664  \\
            8470.868266557402  0.4128425065332929  \\
            8588.82855954625  0.41276359112722244  \\
            8708.431497690724  0.41268319941428694  \\
            8829.699955494092  0.41260128004238383  \\
            8952.6571259964  0.41251777668377737  \\
            9077.326525210223  0.4124326329513678  \\
            9203.73199661822  0.4123457935989355  \\
            9331.89771573324  0.41225719732284577  \\
            9461.848194722003  0.4121667875771015  \\
            9593.608287093148  0.41207450148247615  \\
            9727.203192450537  0.41198027694225026  \\
            9862.65846131282  0.4118840523063526  \\
            10000.0  0.41178575984919397  \\
        }
        ;
    \addlegendentry {fixed feed. (n=9)}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={d982723f-495e-43d3-9169-0308379bed4d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.01  0.4379576774982281  \\
            0.010139254075588154  0.43258826172093967  \\
            0.010280447320933092  0.42723969204607226  \\
            0.010423606739764018  0.4219111233119423  \\
            0.01056875971184804  0.4166018000627362  \\
            0.010715933998226712  0.41131106025630026  \\
            0.010865157746525383  0.40603833865838085  \\
            0.011016459496336563  0.40078316986971296  \\
            0.01116986818467823  0.39554519093298646  \\
            0.011325413151528114  0.3903241434684315  \\
            0.011483124145435111  0.38511987528941155  \\
            0.011643031329208768  0.3799323414531885  \\
            0.011805165285688049  0.37476160470678593  \\
            0.011969557023590434  0.3696078352937371  \\
            0.012136237983442412  0.36447131009435607  \\
            0.012305240043592616  0.3593524110798497  \\
            0.012476595526308698  0.35425162306914404  \\
            0.012650337203959031  0.34916953078643653  \\
            0.012826498305280605  0.3441068152271057  \\
            0.013005112521734093  0.3390642493494763  \\
            0.013186214013947485  0.3340426931198883  \\
            0.013369837418249465  0.32904308794822895  \\
            0.013556017853293682  0.32406645056044053  \\
            0.013744790926775373  0.3191138663631873  \\
            0.013936192742241428  0.31418648236365415  \\
            0.014130259905995337  0.30928549971423436  \\
            0.014327029534098309  0.30441216595732823  \\
            0.014526539259467805  0.29956776704961524  \\
            0.014728827239075025  0.2947536192478167  \\
            0.014933932161242525  0.28997106093901326  \\
            0.01514189325304352  0.28522144449820286  \\
            0.015352750287804227  0.2805061282537258  \\
            0.01556654359271062  0.2758264686377826  \\
            0.015783314056521173  0.2711838125945213  \\
            0.01600310313738701  0.266579490312131  \\
            0.016225952870780873  0.2620148083384869  \\
            0.016451905877536626  0.25749104313203264  \\
            0.016681005372000592  0.25300943509124035  \\
            0.01691329517029648  0.2485711830972098  \\
            0.017148819698705402  0.24417743959504823  \\
            0.017387624002162504  0.23982930623081872  \\
            0.017629753752872058  0.23552783005225217  \\
            0.017875255259042353  0.23127400027322825  \\
            0.018124175473742368  0.2270687455944739  \\
            0.018376562003881713  0.22291293206606114  \\
            0.018632463119315597  0.21880736147122648  \\
            0.01889192776207666  0.21475277020586941  \\
            0.01915500555573528  0.21074982862385147  \\
            0.019421746814890256  0.20679914081484876  \\
            0.019692202554791725  0.20290124477913296  \\
            0.019966424501097934  0.1990566129621038  \\
            0.020244465099768037  0.19526565311062918  \\
            0.02052637752709252  0.19152870941333508  \\
            0.02081221569986338  0.18784606388755073  \\
            0.021102034285685956  0.18421793797695812  \\
            0.021395888713434227  0.1806444943256268  \\
            0.021693835183851845  0.1771258386962179  \\
            0.021995930680300747  0.17366202200249575  \\
            0.022302232979659373  0.17025304242885847  \\
            0.022612800663372783  0.1668988476122177  \\
            0.022927693128656498  0.16359933686430686  \\
            0.02324697059985648  0.16035436341511786  \\
            0.023570694139967277  0.15716373666078212  \\
            0.02389892566231049  0.15402722440166233  \\
            0.024231727942375995  0.15094455505872056  \\
            0.024569164629827913  0.14791541985832088  \\
            0.024911300260677883  0.14493947497755605  \\
            0.025258200269627846  0.1420163436438762  \\
            0.02560993100258458  0.13914561818426824  \\
            0.02596655972934871  0.13632686202051864  \\
            0.026328154656480213  0.13355961160818655  \\
            0.02669478494034321  0.1308433783177635  \\
            0.027066520700332414  0.12817765025727398  \\
            0.027443433032283655  0.12556189403607837  \\
            0.027825594022071243  0.12299555647012213  \\
            0.02821307675939472  0.12047806622918948  \\
            0.02860595535175742  0.11800883542689682  \\
            0.029004304938639917  0.11558726115437776  \\
            0.029408201705870638  0.11321272695862816  \\
            0.029817722900196717  0.11088460426653857  \\
            0.03023294684405778  0.10860225375564887  \\
            0.030653952950565267  0.10636502667259118  \\
            0.031080821738690638  0.10417226610019654  \\
            0.03151363484866479  0.10202330817414411  \\
            0.03195247505759212  0.09991748325001577  \\
            0.03239742629528197  0.09785411702155379  \\
            0.03284857366030044  0.09583253159088734  \\
            0.03330600343624589  0.09385204649148053  \\
            0.033769803108250916  0.0919119796645084  \\
            0.03424006137971424  0.09001164838939842  \\
            0.034716868189265615  0.08815037016926405  \\
            0.03520031472796679  0.0863274635719747  \\
            0.0356904934567523  0.0845422490276534  \\
            0.0361874981241128  0.08279404958341954  \\
            0.03669142378402492  0.0810821916162362  \\
            0.03720236681413068  0.07940600550479836  \\
            0.037720424934169994  0.07776482626141308  \\
            0.03824569722466999  0.07615799412494312  \\
            0.03877828414589457  0.07458485511587326  \\
            0.039318287557057685  0.07304476155469977  \\
            0.039865810735804405  0.07153707254482447  \\
            0.04042095839796308  0.07006115442128433  \\
            0.040983836717572615  0.06861638116661632  \\
            0.04155455334718875  0.06720213479529405  \\
            0.04213321743847287  0.06581780570818106  \\
            0.04271993966306779  0.06446279301851451  \\
            0.043314832233764006  0.06313650485099771  \\
            0.04391800892596086  0.06183835861562239  \\
            0.044529585099426554  0.06056778125789288  \\
            0.045149677720361  0.05932420948719732  \\
            0.04577840538376619  0.058107089985117155  \\
            0.0464158883361278  0.05691587959553742  \\
            0.04706224849841281  0.05575004549848345  \\
            0.047717609489387455  0.054609065369708054  \\
            0.04838209664925955  0.053492427528126295  \\
            0.04905583706365048  0.05239963107331114  \\
            0.04973895958790065  0.051330186015401645  \\
            0.050431594871713586  0.05028361339990263  \\
            0.05113387538414326  0.04925944543004446  \\
            0.05184593543892913  0.048257225589590586  \\
            0.05256791122018422  0.04727650876922783  \\
            0.0532999408084409  0.0463168613999609  \\
            0.05404216420705915  0.04537786159733882  \\
            0.054794723369002866  0.04445909932074006  \\
            0.055557762223988776  0.04356017655247981  \\
            0.05633142670601355  0.04268070750216103  \\
            0.05711586478126432  0.041820318842428615  \\
            0.05791122647641758  0.04097864998323013  \\
            0.05871766390733255  0.04015535339281988  \\
            0.0595353313081437  0.039350094975109585  \\
            0.06036438506075867  0.03856255451464359  \\
            0.061204983724766994  0.03779242620254885  \\
            0.062057288067765004  0.03703941925933584  \\
            0.06292146109610344  0.036303258673574715  \\
            0.06379766808606283  0.03558368607935527  \\
            0.06468607661546324  0.03488046080034444  \\
            0.06558685659571432  0.03419336109437967  \\
            0.06650018030431122  0.03352218564030693  \\
            0.06742622241778343  0.032866755318673786  \\
            0.06836516004510239  0.032226915350597025  \\
            0.06931717276155404  0.03160253787552193  \\
            0.07028244264308349  0.030993525070015883  \\
            0.07126115430111749  0.030399812937813797  \\
            0.07225349491787214  0.02982137593863051  \\
            0.0732596542821523  0.029258232673091373  \\
            0.07427982482564914  0.028710452908628004  \\
            0.07531420165974372  0.028178166323349296  \\
            0.07636298261282246  0.027661573472582645  \\
            0.0774263682681127  0.02716095966178162  \\
            0.0785045620020451  0.026676712664400935  \\
            0.07959777002314981  0.026209345592297394  \\
            0.08070620141149504  0.025759526770511736  \\
            0.08183006815867394  0.025328119288911342  \\
            0.08296958520834907  0.024916234171880082  \\
            0.08412497049736119  0.024525303127799693  \\
            0.08529644499741021  0.02415718017381254  \\
            0.08648423275731722  0.02381428717010571  \\
            0.08768856094587431  0.02349982869889474  \\
            0.08890965989529158  0.02321812178731424  \\
            0.09014776314524918  0.02297512770344138  \\
            0.09140310748756232  0.022779367987217754  \\
            0.09267593301146879  0.022643646808995666  \\
            0.09396648314954695  0.02258868680290899  \\
            0.0952750047242729  0.02265203567002751  \\
            0.09660174799522646  0.022914280384690185  \\
            0.09794696670695396  0.02359701513356602  \\
            0.09931091813749796  0.02570824681890347  \\
            0.10069386314760276  0.03027362254804595  \\
            0.10209606623060467  0.025386581599984342  \\
            0.10351779556301763  0.023342886086517124  \\
            0.10495932305582274  0.02232513935896743  \\
            0.10642092440647241  0.021555607651554638  \\
            0.1079028791516184  0.020891894795583992  \\
            0.10940547072057427  0.020301772272860834  \\
            0.11092898648952228  0.019766256573189967  \\
            0.11247371783647517  0.01926615496101214  \\
            0.11403996019700328  0.018785610512571094  \\
            0.1156280131207376  0.018316078408065102  \\
            0.11723818032865989  0.017857206488362403  \\
            0.11887076977119033  0.01741479575882046  \\
            0.12052609368708422  0.016997503832572557  \\
            0.12220446866314884  0.01661411162246443  \\
            0.12390621569479163  0.016272286952095275  \\
            0.12563166024741204  0.015978824031987603  \\
            0.12738113231864784  0.015741007873303948  \\
            0.12915496650148842  0.01556908013469642  \\
            0.13095350204826672  0.015480742636457014  \\
            0.13277708293554297  0.015511138960385144  \\
            0.134626057929891  0.01574076200136015  \\
            0.1365007806546014  0.01639944477081093  \\
            0.13840160965731316  0.01849042861422857  \\
            0.14032890847858728  0.03363529717142756  \\
            0.14228304572143527  0.02000570653078767  \\
            0.14426439512181577  0.016914094014087576  \\
            0.14627333562011302  0.015995444622589023  \\
            0.14831025143361043  0.015660254106058168  \\
            0.1503755321299738  0.015625941381549706  \\
            0.15246957270175737  0.015846214101073543  \\
            0.15459277364194773  0.016403095266546232  \\
            0.15674554102055954  0.01761838219286216  \\
            0.1589282865622978  0.020620643080251116  \\
            0.16114142772530193  0.024492240741561797  \\
            0.16338538778098613  0.019267163574353506  \\
            0.16566059589499144  0.016611068215897445  \\
            0.16796748720926535  0.015394767415873478  \\
            0.17030650292528443  0.01468822332599031  \\
            0.17267809038843557  0.01420962747410344  \\
            0.17508270317357244  0.013854760880683692  \\
            0.1775208011717635  0.013578964458741303  \\
            0.1799928506782477  0.0133612733725334  \\
            0.18249932448161524  0.013191493728885867  \\
            0.18504070195423017  0.013065120068271985  \\
            0.18761746914391206  0.012981420413084515  \\
            0.19023011886689448  0.012943092947379147  \\
            0.19287915080207782  0.012957065941109541  \\
            0.19556507158659492  0.013036711522235584  \\
            0.19828839491270708  0.013206620652826916  \\
            0.20104964162604985  0.013512924401037829  \\
            0.2038493398252463  0.01404647903279875  \\
            0.20668802496290825  0.014992259768433363  \\
            0.2095662399480433  0.016654629601727953  \\
            0.21248453524988822  0.018482227684495242  \\
            0.2154434690031884  0.01758245225505049  \\
            0.21844360711494273  0.01575119355348788  \\
            0.221485523372636  0.014565783762292095  \\
            0.2245697995539774  0.013842884292930107  \\
            0.227697025538168  0.013372201488422743  \\
            0.2308677994187169  0.013044735108532282  \\
            0.2340827276178293  0.01280446025928802  \\
            0.23734242500238667  0.012620759224386657  \\
            0.2406475150015424  0.012475823044629483  \\
            0.243998629725955  0.012358725368545246  \\
            0.24739641008868135  0.01226245707257274  \\
            0.250841505927754  0.012182350156937614  \\
            0.2543345761304649  0.012115195906239301  \\
            0.2578762887593802  0.01205872967529756  \\
            0.2614673211801092  0.012011317143970784  \\
            0.2651083601908538  0.01197175402020236  \\
            0.2688001021537606  0.011939131157716644  \\
            0.27254325312810285  0.01191273955997543  \\
            0.2763385290053171  0.011892002679378705  \\
            0.28018665564591955  0.011876430054270802  \\
            0.28408836901833034  0.011865588564535226  \\
            0.28804441533962966  0.011859087376533786  \\
            0.2920555512182746  0.011856571968487977  \\
            0.29612254379880354  0.011857722754192515  \\
            0.30024617090855493  0.0118622549201166  \\
            0.30442722120643023  0.01186991758719465  \\
            0.3086664943337273  0.01188049168476378  \\
            0.3129648010670752  0.011893786699792507  \\
            0.3173229634734977  0.011909636777913287  \\
            0.32174181506763716  0.011927896675210827  \\
            0.3262222009711669  0.011948437953095331  \\
            0.3307649780744241  0.011971145674732118  \\
            0.335371015200293  0.011995915746622192  \\
            0.3400411932703707  0.012022652966320439  \\
            0.3447764054734464  0.012051269784405797  \\
            0.3495775574363275  0.012081685758868943  \\
            0.3544455673970434  0.012113827666136542  \\
            0.35938136638046275  0.012147630229692861  \\
            0.36438589837635454  0.0121830374310056  \\
            0.36946012051993027  0.01222000437582453  \\
            0.37460500327489926  0.012258499700573399  \\
            0.3798215306190735  0.01229850851778055  \\
            0.38511070023255706  0.012340035916346838  \\
            0.3904735236885561  0.012383111052417534  \\
            0.3959110266468459  0.012427791890895377  \\
            0.4014242490499321  0.012474170687838976  \\
            0.4070142453219438  0.012522380342564726  \\
            0.41268208457029537  0.012572601798277247  \\
            0.4184288507901581  0.012625072735599072  \\
            0.42425564307177777  0.01268009788962347  \\
            0.43016357581067943  0.012738061434700498  \\
            0.4361537789208005  0.012799442030027053  \\
            0.4422273980505899  0.012864831312824624  \\
            0.4483855948021188  0.012934956874030934  \\
            0.45462954695324004  0.013010711061179889  \\
            0.4609604486828433  0.013093187321947208  \\
            0.4673795107992462  0.013183726200577306  \\
            0.47388796097176533  0.013283973435037549  \\
            0.4804870439655131  0.013395952634042996  \\
            0.48717802187946313  0.013522154164151135  \\
            0.4939621743878321  0.013665638824909657  \\
            0.5008407989848211  0.013830146654710768  \\
            0.5078152112327674  0.014020181166265957  \\
            0.5148867450137494  0.014240992937944497  \\
            0.5220567527846975  0.014498283091174392  \\
            0.5293266058360562  0.014797230170968425  \\
            0.5366976945540475  0.015140065609645818  \\
            0.5441714286865891  0.015521151145282575  \\
            0.5517492376129125  0.015919772518572302  \\
            0.5594325706169379  0.016296133594920593  \\
            0.5672228971644544  0.01660449171321265  \\
            0.5751217071841612  0.01683705287168331  \\
            0.5831305113526223  0.0170918823986942  \\
            0.5912508413831878  0.017689288517874997  \\
            0.599484250318941  0.01988536969935632  \\
            0.607832312829723  0.02679953777928073  \\
            0.6162966255132941  0.024601374512210363  \\
            0.6248788072006892  0.018535424931827832  \\
            0.633580499265825  0.01641204034437698  \\
            0.6424033659394193  0.015499716130530578  \\
            0.6513490946272803  0.015033604471798846  \\
            0.6604193962330305  0.014804136047478442  \\
            0.669616005485322  0.014741546688902521  \\
            0.6789406812696108  0.014829522102817705  \\
            0.6883952069645498  0.015079100535853086  \\
            0.6979813907830661  0.015500299800137726  \\
            0.7077010661181888  0.016001773439839564  \\
            0.7175560918936926  0.016223221658128485  \\
            0.7275483529196228  0.015881753195736988  \\
            0.7376797602527733  0.015297886391679514  \\
            0.7479522515621823  0.014802968277588532  \\
            0.758367791499719  0.014472455686903807  \\
            0.7689283720758311  0.014297860253363293  \\
            0.7796360130405233  0.014281841580130772  \\
            0.7904927622696423  0.01443144027536869  \\
            0.8015006961565406  0.014743473203778442  \\
            0.8126619200091945  0.015239754000691882  \\
            0.8239785684528518  0.015930347380300244  \\
            0.8354528058382867  0.016691447619371816  \\
            0.8470868266557405  0.017196942642940423  \\
            0.8588828559546251  0.017531942282366417  \\
            0.8708431497690724  0.018530966818131073  \\
            0.882969995549409  0.020864416840387735  \\
            0.8952657125996397  0.020006064492177827  \\
            0.9077326525210228  0.016727520634267364  \\
            0.9203731996618223  0.014982730148533255  \\
            0.9331897715733238  0.014073365521671516  \\
            0.9461848194722  0.013560237947738776  \\
            0.9593608287093143  0.013263766401696983  \\
            0.9727203192450541  0.013102135162541679  \\
            0.9862658461312822  0.01303382018267758  \\
            1.0  0.013036250548490605  \\
            1.013925407558815  0.013097092027780751  \\
            1.0280447320933093  0.013210834959177136  \\
            1.0423606739764015  0.013378071050802003  \\
            1.0568759711848041  0.013602223768932286  \\
            1.0715933998226712  0.01387467154923551  \\
            1.0865157746525382  0.014169959213757294  \\
            1.1016459496336566  0.014461353359098627  \\
            1.116986818467823  0.014725887842848211  \\
            1.1325413151528119  0.014944072892545493  \\
            1.148312414543511  0.01510237174646312  \\
            1.1643031329208766  0.01519635026679846  \\
            1.180516528568805  0.015231247489444839  \\
            1.1969557023590434  0.015219179291689703  \\
            1.2136237983442408  0.015174780923537301  \\
            1.2305240043592616  0.015111581976363841  \\
            1.2476595526308696  0.015040152684606206  \\
            1.2650337203959034  0.014967780022697438  \\
            1.2826498305280605  0.014898970939653863  \\
            1.3005112521734088  0.014836210465443627  \\
            1.3186214013947486  0.014780681550354774  \\
            1.3369837418249464  0.014732863393831957  \\
            1.3556017853293685  0.01469303096595218  \\
            1.3744790926775374  0.014661662808508039  \\
            1.3936192742241424  0.014639493203151523  \\
            1.4130259905995337  0.01462665741221894  \\
            1.4327029534098308  0.014621695368113512  \\
            1.4526539259467808  0.014622197604775188  \\
            1.4728827239075026  0.014625992708527583  \\
            1.4933932161242522  0.014631482455534046  \\
            1.5141893253043521  0.014637530443778923  \\
            1.5352750287804227  0.014643341847128483  \\
            1.5566543592710615  0.014648402907468935  \\
            1.5783314056521174  0.014652417260801765  \\
            1.6003103137387007  0.014655134735766701  \\
            1.6225952870780873  0.014656049330642466  \\
            1.6451905877536623  0.014654202197640983  \\
            1.6681005372000586  0.01464834696621464  \\
            1.691329517029648  0.014637308715112204  \\
            1.7148819698705398  0.014620224014082603  \\
            1.7387624002162507  0.01459661076315936  \\
            1.7629753752872057  0.014566357969505974  \\
            1.787525525904235  0.014529696688251756  \\
            1.812417547374237  0.014487169103552983  \\
            1.8376562003881711  0.01443959537969317  \\
            1.8632463119315603  0.014388035834850054  \\
            1.8891927762076663  0.014333748384760606  \\
            1.9155005555735276  0.014278143517516145  \\
            1.9421746814890257  0.014222739518392738  \\
            1.9692202554791722  0.014169118452114712  \\
            1.996642450109794  0.014118878310049238  \\
            2.0244465099768036  0.01407356964049232  \\
            2.052637752709252  0.014034599415398818  \\
            2.0812215699863383  0.014003088695875587  \\
            2.1102034285685956  0.013979693767471818  \\
            2.139588871343422  0.013964441943133774  \\
            2.1693835183851844  0.013956664282861747  \\
            2.1995930680300746  0.01395508406866149  \\
            2.2302232979659378  0.013958040416013357  \\
            2.2612800663372785  0.013963755959728185  \\
            2.2927693128656492  0.01397055517956992  \\
            2.324697059985648  0.0139769907433193  \\
            2.3570694139967276  0.013981885765247412  \\
            2.3898925662310497  0.013984321887029721  \\
            2.4231727942375993  0.013983601966677639  \\
            2.456916462982791  0.01397920659133078  \\
            2.491130026067789  0.013970754611524633  \\
            2.5258200269627844  0.013957971995510857  \\
            2.5609931002584587  0.013940670139135487  \\
            2.596655972934871  0.013918733383148179  \\
            2.632815465648021  0.013892115195840446  \\
            2.6694784940343212  0.013860842956216118  \\
            2.706652070033241  0.013825032505425461  \\
            2.7443433032283644  0.013784915923102542  \\
            2.7825594022071245  0.01374089012000874  \\
            2.821307675939472  0.013693601488309753  \\
            2.8605955351757424  0.013644095952462942  \\
            2.9004304938639915  0.013594086911505732  \\
            2.9408201705870627  0.01354641271236116  \\
            2.981772290019672  0.013505667303136654  \\
            3.0232946844057773  0.01347843465153695  \\
            3.0653952950565277  0.013471477161562207  \\
            3.1080821738690636  0.013487696595451574  \\
            3.1513634848664784  0.013524862163244878  \\
            3.195247505759212  0.013578919756444957  \\
            3.239742629528197  0.013646829972495212  \\
            3.2848573660300446  0.013727146079195465  \\
            3.330600343624589  0.013819749591588956  \\
            3.3769803108250906  0.013925644372855692  \\
            3.424006137971425  0.01404704300180325  \\
            3.4716868189265613  0.01418787181007311  \\
            3.52003147279668  0.014355009157217356  \\
            3.5690493456752295  0.014561122712463428  \\
            3.6187498124112794  0.0148316552070769  \\
            3.6691423784024932  0.015224830265971406  \\
            3.7202366814130676  0.015904802170766695  \\
            3.7720424934169983  0.01754664766179483  \\
            3.824569722466999  0.024260710545019104  \\
            3.877828414589456  0.017415534845760455  \\
            3.9318287557057694  0.015309705740848622  \\
            3.9865810735804406  0.014699832568071938  \\
            4.042095839796307  0.014482910351114115  \\
            4.0983836717572615  0.014434453630332782  \\
            4.155455334718876  0.014478435886681606  \\
            4.213321743847288  0.014571811223459363  \\
            4.271993966306779  0.014685169336227124  \\
            4.3314832233764  0.014802455140190796  \\
            4.391800892596086  0.014916625590553626  \\
            4.452958509942655  0.015024967129675474  \\
            4.514967772036101  0.01512660606246701  \\
            4.577840538376619  0.015221437991599706  \\
            4.641588833612778  0.01530968372829997  \\
            4.706224849841282  0.015391700604697087  \\
            4.771760948938746  0.015467899011607004  \\
            4.838209664925956  0.015538703984560313  \\
            4.905583706365048  0.015604536992302095  \\
            4.973895958790064  0.015665807251282745  \\
            5.04315948717136  0.015722907789871624  \\
            5.113387538414326  0.015776214039667023  \\
            5.184593543892912  0.01582608387486195  \\
            5.256791122018422  0.01587285854610961  \\
            5.329994080844091  0.015916864200990262  \\
            5.404216420705916  0.015958413797709237  \\
            5.479472336900287  0.01599780926947684  \\
            5.555776222398876  0.016035343814667407  \\
            5.633142670601354  0.016071304184885754  \\
            5.711586478126432  0.01610597282548861  \\
            5.791122647641759  0.01613962969363006  \\
            5.871766390733256  0.016172553541641543  \\
            5.953533130814368  0.016205022415314466  \\
            6.036438506075867  0.01623731309093585  \\
            6.1204983724767  0.0162696991817674  \\
            6.205728806776502  0.016302447708351202  \\
            6.292146109610344  0.016335814073020604  \\
            6.379766808606281  0.016370035615213503  \\
            6.468607661546326  0.016405324230141103  \\
            6.558685659571432  0.01644185884502081  \\
            6.65001803043112  0.016479778761751888  \\
            6.742622241778342  0.016519178889831062  \\
            6.836516004510237  0.016560107652206463  \\
            6.931717276155405  0.016602567887381587  \\
            7.028244264308349  0.01664652052441814  \\
            7.1261154301117475  0.016691890337589714  \\
            7.225349491787214  0.01673857282351099  \\
            7.3259654282152304  0.01678644122215158  \\
            7.427982482564916  0.016835352870956444  \\
            7.531420165974372  0.0168851543395019  \\
            7.636298261282244  0.01693568504159398  \\
            7.742636826811269  0.016986779196011513  \\
            7.850456200204509  0.017038266071761392  \\
            7.959777002314984  0.017089968404527832  \\
            8.070620141149503  0.017141698709508525  \\
            8.183006815867392  0.017193252959020317  \\
            8.29695852083491  0.01724440077112594  \\
            8.412497049736118  0.017294870944660097  \\
            8.529644499741023  0.017344331002855966  \\
            8.648423275731723  0.017392359525685703  \\
            8.768856094587429  0.017438410487567967  \\
            8.89096598952916  0.017481769236725554  \\
            9.014776314524918  0.01752149930946199  \\
            9.14031074875623  0.017556376837190298  \\
            9.267593301146878  0.017584804006562416  \\
            9.396648314954696  0.017604684405844766  \\
            9.527500472427292  0.017613230066746817  \\
            9.660174799522645  0.0176066494833976  \\
            9.794696670695393  0.01757963832042549  \\
            9.931091813749795  0.017524750485180953  \\
            10.069386314760276  0.01755024094384816  \\
            10.209606623060466  0.0178603432490163  \\
            10.351779556301762  0.01826583905801213  \\
            10.495932305582278  0.018837230149645712  \\
            10.642092440647241  0.01974445336345657  \\
            10.79028791516184  0.021488494662823824  \\
            10.940547072057424  0.026041898116806912  \\
            11.092898648952227  0.03143624619197834  \\
            11.24737178364752  0.025389606730810237  \\
            11.403996019700324  0.022959275064265306  \\
            11.56280131207376  0.021882266808425622  \\
            11.72381803286599  0.02128584628441487  \\
            11.887076977119033  0.020904355212048933  \\
            12.052609368708426  0.020633782975202523  \\
            12.22044686631488  0.02042570704734834  \\
            12.390621569479164  0.020254918618055503  \\
            12.563166024741207  0.02010757349246816  \\
            12.738113231864785  0.01997680411879193  \\
            12.91549665014884  0.0198645588254163  \\
            13.095350204826671  0.019791802234584915  \\
            13.277708293554298  0.01975626229716452  \\
            13.462605792989104  0.019738028236303214  \\
            13.650078065460137  0.01973200798758864  \\
            13.840160965731316  0.019736990380533812  \\
            14.032890847858724  0.01975255668903565  \\
            14.228304572143527  0.0197787366734619  \\
            14.426439512181581  0.019816185141788994  \\
            14.627333562011298  0.019866168259601826  \\
            14.831025143361044  0.0199298633369255  \\
            15.037553212997377  0.020007233212902403  \\
            15.246957270175738  0.020096629880652275  \\
            15.459277364194778  0.020195680811318974  \\
            15.67455410205595  0.02030260105930903  \\
            15.89282865622978  0.020417054785001682  \\
            16.114142772530197  0.02054050645116128  \\
            16.338538778098613  0.020676272164646774  \\
            16.566059589499144  0.020828028898858715  \\
            16.79674872092653  0.02099452322305921  \\
            17.030650292528442  0.021169126174802173  \\
            17.26780903884356  0.021347383488799544  \\
            17.508270317357244  0.021529269338846784  \\
            17.75208011717635  0.02171374850525222  \\
            17.999285067824765  0.021893750158940885  \\
            18.249932448161523  0.022060319742367374  \\
            18.504070195423022  0.02220752511654245  \\
            18.761746914391203  0.022332801306118612  \\
            19.02301188668945  0.022435930038710604  \\
            19.287915080207778  0.0225182417229678  \\
            19.556507158659493  0.02258202134916996  \\
            19.828839491270713  0.02262991349362939  \\
            20.10496416260498  0.02266430766370908  \\
            20.384933982524633  0.022686910080766887  \\
            20.66880249629083  0.022698706901158633  \\
            20.956623994804332  0.02270023692171917  \\
            21.24845352498883  0.02269188824512699  \\
            21.544346900318832  0.022674035282154305  \\
            21.84436071149427  0.022647020434423116  \\
            22.148552337263602  0.02261105991221776  \\
            22.45697995539774  0.02256613692834246  \\
            22.7697025538168  0.022511916202052264  \\
            23.086779941871686  0.022447980560666728  \\
            23.408272761782932  0.022442475166604598  \\
            23.734242500238675  0.022434365391180374  \\
            24.06475150015424  0.022408610529666226  \\
            24.399862972595503  0.022363305593332994  \\
            24.73964100886813  0.02229686638797481  \\
            25.084150592775398  0.02220837708328014  \\
            25.433457613046496  0.02209787570824399  \\
            25.787628875938008  0.021966477693790842  \\
            26.14673211801092  0.021816304687406446  \\
            26.510836019085374  0.02165025044674563  \\
            26.88001021537606  0.021471660098791097  \\
            27.25432531281029  0.021284010252239745  \\
            27.633852900531696  0.021090659573624146  \\
            28.018665564591952  0.02089470913878515  \\
            28.40883690183304  0.020698987098923444  \\
            28.804441533962965  0.020506162274467582  \\
            29.205555121827466  0.020318984252232015  \\
            29.612254379880344  0.020140566571498607  \\
            30.024617090855493  0.019974283247031342  \\
            30.442722120643026  0.01982249529498494  \\
            30.86664943337273  0.019684841436251675  \\
            31.29648010670752  0.019558733405199168  \\
            31.732296347349763  0.019441363003225163  \\
            32.174181506763716  0.019330669985329868  \\
            32.622220097116696  0.019225289548137216  \\
            33.07649780744241  0.01912429071258683  \\
            33.5371015200293  0.01902698917294888  \\
            34.00411932703706  0.018932844442278395  \\
            34.47764054734464  0.018841407542017408  \\
            34.95775574363275  0.018752294628905746  \\
            35.44455673970434  0.01866517312681295  \\
            35.938136638046274  0.018579753683789734  \\
            36.43858983763545  0.018495784812540956  \\
            36.94601205199302  0.018413048817587478  \\
            37.46050032748993  0.018331358455939115  \\
            37.98215306190734  0.01825055416915994  \\
            38.511070023255705  0.018170501925157977  \\
            39.04735236885562  0.018091091842842306  \\
            39.591102664684584  0.018012237944464275  \\
            40.14242490499322  0.017933879674826386  \\
            40.701424532194366  0.017855986404578035  \\
            41.26820845702954  0.017778567280337138  \\
            41.84288507901582  0.017701690979878597  \\
            42.42556430717777  0.017625523397054803  \\
            43.01635758106795  0.017550392351959  \\
            43.61537789208003  0.017476862722542886  \\
            44.22273980505899  0.01740568707769318  \\
            44.838559480211885  0.017337386932325373  \\
            45.462954695323994  0.01727175441494857  \\
            46.09604486828434  0.01720805565806826  \\
            46.73795107992461  0.017145575737365287  \\
            47.38879609717654  0.017083824296677475  \\
            48.048704396551315  0.017022496506466346  \\
            48.71780218794631  0.0169614007064277  \\
            49.396217438783204  0.016900409674896467  \\
            50.08407989848212  0.016839433161738464  \\
            50.78152112327673  0.01677840288009817  \\
            51.48867450137495  0.016717264190361236  \\
            52.205675278469755  0.01665597137057703  \\
            52.93266058360561  0.01659448485666954  \\
            53.66976945540476  0.016532769604597146  \\
            54.4171428686589  0.016470794117894247  \\
            55.17492376129126  0.01640852988769294  \\
            55.94325706169378  0.01634595110072177  \\
            56.72228971644543  0.01628303453346322  \\
            57.51217071841614  0.01621975958400162  \\
            58.313051135262214  0.01615610841938639  \\
            59.12508413831878  0.01609206622999391  \\
            59.94842503189409  0.016027621598230193  \\
            60.7832312829723  0.015962767000659968  \\
            61.629662551329425  0.015897499480620466  \\
            62.48788072006891  0.01583182154772616  \\
            63.35804992658251  0.01576574238799331  \\
            64.2403365939419  0.015699279504195942  \\
            65.13490946272803  0.015632460953367497  \\
            66.04193962330305  0.015565328405582935  \\
            66.96160054853219  0.0154979413034402  \\
            67.89406812696109  0.015430382422914387  \\
            68.839520696455  0.015362765025505098  \\
            69.7981390783066  0.015295241339590893  \\
            70.77010661181889  0.015228010890396031  \\
            71.75560918936925  0.015161324611219653  \\
            72.7548352919623  0.015095476509430505  \\
            73.76797602527735  0.015030771117087043  \\
            74.79522515621821  0.014967459348337653  \\
            75.8367791499719  0.014905656381862285  \\
            76.8928372075831  0.014845283617897814  \\
            77.96360130405233  0.014786076273906898  \\
            79.04927622696424  0.014727653289982934  \\
            80.15006961565405  0.014669604110179799  \\
            81.26619200091946  0.014611551350791795  \\
            82.39785684528515  0.014553179047594627  \\
            83.54528058382867  0.014494236462295227  \\
            84.70868266557407  0.014434530343393101  \\
            85.8882855954625  0.014373914030539378  \\
            87.08431497690724  0.014312277262081948  \\
            88.29699955494092  0.01424953790659981  \\
            89.52657125996396  0.014185635671268976  \\
            90.77326525210229  0.01412052745409419  \\
            92.03731996618221  0.014054183948245308  \\
            93.31897715733238  0.013986587162116062  \\
            94.61848194722002  0.013917728597254944  \\
            95.93608287093141  0.013847607895614284  \\
            97.27203192450543  0.013776231823098917  \\
            98.6265846131282  0.013703613496630795  \\
            100.0  0.013629771791008402  \\
            101.39254075588153  0.013554730883815942  \\
            102.80447320933098  0.01347851991267851  \\
            104.23606739764011  0.013401172732994432  \\
            105.6875971184804  0.013322727779551702  \\
            107.15933998226711  0.013243228053360595  \\
            108.65157746525384  0.01316272128778959  \\
            110.16459496336569  0.013081260409225508  \\
            111.69868184678226  0.012998904548426355  \\
            113.25413151528114  0.012915721202469014  \\
            114.83124145435112  0.01283179112499267  \\
            116.43031329208767  0.012747220706369059  \\
            118.05165285688055  0.012662179160359019  \\
            119.69557023590428  0.012577040377009768  \\
            121.36237983442405  0.012493066325416503  \\
            123.05240043592616  0.01241386020329088  \\
            124.76595526308698  0.012339329755521733  \\
            126.50337203959037  0.012265880485657596  \\
            128.264983052806  0.012192452349483813  \\
            130.05112521734085  0.01211894659484636  \\
            131.86214013947486  0.012045539387288228  \\
            133.69837418249466  0.011972560968790898  \\
            135.5601785329369  0.011900443741728354  \\
            137.4479092677538  0.011829586106237404  \\
            139.3619274224142  0.01176014826430534  \\
            141.30259905995337  0.011692015312219731  \\
            143.2702953409831  0.01162498577751286  \\
            145.26539259467813  0.011558939710585308  \\
            147.28827239075034  0.011493880533487825  \\
            149.33932161242518  0.011429915080468938  \\
            151.4189325304352  0.011367224651228355  \\
            153.52750287804227  0.011306039670938567  \\
            155.66543592710622  0.011246615559656068  \\
            157.8331405652118  0.011189205958683227  \\
            160.03103137387  0.011134032457539984  \\
            162.25952870780873  0.01108125441522318  \\
            164.51905877536623  0.011030946087416843  \\
            166.81005372000593  0.010983088283872313  \\
            169.13295170296487  0.010937577147052726  \\
            171.48819698705393  0.01089424603237094  \\
            173.87624002162505  0.010852892343244205  \\
            176.29753752872057  0.010813301654780894  \\
            178.75255259042356  0.010775264954082774  \\
            181.24175473742378  0.01073858846319375  \\
            183.76562003881705  0.010703097632352769  \\
            186.324631193156  0.010668637459162505  \\
            188.91927762076665  0.01063507095512118  \\
            191.55005555735278  0.010602276979609854  \\
            194.21746814890264  0.010570148114213324  \\
            196.92202554791714  0.010538588867810802  \\
            199.66424501097933  0.010507514282615388  \\
            202.44465099768038  0.010476848896519123  \\
            205.2637752709252  0.010446525984191756  \\
            208.12215699863393  0.010416486994796036  \\
            211.02034285685943  0.010386681123058078  \\
            213.95888713434215  0.010357064968526114  \\
            216.93835183851843  0.010327602258029077  \\
            219.95930680300748  0.010298263622263003  \\
            223.02232979659385  0.010269026428754836  \\
            226.12800663372772  0.010239874684312146  \\
            229.27693128656486  0.010210799029346037  \\
            232.4697059985648  0.010181796858219263  \\
            235.7069413996728  0.01015287261278217  \\
            238.98925662310504  0.010124038319070558  \\
            242.31727942376006  0.010095314464038874  \\
            245.691646298279  0.010066731361849234  \\
            249.11300260677885  0.010038331225007392  \\
            252.58200269627847  0.010010171265116368  \\
            256.09931002584597  0.009982328306567399  \\
            259.6655972934872  0.009954905615426193  \\
            263.281546564802  0.009928042903152459  \\
            266.9478494034321  0.009901930630301455  \\
            270.66520700332416  0.009876829329644133  \\
            274.43433032283656  0.009853092381412609  \\
            278.2559402207126  0.009831183747387139  \\
            282.1307675939471  0.00981166761602058  \\
            286.0595535175742  0.009795130987014495  \\
            290.04304938639916  0.009782017316530386  \\
            294.08201705870636  0.009772438601215929  \\
            298.17722900196736  0.009766116169402239  \\
            302.3294684405776  0.009762509686594806  \\
            306.5395295056527  0.009761016195356315  \\
            310.8082173869064  0.009761105428460991  \\
            315.13634848664793  0.009762365424991848  \\
            319.52475057592136  0.009764495694832991  \\
            323.9742629528195  0.009767283350206053  \\
            328.48573660300434  0.009770579252483723  \\
            333.06003436245885  0.009774279235327945  \\
            337.69803108250915  0.009778310595769536  \\
            342.40061379714257  0.009782622719304603  \\
            347.16868189265597  0.009787180648855882  \\
            352.0031472796679  0.009791960673746634  \\
            356.90493456752296  0.009796947287837957  \\
            361.87498124112807  0.009802131078174882  \\
            366.9142378402494  0.009807507251047079  \\
            372.0236681413066  0.009813074600317735  \\
            377.2042493416997  0.009818834787806248  \\
            382.45697224669993  0.009824791844779747  \\
            387.78284145894577  0.00983095183584676  \\
            393.18287557057704  0.00983732263948722  \\
            398.6581073580439  0.009843913815027947  \\
            404.2095839796306  0.0098507365304538  \\
            409.83836717572615  0.009857803535283894  \\
            415.5455334718875  0.009865129157755517  \\
            421.3321743847289  0.009872729315265963  \\
            427.1993966306781  0.009880621521973857  \\
            433.14832233763985  0.00988882487897947  \\
            439.1800892596086  0.009897360032243861  \\
            445.29585099426555  0.00990624908132966  \\
            451.4967772036102  0.009915515423587557  \\
            457.7840538376621  0.009925183515618583  \\
            464.15888336127773  0.009935278538772593  \\
            470.62248498412816  0.009945825956919887  \\
            477.17609489387456  0.009956850960236048  \\
            483.82096649259574  0.009968377799516067  \\
            490.55837063650506  0.009980429024463458  \\
            497.38959587900627  0.009993024654831498  \\
            504.3159487171359  0.010006181324816617  \\
            511.3387538414326  0.010019911454818238  \\
            518.4593543892913  0.010034222511526327  \\
            525.6791122018425  0.010049116418457819  \\
            532.9994080844087  0.010064589170599294  \\
            540.4216420705915  0.01008063069313914  \\
            547.9472336900287  0.01009722495955833  \\
            555.5776222398878  0.010114350362001683  \\
            563.3142670601358  0.010131980300543086  \\
            571.1586478126429  0.010150083941222639  \\
            579.1122647641758  0.01016862708109585  \\
            587.1766390733255  0.01018757305667507  \\
            595.353313081437  0.01020688363743971  \\
            603.643850607587  0.010226519857867395  \\
            612.0498372476696  0.01024644275331854  \\
            620.57288067765  0.010266613981989164  \\
            629.2146109610344  0.010286996324611842  \\
            637.9766808606282  0.010307554065380881  \\
            646.8607661546328  0.010328253263928448  \\
            655.8685659571429  0.010349061931529667  \\
            665.0018030431119  0.01036995012748493  \\
            674.2622241778342  0.010390889991062677  \\
            683.6516004510239  0.010411855723794033  \\
            693.1717276155407  0.010432823534283932  \\
            702.8244264308346  0.010453771556946222  \\
            712.6115430111745  0.010474679753791159  \\
            722.5349491787214  0.010495529805093887  \\
            732.596542821523  0.01051630499562577  \\
            742.7982482564918  0.01053699010035593  \\
            753.1420165974375  0.010557571271111078  \\
            763.6298261282242  0.010578035928491514  \\
            774.263682681127  0.010598372658315017  \\
            785.045620020451  0.010618571114561678  \\
            795.9777002314986  0.01063862192899058  \\
            807.0620141149508  0.010658516627168452  \\
            818.300681586739  0.010678247551279305  \\
            829.6958520834906  0.01069780778932209  \\
            841.2497049736119  0.01071719111020995  \\
            852.9644499741025  0.01073639190478896  \\
            864.8423275731726  0.010755405131926125  \\
            876.8856094587427  0.010774226269605693  \\
            889.0965989529158  0.010792851270720633  \\
            901.4776314524918  0.010811276522616688  \\
            914.0310748756232  0.01082949881071599  \\
            926.7593301146883  0.010847515285429725  \\
            939.6648314954691  0.010865323432301647  \\
            952.750047242729  0.010882921044758999  \\
            966.0174799522646  0.010900306199762583  \\
            979.4696670695396  0.01091747723539528  \\
            993.10918137498  0.010934432730940764  \\
            1006.9386314760271  0.010951171488431444  \\
            1020.9606623060465  0.010967692516268345  \\
            1035.1779556301763  0.010983995014337118  \\
            1049.5932305582278  0.011000078360104639  \\
            1064.2092440647245  0.011015942096637836  \\
            1079.0287915161837  0.01103158592118653  \\
            1094.0547072057425  0.011047009675136138  \\
            1109.2898648952228  0.011062213334659628  \\
            1124.737178364752  0.011077197002290535  \\
            1140.399601970033  0.011091960899328318  \\
            1156.2801312073755  0.011106505358733039  \\
            1172.3818032865986  0.01112083081866996  \\
            1188.7076977119034  0.011134937816711233  \\
            1205.2609368708427  0.011148826984341805  \\
            1222.0446866314887  0.011162499042060792  \\
            1239.0621569479156  0.011175954794712463  \\
            1256.3166024741201  0.011189195127214634  \\
            1273.8113231864784  0.011202221000731243  \\
            1291.549665014884  0.01121503344877864  \\
            1309.5350204826677  0.011227633573957473  \\
            1327.770829355429  0.011240022544595388  \\
            1346.2605792989098  0.011252201591769774  \\
            1365.0078065460139  0.01126417200636458  \\
            1384.0160965731316  0.011275935136307012  \\
            1403.2890847858732  0.01128749238395325  \\
            1422.8304572143534  0.01129884520358217  \\
            1442.6439512181573  0.011309995098927383  \\
            1462.73335620113  0.011320943620874898  \\
            1483.1025143361044  0.011331692365144096  \\
            1503.7553212997384  0.011342242970068007  \\
            1524.6957270175747  0.011352597114482978  \\
            1545.9277364194768  0.011362756515526398  \\
            1567.455410205595  0.011372722926621961  \\
            1589.2828656229779  0.011382498135371177  \\
            1611.41427725302  0.011392083961585909  \\
            1633.853877809862  0.011401482255311108  \\
            1656.6059589499134  0.011410694894712158  \\
            1679.674872092653  0.011419723784344  \\
            1703.0650292528444  0.0114285708530461  \\
            1726.780903884356  0.01143723805214075  \\
            1750.827031735725  0.011445727353450246  \\
            1775.2080117176342  0.011454040747539165  \\
            1799.9285067824765  0.011462180241762576  \\
            1824.9932448161524  0.011470147858491733  \\
            1850.4070195423021  0.011477945633264122  \\
            1876.1746914391215  0.011485575613051012  \\
            1902.3011886689437  0.011493039854426396  \\
            1928.7915080207777  0.01150034042187037  \\
            1955.650715865949  0.011507479386035063  \\
            1982.8839491270714  0.011514458822051835  \\
            2010.496416260499  0.01152128080787815  \\
            2038.4933982524622  0.011527947422687706  \\
            2066.8802496290823  0.011534460745227721  \\
            2095.662399480433  0.011540822852305193  \\
            2124.8453524988827  0.011547035817190696  \\
            2154.4346900318847  0.011553101708242527  \\
            2184.4360711494264  0.011559022587313408  \\
            2214.855233726359  0.011564800508433238  \\
            2245.697995539774  0.01157043751641056  \\
            2276.97025538168  0.011575935645493163  \\
            2308.6779941871696  0.011581296918060077  \\
            2340.827276178292  0.011586523343421733  \\
            2373.424250023866  0.01159161691656039  \\
            2406.4751500154243  0.011596579617036615  \\
            2439.98629725955  0.011601413407831822  \\
            2473.9641008868143  0.01160612023428069  \\
            2508.4150592775413  0.011610702023064499  \\
            2543.345761304648  0.011615160681267115  \\
            2578.7628875938008  0.011619498095380015  \\
            2614.6732118010923  0.011623716130465988  \\
            2651.083601908539  0.011627816629318753  \\
            2688.0010215376074  0.011631801411643189  \\
            2725.432531281028  0.011635672273356405  \\
            2763.3852900531697  0.011639430985851976  \\
            2801.866556459195  0.011643079295324571  \\
            2840.883690183304  0.011646618922240368  \\
            2880.444153396298  0.011650051560638124  \\
            2920.555512182745  0.011653378877708771  \\
            2961.225437988034  0.01165660251326148  \\
            3002.461709085549  0.01165972407926973  \\
            3044.2722120643025  0.011662745159460372  \\
            3086.6649433372745  0.011665667308946092  \\
            3129.6480106707504  0.011668492053922907  \\
            3173.229634734976  0.01167122089129743  \\
            3217.4181506763716  0.011673855288472656  \\
            3262.2220097116697  0.01167639668309484  \\
            3307.6497807442424  0.011678846482865874  \\
            3353.7101520029287  0.011681206065320967  \\
            3400.411932703706  0.011683476777773606  \\
            3447.764054734464  0.011685659937095406  \\
            3495.775574363275  0.01168775682972603  \\
            3544.4556739704353  0.01168976871152169  \\
            3593.813663804626  0.011691696807771296  \\
            3643.8589837635445  0.011693542313150031  \\
            3694.6012051993025  0.011695306391730786  \\
            3746.050032748993  0.01169699017701542  \\
            3798.215306190736  0.011698594771945268  \\
            3851.107002325569  0.011700121248989578  \\
            3904.73523688556  0.011701570650217605  \\
            3959.1102664684586  0.011702943987349675  \\
            4014.242490499322  0.011704242241915278  \\
            4070.1424532194387  0.011705466365348633  \\
            4126.820845702951  0.011706617279090949  \\
            4184.2885079015805  0.011707695874747782  \\
            4242.556430717777  0.01170870301425027  \\
            4301.635758106795  0.011709639530005762  \\
            4361.537789208006  0.011710506225037259  \\
            4422.273980505902  0.011711303873207051  \\
            4483.855948021186  0.011712033219362943  \\
            4546.2954695324  0.011712694979500778  \\
            4609.604486828433  0.011713289841029031  \\
            4673.795107992463  0.011713818462908695  \\
            4738.8796097176555  0.011714281475856656  \\
            4804.870439655129  0.011714679482595412  \\
            4871.780218794631  0.011715013058023112  \\
            4939.621743878321  0.011715282749447886  \\
            5008.407989848212  0.01171548907679833  \\
            5078.152112327676  0.01171563253284709  \\
            5148.867450137493  0.011715713583467893  \\
            5220.567527846975  0.011715732667822425  \\
            5293.266058360561  0.011715690198618064  \\
            5366.976945540476  0.011715586562361375  \\
            5441.714286865893  0.011715422119574982  \\
            5517.492376129123  0.011715197205108661  \\
            5594.325706169378  0.011714912128291618  \\
            5672.228971644544  0.011714567173312347  \\
            5751.217071841614  0.011714162599430925  \\
            5831.305113526224  0.01171369864126326  \\
            5912.508413831875  0.011713175509078126  \\
            5994.8425031894085  0.011712593389101123  \\
            6078.32312829723  0.011711952443808401  \\
            6162.966255132943  0.011711252812286809  \\
            6248.788072006894  0.011710494610513824  \\
            6335.804992658248  0.01170967793173252  \\
            6424.033659394191  0.011708802846832818  \\
            6513.490946272803  0.011707869404703003  \\
            6604.193962330305  0.011706877632639211  \\
            6696.160054853222  0.01170582753673761  \\
            6789.406812696106  0.011704719102375864  \\
            6883.9520696454965  0.011703552294594567  \\
            6979.81390783066  0.011702327058650675  \\
            7077.010661181889  0.011701043320450988  \\
            7175.560918936929  0.01169970098711473  \\
            7275.483529196225  0.011698299947491893  \\
            7376.79760252773  0.011696840072745494  \\
            7479.522515621821  0.011695321216954472  \\
            7583.677914997191  0.011693743217751712  \\
            7689.283720758313  0.011692105896945068  \\
            7796.360130405237  0.01169040906121198  \\
            7904.92762269642  0.011688652502860834  \\
            8015.006961565405  0.011686836000495537  \\
            8126.6192000919455  0.011684959319854426  \\
            8239.78568452852  0.011683022214602415  \\
            8354.528058382872  0.011681024427160014  \\
            8470.868266557402  0.011678965689579785  \\
            8588.82855954625  0.011676845724468553  \\
            8708.431497690724  0.01167466424590083  \\
            8829.699955494092  0.011672420960408655  \\
            8952.6571259964  0.011670115567975248  \\
            9077.326525210223  0.011667747763070991  \\
            9203.73199661822  0.011665317235703451  \\
            9331.89771573324  0.011662823672543036  \\
            9461.848194722003  0.011660266758030178  \\
            9593.608287093148  0.01165764617551579  \\
            9727.203192450537  0.011654961608467922  \\
            9862.65846131282  0.011652212741661448  \\
            10000.0  0.011649399262386893  \\
        }
        ;
    \addlegendentry {reg. feed. (n=9)}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={94369847-edff-4a57-88f1-966ba11de368}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.01  0.32799736917078487  \\
            0.010139254075588154  0.3299186004454929  \\
            0.010280447320933092  0.33201531684811364  \\
            0.010423606739764018  0.3343042717197774  \\
            0.01056875971184804  0.3368041974371354  \\
            0.010715933998226712  0.33953605473572784  \\
            0.010865157746525383  0.34252330510071693  \\
            0.011016459496336563  0.3457922017142513  \\
            0.01116986818467823  0.34937208920154417  \\
            0.011325413151528114  0.35329569392918336  \\
            0.011483124145435111  0.3575993728714025  \\
            0.011643031329208768  0.3623232673509921  \\
            0.011805165285688049  0.3675112737227925  \\
            0.011969557023590434  0.3732106899781503  \\
            0.012136237983442412  0.37947131559795316  \\
            0.012305240043592616  0.38634365893923206  \\
            0.012476595526308698  0.39387572552481537  \\
            0.012650337203959031  0.4021076056055709  \\
            0.012826498305280605  0.41106274493572814  \\
            0.013005112521734093  0.4207344025651425  \\
            0.013186214013947485  0.43106550807268035  \\
            0.013369837418249465  0.4419202793124676  \\
            0.013556017853293682  0.45304728824138907  \\
            0.013744790926775373  0.4640374083530336  \\
            0.013936192742241428  0.474287652965776  \\
            0.014130259905995337  0.48299326135839876  \\
            0.014327029534098309  0.4892003540591047  \\
            0.014526539259467805  0.4919464644979941  \\
            0.014728827239075025  0.49048009909172335  \\
            0.014933932161242525  0.48448804711364984  \\
            0.01514189325304352  0.4742177840702192  \\
            0.015352750287804227  0.46041946201830086  \\
            0.01556654359271062  0.4441361157599092  \\
            0.015783314056521173  0.42645213251927216  \\
            0.01600310313738701  0.4083041171446477  \\
            0.016225952870780873  0.3903934959699478  \\
            0.016451905877536626  0.3731825686232365  \\
            0.016681005372000592  0.35693532609470885  \\
            0.01691329517029648  0.34177103763555283  \\
            0.017148819698705402  0.3277129944232019  \\
            0.017387624002162504  0.3147261241280318  \\
            0.017629753752872058  0.30274330484860834  \\
            0.017875255259042353  0.2916825447338859  \\
            0.018124175473742368  0.28145756873671185  \\
            0.018376562003881713  0.27198396317242163  \\
            0.018632463119315597  0.2631824676933886  \\
            0.01889192776207666  0.25498050595175015  \\
            0.01915500555573528  0.24731267010912675  \\
            0.019421746814890256  0.2401206126668145  \\
            0.019692202554791725  0.23335262560868672  \\
            0.019966424501097934  0.22696307520306683  \\
            0.020244465099768037  0.22091179069812564  \\
            0.02052637752709252  0.21516346175371392  \\
            0.02081221569986338  0.2096870732317976  \\
            0.021102034285685956  0.20445539029260434  \\
            0.021395888713434227  0.19944449776651543  \\
            0.021693835183851845  0.19463339275116046  \\
            0.021995930680300747  0.19000362682478997  \\
            0.022302232979659373  0.18553899311014593  \\
            0.022612800663372783  0.18122525312375184  \\
            0.022927693128656498  0.17704989846768213  \\
            0.02324697059985648  0.17300194281764375  \\
            0.023570694139967277  0.16907174009159565  \\
            0.02389892566231049  0.165250825206033  \\
            0.024231727942375995  0.16153177431413196  \\
            0.024569164629827913  0.15790808182245658  \\
            0.024911300260677883  0.15437405191007852  \\
            0.025258200269627846  0.15092470260884866  \\
            0.02560993100258458  0.1475556808042961  \\
            0.02596655972934871  0.14426318675630764  \\
            0.026328154656480213  0.14104390696977243  \\
            0.02669478494034321  0.13789495442513677  \\
            0.027066520700332414  0.13481381532090395  \\
            0.027443433032283655  0.13179830161024292  \\
            0.027825594022071243  0.12884650871540462  \\
            0.02821307675939472  0.12595677790057253  \\
            0.02860595535175742  0.12312766282532253  \\
            0.029004304938639917  0.12035789990545298  \\
            0.029408201705870638  0.11764638210377365  \\
            0.029817722900196717  0.11499213584668821  \\
            0.03023294684405778  0.11239430079300897  \\
            0.030653952950565267  0.10985211219948035  \\
            0.031080821738690638  0.10736488563496327  \\
            0.03151363484866479  0.10493200387821813  \\
            0.03195247505759212  0.10255290576037086  \\
            0.03239742629528197  0.10022707682448924  \\
            0.03284857366030044  0.09795404160384323  \\
            0.03330600343624589  0.0957333574161207  \\
            0.033769803108250916  0.09356460951928847  \\
            0.03424006137971424  0.09144740752546196  \\
            0.034716868189265615  0.08938138297586476  \\
            0.03520031472796679  0.08736618798738291  \\
            0.0356904934567523  0.08540149490936663  \\
            0.0361874981241128  0.0834869969393631  \\
            0.03669142378402492  0.08162240963952717  \\
            0.03720236681413068  0.07980747337725869  \\
            0.037720424934169994  0.07804195665646732  \\
            0.03824569722466999  0.07632566038437275  \\
            0.03877828414589457  0.074658423119034  \\
            0.039318287557057685  0.07304012738275387  \\
            0.039865810735804405  0.07147070716157837  \\
            0.04042095839796308  0.06995015673342882  \\
            0.040983836717572615  0.06847854105983092  \\
            0.04155455334718875  0.06705600800269265  \\
            0.04213321743847287  0.06568280270204911  \\
            0.04271993966306779  0.06435928461946196  \\
            0.043314832233764006  0.06308594777089421  \\
            0.04391800892596086  0.061863444954173986  \\
            0.044529585099426554  0.06069261689767334  \\
            0.045149677720361  0.05957452764242073  \\
            0.04577840538376619  0.05851050775979597  \\
            0.0464158883361278  0.05750220763802609  \\
            0.04706224849841281  0.05655166371739725  \\
            0.047717609489387455  0.05566138159760629  \\
            0.04838209664925955  0.05483444134156197  \\
            0.04905583706365048  0.05407463231333885  \\
            0.04973895958790065  0.05338662779374063  \\
            0.050431594871713586  0.052776213852092024  \\
            0.05113387538414326  0.05225059335833667  \\
            0.05184593543892913  0.05181879568364489  \\
            0.05256791122018422  0.05149223766035323  \\
            0.0532999408084409  0.05128550539160914  \\
            0.05404216420705915  0.051217465514046066  \\
            0.054794723369002866  0.051312880161331995  \\
            0.055557762223988776  0.051604813750670345  \\
            0.05633142670601355  0.05213832457300729  \\
            0.05711586478126432  0.05297631888052494  \\
            0.05791122647641758  0.05420920345177701  \\
            0.05871766390733255  0.05597155610923262  \\
            0.0595353313081437  0.058472574650882715  \\
            0.06036438506075867  0.062055671383971736  \\
            0.061204983724766994  0.06732578934385  \\
            0.062057288067765004  0.07545453543647744  \\
            0.06292146109610344  0.0890368159014503  \\
            0.06379766808606283  0.11512575776217324  \\
            0.06468607661546324  0.18082833236410129  \\
            0.06558685659571432  0.4255045831207309  \\
            0.06650018030431122  0.22621432017362336  \\
            0.06742622241778343  0.12010825075045431  \\
            0.06836516004510239  0.0836525003338234  \\
            0.06931717276155404  0.06549210753938989  \\
            0.07028244264308349  0.05456262095882845  \\
            0.07126115430111749  0.0472058637537167  \\
            0.07225349491787214  0.04187461084095982  \\
            0.0732596542821523  0.03780423380096684  \\
            0.07427982482564914  0.03457400930711551  \\
            0.07531420165974372  0.03193347417329699  \\
            0.07636298261282246  0.02972424938582292  \\
            0.0774263682681127  0.027841277396983992  \\
            0.0785045620020451  0.026212100465166664  \\
            0.07959777002314981  0.02478509518740935  \\
            0.08070620141149504  0.02352245423513152  \\
            0.08183006815867394  0.02239582317542131  \\
            0.08296958520834907  0.021383489821178228  \\
            0.08412497049736119  0.020468515745587026  \\
            0.08529644499741021  0.019637458174421266  \\
            0.08648423275731722  0.018879472562381237  \\
            0.08768856094587431  0.018185667286850664  \\
            0.08890965989529158  0.017548629986145276  \\
            0.09014776314524918  0.016962075341492945  \\
            0.09140310748756232  0.016420588779978956  \\
            0.09267593301146879  0.015919483784697944  \\
            0.09396648314954695  0.015454951700251851  \\
            0.0952750047242729  0.015025521756552567  \\
            0.09660174799522646  0.014640727002361829  \\
            0.09794696670695396  0.01436661830100959  \\
            0.09931091813749796  0.01480577195294551  \\
            0.10069386314760276  0.014548723328629987  \\
            0.10209606623060467  0.013703685421272913  \\
            0.10351779556301763  0.013319171143166697  \\
            0.10495932305582274  0.013023278593086482  \\
            0.10642092440647241  0.012769824931622879  \\
            0.1079028791516184  0.012545670683041044  \\
            0.10940547072057427  0.012345669425648903  \\
            0.11092898648952228  0.012167541703755013  \\
            0.11247371783647517  0.012010355270540691  \\
            0.11403996019700328  0.011873945334591301  \\
            0.1156280131207376  0.011758620542662461  \\
            0.11723818032865989  0.011664955122642906  \\
            0.11887076977119033  0.011593626443233791  \\
            0.12052609368708422  0.011545348190854187  \\
            0.12220446866314884  0.011520991225879167  \\
            0.12390621569479163  0.011521963185001339  \\
            0.12563166024741204  0.011550886708736177  \\
            0.12738113231864784  0.011612689642440993  \\
            0.12915496650148842  0.011716519729542681  \\
            0.13095350204826672  0.011879682164136865  \\
            0.13277708293554297  0.012137148758424116  \\
            0.134626057929891  0.012569102404726782  \\
            0.1365007806546014  0.01340464659813484  \\
            0.13840160965731316  0.015645636785769534  \\
            0.14032890847858728  0.030912953761288563  \\
            0.14228304572143527  0.017369734564910762  \\
            0.14426439512181577  0.01432768243006349  \\
            0.14627333562011302  0.013411247810399877  \\
            0.14831025143361043  0.01301612089760274  \\
            0.1503755321299738  0.012832925529777939  \\
            0.15246957270175737  0.01276142837217443  \\
            0.15459277364194773  0.012759295692762318  \\
            0.15674554102055954  0.012804866542207019  \\
            0.1589282865622978  0.012884561505448654  \\
            0.16114142772530193  0.012987575725102774  \\
            0.16338538778098613  0.013103519953482126  \\
            0.16566059589499144  0.013222141979267096  \\
            0.16796748720926535  0.013335387639851065  \\
            0.17030650292528443  0.013441816179743918  \\
            0.17267809038843557  0.01355174278736454  \\
            0.17508270317357244  0.013690283507832118  \\
            0.1775208011717635  0.013899290140981846  \\
            0.1799928506782477  0.014246902961678368  \\
            0.18249932448161524  0.014861446031819376  \\
            0.18504070195423017  0.016044100348559735  \\
            0.18761746914391206  0.018595165053401683  \\
            0.19023011886689448  0.020337688623433308  \\
            0.19287915080207782  0.017437009435440336  \\
            0.19556507158659492  0.01587213301920167  \\
            0.19828839491270708  0.014945564392270069  \\
            0.20104964162604985  0.014286858655146067  \\
            0.2038493398252463  0.013789624299681008  \\
            0.20668802496290825  0.013403068411600114  \\
            0.2095662399480433  0.013095168514151287  \\
            0.21248453524988822  0.012844434990331555  \\
            0.2154434690031884  0.012636200813800447  \\
            0.21844360711494273  0.012460313040873933  \\
            0.221485523372636  0.012309639230560193  \\
            0.2245697995539774  0.012179104054752586  \\
            0.227697025538168  0.012065064688694992  \\
            0.2308677994187169  0.011964897039224301  \\
            0.2340827276178293  0.011876707872088771  \\
            0.23734242500238667  0.011799117753697868  \\
            0.2406475150015424  0.011731086379743925  \\
            0.243998629725955  0.011671778506294738  \\
            0.24739641008868135  0.011620483608547219  \\
            0.250841505927754  0.011576591707237318  \\
            0.2543345761304649  0.011539606024475794  \\
            0.2578762887593802  0.011509166064781865  \\
            0.2614673211801092  0.011485065317155856  \\
            0.2651083601908538  0.011467259253073606  \\
            0.2688001021537606  0.011455860640865083  \\
            0.27254325312810285  0.011451112586086548  \\
            0.2763385290053171  0.011453323293108077  \\
            0.28018665564591955  0.011462756499275419  \\
            0.28408836901833034  0.011479508075237729  \\
            0.28804441533962966  0.011503436450125356  \\
            0.2920555512182746  0.011534192680781504  \\
            0.29612254379880354  0.011571321027204831  \\
            0.30024617090855493  0.011614360208451774  \\
            0.30442722120643023  0.011662902610467287  \\
            0.3086664943337273  0.011716611164419143  \\
            0.3129648010670752  0.01177521128801175  \\
            0.3173229634734977  0.011838473389388936  \\
            0.32174181506763716  0.011906194509746186  \\
            0.3262222009711669  0.011978182525091165  \\
            0.3307649780744241  0.012054243912736922  \\
            0.335371015200293  0.012134174975669518  \\
            0.3400411932703707  0.012217756128860686  \\
            0.3447764054734464  0.012304748833444661  \\
            0.3495775574363275  0.012394894822079242  \\
            0.3544455673970434  0.01248791744788326  \\
            0.35938136638046275  0.012583525226794668  \\
            0.36438589837635454  0.012681417733744104  \\
            0.36946012051993027  0.012781294362151401  \\
            0.37460500327489926  0.012882866480178171  \\
            0.3798215306190735  0.012985873706638607  \\
            0.38511070023255706  0.013090105170706698  \\
            0.3904735236885561  0.013195426731624965  \\
            0.3959110266468459  0.013301815844031497  \\
            0.4014242490499321  0.013409404686001537  \\
            0.4070142453219438  0.013518524041585359  \\
            0.41268208457029537  0.013629701374944025  \\
            0.4184288507901581  0.013743466013806405  \\
            0.42425564307177777  0.013859755959984534  \\
            0.43016357581067943  0.013977108234307537  \\
            0.4361537789208005  0.014092384904016073  \\
            0.4422273980505899  0.014201219372287988  \\
            0.4483855948021188  0.014298573236704245  \\
            0.45462954695324004  0.014379201893306609  \\
            0.4609604486828433  0.014438255091401874  \\
            0.4673795107992462  0.014472083275494974  \\
            0.47388796097176533  0.014479032640142284  \\
            0.4804870439655131  0.014459890242990834  \\
            0.48717802187946313  0.014417760854998482  \\
            0.4939621743878321  0.014357433163440913  \\
            0.5008407989848211  0.014284518007771321  \\
            0.5078152112327674  0.01420467559037448  \\
            0.5148867450137494  0.014123122398242528  \\
            0.5220567527846975  0.014044453013905745  \\
            0.5293266058360562  0.013972719927674026  \\
            0.5366976945540475  0.01391170183760763  \\
            0.5441714286865891  0.01386533442621606  \\
            0.5517492376129125  0.0138383598059717  \\
            0.5594325706169379  0.01383739234036313  \\
            0.5672228971644544  0.013872902119561433  \\
            0.5751217071841612  0.013963422549616503  \\
            0.5831305113526223  0.01414586019844374  \\
            0.5912508413831878  0.014505855146138247  \\
            0.599484250318941  0.015294077330981376  \\
            0.607832312829723  0.017575374835048372  \\
            0.6162966255132941  0.021644226112433183  \\
            0.6248788072006892  0.016737935370622507  \\
            0.633580499265825  0.015234613947436058  \\
            0.6424033659394193  0.01469849457649636  \\
            0.6513490946272803  0.014488409622082907  \\
            0.6604193962330305  0.014435448213076348  \\
            0.669616005485322  0.0144796875289717  \\
            0.6789406812696108  0.014595653428607355  \\
            0.6883952069645498  0.014769334473169273  \\
            0.6979813907830661  0.014986918252543644  \\
            0.7077010661181888  0.015226101240320703  \\
            0.7175560918936926  0.01545029178588242  \\
            0.7275483529196228  0.015612851272558464  \\
            0.7376797602527733  0.015676946951504237  \\
            0.7479522515621823  0.015637857727819615  \\
            0.758367791499719  0.015523382808109507  \\
            0.7689283720758311  0.015372554426234971  \\
            0.7796360130405233  0.015215804489635148  \\
            0.7904927622696423  0.015069660953765381  \\
            0.8015006961565406  0.014940804341255226  \\
            0.8126619200091945  0.014830934733529786  \\
            0.8239785684528518  0.014739727943246147  \\
            0.8354528058382867  0.014666310501148258  \\
            0.8470868266557405  0.014609924600345797  \\
            0.8588828559546251  0.01457018471336261  \\
            0.8708431497690724  0.014547140584146606  \\
            0.882969995549409  0.014541258109104732  \\
            0.8952657125996397  0.014553373170237837  \\
            0.9077326525210228  0.01458464182833189  \\
            0.9203731996618223  0.014636490850047191  \\
            0.9331897715733238  0.014710558248412203  \\
            0.9461848194722  0.014808599106200613  \\
            0.9593608287093143  0.014932313905628783  \\
            0.9727203192450541  0.015083032298008009  \\
            0.9862658461312822  0.015261158207589897  \\
            1.0  0.015465271299634398  \\
            1.013925407558815  0.015690837789531512  \\
            1.0280447320933093  0.015928714012780888  \\
            1.0423606739764015  0.01616412332865057  \\
            1.0568759711848041  0.016377393261482083  \\
            1.0715933998226712  0.016547682282342307  \\
            1.0865157746525382  0.016659192251736062  \\
            1.1016459496336566  0.0167066350869  \\
            1.116986818467823  0.016696225889167714  \\
            1.1325413151528119  0.016641793730833035  \\
            1.148312414543511  0.01655915922100916  \\
            1.1643031329208766  0.01646200466938067  \\
            1.180516528568805  0.016360211649114418  \\
            1.1969557023590434  0.016259954169824564  \\
            1.2136237983442408  0.016164530871005146  \\
            1.2305240043592616  0.01607528630131465  \\
            1.2476595526308696  0.01599235758821372  \\
            1.2650337203959034  0.015915201614701995  \\
            1.2826498305280605  0.015842939337416297  \\
            1.3005112521734088  0.015774569339754463  \\
            1.3186214013947486  0.015709095128211736  \\
            1.3369837418249464  0.015645596804026947  \\
            1.3556017853293685  0.015583268218572385  \\
            1.3744790926775374  0.015521432023961949  \\
            1.3936192742241424  0.015459541161350957  \\
            1.4130259905995337  0.015397171822222472  \\
            1.4327029534098308  0.015334011290706346  \\
            1.4526539259467808  0.015269843028914978  \\
            1.4728827239075026  0.015204530902384838  \\
            1.4933932161242522  0.015138003493416449  \\
            1.5141893253043521  0.015070239414178779  \\
            1.5352750287804227  0.015001254451215177  \\
            1.5566543592710615  0.014931090423916615  \\
            1.5783314056521174  0.014859806194279157  \\
            1.6003103137387007  0.014787470669806563  \\
            1.6225952870780873  0.014714157530242997  \\
            1.6451905877536623  0.014639941822278865  \\
            1.6681005372000586  0.01456489772593062  \\
            1.691329517029648  0.01448909770235235  \\
            1.7148819698705398  0.01441261271177308  \\
            1.7387624002162507  0.014335513259932101  \\
            1.7629753752872057  0.014257871700001683  \\
            1.787525525904235  0.01417976552726564  \\
            1.812417547374237  0.014101282571812587  \\
            1.8376562003881711  0.01402252902858156  \\
            1.8632463119315603  0.013943642451339108  \\
            1.8891927762076663  0.013864814141393187  \\
            1.9155005555735276  0.013786330326526866  \\
            1.9421746814890257  0.013708651016590708  \\
            1.9692202554791722  0.013632565828244542  \\
            1.996642450109794  0.013559482298231802  \\
            2.0244465099768036  0.013491787859005348  \\
            2.052637752709252  0.013432542394261528  \\
            2.0812215699863383  0.013383297755331761  \\
            2.1102034285685956  0.013342452774447256  \\
            2.139588871343422  0.01330720563042018  \\
            2.1693835183851844  0.01327551036426961  \\
            2.1995930680300746  0.013246240049537275  \\
            2.2302232979659378  0.013218831774931574  \\
            2.2612800663372785  0.013193024346468865  \\
            2.2927693128656492  0.013168717364924698  \\
            2.324697059985648  0.013145897995801454  \\
            2.3570694139967276  0.013124600907441558  \\
            2.3898925662310497  0.013104884420473806  \\
            2.4231727942375993  0.013086815100026242  \\
            2.456916462982791  0.013070457256041232  \\
            2.491130026067789  0.013055866066704508  \\
            2.5258200269627844  0.013043083404198769  \\
            2.5609931002584587  0.013032136407329267  \\
            2.596655972934871  0.013023038025196923  \\
            2.632815465648021  0.01301578943683497  \\
            2.6694784940343212  0.013010383816836465  \\
            2.706652070033241  0.01300681099281548  \\
            2.7443433032283644  0.013005062930511926  \\
            2.7825594022071245  0.013005140111583515  \\
            2.821307675939472  0.013007058424646561  \\
            2.8605955351757424  0.013010857652313182  \\
            2.9004304938639915  0.0130166112895647  \\
            2.9408201705870627  0.013024438879252306  \\
            2.981772290019672  0.013034521252697584  \\
            3.0232946844057773  0.013047119632078528  \\
            3.0653952950565277  0.013062599765167545  \\
            3.1080821738690636  0.01308146167871745  \\
            3.1513634848664784  0.013104374327474222  \\
            3.195247505759212  0.01313221189802446  \\
            3.239742629528197  0.013166087815545721  \\
            3.2848573660300446  0.013207381567123852  \\
            3.330600343624589  0.013257774798085625  \\
            3.3769803108250906  0.013319353675894957  \\
            3.424006137971425  0.01339489607820632  \\
            3.4716868189265613  0.013488527898739718  \\
            3.52003147279668  0.01360706570556348  \\
            3.5690493456752295  0.013762827001672773  \\
            3.6187498124112794  0.013980253670691367  \\
            3.6691423784024932  0.014314544714855082  \\
            3.7202366814130676  0.014918855642682301  \\
            3.7720424934169983  0.01640749891288127  \\
            3.824569722466999  0.022614520074125993  \\
            3.877828414589456  0.016093408263015592  \\
            3.9318287557057694  0.013832929131968274  \\
            3.9865810735804406  0.013160869016041674  \\
            4.042095839796307  0.012915634657198286  \\
            4.0983836717572615  0.01287012200531377  \\
            4.155455334718876  0.012920484493313403  \\
            4.213321743847288  0.013000019326626217  \\
            4.271993966306779  0.013082248166086965  \\
            4.3314832233764  0.013160021105318071  \\
            4.391800892596086  0.013232105212206241  \\
            4.452958509942655  0.013298836283040825  \\
            4.514967772036101  0.013360881563959481  \\
            4.577840538376619  0.013418898707504488  \\
            4.641588833612778  0.013473454113532563  \\
            4.706224849841282  0.013525016751648957  \\
            4.771760948938746  0.013573971287783163  \\
            4.838209664925956  0.013620634073465813  \\
            4.905583706365048  0.013665266655296937  \\
            4.973895958790064  0.013708086828755628  \\
            5.04315948717136  0.013749276794297351  \\
            5.113387538414326  0.013788989404772366  \\
            5.184593543892912  0.013827353317725125  \\
            5.256791122018422  0.01386447748334163  \\
            5.329994080844091  0.013900455853382569  \\
            5.404216420705916  0.013935372585783761  \\
            5.479472336900287  0.013969309151218922  \\
            5.555776222398876  0.014002354838853991  \\
            5.633142670601354  0.014034624683346989  \\
            5.711586478126432  0.014066294404297543  \\
            5.791122647641759  0.014097678298713412  \\
            5.871766390733256  0.014129424208453931  \\
            5.953533130814368  0.01416301518055873  \\
            6.036438506075867  0.014201639244851388  \\
            6.1204983724767  0.014248909775253272  \\
            6.205728806776502  0.014303756679863338  \\
            6.292146109610344  0.014362425613179344  \\
            6.379766808606281  0.01442267175450423  \\
            6.468607661546326  0.014483557906198924  \\
            6.558685659571432  0.014544710414568226  \\
            6.65001803043112  0.014605994952344733  \\
            6.742622241778342  0.014667394291433947  \\
            6.836516004510237  0.01472896220865893  \\
            6.931717276155405  0.014790805614653546  \\
            7.028244264308349  0.014853078043040539  \\
            7.1261154301117475  0.014915981135181305  \\
            7.225349491787214  0.014979764847193313  \\
            7.3259654282152304  0.015044729507289661  \\
            7.427982482564916  0.015119590107324346  \\
            7.531420165974372  0.015214626916201499  \\
            7.636298261282244  0.015312822412605665  \\
            7.742636826811269  0.015414549368935845  \\
            7.850456200204509  0.015520139830169827  \\
            7.959777002314984  0.01562984098324241  \\
            8.070620141149503  0.015743796300361414  \\
            8.183006815867392  0.0158620386894645  \\
            8.29695852083491  0.015984505214625397  \\
            8.412497049736118  0.016111062786806355  \\
            8.529644499741023  0.016241533815455386  \\
            8.648423275731723  0.016375723550428163  \\
            8.768856094587429  0.016513436569985128  \\
            8.89096598952916  0.01665448573446713  \\
            9.014776314524918  0.016798696064334408  \\
            9.14031074875623  0.016945902944738196  \\
            9.267593301146878  0.01709594654004761  \\
            9.396648314954696  0.017248666474044116  \\
            9.527500472427292  0.017403890917491817  \\
            9.660174799522645  0.017561432664705688  \\
            9.794696670695393  0.017721076765769953  \\
            9.931091813749795  0.017882577342625067  \\
            10.069386314760276  0.018045646383635008  \\
            10.209606623060466  0.018209951014909208  \\
            10.351779556301762  0.018375107577880564  \\
            10.495932305582278  0.018540678402168265  \\
            10.642092440647241  0.018706171333028872  \\
            10.79028791516184  0.018871040645985798  \\
            10.940547072057424  0.019034690964093205  \\
            11.092898648952227  0.01919648380030922  \\
            11.24737178364752  0.019355747985120204  \\
            11.403996019700324  0.019511794246720116  \\
            11.56280131207376  0.019663934388704857  \\
            11.72381803286599  0.019811506254367662  \\
            11.887076977119033  0.01995390740165698  \\
            12.052609368708426  0.020090635741558685  \\
            12.22044686631488  0.020221344203069605  \\
            12.390621569479164  0.020345906417187306  \\
            12.563166024741207  0.020464497367364366  \\
            12.738113231864785  0.020577681228907768  \\
            12.91549665014884  0.020686496358824726  \\
            13.095350204826671  0.02079252459577341  \\
            13.277708293554298  0.020897962903809762  \\
            13.462605792989104  0.021005796473896547  \\
            13.650078065460137  0.02112018521934988  \\
            13.840160965731316  0.0212466749787781  \\
            14.032890847858724  0.021390827513866797  \\
            14.228304572143527  0.021555467110682583  \\
            14.426439512181581  0.02174050673772128  \\
            14.627333562011298  0.021944840088736334  \\
            14.831025143361044  0.02216636279158727  \\
            15.037553212997377  0.022401379740867918  \\
            15.246957270175738  0.02264547087417835  \\
            15.459277364194778  0.022894853877455185  \\
            15.67455410205595  0.02314706250213503  \\
            15.89282865622978  0.023400968016660344  \\
            16.114142772530197  0.023656368818537356  \\
            16.338538778098613  0.023913137754226564  \\
            16.566059589499144  0.02417007843358891  \\
            16.79674872092653  0.02442424591855986  \\
            17.030650292528442  0.024671321265223443  \\
            17.26780903884356  0.024906581330481844  \\
            17.508270317357244  0.025125682764145674  \\
            17.75208011717635  0.025324988993138852  \\
            17.999285067824765  0.02550164370748963  \\
            18.249932448161523  0.025653555786797132  \\
            18.504070195423022  0.025779366780877166  \\
            18.761746914391203  0.02587844007426047  \\
            19.02301188668945  0.025950846350784134  \\
            19.287915080207778  0.025997323930237515  \\
            19.556507158659493  0.026019225708262067  \\
            19.828839491270713  0.026018416559222185  \\
            20.10496416260498  0.02599714124696237  \\
            20.384933982524633  0.025957862542887438  \\
            20.66880249629083  0.02590309135071429  \\
            20.956623994804332  0.025835221787588354  \\
            21.24845352498883  0.025756389332532197  \\
            21.544346900318832  0.025668355456271386  \\
            21.84436071149427  0.025572421273535144  \\
            22.148552337263602  0.02546936635276758  \\
            22.45697995539774  0.025359423029151774  \\
            22.7697025538168  0.02524228272740021  \\
            23.086779941871686  0.025117122689720984  \\
            23.408272761782932  0.024982671264416993  \\
            23.734242500238675  0.024837240412990555  \\
            24.06475150015424  0.024678760379949847  \\
            24.399862972595503  0.024504895167542805  \\
            24.73964100886813  0.02431341459854413  \\
            25.084150592775398  0.024102831484955616  \\
            25.433457613046496  0.02387301154499499  \\
            25.787628875938008  0.023625423794679908  \\
            26.14673211801092  0.023362969976522534  \\
            26.510836019085374  0.023089510507082085  \\
            26.88001021537606  0.022809278565222142  \\
            27.25432531281029  0.02252632814167321  \\
            27.633852900531696  0.02224410667011807  \\
            28.018665564591952  0.021965219587485648  \\
            28.40883690183304  0.02169138863297223  \\
            28.804441533962965  0.02142358284902731  \\
            29.205555121827466  0.021162233375151975  \\
            29.612254379880344  0.020907495116403184  \\
            30.024617090855493  0.020659520536246492  \\
            30.442722120643026  0.020418856820593804  \\
            30.86664943337273  0.020187205551622074  \\
            31.29648010670752  0.01996835660785747  \\
            31.732296347349763  0.019765391416297698  \\
            32.174181506763716  0.019575337513790335  \\
            32.622220097116696  0.0193936094616108  \\
            33.07649780744241  0.01921774943775994  \\
            33.5371015200293  0.0190466963165002  \\
            34.00411932703706  0.01887999111008394  \\
            34.47764054734464  0.018717438891143752  \\
            34.95775574363275  0.018558958470875932  \\
            35.44455673970434  0.018404493841738555  \\
            35.938136638046274  0.018253948426609996  \\
            36.43858983763545  0.018107149986361974  \\
            36.94601205199302  0.017963850590812788  \\
            37.46050032748993  0.017823759127957986  \\
            37.98215306190734  0.0176865833991057  \\
            38.511070023255705  0.017552060151229145  \\
            39.04735236885562  0.017419971789448343  \\
            39.591102664684584  0.01729014779919366  \\
            40.14242490499322  0.0171624601798765  \\
            40.701424532194366  0.017036815795870543  \\
            41.26820845702954  0.016913150573839027  \\
            41.84288507901582  0.016791422599667753  \\
            42.42556430717777  0.016671606958849748  \\
            43.01635758106795  0.016553692353412624  \\
            43.61537789208003  0.016437680141608204  \\
            44.22273980505899  0.016323577885107913  \\
            44.838559480211885  0.01621140225978058  \\
            45.462954695323994  0.016101177017619817  \\
            46.09604486828434  0.015992927291845704  \\
            46.73795107992461  0.015886687220991666  \\
            47.38879609717654  0.01578249208310213  \\
            48.048704396551315  0.015680382937516998  \\
            48.71780218794631  0.015580402658822181  \\
            49.396217438783204  0.01548260135131263  \\
            50.08407989848212  0.015387032056028902  \\
            50.78152112327673  0.015293753862871634  \\
            51.48867450137495  0.015202831952210321  \\
            52.205675278469755  0.0151143425165249  \\
            52.93266058360561  0.015028367285965068  \\
            53.66976945540476  0.014945001582183499  \\
            54.4171428686589  0.014864357134209482  \\
            55.17492376129126  0.014786555303211046  \\
            55.94325706169378  0.014711739636370028  \\
            56.72228971644543  0.014640071382141484  \\
            57.51217071841614  0.01457172766499599  \\
            58.313051135262214  0.01450689786877761  \\
            59.12508413831878  0.01444577946125202  \\
            59.94842503189409  0.01438855421334762  \\
            60.7832312829723  0.014335382103735968  \\
            61.629662551329425  0.014286375777114033  \\
            62.48788072006891  0.014241572326468988  \\
            63.35804992658251  0.014200933544001888  \\
            64.2403365939419  0.014164333516404068  \\
            65.13490946272803  0.01413155410566678  \\
            66.04193962330305  0.014102320665759801  \\
            66.96160054853219  0.014076311698748489  \\
            67.89406812696109  0.014053177149990765  \\
            68.839520696455  0.014032564460945316  \\
            69.7981390783066  0.014014129094767538  \\
            70.77010661181889  0.013997543220655731  \\
            71.75560918936925  0.013982499065054532  \\
            72.7548352919623  0.013968715404524972  \\
            73.76797602527735  0.013955927016311914  \\
            74.79522515621821  0.013943897617523108  \\
            75.8367791499719  0.013932398169221316  \\
            76.8928372075831  0.013921234731767946  \\
            77.96360130405233  0.01391021818631089  \\
            79.04927622696424  0.013899171855103028  \\
            80.15006961565405  0.01388794188945656  \\
            81.26619200091946  0.013876378679961637  \\
            82.39785684528515  0.01386434444607872  \\
            83.54528058382867  0.013851714156592662  \\
            84.70868266557407  0.013838375297647615  \\
            85.8882855954625  0.013824216166973113  \\
            87.08431497690724  0.013809140965229292  \\
            88.29699955494092  0.013793058361098575  \\
            89.52657125996396  0.01377588281217709  \\
            90.77326525210229  0.013757545493298485  \\
            92.03731996618221  0.013737975345817813  \\
            93.31897715733238  0.013717113563147105  \\
            94.61848194722002  0.013694908485788327  \\
            95.93608287093141  0.013671317222142123  \\
            97.27203192450543  0.013646301190440796  \\
            98.6265846131282  0.013619832776431987  \\
            100.0  0.013591886688170013  \\
            101.39254075588153  0.01356245634680966  \\
            102.80447320933098  0.013531532117908088  \\
            104.23606739764011  0.013499119608977863  \\
            105.6875971184804  0.013465239062709498  \\
            107.15933998226711  0.01342991622428454  \\
            108.65157746525384  0.013393194532239541  \\
            110.16459496336569  0.013355132583227023  \\
            111.69868184678226  0.013315807885137632  \\
            113.25413151528114  0.013275322080189922  \\
            114.83124145435112  0.013233800123210095  \\
            116.43031329208767  0.013191391763936166  \\
            118.05165285688055  0.013148260590039235  \\
            119.69557023590428  0.013104581047358949  \\
            121.36237983442405  0.013060512962413881  \\
            123.05240043592616  0.01301615933587986  \\
            124.76595526308698  0.012971563470495235  \\
            126.50337203959037  0.012926697946391433  \\
            128.264983052806  0.012881474618964328  \\
            130.05112521734085  0.012835775695093244  \\
            131.86214013947486  0.012789476477909673  \\
            133.69837418249466  0.012742479849756697  \\
            135.5601785329369  0.012694697811805159  \\
            137.4479092677538  0.012646078801774329  \\
            139.3619274224142  0.012596588462383023  \\
            141.30259905995337  0.012546217662194747  \\
            143.2702953409831  0.01249496897015952  \\
            145.26539259467813  0.01244286233071883  \\
            147.28827239075034  0.012389928444993053  \\
            149.33932161242518  0.012336198383048821  \\
            151.4189325304352  0.012281723238615027  \\
            153.52750287804227  0.012226547349226945  \\
            155.66543592710622  0.012170727954019446  \\
            157.8331405652118  0.012114322981338875  \\
            160.03103137387  0.012057392511910302  \\
            162.25952870780873  0.012000002954791656  \\
            164.51905877536623  0.011942230524406725  \\
            166.81005372000593  0.01188415924221973  \\
            169.13295170296487  0.01182590377086767  \\
            171.48819698705393  0.011767691086943607  \\
            173.87624002162505  0.011710444411516249  \\
            176.29753752872057  0.011661187804161597  \\
            178.75255259042356  0.01162335208986476  \\
            181.24175473742378  0.011587409257859334  \\
            183.76562003881705  0.011551732041491816  \\
            186.324631193156  0.011516113194546729  \\
            188.91927762076665  0.011480514793938334  \\
            191.55005555735278  0.01144493033578629  \\
            194.21746814890264  0.011409351430329048  \\
            196.92202554791714  0.011373764115078028  \\
            199.66424501097933  0.011338145069909869  \\
            202.44465099768038  0.011302466167704259  \\
            205.2637752709252  0.011266690676096137  \\
            208.12215699863393  0.011230784766250276  \\
            211.02034285685943  0.011194714434105305  \\
            213.95888713434215  0.011158447243411602  \\
            216.93835183851843  0.011121957649644406  \\
            219.95930680300748  0.011085223745109016  \\
            223.02232979659385  0.01104823092482913  \\
            226.12800663372772  0.011010971162290726  \\
            229.27693128656486  0.010973438135707279  \\
            232.4697059985648  0.01093563567113268  \\
            235.7069413996728  0.010897568440194213  \\
            238.98925662310504  0.01085924890397338  \\
            242.31727942376006  0.010820691545360937  \\
            245.691646298279  0.010781913905338714  \\
            249.11300260677885  0.010742939036365234  \\
            252.58200269627847  0.010703790704680024  \\
            256.09931002584597  0.010664496096243445  \\
            259.6655972934872  0.010625083415004375  \\
            263.281546564802  0.01058558532096835  \\
            266.9478494034321  0.010546034187675166  \\
            270.66520700332416  0.010506463229896288  \\
            274.43433032283656  0.010466909562480732  \\
            278.2559402207126  0.010427409087372882  \\
            282.1307675939471  0.010388000882206518  \\
            286.0595535175742  0.010348722578902155  \\
            290.04304938639916  0.010309614502195908  \\
            294.08201705870636  0.010270716576515983  \\
            298.17722900196736  0.010232069280353483  \\
            302.3294684405776  0.010193715682168784  \\
            306.5395295056527  0.010155696170264  \\
            310.8082173869064  0.010118053843606273  \\
            315.13634848664793  0.010080831201851895  \\
            319.52475057592136  0.010044071984302525  \\
            323.9742629528195  0.010007820955922607  \\
            328.48573660300434  0.009972121903564373  \\
            333.06003436245885  0.009937020728989195  \\
            337.69803108250915  0.009902565011930608  \\
            342.40061379714257  0.009868802588597913  \\
            347.16868189265597  0.0098357834427004  \\
            352.0031472796679  0.009803559959458611  \\
            356.90493456752296  0.009772186659266468  \\
            361.87498124112807  0.0097417217049871  \\
            366.9142378402494  0.009712227028113632  \\
            372.0236681413066  0.00968376972058463  \\
            377.2042493416997  0.00965642191601659  \\
            382.45697224669993  0.00963026286256841  \\
            387.78284145894577  0.00960537969280943  \\
            393.18287557057704  0.009581868183184091  \\
            398.6581073580439  0.009559834839118014  \\
            404.2095839796306  0.00953939775513572  \\
            409.83836717572615  0.00952068796182098  \\
            415.5455334718875  0.009503850955881526  \\
            421.3321743847289  0.009489047131730259  \\
            427.1993966306781  0.009476452769260955  \\
            433.14832233763985  0.00946625980034951  \\
            439.1800892596086  0.009458675472029532  \\
            445.29585099426555  0.00945391981762638  \\
            451.4967772036102  0.009452223177568508  \\
            457.7840538376621  0.009453820505520965  \\
            464.15888336127773  0.009458945490170498  \\
            470.62248498412816  0.00946782083701908  \\
            477.17609489387456  0.00948064842375779  \\
            483.82096649259574  0.009497597452393784  \\
            490.55837063650506  0.009518792072247626  \\
            497.38959587900627  0.009544302415894924  \\
            504.3159487171359  0.009574137168443676  \\
            511.3387538414326  0.009608241833997928  \\
            518.4593543892913  0.009646502448046653  \\
            525.6791122018425  0.009688753968058994  \\
            532.9994080844087  0.009734791773221  \\
            540.4216420705915  0.009784385513597496  \\
            547.9472336900287  0.00983729213197785  \\
            555.5776222398878  0.009893267056956917  \\
            563.3142670601358  0.009952073593827106  \\
            571.1586478126429  0.010013489294726393  \\
            579.1122647641758  0.010077310413696545  \\
            587.1766390733255  0.010143354340810536  \\
            595.353313081437  0.010211460717253162  \\
            603.643850607587  0.010281492029876556  \\
            612.0498372476696  0.010353333949454846  \\
            620.57288067765  0.010426895619475258  \\
            629.2146109610344  0.010502110152386685  \\
            637.9766808606282  0.010578936421509007  \\
            646.8607661546328  0.010657360318714294  \\
            655.8685659571429  0.010737396795532693  \\
            665.0018030431119  0.010819087890583138  \\
            674.2622241778342  0.010902496865192988  \\
            683.6516004510239  0.010987690724432154  \\
            693.1717276155407  0.011074715237974719  \\
            702.8244264308346  0.011163567719037624  \\
            712.6115430111745  0.01125418645672927  \\
            722.5349491787214  0.01134646165392099  \\
            732.596542821523  0.011440262126975546  \\
            742.7982482564918  0.011535458215118984  \\
            753.1420165974375  0.011631936906976502  \\
            763.6298261282242  0.011729606499842938  \\
            774.263682681127  0.011828395369009712  \\
            785.045620020451  0.01192824958867232  \\
            795.9777002314986  0.012029129001513279  \\
            807.0620141149508  0.012131004125909022  \\
            818.300681586739  0.012233854309655002  \\
            829.6958520834906  0.012337665274166191  \\
            841.2497049736119  0.01244242769108804  \\
            852.9644499741025  0.012548136829024342  \\
            864.8423275731726  0.012654791078371414  \\
            876.8856094587427  0.012762391731311546  \\
            889.0965989529158  0.012870942053689785  \\
            901.4776314524918  0.012980447957793928  \\
            914.0310748756232  0.013090916472598113  \\
            926.7593301146883  0.013202356511227142  \\
            939.6648314954691  0.013314777826566445  \\
            952.750047242729  0.01342819217243311  \\
            966.0174799522646  0.013542611591012003  \\
            979.4696670695396  0.01365804943318843  \\
            993.10918137498  0.013774520253100778  \\
            1006.9386314760271  0.013892038900725216  \\
            1020.9606623060465  0.014010621507492733  \\
            1035.1779556301763  0.014130284792775973  \\
            1049.5932305582278  0.014251045921769259  \\
            1064.2092440647245  0.014372923399618992  \\
            1079.0287915161837  0.014495935625212734  \\
            1094.0547072057425  0.014620102168232795  \\
            1109.2898648952228  0.014745442993856429  \\
            1124.737178364752  0.014871978717006462  \\
            1140.399601970033  0.014999730302917957  \\
            1156.2801312073755  0.01512871976588503  \\
            1172.3818032865986  0.015258969146285975  \\
            1188.7076977119034  0.015390501340912957  \\
            1205.2609368708427  0.015523339567093716  \\
            1222.0446866314887  0.01565750758024703  \\
            1239.0621569479156  0.015793029793438506  \\
            1256.3166024741201  0.015929931293575166  \\
            1273.8113231864784  0.016068236920844164  \\
            1291.549665014884  0.016207972814271675  \\
            1309.5350204826677  0.01634916525293613  \\
            1327.770829355429  0.016491840605043342  \\
            1346.2605792989098  0.016636026460103294  \\
            1365.0078065460139  0.016781750357471908  \\
            1384.0160965731316  0.01692904053780452  \\
            1403.2890847858732  0.017077925650848435  \\
            1422.8304572143534  0.017228434759253803  \\
            1442.6439512181573  0.01738059724705588  \\
            1462.73335620113  0.017534443195695124  \\
            1483.1025143361044  0.017690003254573462  \\
            1503.7553212997384  0.017847308302267082  \\
            1524.6957270175747  0.01800638923515978  \\
            1545.9277364194768  0.018167278307061697  \\
            1567.455410205595  0.018330007892917725  \\
            1589.2828656229779  0.018494610606419954  \\
            1611.41427725302  0.018661119583488  \\
            1633.853877809862  0.018829568405585178  \\
            1656.6059589499134  0.018999991529319884  \\
            1679.674872092653  0.019172422927976673  \\
            1703.0650292528444  0.01934689858661429  \\
            1726.780903884356  0.019523453054704785  \\
            1750.827031735725  0.019702123242854933  \\
            1775.2080117176342  0.01988294473004709  \\
            1799.9285067824765  0.020065954755532012  \\
            1824.9932448161524  0.020251191128249083  \\
            1850.4070195423021  0.020438690943733344  \\
            1876.1746914391215  0.02062849335335724  \\
            1902.3011886689437  0.02082063689224985  \\
            1928.7915080207777  0.02101516094448398  \\
            1955.650715865949  0.021212105094867918  \\
            1982.8839491270714  0.021411510234974764  \\
            2010.496416260499  0.021613416581636482  \\
            2038.4933982524622  0.021817865444090825  \\
            2066.8802496290823  0.02202489959840786  \\
            2095.662399480433  0.022234560475470372  \\
            2124.8453524988827  0.022446891322176532  \\
            2154.4346900318847  0.022661935923370305  \\
            2184.4360711494264  0.022879737504665303  \\
            2214.855233726359  0.023100340788036303  \\
            2245.697995539774  0.02332379123440452  \\
            2276.97025538168  0.023550133993944795  \\
            2308.6779941871696  0.023779415597490382  \\
            2340.827276178292  0.024011682076831173  \\
            2373.424250023866  0.024246981540010832  \\
            2406.4751500154243  0.024485361273913826  \\
            2439.98629725955  0.02472687016403574  \\
            2473.9641008868143  0.02497155699020152  \\
            2508.4150592775413  0.025219471280855825  \\
            2543.345761304648  0.02547066377898624  \\
            2578.7628875938008  0.025725184509531533  \\
            2614.6732118010923  0.025983085447962285  \\
            2651.083601908539  0.02624441914047852  \\
            2688.0010215376074  0.026509237661743634  \\
            2725.432531281028  0.02677759456123257  \\
            2763.3852900531697  0.02704954434436734  \\
            2801.866556459195  0.027325141388125352  \\
            2840.883690183304  0.027604441009796754  \\
            2880.444153396298  0.02788749955911642  \\
            2920.555512182745  0.028174373747952723  \\
            2961.225437988034  0.028465121529798153  \\
            3002.461709085549  0.028759799664487763  \\
            3044.2722120643025  0.02905846931638112  \\
            3086.6649433372745  0.029361188531442862  \\
            3129.6480106707504  0.029668018315507562  \\
            3173.229634734976  0.029979019781268774  \\
            3217.4181506763716  0.0302942550486345  \\
            3262.2220097116697  0.030613786164924328  \\
            3307.6497807442424  0.030937678632855653  \\
            3353.7101520029287  0.03126599465982546  \\
            3400.411932703706  0.03159880031349616  \\
            3447.764054734464  0.03193616121762126  \\
            3495.775574363275  0.03227814525840171  \\
            3544.4556739704353  0.032624818866520494  \\
            3593.813663804626  0.03297625201273728  \\
            3643.8589837635445  0.03333251250825745  \\
            3694.6012051993025  0.03369367226701855  \\
            3746.050032748993  0.034059801286334304  \\
            3798.215306190736  0.03443097267415004  \\
            3851.107002325569  0.03480725952826867  \\
            3904.73523688556  0.03518873558779906  \\
            3959.1102664684586  0.035575475228887384  \\
            4014.242490499322  0.035967556193612374  \\
            4070.1424532194387  0.03636505407860875  \\
            4126.820845702951  0.03676804754528409  \\
            4184.2885079015805  0.03717661456931862  \\
            4242.556430717777  0.03759083680504936  \\
            4301.635758106795  0.038010793824442765  \\
            4361.537789208006  0.038436568971819  \\
            4422.273980505902  0.03886824564088623  \\
            4483.855948021186  0.03930590699097202  \\
            4546.2954695324  0.03974964010315613  \\
            4609.604486828433  0.04019952983647681  \\
            4673.795107992463  0.040655664847426894  \\
            4738.8796097176555  0.04111813469570562  \\
            4804.870439655129  0.04158702790711009  \\
            4871.780218794631  0.04206243825527703  \\
            4939.621743878321  0.042544455941386436  \\
            5008.407989848212  0.043033174432550766  \\
            5078.152112327676  0.0435286915108635  \\
            5148.867450137493  0.04403110027134412  \\
            5220.567527846975  0.0445405016131694  \\
            5293.266058360561  0.04505699002885072  \\
            5366.976945540476  0.04558066958168443  \\
            5441.714286865893  0.04611164013856357  \\
            5517.492376129123  0.04665000579976077  \\
            5594.325706169378  0.047195868690380956  \\
            5672.228971644544  0.047749336162030004  \\
            5751.217071841614  0.04831051436280015  \\
            5831.305113526224  0.04887951169020799  \\
            5912.508413831875  0.04945643916395888  \\
            5994.8425031894085  0.050041407653274916  \\
            6078.32312829723  0.05063453029173672  \\
            6162.966255132943  0.05123592129046487  \\
            6248.788072006894  0.05184569670241028  \\
            6335.804992658248  0.052463973776272765  \\
            6424.033659394191  0.053090872632417865  \\
            6513.490946272803  0.0537265142932384  \\
            6604.193962330305  0.054371017364186404  \\
            6696.160054853222  0.055024510937382934  \\
            6789.406812696106  0.055687118469613425  \\
            6883.9520696454965  0.05635896699875581  \\
            6979.81390783066  0.05704018680730618  \\
            7077.010661181889  0.05773090722847749  \\
            7175.560918936929  0.058431262266990525  \\
            7275.483529196225  0.05914138508624378  \\
            7376.79760252773  0.059861413858717974  \\
            7479.522515621821  0.06059148476425598  \\
            7583.677914997191  0.06133173886443303  \\
            7689.283720758313  0.0620823176242359  \\
            7796.360130405237  0.06284336288506512  \\
            7904.92762269642  0.0636150242807026  \\
            8015.006961565405  0.06439744634643477  \\
            8126.6192000919455  0.06519078059418709  \\
            8239.78568452852  0.06599517645027156  \\
            8354.528058382872  0.06681078998091572  \\
            8470.868266557402  0.06763777632453785  \\
            8588.82855954625  0.06847629277615999  \\
            8708.431497690724  0.06932649853410812  \\
            8829.699955494092  0.07018855793318174  \\
            8952.6571259964  0.0710626350368621  \\
            9077.326525210223  0.07194889417814947  \\
            9203.73199661822  0.07284750572553664  \\
            9331.89771573324  0.07375864230315285  \\
            9461.848194722003  0.07468247440367937  \\
            9593.608287093148  0.07561917924869523  \\
            9727.203192450537  0.07656893509263372  \\
            9862.65846131282  0.07753192272545889  \\
            10000.0  0.07850832390921145  \\
        }
        ;
    \addlegendentry {our meth. (n=9)}
\end{axis}
\end{tikzpicture}


==> PlotSources/variantErrors/variants-0.1-_9_.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.006606934480075957}, xmax={15135.612484362071}, xtick={{0.01,0.1,1.0,10.0,100.0,1000.0,10000.0}}, xticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.008045913203948865}, ymax={2.3847712334709263}, ytick={{0.01,0.03162277660168379,0.1,0.31622776601683794,1.0}}, yticklabels={{$10^{-2.0}$,$10^{-1.5}$,$10^{-1.0}$,$10^{-0.5}$,$10^{0.0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={a8ee0931-e863-4d31-900d-cbc51e083122}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  2.0299628981800004  \\
            0.010139254075588154  2.024010061955617  \\
            0.010280447320933092  2.0183604619299973  \\
            0.010423606739764018  2.013048004727797  \\
            0.01056875971184804  2.0081088441828103  \\
            0.010715933998226712  2.0035807637597074  \\
            0.010865157746525383  1.9995020481989738  \\
            0.011016459496336563  1.995909578203651  \\
            0.01116986818467823  1.9928357719112575  \\
            0.011325413151528114  1.9903038459766083  \\
            0.011483124145435111  1.9883207004506296  \\
            0.011643031329208768  1.9868665697030565  \\
            0.011805165285688049  1.9858805266741342  \\
            0.011969557023590434  1.9852411762736666  \\
            0.012136237983442412  1.984742789773329  \\
            0.012305240043592616  1.9840692433429261  \\
            0.012476595526308698  1.9827719460164748  \\
            0.012650337203959031  1.9802633317114915  \\
            0.012826498305280605  1.9758423803389964  \\
            0.013005112521734093  1.9687678745993318  \\
            0.013186214013947485  1.9583818374467306  \\
            0.013369837418249465  1.9442582795880128  \\
            0.013556017853293682  1.9263242224937458  \\
            0.013744790926775373  1.9048964453865  \\
            0.013936192742241428  1.8806122888851662  \\
            0.014130259905995337  1.8542854577992334  \\
            0.014327029534098309  1.8267484115737367  \\
            0.014526539259467805  1.7987335747108009  \\
            0.014728827239075025  1.7708132841254904  \\
            0.014933932161242525  1.7433901810856234  \\
            0.01514189325304352  1.7167180710988568  \\
            0.015352750287804227  1.6909348026808737  \\
            0.01556654359271062  1.6660953689736506  \\
            0.015783314056521173  1.6421997198061837  \\
            0.01600310313738701  1.619213837159482  \\
            0.016225952870780873  1.597084634589749  \\
            0.016451905877536626  1.5757499461545965  \\
            0.016681005372000592  1.5551449152081547  \\
            0.01691329517029648  1.5352058775481474  \\
            0.017148819698705402  1.5158725714055905  \\
            0.017387624002162504  1.4970892614700388  \\
            0.017629753752872058  1.4788051828191886  \\
            0.017875255259042353  1.46097457443333  \\
            0.018124175473742368  1.4435564756471335  \\
            0.018376562003881713  1.4265143978810708  \\
            0.018632463119315597  1.4098159411066902  \\
            0.01889192776207666  1.3934323966056166  \\
            0.01915500555573528  1.3773383606781358  \\
            0.019421746814890256  1.3615113720368661  \\
            0.019692202554791725  1.345931579240427  \\
            0.019966424501097934  1.3305814407061611  \\
            0.020244465099768037  1.3154454561941733  \\
            0.02052637752709252  1.3005099291643591  \\
            0.02081221569986338  1.2857627559453073  \\
            0.021102034285685956  1.271193239973935  \\
            0.021395888713434227  1.256791929409514  \\
            0.021693835183851845  1.242550472534057  \\
            0.021995930680300747  1.228461492979883  \\
            0.022302232979659373  1.2145184777679414  \\
            0.022612800663372783  1.2007156804084245  \\
            0.022927693128656498  1.18704803485219  \\
            0.02324697059985648  1.173511079368005  \\
            0.023570694139967277  1.1601008899615233  \\
            0.02389892566231049  1.1468140210108626  \\
            0.024231727942375995  1.1336474525929454  \\
            0.024569164629827913  1.1205985441786814  \\
            0.024911300260677883  1.107664992689081  \\
            0.025258200269627846  1.0948447955051566  \\
            0.02560993100258458  1.0821362184017185  \\
            0.02596655972934871  1.0695377640982133  \\
            0.026328154656480213  1.0570481476767801  \\
            0.02669478494034321  1.0446662712817745  \\
            0.027066520700332414  1.0323912034975244  \\
            0.027443433032283655  1.0202221596308694  \\
            0.027825594022071243  1.0081584847013083  \\
            0.02821307675939472  0.9961996366968222  \\
            0.02860595535175742  0.9843451729890524  \\
            0.029004304938639917  0.9725947376523358  \\
            0.029408201705870638  0.9609480486710981  \\
            0.029817722900196717  0.9494048877009545  \\
            0.03023294684405778  0.9379650907481457  \\
            0.030653952950565267  0.9266285384179292  \\
            0.031080821738690638  0.9153951486499811  \\
            0.03151363484866479  0.9042648688118764  \\
            0.03195247505759212  0.8932376689878634  \\
            0.03239742629528197  0.8823135368379411  \\
            0.03284857366030044  0.8714924707451914  \\
            0.03330600343624589  0.8607744759161982  \\
            0.033769803108250916  0.850159559119823  \\
            0.03424006137971424  0.8396477251804539  \\
            0.034716868189265615  0.8292389730567263  \\
            0.03520031472796679  0.8189332928055519  \\
            0.0356904934567523  0.8087306618719847  \\
            0.0361874981241128  0.79863104420663  \\
            0.03669142378402492  0.7886343859524171  \\
            0.03720236681413068  0.7787406152803388  \\
            0.037720424934169994  0.768949639458257  \\
            0.03824569722466999  0.7592613442422437  \\
            0.03877828414589457  0.7496755918299146  \\
            0.039318287557057685  0.7401922209718623  \\
            0.039865810735804405  0.7308110451078138  \\
            0.04042095839796308  0.7215318527085953  \\
            0.040983836717572615  0.7123544056265201  \\
            0.04155455334718875  0.7032784404350305  \\
            0.04213321743847287  0.6943036666643404  \\
            0.04271993966306779  0.6854297684880177  \\
            0.043314832233764006  0.6766564030157812  \\
            0.04391800892596086  0.6679832020470445  \\
            0.044529585099426554  0.6594097713652354  \\
            0.045149677720361  0.6509356919557188  \\
            0.04577840538376619  0.6425605196641813  \\
            0.0464158883361278  0.6342837862943433  \\
            0.04706224849841281  0.6261050001683723  \\
            0.047717609489387455  0.618023645945253  \\
            0.04838209664925955  0.6100391867978938  \\
            0.04905583706365048  0.6021510631281837  \\
            0.04973895958790065  0.594358694885323  \\
            0.050431594871713586  0.5866614814199647  \\
            0.05113387538414326  0.5790588030112204  \\
            0.05184593543892913  0.5715500197129983  \\
            0.05256791122018422  0.564134474386454  \\
            0.0532999408084409  0.5568114913942293  \\
            0.05404216420705915  0.549580379099459  \\
            0.054794723369002866  0.5424404287797214  \\
            0.055557762223988776  0.5353909160328143  \\
            0.05633142670601355  0.5284311013499124  \\
            0.05711586478126432  0.5215602312611267  \\
            0.05791122647641758  0.514777537872342  \\
            0.05871766390733255  0.508082240185839  \\
            0.0595353313081437  0.5014735444699039  \\
            0.06036438506075867  0.4949506453646234  \\
            0.061204983724766994  0.4885127252238582  \\
            0.062057288067765004  0.4821589567848066  \\
            0.06292146109610344  0.4758885020123711  \\
            0.06379766808606283  0.46970051391497636  \\
            0.06468607661546324  0.4635941382739854  \\
            0.06558685659571432  0.4575685123150687  \\
            0.06650018030431122  0.4516227684805588  \\
            0.06742622241778343  0.44575603483708326  \\
            0.06836516004510239  0.4399674355700907  \\
            0.06931717276155404  0.4342560952177218  \\
            0.07028244264308349  0.42862113824905  \\
            0.07126115430111749  0.42306169369034247  \\
            0.07225349491787214  0.41757689584035385  \\
            0.0732596542821523  0.41216588821344236  \\
            0.07427982482564914  0.40682782692174974  \\
            0.07531420165974372  0.40156188438753215  \\
            0.07636298261282246  0.3963672515899234  \\
            0.0774263682681127  0.3912431450656611  \\
            0.0785045620020451  0.3861888088765445  \\
            0.07959777002314981  0.3812035202109001  \\
            0.08070620141149504  0.3762865943709839  \\
            0.08183006815867394  0.3714373910935477  \\
            0.08296958520834907  0.3666553192233355  \\
            0.08412497049736119  0.36193984754014397  \\
            0.08529644499741021  0.35729051495985376  \\
            0.08648423275731722  0.3527069571601353  \\
            0.08768856094587431  0.3481889544740458  \\
            0.08890965989529158  0.3437365721058093  \\
            0.09014776314524918  0.3393506274507476  \\
            0.09140310748756232  0.3350347818040737  \\
            0.09267593301146879  0.3308050012259927  \\
            0.09396648314954695  0.32668103398787535  \\
            0.0952750047242729  0.3226392177964936  \\
            0.09660174799522646  0.31866359470229405  \\
            0.09794696670695396  0.3147507526984855  \\
            0.09931091813749796  0.31090022144511253  \\
            0.10069386314760276  0.3071125117880328  \\
            0.10209606623060467  0.30338869874981717  \\
            0.10351779556301763  0.29973009139206763  \\
            0.10495932305582274  0.2961375638646162  \\
            0.10642092440647241  0.29261087874764397  \\
            0.1079028791516184  0.2891488528919846  \\
            0.10940547072057427  0.28575030876777785  \\
            0.11092898648952228  0.2824149599668222  \\
            0.11247371783647517  0.27914388628312153  \\
            0.11403996019700328  0.2759395586764689  \\
            0.1156280131207376  0.27280480840191074  \\
            0.11723818032865989  0.2697403253747699  \\
            0.11887076977119033  0.26674289368244264  \\
            0.12052609368708422  0.26380694865277987  \\
            0.12220446866314884  0.260927265654202  \\
            0.12390621569479163  0.25810006293991156  \\
            0.12563166024741204  0.2553228536206108  \\
            0.12738113231864784  0.2525940145781417  \\
            0.12915496650148842  0.24991244385730876  \\
            0.13095350204826672  0.247277330264461  \\
            0.13277708293554297  0.2446880044108525  \\
            0.134626057929891  0.24214383532118808  \\
            0.1365007806546014  0.23964416459789156  \\
            0.13840160965731316  0.23718827092472475  \\
            0.14032890847858728  0.2347753659574324  \\
            0.14228304572143527  0.23240462524106262  \\
            0.14426439512181577  0.23007524335393076  \\
            0.14627333562011302  0.22778650568535955  \\
            0.14831025143361043  0.22553786371890303  \\
            0.1503755321299738  0.2233289984707417  \\
            0.15246957270175737  0.22115983491294905  \\
            0.15459277364194773  0.21903046182819366  \\
            0.15674554102055954  0.21694090869497798  \\
            0.1589282865622978  0.21489083097692707  \\
            0.16114142772530193  0.21287931089090023  \\
            0.16338538778098613  0.21090495185901265  \\
            0.16566059589499144  0.20896618195394803  \\
            0.16796748720926535  0.2070615269358363  \\
            0.17030650292528443  0.2051897320704401  \\
            0.17267809038843557  0.2033497632154774  \\
            0.17508270317357244  0.20154075771268945  \\
            0.1775208011717635  0.19976196267080373  \\
            0.1799928506782477  0.19801266871285073  \\
            0.18249932448161524  0.19629214603974757  \\
            0.18504070195423017  0.19459959260078474  \\
            0.18761746914391206  0.19293411248252818  \\
            0.19023011886689448  0.19129473605840247  \\
            0.19287915080207782  0.18968046667807031  \\
            0.19556507158659492  0.18809033624018964  \\
            0.19828839491270708  0.18652344479086608  \\
            0.20104964162604985  0.18497898082795192  \\
            0.2038493398252463  0.18345622421987307  \\
            0.20668802496290825  0.18195453740366302  \\
            0.2095662399480433  0.18047335289448346  \\
            0.21248453524988822  0.1790121606136565  \\
            0.2154434690031884  0.17757049477360937  \\
            0.21844360711494273  0.1761479240080569  \\
            0.221485523372636  0.17474404343382036  \\
            0.2245697995539774  0.17335846787010217  \\
            0.227697025538168  0.17199082675291638  \\
            0.2308677994187169  0.17064076196934191  \\
            0.2340827276178293  0.16930792407164583  \\
            0.23734242500238667  0.1679919699025431  \\
            0.2406475150015424  0.16669256199151114  \\
            0.243998629725955  0.1654093678323813  \\
            0.24739641008868135  0.1641420582190452  \\
            0.250841505927754  0.16289030768018803  \\
            0.2543345761304649  0.16165379358877685  \\
            0.2578762887593802  0.1604321961586947  \\
            0.2614673211801092  0.15922519764645146  \\
            0.2651083601908538  0.1580324837161338  \\
            0.2688001021537606  0.15685374191818685  \\
            0.27254325312810285  0.15568866204023551  \\
            0.2763385290053171  0.15453693724127485  \\
            0.28018665564591955  0.15339826293271447  \\
            0.28408836901833034  0.15227233671337884  \\
            0.28804441533962966  0.15115886055109454  \\
            0.2920555512182746  0.15005753922004497  \\
            0.29612254379880354  0.14896808168961623  \\
            0.30024617090855493  0.14789020069081504  \\
            0.30442722120643023  0.1468236150075523  \\
            0.3086664943337273  0.14576804982745065  \\
            0.3129648010670752  0.14472323740619059  \\
            0.3173229634734977  0.1436889182828844  \\
            0.32174181506763716  0.14266484447758737  \\
            0.3262222009711669  0.14165078054102279  \\
            0.3307649780744241  0.14064650737439455  \\
            0.335371015200293  0.13965182435011111  \\
            0.3400411932703707  0.13866655660130295  \\
            0.3447764054734464  0.1376905568003252  \\
            0.3495775574363275  0.13672371579094317  \\
            0.3544455673970434  0.13576596820600187  \\
            0.35938136638046275  0.13481730443575385  \\
            0.36438589837635454  0.13387777975946444  \\
            0.36946012051993027  0.13294752926936548  \\
            0.37460500327489926  0.1320267770623668  \\
            0.3798215306190735  0.13111584797370182  \\
            0.38511070023255706  0.13021517114212017  \\
            0.3904735236885561  0.12932527455651308  \\
            0.3959110266468459  0.12844676830046084  \\
            0.4014242490499321  0.12758031613265375  \\
            0.4070142453219438  0.12672659599511768  \\
            0.41268208457029537  0.12588626498469058  \\
            0.4184288507901581  0.12505993795475906  \\
            0.42425564307177777  0.12424819039465222  \\
            0.43016357581067943  0.12345158878333129  \\
            0.4361537789208005  0.12267074394558905  \\
            0.4422273980505899  0.12190637544145908  \\
            0.4483855948021188  0.12115938110583624  \\
            0.45462954695324004  0.12043090688619695  \\
            0.4609604486828433  0.11972241264434565  \\
            0.4673795107992462  0.11903574071093988  \\
            0.47388796097176533  0.11837318821075035  \\
            0.4804870439655131  0.11773758210402038  \\
            0.48717802187946313  0.11713234636155781  \\
            0.4939621743878321  0.1165615154418382  \\
            0.5008407989848211  0.11602958736718831  \\
            0.5078152112327674  0.11554097159839942  \\
            0.5148867450137494  0.11509856256309384  \\
            0.5220567527846975  0.11470064639011716  \\
            0.5293266058360562  0.11433525044278166  \\
            0.5366976945540475  0.1139723343512741  \\
            0.5441714286865891  0.11355898549352225  \\
            0.5517492376129125  0.11302955640437082  \\
            0.5594325706169379  0.11233701471542112  \\
            0.5672228971644544  0.1114831156393334  \\
            0.5751217071841612  0.11051398244093302  \\
            0.5831305113526223  0.10948799637715481  \\
            0.5912508413831878  0.10845030473189135  \\
            0.599484250318941  0.10742681058601511  \\
            0.607832312829723  0.10642884794931348  \\
            0.6162966255132941  0.10545934677232668  \\
            0.6248788072006892  0.10451718043959193  \\
            0.633580499265825  0.10359961264096082  \\
            0.6424033659394193  0.1027035081684086  \\
            0.6513490946272803  0.10182587007526703  \\
            0.6604193962330305  0.10096404199603515  \\
            0.669616005485322  0.10011575509533228  \\
            0.6789406812696108  0.09927911015942621  \\
            0.6883952069645498  0.09845253533260626  \\
            0.6979813907830661  0.09763473808261283  \\
            0.7077010661181888  0.09682466118530048  \\
            0.7175560918936926  0.09602144493167336  \\
            0.7275483529196228  0.09522439123892124  \\
            0.7376797602527733  0.09443293855937922  \\
            0.7479522515621823  0.09364663867189556  \\
            0.758367791499719  0.09286513496949282  \\
            0.7689283720758311  0.09208814871039397  \\
            0.7796360130405233  0.0913154659282275  \\
            0.7904927622696423  0.09054692494822233  \\
            0.8015006961565406  0.08978241346633133  \\
            0.8126619200091945  0.08902185958982216  \\
            0.8239785684528518  0.08826523251084553  \\
            0.8354528058382867  0.08751254106116506  \\
            0.8470868266557405  0.0867638365053869  \\
            0.8588828559546251  0.08601921768039755  \\
            0.8708431497690724  0.08527883681179196  \\
            0.882969995549409  0.08454291197984949  \\
            0.8952657125996397  0.08381174395079023  \\
            0.9077326525210228  0.08308574148561294  \\
            0.9203731996618223  0.08236545869790061  \\
            0.9331897715733238  0.08165163807781077  \\
            0.9461848194722  0.08094524215172964  \\
            0.9593608287093143  0.08024743647973501  \\
            0.9727203192450541  0.07955953720675617  \\
            0.9862658461312822  0.07888307716846045  \\
            1.0  0.07822010481028219  \\
            1.013925407558815  0.07757344027331999  \\
            1.0280447320933093  0.0769461096954089  \\
            1.0423606739764015  0.07633951974852718  \\
            1.0568759711848041  0.07575232362808049  \\
            1.0715933998226712  0.07518174649242634  \\
            1.0865157746525382  0.07462528385707967  \\
            1.1016459496336566  0.07408120379220251  \\
            1.116986818467823  0.07354840124274388  \\
            1.1325413151528119  0.073026174933321  \\
            1.148312414543511  0.07251406406997682  \\
            1.1643031329208766  0.0720117453797819  \\
            1.180516528568805  0.07151896920749372  \\
            1.1969557023590434  0.0710355189955537  \\
            1.2136237983442408  0.07056119235383584  \\
            1.2305240043592616  0.07009578628061773  \\
            1.2476595526308696  0.06963910017215216  \\
            1.2650337203959034  0.06919092719633095  \\
            1.2826498305280605  0.06875106256085209  \\
            1.3005112521734088  0.06831930482019358  \\
            1.3186214013947486  0.06789545499129257  \\
            1.3369837418249464  0.06747931900333826  \\
            1.3556017853293685  0.06707071061000205  \\
            1.3744790926775374  0.06666944750083735  \\
            1.3936192742241424  0.0662753533772351  \\
            1.4130259905995337  0.0658882558658659  \\
            1.4327029534098308  0.06550798618158818  \\
            1.4526539259467808  0.06513438009395309  \\
            1.4728827239075026  0.06476727363523319  \\
            1.4933932161242522  0.06440650435351146  \\
            1.5141893253043521  0.06405191019470959  \\
            1.5352750287804227  0.06370332913593482  \\
            1.5566543592710615  0.06336059717570464  \\
            1.5783314056521174  0.06302354945124046  \\
            1.6003103137387007  0.062692019351736  \\
            1.6225952870780873  0.062365837760436506  \\
            1.6451905877536623  0.062044832504741645  \\
            1.6681005372000586  0.061728828303855385  \\
            1.691329517029648  0.061417649070749224  \\
            1.7148819698705398  0.061111113655269736  \\
            1.7387624002162507  0.060809039015682784  \\
            1.7629753752872057  0.06051123804545102  \\
            1.787525525904235  0.06021752276501517  \\
            1.812417547374237  0.05992770040228514  \\
            1.8376562003881711  0.05964157678141434  \\
            1.8632463119315603  0.0593589558497189  \\
            1.8891927762076663  0.059079637917496396  \\
            1.9155005555735276  0.058803424145086505  \\
            1.9421746814890257  0.05853011185548349  \\
            1.9692202554791722  0.058259498451483274  \\
            1.996642450109794  0.05799137922195254  \\
            2.0244465099768036  0.05772555032229791  \\
            2.052637752709252  0.057461809893633344  \\
            2.0812215699863383  0.05719995167897971  \\
            2.1102034285685956  0.056939775300314674  \\
            2.139588871343422  0.056681077199928306  \\
            2.1693835183851844  0.05642365934966102  \\
            2.1995930680300746  0.0561673248298616  \\
            2.2302232979659378  0.05591187671678031  \\
            2.2612800663372785  0.055657124349465056  \\
            2.2927693128656492  0.05540288205125421  \\
            2.324697059985648  0.05514896267325988  \\
            2.3570694139967276  0.054895189001825564  \\
            2.3898925662310497  0.0546413847920556  \\
            2.4231727942375993  0.054387382862224845  \\
            2.456916462982791  0.054133021909125834  \\
            2.491130026067789  0.053878141983525384  \\
            2.5258200269627844  0.053622596684546185  \\
            2.5609931002584587  0.053366245649894374  \\
            2.596655972934871  0.05310895627855844  \\
            2.632815465648021  0.052850602138143764  \\
            2.6694784940343212  0.05259107343835392  \\
            2.706652070033241  0.05233026443194375  \\
            2.7443433032283644  0.05206808768600757  \\
            2.7825594022071245  0.051804462054665754  \\
            2.821307675939472  0.0515393246469056  \\
            2.8605955351757424  0.051272630675129695  \\
            2.9004304938639915  0.05100435320522191  \\
            2.9408201705870627  0.0507344842045095  \\
            2.981772290019672  0.05046304933030095  \\
            3.0232946844057773  0.050190102587765725  \\
            3.0653952950565277  0.04991574059810655  \\
            3.1080821738690636  0.049640113993739535  \\
            3.1513634848664784  0.04936344010899342  \\
            3.195247505759212  0.049086025350612225  \\
            3.239742629528197  0.048808272649661893  \\
            3.2848573660300446  0.04853070896104021  \\
            3.330600343624589  0.048253937553606484  \\
            3.3769803108250906  0.04797856017918559  \\
            3.424006137971425  0.047705046375679766  \\
            3.4716868189265613  0.047433607226720485  \\
            3.52003147279668  0.04716421307002007  \\
            3.5690493456752295  0.0468967089268735  \\
            3.6187498124112794  0.04663095143744906  \\
            3.6691423784024932  0.0463669181318548  \\
            3.7202366814130676  0.046104728073403614  \\
            3.7720424934169983  0.04584464550788109  \\
            3.824569722466999  0.04558707977445621  \\
            3.877828414589456  0.04533257488798037  \\
            3.9318287557057694  0.04508179863697707  \\
            3.9865810735804406  0.04483553441698018  \\
            4.042095839796307  0.044594668264536466  \\
            4.0983836717572615  0.044360148567880946  \\
            4.155455334718876  0.044132947804804354  \\
            4.213321743847288  0.04391401396505014  \\
            4.271993966306779  0.043704225630566106  \\
            4.3314832233764  0.04350438340152448  \\
            4.391800892596086  0.04331523110293649  \\
            4.452958509942655  0.043137503529156775  \\
            4.514967772036101  0.042971960940383885  \\
            4.577840538376619  0.04281943004129215  \\
            4.641588833612778  0.04268081736753906  \\
            4.706224849841282  0.04255712382518031  \\
            4.771760948938746  0.04244943078285543  \\
            4.838209664925956  0.04235889688109484  \\
            4.905583706365048  0.04228674449527791  \\
            4.973895958790064  0.04223424426383239  \\
            5.04315948717136  0.04220270554375882  \\
            5.113387538414326  0.04219347753341688  \\
            5.184593543892912  0.042207907395780606  \\
            5.256791122018422  0.04224735750174054  \\
            5.329994080844091  0.04231317599317077  \\
            5.404216420705916  0.04240668155068298  \\
            5.479472336900287  0.04252915855105878  \\
            5.555776222398876  0.04268183716387023  \\
            5.633142670601354  0.042865883779379735  \\
            5.711586478126432  0.04308237596712163  \\
            5.791122647641759  0.04333230866954083  \\
            5.871766390733256  0.04361656812799428  \\
            5.953533130814368  0.04393593767763546  \\
            6.036438506075867  0.04429108446862362  \\
            6.1204983724767  0.04468256306729197  \\
            6.205728806776502  0.0451108160330686  \\
            6.292146109610344  0.04557617404484269  \\
            6.379766808606281  0.04607887171459224  \\
            6.468607661546326  0.04661905033452439  \\
            6.558685659571432  0.04719677090010549  \\
            6.65001803043112  0.047812019722136986  \\
            6.742622241778342  0.04846473182386222  \\
            6.836516004510237  0.04915478687073558  \\
            6.931717276155405  0.04988203181239637  \\
            7.028244264308349  0.05064628648918627  \\
            7.1261154301117475  0.05144735633492564  \\
            7.225349491787214  0.05228503062442817  \\
            7.3259654282152304  0.05315910955412227  \\
            7.427982482564916  0.05406939304941212  \\
            7.531420165974372  0.05501569549827886  \\
            7.636298261282244  0.05599785215196631  \\
            7.742636826811269  0.057015718966054604  \\
            7.850456200204509  0.05806917651507702  \\
            7.959777002314984  0.059158130278685904  \\
            8.070620141149503  0.060282504755666225  \\
            8.183006815867392  0.061442237420736734  \\
            8.29695852083491  0.06263725757493403  \\
            8.412497049736118  0.06386748447119013  \\
            8.529644499741023  0.06513278762257896  \\
            8.648423275731723  0.06643299415627903  \\
            8.768856094587429  0.06776786782352502  \\
            8.89096598952916  0.06913712147881171  \\
            9.014776314524918  0.0705404313902884  \\
            9.14031074875623  0.07197744110190643  \\
            9.267593301146878  0.0734478016571823  \\
            9.396648314954696  0.0749511621072669  \\
            9.527500472427292  0.07648719546264934  \\
            9.660174799522645  0.07805559613686883  \\
            9.794696670695393  0.07965608862350664  \\
            9.931091813749795  0.0812884144892568  \\
            10.069386314760276  0.08295235425642183  \\
            10.209606623060466  0.08464769940809225  \\
            10.351779556301762  0.08637426786588535  \\
            10.495932305582278  0.08813189115929018  \\
            10.642092440647241  0.0899204101266727  \\
            10.79028791516184  0.09173967538585734  \\
            10.940547072057424  0.09358953414246571  \\
            11.092898648952227  0.09546983353855047  \\
            11.24737178364752  0.09738040094867761  \\
            11.403996019700324  0.09932105229784158  \\
            11.56280131207376  0.1012915825877837  \\
            11.72381803286599  0.1032917438697015  \\
            11.887076977119033  0.10532128243431345  \\
            12.052609368708426  0.10737987588491842  \\
            12.22044686631488  0.10946718170233413  \\
            12.390621569479164  0.11158281570143865  \\
            12.563166024741207  0.11372634453444519  \\
            12.738113231864785  0.11589730123280977  \\
            12.91549665014884  0.1180951412042989  \\
            13.095350204826671  0.12031933289044597  \\
            13.277708293554298  0.12256925816675579  \\
            13.462605792989104  0.1248442687585545  \\
            13.650078065460137  0.127143672867092  \\
            13.840160965731316  0.12946669179533105  \\
            14.032890847858724  0.1318125089479491  \\
            14.228304572143527  0.13418014028434375  \\
            14.426439512181581  0.1365684074800857  \\
            14.627333562011298  0.1389758530032568  \\
            14.831025143361044  0.1414006508648023  \\
            15.037553212997377  0.1438405351438084  \\
            15.246957270175738  0.14629277491893147  \\
            15.459277364194778  0.14875416797406912  \\
            15.67455410205595  0.15122110713918732  \\
            15.89282865622978  0.1536896758737162  \\
            16.114142772530197  0.15615558198254023  \\
            16.338538778098613  0.15861444379895615  \\
            16.566059589499144  0.16106157089393638  \\
            16.79674872092653  0.1634922525903264  \\
            17.030650292528442  0.16590163243345118  \\
            17.26780903884356  0.16828476930450753  \\
            17.508270317357244  0.17063646444240138  \\
            17.75208011717635  0.17295127800806287  \\
            17.999285067824765  0.17522346148781653  \\
            18.249932448161523  0.17744713778974386  \\
            18.504070195423022  0.1796166353717889  \\
            18.761746914391203  0.18172693985672975  \\
            19.02301188668945  0.18377392763635342  \\
            19.287915080207778  0.18575455713359662  \\
            19.556507158659493  0.18766694706615966  \\
            19.828839491270713  0.18951029189981114  \\
            20.10496416260498  0.1912848096217185  \\
            20.384933982524633  0.192991648960757  \\
            20.66880249629083  0.19463279619477064  \\
            20.956623994804332  0.19621103687770125  \\
            21.24845352498883  0.1977297802611831  \\
            21.544346900318832  0.19919305728263245  \\
            21.84436071149427  0.20060522867538938  \\
            22.148552337263602  0.20197098495757274  \\
            22.45697995539774  0.20329512940423902  \\
            22.7697025538168  0.20458249532622058  \\
            23.086779941871686  0.2058378457298852  \\
            23.408272761782932  0.20706583983524815  \\
            23.734242500238675  0.20827088956609258  \\
            24.06475150015424  0.20945721825318758  \\
            24.399862972595503  0.21062889403773943  \\
            24.73964100886813  0.21178958378427595  \\
            25.084150592775398  0.21294281032827297  \\
            25.433457613046496  0.2140918827223944  \\
            25.787628875938008  0.2152397453663113  \\
            26.14673211801092  0.21638927252392554  \\
            26.510836019085374  0.21754298990296608  \\
            26.88001021537606  0.21870341023378312  \\
            27.25432531281029  0.21987258682098904  \\
            27.633852900531696  0.22105251725938163  \\
            28.018665564591952  0.22224498328957223  \\
            28.40883690183304  0.22345150255229065  \\
            28.804441533962965  0.22467337334239482  \\
            29.205555121827466  0.22591180594762278  \\
            29.612254379880344  0.2271676880322436  \\
            30.024617090855493  0.22844186947513476  \\
            30.442722120643026  0.22973504232885467  \\
            30.86664943337273  0.2310477134428588  \\
            31.29648010670752  0.23238016790633295  \\
            31.732296347349763  0.2337325684673889  \\
            32.174181506763716  0.23510487905197638  \\
            32.622220097116696  0.23649699476570088  \\
            33.07649780744241  0.23790866714363917  \\
            33.5371015200293  0.23933958946255438  \\
            34.00411932703706  0.24078954022481974  \\
            34.47764054734464  0.24225822683730608  \\
            34.95775574363275  0.24374546785842877  \\
            35.44455673970434  0.24525093477841836  \\
            35.938136638046274  0.24677449976113283  \\
            36.43858983763545  0.24831591217998933  \\
            36.94601205199302  0.24987498245313491  \\
            37.46050032748993  0.25145151010805894  \\
            37.98215306190734  0.2530452614012123  \\
            38.511070023255705  0.25465606693023424  \\
            39.04735236885562  0.2562836681069619  \\
            39.591102664684584  0.2579278378047786  \\
            40.14242490499322  0.2595883744882668  \\
            40.701424532194366  0.26126498758448924  \\
            41.26820845702954  0.2629574371921091  \\
            41.84288507901582  0.26466545320002105  \\
            42.42556430717777  0.2663887172521069  \\
            43.01635758106795  0.26812695735492986  \\
            43.61537789208003  0.26987984568155915  \\
            44.22273980505899  0.27164708216445876  \\
            44.838559480211885  0.27342828681363596  \\
            45.462954695323994  0.27522312997555953  \\
            46.09604486828434  0.27703124084381014  \\
            46.73795107992461  0.2788522566695045  \\
            47.38879609717654  0.28068575525739975  \\
            48.048704396551315  0.28253137274747075  \\
            48.71780218794631  0.2843886552106385  \\
            49.396217438783204  0.2862571971413321  \\
            50.08407989848212  0.2881365524346977  \\
            50.78152112327673  0.290026265067346  \\
            51.48867450137495  0.29192586030302536  \\
            52.205675278469755  0.29383488284184256  \\
            52.93266058360561  0.2957528374873969  \\
            53.66976945540476  0.2976792246387543  \\
            54.4171428686589  0.2996135394503709  \\
            55.17492376129126  0.3015552684959472  \\
            55.94325706169378  0.3035038845661604  \\
            56.72228971644543  0.3054588479990066  \\
            57.51217071841614  0.3074196201645125  \\
            58.313051135262214  0.3093856540181036  \\
            59.12508413831878  0.3113563889599037  \\
            59.94842503189409  0.31333126157611335  \\
            60.7832312829723  0.3153097028060562  \\
            61.629662551329425  0.3172911441608578  \\
            62.48788072006891  0.3192749986248019  \\
            63.35804992658251  0.32126070327004874  \\
            64.2403365939419  0.32324765511938996  \\
            65.13490946272803  0.3252352914607676  \\
            66.04193962330305  0.32722302461661384  \\
            66.96160054853219  0.329210271001975  \\
            67.89406812696109  0.3311964573762321  \\
            68.839520696455  0.33318101091347363  \\
            69.7981390783066  0.3351633709621583  \\
            70.77010661181889  0.33714298067600773  \\
            71.75560918936925  0.339119317777173  \\
            72.7548352919623  0.34109180497651836  \\
            73.76797602527735  0.34305994938697726  \\
            74.79522515621821  0.34502323307622224  \\
            75.8367791499719  0.3469811543486531  \\
            76.8928372075831  0.348933152275415  \\
            77.96360130405233  0.35087874668616803  \\
            79.04927622696424  0.35281736828557686  \\
            80.15006961565405  0.35474842485165103  \\
            81.26619200091946  0.3566712939645974  \\
            82.39785684528515  0.3585853473498862  \\
            83.54528058382867  0.3604898653452135  \\
            84.70868266557407  0.36238413224363064  \\
            85.8882855954625  0.3642674676194283  \\
            87.08431497690724  0.3661391430475883  \\
            88.29699955494092  0.36799848969181614  \\
            89.52657125996396  0.36984480046875584  \\
            90.77326525210229  0.37167746862037915  \\
            92.03731996618221  0.37349584784439327  \\
            93.31897715733238  0.37529936469942404  \\
            94.61848194722002  0.37708745066930477  \\
            95.93608287093141  0.3788595642986892  \\
            97.27203192450543  0.38061518927671034  \\
            98.6265846131282  0.38235379727618607  \\
            100.0  0.38407497858839496  \\
            101.39254075588153  0.38577823922531185  \\
            102.80447320933098  0.38746312784724873  \\
            104.23606739764011  0.3891292794298069  \\
            105.6875971184804  0.3907762810039209  \\
            107.15933998226711  0.392403774629814  \\
            108.65157746525384  0.3940113962602383  \\
            110.16459496336569  0.39559888173613367  \\
            111.69868184678226  0.39716592538154144  \\
            113.25413151528114  0.39871225687199613  \\
            114.83124145435112  0.40023772675260166  \\
            116.43031329208767  0.40174229491838964  \\
            118.05165285688055  0.40322594141099877  \\
            119.69557023590428  0.4046890836620845  \\
            121.36237983442405  0.4061323591313247  \\
            123.05240043592616  0.40755627246355886  \\
            124.76595526308698  0.40896057502029787  \\
            126.50337203959037  0.4103443562318859  \\
            128.264983052806  0.4117068864436549  \\
            130.05112521734085  0.4130480326644057  \\
            131.86214013947486  0.41436800821105857  \\
            133.69837418249466  0.4156675231101201  \\
            135.5601785329369  0.4169471796939864  \\
            137.4479092677538  0.41820701636560037  \\
            139.3619274224142  0.4194463320752983  \\
            141.30259905995337  0.4206640256062249  \\
            143.2702953409831  0.4218592918727408  \\
            145.26539259467813  0.42303137496156407  \\
            147.28827239075034  0.424179882492883  \\
            149.33932161242518  0.42530462086553955  \\
            151.4189325304352  0.4264053833667803  \\
            153.52750287804227  0.42748211566581595  \\
            155.66543592710622  0.4285347975608236  \\
            157.8331405652118  0.42956338941472466  \\
            160.03103137387  0.4305679447080685  \\
            162.25952870780873  0.4315485136685176  \\
            164.51905877536623  0.43250516902630254  \\
            166.81005372000593  0.43343795708472327  \\
            169.13295170296487  0.43434697154612334  \\
            171.48819698705393  0.43523237150274807  \\
            173.87624002162505  0.4360942448600663  \\
            176.29753752872057  0.43693268297218363  \\
            178.75255259042356  0.43774787250962843  \\
            181.24175473742378  0.4385399744365688  \\
            183.76562003881705  0.4393091090673753  \\
            186.324631193156  0.44005538618283946  \\
            188.91927762076665  0.4407790491848741  \\
            191.55005555735278  0.4414802625619082  \\
            194.21746814890264  0.442159205341516  \\
            196.92202554791714  0.4428160202167358  \\
            199.66424501097933  0.4434509756996305  \\
            202.44465099768038  0.44406419450704926  \\
            205.2637752709252  0.44465591872105337  \\
            208.12215699863393  0.44522634291547886  \\
            211.02034285685943  0.4457756839381936  \\
            213.95888713434215  0.44630416023103586  \\
            216.93835183851843  0.4468119681296798  \\
            219.95930680300748  0.4472993095537537  \\
            223.02232979659385  0.44776645993758607  \\
            226.12800663372772  0.44821361687094213  \\
            229.27693128656486  0.4486409927821192  \\
            232.4697059985648  0.44904885386795756  \\
            235.7069413996728  0.4494374062907924  \\
            238.98925662310504  0.44980687986318807  \\
            242.31727942376006  0.4501575095248332  \\
            245.691646298279  0.4504895567253445  \\
            249.11300260677885  0.4508032111477829  \\
            252.58200269627847  0.4510987556080296  \\
            256.09931002584597  0.45137640798568446  \\
            259.6655972934872  0.4516363983179347  \\
            263.281546564802  0.4518790098674752  \\
            266.9478494034321  0.45210441054225214  \\
            270.66520700332416  0.4523128925533625  \\
            274.43433032283656  0.45250469083801265  \\
            278.2559402207126  0.45268004861502015  \\
            282.1307675939471  0.4528392036982451  \\
            286.0595535175742  0.4529824087543474  \\
            290.04304938639916  0.45310986873756426  \\
            294.08201705870636  0.4532218852871365  \\
            298.17722900196736  0.45331867375084817  \\
            302.3294684405776  0.45340047932466865  \\
            306.5395295056527  0.45346753897837055  \\
            310.8082173869064  0.4535201017664874  \\
            315.13634848664793  0.4535583902377402  \\
            319.52475057592136  0.45358272710848463  \\
            323.9742629528195  0.45359329985600844  \\
            328.48573660300434  0.45359033625981393  \\
            333.06003436245885  0.4535741229045752  \\
            337.69803108250915  0.45354490814682674  \\
            342.40061379714257  0.4535028898683512  \\
            347.16868189265597  0.4534483879404596  \\
            352.0031472796679  0.4533816134963512  \\
            356.90493456752296  0.4533028027415182  \\
            361.87498124112807  0.45321222484391227  \\
            366.9142378402494  0.4531101198352375  \\
            372.0236681413066  0.4529967844395701  \\
            377.2042493416997  0.45287242458229615  \\
            382.45697224669993  0.452737270108741  \\
            387.78284145894577  0.45259162596042424  \\
            393.18287557057704  0.4524357348948066  \\
            398.6581073580439  0.45226982266071936  \\
            404.2095839796306  0.45209419209257273  \\
            409.83836717572615  0.4519090544281667  \\
            415.5455334718875  0.4517146824809145  \\
            421.3321743847289  0.4515113520158116  \\
            427.1993966306781  0.4512993024367466  \\
            433.14832233763985  0.45107878405671364  \\
            439.1800892596086  0.45085006674388667  \\
            445.29585099426555  0.4506134190483503  \\
            451.4967772036102  0.45036909698673877  \\
            457.7840538376621  0.4501173698081199  \\
            464.15888336127773  0.449858436684468  \\
            470.62248498412816  0.4495926474307576  \\
            477.17609489387456  0.4493201955465455  \\
            483.82096649259574  0.44904135755419006  \\
            490.55837063650506  0.448756409077052  \\
            497.38959587900627  0.44846560250893575  \\
            504.3159487171359  0.448169204491007  \\
            511.3387538414326  0.4478674291538568  \\
            518.4593543892913  0.44756059070527743  \\
            525.6791122018425  0.44724890380778975  \\
            532.9994080844087  0.4469326419175904  \\
            540.4216420705915  0.4466120705948355  \\
            547.9472336900287  0.4462874319993976  \\
            555.5776222398878  0.4459589658412835  \\
            563.3142670601358  0.4456269222902898  \\
            571.1586478126429  0.4452915563461869  \\
            579.1122647641758  0.44495311143334726  \\
            587.1766390733255  0.44461182654639897  \\
            595.353313081437  0.44426795077185605  \\
            603.643850607587  0.4439217259622025  \\
            612.0498372476696  0.44357334858513003  \\
            620.57288067765  0.44322309710952157  \\
            629.2146109610344  0.44287116199539645  \\
            637.9766808606282  0.44251778235666717  \\
            646.8607661546328  0.4421632081944436  \\
            655.8685659571429  0.4418076112152332  \\
            665.0018030431119  0.441451235037421  \\
            674.2622241778342  0.4410942680030579  \\
            683.6516004510239  0.44073692566544553  \\
            693.1717276155407  0.44037940332637904  \\
            702.8244264308346  0.44002192138715224  \\
            712.6115430111745  0.43966462683412794  \\
            722.5349491787214  0.4393077471431825  \\
            732.596542821523  0.4389514698143834  \\
            742.7982482564918  0.43859593102926836  \\
            753.1420165974375  0.43824132235966806  \\
            763.6298261282242  0.43788782460977843  \\
            774.263682681127  0.4375355882227132  \\
            785.045620020451  0.43718476865892153  \\
            795.9777002314986  0.43683551804010834  \\
            807.0620141149508  0.43648799361147494  \\
            818.300681586739  0.4361423239102158  \\
            829.6958520834906  0.43579864887803926  \\
            841.2497049736119  0.4354570972585761  \\
            852.9644499741025  0.4351178022127956  \\
            864.8423275731726  0.43478086297911817  \\
            876.8856094587427  0.4344464200246967  \\
            889.0965989529158  0.4341145579680436  \\
            901.4776314524918  0.4337853851564514  \\
            914.0310748756232  0.4334590160316383  \\
            926.7593301146883  0.43313552418352297  \\
            939.6648314954691  0.4328150043375275  \\
            952.750047242729  0.4324975414099046  \\
            966.0174799522646  0.43218319553890394  \\
            979.4696670695396  0.4318720671517089  \\
            993.10918137498  0.4315641929358599  \\
            1006.9386314760271  0.4312596534433714  \\
            1020.9606623060465  0.43095849368722716  \\
            1035.1779556301763  0.4306607820967875  \\
            1049.5932305582278  0.4303665489490534  \\
            1064.2092440647245  0.43007584731793536  \\
            1079.0287915161837  0.42978870061610763  \\
            1094.0547072057425  0.42950516531767  \\
            1109.2898648952228  0.4292252665511723  \\
            1124.737178364752  0.4289490202328829  \\
            1140.399601970033  0.42867644596443244  \\
            1156.2801312073755  0.4284075752196183  \\
            1172.3818032865986  0.42814241663717023  \\
            1188.7076977119034  0.42788097751752135  \\
            1205.2609368708427  0.42762327128302324  \\
            1222.0446866314887  0.42736929249362515  \\
            1239.0621569479156  0.4271190536295316  \\
            1256.3166024741201  0.4268725368952707  \\
            1273.8113231864784  0.4266297511750464  \\
            1291.549665014884  0.426390688668804  \\
            1309.5350204826677  0.4261553259264792  \\
            1327.770829355429  0.4259236565134186  \\
            1346.2605792989098  0.4256956702972932  \\
            1365.0078065460139  0.42547133419309924  \\
            1384.0160965731316  0.425250643947634  \\
            1403.2890847858732  0.4250335655901007  \\
            1422.8304572143534  0.42482007436320435  \\
            1442.6439512181573  0.4246101498330798  \\
            1462.73335620113  0.4244037616515336  \\
            1483.1025143361044  0.4242008757731962  \\
            1503.7553212997384  0.42400146145916295  \\
            1524.6957270175747  0.4238054848807703  \\
            1545.9277364194768  0.42361291675115176  \\
            1567.455410205595  0.4234237220834194  \\
            1589.2828656229779  0.4232378473583802  \\
            1611.41427725302  0.42305527215969096  \\
            1633.853877809862  0.42287595336513634  \\
            1656.6059589499134  0.42269984139122146  \\
            1679.674872092653  0.4225269063889736  \\
            1703.0650292528444  0.42235709851919934  \\
            1726.780903884356  0.42219037726889913  \\
            1750.827031735725  0.42202670416662424  \\
            1775.2080117176342  0.4218660278305462  \\
            1799.9285067824765  0.42170830878786836  \\
            1824.9932448161524  0.42155350501773736  \\
            1850.4070195423021  0.4214015643937879  \\
            1876.1746914391215  0.42125244356146385  \\
            1902.3011886689437  0.4211061004298785  \\
            1928.7915080207777  0.4209624826197246  \\
            1955.650715865949  0.4208215479375389  \\
            1982.8839491270714  0.4206832511354649  \\
            2010.496416260499  0.42054754636563185  \\
            2038.4933982524622  0.42041438602547554  \\
            2066.8802496290823  0.42028372069725844  \\
            2095.662399480433  0.42015550532671614  \\
            2124.8453524988827  0.4200297017781562  \\
            2154.4346900318847  0.4199062524764875  \\
            2184.4360711494264  0.419785117024007  \\
            2214.855233726359  0.41966625253325507  \\
            2245.697995539774  0.4195496074128447  \\
            2276.97025538168  0.41943513822187956  \\
            2308.6779941871696  0.4193228004633859  \\
            2340.827276178292  0.4192125501921815  \\
            2373.424250023866  0.4191043416076444  \\
            2406.4751500154243  0.41899813313442225  \\
            2439.98629725955  0.4188938760900157  \\
            2473.9641008868143  0.41879152637164613  \\
            2508.4150592775413  0.4186910498205658  \\
            2543.345761304648  0.41859239238621837  \\
            2578.7628875938008  0.4184955178426063  \\
            2614.6732118010923  0.4184003811862816  \\
            2651.083601908539  0.4183069462880704  \\
            2688.0010215376074  0.4182151605110832  \\
            2725.432531281028  0.41812499442978324  \\
            2763.3852900531697  0.4180364012869873  \\
            2801.866556459195  0.41794933994947436  \\
            2840.883690183304  0.4178637714598715  \\
            2880.444153396298  0.41777966111451664  \\
            2920.555512182745  0.41769696318680694  \\
            2961.225437988034  0.41761563726483814  \\
            3002.461709085549  0.4175356533978508  \\
            3044.2722120643025  0.41745696969279755  \\
            3086.6649433372745  0.41737954211453765  \\
            3129.6480106707504  0.41730334320224616  \\
            3173.229634734976  0.41722832998060255  \\
            3217.4181506763716  0.41715446861287564  \\
            3262.2220097116697  0.4170817180180439  \\
            3307.6497807442424  0.4170100487236758  \\
            3353.7101520029287  0.41693941946171353  \\
            3400.411932703706  0.41686979994882545  \\
            3447.764054734464  0.41680115057246037  \\
            3495.775574363275  0.4167334393345934  \\
            3544.4556739704353  0.4166666295230397  \\
            3593.813663804626  0.41660069029437263  \\
            3643.8589837635445  0.4165355847844164  \\
            3694.6012051993025  0.41647128127300065  \\
            3746.050032748993  0.41640774693255633  \\
            3798.215306190736  0.416344945864506  \\
            3851.107002325569  0.4162828435614297  \\
            3904.73523688556  0.4162214108329162  \\
            3959.1102664684586  0.41616061599042425  \\
            4014.242490499322  0.4161004246960789  \\
            4070.1424532194387  0.41604080415738276  \\
            4126.820845702951  0.4159817229891566  \\
            4184.2885079015805  0.4159231493410799  \\
            4242.556430717777  0.4158650504032363  \\
            4301.635758106795  0.4158073970846795  \\
            4361.537789208006  0.4157501550189215  \\
            4422.273980505902  0.4156932926250495  \\
            4483.855948021186  0.41563678012508254  \\
            4546.2954695324  0.41558058381213436  \\
            4609.604486828433  0.41552467689863837  \\
            4673.795107992463  0.4154690208138576  \\
            4738.8796097176555  0.41541358901297  \\
            4804.870439655129  0.41535834955086165  \\
            4871.780218794631  0.4153032690317671  \\
            4939.621743878321  0.4152483175854367  \\
            5008.407989848212  0.41519346132224977  \\
            5078.152112327676  0.41513867291460976  \\
            5148.867450137493  0.41508391457313226  \\
            5220.567527846975  0.4150291576486399  \\
            5293.266058360561  0.4149743691122854  \\
            5366.976945540476  0.41491951790648346  \\
            5441.714286865893  0.41486457047365377  \\
            5517.492376129123  0.41480949328510236  \\
            5594.325706169378  0.41475425387327086  \\
            5672.228971644544  0.41469881982022444  \\
            5751.217071841614  0.41464315748861946  \\
            5831.305113526224  0.414587230240928  \\
            5912.508413831875  0.4145310073058992  \\
            5994.8425031894085  0.41447445373382275  \\
            6078.32312829723  0.4144175329948922  \\
            6162.966255132943  0.4143602111751816  \\
            6248.788072006894  0.4143024537712713  \\
            6335.804992658248  0.414244221462964  \\
            6424.033659394191  0.41418548006899647  \\
            6513.490946272803  0.4141261918627846  \\
            6604.193962330305  0.4140663218694839  \\
            6696.160054853222  0.4140058276917672  \\
            6789.406812696106  0.4139446732645107  \\
            6883.9520696454965  0.41388281908433777  \\
            6979.81390783066  0.41382022737877977  \\
            7077.010661181889  0.4137568549667255  \\
            7175.560918936929  0.41369266365460183  \\
            7275.483529196225  0.4136276101132572  \\
            7376.79760252773  0.41356165132533507  \\
            7479.522515621821  0.4134947472918563  \\
            7583.677914997191  0.4134268518162833  \\
            7689.283720758313  0.41335792061032495  \\
            7796.360130405237  0.41328790946482663  \\
            7904.92762269642  0.4132167712530038  \\
            8015.006961565405  0.4131444597164446  \\
            8126.6192000919455  0.4130709264655816  \\
            8239.78568452852  0.41299612333684105  \\
            8354.528058382872  0.4129200007211664  \\
            8470.868266557402  0.4128425065332929  \\
            8588.82855954625  0.41276359112722244  \\
            8708.431497690724  0.41268319941428694  \\
            8829.699955494092  0.41260128004238383  \\
            8952.6571259964  0.41251777668377737  \\
            9077.326525210223  0.4124326329513678  \\
            9203.73199661822  0.4123457935989355  \\
            9331.89771573324  0.41225719732284577  \\
            9461.848194722003  0.4121667875771015  \\
            9593.608287093148  0.41207450148247615  \\
            9727.203192450537  0.41198027694225026  \\
            9862.65846131282  0.4118840523063526  \\
            10000.0  0.41178575984919397  \\
        }
        ;
    \addlegendentry {fixed feed. (n=9)}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={1bcda7d0-4b8e-4d30-a9e2-5026e047ee1d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.01  0.4379576774982281  \\
            0.010139254075588154  0.43258826172093967  \\
            0.010280447320933092  0.42723969204607226  \\
            0.010423606739764018  0.4219111233119423  \\
            0.01056875971184804  0.4166018000627362  \\
            0.010715933998226712  0.41131106025630026  \\
            0.010865157746525383  0.40603833865838085  \\
            0.011016459496336563  0.40078316986971296  \\
            0.01116986818467823  0.39554519093298646  \\
            0.011325413151528114  0.3903241434684315  \\
            0.011483124145435111  0.38511987528941155  \\
            0.011643031329208768  0.3799323414531885  \\
            0.011805165285688049  0.37476160470678593  \\
            0.011969557023590434  0.3696078352937371  \\
            0.012136237983442412  0.36447131009435607  \\
            0.012305240043592616  0.3593524110798497  \\
            0.012476595526308698  0.35425162306914404  \\
            0.012650337203959031  0.34916953078643653  \\
            0.012826498305280605  0.3441068152271057  \\
            0.013005112521734093  0.3390642493494763  \\
            0.013186214013947485  0.3340426931198883  \\
            0.013369837418249465  0.32904308794822895  \\
            0.013556017853293682  0.32406645056044053  \\
            0.013744790926775373  0.3191138663631873  \\
            0.013936192742241428  0.31418648236365415  \\
            0.014130259905995337  0.30928549971423436  \\
            0.014327029534098309  0.30441216595732823  \\
            0.014526539259467805  0.29956776704961524  \\
            0.014728827239075025  0.2947536192478167  \\
            0.014933932161242525  0.28997106093901326  \\
            0.01514189325304352  0.28522144449820286  \\
            0.015352750287804227  0.2805061282537258  \\
            0.01556654359271062  0.2758264686377826  \\
            0.015783314056521173  0.2711838125945213  \\
            0.01600310313738701  0.266579490312131  \\
            0.016225952870780873  0.2620148083384869  \\
            0.016451905877536626  0.25749104313203264  \\
            0.016681005372000592  0.25300943509124035  \\
            0.01691329517029648  0.2485711830972098  \\
            0.017148819698705402  0.24417743959504823  \\
            0.017387624002162504  0.23982930623081872  \\
            0.017629753752872058  0.23552783005225217  \\
            0.017875255259042353  0.23127400027322825  \\
            0.018124175473742368  0.2270687455944739  \\
            0.018376562003881713  0.22291293206606114  \\
            0.018632463119315597  0.21880736147122648  \\
            0.01889192776207666  0.21475277020586941  \\
            0.01915500555573528  0.21074982862385147  \\
            0.019421746814890256  0.20679914081484876  \\
            0.019692202554791725  0.20290124477913296  \\
            0.019966424501097934  0.1990566129621038  \\
            0.020244465099768037  0.19526565311062918  \\
            0.02052637752709252  0.19152870941333508  \\
            0.02081221569986338  0.18784606388755073  \\
            0.021102034285685956  0.18421793797695812  \\
            0.021395888713434227  0.1806444943256268  \\
            0.021693835183851845  0.1771258386962179  \\
            0.021995930680300747  0.17366202200249575  \\
            0.022302232979659373  0.17025304242885847  \\
            0.022612800663372783  0.1668988476122177  \\
            0.022927693128656498  0.16359933686430686  \\
            0.02324697059985648  0.16035436341511786  \\
            0.023570694139967277  0.15716373666078212  \\
            0.02389892566231049  0.15402722440166233  \\
            0.024231727942375995  0.15094455505872056  \\
            0.024569164629827913  0.14791541985832088  \\
            0.024911300260677883  0.14493947497755605  \\
            0.025258200269627846  0.1420163436438762  \\
            0.02560993100258458  0.13914561818426824  \\
            0.02596655972934871  0.13632686202051864  \\
            0.026328154656480213  0.13355961160818655  \\
            0.02669478494034321  0.1308433783177635  \\
            0.027066520700332414  0.12817765025727398  \\
            0.027443433032283655  0.12556189403607837  \\
            0.027825594022071243  0.12299555647012213  \\
            0.02821307675939472  0.12047806622918948  \\
            0.02860595535175742  0.11800883542689682  \\
            0.029004304938639917  0.11558726115437776  \\
            0.029408201705870638  0.11321272695862816  \\
            0.029817722900196717  0.11088460426653857  \\
            0.03023294684405778  0.10860225375564887  \\
            0.030653952950565267  0.10636502667259118  \\
            0.031080821738690638  0.10417226610019654  \\
            0.03151363484866479  0.10202330817414411  \\
            0.03195247505759212  0.09991748325001577  \\
            0.03239742629528197  0.09785411702155379  \\
            0.03284857366030044  0.09583253159088734  \\
            0.03330600343624589  0.09385204649148053  \\
            0.033769803108250916  0.0919119796645084  \\
            0.03424006137971424  0.09001164838939842  \\
            0.034716868189265615  0.08815037016926405  \\
            0.03520031472796679  0.0863274635719747  \\
            0.0356904934567523  0.0845422490276534  \\
            0.0361874981241128  0.08279404958341954  \\
            0.03669142378402492  0.0810821916162362  \\
            0.03720236681413068  0.07940600550479836  \\
            0.037720424934169994  0.07776482626141308  \\
            0.03824569722466999  0.07615799412494312  \\
            0.03877828414589457  0.07458485511587326  \\
            0.039318287557057685  0.07304476155469977  \\
            0.039865810735804405  0.07153707254482447  \\
            0.04042095839796308  0.07006115442128433  \\
            0.040983836717572615  0.06861638116661632  \\
            0.04155455334718875  0.06720213479529405  \\
            0.04213321743847287  0.06581780570818106  \\
            0.04271993966306779  0.06446279301851451  \\
            0.043314832233764006  0.06313650485099771  \\
            0.04391800892596086  0.06183835861562239  \\
            0.044529585099426554  0.06056778125789288  \\
            0.045149677720361  0.05932420948719732  \\
            0.04577840538376619  0.058107089985117155  \\
            0.0464158883361278  0.05691587959553742  \\
            0.04706224849841281  0.05575004549848345  \\
            0.047717609489387455  0.054609065369708054  \\
            0.04838209664925955  0.053492427528126295  \\
            0.04905583706365048  0.05239963107331114  \\
            0.04973895958790065  0.051330186015401645  \\
            0.050431594871713586  0.05028361339990263  \\
            0.05113387538414326  0.04925944543004446  \\
            0.05184593543892913  0.048257225589590586  \\
            0.05256791122018422  0.04727650876922783  \\
            0.0532999408084409  0.0463168613999609  \\
            0.05404216420705915  0.04537786159733882  \\
            0.054794723369002866  0.04445909932074006  \\
            0.055557762223988776  0.04356017655247981  \\
            0.05633142670601355  0.04268070750216103  \\
            0.05711586478126432  0.041820318842428615  \\
            0.05791122647641758  0.04097864998323013  \\
            0.05871766390733255  0.04015535339281988  \\
            0.0595353313081437  0.039350094975109585  \\
            0.06036438506075867  0.03856255451464359  \\
            0.061204983724766994  0.03779242620254885  \\
            0.062057288067765004  0.03703941925933584  \\
            0.06292146109610344  0.036303258673574715  \\
            0.06379766808606283  0.03558368607935527  \\
            0.06468607661546324  0.03488046080034444  \\
            0.06558685659571432  0.03419336109437967  \\
            0.06650018030431122  0.03352218564030693  \\
            0.06742622241778343  0.032866755318673786  \\
            0.06836516004510239  0.032226915350597025  \\
            0.06931717276155404  0.03160253787552193  \\
            0.07028244264308349  0.030993525070015883  \\
            0.07126115430111749  0.030399812937813797  \\
            0.07225349491787214  0.02982137593863051  \\
            0.0732596542821523  0.029258232673091373  \\
            0.07427982482564914  0.028710452908628004  \\
            0.07531420165974372  0.028178166323349296  \\
            0.07636298261282246  0.027661573472582645  \\
            0.0774263682681127  0.02716095966178162  \\
            0.0785045620020451  0.026676712664400935  \\
            0.07959777002314981  0.026209345592297394  \\
            0.08070620141149504  0.025759526770511736  \\
            0.08183006815867394  0.025328119288911342  \\
            0.08296958520834907  0.024916234171880082  \\
            0.08412497049736119  0.024525303127799693  \\
            0.08529644499741021  0.02415718017381254  \\
            0.08648423275731722  0.02381428717010571  \\
            0.08768856094587431  0.02349982869889474  \\
            0.08890965989529158  0.02321812178731424  \\
            0.09014776314524918  0.02297512770344138  \\
            0.09140310748756232  0.022779367987217754  \\
            0.09267593301146879  0.022643646808995666  \\
            0.09396648314954695  0.02258868680290899  \\
            0.0952750047242729  0.02265203567002751  \\
            0.09660174799522646  0.022914280384690185  \\
            0.09794696670695396  0.02359701513356602  \\
            0.09931091813749796  0.02570824681890347  \\
            0.10069386314760276  0.03027362254804595  \\
            0.10209606623060467  0.025386581599984342  \\
            0.10351779556301763  0.023342886086517124  \\
            0.10495932305582274  0.02232513935896743  \\
            0.10642092440647241  0.021555607651554638  \\
            0.1079028791516184  0.020891894795583992  \\
            0.10940547072057427  0.020301772272860834  \\
            0.11092898648952228  0.019766256573189967  \\
            0.11247371783647517  0.01926615496101214  \\
            0.11403996019700328  0.018785610512571094  \\
            0.1156280131207376  0.018316078408065102  \\
            0.11723818032865989  0.017857206488362403  \\
            0.11887076977119033  0.01741479575882046  \\
            0.12052609368708422  0.016997503832572557  \\
            0.12220446866314884  0.01661411162246443  \\
            0.12390621569479163  0.016272286952095275  \\
            0.12563166024741204  0.015978824031987603  \\
            0.12738113231864784  0.015741007873303948  \\
            0.12915496650148842  0.01556908013469642  \\
            0.13095350204826672  0.015480742636457014  \\
            0.13277708293554297  0.015511138960385144  \\
            0.134626057929891  0.01574076200136015  \\
            0.1365007806546014  0.01639944477081093  \\
            0.13840160965731316  0.01849042861422857  \\
            0.14032890847858728  0.03363529717142756  \\
            0.14228304572143527  0.02000570653078767  \\
            0.14426439512181577  0.016914094014087576  \\
            0.14627333562011302  0.015995444622589023  \\
            0.14831025143361043  0.015660254106058168  \\
            0.1503755321299738  0.015625941381549706  \\
            0.15246957270175737  0.015846214101073543  \\
            0.15459277364194773  0.016403095266546232  \\
            0.15674554102055954  0.01761838219286216  \\
            0.1589282865622978  0.020620643080251116  \\
            0.16114142772530193  0.024492240741561797  \\
            0.16338538778098613  0.019267163574353506  \\
            0.16566059589499144  0.016611068215897445  \\
            0.16796748720926535  0.015394767415873478  \\
            0.17030650292528443  0.01468822332599031  \\
            0.17267809038843557  0.01420962747410344  \\
            0.17508270317357244  0.013854760880683692  \\
            0.1775208011717635  0.013578964458741303  \\
            0.1799928506782477  0.0133612733725334  \\
            0.18249932448161524  0.013191493728885867  \\
            0.18504070195423017  0.013065120068271985  \\
            0.18761746914391206  0.012981420413084515  \\
            0.19023011886689448  0.012943092947379147  \\
            0.19287915080207782  0.012957065941109541  \\
            0.19556507158659492  0.013036711522235584  \\
            0.19828839491270708  0.013206620652826916  \\
            0.20104964162604985  0.013512924401037829  \\
            0.2038493398252463  0.01404647903279875  \\
            0.20668802496290825  0.014992259768433363  \\
            0.2095662399480433  0.016654629601727953  \\
            0.21248453524988822  0.018482227684495242  \\
            0.2154434690031884  0.01758245225505049  \\
            0.21844360711494273  0.01575119355348788  \\
            0.221485523372636  0.014565783762292095  \\
            0.2245697995539774  0.013842884292930107  \\
            0.227697025538168  0.013372201488422743  \\
            0.2308677994187169  0.013044735108532282  \\
            0.2340827276178293  0.01280446025928802  \\
            0.23734242500238667  0.012620759224386657  \\
            0.2406475150015424  0.012475823044629483  \\
            0.243998629725955  0.012358725368545246  \\
            0.24739641008868135  0.01226245707257274  \\
            0.250841505927754  0.012182350156937614  \\
            0.2543345761304649  0.012115195906239301  \\
            0.2578762887593802  0.01205872967529756  \\
            0.2614673211801092  0.012011317143970784  \\
            0.2651083601908538  0.01197175402020236  \\
            0.2688001021537606  0.011939131157716644  \\
            0.27254325312810285  0.01191273955997543  \\
            0.2763385290053171  0.011892002679378705  \\
            0.28018665564591955  0.011876430054270802  \\
            0.28408836901833034  0.011865588564535226  \\
            0.28804441533962966  0.011859087376533786  \\
            0.2920555512182746  0.011856571968487977  \\
            0.29612254379880354  0.011857722754192515  \\
            0.30024617090855493  0.0118622549201166  \\
            0.30442722120643023  0.01186991758719465  \\
            0.3086664943337273  0.01188049168476378  \\
            0.3129648010670752  0.011893786699792507  \\
            0.3173229634734977  0.011909636777913287  \\
            0.32174181506763716  0.011927896675210827  \\
            0.3262222009711669  0.011948437953095331  \\
            0.3307649780744241  0.011971145674732118  \\
            0.335371015200293  0.011995915746622192  \\
            0.3400411932703707  0.012022652966320439  \\
            0.3447764054734464  0.012051269784405797  \\
            0.3495775574363275  0.012081685758868943  \\
            0.3544455673970434  0.012113827666136542  \\
            0.35938136638046275  0.012147630229692861  \\
            0.36438589837635454  0.0121830374310056  \\
            0.36946012051993027  0.01222000437582453  \\
            0.37460500327489926  0.012258499700573399  \\
            0.3798215306190735  0.01229850851778055  \\
            0.38511070023255706  0.012340035916346838  \\
            0.3904735236885561  0.012383111052417534  \\
            0.3959110266468459  0.012427791890895377  \\
            0.4014242490499321  0.012474170687838976  \\
            0.4070142453219438  0.012522380342564726  \\
            0.41268208457029537  0.012572601798277247  \\
            0.4184288507901581  0.012625072735599072  \\
            0.42425564307177777  0.01268009788962347  \\
            0.43016357581067943  0.012738061434700498  \\
            0.4361537789208005  0.012799442030027053  \\
            0.4422273980505899  0.012864831312824624  \\
            0.4483855948021188  0.012934956874030934  \\
            0.45462954695324004  0.013010711061179889  \\
            0.4609604486828433  0.013093187321947208  \\
            0.4673795107992462  0.013183726200577306  \\
            0.47388796097176533  0.013283973435037549  \\
            0.4804870439655131  0.013395952634042996  \\
            0.48717802187946313  0.013522154164151135  \\
            0.4939621743878321  0.013665638824909657  \\
            0.5008407989848211  0.013830146654710768  \\
            0.5078152112327674  0.014020181166265957  \\
            0.5148867450137494  0.014240992937944497  \\
            0.5220567527846975  0.014498283091174392  \\
            0.5293266058360562  0.014797230170968425  \\
            0.5366976945540475  0.015140065609645818  \\
            0.5441714286865891  0.015521151145282575  \\
            0.5517492376129125  0.015919772518572302  \\
            0.5594325706169379  0.016296133594920593  \\
            0.5672228971644544  0.01660449171321265  \\
            0.5751217071841612  0.01683705287168331  \\
            0.5831305113526223  0.0170918823986942  \\
            0.5912508413831878  0.017689288517874997  \\
            0.599484250318941  0.01988536969935632  \\
            0.607832312829723  0.02679953777928073  \\
            0.6162966255132941  0.024601374512210363  \\
            0.6248788072006892  0.018535424931827832  \\
            0.633580499265825  0.01641204034437698  \\
            0.6424033659394193  0.015499716130530578  \\
            0.6513490946272803  0.015033604471798846  \\
            0.6604193962330305  0.014804136047478442  \\
            0.669616005485322  0.014741546688902521  \\
            0.6789406812696108  0.014829522102817705  \\
            0.6883952069645498  0.015079100535853086  \\
            0.6979813907830661  0.015500299800137726  \\
            0.7077010661181888  0.016001773439839564  \\
            0.7175560918936926  0.016223221658128485  \\
            0.7275483529196228  0.015881753195736988  \\
            0.7376797602527733  0.015297886391679514  \\
            0.7479522515621823  0.014802968277588532  \\
            0.758367791499719  0.014472455686903807  \\
            0.7689283720758311  0.014297860253363293  \\
            0.7796360130405233  0.014281841580130772  \\
            0.7904927622696423  0.01443144027536869  \\
            0.8015006961565406  0.014743473203778442  \\
            0.8126619200091945  0.015239754000691882  \\
            0.8239785684528518  0.015930347380300244  \\
            0.8354528058382867  0.016691447619371816  \\
            0.8470868266557405  0.017196942642940423  \\
            0.8588828559546251  0.017531942282366417  \\
            0.8708431497690724  0.018530966818131073  \\
            0.882969995549409  0.020864416840387735  \\
            0.8952657125996397  0.020006064492177827  \\
            0.9077326525210228  0.016727520634267364  \\
            0.9203731996618223  0.014982730148533255  \\
            0.9331897715733238  0.014073365521671516  \\
            0.9461848194722  0.013560237947738776  \\
            0.9593608287093143  0.013263766401696983  \\
            0.9727203192450541  0.013102135162541679  \\
            0.9862658461312822  0.01303382018267758  \\
            1.0  0.013036250548490605  \\
            1.013925407558815  0.013097092027780751  \\
            1.0280447320933093  0.013210834959177136  \\
            1.0423606739764015  0.013378071050802003  \\
            1.0568759711848041  0.013602223768932286  \\
            1.0715933998226712  0.01387467154923551  \\
            1.0865157746525382  0.014169959213757294  \\
            1.1016459496336566  0.014461353359098627  \\
            1.116986818467823  0.014725887842848211  \\
            1.1325413151528119  0.014944072892545493  \\
            1.148312414543511  0.01510237174646312  \\
            1.1643031329208766  0.01519635026679846  \\
            1.180516528568805  0.015231247489444839  \\
            1.1969557023590434  0.015219179291689703  \\
            1.2136237983442408  0.015174780923537301  \\
            1.2305240043592616  0.015111581976363841  \\
            1.2476595526308696  0.015040152684606206  \\
            1.2650337203959034  0.014967780022697438  \\
            1.2826498305280605  0.014898970939653863  \\
            1.3005112521734088  0.014836210465443627  \\
            1.3186214013947486  0.014780681550354774  \\
            1.3369837418249464  0.014732863393831957  \\
            1.3556017853293685  0.01469303096595218  \\
            1.3744790926775374  0.014661662808508039  \\
            1.3936192742241424  0.014639493203151523  \\
            1.4130259905995337  0.01462665741221894  \\
            1.4327029534098308  0.014621695368113512  \\
            1.4526539259467808  0.014622197604775188  \\
            1.4728827239075026  0.014625992708527583  \\
            1.4933932161242522  0.014631482455534046  \\
            1.5141893253043521  0.014637530443778923  \\
            1.5352750287804227  0.014643341847128483  \\
            1.5566543592710615  0.014648402907468935  \\
            1.5783314056521174  0.014652417260801765  \\
            1.6003103137387007  0.014655134735766701  \\
            1.6225952870780873  0.014656049330642466  \\
            1.6451905877536623  0.014654202197640983  \\
            1.6681005372000586  0.01464834696621464  \\
            1.691329517029648  0.014637308715112204  \\
            1.7148819698705398  0.014620224014082603  \\
            1.7387624002162507  0.01459661076315936  \\
            1.7629753752872057  0.014566357969505974  \\
            1.787525525904235  0.014529696688251756  \\
            1.812417547374237  0.014487169103552983  \\
            1.8376562003881711  0.01443959537969317  \\
            1.8632463119315603  0.014388035834850054  \\
            1.8891927762076663  0.014333748384760606  \\
            1.9155005555735276  0.014278143517516145  \\
            1.9421746814890257  0.014222739518392738  \\
            1.9692202554791722  0.014169118452114712  \\
            1.996642450109794  0.014118878310049238  \\
            2.0244465099768036  0.01407356964049232  \\
            2.052637752709252  0.014034599415398818  \\
            2.0812215699863383  0.014003088695875587  \\
            2.1102034285685956  0.013979693767471818  \\
            2.139588871343422  0.013964441943133774  \\
            2.1693835183851844  0.013956664282861747  \\
            2.1995930680300746  0.01395508406866149  \\
            2.2302232979659378  0.013958040416013357  \\
            2.2612800663372785  0.013963755959728185  \\
            2.2927693128656492  0.01397055517956992  \\
            2.324697059985648  0.0139769907433193  \\
            2.3570694139967276  0.013981885765247412  \\
            2.3898925662310497  0.013984321887029721  \\
            2.4231727942375993  0.013983601966677639  \\
            2.456916462982791  0.01397920659133078  \\
            2.491130026067789  0.013970754611524633  \\
            2.5258200269627844  0.013957971995510857  \\
            2.5609931002584587  0.013940670139135487  \\
            2.596655972934871  0.013918733383148179  \\
            2.632815465648021  0.013892115195840446  \\
            2.6694784940343212  0.013860842956216118  \\
            2.706652070033241  0.013825032505425461  \\
            2.7443433032283644  0.013784915923102542  \\
            2.7825594022071245  0.01374089012000874  \\
            2.821307675939472  0.013693601488309753  \\
            2.8605955351757424  0.013644095952462942  \\
            2.9004304938639915  0.013594086911505732  \\
            2.9408201705870627  0.01354641271236116  \\
            2.981772290019672  0.013505667303136654  \\
            3.0232946844057773  0.01347843465153695  \\
            3.0653952950565277  0.013471477161562207  \\
            3.1080821738690636  0.013487696595451574  \\
            3.1513634848664784  0.013524862163244878  \\
            3.195247505759212  0.013578919756444957  \\
            3.239742629528197  0.013646829972495212  \\
            3.2848573660300446  0.013727146079195465  \\
            3.330600343624589  0.013819749591588956  \\
            3.3769803108250906  0.013925644372855692  \\
            3.424006137971425  0.01404704300180325  \\
            3.4716868189265613  0.01418787181007311  \\
            3.52003147279668  0.014355009157217356  \\
            3.5690493456752295  0.014561122712463428  \\
            3.6187498124112794  0.0148316552070769  \\
            3.6691423784024932  0.015224830265971406  \\
            3.7202366814130676  0.015904802170766695  \\
            3.7720424934169983  0.01754664766179483  \\
            3.824569722466999  0.024260710545019104  \\
            3.877828414589456  0.017415534845760455  \\
            3.9318287557057694  0.015309705740848622  \\
            3.9865810735804406  0.014699832568071938  \\
            4.042095839796307  0.014482910351114115  \\
            4.0983836717572615  0.014434453630332782  \\
            4.155455334718876  0.014478435886681606  \\
            4.213321743847288  0.014571811223459363  \\
            4.271993966306779  0.014685169336227124  \\
            4.3314832233764  0.014802455140190796  \\
            4.391800892596086  0.014916625590553626  \\
            4.452958509942655  0.015024967129675474  \\
            4.514967772036101  0.01512660606246701  \\
            4.577840538376619  0.015221437991599706  \\
            4.641588833612778  0.01530968372829997  \\
            4.706224849841282  0.015391700604697087  \\
            4.771760948938746  0.015467899011607004  \\
            4.838209664925956  0.015538703984560313  \\
            4.905583706365048  0.015604536992302095  \\
            4.973895958790064  0.015665807251282745  \\
            5.04315948717136  0.015722907789871624  \\
            5.113387538414326  0.015776214039667023  \\
            5.184593543892912  0.01582608387486195  \\
            5.256791122018422  0.01587285854610961  \\
            5.329994080844091  0.015916864200990262  \\
            5.404216420705916  0.015958413797709237  \\
            5.479472336900287  0.01599780926947684  \\
            5.555776222398876  0.016035343814667407  \\
            5.633142670601354  0.016071304184885754  \\
            5.711586478126432  0.01610597282548861  \\
            5.791122647641759  0.01613962969363006  \\
            5.871766390733256  0.016172553541641543  \\
            5.953533130814368  0.016205022415314466  \\
            6.036438506075867  0.01623731309093585  \\
            6.1204983724767  0.0162696991817674  \\
            6.205728806776502  0.016302447708351202  \\
            6.292146109610344  0.016335814073020604  \\
            6.379766808606281  0.016370035615213503  \\
            6.468607661546326  0.016405324230141103  \\
            6.558685659571432  0.01644185884502081  \\
            6.65001803043112  0.016479778761751888  \\
            6.742622241778342  0.016519178889831062  \\
            6.836516004510237  0.016560107652206463  \\
            6.931717276155405  0.016602567887381587  \\
            7.028244264308349  0.01664652052441814  \\
            7.1261154301117475  0.016691890337589714  \\
            7.225349491787214  0.01673857282351099  \\
            7.3259654282152304  0.01678644122215158  \\
            7.427982482564916  0.016835352870956444  \\
            7.531420165974372  0.0168851543395019  \\
            7.636298261282244  0.01693568504159398  \\
            7.742636826811269  0.016986779196011513  \\
            7.850456200204509  0.017038266071761392  \\
            7.959777002314984  0.017089968404527832  \\
            8.070620141149503  0.017141698709508525  \\
            8.183006815867392  0.017193252959020317  \\
            8.29695852083491  0.01724440077112594  \\
            8.412497049736118  0.017294870944660097  \\
            8.529644499741023  0.017344331002855966  \\
            8.648423275731723  0.017392359525685703  \\
            8.768856094587429  0.017438410487567967  \\
            8.89096598952916  0.017481769236725554  \\
            9.014776314524918  0.01752149930946199  \\
            9.14031074875623  0.017556376837190298  \\
            9.267593301146878  0.017584804006562416  \\
            9.396648314954696  0.017604684405844766  \\
            9.527500472427292  0.017613230066746817  \\
            9.660174799522645  0.0176066494833976  \\
            9.794696670695393  0.01757963832042549  \\
            9.931091813749795  0.017524750485180953  \\
            10.069386314760276  0.01755024094384816  \\
            10.209606623060466  0.0178603432490163  \\
            10.351779556301762  0.01826583905801213  \\
            10.495932305582278  0.018837230149645712  \\
            10.642092440647241  0.01974445336345657  \\
            10.79028791516184  0.021488494662823824  \\
            10.940547072057424  0.026041898116806912  \\
            11.092898648952227  0.03143624619197834  \\
            11.24737178364752  0.025389606730810237  \\
            11.403996019700324  0.022959275064265306  \\
            11.56280131207376  0.021882266808425622  \\
            11.72381803286599  0.02128584628441487  \\
            11.887076977119033  0.020904355212048933  \\
            12.052609368708426  0.020633782975202523  \\
            12.22044686631488  0.02042570704734834  \\
            12.390621569479164  0.020254918618055503  \\
            12.563166024741207  0.02010757349246816  \\
            12.738113231864785  0.01997680411879193  \\
            12.91549665014884  0.0198645588254163  \\
            13.095350204826671  0.019791802234584915  \\
            13.277708293554298  0.01975626229716452  \\
            13.462605792989104  0.019738028236303214  \\
            13.650078065460137  0.01973200798758864  \\
            13.840160965731316  0.019736990380533812  \\
            14.032890847858724  0.01975255668903565  \\
            14.228304572143527  0.0197787366734619  \\
            14.426439512181581  0.019816185141788994  \\
            14.627333562011298  0.019866168259601826  \\
            14.831025143361044  0.0199298633369255  \\
            15.037553212997377  0.020007233212902403  \\
            15.246957270175738  0.020096629880652275  \\
            15.459277364194778  0.020195680811318974  \\
            15.67455410205595  0.02030260105930903  \\
            15.89282865622978  0.020417054785001682  \\
            16.114142772530197  0.02054050645116128  \\
            16.338538778098613  0.020676272164646774  \\
            16.566059589499144  0.020828028898858715  \\
            16.79674872092653  0.02099452322305921  \\
            17.030650292528442  0.021169126174802173  \\
            17.26780903884356  0.021347383488799544  \\
            17.508270317357244  0.021529269338846784  \\
            17.75208011717635  0.02171374850525222  \\
            17.999285067824765  0.021893750158940885  \\
            18.249932448161523  0.022060319742367374  \\
            18.504070195423022  0.02220752511654245  \\
            18.761746914391203  0.022332801306118612  \\
            19.02301188668945  0.022435930038710604  \\
            19.287915080207778  0.0225182417229678  \\
            19.556507158659493  0.02258202134916996  \\
            19.828839491270713  0.02262991349362939  \\
            20.10496416260498  0.02266430766370908  \\
            20.384933982524633  0.022686910080766887  \\
            20.66880249629083  0.022698706901158633  \\
            20.956623994804332  0.02270023692171917  \\
            21.24845352498883  0.02269188824512699  \\
            21.544346900318832  0.022674035282154305  \\
            21.84436071149427  0.022647020434423116  \\
            22.148552337263602  0.02261105991221776  \\
            22.45697995539774  0.02256613692834246  \\
            22.7697025538168  0.022511916202052264  \\
            23.086779941871686  0.022447980560666728  \\
            23.408272761782932  0.022442475166604598  \\
            23.734242500238675  0.022434365391180374  \\
            24.06475150015424  0.022408610529666226  \\
            24.399862972595503  0.022363305593332994  \\
            24.73964100886813  0.02229686638797481  \\
            25.084150592775398  0.02220837708328014  \\
            25.433457613046496  0.02209787570824399  \\
            25.787628875938008  0.021966477693790842  \\
            26.14673211801092  0.021816304687406446  \\
            26.510836019085374  0.02165025044674563  \\
            26.88001021537606  0.021471660098791097  \\
            27.25432531281029  0.021284010252239745  \\
            27.633852900531696  0.021090659573624146  \\
            28.018665564591952  0.02089470913878515  \\
            28.40883690183304  0.020698987098923444  \\
            28.804441533962965  0.020506162274467582  \\
            29.205555121827466  0.020318984252232015  \\
            29.612254379880344  0.020140566571498607  \\
            30.024617090855493  0.019974283247031342  \\
            30.442722120643026  0.01982249529498494  \\
            30.86664943337273  0.019684841436251675  \\
            31.29648010670752  0.019558733405199168  \\
            31.732296347349763  0.019441363003225163  \\
            32.174181506763716  0.019330669985329868  \\
            32.622220097116696  0.019225289548137216  \\
            33.07649780744241  0.01912429071258683  \\
            33.5371015200293  0.01902698917294888  \\
            34.00411932703706  0.018932844442278395  \\
            34.47764054734464  0.018841407542017408  \\
            34.95775574363275  0.018752294628905746  \\
            35.44455673970434  0.01866517312681295  \\
            35.938136638046274  0.018579753683789734  \\
            36.43858983763545  0.018495784812540956  \\
            36.94601205199302  0.018413048817587478  \\
            37.46050032748993  0.018331358455939115  \\
            37.98215306190734  0.01825055416915994  \\
            38.511070023255705  0.018170501925157977  \\
            39.04735236885562  0.018091091842842306  \\
            39.591102664684584  0.018012237944464275  \\
            40.14242490499322  0.017933879674826386  \\
            40.701424532194366  0.017855986404578035  \\
            41.26820845702954  0.017778567280337138  \\
            41.84288507901582  0.017701690979878597  \\
            42.42556430717777  0.017625523397054803  \\
            43.01635758106795  0.017550392351959  \\
            43.61537789208003  0.017476862722542886  \\
            44.22273980505899  0.01740568707769318  \\
            44.838559480211885  0.017337386932325373  \\
            45.462954695323994  0.01727175441494857  \\
            46.09604486828434  0.01720805565806826  \\
            46.73795107992461  0.017145575737365287  \\
            47.38879609717654  0.017083824296677475  \\
            48.048704396551315  0.017022496506466346  \\
            48.71780218794631  0.0169614007064277  \\
            49.396217438783204  0.016900409674896467  \\
            50.08407989848212  0.016839433161738464  \\
            50.78152112327673  0.01677840288009817  \\
            51.48867450137495  0.016717264190361236  \\
            52.205675278469755  0.01665597137057703  \\
            52.93266058360561  0.01659448485666954  \\
            53.66976945540476  0.016532769604597146  \\
            54.4171428686589  0.016470794117894247  \\
            55.17492376129126  0.01640852988769294  \\
            55.94325706169378  0.01634595110072177  \\
            56.72228971644543  0.01628303453346322  \\
            57.51217071841614  0.01621975958400162  \\
            58.313051135262214  0.01615610841938639  \\
            59.12508413831878  0.01609206622999391  \\
            59.94842503189409  0.016027621598230193  \\
            60.7832312829723  0.015962767000659968  \\
            61.629662551329425  0.015897499480620466  \\
            62.48788072006891  0.01583182154772616  \\
            63.35804992658251  0.01576574238799331  \\
            64.2403365939419  0.015699279504195942  \\
            65.13490946272803  0.015632460953367497  \\
            66.04193962330305  0.015565328405582935  \\
            66.96160054853219  0.0154979413034402  \\
            67.89406812696109  0.015430382422914387  \\
            68.839520696455  0.015362765025505098  \\
            69.7981390783066  0.015295241339590893  \\
            70.77010661181889  0.015228010890396031  \\
            71.75560918936925  0.015161324611219653  \\
            72.7548352919623  0.015095476509430505  \\
            73.76797602527735  0.015030771117087043  \\
            74.79522515621821  0.014967459348337653  \\
            75.8367791499719  0.014905656381862285  \\
            76.8928372075831  0.014845283617897814  \\
            77.96360130405233  0.014786076273906898  \\
            79.04927622696424  0.014727653289982934  \\
            80.15006961565405  0.014669604110179799  \\
            81.26619200091946  0.014611551350791795  \\
            82.39785684528515  0.014553179047594627  \\
            83.54528058382867  0.014494236462295227  \\
            84.70868266557407  0.014434530343393101  \\
            85.8882855954625  0.014373914030539378  \\
            87.08431497690724  0.014312277262081948  \\
            88.29699955494092  0.01424953790659981  \\
            89.52657125996396  0.014185635671268976  \\
            90.77326525210229  0.01412052745409419  \\
            92.03731996618221  0.014054183948245308  \\
            93.31897715733238  0.013986587162116062  \\
            94.61848194722002  0.013917728597254944  \\
            95.93608287093141  0.013847607895614284  \\
            97.27203192450543  0.013776231823098917  \\
            98.6265846131282  0.013703613496630795  \\
            100.0  0.013629771791008402  \\
            101.39254075588153  0.013554730883815942  \\
            102.80447320933098  0.01347851991267851  \\
            104.23606739764011  0.013401172732994432  \\
            105.6875971184804  0.013322727779551702  \\
            107.15933998226711  0.013243228053360595  \\
            108.65157746525384  0.01316272128778959  \\
            110.16459496336569  0.013081260409225508  \\
            111.69868184678226  0.012998904548426355  \\
            113.25413151528114  0.012915721202469014  \\
            114.83124145435112  0.01283179112499267  \\
            116.43031329208767  0.012747220706369059  \\
            118.05165285688055  0.012662179160359019  \\
            119.69557023590428  0.012577040377009768  \\
            121.36237983442405  0.012493066325416503  \\
            123.05240043592616  0.01241386020329088  \\
            124.76595526308698  0.012339329755521733  \\
            126.50337203959037  0.012265880485657596  \\
            128.264983052806  0.012192452349483813  \\
            130.05112521734085  0.01211894659484636  \\
            131.86214013947486  0.012045539387288228  \\
            133.69837418249466  0.011972560968790898  \\
            135.5601785329369  0.011900443741728354  \\
            137.4479092677538  0.011829586106237404  \\
            139.3619274224142  0.01176014826430534  \\
            141.30259905995337  0.011692015312219731  \\
            143.2702953409831  0.01162498577751286  \\
            145.26539259467813  0.011558939710585308  \\
            147.28827239075034  0.011493880533487825  \\
            149.33932161242518  0.011429915080468938  \\
            151.4189325304352  0.011367224651228355  \\
            153.52750287804227  0.011306039670938567  \\
            155.66543592710622  0.011246615559656068  \\
            157.8331405652118  0.011189205958683227  \\
            160.03103137387  0.011134032457539984  \\
            162.25952870780873  0.01108125441522318  \\
            164.51905877536623  0.011030946087416843  \\
            166.81005372000593  0.010983088283872313  \\
            169.13295170296487  0.010937577147052726  \\
            171.48819698705393  0.01089424603237094  \\
            173.87624002162505  0.010852892343244205  \\
            176.29753752872057  0.010813301654780894  \\
            178.75255259042356  0.010775264954082774  \\
            181.24175473742378  0.01073858846319375  \\
            183.76562003881705  0.010703097632352769  \\
            186.324631193156  0.010668637459162505  \\
            188.91927762076665  0.01063507095512118  \\
            191.55005555735278  0.010602276979609854  \\
            194.21746814890264  0.010570148114213324  \\
            196.92202554791714  0.010538588867810802  \\
            199.66424501097933  0.010507514282615388  \\
            202.44465099768038  0.010476848896519123  \\
            205.2637752709252  0.010446525984191756  \\
            208.12215699863393  0.010416486994796036  \\
            211.02034285685943  0.010386681123058078  \\
            213.95888713434215  0.010357064968526114  \\
            216.93835183851843  0.010327602258029077  \\
            219.95930680300748  0.010298263622263003  \\
            223.02232979659385  0.010269026428754836  \\
            226.12800663372772  0.010239874684312146  \\
            229.27693128656486  0.010210799029346037  \\
            232.4697059985648  0.010181796858219263  \\
            235.7069413996728  0.01015287261278217  \\
            238.98925662310504  0.010124038319070558  \\
            242.31727942376006  0.010095314464038874  \\
            245.691646298279  0.010066731361849234  \\
            249.11300260677885  0.010038331225007392  \\
            252.58200269627847  0.010010171265116368  \\
            256.09931002584597  0.009982328306567399  \\
            259.6655972934872  0.009954905615426193  \\
            263.281546564802  0.009928042903152459  \\
            266.9478494034321  0.009901930630301455  \\
            270.66520700332416  0.009876829329644133  \\
            274.43433032283656  0.009853092381412609  \\
            278.2559402207126  0.009831183747387139  \\
            282.1307675939471  0.00981166761602058  \\
            286.0595535175742  0.009795130987014495  \\
            290.04304938639916  0.009782017316530386  \\
            294.08201705870636  0.009772438601215929  \\
            298.17722900196736  0.009766116169402239  \\
            302.3294684405776  0.009762509686594806  \\
            306.5395295056527  0.009761016195356315  \\
            310.8082173869064  0.009761105428460991  \\
            315.13634848664793  0.009762365424991848  \\
            319.52475057592136  0.009764495694832991  \\
            323.9742629528195  0.009767283350206053  \\
            328.48573660300434  0.009770579252483723  \\
            333.06003436245885  0.009774279235327945  \\
            337.69803108250915  0.009778310595769536  \\
            342.40061379714257  0.009782622719304603  \\
            347.16868189265597  0.009787180648855882  \\
            352.0031472796679  0.009791960673746634  \\
            356.90493456752296  0.009796947287837957  \\
            361.87498124112807  0.009802131078174882  \\
            366.9142378402494  0.009807507251047079  \\
            372.0236681413066  0.009813074600317735  \\
            377.2042493416997  0.009818834787806248  \\
            382.45697224669993  0.009824791844779747  \\
            387.78284145894577  0.00983095183584676  \\
            393.18287557057704  0.00983732263948722  \\
            398.6581073580439  0.009843913815027947  \\
            404.2095839796306  0.0098507365304538  \\
            409.83836717572615  0.009857803535283894  \\
            415.5455334718875  0.009865129157755517  \\
            421.3321743847289  0.009872729315265963  \\
            427.1993966306781  0.009880621521973857  \\
            433.14832233763985  0.00988882487897947  \\
            439.1800892596086  0.009897360032243861  \\
            445.29585099426555  0.00990624908132966  \\
            451.4967772036102  0.009915515423587557  \\
            457.7840538376621  0.009925183515618583  \\
            464.15888336127773  0.009935278538772593  \\
            470.62248498412816  0.009945825956919887  \\
            477.17609489387456  0.009956850960236048  \\
            483.82096649259574  0.009968377799516067  \\
            490.55837063650506  0.009980429024463458  \\
            497.38959587900627  0.009993024654831498  \\
            504.3159487171359  0.010006181324816617  \\
            511.3387538414326  0.010019911454818238  \\
            518.4593543892913  0.010034222511526327  \\
            525.6791122018425  0.010049116418457819  \\
            532.9994080844087  0.010064589170599294  \\
            540.4216420705915  0.01008063069313914  \\
            547.9472336900287  0.01009722495955833  \\
            555.5776222398878  0.010114350362001683  \\
            563.3142670601358  0.010131980300543086  \\
            571.1586478126429  0.010150083941222639  \\
            579.1122647641758  0.01016862708109585  \\
            587.1766390733255  0.01018757305667507  \\
            595.353313081437  0.01020688363743971  \\
            603.643850607587  0.010226519857867395  \\
            612.0498372476696  0.01024644275331854  \\
            620.57288067765  0.010266613981989164  \\
            629.2146109610344  0.010286996324611842  \\
            637.9766808606282  0.010307554065380881  \\
            646.8607661546328  0.010328253263928448  \\
            655.8685659571429  0.010349061931529667  \\
            665.0018030431119  0.01036995012748493  \\
            674.2622241778342  0.010390889991062677  \\
            683.6516004510239  0.010411855723794033  \\
            693.1717276155407  0.010432823534283932  \\
            702.8244264308346  0.010453771556946222  \\
            712.6115430111745  0.010474679753791159  \\
            722.5349491787214  0.010495529805093887  \\
            732.596542821523  0.01051630499562577  \\
            742.7982482564918  0.01053699010035593  \\
            753.1420165974375  0.010557571271111078  \\
            763.6298261282242  0.010578035928491514  \\
            774.263682681127  0.010598372658315017  \\
            785.045620020451  0.010618571114561678  \\
            795.9777002314986  0.01063862192899058  \\
            807.0620141149508  0.010658516627168452  \\
            818.300681586739  0.010678247551279305  \\
            829.6958520834906  0.01069780778932209  \\
            841.2497049736119  0.01071719111020995  \\
            852.9644499741025  0.01073639190478896  \\
            864.8423275731726  0.010755405131926125  \\
            876.8856094587427  0.010774226269605693  \\
            889.0965989529158  0.010792851270720633  \\
            901.4776314524918  0.010811276522616688  \\
            914.0310748756232  0.01082949881071599  \\
            926.7593301146883  0.010847515285429725  \\
            939.6648314954691  0.010865323432301647  \\
            952.750047242729  0.010882921044758999  \\
            966.0174799522646  0.010900306199762583  \\
            979.4696670695396  0.01091747723539528  \\
            993.10918137498  0.010934432730940764  \\
            1006.9386314760271  0.010951171488431444  \\
            1020.9606623060465  0.010967692516268345  \\
            1035.1779556301763  0.010983995014337118  \\
            1049.5932305582278  0.011000078360104639  \\
            1064.2092440647245  0.011015942096637836  \\
            1079.0287915161837  0.01103158592118653  \\
            1094.0547072057425  0.011047009675136138  \\
            1109.2898648952228  0.011062213334659628  \\
            1124.737178364752  0.011077197002290535  \\
            1140.399601970033  0.011091960899328318  \\
            1156.2801312073755  0.011106505358733039  \\
            1172.3818032865986  0.01112083081866996  \\
            1188.7076977119034  0.011134937816711233  \\
            1205.2609368708427  0.011148826984341805  \\
            1222.0446866314887  0.011162499042060792  \\
            1239.0621569479156  0.011175954794712463  \\
            1256.3166024741201  0.011189195127214634  \\
            1273.8113231864784  0.011202221000731243  \\
            1291.549665014884  0.01121503344877864  \\
            1309.5350204826677  0.011227633573957473  \\
            1327.770829355429  0.011240022544595388  \\
            1346.2605792989098  0.011252201591769774  \\
            1365.0078065460139  0.01126417200636458  \\
            1384.0160965731316  0.011275935136307012  \\
            1403.2890847858732  0.01128749238395325  \\
            1422.8304572143534  0.01129884520358217  \\
            1442.6439512181573  0.011309995098927383  \\
            1462.73335620113  0.011320943620874898  \\
            1483.1025143361044  0.011331692365144096  \\
            1503.7553212997384  0.011342242970068007  \\
            1524.6957270175747  0.011352597114482978  \\
            1545.9277364194768  0.011362756515526398  \\
            1567.455410205595  0.011372722926621961  \\
            1589.2828656229779  0.011382498135371177  \\
            1611.41427725302  0.011392083961585909  \\
            1633.853877809862  0.011401482255311108  \\
            1656.6059589499134  0.011410694894712158  \\
            1679.674872092653  0.011419723784344  \\
            1703.0650292528444  0.0114285708530461  \\
            1726.780903884356  0.01143723805214075  \\
            1750.827031735725  0.011445727353450246  \\
            1775.2080117176342  0.011454040747539165  \\
            1799.9285067824765  0.011462180241762576  \\
            1824.9932448161524  0.011470147858491733  \\
            1850.4070195423021  0.011477945633264122  \\
            1876.1746914391215  0.011485575613051012  \\
            1902.3011886689437  0.011493039854426396  \\
            1928.7915080207777  0.01150034042187037  \\
            1955.650715865949  0.011507479386035063  \\
            1982.8839491270714  0.011514458822051835  \\
            2010.496416260499  0.01152128080787815  \\
            2038.4933982524622  0.011527947422687706  \\
            2066.8802496290823  0.011534460745227721  \\
            2095.662399480433  0.011540822852305193  \\
            2124.8453524988827  0.011547035817190696  \\
            2154.4346900318847  0.011553101708242527  \\
            2184.4360711494264  0.011559022587313408  \\
            2214.855233726359  0.011564800508433238  \\
            2245.697995539774  0.01157043751641056  \\
            2276.97025538168  0.011575935645493163  \\
            2308.6779941871696  0.011581296918060077  \\
            2340.827276178292  0.011586523343421733  \\
            2373.424250023866  0.01159161691656039  \\
            2406.4751500154243  0.011596579617036615  \\
            2439.98629725955  0.011601413407831822  \\
            2473.9641008868143  0.01160612023428069  \\
            2508.4150592775413  0.011610702023064499  \\
            2543.345761304648  0.011615160681267115  \\
            2578.7628875938008  0.011619498095380015  \\
            2614.6732118010923  0.011623716130465988  \\
            2651.083601908539  0.011627816629318753  \\
            2688.0010215376074  0.011631801411643189  \\
            2725.432531281028  0.011635672273356405  \\
            2763.3852900531697  0.011639430985851976  \\
            2801.866556459195  0.011643079295324571  \\
            2840.883690183304  0.011646618922240368  \\
            2880.444153396298  0.011650051560638124  \\
            2920.555512182745  0.011653378877708771  \\
            2961.225437988034  0.01165660251326148  \\
            3002.461709085549  0.01165972407926973  \\
            3044.2722120643025  0.011662745159460372  \\
            3086.6649433372745  0.011665667308946092  \\
            3129.6480106707504  0.011668492053922907  \\
            3173.229634734976  0.01167122089129743  \\
            3217.4181506763716  0.011673855288472656  \\
            3262.2220097116697  0.01167639668309484  \\
            3307.6497807442424  0.011678846482865874  \\
            3353.7101520029287  0.011681206065320967  \\
            3400.411932703706  0.011683476777773606  \\
            3447.764054734464  0.011685659937095406  \\
            3495.775574363275  0.01168775682972603  \\
            3544.4556739704353  0.01168976871152169  \\
            3593.813663804626  0.011691696807771296  \\
            3643.8589837635445  0.011693542313150031  \\
            3694.6012051993025  0.011695306391730786  \\
            3746.050032748993  0.01169699017701542  \\
            3798.215306190736  0.011698594771945268  \\
            3851.107002325569  0.011700121248989578  \\
            3904.73523688556  0.011701570650217605  \\
            3959.1102664684586  0.011702943987349675  \\
            4014.242490499322  0.011704242241915278  \\
            4070.1424532194387  0.011705466365348633  \\
            4126.820845702951  0.011706617279090949  \\
            4184.2885079015805  0.011707695874747782  \\
            4242.556430717777  0.01170870301425027  \\
            4301.635758106795  0.011709639530005762  \\
            4361.537789208006  0.011710506225037259  \\
            4422.273980505902  0.011711303873207051  \\
            4483.855948021186  0.011712033219362943  \\
            4546.2954695324  0.011712694979500778  \\
            4609.604486828433  0.011713289841029031  \\
            4673.795107992463  0.011713818462908695  \\
            4738.8796097176555  0.011714281475856656  \\
            4804.870439655129  0.011714679482595412  \\
            4871.780218794631  0.011715013058023112  \\
            4939.621743878321  0.011715282749447886  \\
            5008.407989848212  0.01171548907679833  \\
            5078.152112327676  0.01171563253284709  \\
            5148.867450137493  0.011715713583467893  \\
            5220.567527846975  0.011715732667822425  \\
            5293.266058360561  0.011715690198618064  \\
            5366.976945540476  0.011715586562361375  \\
            5441.714286865893  0.011715422119574982  \\
            5517.492376129123  0.011715197205108661  \\
            5594.325706169378  0.011714912128291618  \\
            5672.228971644544  0.011714567173312347  \\
            5751.217071841614  0.011714162599430925  \\
            5831.305113526224  0.01171369864126326  \\
            5912.508413831875  0.011713175509078126  \\
            5994.8425031894085  0.011712593389101123  \\
            6078.32312829723  0.011711952443808401  \\
            6162.966255132943  0.011711252812286809  \\
            6248.788072006894  0.011710494610513824  \\
            6335.804992658248  0.01170967793173252  \\
            6424.033659394191  0.011708802846832818  \\
            6513.490946272803  0.011707869404703003  \\
            6604.193962330305  0.011706877632639211  \\
            6696.160054853222  0.01170582753673761  \\
            6789.406812696106  0.011704719102375864  \\
            6883.9520696454965  0.011703552294594567  \\
            6979.81390783066  0.011702327058650675  \\
            7077.010661181889  0.011701043320450988  \\
            7175.560918936929  0.01169970098711473  \\
            7275.483529196225  0.011698299947491893  \\
            7376.79760252773  0.011696840072745494  \\
            7479.522515621821  0.011695321216954472  \\
            7583.677914997191  0.011693743217751712  \\
            7689.283720758313  0.011692105896945068  \\
            7796.360130405237  0.01169040906121198  \\
            7904.92762269642  0.011688652502860834  \\
            8015.006961565405  0.011686836000495537  \\
            8126.6192000919455  0.011684959319854426  \\
            8239.78568452852  0.011683022214602415  \\
            8354.528058382872  0.011681024427160014  \\
            8470.868266557402  0.011678965689579785  \\
            8588.82855954625  0.011676845724468553  \\
            8708.431497690724  0.01167466424590083  \\
            8829.699955494092  0.011672420960408655  \\
            8952.6571259964  0.011670115567975248  \\
            9077.326525210223  0.011667747763070991  \\
            9203.73199661822  0.011665317235703451  \\
            9331.89771573324  0.011662823672543036  \\
            9461.848194722003  0.011660266758030178  \\
            9593.608287093148  0.01165764617551579  \\
            9727.203192450537  0.011654961608467922  \\
            9862.65846131282  0.011652212741661448  \\
            10000.0  0.011649399262386893  \\
        }
        ;
    \addlegendentry {reg. feed. (n=9)}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={56e3b987-0e28-4aae-afe9-317279089da6}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.01  0.32799736917078487  \\
            0.010139254075588154  0.3299186004454929  \\
            0.010280447320933092  0.33201531684811364  \\
            0.010423606739764018  0.3343042717197774  \\
            0.01056875971184804  0.3368041974371354  \\
            0.010715933998226712  0.33953605473572784  \\
            0.010865157746525383  0.34252330510071693  \\
            0.011016459496336563  0.3457922017142513  \\
            0.01116986818467823  0.34937208920154417  \\
            0.011325413151528114  0.35329569392918336  \\
            0.011483124145435111  0.3575993728714025  \\
            0.011643031329208768  0.3623232673509921  \\
            0.011805165285688049  0.3675112737227925  \\
            0.011969557023590434  0.3732106899781503  \\
            0.012136237983442412  0.37947131559795316  \\
            0.012305240043592616  0.38634365893923206  \\
            0.012476595526308698  0.39387572552481537  \\
            0.012650337203959031  0.4021076056055709  \\
            0.012826498305280605  0.41106274493572814  \\
            0.013005112521734093  0.4207344025651425  \\
            0.013186214013947485  0.43106550807268035  \\
            0.013369837418249465  0.4419202793124676  \\
            0.013556017853293682  0.45304728824138907  \\
            0.013744790926775373  0.4640374083530336  \\
            0.013936192742241428  0.474287652965776  \\
            0.014130259905995337  0.48299326135839876  \\
            0.014327029534098309  0.4892003540591047  \\
            0.014526539259467805  0.4919464644979941  \\
            0.014728827239075025  0.49048009909172335  \\
            0.014933932161242525  0.48448804711364984  \\
            0.01514189325304352  0.4742177840702192  \\
            0.015352750287804227  0.46041946201830086  \\
            0.01556654359271062  0.4441361157599092  \\
            0.015783314056521173  0.42645213251927216  \\
            0.01600310313738701  0.4083041171446477  \\
            0.016225952870780873  0.3903934959699478  \\
            0.016451905877536626  0.3731825686232365  \\
            0.016681005372000592  0.35693532609470885  \\
            0.01691329517029648  0.34177103763555283  \\
            0.017148819698705402  0.3277129944232019  \\
            0.017387624002162504  0.3147261241280318  \\
            0.017629753752872058  0.30274330484860834  \\
            0.017875255259042353  0.2916825447338859  \\
            0.018124175473742368  0.28145756873671185  \\
            0.018376562003881713  0.27198396317242163  \\
            0.018632463119315597  0.2631824676933886  \\
            0.01889192776207666  0.25498050595175015  \\
            0.01915500555573528  0.24731267010912675  \\
            0.019421746814890256  0.2401206126668145  \\
            0.019692202554791725  0.23335262560868672  \\
            0.019966424501097934  0.22696307520306683  \\
            0.020244465099768037  0.22091179069812564  \\
            0.02052637752709252  0.21516346175371392  \\
            0.02081221569986338  0.2096870732317976  \\
            0.021102034285685956  0.20445539029260434  \\
            0.021395888713434227  0.19944449776651543  \\
            0.021693835183851845  0.19463339275116046  \\
            0.021995930680300747  0.19000362682478997  \\
            0.022302232979659373  0.18553899311014593  \\
            0.022612800663372783  0.18122525312375184  \\
            0.022927693128656498  0.17704989846768213  \\
            0.02324697059985648  0.17300194281764375  \\
            0.023570694139967277  0.16907174009159565  \\
            0.02389892566231049  0.165250825206033  \\
            0.024231727942375995  0.16153177431413196  \\
            0.024569164629827913  0.15790808182245658  \\
            0.024911300260677883  0.15437405191007852  \\
            0.025258200269627846  0.15092470260884866  \\
            0.02560993100258458  0.1475556808042961  \\
            0.02596655972934871  0.14426318675630764  \\
            0.026328154656480213  0.14104390696977243  \\
            0.02669478494034321  0.13789495442513677  \\
            0.027066520700332414  0.13481381532090395  \\
            0.027443433032283655  0.13179830161024292  \\
            0.027825594022071243  0.12884650871540462  \\
            0.02821307675939472  0.12595677790057253  \\
            0.02860595535175742  0.12312766282532253  \\
            0.029004304938639917  0.12035789990545298  \\
            0.029408201705870638  0.11764638210377365  \\
            0.029817722900196717  0.11499213584668821  \\
            0.03023294684405778  0.11239430079300897  \\
            0.030653952950565267  0.10985211219948035  \\
            0.031080821738690638  0.10736488563496327  \\
            0.03151363484866479  0.10493200387821813  \\
            0.03195247505759212  0.10255290576037086  \\
            0.03239742629528197  0.10022707682448924  \\
            0.03284857366030044  0.09795404160384323  \\
            0.03330600343624589  0.0957333574161207  \\
            0.033769803108250916  0.09356460951928847  \\
            0.03424006137971424  0.09144740752546196  \\
            0.034716868189265615  0.08938138297586476  \\
            0.03520031472796679  0.08736618798738291  \\
            0.0356904934567523  0.08540149490936663  \\
            0.0361874981241128  0.0834869969393631  \\
            0.03669142378402492  0.08162240963952717  \\
            0.03720236681413068  0.07980747337725869  \\
            0.037720424934169994  0.07804195665646732  \\
            0.03824569722466999  0.07632566038437275  \\
            0.03877828414589457  0.074658423119034  \\
            0.039318287557057685  0.07304012738275387  \\
            0.039865810735804405  0.07147070716157837  \\
            0.04042095839796308  0.06995015673342882  \\
            0.040983836717572615  0.06847854105983092  \\
            0.04155455334718875  0.06705600800269265  \\
            0.04213321743847287  0.06568280270204911  \\
            0.04271993966306779  0.06435928461946196  \\
            0.043314832233764006  0.06308594777089421  \\
            0.04391800892596086  0.061863444954173986  \\
            0.044529585099426554  0.06069261689767334  \\
            0.045149677720361  0.05957452764242073  \\
            0.04577840538376619  0.05851050775979597  \\
            0.0464158883361278  0.05750220763802609  \\
            0.04706224849841281  0.05655166371739725  \\
            0.047717609489387455  0.05566138159760629  \\
            0.04838209664925955  0.05483444134156197  \\
            0.04905583706365048  0.05407463231333885  \\
            0.04973895958790065  0.05338662779374063  \\
            0.050431594871713586  0.052776213852092024  \\
            0.05113387538414326  0.05225059335833667  \\
            0.05184593543892913  0.05181879568364489  \\
            0.05256791122018422  0.05149223766035323  \\
            0.0532999408084409  0.05128550539160914  \\
            0.05404216420705915  0.051217465514046066  \\
            0.054794723369002866  0.051312880161331995  \\
            0.055557762223988776  0.051604813750670345  \\
            0.05633142670601355  0.05213832457300729  \\
            0.05711586478126432  0.05297631888052494  \\
            0.05791122647641758  0.05420920345177701  \\
            0.05871766390733255  0.05597155610923262  \\
            0.0595353313081437  0.058472574650882715  \\
            0.06036438506075867  0.062055671383971736  \\
            0.061204983724766994  0.06732578934385  \\
            0.062057288067765004  0.07545453543647744  \\
            0.06292146109610344  0.0890368159014503  \\
            0.06379766808606283  0.11512575776217324  \\
            0.06468607661546324  0.18082833236410129  \\
            0.06558685659571432  0.4255045831207309  \\
            0.06650018030431122  0.22621432017362336  \\
            0.06742622241778343  0.12010825075045431  \\
            0.06836516004510239  0.0836525003338234  \\
            0.06931717276155404  0.06549210753938989  \\
            0.07028244264308349  0.05456262095882845  \\
            0.07126115430111749  0.0472058637537167  \\
            0.07225349491787214  0.04187461084095982  \\
            0.0732596542821523  0.03780423380096684  \\
            0.07427982482564914  0.03457400930711551  \\
            0.07531420165974372  0.03193347417329699  \\
            0.07636298261282246  0.02972424938582292  \\
            0.0774263682681127  0.027841277396983992  \\
            0.0785045620020451  0.026212100465166664  \\
            0.07959777002314981  0.02478509518740935  \\
            0.08070620141149504  0.02352245423513152  \\
            0.08183006815867394  0.02239582317542131  \\
            0.08296958520834907  0.021383489821178228  \\
            0.08412497049736119  0.020468515745587026  \\
            0.08529644499741021  0.019637458174421266  \\
            0.08648423275731722  0.018879472562381237  \\
            0.08768856094587431  0.018185667286850664  \\
            0.08890965989529158  0.017548629986145276  \\
            0.09014776314524918  0.016962075341492945  \\
            0.09140310748756232  0.016420588779978956  \\
            0.09267593301146879  0.015919483784697944  \\
            0.09396648314954695  0.015454951700251851  \\
            0.0952750047242729  0.015025521756552567  \\
            0.09660174799522646  0.014640727002361829  \\
            0.09794696670695396  0.01436661830100959  \\
            0.09931091813749796  0.01480577195294551  \\
            0.10069386314760276  0.014548723328629987  \\
            0.10209606623060467  0.013703685421272913  \\
            0.10351779556301763  0.013319171143166697  \\
            0.10495932305582274  0.013023278593086482  \\
            0.10642092440647241  0.012769824931622879  \\
            0.1079028791516184  0.012545670683041044  \\
            0.10940547072057427  0.012345669425648903  \\
            0.11092898648952228  0.012167541703755013  \\
            0.11247371783647517  0.012010355270540691  \\
            0.11403996019700328  0.011873945334591301  \\
            0.1156280131207376  0.011758620542662461  \\
            0.11723818032865989  0.011664955122642906  \\
            0.11887076977119033  0.011593626443233791  \\
            0.12052609368708422  0.011545348190854187  \\
            0.12220446866314884  0.011520991225879167  \\
            0.12390621569479163  0.011521963185001339  \\
            0.12563166024741204  0.011550886708736177  \\
            0.12738113231864784  0.011612689642440993  \\
            0.12915496650148842  0.011716519729542681  \\
            0.13095350204826672  0.011879682164136865  \\
            0.13277708293554297  0.012137148758424116  \\
            0.134626057929891  0.012569102404726782  \\
            0.1365007806546014  0.01340464659813484  \\
            0.13840160965731316  0.015645636785769534  \\
            0.14032890847858728  0.030912953761288563  \\
            0.14228304572143527  0.017369734564910762  \\
            0.14426439512181577  0.01432768243006349  \\
            0.14627333562011302  0.013411247810399877  \\
            0.14831025143361043  0.01301612089760274  \\
            0.1503755321299738  0.012832925529777939  \\
            0.15246957270175737  0.01276142837217443  \\
            0.15459277364194773  0.012759295692762318  \\
            0.15674554102055954  0.012804866542207019  \\
            0.1589282865622978  0.012884561505448654  \\
            0.16114142772530193  0.012987575725102774  \\
            0.16338538778098613  0.013103519953482126  \\
            0.16566059589499144  0.013222141979267096  \\
            0.16796748720926535  0.013335387639851065  \\
            0.17030650292528443  0.013441816179743918  \\
            0.17267809038843557  0.01355174278736454  \\
            0.17508270317357244  0.013690283507832118  \\
            0.1775208011717635  0.013899290140981846  \\
            0.1799928506782477  0.014246902961678368  \\
            0.18249932448161524  0.014861446031819376  \\
            0.18504070195423017  0.016044100348559735  \\
            0.18761746914391206  0.018595165053401683  \\
            0.19023011886689448  0.020337688623433308  \\
            0.19287915080207782  0.017437009435440336  \\
            0.19556507158659492  0.01587213301920167  \\
            0.19828839491270708  0.014945564392270069  \\
            0.20104964162604985  0.014286858655146067  \\
            0.2038493398252463  0.013789624299681008  \\
            0.20668802496290825  0.013403068411600114  \\
            0.2095662399480433  0.013095168514151287  \\
            0.21248453524988822  0.012844434990331555  \\
            0.2154434690031884  0.012636200813800447  \\
            0.21844360711494273  0.012460313040873933  \\
            0.221485523372636  0.012309639230560193  \\
            0.2245697995539774  0.012179104054752586  \\
            0.227697025538168  0.012065064688694992  \\
            0.2308677994187169  0.011964897039224301  \\
            0.2340827276178293  0.011876707872088771  \\
            0.23734242500238667  0.011799117753697868  \\
            0.2406475150015424  0.011731086379743925  \\
            0.243998629725955  0.011671778506294738  \\
            0.24739641008868135  0.011620483608547219  \\
            0.250841505927754  0.011576591707237318  \\
            0.2543345761304649  0.011539606024475794  \\
            0.2578762887593802  0.011509166064781865  \\
            0.2614673211801092  0.011485065317155856  \\
            0.2651083601908538  0.011467259253073606  \\
            0.2688001021537606  0.011455860640865083  \\
            0.27254325312810285  0.011451112586086548  \\
            0.2763385290053171  0.011453323293108077  \\
            0.28018665564591955  0.011462756499275419  \\
            0.28408836901833034  0.011479508075237729  \\
            0.28804441533962966  0.011503436450125356  \\
            0.2920555512182746  0.011534192680781504  \\
            0.29612254379880354  0.011571321027204831  \\
            0.30024617090855493  0.011614360208451774  \\
            0.30442722120643023  0.011662902610467287  \\
            0.3086664943337273  0.011716611164419143  \\
            0.3129648010670752  0.01177521128801175  \\
            0.3173229634734977  0.011838473389388936  \\
            0.32174181506763716  0.011906194509746186  \\
            0.3262222009711669  0.011978182525091165  \\
            0.3307649780744241  0.012054243912736922  \\
            0.335371015200293  0.012134174975669518  \\
            0.3400411932703707  0.012217756128860686  \\
            0.3447764054734464  0.012304748833444661  \\
            0.3495775574363275  0.012394894822079242  \\
            0.3544455673970434  0.01248791744788326  \\
            0.35938136638046275  0.012583525226794668  \\
            0.36438589837635454  0.012681417733744104  \\
            0.36946012051993027  0.012781294362151401  \\
            0.37460500327489926  0.012882866480178171  \\
            0.3798215306190735  0.012985873706638607  \\
            0.38511070023255706  0.013090105170706698  \\
            0.3904735236885561  0.013195426731624965  \\
            0.3959110266468459  0.013301815844031497  \\
            0.4014242490499321  0.013409404686001537  \\
            0.4070142453219438  0.013518524041585359  \\
            0.41268208457029537  0.013629701374944025  \\
            0.4184288507901581  0.013743466013806405  \\
            0.42425564307177777  0.013859755959984534  \\
            0.43016357581067943  0.013977108234307537  \\
            0.4361537789208005  0.014092384904016073  \\
            0.4422273980505899  0.014201219372287988  \\
            0.4483855948021188  0.014298573236704245  \\
            0.45462954695324004  0.014379201893306609  \\
            0.4609604486828433  0.014438255091401874  \\
            0.4673795107992462  0.014472083275494974  \\
            0.47388796097176533  0.014479032640142284  \\
            0.4804870439655131  0.014459890242990834  \\
            0.48717802187946313  0.014417760854998482  \\
            0.4939621743878321  0.014357433163440913  \\
            0.5008407989848211  0.014284518007771321  \\
            0.5078152112327674  0.01420467559037448  \\
            0.5148867450137494  0.014123122398242528  \\
            0.5220567527846975  0.014044453013905745  \\
            0.5293266058360562  0.013972719927674026  \\
            0.5366976945540475  0.01391170183760763  \\
            0.5441714286865891  0.01386533442621606  \\
            0.5517492376129125  0.0138383598059717  \\
            0.5594325706169379  0.01383739234036313  \\
            0.5672228971644544  0.013872902119561433  \\
            0.5751217071841612  0.013963422549616503  \\
            0.5831305113526223  0.01414586019844374  \\
            0.5912508413831878  0.014505855146138247  \\
            0.599484250318941  0.015294077330981376  \\
            0.607832312829723  0.017575374835048372  \\
            0.6162966255132941  0.021644226112433183  \\
            0.6248788072006892  0.016737935370622507  \\
            0.633580499265825  0.015234613947436058  \\
            0.6424033659394193  0.01469849457649636  \\
            0.6513490946272803  0.014488409622082907  \\
            0.6604193962330305  0.014435448213076348  \\
            0.669616005485322  0.0144796875289717  \\
            0.6789406812696108  0.014595653428607355  \\
            0.6883952069645498  0.014769334473169273  \\
            0.6979813907830661  0.014986918252543644  \\
            0.7077010661181888  0.015226101240320703  \\
            0.7175560918936926  0.01545029178588242  \\
            0.7275483529196228  0.015612851272558464  \\
            0.7376797602527733  0.015676946951504237  \\
            0.7479522515621823  0.015637857727819615  \\
            0.758367791499719  0.015523382808109507  \\
            0.7689283720758311  0.015372554426234971  \\
            0.7796360130405233  0.015215804489635148  \\
            0.7904927622696423  0.015069660953765381  \\
            0.8015006961565406  0.014940804341255226  \\
            0.8126619200091945  0.014830934733529786  \\
            0.8239785684528518  0.014739727943246147  \\
            0.8354528058382867  0.014666310501148258  \\
            0.8470868266557405  0.014609924600345797  \\
            0.8588828559546251  0.01457018471336261  \\
            0.8708431497690724  0.014547140584146606  \\
            0.882969995549409  0.014541258109104732  \\
            0.8952657125996397  0.014553373170237837  \\
            0.9077326525210228  0.01458464182833189  \\
            0.9203731996618223  0.014636490850047191  \\
            0.9331897715733238  0.014710558248412203  \\
            0.9461848194722  0.014808599106200613  \\
            0.9593608287093143  0.014932313905628783  \\
            0.9727203192450541  0.015083032298008009  \\
            0.9862658461312822  0.015261158207589897  \\
            1.0  0.015465271299634398  \\
            1.013925407558815  0.015690837789531512  \\
            1.0280447320933093  0.015928714012780888  \\
            1.0423606739764015  0.01616412332865057  \\
            1.0568759711848041  0.016377393261482083  \\
            1.0715933998226712  0.016547682282342307  \\
            1.0865157746525382  0.016659192251736062  \\
            1.1016459496336566  0.0167066350869  \\
            1.116986818467823  0.016696225889167714  \\
            1.1325413151528119  0.016641793730833035  \\
            1.148312414543511  0.01655915922100916  \\
            1.1643031329208766  0.01646200466938067  \\
            1.180516528568805  0.016360211649114418  \\
            1.1969557023590434  0.016259954169824564  \\
            1.2136237983442408  0.016164530871005146  \\
            1.2305240043592616  0.01607528630131465  \\
            1.2476595526308696  0.01599235758821372  \\
            1.2650337203959034  0.015915201614701995  \\
            1.2826498305280605  0.015842939337416297  \\
            1.3005112521734088  0.015774569339754463  \\
            1.3186214013947486  0.015709095128211736  \\
            1.3369837418249464  0.015645596804026947  \\
            1.3556017853293685  0.015583268218572385  \\
            1.3744790926775374  0.015521432023961949  \\
            1.3936192742241424  0.015459541161350957  \\
            1.4130259905995337  0.015397171822222472  \\
            1.4327029534098308  0.015334011290706346  \\
            1.4526539259467808  0.015269843028914978  \\
            1.4728827239075026  0.015204530902384838  \\
            1.4933932161242522  0.015138003493416449  \\
            1.5141893253043521  0.015070239414178779  \\
            1.5352750287804227  0.015001254451215177  \\
            1.5566543592710615  0.014931090423916615  \\
            1.5783314056521174  0.014859806194279157  \\
            1.6003103137387007  0.014787470669806563  \\
            1.6225952870780873  0.014714157530242997  \\
            1.6451905877536623  0.014639941822278865  \\
            1.6681005372000586  0.01456489772593062  \\
            1.691329517029648  0.01448909770235235  \\
            1.7148819698705398  0.01441261271177308  \\
            1.7387624002162507  0.014335513259932101  \\
            1.7629753752872057  0.014257871700001683  \\
            1.787525525904235  0.01417976552726564  \\
            1.812417547374237  0.014101282571812587  \\
            1.8376562003881711  0.01402252902858156  \\
            1.8632463119315603  0.013943642451339108  \\
            1.8891927762076663  0.013864814141393187  \\
            1.9155005555735276  0.013786330326526866  \\
            1.9421746814890257  0.013708651016590708  \\
            1.9692202554791722  0.013632565828244542  \\
            1.996642450109794  0.013559482298231802  \\
            2.0244465099768036  0.013491787859005348  \\
            2.052637752709252  0.013432542394261528  \\
            2.0812215699863383  0.013383297755331761  \\
            2.1102034285685956  0.013342452774447256  \\
            2.139588871343422  0.01330720563042018  \\
            2.1693835183851844  0.01327551036426961  \\
            2.1995930680300746  0.013246240049537275  \\
            2.2302232979659378  0.013218831774931574  \\
            2.2612800663372785  0.013193024346468865  \\
            2.2927693128656492  0.013168717364924698  \\
            2.324697059985648  0.013145897995801454  \\
            2.3570694139967276  0.013124600907441558  \\
            2.3898925662310497  0.013104884420473806  \\
            2.4231727942375993  0.013086815100026242  \\
            2.456916462982791  0.013070457256041232  \\
            2.491130026067789  0.013055866066704508  \\
            2.5258200269627844  0.013043083404198769  \\
            2.5609931002584587  0.013032136407329267  \\
            2.596655972934871  0.013023038025196923  \\
            2.632815465648021  0.01301578943683497  \\
            2.6694784940343212  0.013010383816836465  \\
            2.706652070033241  0.01300681099281548  \\
            2.7443433032283644  0.013005062930511926  \\
            2.7825594022071245  0.013005140111583515  \\
            2.821307675939472  0.013007058424646561  \\
            2.8605955351757424  0.013010857652313182  \\
            2.9004304938639915  0.0130166112895647  \\
            2.9408201705870627  0.013024438879252306  \\
            2.981772290019672  0.013034521252697584  \\
            3.0232946844057773  0.013047119632078528  \\
            3.0653952950565277  0.013062599765167545  \\
            3.1080821738690636  0.01308146167871745  \\
            3.1513634848664784  0.013104374327474222  \\
            3.195247505759212  0.01313221189802446  \\
            3.239742629528197  0.013166087815545721  \\
            3.2848573660300446  0.013207381567123852  \\
            3.330600343624589  0.013257774798085625  \\
            3.3769803108250906  0.013319353675894957  \\
            3.424006137971425  0.01339489607820632  \\
            3.4716868189265613  0.013488527898739718  \\
            3.52003147279668  0.01360706570556348  \\
            3.5690493456752295  0.013762827001672773  \\
            3.6187498124112794  0.013980253670691367  \\
            3.6691423784024932  0.014314544714855082  \\
            3.7202366814130676  0.014918855642682301  \\
            3.7720424934169983  0.01640749891288127  \\
            3.824569722466999  0.022614520074125993  \\
            3.877828414589456  0.016093408263015592  \\
            3.9318287557057694  0.013832929131968274  \\
            3.9865810735804406  0.013160869016041674  \\
            4.042095839796307  0.012915634657198286  \\
            4.0983836717572615  0.01287012200531377  \\
            4.155455334718876  0.012920484493313403  \\
            4.213321743847288  0.013000019326626217  \\
            4.271993966306779  0.013082248166086965  \\
            4.3314832233764  0.013160021105318071  \\
            4.391800892596086  0.013232105212206241  \\
            4.452958509942655  0.013298836283040825  \\
            4.514967772036101  0.013360881563959481  \\
            4.577840538376619  0.013418898707504488  \\
            4.641588833612778  0.013473454113532563  \\
            4.706224849841282  0.013525016751648957  \\
            4.771760948938746  0.013573971287783163  \\
            4.838209664925956  0.013620634073465813  \\
            4.905583706365048  0.013665266655296937  \\
            4.973895958790064  0.013708086828755628  \\
            5.04315948717136  0.013749276794297351  \\
            5.113387538414326  0.013788989404772366  \\
            5.184593543892912  0.013827353317725125  \\
            5.256791122018422  0.01386447748334163  \\
            5.329994080844091  0.013900455853382569  \\
            5.404216420705916  0.013935372585783761  \\
            5.479472336900287  0.013969309151218922  \\
            5.555776222398876  0.014002354838853991  \\
            5.633142670601354  0.014034624683346989  \\
            5.711586478126432  0.014066294404297543  \\
            5.791122647641759  0.014097678298713412  \\
            5.871766390733256  0.014129424208453931  \\
            5.953533130814368  0.01416301518055873  \\
            6.036438506075867  0.014201639244851388  \\
            6.1204983724767  0.014248909775253272  \\
            6.205728806776502  0.014303756679863338  \\
            6.292146109610344  0.014362425613179344  \\
            6.379766808606281  0.01442267175450423  \\
            6.468607661546326  0.014483557906198924  \\
            6.558685659571432  0.014544710414568226  \\
            6.65001803043112  0.014605994952344733  \\
            6.742622241778342  0.014667394291433947  \\
            6.836516004510237  0.01472896220865893  \\
            6.931717276155405  0.014790805614653546  \\
            7.028244264308349  0.014853078043040539  \\
            7.1261154301117475  0.014915981135181305  \\
            7.225349491787214  0.014979764847193313  \\
            7.3259654282152304  0.015044729507289661  \\
            7.427982482564916  0.015119590107324346  \\
            7.531420165974372  0.015214626916201499  \\
            7.636298261282244  0.015312822412605665  \\
            7.742636826811269  0.015414549368935845  \\
            7.850456200204509  0.015520139830169827  \\
            7.959777002314984  0.01562984098324241  \\
            8.070620141149503  0.015743796300361414  \\
            8.183006815867392  0.0158620386894645  \\
            8.29695852083491  0.015984505214625397  \\
            8.412497049736118  0.016111062786806355  \\
            8.529644499741023  0.016241533815455386  \\
            8.648423275731723  0.016375723550428163  \\
            8.768856094587429  0.016513436569985128  \\
            8.89096598952916  0.01665448573446713  \\
            9.014776314524918  0.016798696064334408  \\
            9.14031074875623  0.016945902944738196  \\
            9.267593301146878  0.01709594654004761  \\
            9.396648314954696  0.017248666474044116  \\
            9.527500472427292  0.017403890917491817  \\
            9.660174799522645  0.017561432664705688  \\
            9.794696670695393  0.017721076765769953  \\
            9.931091813749795  0.017882577342625067  \\
            10.069386314760276  0.018045646383635008  \\
            10.209606623060466  0.018209951014909208  \\
            10.351779556301762  0.018375107577880564  \\
            10.495932305582278  0.018540678402168265  \\
            10.642092440647241  0.018706171333028872  \\
            10.79028791516184  0.018871040645985798  \\
            10.940547072057424  0.019034690964093205  \\
            11.092898648952227  0.01919648380030922  \\
            11.24737178364752  0.019355747985120204  \\
            11.403996019700324  0.019511794246720116  \\
            11.56280131207376  0.019663934388704857  \\
            11.72381803286599  0.019811506254367662  \\
            11.887076977119033  0.01995390740165698  \\
            12.052609368708426  0.020090635741558685  \\
            12.22044686631488  0.020221344203069605  \\
            12.390621569479164  0.020345906417187306  \\
            12.563166024741207  0.020464497367364366  \\
            12.738113231864785  0.020577681228907768  \\
            12.91549665014884  0.020686496358824726  \\
            13.095350204826671  0.02079252459577341  \\
            13.277708293554298  0.020897962903809762  \\
            13.462605792989104  0.021005796473896547  \\
            13.650078065460137  0.02112018521934988  \\
            13.840160965731316  0.0212466749787781  \\
            14.032890847858724  0.021390827513866797  \\
            14.228304572143527  0.021555467110682583  \\
            14.426439512181581  0.02174050673772128  \\
            14.627333562011298  0.021944840088736334  \\
            14.831025143361044  0.02216636279158727  \\
            15.037553212997377  0.022401379740867918  \\
            15.246957270175738  0.02264547087417835  \\
            15.459277364194778  0.022894853877455185  \\
            15.67455410205595  0.02314706250213503  \\
            15.89282865622978  0.023400968016660344  \\
            16.114142772530197  0.023656368818537356  \\
            16.338538778098613  0.023913137754226564  \\
            16.566059589499144  0.02417007843358891  \\
            16.79674872092653  0.02442424591855986  \\
            17.030650292528442  0.024671321265223443  \\
            17.26780903884356  0.024906581330481844  \\
            17.508270317357244  0.025125682764145674  \\
            17.75208011717635  0.025324988993138852  \\
            17.999285067824765  0.02550164370748963  \\
            18.249932448161523  0.025653555786797132  \\
            18.504070195423022  0.025779366780877166  \\
            18.761746914391203  0.02587844007426047  \\
            19.02301188668945  0.025950846350784134  \\
            19.287915080207778  0.025997323930237515  \\
            19.556507158659493  0.026019225708262067  \\
            19.828839491270713  0.026018416559222185  \\
            20.10496416260498  0.02599714124696237  \\
            20.384933982524633  0.025957862542887438  \\
            20.66880249629083  0.02590309135071429  \\
            20.956623994804332  0.025835221787588354  \\
            21.24845352498883  0.025756389332532197  \\
            21.544346900318832  0.025668355456271386  \\
            21.84436071149427  0.025572421273535144  \\
            22.148552337263602  0.02546936635276758  \\
            22.45697995539774  0.025359423029151774  \\
            22.7697025538168  0.02524228272740021  \\
            23.086779941871686  0.025117122689720984  \\
            23.408272761782932  0.024982671264416993  \\
            23.734242500238675  0.024837240412990555  \\
            24.06475150015424  0.024678760379949847  \\
            24.399862972595503  0.024504895167542805  \\
            24.73964100886813  0.02431341459854413  \\
            25.084150592775398  0.024102831484955616  \\
            25.433457613046496  0.02387301154499499  \\
            25.787628875938008  0.023625423794679908  \\
            26.14673211801092  0.023362969976522534  \\
            26.510836019085374  0.023089510507082085  \\
            26.88001021537606  0.022809278565222142  \\
            27.25432531281029  0.02252632814167321  \\
            27.633852900531696  0.02224410667011807  \\
            28.018665564591952  0.021965219587485648  \\
            28.40883690183304  0.02169138863297223  \\
            28.804441533962965  0.02142358284902731  \\
            29.205555121827466  0.021162233375151975  \\
            29.612254379880344  0.020907495116403184  \\
            30.024617090855493  0.020659520536246492  \\
            30.442722120643026  0.020418856820593804  \\
            30.86664943337273  0.020187205551622074  \\
            31.29648010670752  0.01996835660785747  \\
            31.732296347349763  0.019765391416297698  \\
            32.174181506763716  0.019575337513790335  \\
            32.622220097116696  0.0193936094616108  \\
            33.07649780744241  0.01921774943775994  \\
            33.5371015200293  0.0190466963165002  \\
            34.00411932703706  0.01887999111008394  \\
            34.47764054734464  0.018717438891143752  \\
            34.95775574363275  0.018558958470875932  \\
            35.44455673970434  0.018404493841738555  \\
            35.938136638046274  0.018253948426609996  \\
            36.43858983763545  0.018107149986361974  \\
            36.94601205199302  0.017963850590812788  \\
            37.46050032748993  0.017823759127957986  \\
            37.98215306190734  0.0176865833991057  \\
            38.511070023255705  0.017552060151229145  \\
            39.04735236885562  0.017419971789448343  \\
            39.591102664684584  0.01729014779919366  \\
            40.14242490499322  0.0171624601798765  \\
            40.701424532194366  0.017036815795870543  \\
            41.26820845702954  0.016913150573839027  \\
            41.84288507901582  0.016791422599667753  \\
            42.42556430717777  0.016671606958849748  \\
            43.01635758106795  0.016553692353412624  \\
            43.61537789208003  0.016437680141608204  \\
            44.22273980505899  0.016323577885107913  \\
            44.838559480211885  0.01621140225978058  \\
            45.462954695323994  0.016101177017619817  \\
            46.09604486828434  0.015992927291845704  \\
            46.73795107992461  0.015886687220991666  \\
            47.38879609717654  0.01578249208310213  \\
            48.048704396551315  0.015680382937516998  \\
            48.71780218794631  0.015580402658822181  \\
            49.396217438783204  0.01548260135131263  \\
            50.08407989848212  0.015387032056028902  \\
            50.78152112327673  0.015293753862871634  \\
            51.48867450137495  0.015202831952210321  \\
            52.205675278469755  0.0151143425165249  \\
            52.93266058360561  0.015028367285965068  \\
            53.66976945540476  0.014945001582183499  \\
            54.4171428686589  0.014864357134209482  \\
            55.17492376129126  0.014786555303211046  \\
            55.94325706169378  0.014711739636370028  \\
            56.72228971644543  0.014640071382141484  \\
            57.51217071841614  0.01457172766499599  \\
            58.313051135262214  0.01450689786877761  \\
            59.12508413831878  0.01444577946125202  \\
            59.94842503189409  0.01438855421334762  \\
            60.7832312829723  0.014335382103735968  \\
            61.629662551329425  0.014286375777114033  \\
            62.48788072006891  0.014241572326468988  \\
            63.35804992658251  0.014200933544001888  \\
            64.2403365939419  0.014164333516404068  \\
            65.13490946272803  0.01413155410566678  \\
            66.04193962330305  0.014102320665759801  \\
            66.96160054853219  0.014076311698748489  \\
            67.89406812696109  0.014053177149990765  \\
            68.839520696455  0.014032564460945316  \\
            69.7981390783066  0.014014129094767538  \\
            70.77010661181889  0.013997543220655731  \\
            71.75560918936925  0.013982499065054532  \\
            72.7548352919623  0.013968715404524972  \\
            73.76797602527735  0.013955927016311914  \\
            74.79522515621821  0.013943897617523108  \\
            75.8367791499719  0.013932398169221316  \\
            76.8928372075831  0.013921234731767946  \\
            77.96360130405233  0.01391021818631089  \\
            79.04927622696424  0.013899171855103028  \\
            80.15006961565405  0.01388794188945656  \\
            81.26619200091946  0.013876378679961637  \\
            82.39785684528515  0.01386434444607872  \\
            83.54528058382867  0.013851714156592662  \\
            84.70868266557407  0.013838375297647615  \\
            85.8882855954625  0.013824216166973113  \\
            87.08431497690724  0.013809140965229292  \\
            88.29699955494092  0.013793058361098575  \\
            89.52657125996396  0.01377588281217709  \\
            90.77326525210229  0.013757545493298485  \\
            92.03731996618221  0.013737975345817813  \\
            93.31897715733238  0.013717113563147105  \\
            94.61848194722002  0.013694908485788327  \\
            95.93608287093141  0.013671317222142123  \\
            97.27203192450543  0.013646301190440796  \\
            98.6265846131282  0.013619832776431987  \\
            100.0  0.013591886688170013  \\
            101.39254075588153  0.01356245634680966  \\
            102.80447320933098  0.013531532117908088  \\
            104.23606739764011  0.013499119608977863  \\
            105.6875971184804  0.013465239062709498  \\
            107.15933998226711  0.01342991622428454  \\
            108.65157746525384  0.013393194532239541  \\
            110.16459496336569  0.013355132583227023  \\
            111.69868184678226  0.013315807885137632  \\
            113.25413151528114  0.013275322080189922  \\
            114.83124145435112  0.013233800123210095  \\
            116.43031329208767  0.013191391763936166  \\
            118.05165285688055  0.013148260590039235  \\
            119.69557023590428  0.013104581047358949  \\
            121.36237983442405  0.013060512962413881  \\
            123.05240043592616  0.01301615933587986  \\
            124.76595526308698  0.012971563470495235  \\
            126.50337203959037  0.012926697946391433  \\
            128.264983052806  0.012881474618964328  \\
            130.05112521734085  0.012835775695093244  \\
            131.86214013947486  0.012789476477909673  \\
            133.69837418249466  0.012742479849756697  \\
            135.5601785329369  0.012694697811805159  \\
            137.4479092677538  0.012646078801774329  \\
            139.3619274224142  0.012596588462383023  \\
            141.30259905995337  0.012546217662194747  \\
            143.2702953409831  0.01249496897015952  \\
            145.26539259467813  0.01244286233071883  \\
            147.28827239075034  0.012389928444993053  \\
            149.33932161242518  0.012336198383048821  \\
            151.4189325304352  0.012281723238615027  \\
            153.52750287804227  0.012226547349226945  \\
            155.66543592710622  0.012170727954019446  \\
            157.8331405652118  0.012114322981338875  \\
            160.03103137387  0.012057392511910302  \\
            162.25952870780873  0.012000002954791656  \\
            164.51905877536623  0.011942230524406725  \\
            166.81005372000593  0.01188415924221973  \\
            169.13295170296487  0.01182590377086767  \\
            171.48819698705393  0.011767691086943607  \\
            173.87624002162505  0.011710444411516249  \\
            176.29753752872057  0.011661187804161597  \\
            178.75255259042356  0.01162335208986476  \\
            181.24175473742378  0.011587409257859334  \\
            183.76562003881705  0.011551732041491816  \\
            186.324631193156  0.011516113194546729  \\
            188.91927762076665  0.011480514793938334  \\
            191.55005555735278  0.01144493033578629  \\
            194.21746814890264  0.011409351430329048  \\
            196.92202554791714  0.011373764115078028  \\
            199.66424501097933  0.011338145069909869  \\
            202.44465099768038  0.011302466167704259  \\
            205.2637752709252  0.011266690676096137  \\
            208.12215699863393  0.011230784766250276  \\
            211.02034285685943  0.011194714434105305  \\
            213.95888713434215  0.011158447243411602  \\
            216.93835183851843  0.011121957649644406  \\
            219.95930680300748  0.011085223745109016  \\
            223.02232979659385  0.01104823092482913  \\
            226.12800663372772  0.011010971162290726  \\
            229.27693128656486  0.010973438135707279  \\
            232.4697059985648  0.01093563567113268  \\
            235.7069413996728  0.010897568440194213  \\
            238.98925662310504  0.01085924890397338  \\
            242.31727942376006  0.010820691545360937  \\
            245.691646298279  0.010781913905338714  \\
            249.11300260677885  0.010742939036365234  \\
            252.58200269627847  0.010703790704680024  \\
            256.09931002584597  0.010664496096243445  \\
            259.6655972934872  0.010625083415004375  \\
            263.281546564802  0.01058558532096835  \\
            266.9478494034321  0.010546034187675166  \\
            270.66520700332416  0.010506463229896288  \\
            274.43433032283656  0.010466909562480732  \\
            278.2559402207126  0.010427409087372882  \\
            282.1307675939471  0.010388000882206518  \\
            286.0595535175742  0.010348722578902155  \\
            290.04304938639916  0.010309614502195908  \\
            294.08201705870636  0.010270716576515983  \\
            298.17722900196736  0.010232069280353483  \\
            302.3294684405776  0.010193715682168784  \\
            306.5395295056527  0.010155696170264  \\
            310.8082173869064  0.010118053843606273  \\
            315.13634848664793  0.010080831201851895  \\
            319.52475057592136  0.010044071984302525  \\
            323.9742629528195  0.010007820955922607  \\
            328.48573660300434  0.009972121903564373  \\
            333.06003436245885  0.009937020728989195  \\
            337.69803108250915  0.009902565011930608  \\
            342.40061379714257  0.009868802588597913  \\
            347.16868189265597  0.0098357834427004  \\
            352.0031472796679  0.009803559959458611  \\
            356.90493456752296  0.009772186659266468  \\
            361.87498124112807  0.0097417217049871  \\
            366.9142378402494  0.009712227028113632  \\
            372.0236681413066  0.00968376972058463  \\
            377.2042493416997  0.00965642191601659  \\
            382.45697224669993  0.00963026286256841  \\
            387.78284145894577  0.00960537969280943  \\
            393.18287557057704  0.009581868183184091  \\
            398.6581073580439  0.009559834839118014  \\
            404.2095839796306  0.00953939775513572  \\
            409.83836717572615  0.00952068796182098  \\
            415.5455334718875  0.009503850955881526  \\
            421.3321743847289  0.009489047131730259  \\
            427.1993966306781  0.009476452769260955  \\
            433.14832233763985  0.00946625980034951  \\
            439.1800892596086  0.009458675472029532  \\
            445.29585099426555  0.00945391981762638  \\
            451.4967772036102  0.009452223177568508  \\
            457.7840538376621  0.009453820505520965  \\
            464.15888336127773  0.009458945490170498  \\
            470.62248498412816  0.00946782083701908  \\
            477.17609489387456  0.00948064842375779  \\
            483.82096649259574  0.009497597452393784  \\
            490.55837063650506  0.009518792072247626  \\
            497.38959587900627  0.009544302415894924  \\
            504.3159487171359  0.009574137168443676  \\
            511.3387538414326  0.009608241833997928  \\
            518.4593543892913  0.009646502448046653  \\
            525.6791122018425  0.009688753968058994  \\
            532.9994080844087  0.009734791773221  \\
            540.4216420705915  0.009784385513597496  \\
            547.9472336900287  0.00983729213197785  \\
            555.5776222398878  0.009893267056956917  \\
            563.3142670601358  0.009952073593827106  \\
            571.1586478126429  0.010013489294726393  \\
            579.1122647641758  0.010077310413696545  \\
            587.1766390733255  0.010143354340810536  \\
            595.353313081437  0.010211460717253162  \\
            603.643850607587  0.010281492029876556  \\
            612.0498372476696  0.010353333949454846  \\
            620.57288067765  0.010426895619475258  \\
            629.2146109610344  0.010502110152386685  \\
            637.9766808606282  0.010578936421509007  \\
            646.8607661546328  0.010657360318714294  \\
            655.8685659571429  0.010737396795532693  \\
            665.0018030431119  0.010819087890583138  \\
            674.2622241778342  0.010902496865192988  \\
            683.6516004510239  0.010987690724432154  \\
            693.1717276155407  0.011074715237974719  \\
            702.8244264308346  0.011163567719037624  \\
            712.6115430111745  0.01125418645672927  \\
            722.5349491787214  0.01134646165392099  \\
            732.596542821523  0.011440262126975546  \\
            742.7982482564918  0.011535458215118984  \\
            753.1420165974375  0.011631936906976502  \\
            763.6298261282242  0.011729606499842938  \\
            774.263682681127  0.011828395369009712  \\
            785.045620020451  0.01192824958867232  \\
            795.9777002314986  0.012029129001513279  \\
            807.0620141149508  0.012131004125909022  \\
            818.300681586739  0.012233854309655002  \\
            829.6958520834906  0.012337665274166191  \\
            841.2497049736119  0.01244242769108804  \\
            852.9644499741025  0.012548136829024342  \\
            864.8423275731726  0.012654791078371414  \\
            876.8856094587427  0.012762391731311546  \\
            889.0965989529158  0.012870942053689785  \\
            901.4776314524918  0.012980447957793928  \\
            914.0310748756232  0.013090916472598113  \\
            926.7593301146883  0.013202356511227142  \\
            939.6648314954691  0.013314777826566445  \\
            952.750047242729  0.01342819217243311  \\
            966.0174799522646  0.013542611591012003  \\
            979.4696670695396  0.01365804943318843  \\
            993.10918137498  0.013774520253100778  \\
            1006.9386314760271  0.013892038900725216  \\
            1020.9606623060465  0.014010621507492733  \\
            1035.1779556301763  0.014130284792775973  \\
            1049.5932305582278  0.014251045921769259  \\
            1064.2092440647245  0.014372923399618992  \\
            1079.0287915161837  0.014495935625212734  \\
            1094.0547072057425  0.014620102168232795  \\
            1109.2898648952228  0.014745442993856429  \\
            1124.737178364752  0.014871978717006462  \\
            1140.399601970033  0.014999730302917957  \\
            1156.2801312073755  0.01512871976588503  \\
            1172.3818032865986  0.015258969146285975  \\
            1188.7076977119034  0.015390501340912957  \\
            1205.2609368708427  0.015523339567093716  \\
            1222.0446866314887  0.01565750758024703  \\
            1239.0621569479156  0.015793029793438506  \\
            1256.3166024741201  0.015929931293575166  \\
            1273.8113231864784  0.016068236920844164  \\
            1291.549665014884  0.016207972814271675  \\
            1309.5350204826677  0.01634916525293613  \\
            1327.770829355429  0.016491840605043342  \\
            1346.2605792989098  0.016636026460103294  \\
            1365.0078065460139  0.016781750357471908  \\
            1384.0160965731316  0.01692904053780452  \\
            1403.2890847858732  0.017077925650848435  \\
            1422.8304572143534  0.017228434759253803  \\
            1442.6439512181573  0.01738059724705588  \\
            1462.73335620113  0.017534443195695124  \\
            1483.1025143361044  0.017690003254573462  \\
            1503.7553212997384  0.017847308302267082  \\
            1524.6957270175747  0.01800638923515978  \\
            1545.9277364194768  0.018167278307061697  \\
            1567.455410205595  0.018330007892917725  \\
            1589.2828656229779  0.018494610606419954  \\
            1611.41427725302  0.018661119583488  \\
            1633.853877809862  0.018829568405585178  \\
            1656.6059589499134  0.018999991529319884  \\
            1679.674872092653  0.019172422927976673  \\
            1703.0650292528444  0.01934689858661429  \\
            1726.780903884356  0.019523453054704785  \\
            1750.827031735725  0.019702123242854933  \\
            1775.2080117176342  0.01988294473004709  \\
            1799.9285067824765  0.020065954755532012  \\
            1824.9932448161524  0.020251191128249083  \\
            1850.4070195423021  0.020438690943733344  \\
            1876.1746914391215  0.02062849335335724  \\
            1902.3011886689437  0.02082063689224985  \\
            1928.7915080207777  0.02101516094448398  \\
            1955.650715865949  0.021212105094867918  \\
            1982.8839491270714  0.021411510234974764  \\
            2010.496416260499  0.021613416581636482  \\
            2038.4933982524622  0.021817865444090825  \\
            2066.8802496290823  0.02202489959840786  \\
            2095.662399480433  0.022234560475470372  \\
            2124.8453524988827  0.022446891322176532  \\
            2154.4346900318847  0.022661935923370305  \\
            2184.4360711494264  0.022879737504665303  \\
            2214.855233726359  0.023100340788036303  \\
            2245.697995539774  0.02332379123440452  \\
            2276.97025538168  0.023550133993944795  \\
            2308.6779941871696  0.023779415597490382  \\
            2340.827276178292  0.024011682076831173  \\
            2373.424250023866  0.024246981540010832  \\
            2406.4751500154243  0.024485361273913826  \\
            2439.98629725955  0.02472687016403574  \\
            2473.9641008868143  0.02497155699020152  \\
            2508.4150592775413  0.025219471280855825  \\
            2543.345761304648  0.02547066377898624  \\
            2578.7628875938008  0.025725184509531533  \\
            2614.6732118010923  0.025983085447962285  \\
            2651.083601908539  0.02624441914047852  \\
            2688.0010215376074  0.026509237661743634  \\
            2725.432531281028  0.02677759456123257  \\
            2763.3852900531697  0.02704954434436734  \\
            2801.866556459195  0.027325141388125352  \\
            2840.883690183304  0.027604441009796754  \\
            2880.444153396298  0.02788749955911642  \\
            2920.555512182745  0.028174373747952723  \\
            2961.225437988034  0.028465121529798153  \\
            3002.461709085549  0.028759799664487763  \\
            3044.2722120643025  0.02905846931638112  \\
            3086.6649433372745  0.029361188531442862  \\
            3129.6480106707504  0.029668018315507562  \\
            3173.229634734976  0.029979019781268774  \\
            3217.4181506763716  0.0302942550486345  \\
            3262.2220097116697  0.030613786164924328  \\
            3307.6497807442424  0.030937678632855653  \\
            3353.7101520029287  0.03126599465982546  \\
            3400.411932703706  0.03159880031349616  \\
            3447.764054734464  0.03193616121762126  \\
            3495.775574363275  0.03227814525840171  \\
            3544.4556739704353  0.032624818866520494  \\
            3593.813663804626  0.03297625201273728  \\
            3643.8589837635445  0.03333251250825745  \\
            3694.6012051993025  0.03369367226701855  \\
            3746.050032748993  0.034059801286334304  \\
            3798.215306190736  0.03443097267415004  \\
            3851.107002325569  0.03480725952826867  \\
            3904.73523688556  0.03518873558779906  \\
            3959.1102664684586  0.035575475228887384  \\
            4014.242490499322  0.035967556193612374  \\
            4070.1424532194387  0.03636505407860875  \\
            4126.820845702951  0.03676804754528409  \\
            4184.2885079015805  0.03717661456931862  \\
            4242.556430717777  0.03759083680504936  \\
            4301.635758106795  0.038010793824442765  \\
            4361.537789208006  0.038436568971819  \\
            4422.273980505902  0.03886824564088623  \\
            4483.855948021186  0.03930590699097202  \\
            4546.2954695324  0.03974964010315613  \\
            4609.604486828433  0.04019952983647681  \\
            4673.795107992463  0.040655664847426894  \\
            4738.8796097176555  0.04111813469570562  \\
            4804.870439655129  0.04158702790711009  \\
            4871.780218794631  0.04206243825527703  \\
            4939.621743878321  0.042544455941386436  \\
            5008.407989848212  0.043033174432550766  \\
            5078.152112327676  0.0435286915108635  \\
            5148.867450137493  0.04403110027134412  \\
            5220.567527846975  0.0445405016131694  \\
            5293.266058360561  0.04505699002885072  \\
            5366.976945540476  0.04558066958168443  \\
            5441.714286865893  0.04611164013856357  \\
            5517.492376129123  0.04665000579976077  \\
            5594.325706169378  0.047195868690380956  \\
            5672.228971644544  0.047749336162030004  \\
            5751.217071841614  0.04831051436280015  \\
            5831.305113526224  0.04887951169020799  \\
            5912.508413831875  0.04945643916395888  \\
            5994.8425031894085  0.050041407653274916  \\
            6078.32312829723  0.05063453029173672  \\
            6162.966255132943  0.05123592129046487  \\
            6248.788072006894  0.05184569670241028  \\
            6335.804992658248  0.052463973776272765  \\
            6424.033659394191  0.053090872632417865  \\
            6513.490946272803  0.0537265142932384  \\
            6604.193962330305  0.054371017364186404  \\
            6696.160054853222  0.055024510937382934  \\
            6789.406812696106  0.055687118469613425  \\
            6883.9520696454965  0.05635896699875581  \\
            6979.81390783066  0.05704018680730618  \\
            7077.010661181889  0.05773090722847749  \\
            7175.560918936929  0.058431262266990525  \\
            7275.483529196225  0.05914138508624378  \\
            7376.79760252773  0.059861413858717974  \\
            7479.522515621821  0.06059148476425598  \\
            7583.677914997191  0.06133173886443303  \\
            7689.283720758313  0.0620823176242359  \\
            7796.360130405237  0.06284336288506512  \\
            7904.92762269642  0.0636150242807026  \\
            8015.006961565405  0.06439744634643477  \\
            8126.6192000919455  0.06519078059418709  \\
            8239.78568452852  0.06599517645027156  \\
            8354.528058382872  0.06681078998091572  \\
            8470.868266557402  0.06763777632453785  \\
            8588.82855954625  0.06847629277615999  \\
            8708.431497690724  0.06932649853410812  \\
            8829.699955494092  0.07018855793318174  \\
            8952.6571259964  0.0710626350368621  \\
            9077.326525210223  0.07194889417814947  \\
            9203.73199661822  0.07284750572553664  \\
            9331.89771573324  0.07375864230315285  \\
            9461.848194722003  0.07468247440367937  \\
            9593.608287093148  0.07561917924869523  \\
            9727.203192450537  0.07656893509263372  \\
            9862.65846131282  0.07753192272545889  \\
            10000.0  0.07850832390921145  \\
        }
        ;
    \addlegendentry {our meth. (n=9)}
\end{axis}
\end{tikzpicture}


==> PlotSources/variantErrors/variants-1.0-_3,_5,_7,_9_.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.006606934480075957}, xmax={15135.612484362071}, xtick={{0.01,0.1,1.0,10.0,100.0,1000.0,10000.0}}, xticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.0074538330418015}, ymax={1.9353202477402012}, ytick={{0.01,0.03162277660168379,0.1,0.31622776601683794,1.0}}, yticklabels={{$10^{-2.0}$,$10^{-1.5}$,$10^{-1.0}$,$10^{-0.5}$,$10^{0.0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={d6b48791-a4b0-44d5-8836-39644d5e82f6}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  1.1739916004647934  \\
            0.010139254075588154  1.163815042847908  \\
            0.010280447320933092  1.1537576919399357  \\
            0.010423606739764018  1.143817861071469  \\
            0.01056875971184804  1.133993882796318  \\
            0.010715933998226712  1.1242841124545095  \\
            0.010865157746525383  1.1146869248709612  \\
            0.011016459496336563  1.1052007160159518  \\
            0.01116986818467823  1.0958238994985718  \\
            0.011325413151528114  1.0865549095866653  \\
            0.011483124145435111  1.0773921977085035  \\
            0.011643031329208768  1.0683342325516747  \\
            0.011805165285688049  1.059379501318398  \\
            0.011969557023590434  1.0505265066541587  \\
            0.012136237983442412  1.0417737670059235  \\
            0.012305240043592616  1.0331198187045794  \\
            0.012476595526308698  1.0245632069337363  \\
            0.012650337203959031  1.0161024976959367  \\
            0.012826498305280605  1.0077362668245846  \\
            0.013005112521734093  0.9994631035313801  \\
            0.013186214013947485  0.9912816088139025  \\
            0.013369837418249465  0.9831903984686416  \\
            0.013556017853293682  0.9751880971426663  \\
            0.013744790926775373  0.9672733400144548  \\
            0.013936192742241428  0.9594447726741766  \\
            0.014130259905995337  0.9517010527899441  \\
            0.014327029534098309  0.9440408441764602  \\
            0.014526539259467805  0.9364628199681299  \\
            0.014728827239075025  0.9289656617472863  \\
            0.014933932161242525  0.9215480592838734  \\
            0.01514189325304352  0.9142087077784904  \\
            0.015352750287804227  0.9069463108417622  \\
            0.01556654359271062  0.899759576929098  \\
            0.015783314056521173  0.8926472202191832  \\
            0.01600310313738701  0.8856079617913526  \\
            0.016225952870780873  0.878640524584321  \\
            0.016451905877536626  0.8717436383950922  \\
            0.016681005372000592  0.8649160367473318  \\
            0.01691329517029648  0.8581564564548294  \\
            0.017148819698705402  0.8514636360098656  \\
            0.017387624002162504  0.8448363187109207  \\
            0.017629753752872058  0.8382732500365299  \\
            0.017875255259042353  0.8317731784292128  \\
            0.018124175473742368  0.8253348530217977  \\
            0.018376562003881713  0.8189570251852715  \\
            0.018632463119315597  0.8126384482188552  \\
            0.01889192776207666  0.8063778758331251  \\
            0.01915500555573528  0.800174065645133  \\
            0.019421746814890256  0.7940257719156156  \\
            0.019692202554791725  0.787931754871162  \\
            0.019966424501097934  0.7818907704451321  \\
            0.020244465099768037  0.7759015806983984  \\
            0.02052637752709252  0.7699629442529509  \\
            0.02081221569986338  0.7640736247146116  \\
            0.021102034285685956  0.7582323821362488  \\
            0.021395888713434227  0.752437983098222  \\
            0.021693835183851845  0.7466891915815503  \\
            0.021995930680300747  0.7409847762005688  \\
            0.022302232979659373  0.7353235037281362  \\
            0.022612800663372783  0.7297041489397984  \\
            0.022927693128656498  0.7241254843151135  \\
            0.02324697059985648  0.7185862916165309  \\
            0.023570694139967277  0.7130853494595306  \\
            0.02389892566231049  0.7076214471288027  \\
            0.024231727942375995  0.7021933786642516  \\
            0.024569164629827913  0.6967999400247107  \\
            0.024911300260677883  0.6914399412568862  \\
            0.025258200269627846  0.6861121954588185  \\
            0.02560993100258458  0.6808155265975102  \\
            0.02596655972934871  0.6755487692413685  \\
            0.026328154656480213  0.6703107696905489  \\
            0.02669478494034321  0.6651003891936742  \\
            0.027066520700332414  0.659916500043928  \\
            0.027443433032283655  0.6547579926953992  \\
            0.027825594022071243  0.6496237745044855  \\
            0.02821307675939472  0.6445127729166842  \\
            0.02860595535175742  0.639423936618451  \\
            0.029004304938639917  0.6343562351201619  \\
            0.029408201705870638  0.629308664614067  \\
            0.029817722900196717  0.6242802459285144  \\
            0.03023294684405778  0.6192700315834485  \\
            0.030653952950565267  0.6142771006257257  \\
            0.031080821738690638  0.6093005680899611  \\
            0.03151363484866479  0.6043395832498317  \\
            0.03195247505759212  0.5993933299462364  \\
            0.03239742629528197  0.5944610317130647  \\
            0.03284857366030044  0.5895419544180115  \\
            0.03330600343624589  0.5846354043046004  \\
            0.033769803108250916  0.5797407333700838  \\
            0.03424006137971424  0.5748573401507503  \\
            0.034716868189265615  0.5699846716639144  \\
            0.03520031472796679  0.5651222234749236  \\
            0.0356904934567523  0.5602695435618567  \\
            0.0361874981241128  0.5554262332553813  \\
            0.03669142378402492  0.5505919463723525  \\
            0.03720236681413068  0.5457663936242617  \\
            0.037720424934169994  0.5409493400290859  \\
            0.03824569722466999  0.5361406095687526  \\
            0.03877828414589457  0.5313400811326201  \\
            0.039318287557057685  0.5265476964926254  \\
            0.039865810735804405  0.5217634494645904  \\
            0.04042095839796308  0.5169873958157907  \\
            0.040983836717572615  0.5122196493855483  \\
            0.04155455334718875  0.5074603819009693  \\
            0.04213321743847287  0.5027098198058675  \\
            0.04271993966306779  0.49796825278773704  \\
            0.043314832233764006  0.49323602001576605  \\
            0.04391800892596086  0.4885135225378427  \\
            0.044529585099426554  0.4838012131508497  \\
            0.045149677720361  0.47909959799402574  \\
            0.04577840538376619  0.4744092388144357  \\
            0.0464158883361278  0.46973075090833294  \\
            0.04706224849841281  0.4650647994248791  \\
            0.047717609489387455  0.4604121037466357  \\
            0.04838209664925955  0.45577343167295237  \\
            0.04905583706365048  0.45114960446632485  \\
            0.04973895958790065  0.44654149570179563  \\
            0.050431594871713586  0.4419500303919278  \\
            0.05113387538414326  0.4373761859349875  \\
            0.05184593543892913  0.432820996625564  \\
            0.05256791122018422  0.42828555419303277  \\
            0.0532999408084409  0.42377100850094107  \\
            0.05404216420705915  0.4192785764421537  \\
            0.054794723369002866  0.4148095419424342  \\
            0.055557762223988776  0.4103652653219334  \\
            0.05633142670601355  0.40594718590920753  \\
            0.05711586478126432  0.4015568390942154  \\
            0.05791122647641758  0.39719585787997497  \\
            0.05871766390733255  0.3928659912135225  \\
            0.0595353313081437  0.38856911879492273  \\
            0.06036438506075867  0.38430726862235487  \\
            0.061204983724766994  0.3800826342091433  \\
            0.062057288067765004  0.37589761571168845  \\
            0.06292146109610344  0.3717548324799197  \\
            0.06379766808606283  0.36765717742556736  \\
            0.06468607661546324  0.36360785483444996  \\
            0.06558685659571432  0.359610439150384  \\
            0.06650018030431122  0.3556689471672657  \\
            0.06742622241778343  0.3517879182662753  \\
            0.06836516004510239  0.3479725232276411  \\
            0.06931717276155404  0.34422869267178824  \\
            0.07028244264308349  0.3405632922469253  \\
            0.07126115430111749  0.3369843181973601  \\
            0.07225349491787214  0.3335011799116051  \\
            0.0732596542821523  0.3301250434479246  \\
            0.07427982482564914  0.3268692932148885  \\
            0.07531420165974372  0.3237501450621928  \\
            0.07636298261282246  0.32078747033608657  \\
            0.0774263682681127  0.31800593693089885  \\
            0.0785045620020451  0.31543659860072404  \\
            0.07959777002314981  0.313119171201439  \\
            0.08070620141149504  0.31110537676674044  \\
            0.08183006815867394  0.3094639782377558  \\
            0.08296958520834907  0.30828860414040865  \\
            0.08412497049736119  0.30771040496125396  \\
            0.08529644499741021  0.3079193595757633  \\
            0.08648423275731722  0.3092020213368061  \\
            0.08768856094587431  0.31201219520039325  \\
            0.08890965989529158  0.31711096744574624  \\
            0.09014776314524918  0.32585265019823517  \\
            0.09140310748756232  0.34068255921397395  \\
            0.09267593301146879  0.36439866577498076  \\
            0.09396648314954695  0.3803974034261509  \\
            0.0952750047242729  0.33843203959788304  \\
            0.09660174799522646  0.29678562435171285  \\
            0.09794696670695396  0.27846953461074625  \\
            0.09931091813749796  0.27602932498633387  \\
            0.10069386314760276  0.366985938305669  \\
            0.10209606623060467  0.32279190875826547  \\
            0.10351779556301763  0.24718743718808228  \\
            0.10495932305582274  0.22574773547995014  \\
            0.10642092440647241  0.21418606091048673  \\
            0.1079028791516184  0.20593215847027121  \\
            0.10940547072057427  0.19941130392180179  \\
            0.11092898648952228  0.19397947552557115  \\
            0.11247371783647517  0.18931259599963285  \\
            0.11403996019700328  0.1852361601076221  \\
            0.1156280131207376  0.18166292366777778  \\
            0.11723818032865989  0.1785705345514316  \\
            0.11887076977119033  0.1760028135499727  \\
            0.12052609368708422  0.17409851978701288  \\
            0.12220446866314884  0.1731778454310541  \\
            0.12390621569479163  0.17400087033544348  \\
            0.12563166024741204  0.17871254135247763  \\
            0.12738113231864784  0.19581434402772657  \\
            0.12915496650148842  0.25631481549634627  \\
            0.13095350204826672  0.1958967611768889  \\
            0.13277708293554297  0.16978926904368083  \\
            0.134626057929891  0.1594153343621452  \\
            0.1365007806546014  0.15381619218699302  \\
            0.13840160965731316  0.15045722678546028  \\
            0.14032890847858728  0.14847295772549632  \\
            0.14228304572143527  0.14752043270926335  \\
            0.14426439512181577  0.14745799953829927  \\
            0.14627333562011302  0.14820719237221175  \\
            0.14831025143361043  0.14969959817182596  \\
            0.1503755321299738  0.1518035932403833  \\
            0.15246957270175737  0.15411304695311806  \\
            0.15459277364194773  0.15558065925793926  \\
            0.15674554102055954  0.15452543398685395  \\
            0.1589282865622978  0.15008606594742446  \\
            0.16114142772530193  0.14359961021431691  \\
            0.16338538778098613  0.13709463108245393  \\
            0.16566059589499144  0.13160345693106418  \\
            0.16796748720926535  0.12728237939237538  \\
            0.17030650292528443  0.12396533144531371  \\
            0.17267809038843557  0.12144003188738561  \\
            0.17508270317357244  0.11952652692596352  \\
            0.1775208011717635  0.11808549657630747  \\
            0.1799928506782477  0.11700994523133357  \\
            0.18249932448161524  0.11621640203883252  \\
            0.18504070195423017  0.11563896784186183  \\
            0.18761746914391206  0.11522571725626914  \\
            0.19023011886689448  0.11493631816262026  \\
            0.19287915080207782  0.11474006731738748  \\
            0.19556507158659492  0.11461405521653056  \\
            0.19828839491270708  0.11454145822001757  \\
            0.20104964162604985  0.11451005372905579  \\
            0.2038493398252463  0.11451099879737252  \\
            0.20668802496290825  0.11453786824898644  \\
            0.2095662399480433  0.11458593514113331  \\
            0.21248453524988822  0.11465162582279605  \\
            0.2154434690031884  0.1147321344467842  \\
            0.21844360711494273  0.11482512719565119  \\
            0.221485523372636  0.11492854281976159  \\
            0.2245697995539774  0.11504044123325766  \\
            0.227697025538168  0.11515890569828917  \\
            0.2308677994187169  0.1152819749661822  \\
            0.2340827276178293  0.11540761020111057  \\
            0.23734242500238667  0.11553367975052012  \\
            0.2406475150015424  0.11565796818069227  \\
            0.243998629725955  0.11577820251798024  \\
            0.24739641008868135  0.11589209115690938  \\
            0.250841505927754  0.11599737770903798  \\
            0.2543345761304649  0.1160918979372779  \\
            0.2578762887593802  0.11617364783058404  \\
            0.2614673211801092  0.11624084508107609  \\
            0.2651083601908538  0.11629199199774613  \\
            0.2688001021537606  0.11632592714778625  \\
            0.27254325312810285  0.11634187124512314  \\
            0.2763385290053171  0.11633945261187031  \\
            0.28018665564591955  0.11631872164930221  \\
            0.28408836901833034  0.11628014992612123  \\
            0.28804441533962966  0.11622460990700408  \\
            0.2920555512182746  0.11615334009732722  \\
            0.29612254379880354  0.11606789786792202  \\
            0.30024617090855493  0.11597010284736295  \\
            0.30442722120643023  0.11586196520414808  \\
            0.3086664943337273  0.11574562329107092  \\
            0.3129648010670752  0.11562327788833009  \\
            0.3173229634734977  0.11549714676814218  \\
            0.32174181506763716  0.11536942939995776  \\
            0.3262222009711669  0.11524230623716902  \\
            0.3307649780744241  0.1151179489345947  \\
            0.335371015200293  0.11499855493021409  \\
            0.3400411932703707  0.11488639821471991  \\
            0.3447764054734464  0.1147838802511717  \\
            0.3495775574363275  0.11469359901241856  \\
            0.3544455673970434  0.11461842702857059  \\
            0.35938136638046275  0.11456159860526745  \\
            0.36438589837635454  0.11452683572546463  \\
            0.36946012051993027  0.11451849850052884  \\
            0.37460500327489926  0.11454180701322432  \\
            0.3798215306190735  0.11460314140864805  \\
            0.38511070023255706  0.11471050107112672  \\
            0.3904735236885561  0.11487416101848036  \\
            0.3959110266468459  0.11510770973544666  \\
            0.4014242490499321  0.11542966333124302  \\
            0.4070142453219438  0.11586612196814843  \\
            0.41268208457029537  0.11645529727507078  \\
            0.4184288507901581  0.11725557480503934  \\
            0.42425564307177777  0.11836093896242364  \\
            0.43016357581067943  0.11993255397983824  \\
            0.4361537789208005  0.1222701765158265  \\
            0.4422273980505899  0.12599416103997024  \\
            0.4483855948021188  0.13258221118142038  \\
            0.45462954695324004  0.14609453320867452  \\
            0.4609604486828433  0.17123116420102963  \\
            0.4673795107992462  0.1549023838218233  \\
            0.47388796097176533  0.13061865878694717  \\
            0.4804870439655131  0.11977582364276333  \\
            0.48717802187946313  0.11413761832597884  \\
            0.4939621743878321  0.11072670899566059  \\
            0.5008407989848211  0.10844122543903431  \\
            0.5078152112327674  0.10679778242875952  \\
            0.5148867450137494  0.10555490326220188  \\
            0.5220567527846975  0.10458072366728392  \\
            0.5293266058360562  0.1037997326574713  \\
            0.5366976945540475  0.10316953911539513  \\
            0.5441714286865891  0.10267027154932733  \\
            0.5517492376129125  0.10229648109111893  \\
            0.5594325706169379  0.1020409216575802  \\
            0.5672228971644544  0.10187552728008539  \\
            0.5751217071841612  0.1017585993880605  \\
            0.5831305113526223  0.1016567864985429  \\
            0.5912508413831878  0.10155111407688626  \\
            0.599484250318941  0.10143233833640505  \\
            0.607832312829723  0.10129629262635245  \\
            0.6162966255132941  0.1011412725395795  \\
            0.6248788072006892  0.10096675427804294  \\
            0.633580499265825  0.1007727664760405  \\
            0.6424033659394193  0.10055959345703094  \\
            0.6513490946272803  0.10032762867296152  \\
            0.6604193962330305  0.10007731094353514  \\
            0.669616005485322  0.0998090836145269  \\
            0.6789406812696108  0.09952338121418051  \\
            0.6883952069645498  0.09922063657053885  \\
            0.6979813907830661  0.0989012811243491  \\
            0.7077010661181888  0.09856574887344678  \\
            0.7175560918936926  0.09821448604871329  \\
            0.7275483529196228  0.09784796315805194  \\
            0.7376797602527733  0.09746669033867948  \\
            0.7479522515621823  0.09707122659673402  \\
            0.758367791499719  0.09666218819276359  \\
            0.7689283720758311  0.09624028425418796  \\
            0.7796360130405233  0.09580631895890843  \\
            0.7904927622696423  0.09536121145743859  \\
            0.8015006961565406  0.09490601573199259  \\
            0.8126619200091945  0.09444194409583807  \\
            0.8239785684528518  0.0939703304490942  \\
            0.8354528058382867  0.09349264692441153  \\
            0.8470868266557405  0.0930104340368004  \\
            0.8588828559546251  0.09252522204660749  \\
            0.8708431497690724  0.09203845441976218  \\
            0.882969995549409  0.09155140401379436  \\
            0.8952657125996397  0.09106512950825148  \\
            0.9077326525210228  0.09058049796126286  \\
            0.9203731996618223  0.09009823037566683  \\
            0.9331897715733238  0.08961897911388114  \\
            0.9461848194722  0.08914339864815948  \\
            0.9593608287093143  0.08867220404097277  \\
            0.9727203192450541  0.08820621844414137  \\
            0.9862658461312822  0.08774638904882326  \\
            1.0  0.0872938113588094  \\
            1.013925407558815  0.08684973046625602  \\
            1.0280447320933093  0.08641558555115281  \\
            1.0423606739764015  0.08599297703773448  \\
            1.0568759711848041  0.08558371836801151  \\
            1.0715933998226712  0.08518982545314915  \\
            1.0865157746525382  0.08481354597725585  \\
            1.1016459496336566  0.08445734513674022  \\
            1.116986818467823  0.08412394695918518  \\
            1.1325413151528119  0.08381632112901069  \\
            1.148312414543511  0.08353769707940217  \\
            1.1643031329208766  0.08329160860656976  \\
            1.180516528568805  0.08308190624434697  \\
            1.1969557023590434  0.08291286369658366  \\
            1.2136237983442408  0.08278925196818228  \\
            1.2305240043592616  0.08271649019784402  \\
            1.2476595526308696  0.08270086058101014  \\
            1.2650337203959034  0.08274973195521218  \\
            1.2826498305280605  0.0828718770068687  \\
            1.3005112521734088  0.08307789908298904  \\
            1.3186214013947486  0.08338075016155203  \\
            1.3369837418249464  0.08379645423814501  \\
            1.3556017853293685  0.08434504724294646  \\
            1.3744790926775374  0.08505188070994704  \\
            1.3936192742241424  0.0859494677775737  \\
            1.4130259905995337  0.08708007003827647  \\
            1.4327029534098308  0.0884993494007532  \\
            1.4526539259467808  0.09028176811858576  \\
            1.4728827239075026  0.09252834355162919  \\
            1.4933932161242522  0.09537836784743954  \\
            1.5141893253043521  0.09902696030313489  \\
            1.5352750287804227  0.10374599914096556  \\
            1.5566543592710615  0.10987919000000332  \\
            1.5783314056521174  0.11777967454670461  \\
            1.6003103137387007  0.12755739875913036  \\
            1.6225952870780873  0.13837974232220374  \\
            1.6451905877536623  0.1481273780059788  \\
            1.6681005372000586  0.1557981208755356  \\
            1.691329517029648  0.1611384872640538  \\
            1.7148819698705398  0.1553758696846353  \\
            1.7387624002162507  0.14160324662626583  \\
            1.7629753752872057  0.1303976398231288  \\
            1.787525525904235  0.12267246919604384  \\
            1.812417547374237  0.11728672234258124  \\
            1.8376562003881711  0.11340962049150119  \\
            1.8632463119315603  0.11054107993697675  \\
            1.8891927762076663  0.10837556736733471  \\
            1.9155005555735276  0.10671805640844038  \\
            1.9421746814890257  0.10543862306123988  \\
            1.9692202554791722  0.10444738179621874  \\
            1.996642450109794  0.10368014476592305  \\
            2.0244465099768036  0.10308977144607256  \\
            2.052637752709252  0.10264087836607835  \\
            2.0812215699863383  0.10230629552787807  \\
            2.1102034285685956  0.10206487398416204  \\
            2.139588871343422  0.10189982266529249  \\
            2.1693835183851844  0.10179768820313077  \\
            2.1995930680300746  0.10174750993054696  \\
            2.2302232979659378  0.1017403076940614  \\
            2.2612800663372785  0.10176862555855389  \\
            2.2927693128656492  0.10182622484207  \\
            2.324697059985648  0.10190785878846209  \\
            2.3570694139967276  0.1020090589499018  \\
            2.3898925662310497  0.10212603588778871  \\
            2.4231727942375993  0.10225551840278564  \\
            2.456916462982791  0.10239468713843414  \\
            2.491130026067789  0.10254109413597853  \\
            2.5258200269627844  0.1026926288494154  \\
            2.5609931002584587  0.10284741216121965  \\
            2.596655972934871  0.10300381861005477  \\
            2.632815465648021  0.10316041938646861  \\
            2.6694784940343212  0.10331595187965084  \\
            2.706652070033241  0.10346930667882974  \\
            2.7443433032283644  0.10361947979504402  \\
            2.7825594022071245  0.10376562635579549  \\
            2.821307675939472  0.10390696335896335  \\
            2.8605955351757424  0.10404280796961911  \\
            2.9004304938639915  0.10417257337060123  \\
            2.9408201705870627  0.10429573541327572  \\
            2.981772290019672  0.10441187541472477  \\
            3.0232946844057773  0.10452058455254934  \\
            3.0653952950565277  0.10462157646867784  \\
            3.1080821738690636  0.10471457374303399  \\
            3.1513634848664784  0.10479939309578408  \\
            3.195247505759212  0.10487589267843873  \\
            3.239742629528197  0.10494399243930312  \\
            3.2848573660300446  0.10500367906861237  \\
            3.330600343624589  0.10505494898540572  \\
            3.3769803108250906  0.1050978781224317  \\
            3.424006137971425  0.10513259559537821  \\
            3.4716868189265613  0.1051592295819562  \\
            3.52003147279668  0.10517797841740299  \\
            3.5690493456752295  0.10518906498274591  \\
            3.6187498124112794  0.10519271538278056  \\
            3.6691423784024932  0.10518917874695322  \\
            3.7202366814130676  0.10517872835098034  \\
            3.7720424934169983  0.10516161680571016  \\
            3.824569722466999  0.10513811321754833  \\
            3.877828414589456  0.10510838924584594  \\
            3.9318287557057694  0.1050727434291513  \\
            3.9865810735804406  0.10503132924961693  \\
            4.042095839796307  0.1049843032484838  \\
            4.0983836717572615  0.10493182725631103  \\
            4.155455334718876  0.10487395951506026  \\
            4.213321743847288  0.10481083506199171  \\
            4.271993966306779  0.10474248847806271  \\
            4.3314832233764  0.10466899037224295  \\
            4.391800892596086  0.1045903659706077  \\
            4.452958509942655  0.10450662752589693  \\
            4.514967772036101  0.10441783388678523  \\
            4.577840538376619  0.1043239982178024  \\
            4.641588833612778  0.10422516623237328  \\
            4.706224849841282  0.10412138865702134  \\
            4.771760948938746  0.10401272070983877  \\
            4.838209664925956  0.10389925769823419  \\
            4.905583706365048  0.10378112354773059  \\
            4.973895958790064  0.1036584107940907  \\
            5.04315948717136  0.10353128612988301  \\
            5.113387538414326  0.10339991174609146  \\
            5.184593543892912  0.10326451953224403  \\
            5.256791122018422  0.1031253335317841  \\
            5.329994080844091  0.10298265781663185  \\
            5.404216420705916  0.10283675772678307  \\
            5.479472336900287  0.10268805295795105  \\
            5.555776222398876  0.10253688578730195  \\
            5.633142670601354  0.10238377713948629  \\
            5.711586478126432  0.10222924416400356  \\
            5.791122647641759  0.10207389860248672  \\
            5.871766390733256  0.1019184405028879  \\
            5.953533130814368  0.10176366760445636  \\
            6.036438506075867  0.1016105946621535  \\
            6.1204983724767  0.10146026522333032  \\
            6.205728806776502  0.10131400128587245  \\
            6.292146109610344  0.10117334190507718  \\
            6.379766808606281  0.1010399730056627  \\
            6.468607661546326  0.10091584530020085  \\
            6.558685659571432  0.10080292022561059  \\
            6.65001803043112  0.10070327527985087  \\
            6.742622241778342  0.10061861176791002  \\
            6.836516004510237  0.10055028689056675  \\
            6.931717276155405  0.10049912738239009  \\
            7.028244264308349  0.10046553813385536  \\
            7.1261154301117475  0.10044945734671373  \\
            7.225349491787214  0.10045080249761991  \\
            7.3259654282152304  0.10046942209960545  \\
            7.427982482564916  0.1005055982922631  \\
            7.531420165974372  0.10055956062378697  \\
            7.636298261282244  0.10063219160416996  \\
            7.742636826811269  0.10072457341021286  \\
            7.850456200204509  0.10083835110819306  \\
            7.959777002314984  0.10097573262210331  \\
            8.070620141149503  0.10113932158143624  \\
            8.183006815867392  0.1013325494618462  \\
            8.29695852083491  0.1015594884340298  \\
            8.412497049736118  0.10182519068541232  \\
            8.529644499741023  0.10213544248841389  \\
            8.648423275731723  0.10249720600147502  \\
            8.768856094587429  0.10291833854156733  \\
            8.89096598952916  0.10340786013080971  \\
            9.014776314524918  0.10397624685023857  \\
            9.14031074875623  0.1046361149305444  \\
            9.267593301146878  0.10540318165433789  \\
            9.396648314954696  0.10629904164855128  \\
            9.527500472427292  0.10735454201299219  \\
            9.660174799522645  0.10861444543122481  \\
            9.794696670695393  0.11013860040265577  \\
            9.931091813749795  0.11200640060168174  \\
            10.069386314760276  0.11434381490438746  \\
            10.209606623060466  0.11739456435007276  \\
            10.351779556301762  0.12168174388895761  \\
            10.495932305582278  0.12848038867902195  \\
            10.642092440647241  0.1416382241975004  \\
            10.79028791516184  0.1747029230672899  \\
            10.940547072057424  0.1822843432855688  \\
            11.092898648952227  0.15161056522980776  \\
            11.24737178364752  0.14189078474892475  \\
            11.403996019700324  0.1391541606244744  \\
            11.56280131207376  0.13921177884827327  \\
            11.72381803286599  0.14072447388177395  \\
            11.887076977119033  0.14315239866666876  \\
            12.052609368708426  0.1462189691600412  \\
            12.22044686631488  0.1497171402873097  \\
            12.390621569479164  0.15341196955380726  \\
            12.563166024741207  0.1569887133757638  \\
            12.738113231864785  0.160062175426203  \\
            12.91549665014884  0.16227499931877823  \\
            13.095350204826671  0.16344358347818214  \\
            13.277708293554298  0.1636367523745712  \\
            13.462605792989104  0.16311176711786896  \\
            13.650078065460137  0.16217440968375735  \\
            13.840160965731316  0.16107548873373548  \\
            14.032890847858724  0.1599777573828785  \\
            14.228304572143527  0.15896822423524365  \\
            14.426439512181581  0.15808253587407456  \\
            14.627333562011298  0.15732689771109412  \\
            14.831025143361044  0.15669229555715047  \\
            15.037553212997377  0.15616354496149037  \\
            15.246957270175738  0.1557239919095591  \\
            15.459277364194778  0.15535836678543732  \\
            15.67455410205595  0.15505348293563806  \\
            15.89282865622978  0.15479878439849945  \\
            16.114142772530197  0.15458606602299912  \\
            16.338538778098613  0.1544093220885802  \\
            16.566059589499144  0.1542643056655315  \\
            16.79674872092653  0.15414813386466153  \\
            17.030650292528442  0.15405930254749242  \\
            17.26780903884356  0.1539971104911028  \\
            17.508270317357244  0.15396195360803078  \\
            17.75208011717635  0.1539550269932631  \\
            17.999285067824765  0.15397884091831446  \\
            18.249932448161523  0.15403862226812876  \\
            18.504070195423022  0.1541476819358823  \\
            18.761746914391203  0.15433950572406308  \\
            19.02301188668945  0.15465358661919745  \\
            19.287915080207778  0.1550652196893118  \\
            19.556507158659493  0.1555196066861852  \\
            19.828839491270713  0.15597879857600722  \\
            20.10496416260498  0.15641428391462459  \\
            20.384933982524633  0.15679847311578066  \\
            20.66880249629083  0.1571036568648916  \\
            20.956623994804332  0.15730235430156111  \\
            21.24845352498883  0.15736983112790176  \\
            21.544346900318832  0.157286908113231  \\
            21.84436071149427  0.15704272329130942  \\
            22.148552337263602  0.15663650880088364  \\
            22.45697995539774  0.1560772399855657  \\
            22.7697025538168  0.15538256987174826  \\
            23.086779941871686  0.15457570669771362  \\
            23.408272761782932  0.15368185339825066  \\
            23.734242500238675  0.15272598980736868  \\
            24.06475150015424  0.1517307727588999  \\
            24.399862972595503  0.15071510255769255  \\
            24.73964100886813  0.14969399713636863  \\
            25.084150592775398  0.1486788346538626  \\
            25.433457613046496  0.1476775909696674  \\
            25.787628875938008  0.14669588477403891  \\
            26.14673211801092  0.14573673055783995  \\
            26.510836019085374  0.14480201065823034  \\
            26.88001021537606  0.14389230110829182  \\
            27.25432531281029  0.14300739642383825  \\
            27.633852900531696  0.1421465514880282  \\
            28.018665564591952  0.14130888537216135  \\
            28.40883690183304  0.140493078418701  \\
            28.804441533962965  0.13969782941413514  \\
            29.205555121827466  0.13892183656270266  \\
            29.612254379880344  0.13816370722715007  \\
            30.024617090855493  0.13742247852202422  \\
            30.442722120643026  0.13669681501057265  \\
            30.86664943337273  0.13598609500155012  \\
            31.29648010670752  0.13528916977783403  \\
            31.732296347349763  0.13460549316157522  \\
            32.174181506763716  0.13393438861870852  \\
            32.622220097116696  0.13327574575064127  \\
            33.07649780744241  0.13262897941424115  \\
            33.5371015200293  0.13199470757023954  \\
            34.00411932703706  0.13137257655575268  \\
            34.47764054734464  0.13076321468327837  \\
            34.95775574363275  0.13016721376752544  \\
            35.44455673970434  0.1295860012754352  \\
            35.938136638046274  0.12901980871727206  \\
            36.43858983763545  0.12847037179292842  \\
            36.94601205199302  0.12793780764013  \\
            37.46050032748993  0.12742287156413887  \\
            37.98215306190734  0.12692462303850768  \\
            38.511070023255705  0.12644205145304108  \\
            39.04735236885562  0.12597372089693276  \\
            39.591102664684584  0.12551763009470787  \\
            40.14242490499322  0.12507193342034167  \\
            40.701424532194366  0.12463432184291871  \\
            41.26820845702954  0.1242039460271221  \\
            41.84288507901582  0.12377883825168953  \\
            42.42556430717777  0.12335830695197691  \\
            43.01635758106795  0.12294099914272627  \\
            43.61537789208003  0.12252637728087132  \\
            44.22273980505899  0.12211404226686626  \\
            44.838559480211885  0.12170323709928584  \\
            45.462954695323994  0.12129410228740736  \\
            46.09604486828434  0.12088663338060439  \\
            46.73795107992461  0.12048018174898886  \\
            47.38879609717654  0.12007568042559132  \\
            48.048704396551315  0.11967331725863362  \\
            48.71780218794631  0.11927385878649484  \\
            49.396217438783204  0.11887842527856016  \\
            50.08407989848212  0.11848797437740351  \\
            50.78152112327673  0.11810419736268381  \\
            51.48867450137495  0.11772900625464644  \\
            52.205675278469755  0.1173629133354478  \\
            52.93266058360561  0.11700944516789724  \\
            53.66976945540476  0.11666780559402792  \\
            54.4171428686589  0.11633962470163235  \\
            55.17492376129126  0.11602432558503162  \\
            55.94325706169378  0.11572056015370161  \\
            56.72228971644543  0.1154270855832595  \\
            57.51217071841614  0.11514140413343828  \\
            58.313051135262214  0.11486242122718708  \\
            59.12508413831878  0.11458795865111618  \\
            59.94842503189409  0.11431707492511467  \\
            60.7832312829723  0.11404751753164359  \\
            61.629662551329425  0.11377882025400612  \\
            62.48788072006891  0.11351071288203914  \\
            63.35804992658251  0.11324140053526481  \\
            64.2403365939419  0.11297031438591867  \\
            65.13490946272803  0.1126967880342002  \\
            66.04193962330305  0.11242110497415352  \\
            66.96160054853219  0.11214113531397174  \\
            67.89406812696109  0.1118587016580638  \\
            68.839520696455  0.1115718235582677  \\
            69.7981390783066  0.11128059045606471  \\
            70.77010661181889  0.11098459370594678  \\
            71.75560918936925  0.11068294015992874  \\
            72.7548352919623  0.11037631322467774  \\
            73.76797602527735  0.11006319674273228  \\
            74.79522515621821  0.10974421200335896  \\
            75.8367791499719  0.10941862447969049  \\
            76.8928372075831  0.1090857611006123  \\
            77.96360130405233  0.10874548928823091  \\
            79.04927622696424  0.10839807821330502  \\
            80.15006961565405  0.10804257711023502  \\
            81.26619200091946  0.1076788608415495  \\
            82.39785684528515  0.10730648582077429  \\
            83.54528058382867  0.10692596886320253  \\
            84.70868266557407  0.10653662724132926  \\
            85.8882855954625  0.10613742803875086  \\
            87.08431497690724  0.10572956108657898  \\
            88.29699955494092  0.10531073931674477  \\
            89.52657125996396  0.10488262820665573  \\
            90.77326525210229  0.1044453837808065  \\
            92.03731996618221  0.10400067612649329  \\
            93.31897715733238  0.10355128172041092  \\
            94.61848194722002  0.10314110542153387  \\
            95.93608287093141  0.1028871619015685  \\
            97.27203192450543  0.10268351088082217  \\
            98.6265846131282  0.10248138255115855  \\
            100.0  0.1022750273682584  \\
            101.39254075588153  0.10206439082619512  \\
            102.80447320933098  0.10184674164558291  \\
            104.23606739764011  0.10162402036406966  \\
            105.6875971184804  0.10139659234259397  \\
            107.15933998226711  0.10116134294465266  \\
            108.65157746525384  0.10092199906268995  \\
            110.16459496336569  0.10067769325134679  \\
            111.69868184678226  0.10042655763455163  \\
            113.25413151528114  0.10017227564605513  \\
            114.83124145435112  0.09991036158030617  \\
            116.43031329208767  0.09964614238618565  \\
            118.05165285688055  0.09937717293277118  \\
            119.69557023590428  0.09910431815257338  \\
            121.36237983442405  0.09882748426944765  \\
            123.05240043592616  0.09854696401611288  \\
            124.76595526308698  0.09826264722349366  \\
            126.50337203959037  0.09797637196713045  \\
            128.264983052806  0.09768528777635464  \\
            130.05112521734085  0.09739600750045282  \\
            131.86214013947486  0.09710352778668595  \\
            133.69837418249466  0.09680761723475997  \\
            135.5601785329369  0.09651260673290148  \\
            137.4479092677538  0.09621703303019902  \\
            139.3619274224142  0.09592094942006776  \\
            141.30259905995337  0.09562785419925822  \\
            143.2702953409831  0.09533162482812493  \\
            145.26539259467813  0.0950414083230802  \\
            147.28827239075034  0.09475327329322951  \\
            149.33932161242518  0.09446388745542848  \\
            151.4189325304352  0.09418180850733734  \\
            153.52750287804227  0.09390477370613436  \\
            155.66543592710622  0.09363046765211519  \\
            157.8331405652118  0.09336274662954316  \\
            160.03103137387  0.09309931782570409  \\
            162.25952870780873  0.09284701761177158  \\
            164.51905877536623  0.09259725910567165  \\
            166.81005372000593  0.09235800093674827  \\
            169.13295170296487  0.09213084879507327  \\
            171.48819698705393  0.09190691887655045  \\
            173.87624002162505  0.09169738373183904  \\
            176.29753752872057  0.09149689274289474  \\
            178.75255259042356  0.09131228457161297  \\
            181.24175473742378  0.09113309550804435  \\
            183.76562003881705  0.0909651855010721  \\
            186.324631193156  0.09081528522547981  \\
            188.91927762076665  0.09067547611218275  \\
            191.55005555735278  0.09055633270986933  \\
            194.21746814890264  0.09044870459883694  \\
            196.92202554791714  0.09036005753402195  \\
            199.66424501097933  0.09028197855268652  \\
            202.44465099768038  0.0902275564433261  \\
            205.2637752709252  0.09018676296356445  \\
            208.12215699863393  0.0901728648320373  \\
            211.02034285685943  0.09017708066251953  \\
            213.95888713434215  0.09020292086027541  \\
            216.93835183851843  0.09024884222298721  \\
            219.95930680300748  0.09031879196077017  \\
            223.02232979659385  0.09041765410397924  \\
            226.12800663372772  0.09053725670330146  \\
            229.27693128656486  0.09067946626382728  \\
            232.4697059985648  0.09084391379927356  \\
            235.7069413996728  0.09105038507891548  \\
            238.98925662310504  0.09127616694657739  \\
            242.31727942376006  0.09152079595412456  \\
            245.691646298279  0.09178761663587857  \\
            249.11300260677885  0.09208438386188733  \\
            252.58200269627847  0.09239373522269918  \\
            256.09931002584597  0.09271495448002895  \\
            259.6655972934872  0.09305210422397611  \\
            263.281546564802  0.09339087255592898  \\
            266.9478494034321  0.09373166991575621  \\
            270.66520700332416  0.09405572844690532  \\
            274.43433032283656  0.09437563624423091  \\
            278.2559402207126  0.09465436698279107  \\
            282.1307675939471  0.09489814366291606  \\
            286.0595535175742  0.09508052475066177  \\
            290.04304938639916  0.09520937125659501  \\
            294.08201705870636  0.09524864343492738  \\
            298.17722900196736  0.09520799689028145  \\
            302.3294684405776  0.09506297568640269  \\
            306.5395295056527  0.09481980672380999  \\
            310.8082173869064  0.09446359619684416  \\
            315.13634848664793  0.09399998408855534  \\
            319.52475057592136  0.09342228816956971  \\
            323.9742629528195  0.09273785211077466  \\
            328.48573660300434  0.09195264824301705  \\
            333.06003436245885  0.09107463492588783  \\
            337.69803108250915  0.09011507843281931  \\
            342.40061379714257  0.08908445792470862  \\
            347.16868189265597  0.087990743826617  \\
            352.0031472796679  0.08685302759986804  \\
            356.90493456752296  0.08567801325007934  \\
            361.87498124112807  0.08447922679299842  \\
            366.9142378402494  0.08325910082421292  \\
            372.0236681413066  0.08203061060204235  \\
            377.2042493416997  0.08079976340850917  \\
            382.45697224669993  0.07957181197253041  \\
            387.78284145894577  0.07835860972040812  \\
            393.18287557057704  0.07715686085232089  \\
            398.6581073580439  0.07596255826015429  \\
            404.2095839796306  0.0747931177444204  \\
            409.83836717572615  0.07364602299499422  \\
            415.5455334718875  0.07252080582774825  \\
            421.3321743847289  0.07141724582124202  \\
            427.1993966306781  0.07033607566387334  \\
            433.14832233763985  0.06927763063132404  \\
            439.1800892596086  0.06825214627839554  \\
            445.29585099426555  0.06724450926685821  \\
            451.4967772036102  0.06626077026321388  \\
            457.7840538376621  0.06529660415983837  \\
            464.15888336127773  0.06435713992908088  \\
            470.62248498412816  0.06344048741994678  \\
            477.17609489387456  0.06254691803611404  \\
            483.82096649259574  0.061669739408430256  \\
            490.55837063650506  0.060815607265067864  \\
            497.38959587900627  0.05998157120844163  \\
            504.3159487171359  0.05916462673965258  \\
            511.3387538414326  0.058365593548397175  \\
            518.4593543892913  0.05758636072886375  \\
            525.6791122018425  0.056821935659487524  \\
            532.9994080844087  0.05607422489748872  \\
            540.4216420705915  0.05534060237214734  \\
            547.9472336900287  0.05462467529425356  \\
            555.5776222398878  0.0539222798584121  \\
            563.3142670601358  0.0532325880993325  \\
            571.1586478126429  0.052559803245871936  \\
            579.1122647641758  0.05189648134370909  \\
            587.1766390733255  0.05124847262323075  \\
            595.353313081437  0.0506122491655278  \\
            603.643850607587  0.04998842093074439  \\
            612.0498372476696  0.049373131682409706  \\
            620.57288067765  0.048771189981950146  \\
            629.2146109610344  0.04818007735434324  \\
            637.9766808606282  0.04760002154384785  \\
            646.8607661546328  0.047027471784440764  \\
            655.8685659571429  0.04646735869541012  \\
            665.0018030431119  0.045914719914725635  \\
            674.2622241778342  0.0453723761679354  \\
            683.6516004510239  0.044838556894523304  \\
            693.1717276155407  0.044312782624207556  \\
            702.8244264308346  0.04379562879785019  \\
            712.6115430111745  0.04328807328020147  \\
            722.5349491787214  0.042786720992811736  \\
            732.596542821523  0.04229502139137879  \\
            742.7982482564918  0.04180958473122752  \\
            753.1420165974375  0.04133228684552032  \\
            763.6298261282242  0.040860976501779764  \\
            774.263682681127  0.040397897025899146  \\
            785.045620020451  0.03994171317873916  \\
            795.9777002314986  0.03949120734912095  \\
            807.0620141149508  0.03904853102391847  \\
            818.300681586739  0.03861120743658927  \\
            829.6958520834906  0.038180804111555  \\
            841.2497049736119  0.03775597518238437  \\
            852.9644499741025  0.03733806110771139  \\
            864.8423275731726  0.03692447008109839  \\
            876.8856094587427  0.036518200379940975  \\
            889.0965989529158  0.036117475909105926  \\
            901.4776314524918  0.03572165752958099  \\
            914.0310748756232  0.035331277057158286  \\
            926.7593301146883  0.03494599046802536  \\
            939.6648314954691  0.03456688003005624  \\
            952.750047242729  0.0341920939243047  \\
            966.0174799522646  0.03382279666385633  \\
            979.4696670695396  0.03345869390775759  \\
            993.10918137498  0.03309887078485056  \\
            1006.9386314760271  0.032743790731509  \\
            1020.9606623060465  0.032393332364536356  \\
            1035.1779556301763  0.03204809857658139  \\
            1049.5932305582278  0.03170720258393354  \\
            1064.2092440647245  0.031370362150593786  \\
            1079.0287915161837  0.031038505876405092  \\
            1094.0547072057425  0.0307109694891254  \\
            1109.2898648952228  0.030387262388965042  \\
            1124.737178364752  0.030068284332979634  \\
            1140.399601970033  0.02975274331529674  \\
            1156.2801312073755  0.02944170299820162  \\
            1172.3818032865986  0.02913479580128487  \\
            1188.7076977119034  0.028831541980891127  \\
            1205.2609368708427  0.028532212963179225  \\
            1222.0446866314887  0.028236833636699744  \\
            1239.0621569479156  0.027945468481678476  \\
            1256.3166024741201  0.027657406956463938  \\
            1273.8113231864784  0.02737332212659978  \\
            1291.549665014884  0.027092689645516227  \\
            1309.5350204826677  0.026815709711044244  \\
            1327.770829355429  0.02654221933714119  \\
            1346.2605792989098  0.026272380103660686  \\
            1365.0078065460139  0.026005738746871933  \\
            1384.0160965731316  0.02574237059110296  \\
            1403.2890847858732  0.02548249636230144  \\
            1422.8304572143534  0.02522571137088881  \\
            1442.6439512181573  0.02497259825237596  \\
            1462.73335620113  0.024722676513826862  \\
            1483.1025143361044  0.02447571107619682  \\
            1503.7553212997384  0.02423215337800444  \\
            1524.6957270175747  0.02399120227112054  \\
            1545.9277364194768  0.023753676825438406  \\
            1567.455410205595  0.023518987372222994  \\
            1589.2828656229779  0.023287160715502665  \\
            1611.41427725302  0.023058275050111782  \\
            1633.853877809862  0.022832268164071027  \\
            1656.6059589499134  0.02260958435664972  \\
            1679.674872092653  0.022389289002261448  \\
            1703.0650292528444  0.022171931195540305  \\
            1726.780903884356  0.021957138931881285  \\
            1750.827031735725  0.021745177372242887  \\
            1775.2080117176342  0.02153598907880117  \\
            1799.9285067824765  0.021329279512092993  \\
            1824.9932448161524  0.0211253080645223  \\
            1850.4070195423021  0.02092383346655811  \\
            1876.1746914391215  0.02072513290206699  \\
            1902.3011886689437  0.020528715043422602  \\
            1928.7915080207777  0.02033494982492713  \\
            1955.650715865949  0.020143425946562266  \\
            1982.8839491270714  0.01995457242384243  \\
            2010.496416260499  0.019767904108337522  \\
            2038.4933982524622  0.01958368298645847  \\
            2066.8802496290823  0.019401863933652213  \\
            2095.662399480433  0.01922225132842339  \\
            2124.8453524988827  0.019044971480020274  \\
            2154.4346900318847  0.018870098461121598  \\
            2184.4360711494264  0.018697261814355878  \\
            2214.855233726359  0.01852682758910214  \\
            2245.697995539774  0.01835827488258416  \\
            2276.97025538168  0.018192046908273148  \\
            2308.6779941871696  0.018027857890346295  \\
            2340.827276178292  0.017865944616778987  \\
            2373.424250023866  0.017706095668431517  \\
            2406.4751500154243  0.017548110216872602  \\
            2439.98629725955  0.017392273712417396  \\
            2473.9641008868143  0.017238293395284536  \\
            2508.4150592775413  0.017086428275211268  \\
            2543.345761304648  0.016936554919761527  \\
            2578.7628875938008  0.01678855014275972  \\
            2614.6732118010923  0.016642457001747123  \\
            2651.083601908539  0.01649829169984518  \\
            2688.0010215376074  0.016355781680233484  \\
            2725.432531281028  0.016215327796720726  \\
            2763.3852900531697  0.016076506639421347  \\
            2801.866556459195  0.015939650249541  \\
            2840.883690183304  0.015804496410163058  \\
            2880.444153396298  0.015671092731469934  \\
            2920.555512182745  0.0155395650882252  \\
            2961.225437988034  0.01540962918442929  \\
            3002.461709085549  0.01528124258873298  \\
            3044.2722120643025  0.015154720465135097  \\
            3086.6649433372745  0.01502973240010371  \\
            3129.6480106707504  0.014906386450621239  \\
            3173.229634734976  0.014784733104320014  \\
            3217.4181506763716  0.014664593977938203  \\
            3262.2220097116697  0.014546089509940675  \\
            3307.6497807442424  0.014429034287660306  \\
            3353.7101520029287  0.014313643340330664  \\
            3400.411932703706  0.014199608610568862  \\
            3447.764054734464  0.01408710742756114  \\
            3495.775574363275  0.013976152471210795  \\
            3544.4556739704353  0.01386657312955287  \\
            3593.813663804626  0.013758565935553555  \\
            3643.8589837635445  0.013651903021779658  \\
            3694.6012051993025  0.013546647101027884  \\
            3746.050032748993  0.013442747273041789  \\
            3798.215306190736  0.013340282605271422  \\
            3851.107002325569  0.013239033020154672  \\
            3904.73523688556  0.013139200111654679  \\
            3959.1102664684586  0.013040813251953168  \\
            4014.242490499322  0.012943486976257287  \\
            4070.1424532194387  0.012847688122881031  \\
            4126.820845702951  0.012752942220008159  \\
            4184.2885079015805  0.012659608986859671  \\
            4242.556430717777  0.012567475145381937  \\
            4301.635758106795  0.01247652846299976  \\
            4361.537789208006  0.012386743656029646  \\
            4422.273980505902  0.012298259501806803  \\
            4483.855948021186  0.012210841283442546  \\
            4546.2954695324  0.01212473649671621  \\
            4609.604486828433  0.012039719992693097  \\
            4673.795107992463  0.011955823983961594  \\
            4738.8796097176555  0.011872965567072579  \\
            4804.870439655129  0.011791337625207624  \\
            4871.780218794631  0.011710712443196228  \\
            4939.621743878321  0.011631220652025431  \\
            5008.407989848212  0.01155277251939543  \\
            5078.152112327676  0.01147538718151906  \\
            5148.867450137493  0.011399007019926152  \\
            5220.567527846975  0.011323691365242129  \\
            5293.266058360561  0.01124934988135923  \\
            5366.976945540476  0.011176019246983821  \\
            5441.714286865893  0.011103686341980674  \\
            5517.492376129123  0.011032262325620061  \\
            5594.325706169378  0.010961895151346494  \\
            5672.228971644544  0.010892458167238736  \\
            5751.217071841614  0.010823926999333214  \\
            5831.305113526224  0.010756287144556476  \\
            5912.508413831875  0.010689583154835432  \\
            5994.8425031894085  0.010623795515265226  \\
            6078.32312829723  0.010558870122596513  \\
            6162.966255132943  0.010494783209189465  \\
            6248.788072006894  0.010431616910823012  \\
            6335.804992658248  0.010369291217476186  \\
            6424.033659394191  0.010307802308229828  \\
            6513.490946272803  0.010247171925069135  \\
            6604.193962330305  0.010187267128337492  \\
            6696.160054853222  0.010128227187142659  \\
            6789.406812696106  0.010070087430313963  \\
            6883.9520696454965  0.010012642156749524  \\
            6979.81390783066  0.00995594438370955  \\
            7077.010661181889  0.009900031915567951  \\
            7175.560918936929  0.009844861973376822  \\
            7275.483529196225  0.00979045279867684  \\
            7376.79760252773  0.00973680472683202  \\
            7479.522515621821  0.009683867728994766  \\
            7583.677914997191  0.009631691697682876  \\
            7689.283720758313  0.009580139102143911  \\
            7796.360130405237  0.009529279755235575  \\
            7904.92762269642  0.009479183311838139  \\
            8015.006961565405  0.009429789101763992  \\
            8126.6192000919455  0.009380957865946466  \\
            8239.78568452852  0.009332847108258917  \\
            8354.528058382872  0.009285391918311885  \\
            8470.868266557402  0.009238557974034617  \\
            8588.82855954625  0.009192395457171678  \\
            8708.431497690724  0.009146833730710572  \\
            8829.699955494092  0.009101883206783505  \\
            8952.6571259964  0.009057575420183268  \\
            9077.326525210223  0.009013799577565675  \\
            9203.73199661822  0.008970699049246713  \\
            9331.89771573324  0.008928151362550377  \\
            9461.848194722003  0.008886174660032031  \\
            9593.608287093148  0.008844774509791757  \\
            9727.203192450537  0.008803935690544981  \\
            9862.65846131282  0.00876364208764038  \\
            10000.0  0.00872390599529521  \\
        }
        ;
    \addlegendentry {fixed feed. (n=9)}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={5ee97dd5-4c24-4144-93c1-7714da4a4250}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.01  0.3723990279283178  \\
            0.010139254075588154  0.3687284843007472  \\
            0.010280447320933092  0.36509920441611415  \\
            0.010423606739764018  0.3615108159093419  \\
            0.01056875971184804  0.35796295219328084  \\
            0.010715933998226712  0.354455252185862  \\
            0.010865157746525383  0.3509873600461292  \\
            0.011016459496336563  0.3475589249193374  \\
            0.01116986818467823  0.3441696006913113  \\
            0.011325413151528114  0.34081904575221283  \\
            0.011483124145435111  0.33750692276983146  \\
            0.011643031329208768  0.3342328984724803  \\
            0.011805165285688049  0.3309966434415565  \\
            0.011969557023590434  0.32779783191378975  \\
            0.012136237983442412  0.3246361415931692  \\
            0.012305240043592616  0.3215112534725294  \\
            0.012476595526308698  0.31842285166472417  \\
            0.012650337203959031  0.3153706232433066  \\
            0.012826498305280605  0.31235425809262646  \\
            0.013005112521734093  0.3093734487671862  \\
            0.013186214013947485  0.30642789036013207  \\
            0.013369837418249465  0.30351728038070047  \\
            0.013556017853293682  0.3006413186404371  \\
            0.013744790926775373  0.29779970714798304  \\
            0.013936192742241428  0.294992150012221  \\
            0.014130259905995337  0.2922183533535366  \\
            0.014327029534098309  0.2894780252229864  \\
            0.014526539259467805  0.28677087552908664  \\
            0.014728827239075025  0.2840966159719964  \\
            0.014933932161242525  0.2814549599848125  \\
            0.01514189325304352  0.2788456226817249  \\
            0.015352750287804227  0.2762683208127473  \\
            0.01556654359271062  0.27372277272475365  \\
            0.015783314056521173  0.2712086983285557  \\
            0.01600310313738701  0.26872581907173027  \\
            0.016225952870780873  0.2662738579169369  \\
            0.016451905877536626  0.2638525393254478  \\
            0.016681005372000592  0.2614615892456281  \\
            0.01691329517029648  0.25910073510609904  \\
            0.017148819698705402  0.2567697058133275  \\
            0.017387624002162504  0.2544682317533946  \\
            0.017629753752872058  0.25219604479769026  \\
            0.017875255259042353  0.24995287831230736  \\
            0.018124175473742368  0.24773846717088827  \\
            0.018376562003881713  0.2455525477707277  \\
            0.018632463119315597  0.24339485805189115  \\
            0.01889192776207666  0.24126513751917736  \\
            0.01915500555573528  0.2391631272666948  \\
            0.019421746814890256  0.23708857000490643  \\
            0.019692202554791725  0.23504121008994788  \\
            0.019966424501097934  0.23302079355505906  \\
            0.020244465099768037  0.23102706814398663  \\
            0.02052637752709252  0.22905978334620597  \\
            0.02081221569986338  0.22711869043384864  \\
            0.021102034285685956  0.2252035425001969  \\
            0.021395888713434227  0.2233140944996601  \\
            0.021693835183851845  0.22145010328912113  \\
            0.021995930680300747  0.21961132767057862  \\
            0.022302232979659373  0.21779752843500683  \\
            0.022612800663372783  0.2160084684073774  \\
            0.022927693128656498  0.21424391249278724  \\
            0.02324697059985648  0.21250362772366377  \\
            0.023570694139967277  0.21078738330801103  \\
            0.02389892566231049  0.20909495067869063  \\
            0.024231727942375995  0.20742610354372842  \\
            0.024569164629827913  0.2057806179376624  \\
            0.024911300260677883  0.20415827227395078  \\
            0.025258200269627846  0.20255884739847127  \\
            0.02560993100258458  0.2009821266441592  \\
            0.02596655972934871  0.19942789588684878  \\
            0.026328154656480213  0.19789594360238139  \\
            0.02669478494034321  0.1963860609250713  \\
            0.027066520700332414  0.19489804170762606  \\
            0.027443433032283655  0.19343168258263743  \\
            0.027825594022071243  0.19198678302576797  \\
            0.02821307675939472  0.1905631454207839  \\
            0.02860595535175742  0.18916057512658932  \\
            0.029004304938639917  0.18777888054644082  \\
            0.029408201705870638  0.18641787319954412  \\
            0.029817722900196717  0.18507736779524894  \\
            0.03023294684405778  0.1837571823100696  \\
            0.030653952950565267  0.18245713806781322  \\
            0.031080821738690638  0.18117705982307603  \\
            0.03151363484866479  0.17991677584844107  \\
            0.03195247505759212  0.178676118025703  \\
            0.03239742629528197  0.17745492194150297  \\
            0.03284857366030044  0.17625302698777284  \\
            0.03330600343624589  0.17507027646743653  \\
            0.033769803108250916  0.17390651770585794  \\
            0.03424006137971424  0.17276160216855546  \\
            0.034716868189265615  0.17163538558578237  \\
            0.03520031472796679  0.17052772808459818  \\
            0.0356904934567523  0.1694384943291383  \\
            0.0361874981241128  0.16836755366984874  \\
            0.03669142378402492  0.1673147803025409  \\
            0.03720236681413068  0.16628005343818217  \\
            0.037720424934169994  0.1652632574844855  \\
            0.03824569722466999  0.16426428224039505  \\
            0.03877828414589457  0.16328302310477  \\
            0.039318287557057685  0.1623193813006296  \\
            0.039865810735804405  0.16137326411654565  \\
            0.04042095839796308  0.16044458516688045  \\
            0.040983836717572615  0.15953326467281423  \\
            0.04155455334718875  0.15863922976631945  \\
            0.04213321743847287  0.15776241481946282  \\
            0.04271993966306779  0.1569027618017693  \\
            0.043314832233764006  0.1560602206686512  \\
            0.04391800892596086  0.1552347497843301  \\
            0.044529585099426554  0.15442631638309812  \\
            0.045149677720361  0.1536348970732753  \\
            0.04577840538376619  0.15286047838878353  \\
            0.0464158883361278  0.15210305739394595  \\
            0.04706224849841281  0.15136264234788732  \\
            0.047717609489387455  0.15063925343580228  \\
            0.04838209664925955  0.14993292357541452  \\
            0.04905583706365048  0.1492436993081701  \\
            0.04973895958790065  0.14857164178614732  \\
            0.050431594871713586  0.1479168278673218  \\
            0.05113387538414326  0.14727935133384723  \\
            0.05184593543892913  0.14665932425032252  \\
            0.05256791122018422  0.14605687848181576  \\
            0.0532999408084409  0.14547216739471575  \\
            0.05404216420705915  0.1449053677674637  \\
            0.054794723369002866  0.14435668194292592  \\
            0.055557762223988776  0.14382634025995222  \\
            0.05633142670601355  0.14331460380852054  \\
            0.05711586478126432  0.14282176756135773  \\
            0.05791122647641758  0.1423481639451445  \\
            0.05871766390733255  0.1418941669270666  \\
            0.0595353313081437  0.14146019670800022  \\
            0.06036438506075867  0.14104672513291547  \\
            0.061204983724766994  0.14065428195312862  \\
            0.062057288067765004  0.14028346210516018  \\
            0.06292146109610344  0.13993493420902844  \\
            0.06379766808606283  0.13960945053710386  \\
            0.06468607661546324  0.1393078587664584  \\
            0.06558685659571432  0.1390311159072146  \\
            0.06650018030431122  0.13878030490270513  \\
            0.06742622241778343  0.13855665453240618  \\
            0.06836516004510239  0.13836156342695957  \\
            0.06931717276155404  0.13819662924210835  \\
            0.07028244264308349  0.13806368435768715  \\
            0.07126115430111749  0.13796483990162128  \\
            0.07225349491787214  0.1379025404945759  \\
            0.0732596542821523  0.1378796329386206  \\
            0.07427982482564914  0.13789945323776526  \\
            0.07531420165974372  0.137965937998493  \\
            0.07636298261282246  0.1380837686597968  \\
            0.0774263682681127  0.13825856052913305  \\
            0.0785045620020451  0.138497113866953  \\
            0.07959777002314981  0.1388077522660181  \\
            0.08070620141149504  0.13920078596795338  \\
            0.08183006815867394  0.13968915735081816  \\
            0.08296958520834907  0.14028935745109108  \\
            0.08412497049736119  0.1410227545907687  \\
            0.08529644499741021  0.14191756428293878  \\
            0.08648423275731722  0.14301184134177353  \\
            0.08768856094587431  0.1443581404388295  \\
            0.08890965989529158  0.14603095521128764  \\
            0.09014776314524918  0.1481388240551623  \\
            0.09140310748756232  0.1508440715844445  \\
            0.09267593301146879  0.15439332635715097  \\
            0.09396648314954695  0.15915275492620512  \\
            0.0952750047242729  0.16557766021603082  \\
            0.09660174799522646  0.17375538336978402  \\
            0.09794696670695396  0.18184941544282626  \\
            0.09931091813749796  0.18696146256519816  \\
            0.10069386314760276  0.1943072018940754  \\
            0.10209606623060467  0.22272256416230385  \\
            0.10351779556301763  0.2210375277483208  \\
            0.10495932305582274  0.18199444491205757  \\
            0.10642092440647241  0.16748736659525446  \\
            0.1079028791516184  0.1608975103475366  \\
            0.10940547072057427  0.1576205263059077  \\
            0.11092898648952228  0.1561597043527716  \\
            0.11247371783647517  0.15590080219506913  \\
            0.11403996019700328  0.1565474367710991  \\
            0.1156280131207376  0.15792333117711516  \\
            0.11723818032865989  0.15986927806992793  \\
            0.11887076977119033  0.16216075768706115  \\
            0.12052609368708422  0.16444092305589897  \\
            0.12220446866314884  0.16622699550254816  \\
            0.12390621569479163  0.16707453493131927  \\
            0.12563166024741204  0.16684174036526758  \\
            0.12738113231864784  0.16578524328909486  \\
            0.12915496650148842  0.16436683196953547  \\
            0.13095350204826672  0.1630009001839749  \\
            0.13277708293554297  0.16194932377196863  \\
            0.134626057929891  0.16134224467814795  \\
            0.1365007806546014  0.16123531445817768  \\
            0.13840160965731316  0.1616632085555055  \\
            0.14032890847858728  0.16270434926892502  \\
            0.14228304572143527  0.16464423605552908  \\
            0.14426439512181577  0.16849733623981183  \\
            0.14627333562011302  0.17861819582583702  \\
            0.14831025143361043  0.6456486625557053  \\
            0.1503755321299738  0.19270505582257133  \\
            0.15246957270175737  0.18537620868925897  \\
            0.15459277364194773  0.1832058796240101  \\
            0.15674554102055954  0.1816930986152428  \\
            0.1589282865622978  0.18067977165697396  \\
            0.16114142772530193  0.1808832091455061  \\
            0.16338538778098613  0.18323572812311698  \\
            0.16566059589499144  0.18899113367791526  \\
            0.16796748720926535  0.20048746234256684  \\
            0.17030650292528443  0.22197517609685882  \\
            0.17267809038843557  0.24409571604151373  \\
            0.17508270317357244  0.2346811997399111  \\
            0.1775208011717635  0.22745736349289838  \\
            0.1799928506782477  0.23291797001526388  \\
            0.18249932448161524  0.24816118328130052  \\
            0.18504070195423017  0.24972853301782286  \\
            0.18761746914391206  0.22841859856469565  \\
            0.19023011886689448  0.2107535477596274  \\
            0.19287915080207782  0.19830037921416444  \\
            0.19556507158659492  0.18885230793661067  \\
            0.19828839491270708  0.18132606768293963  \\
            0.20104964162604985  0.17522571747751275  \\
            0.2038493398252463  0.17032188979067453  \\
            0.20668802496290825  0.16653664918875258  \\
            0.2095662399480433  0.16391884769648665  \\
            0.21248453524988822  0.1626904154290621  \\
            0.2154434690031884  0.16341213867698595  \\
            0.21844360711494273  0.167471852394651  \\
            0.221485523372636  0.17859200820101465  \\
            0.2245697995539774  0.20406947848074367  \\
            0.227697025538168  0.20425037482028335  \\
            0.2308677994187169  0.17230454792223812  \\
            0.2340827276178293  0.15580135467191283  \\
            0.23734242500238667  0.1471736193039639  \\
            0.2406475150015424  0.14199262235421636  \\
            0.243998629725955  0.13857577843463895  \\
            0.24739641008868135  0.13618527534486163  \\
            0.250841505927754  0.13445016455290915  \\
            0.2543345761304649  0.13316320611725044  \\
            0.2578762887593802  0.1321987945792913  \\
            0.2614673211801092  0.13147580887610877  \\
            0.2651083601908538  0.13093943879032513  \\
            0.2688001021537606  0.13055206894371457  \\
            0.27254325312810285  0.13028909826976529  \\
            0.2763385290053171  0.13013795843516446  \\
            0.28018665564591955  0.1300997981206679  \\
            0.28408836901833034  0.1301942481960698  \\
            0.28804441533962966  0.13046908626929563  \\
            0.2920555512182746  0.13101976060171866  \\
            0.29612254379880354  0.1320323607754829  \\
            0.30024617090855493  0.133891658422014  \\
            0.30442722120643023  0.13750836640343528  \\
            0.3086664943337273  0.14563486086844793  \\
            0.3129648010670752  0.17150389960979323  \\
            0.3173229634734977  0.23500170154591765  \\
            0.32174181506763716  0.15569178249126375  \\
            0.3262222009711669  0.13769929170170575  \\
            0.3307649780744241  0.13111205106907894  \\
            0.335371015200293  0.12889504796679827  \\
            0.3400411932703707  0.13086259561701488  \\
            0.3447764054734464  0.1450202968818058  \\
            0.3495775574363275  0.4811062902295009  \\
            0.3544455673970434  0.14364681101428906  \\
            0.35938136638046275  0.1351078533227214  \\
            0.36438589837635454  0.14126010203073297  \\
            0.36946012051993027  0.170363456799515  \\
            0.37460500327489926  0.1880847865221536  \\
            0.3798215306190735  0.14211569826719975  \\
            0.38511070023255706  0.12505354542118413  \\
            0.3904735236885561  0.11718634193358382  \\
            0.3959110266468459  0.11268915748750978  \\
            0.4014242490499321  0.10977492177307553  \\
            0.4070142453219438  0.10773644792625903  \\
            0.41268208457029537  0.10624330217757247  \\
            0.4184288507901581  0.10512338816946143  \\
            0.42425564307177777  0.10428062549789227  \\
            0.43016357581067943  0.10365949011965211  \\
            0.4361537789208005  0.10322738072124123  \\
            0.4422273980505899  0.1029633335509881  \\
            0.4483855948021188  0.10285293307357264  \\
            0.45462954695324004  0.10289348116072376  \\
            0.4609604486828433  0.10310107044805919  \\
            0.4673795107992462  0.10351822761683863  \\
            0.47388796097176533  0.10427446763587575  \\
            0.4804870439655131  0.1057998110658738  \\
            0.48717802187946313  0.10978254170290005  \\
            0.4939621743878321  0.12680458202514827  \\
            0.5008407989848211  0.5432977971176809  \\
            0.5078152112327674  0.12784223096805314  \\
            0.5148867450137494  0.11299007850267935  \\
            0.5220567527846975  0.10893651387237582  \\
            0.5293266058360562  0.10724086973488811  \\
            0.5366976945540475  0.10636091703690154  \\
            0.5441714286865891  0.10586172676062292  \\
            0.5517492376129125  0.10560456374400504  \\
            0.5594325706169379  0.10555785360001976  \\
            0.5672228971644544  0.10573944116876018  \\
            0.5751217071841612  0.10619637899669306  \\
            0.5831305113526223  0.10699855255665813  \\
            0.5912508413831878  0.10823948916537574  \\
            0.599484250318941  0.11004507720829844  \\
            0.607832312829723  0.11260173546301264  \\
            0.6162966255132941  0.11617333071373084  \\
            0.6248788072006892  0.12081265486687742  \\
            0.633580499265825  0.12606503365340893  \\
            0.6424033659394193  0.131289212302845  \\
            0.6513490946272803  0.1365454471555418  \\
            0.6604193962330305  0.14420203097592366  \\
            0.669616005485322  0.16264341216674674  \\
            0.6789406812696108  0.23086453850483535  \\
            0.6883952069645498  0.27602094130981725  \\
            0.6979813907830661  0.1761757098219224  \\
            0.7077010661181888  0.14502643753946437  \\
            0.7175560918936926  0.13180348005328107  \\
            0.7275483529196228  0.12462772071305402  \\
            0.7376797602527733  0.12031972623000768  \\
            0.7479522515621823  0.11768551113632279  \\
            0.758367791499719  0.11619440739303166  \\
            0.7689283720758311  0.11560524088563535  \\
            0.7796360130405233  0.11584550648200229  \\
            0.7904927622696423  0.11699317702547496  \\
            0.8015006961565406  0.11935228772500786  \\
            0.8126619200091945  0.12375500962569996  \\
            0.8239785684528518  0.13284759109730304  \\
            0.8354528058382867  0.15984120007821093  \\
            0.8470868266557405  0.20527002474308653  \\
            0.8588828559546251  0.14321995174125562  \\
            0.8708431497690724  0.13266917542575954  \\
            0.882969995549409  0.13241617916992982  \\
            0.8952657125996397  0.13714222599181655  \\
            0.9077326525210228  0.14670704969342166  \\
            0.9203731996618223  0.16224835466410278  \\
            0.9331897715733238  0.17923153604449085  \\
            0.9461848194722  0.18568431690326376  \\
            0.9593608287093143  0.19837884482809584  \\
            0.9727203192450541  0.2433467246234216  \\
            0.9862658461312822  0.21423655540153413  \\
            1.0  0.17811645917527957  \\
            1.013925407558815  0.16867687850681357  \\
            1.0280447320933093  0.17233433070817777  \\
            1.0423606739764015  0.17976572234812008  \\
            1.0568759711848041  0.17269345335497294  \\
            1.0715933998226712  0.16425359475569126  \\
            1.0865157746525382  0.16394859255202582  \\
            1.1016459496336566  0.16995646245761797  \\
            1.116986818467823  0.1735806094626617  \\
            1.1325413151528119  0.16365217483495503  \\
            1.148312414543511  0.14829931019640366  \\
            1.1643031329208766  0.13601236366908429  \\
            1.180516528568805  0.1272303850508693  \\
            1.1969557023590434  0.12078127339349923  \\
            1.2136237983442408  0.1157773159496203  \\
            1.2305240043592616  0.11425152527906132  \\
            1.2476595526308696  0.11552052201458196  \\
            1.2650337203959034  0.12168859017770146  \\
            1.2826498305280605  0.15744014278221394  \\
            1.3005112521734088  0.16929523477323757  \\
            1.3186214013947486  0.13397285009810397  \\
            1.3369837418249464  0.12804381117322122  \\
            1.3556017853293685  0.12724350751244984  \\
            1.3744790926775374  0.12912648764638124  \\
            1.3936192742241424  0.13349012954201644  \\
            1.4130259905995337  0.14090089093143487  \\
            1.4327029534098308  0.15199510087891657  \\
            1.4526539259467808  0.16474324303571372  \\
            1.4728827239075026  0.1713734564355499  \\
            1.4933932161242522  0.1695545751106792  \\
            1.5141893253043521  0.16570279378641692  \\
            1.5352750287804227  0.16312955093041273  \\
            1.5566543592710615  0.16211964759328054  \\
            1.5783314056521174  0.16236814540172542  \\
            1.6003103137387007  0.16378263652359498  \\
            1.6225952870780873  0.16684931450042567  \\
            1.6451905877536623  0.173511453541268  \\
            1.6681005372000586  0.19257386655026712  \\
            1.691329517029648  0.28227811324882873  \\
            1.7148819698705398  0.1952619696162545  \\
            1.7387624002162507  0.1760678190342328  \\
            1.7629753752872057  0.17073009219457405  \\
            1.787525525904235  0.16916514720992898  \\
            1.812417547374237  0.1689055923375953  \\
            1.8376562003881711  0.1689279859328178  \\
            1.8632463119315603  0.16913697657113108  \\
            1.8891927762076663  0.17125744861045739  \\
            1.9155005555735276  0.1846470334932163  \\
            1.9421746814890257  0.20203091507843401  \\
            1.9692202554791722  0.15992371589640125  \\
            1.996642450109794  0.14953965357314433  \\
            2.0244465099768036  0.1452406979885691  \\
            2.052637752709252  0.14316916724743894  \\
            2.0812215699863383  0.142230436155596  \\
            2.1102034285685956  0.14198410279490792  \\
            2.139588871343422  0.14226422985452267  \\
            2.1693835183851844  0.14311743794736603  \\
            2.1995930680300746  0.14486735715721413  \\
            2.2302232979659378  0.1483515425284301  \\
            2.2612800663372785  0.15575899536803237  \\
            2.2927693128656492  0.17476234545597685  \\
            2.324697059985648  0.25809086312622714  \\
            2.3570694139967276  0.24344849797182994  \\
            2.3898925662310497  0.17175389055778548  \\
            2.4231727942375993  0.1530943970536255  \\
            2.456916462982791  0.14503845593865733  \\
            2.491130026067789  0.14100800706118954  \\
            2.5258200269627844  0.13916083978886426  \\
            2.5609931002584587  0.13888645101929692  \\
            2.596655972934871  0.1401035207946624  \\
            2.632815465648021  0.14317336115784202  \\
            2.6694784940343212  0.14919819659846095  \\
            2.706652070033241  0.16107912175682831  \\
            2.7443433032283644  0.18467030394546935  \\
            2.7825594022071245  0.19639457404901595  \\
            2.821307675939472  0.1710227745453391  \\
            2.8605955351757424  0.156270025989204  \\
            2.9004304938639915  0.15011822664546623  \\
            2.9408201705870627  0.14841944658871462  \\
            2.981772290019672  0.1500091056495678  \\
            3.0232946844057773  0.15559684422359074  \\
            3.0653952950565277  0.16885556099344648  \\
            3.1080821738690636  0.195720195267095  \\
            3.1513634848664784  0.18926802573072662  \\
            3.195247505759212  0.16787960650775646  \\
            3.239742629528197  0.15950128223929164  \\
            3.2848573660300446  0.15827255131855789  \\
            3.330600343624589  0.16479816556978294  \\
            3.3769803108250906  0.19538447647167373  \\
            3.424006137971425  0.16923539838373364  \\
            3.4716868189265613  0.148807710138155  \\
            3.52003147279668  0.1426775911582421  \\
            3.5690493456752295  0.14034831987602492  \\
            3.6187498124112794  0.13955811085449368  \\
            3.6691423784024932  0.13947581381482427  \\
            3.7202366814130676  0.1396843944041997  \\
            3.7720424934169983  0.13995341106982725  \\
            3.824569722466999  0.14015321754401502  \\
            3.877828414589456  0.1402122777687418  \\
            3.9318287557057694  0.14009702258355672  \\
            3.9865810735804406  0.1398018681959497  \\
            4.042095839796307  0.13934204268213843  \\
            4.0983836717572615  0.1387464558172638  \\
            4.155455334718876  0.13805062940525226  \\
            4.213321743847288  0.13729068281533072  \\
            4.271993966306779  0.13649915261903245  \\
            4.3314832233764  0.13570278674586927  \\
            4.391800892596086  0.13492194307003974  \\
            4.452958509942655  0.13417102392322217  \\
            4.514967772036101  0.13345942404895997  \\
            4.577840538376619  0.1327926221785054  \\
            4.641588833612778  0.13217320402941207  \\
            4.706224849841282  0.13160172248175028  \\
            4.771760948938746  0.13107737292071478  \\
            4.838209664925956  0.13059849851645727  \\
            4.905583706365048  0.130162954539637  \\
            4.973895958790064  0.12976836296969682  \\
            5.04315948717136  0.1294122852715035  \\
            5.113387538414326  0.12909233600557635  \\
            5.184593543892912  0.12880625471704757  \\
            5.256791122018422  0.12855194905766038  \\
            5.329994080844091  0.12832751852279695  \\
            5.404216420705916  0.1281312654740239  \\
            5.479472336900287  0.1279616981213758  \\
            5.555776222398876  0.12781752870110671  \\
            5.633142670601354  0.1276976690634703  \\
            5.711586478126432  0.1276012251690478  \\
            5.791122647641759  0.12752749149371748  \\
            5.871766390733256  0.1274759459977664  \\
            5.953533130814368  0.12744624607595742  \\
            6.036438506075867  0.12743822573795882  \\
            6.1204983724767  0.12745189414716357  \\
            6.205728806776502  0.12748743555047068  \\
            6.292146109610344  0.12754521054650253  \\
            6.379766808606281  0.1276257585513272  \\
            6.468607661546326  0.12772980121447522  \\
            6.558685659571432  0.1278582463998  \\
            6.65001803043112  0.12801219215697474  \\
            6.742622241778342  0.128192929848711  \\
            6.836516004510237  0.12840194523854276  \\
            6.931717276155405  0.12864091585131182  \\
            7.028244264308349  0.12891170225382623  \\
            7.1261154301117475  0.12921633002593969  \\
            7.225349491787214  0.12955695806648698  \\
            7.3259654282152304  0.1299358274907281  \\
            7.427982482564916  0.13035518376580194  \\
            7.531420165974372  0.13081716303964838  \\
            7.636298261282244  0.13132363217241066  \\
            7.742636826811269  0.1318759713917764  \\
            7.850456200204509  0.13247478980421074  \\
            7.959777002314984  0.13311956877197403  \\
            8.070620141149503  0.13380823849666384  \\
            8.183006815867392  0.13453671128143369  \\
            8.29695852083491  0.13529842229497197  \\
            8.412497049736118  0.13608396389022342  \\
            8.529644499741023  0.13688093577707597  \\
            8.648423275731723  0.13767415581930326  \\
            8.768856094587429  0.13844636303709607  \\
            8.89096598952916  0.13917947456505242  \\
            9.014776314524918  0.1398563282519159  \\
            9.14031074875623  0.14046268439030754  \\
            9.267593301146878  0.1409891471017957  \\
            9.396648314954696  0.14143270851938167  \\
            9.527500472427292  0.14179815804475343  \\
            9.660174799522645  0.14210746929499168  \\
            9.794696670695393  0.14256183989486548  \\
            9.931091813749795  0.14311675104089233  \\
            10.069386314760276  0.14367964206940878  \\
            10.209606623060466  0.14427748945449487  \\
            10.351779556301762  0.14494781835274803  \\
            10.495932305582278  0.14573660024654453  \\
            10.642092440647241  0.14670102175557095  \\
            10.79028791516184  0.1479143670200134  \\
            10.940547072057424  0.1494733341937608  \\
            11.092898648952227  0.15150814875110424  \\
            11.24737178364752  0.1541940675467917  \\
            11.403996019700324  0.15775463142154716  \\
            11.56280131207376  0.1624157329233972  \\
            11.72381803286599  0.16817090982143695  \\
            11.887076977119033  0.17404967781624836  \\
            12.052609368708426  0.17711269723566805  \\
            12.22044686631488  0.17421564485598218  \\
            12.390621569479164  0.166670776376836  \\
            12.563166024741207  0.15833765095529076  \\
            12.738113231864785  0.15122978740639298  \\
            12.91549665014884  0.14563108749340611  \\
            13.095350204826671  0.14127691314892235  \\
            13.277708293554298  0.13785436366210788  \\
            13.462605792989104  0.13511636253395373  \\
            13.650078065460137  0.13288500484484658  \\
            13.840160965731316  0.13103452194663204  \\
            14.032890847858724  0.12947541433260681  \\
            14.228304572143527  0.12814300282630767  \\
            14.426439512181581  0.12698971219834101  \\
            14.627333562011298  0.12597995687412147  \\
            14.831025143361044  0.12508674294497968  \\
            15.037553212997377  0.12428938586081395  \\
            15.246957270175738  0.12357195399013225  \\
            15.459277364194778  0.12292218802200001  \\
            15.67455410205595  0.12233073598034708  \\
            15.89282865622978  0.12179060094586316  \\
            16.114142772530197  0.12129673517146551  \\
            16.338538778098613  0.120845737518866  \\
            16.566059589499144  0.12043562574387985  \\
            16.79674872092653  0.12006566446096342  \\
            17.030650292528442  0.11973623658822241  \\
            17.26780903884356  0.11944875394228482  \\
            17.508270317357244  0.11920561513303765  \\
            17.75208011717635  0.11901023989936228  \\
            17.999285067824765  0.11886724207284946  \\
            18.249932448161523  0.11878285198808876  \\
            18.504070195423022  0.11876577023673959  \\
            18.761746914391203  0.11882874615520318  \\
            19.02301188668945  0.11899136245900951  \\
            19.287915080207778  0.11928480345057488  \\
            19.556507158659493  0.1197596935141011  \\
            19.828839491270713  0.12049826606641852  \\
            20.10496416260498  0.12163517955443937  \\
            20.384933982524633  0.12341223141535562  \\
            20.66880249629083  0.12635821832121755  \\
            20.956623994804332  0.13194645765925633  \\
            21.24845352498883  0.14615220466134127  \\
            21.544346900318832  0.223224205804329  \\
            21.84436071149427  0.16616842464668302  \\
            22.148552337263602  0.13883272797192964  \\
            22.45697995539774  0.13069033852342124  \\
            22.7697025538168  0.12687607862198214  \\
            23.086779941871686  0.12469116498746805  \\
            23.408272761782932  0.12328645812983818  \\
            23.734242500238675  0.12231069062554603  \\
            24.06475150015424  0.12159231368364543  \\
            24.399862972595503  0.12103763041001739  \\
            24.73964100886813  0.12059119904386573  \\
            25.084150592775398  0.12021820955149834  \\
            25.433457613046496  0.11989580792464258  \\
            25.787628875938008  0.11960847714526002  \\
            26.14673211801092  0.11934541925145903  \\
            26.510836019085374  0.11909899485206525  \\
            26.88001021537606  0.11886375491202202  \\
            27.25432531281029  0.11863582186856518  \\
            27.633852900531696  0.11841248760670686  \\
            28.018665564591952  0.11819195504531024  \\
            28.40883690183304  0.11797318658813123  \\
            28.804441533962965  0.11775585502940904  \\
            29.205555121827466  0.1175404478180894  \\
            29.612254379880344  0.11732874013464463  \\
            30.024617090855493  0.117125501403369  \\
            30.442722120643026  0.11694489939306876  \\
            30.86664943337273  0.11682319395584906  \\
            31.29648010670752  0.11677660267069948  \\
            31.732296347349763  0.11676553935246636  \\
            32.174181506763716  0.11676583792235795  \\
            32.622220097116696  0.11677020347153311  \\
            33.07649780744241  0.11677610007296621  \\
            33.5371015200293  0.116782180819345  \\
            34.00411932703706  0.1167873655979225  \\
            34.47764054734464  0.11679062625749403  \\
            34.95775574363275  0.11679097428729823  \\
            35.44455673970434  0.11678749440279605  \\
            35.938136638046274  0.116779373484314  \\
            36.43858983763545  0.11676591359581708  \\
            36.94601205199302  0.11674653167966538  \\
            37.46050032748993  0.11672075151148113  \\
            37.98215306190734  0.11668819249759839  \\
            38.511070023255705  0.11664855808769414  \\
            39.04735236885562  0.11660162511283145  \\
            39.591102664684584  0.11654723445996615  \\
            40.14242490499322  0.11648528304198132  \\
            40.701424532194366  0.11641571685041993  \\
            41.26820845702954  0.1163385248497768  \\
            41.84288507901582  0.1162537335085285  \\
            42.42556430717777  0.11616140181322206  \\
            43.01635758106795  0.11606161665985157  \\
            43.61537789208003  0.11595448855432258  \\
            44.22273980505899  0.11584014757891423  \\
            44.838559480211885  0.11571873959903929  \\
            45.462954695323994  0.11559042269354598  \\
            46.09604486828434  0.11545536379896688  \\
            46.73795107992461  0.11531373556136515  \\
            47.38879609717654  0.11516571339302224  \\
            48.048704396551315  0.11501147273384575  \\
            48.71780218794631  0.11485118652114272  \\
            49.396217438783204  0.11468502287516244  \\
            50.08407989848212  0.11451314301223939  \\
            50.78152112327673  0.11433569940152628  \\
            51.48867450137495  0.11415283418661422  \\
            52.205675278469755  0.11396467789725542  \\
            52.93266058360561  0.11377134848072883  \\
            53.66976945540476  0.1135729506857599  \\
            54.4171428686589  0.11336957583470239  \\
            55.17492376129126  0.11316130202277061  \\
            55.94325706169378  0.11294819478489407  \\
            56.72228971644543  0.11273030827445603  \\
            57.51217071841614  0.11250768700414457  \\
            58.313051135262214  0.11228036820695826  \\
            59.12508413831878  0.11204838489246913  \\
            59.94842503189409  0.11181176969835911  \\
            60.7832312829723  0.11157055968002001  \\
            61.629662551329425  0.11132480224731496  \\
            62.48788072006891  0.11107456256410234  \\
            63.35804992658251  0.11081993289095549  \\
            64.2403365939419  0.11056104461365208  \\
            65.13490946272803  0.11029808411187547  \\
            66.04193962330305  0.11003131427130056  \\
            66.96160054853219  0.10976110445112774  \\
            67.89406812696109  0.10948797322658019  \\
            68.839520696455  0.10921265025920908  \\
            69.7981390783066  0.10893616562946715  \\
            70.77010661181889  0.10865997418217703  \\
            71.75560918936925  0.1083861101703499  \\
            72.7548352919623  0.10811732290597342  \\
            73.76797602527735  0.10785704059612078  \\
            74.79522515621821  0.10760889071208088  \\
            75.8367791499719  0.1073756440546146  \\
            76.8928372075831  0.10715811356187036  \\
            77.96360130405233  0.10695498758075161  \\
            79.04927622696424  0.10676372793807912  \\
            80.15006961565405  0.1065816345280973  \\
            81.26619200091946  0.10640641992194004  \\
            82.39785684528515  0.10623632517683812  \\
            83.54528058382867  0.10607003057584072  \\
            84.70868266557407  0.10590652753252064  \\
            85.8882855954625  0.10574501342318729  \\
            87.08431497690724  0.10558482015875952  \\
            88.29699955494092  0.10542537078297727  \\
            89.52657125996396  0.1052661555729167  \\
            90.77326525210229  0.10510672040057392  \\
            92.03731996618221  0.10494666211884526  \\
            93.31897715733238  0.10478562750322733  \\
            94.61848194722002  0.10462331361851904  \\
            95.93608287093141  0.10445946841526421  \\
            97.27203192450543  0.10429389097243294  \\
            98.6265846131282  0.10412643117203076  \\
            100.0  0.10395698879387531  \\
            101.39254075588153  0.10378551211024319  \\
            102.80447320933098  0.10361199608768938  \\
            104.23606739764011  0.10343648029336036  \\
            105.6875971184804  0.1032590465796279  \\
            107.15933998226711  0.10307981659023797  \\
            108.65157746525384  0.10289894910657835  \\
            110.16459496336569  0.1027166372315856  \\
            111.69868184678226  0.10253310539900362  \\
            113.25413151528114  0.10234860619418677  \\
            114.83124145435112  0.1021634169824526  \\
            116.43031329208767  0.10197783636177718  \\
            118.05165285688055  0.10179218048608005  \\
            119.69557023590428  0.10160677934161302  \\
            121.36237983442405  0.10142197309775036  \\
            123.05240043592616  0.10123810868786902  \\
            124.76595526308698  0.10105553679780914  \\
            126.50337203959037  0.10087460944294055  \\
            128.264983052806  0.10069567829371162  \\
            130.05112521734085  0.10051909386268557  \\
            131.86214013947486  0.10034520559623135  \\
            133.69837418249466  0.10017436283202272  \\
            135.5601785329369  0.10000691649919846  \\
            137.4479092677538  0.09984322136386145  \\
            139.3619274224142  0.09968363857165055  \\
            141.30259905995337  0.09952853821474912  \\
            143.2702953409831  0.09937830165520722  \\
            145.26539259467813  0.09923332336769916  \\
            147.28827239075034  0.09909401211525733  \\
            149.33932161242518  0.0989607913367008  \\
            151.4189325304352  0.09883409869685493  \\
            153.52750287804227  0.09871438482810312  \\
            155.66543592710622  0.09860211136843451  \\
            157.8331405652118  0.09849774847591232  \\
            160.03103137387  0.09840177206599425  \\
            162.25952870780873  0.0983146610716403  \\
            164.51905877536623  0.09823689505952508  \\
            166.81005372000593  0.0981689525390515  \\
            169.13295170296487  0.0981113102728691  \\
            171.48819698705393  0.09806444383192589  \\
            173.87624002162505  0.09802882954330652  \\
            176.29753752872057  0.09800494786297247  \\
            178.75255259042356  0.09799328808491034  \\
            181.24175473742378  0.09799435418848618  \\
            183.76562003881705  0.0980086715426007  \\
            186.324631193156  0.09803679413487724  \\
            188.91927762076665  0.09807931198136714  \\
            191.55005555735278  0.09813685838898832  \\
            194.21746814890264  0.09821011677955907  \\
            196.92202554791714  0.0982998268306219  \\
            199.66424501097933  0.09840678972805336  \\
            202.44465099768038  0.09853187235237329  \\
            205.2637752709252  0.09867601022621462  \\
            208.12215699863393  0.098840209028109  \\
            211.02034285685943  0.0990255444280688  \\
            213.95888713434215  0.09923315991904612  \\
            216.93835183851843  0.09946426220339805  \\
            219.95930680300748  0.09972011354541754  \\
            223.02232979659385  0.10000202031232193  \\
            226.12800663372772  0.10031131669780295  \\
            229.27693128656486  0.1006493423475902  \\
            232.4697059985648  0.10101741228327976  \\
            235.7069413996728  0.10141677715453841  \\
            238.98925662310504  0.10184857144295764  \\
            242.31727942376006  0.10231374682130256  \\
            245.691646298279  0.10281298747747865  \\
            249.11300260677885  0.10334660391831926  \\
            252.58200269627847  0.10391440169383495  \\
            256.09931002584597  0.10451552180907361  \\
            259.6655972934872  0.10514825058103312  \\
            263.281546564802  0.10580979870316823  \\
            266.9478494034321  0.10649605273660738  \\
            270.66520700332416  0.10720130762418463  \\
            274.43433032283656  0.10791799650995852  \\
            278.2559402207126  0.1086364442319859  \\
            282.1307675939471  0.10934468278297615  \\
            286.0595535175742  0.11002837915558901  \\
            290.04304938639916  0.11067093516635962  \\
            294.08201705870636  0.11125382032698636  \\
            298.17722900196736  0.11175718688020186  \\
            302.3294684405776  0.1121607858202065  \\
            306.5395295056527  0.11244515292342201  \\
            310.8082173869064  0.11259297040232816  \\
            315.13634848664793  0.11259044730411069  \\
            319.52475057592136  0.11242852101898856  \\
            323.9742629528195  0.1121036830379889  \\
            328.48573660300434  0.1116182832582256  \\
            333.06003436245885  0.1109802595498183  \\
            337.69803108250915  0.11020234708948032  \\
            342.40061379714257  0.10930091277785778  \\
            347.16868189265597  0.10829460902568826  \\
            352.0031472796679  0.10720304051220679  \\
            356.90493456752296  0.10604559684357309  \\
            361.87498124112807  0.10484054306458598  \\
            366.9142378402494  0.10360439877321954  \\
            372.0236681413066  0.10235158882119458  \\
            377.2042493416997  0.10109431956508434  \\
            382.45697224669993  0.09984262306361294  \\
            387.78284145894577  0.09860451276189038  \\
            393.18287557057704  0.09738620264003127  \\
            398.6581073580439  0.09619235307282109  \\
            404.2095839796306  0.09502631780016231  \\
            409.83836717572615  0.09389037589844113  \\
            415.5455334718875  0.09278593993061898  \\
            421.3321743847289  0.09171373660580363  \\
            427.1993966306781  0.09067395963980582  \\
            433.14832233763985  0.08966639650759703  \\
            439.1800892596086  0.08869053181358343  \\
            445.29585099426555  0.08774563040292113  \\
            451.4967772036102  0.08683080334240109  \\
            457.7840538376621  0.08594505968335994  \\
            464.15888336127773  0.08508734659466229  \\
            470.62248498412816  0.0842565800974138  \\
            477.17609489387456  0.08345166827884189  \\
            483.82096649259574  0.08267152854207971  \\
            490.55837063650506  0.08191510016260409  \\
            497.38959587900627  0.08118135318026608  \\
            504.3159487171359  0.08046929445171472  \\
            511.3387538414326  0.07977797152111815  \\
            518.4593543892913  0.07910647482844708  \\
            525.6791122018425  0.07845393866655806  \\
            532.9994080844087  0.07781954120678003  \\
            540.4216420705915  0.07720250384440774  \\
            547.9472336900287  0.07660209005775483  \\
            555.5776222398878  0.0760176039304696  \\
            563.3142670601358  0.07544838845233456  \\
            571.1586478126429  0.07489382368535394  \\
            579.1122647641758  0.07435332486114421  \\
            587.1766390733255  0.0738263404592351  \\
            595.353313081437  0.07331235030126419  \\
            603.643850607587  0.07281086368825435  \\
            612.0498372476696  0.07232141759833353  \\
            620.57288067765  0.07184357495729655  \\
            629.2146109610344  0.0713769229902629  \\
            637.9766808606282  0.07092107165823587  \\
            646.8607661546328  0.07047565218123743  \\
            655.8685659571429  0.07004031564829896  \\
            665.0018030431119  0.06961473171219976  \\
            674.2622241778342  0.06919858736733124  \\
            683.6516004510239  0.06879158580633847  \\
            693.1717276155407  0.06839344535298436  \\
            702.8244264308346  0.06800389846674558  \\
            712.6115430111745  0.0676226908155332  \\
            722.5349491787214  0.06724958041222422  \\
            732.596542821523  0.06688433681159009  \\
            742.7982482564918  0.06652674036281746  \\
            753.1420165974375  0.06617658151524941  \\
            763.6298261282242  0.06583366017250365  \\
            774.263682681127  0.06549778509250197  \\
            785.045620020451  0.06516877333002907  \\
            795.9777002314986  0.06484644971845052  \\
            807.0620141149508  0.06453064638831708  \\
            818.300681586739  0.06422120231977721  \\
            829.6958520834906  0.06391796292684214  \\
            841.2497049736119  0.06362077967052283  \\
            852.9644499741025  0.06332950969964321  \\
            864.8423275731726  0.06304401551630698  \\
            876.8856094587427  0.06276416466500687  \\
            889.0965989529158  0.06248982944321545  \\
            901.4776314524918  0.06222088663215998  \\
            914.0310748756232  0.06195721724593645  \\
            926.7593301146883  0.06169870629800216  \\
            939.6648314954691  0.06144524258347496  \\
            952.750047242729  0.061196718476359824  \\
            966.0174799522646  0.060953029740099675  \\
            979.4696670695396  0.0607140753512445  \\
            993.10918137498  0.060479757334468434  \\
            1006.9386314760271  0.060249980608560474  \\
            1020.9606623060465  0.06002465284258089  \\
            1035.1779556301763  0.05980368432126957  \\
            1049.5932305582278  0.05958698781887434  \\
            1064.2092440647245  0.05937447848150155  \\
            1079.0287915161837  0.05916607371626763  \\
            1094.0547072057425  0.05896169308783851  \\
            1109.2898648952228  0.05876125822103427  \\
            1124.737178364752  0.05856469270952179  \\
            1140.399601970033  0.05837192202994814  \\
            1156.2801312073755  0.05818287346121977  \\
            1172.3818032865986  0.05799747600853285  \\
            1188.7076977119034  0.05781566033173602  \\
            1205.2609368708427  0.05763735867807681  \\
            1222.0446866314887  0.05746250481845829  \\
            1239.0621569479156  0.05729103398762081  \\
            1256.3166024741201  0.05712288282736229  \\
            1273.8113231864784  0.05695798933325744  \\
            1291.549665014884  0.05679629280407811  \\
            1309.5350204826677  0.05663773379391372  \\
            1327.770829355429  0.056482254067266466  \\
            1346.2605792989098  0.056329796556257784  \\
            1365.0078065460139  0.05618030532013411  \\
            1384.0160965731316  0.05603372550729444  \\
            1403.2890847858732  0.05589000331899248  \\
            1422.8304572143534  0.0557490859752211  \\
            1442.6439512181573  0.05561092168228773  \\
            1462.73335620113  0.055475459602303656  \\
            1483.1025143361044  0.05534264982420134  \\
            1503.7553212997384  0.05521244333640646  \\
            1524.6957270175747  0.055084792000851646  \\
            1545.9277364194768  0.05495964852872391  \\
            1567.455410205595  0.05483696645723529  \\
            1589.2828656229779  0.05471670012779325  \\
            1611.41427725302  0.054598804665462755  \\
            1633.853877809862  0.054483235959624544  \\
            1656.6059589499134  0.054369950645363915  \\
            1679.674872092653  0.05425890608647542  \\
            1703.0650292528444  0.05415006035904195  \\
            1726.780903884356  0.054043372236057964  \\
            1750.827031735725  0.05393880117289619  \\
            1775.2080117176342  0.053836307293906385  \\
            1799.9285067824765  0.053735851379313936  \\
            1824.9932448161524  0.05363739485319412  \\
            1850.4070195423021  0.05354089977222387  \\
            1876.1746914391215  0.05344632881467413  \\
            1902.3011886689437  0.0533536452704748  \\
            1928.7915080207777  0.05326281303160311  \\
            1955.650715865949  0.053173796582981527  \\
            1982.8839491270714  0.053086560994087074  \\
            2010.496416260499  0.05300107191067631  \\
            2038.4933982524622  0.052917295547242074  \\
            2066.8802496290823  0.05283519867979257  \\
            2095.662399480433  0.05275474863861586  \\
            2124.8453524988827  0.05267591330201861  \\
            2154.4346900318847  0.05259866108972701  \\
            2184.4360711494264  0.052522960956879215  \\
            2214.855233726359  0.05244878238815663  \\
            2245.697995539774  0.05237609539204391  \\
            2276.97025538168  0.052304870495394916  \\
            2308.6779941871696  0.05223507873800391  \\
            2340.827276178292  0.05216669166731495  \\
            2373.424250023866  0.05209968133334789  \\
            2406.4751500154243  0.052034020283479324  \\
            2439.98629725955  0.051969681557577606  \\
            2473.9641008868143  0.05190663868282023  \\
            2508.4150592775413  0.051844865668812155  \\
            2543.345761304648  0.05178433700256947  \\
            2578.7628875938008  0.05172502764353776  \\
            2614.6732118010923  0.05166691301855998  \\
            2651.083601908539  0.051609969016825186  \\
            2688.0010215376074  0.051554171984750055  \\
            2725.432531281028  0.0514994987208813  \\
            2763.3852900531697  0.051445926470544565  \\
            2801.866556459195  0.051393432920771843  \\
            2840.883690183304  0.05134199619468601  \\
            2880.444153396298  0.051291594846259905  \\
            2920.555512182745  0.051242207854723235  \\
            2961.225437988034  0.05119381461896755  \\
            3002.461709085549  0.051146394951872384  \\
            3044.2722120643025  0.051099929074522724  \\
            3086.6649433372745  0.051054397610413235  \\
            3129.6480106707504  0.05100978157946584  \\
            3173.229634734976  0.05096606239209649  \\
            3217.4181506763716  0.05092322184311417  \\
            3262.2220097116697  0.05088124210556556  \\
            3307.6497807442424  0.05084010572462411  \\
            3353.7101520029287  0.050799795611226065  \\
            3400.411932703706  0.05076029503589469  \\
            3447.764054734464  0.05072158762225713  \\
            3495.775574363275  0.05068365734075414  \\
            3544.4556739704353  0.050646488502223384  \\
            3593.813663804626  0.050610065751447976  \\
            3643.8589837635445  0.05057437406069394  \\
            3694.6012051993025  0.050539398723270866  \\
            3746.050032748993  0.05050512534707676  \\
            3798.215306190736  0.05047153984818766  \\
            3851.107002325569  0.05043862844432937  \\
            3904.73523688556  0.05040637764859286  \\
            3959.1102664684586  0.05037477426297972  \\
            4014.242490499322  0.05034380537209378  \\
            4070.1424532194387  0.05031345833685337  \\
            4126.820845702951  0.05028372078830229  \\
            4184.2885079015805  0.05025458062137559  \\
            4242.556430717777  0.05022602598879663  \\
            4301.635758106795  0.05019804529510432  \\
            4361.537789208006  0.05017062719071828  \\
            4422.273980505902  0.05014376056594581  \\
            4483.855948021186  0.05011743454537576  \\
            4546.2954695324  0.05009163848205126  \\
            4609.604486828433  0.05006636195203619  \\
            4673.795107992463  0.050041594748810016  \\
            4738.8796097176555  0.05001732687801887  \\
            4804.870439655129  0.04999354855209888  \\
            4871.780218794631  0.04997025018528621  \\
            4939.621743878321  0.049947422388429405  \\
            5008.407989848212  0.0499250559642478  \\
            5078.152112327676  0.04990314190236552  \\
            5148.867450137493  0.049881671374824896  \\
            5220.567527846975  0.04986063573144755  \\
            5293.266058360561  0.0498400264953888  \\
            5366.976945540476  0.04981983535891159  \\
            5441.714286865893  0.049800054179166005  \\
            5517.492376129123  0.04978067497417372  \\
            5594.325706169378  0.04976168991883096  \\
            5672.228971644544  0.04974309134119337  \\
            5751.217071841614  0.04972487171861563  \\
            5831.305113526224  0.049707023674415846  \\
            5912.508413831875  0.049689539974171706  \\
            5994.8425031894085  0.049672413522526486  \\
            6078.32312829723  0.04965563735991251  \\
            6162.966255132943  0.04963920465935942  \\
            6248.788072006894  0.049623108723569245  \\
            6335.804992658248  0.049607342981903654  \\
            6424.033659394191  0.04959190098762313  \\
            6513.490946272803  0.04957677641516879  \\
            6604.193962330305  0.04956196305741985  \\
            6696.160054853222  0.049547454823306414  \\
            6789.406812696106  0.049533245735277245  \\
            6883.9520696454965  0.049519329926906316  \\
            6979.81390783066  0.04950570164066035  \\
            7077.010661181889  0.04949235522570049  \\
            7175.560918936929  0.04947928513568379  \\
            7275.483529196225  0.04946648592674542  \\
            7376.79760252773  0.049453952255484476  \\
            7479.522515621821  0.04944167887709423  \\
            7583.677914997191  0.049429660643398175  \\
            7689.283720758313  0.04941789250115083  \\
            7796.360130405237  0.04940636949022341  \\
            7904.92762269642  0.0493950867418732  \\
            8015.006961565405  0.049384039477270665  \\
            8126.6192000919455  0.04937322300565582  \\
            8239.78568452852  0.04936263272302175  \\
            8354.528058382872  0.04935226411043033  \\
            8470.868266557402  0.04934211273268643  \\
            8588.82855954625  0.04933217423678747  \\
            8708.431497690724  0.04932244435065198  \\
            8829.699955494092  0.049312918881665446  \\
            8952.6571259964  0.049303593715394584  \\
            9077.326525210223  0.04929446481431501  \\
            9203.73199661822  0.04928552821652907  \\
            9331.89771573324  0.04927678003449433  \\
            9461.848194722003  0.04926821645387715  \\
            9593.608287093148  0.04925983373229554  \\
            9727.203192450537  0.04925162819821741  \\
            9862.65846131282  0.04924359624977231  \\
            10000.0  0.04923573435361296  \\
        }
        ;
    \addlegendentry {reg. feed. (n=9)}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={7091ef5b-f6ac-404a-a69a-2f623f7de28f}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.01  0.7886180170398155  \\
            0.010139254075588154  0.7837662434407607  \\
            0.010280447320933092  0.7788658543170783  \\
            0.010423606739764018  0.7739185573132707  \\
            0.01056875971184804  0.7689263010280489  \\
            0.010715933998226712  0.7638912635557891  \\
            0.010865157746525383  0.7588158379281629  \\
            0.011016459496336563  0.7537026147192901  \\
            0.01116986818467823  0.7485543621646366  \\
            0.011325413151528114  0.7433740041390091  \\
            0.011483124145435111  0.7381645964382215  \\
            0.011643031329208768  0.7329293018383394  \\
            0.011805165285688049  0.7276713643535236  \\
            0.011969557023590434  0.7223940832877689  \\
            0.012136237983442412  0.7171007873998969  \\
            0.012305240043592616  0.7117948097252575  \\
            0.012476595526308698  0.7064794633983825  \\
            0.012650337203959031  0.7011580188248304  \\
            0.012826498305280605  0.6958336825595799  \\
            0.013005112521734093  0.6905095779909839  \\
            0.013186214013947485  0.6851887282119213  \\
            0.013369837418249465  0.6798740410003873  \\
            0.013556017853293682  0.6745682960609444  \\
            0.013744790926775373  0.669274134543472  \\
            0.013936192742241428  0.6639940507482935  \\
            0.014130259905995337  0.6587303860217893  \\
            0.014327029534098309  0.6534853246375507  \\
            0.014526539259467805  0.6482608915661275  \\
            0.014728827239075025  0.6430589519989397  \\
            0.014933932161242525  0.6378812124154976  \\
            0.01514189325304352  0.6327292230368184  \\
            0.015352750287804227  0.6276043814403927  \\
            0.01556654359271062  0.6225079372731914  \\
            0.015783314056521173  0.61744099770464  \\
            0.01600310313738701  0.612404533673766  \\
            0.016225952870780873  0.6073993865919693  \\
            0.016451905877536626  0.6024262754333921  \\
            0.016681005372000592  0.5974858041384044  \\
            0.01691329517029648  0.592578469132769  \\
            0.017148819698705402  0.5877046668898503  \\
            0.017387624002162504  0.5828647015069537  \\
            0.017629753752872058  0.5780587920719615  \\
            0.017875255259042353  0.5732870800231215  \\
            0.018124175473742368  0.5685496361074784  \\
            0.018376562003881713  0.5638464672001007  \\
            0.018632463119315597  0.5591775228170717  \\
            0.01889192776207666  0.5545427013181772  \\
            0.01915500555573528  0.5499418557341322  \\
            0.019421746814890256  0.5453747993089245  \\
            0.019692202554791725  0.5408413107406737  \\
            0.019966424501097934  0.5363411389587449  \\
            0.020244465099768037  0.5318740077148324  \\
            0.02052637752709252  0.5274396197273471  \\
            0.02081221569986338  0.5230376606042357  \\
            0.021102034285685956  0.5186678023855399  \\
            0.021395888713434227  0.5143297068266461  \\
            0.021693835183851845  0.5100230283825292  \\
            0.021995930680300747  0.5057474169668797  \\
            0.022302232979659373  0.50150252044622  \\
            0.022612800663372783  0.4972879867633955  \\
            0.022927693128656498  0.4931034660943685  \\
            0.02324697059985648  0.4889486125868195  \\
            0.023570694139967277  0.4848230859706778  \\
            0.02389892566231049  0.4807265529554378  \\
            0.024231727942375995  0.4766586885596359  \\
            0.024569164629827913  0.4726191771154696  \\
            0.024911300260677883  0.46860771329622597  \\
            0.025258200269627846  0.4646240028614755  \\
            0.02560993100258458  0.46066776337243515  \\
            0.02596655972934871  0.4567387247722573  \\
            0.026328154656480213  0.45283662982051054  \\
            0.02669478494034321  0.4489612344626372  \\
            0.027066520700332414  0.44511230811932145  \\
            0.027443433032283655  0.44128963383549946  \\
            0.027825594022071243  0.43749300843406014  \\
            0.02821307675939472  0.433722242528198  \\
            0.02860595535175742  0.4299771605341089  \\
            0.029004304938639917  0.4262576005267915  \\
            0.029408201705870638  0.42256341416960924  \\
            0.029817722900196717  0.4188944665484904  \\
            0.03023294684405778  0.4152506358661201  \\
            0.030653952950565267  0.4116318132619  \\
            0.031080821738690638  0.4080379024880987  \\
            0.03151363484866479  0.40446881958191855  \\
            0.03195247505759212  0.4009244925614926  \\
            0.03239742629528197  0.39740486099254296  \\
            0.03284857366030044  0.3939098756371005  \\
            0.03330600343624589  0.39043949803536443  \\
            0.033769803108250916  0.3869937001162572  \\
            0.03424006137971424  0.3835724637559951  \\
            0.034716868189265615  0.38017578031439003  \\
            0.03520031472796679  0.3768036502748823  \\
            0.0356904934567523  0.3734560827535879  \\
            0.0361874981241128  0.37013309508221914  \\
            0.03669142378402492  0.36683471240252485  \\
            0.03720236681413068  0.36356096720447645  \\
            0.037720424934169994  0.3603118990058142  \\
            0.03824569722466999  0.357087553871828  \\
            0.03877828414589457  0.3538879840565474  \\
            0.039318287557057685  0.3507132477331406  \\
            0.039865810735804405  0.34756340856580237  \\
            0.04042095839796308  0.3444385354269026  \\
            0.040983836717572615  0.3413387021607489  \\
            0.04155455334718875  0.33826398730915586  \\
            0.04213321743847287  0.3352144739047099  \\
            0.04271993966306779  0.33219024931575813  \\
            0.043314832233764006  0.32919140513073947  \\
            0.04391800892596086  0.32621803707239594  \\
            0.044529585099426554  0.32327024500048746  \\
            0.045149677720361  0.32034813291837466  \\
            0.04577840538376619  0.31745180914607224  \\
            0.0464158883361278  0.3145813864218046  \\
            0.04706224849841281  0.31173698226266405  \\
            0.047717609489387455  0.3089187192265379  \\
            0.04838209664925955  0.306126725439956  \\
            0.04905583706365048  0.30336113512880986  \\
            0.04973895958790065  0.30062208932988854  \\
            0.050431594871713586  0.29790973670080195  \\
            0.05113387538414326  0.29522423453641883  \\
            0.05184593543892913  0.29256574993500173  \\
            0.05256791122018422  0.2899344611531669  \\
            0.0532999408084409  0.28733055920981043  \\
            0.05404216420705915  0.28475424976677566  \\
            0.054794723369002866  0.2822057552797714  \\
            0.055557762223988776  0.27968531745688835  \\
            0.05633142670601355  0.27719320021807875  \\
            0.05711586478126432  0.27472969302004346  \\
            0.05791122647641758  0.27229511471087003  \\
            0.05871766390733255  0.2698898180584912  \\
            0.0595353313081437  0.2675141949390045  \\
            0.06036438506075867  0.26516868243141845  \\
            0.061204983724766994  0.26285376983496983  \\
            0.062057288067765004  0.2605700069216047  \\
            0.06292146109610344  0.2583180135609367  \\
            0.06379766808606283  0.2560984910626848  \\
            0.06468607661546324  0.2539122354721538  \\
            0.06558685659571432  0.2517601533506495  \\
            0.06650018030431122  0.24964328048706674  \\
            0.06742622241778343  0.247562804218584  \\
            0.06836516004510239  0.2455200902008313  \\
            0.06931717276155404  0.24351671469558042  \\
            0.07028244264308349  0.24155450368444886  \\
            0.07126115430111749  0.2396355806874768  \\
            0.07225349491787214  0.23776242552602672  \\
            0.0732596542821523  0.2359379471768867  \\
            0.07427982482564914  0.23416557487111103  \\
            0.07531420165974372  0.2324493730877013  \\
            0.07636298261282246  0.23079418822557005  \\
            0.0774263682681127  0.22920583784951462  \\
            0.0785045620020451  0.22769135791215006  \\
            0.07959777002314981  0.22625933024684794  \\
            0.08070620141149504  0.22492032290563774  \\
            0.08183006815867394  0.22368749205244592  \\
            0.08296958520834907  0.22257741975005274  \\
            0.08412497049736119  0.2216113031441907  \\
            0.08529644499741021  0.22081667902019117  \\
            0.08648423275731722  0.22022998333441107  \\
            0.08768856094587431  0.2199004456212021  \\
            0.08890965989529158  0.21989617061325775  \\
            0.09014776314524918  0.22031388731507956  \\
            0.09140310748756232  0.22129494579943887  \\
            0.09267593301146879  0.22305191340544384  \\
            0.09396648314954695  0.22591200864930866  \\
            0.0952750047242729  0.23037976848499447  \\
            0.09660174799522646  0.23717755438737811  \\
            0.09794696670695396  0.2469987391295989  \\
            0.09931091813749796  0.25960231471816075  \\
            0.10069386314760276  0.2749731028313803  \\
            0.10209606623060467  0.36742242087598403  \\
            0.10351779556301763  0.32985134943772354  \\
            0.10495932305582274  0.24581234688960643  \\
            0.10642092440647241  0.223540080313265  \\
            0.1079028791516184  0.21195706455152022  \\
            0.10940547072057427  0.204604762498588  \\
            0.11092898648952228  0.19976599471019715  \\
            0.11247371783647517  0.1973118984179598  \\
            0.11403996019700328  0.19859616544168  \\
            0.1156280131207376  0.20867165546772276  \\
            0.11723818032865989  0.2569447865322964  \\
            0.11887076977119033  0.27878809413070155  \\
            0.12052609368708422  0.22507824645525226  \\
            0.12220446866314884  0.21289492366211396  \\
            0.12390621569479163  0.20999060374945197  \\
            0.12563166024741204  0.21257854531440704  \\
            0.12738113231864784  0.227464442049187  \\
            0.12915496650148842  0.288582752227782  \\
            0.13095350204826672  0.2239728483695945  \\
            0.13277708293554297  0.19620000942278631  \\
            0.134626057929891  0.18496297433070427  \\
            0.1365007806546014  0.17909249137178126  \\
            0.13840160965731316  0.17597790083670373  \\
            0.14032890847858728  0.17474104295199927  \\
            0.14228304572143527  0.17510896589355004  \\
            0.14426439512181577  0.17722406874726004  \\
            0.14627333562011302  0.18192437560249325  \\
            0.14831025143361043  0.19263513750526517  \\
            0.1503755321299738  0.23459758159489746  \\
            0.15246957270175737  0.21597792453735992  \\
            0.15459277364194773  0.1946129983717908  \\
            0.15674554102055954  0.18774659343644515  \\
            0.1589282865622978  0.1812280848313309  \\
            0.16114142772530193  0.1741419485019756  \\
            0.16338538778098613  0.1678604263553874  \\
            0.16566059589499144  0.1631615759647092  \\
            0.16796748720926535  0.160087690135528  \\
            0.17030650292528443  0.15841581795552137  \\
            0.17267809038843557  0.15788945414983319  \\
            0.17508270317357244  0.15825614943601948  \\
            0.1775208011717635  0.15922526785929264  \\
            0.1799928506782477  0.1604054773762769  \\
            0.18249932448161524  0.16128374252603564  \\
            0.18504070195423017  0.1613322256984424  \\
            0.18761746914391206  0.16025286543261236  \\
            0.19023011886689448  0.158160095627591  \\
            0.19287915080207782  0.15548666484552498  \\
            0.19556507158659492  0.15271966746206883  \\
            0.19828839491270708  0.15022404235884929  \\
            0.20104964162604985  0.14822257290578927  \\
            0.2038493398252463  0.1468543943627531  \\
            0.20668802496290825  0.1462469698837963  \\
            0.2095662399480433  0.14658995768484284  \\
            0.21248453524988822  0.14823872805725485  \\
            0.2154434690031884  0.15192909282036515  \\
            0.21844360711494273  0.1593557072459113  \\
            0.221485523372636  0.1749449628123186  \\
            0.2245697995539774  0.20647885852840928  \\
            0.227697025538168  0.20750607222041406  \\
            0.2308677994187169  0.18890362839585187  \\
            0.2340827276178293  0.20484209227038358  \\
            0.23734242500238667  0.3256147533637709  \\
            0.2406475150015424  0.20606242458459434  \\
            0.243998629725955  0.1697710462832102  \\
            0.24739641008868135  0.15628415141030308  \\
            0.250841505927754  0.14930654039082022  \\
            0.2543345761304649  0.14511894722811786  \\
            0.2578762887593802  0.1424081024137741  \\
            0.2614673211801092  0.1405870793976444  \\
            0.2651083601908538  0.13935374970788356  \\
            0.2688001021537606  0.13853908120510672  \\
            0.27254325312810285  0.13804558109710152  \\
            0.2763385290053171  0.1378198909574197  \\
            0.28018665564591955  0.13784075149122324  \\
            0.28408836901833034  0.1381156651252421  \\
            0.28804441533962966  0.13868489884370544  \\
            0.2920555512182746  0.13963587852436746  \\
            0.29612254379880354  0.1411392985898537  \\
            0.30024617090855493  0.1435430091092162  \\
            0.30442722120643023  0.1476568860120674  \\
            0.3086664943337273  0.15588253116661585  \\
            0.3129648010670752  0.17942368624951613  \\
            0.3173229634734977  0.24810853448062264  \\
            0.32174181506763716  0.16506364530292073  \\
            0.3262222009711669  0.14729194494963355  \\
            0.3307649780744241  0.1407805252425793  \\
            0.335371015200293  0.13725927106455735  \\
            0.3400411932703707  0.1346519649201326  \\
            0.3447764054734464  0.1322167174848606  \\
            0.3495775574363275  0.12972907122703833  \\
            0.3544455673970434  0.12722267590266023  \\
            0.35938136638046275  0.12483942683608237  \\
            0.36438589837635454  0.12272074232207508  \\
            0.36946012051993027  0.12090704529527171  \\
            0.37460500327489926  0.1193425891762709  \\
            0.3798215306190735  0.11796987547914048  \\
            0.38511070023255706  0.11675517393795894  \\
            0.3904735236885561  0.11567714772973865  \\
            0.3959110266468459  0.11471951384584059  \\
            0.4014242490499321  0.11386856477017744  \\
            0.4070142453219438  0.11311240520950923  \\
            0.41268208457029537  0.11244065144378342  \\
            0.4184288507901581  0.11184423853798257  \\
            0.42425564307177777  0.11131525577025066  \\
            0.43016357581067943  0.11084679944061133  \\
            0.4361537789208005  0.11043284495592798  \\
            0.4422273980505899  0.11006814045046542  \\
            0.4483855948021188  0.10974812203457376  \\
            0.45462954695324004  0.10946884977990808  \\
            0.4609604486828433  0.10922696341955081  \\
            0.4673795107992462  0.10901965666432253  \\
            0.47388796097176533  0.10884466972669696  \\
            0.4804870439655131  0.1087003004378484  \\
            0.48717802187946313  0.10858543525173237  \\
            0.4939621743878321  0.10849960281040505  \\
            0.5008407989848211  0.10844305380848747  \\
            0.5078152112327674  0.10841687346930282  \\
            0.5148867450137494  0.10842313461746367  \\
            0.5220567527846975  0.10846510373643295  \\
            0.5293266058360562  0.10854751679334851  \\
            0.5366976945540475  0.10867694933760301  \\
            0.5441714286865891  0.10886231742187383  \\
            0.5517492376129125  0.10911556341420434  \\
            0.5594325706169379  0.10945261044624173  \\
            0.5672228971644544  0.10989471643888274  \\
            0.5751217071841612  0.11047043503327636  \\
            0.5831305113526223  0.11121851597008166  \\
            0.5912508413831878  0.11219227712160744  \\
            0.599484250318941  0.11346628488973905  \\
            0.607832312829723  0.11514657243026649  \\
            0.6162966255132941  0.11738581635766163  \\
            0.6248788072006892  0.12040333694548162  \\
            0.633580499265825  0.124499722689604  \\
            0.6424033659394193  0.13001131845805364  \\
            0.6513490946272803  0.13699841921427677  \\
            0.6604193962330305  0.14424134805083927  \\
            0.669616005485322  0.14826415125882528  \\
            0.6789406812696108  0.14646585288101777  \\
            0.6883952069645498  0.14102764772812496  \\
            0.6979813907830661  0.1351592537758633  \\
            0.7077010661181888  0.13015909046615576  \\
            0.7175560918936926  0.1261597186281742  \\
            0.7275483529196228  0.12297693565002761  \\
            0.7376797602527733  0.12040593844635732  \\
            0.7479522515621823  0.11828483796847793  \\
            0.758367791499719  0.11649574491699229  \\
            0.7689283720758311  0.11495435007022299  \\
            0.7796360130405233  0.11360012675062685  \\
            0.7904927622696423  0.11238909347327045  \\
            0.8015006961565406  0.11128880482677841  \\
            0.8126619200091945  0.11027494123968047  \\
            0.8239785684528518  0.10932898722228065  \\
            0.8354528058382867  0.10843664287922712  \\
            0.8470868266557405  0.10758673278937073  \\
            0.8588828559546251  0.10677045398307192  \\
            0.8708431497690724  0.10598085719562014  \\
            0.882969995549409  0.10521248980188222  \\
            0.8952657125996397  0.10446115340670462  \\
            0.9077326525210228  0.10372374880130286  \\
            0.9203731996618223  0.1029981955281919  \\
            0.9331897715733238  0.10228342819717766  \\
            0.9461848194722  0.10157948470008762  \\
            0.9593608287093143  0.10088771119765287  \\
            0.9727203192450541  0.10021109657093792  \\
            0.9862658461312822  0.09955465059372506  \\
            1.0  0.09892544694259056  \\
            1.013925407558815  0.09833153949192408  \\
            1.0280447320933093  0.09777934798670099  \\
            1.0423606739764015  0.09727114554963628  \\
            1.0568759711848041  0.09680507647384629  \\
            1.0715933998226712  0.09637722262388534  \\
            1.0865157746525382  0.0959838782533673  \\
            1.1016459496336566  0.09562630794102722  \\
            1.116986818467823  0.09533628517009671  \\
            1.1325413151528119  0.09532299608444021  \\
            1.148312414543511  0.09645983456713378  \\
            1.1643031329208766  0.10113870627197508  \\
            1.180516528568805  0.1500972203398706  \\
            1.1969557023590434  0.1141000720140088  \\
            1.2136237983442408  0.10668230698484693  \\
            1.2305240043592616  0.10535922164437747  \\
            1.2476595526308696  0.10538370976683198  \\
            1.2650337203959034  0.10577973498997498  \\
            1.2826498305280605  0.10598423133173289  \\
            1.3005112521734088  0.10552750927512289  \\
            1.3186214013947486  0.10417047611774707  \\
            1.3369837418249464  0.10207682470848187  \\
            1.3556017853293685  0.09971374197084645  \\
            1.3744790926775374  0.09757040599445277  \\
            1.3936192742241424  0.09597289125171897  \\
            1.4130259905995337  0.09504301965449932  \\
            1.4327029534098308  0.09477671126199967  \\
            1.4526539259467808  0.09515295351927983  \\
            1.4728827239075026  0.09618107147399468  \\
            1.4933932161242522  0.09791745803217343  \\
            1.5141893253043521  0.10048137391469314  \\
            1.5352750287804227  0.10406478337798994  \\
            1.5566543592710615  0.10887853747730061  \\
            1.5783314056521174  0.11500275896052044  \\
            1.6003103137387007  0.12209620556479472  \\
            1.6225952870780873  0.12876635826383753  \\
            1.6451905877536623  0.13244596688502913  \\
            1.6681005372000586  0.1315924231722467  \\
            1.691329517029648  0.12760926993749644  \\
            1.7148819698705398  0.12281798182862788  \\
            1.7387624002162507  0.11849042543149876  \\
            1.7629753752872057  0.11496540590517515  \\
            1.787525525904235  0.11219998849006996  \\
            1.812417547374237  0.11005690133596288  \\
            1.8376562003881711  0.10840182192993386  \\
            1.8632463119315603  0.10712656964701046  \\
            1.8891927762076663  0.10614961792919617  \\
            1.9155005555735276  0.10541138478753898  \\
            1.9421746814890257  0.10486942845501217  \\
            1.9692202554791722  0.10449473900539516  \\
            1.996642450109794  0.10426917208909829  \\
            2.0244465099768036  0.10418379657736314  \\
            2.052637752709252  0.10423790778873214  \\
            2.0812215699863383  0.10443852739054423  \\
            2.1102034285685956  0.10480035677457875  \\
            2.139588871343422  0.10534638955223938  \\
            2.1693835183851844  0.10610971903563485  \\
            2.1995930680300746  0.10713747515255578  \\
            2.2302232979659378  0.10849837652198682  \\
            2.2612800663372785  0.11029643475179744  \\
            2.2927693128656492  0.11269560947987471  \\
            2.324697059985648  0.11596459905797488  \\
            2.3570694139967276  0.12055613674394154  \\
            2.3898925662310497  0.12721531674399922  \\
            2.4231727942375993  0.13685526392443723  \\
            2.456916462982791  0.14847407215528857  \\
            2.491130026067789  0.15400189497469693  \\
            2.5258200269627844  0.14932552288970408  \\
            2.5609931002584587  0.1430599631098361  \\
            2.596655972934871  0.13945940463069295  \\
            2.632815465648021  0.13897860761018774  \\
            2.6694784940343212  0.142183201805951  \\
            2.706652070033241  0.15146908695362093  \\
            2.7443433032283644  0.17234493281006857  \\
            2.7825594022071245  0.18334958474343024  \\
            2.821307675939472  0.15558555036835206  \\
            2.8605955351757424  0.137821561528346  \\
            2.9004304938639915  0.12852992883081638  \\
            2.9408201705870627  0.12302365873199586  \\
            2.981772290019672  0.11940647373738096  \\
            3.0232946844057773  0.11685182077425149  \\
            3.0653952950565277  0.11495060355980635  \\
            3.1080821738690636  0.11347803630302815  \\
            3.1513634848664784  0.11230017176604515  \\
            3.195247505759212  0.11133202430793818  \\
            3.239742629528197  0.11051698295031895  \\
            3.2848573660300446  0.10981588376072426  \\
            3.330600343624589  0.10920082270889564  \\
            3.3769803108250906  0.10865145682968677  \\
            3.424006137971425  0.10815268872030519  \\
            3.4716868189265613  0.10769315800814253  \\
            3.52003147279668  0.10726422637551902  \\
            3.5690493456752295  0.10685927462773033  \\
            3.6187498124112794  0.1064732045276348  \\
            3.6691423784024932  0.1061020780201061  \\
            3.7202366814130676  0.10574285146790688  \\
            3.7720424934169983  0.10539317675732378  \\
            3.824569722466999  0.10505125069261982  \\
            3.877828414589456  0.10471569895349815  \\
            3.9318287557057694  0.10438548625254762  \\
            3.9865810735804406  0.1040598463198372  \\
            4.042095839796307  0.10373822617469038  \\
            4.0983836717572615  0.10342024347521192  \\
            4.155455334718876  0.10310565140488301  \\
            4.213321743847288  0.10279431172947591  \\
            4.271993966306779  0.10248617446223296  \\
            4.3314832233764  0.10218126053208705  \\
            4.391800892596086  0.1018796500376434  \\
            4.452958509942655  0.10158147270252146  \\
            4.514967772036101  0.10128690048173639  \\
            4.577840538376619  0.10099614270221255  \\
            4.641588833612778  0.10070944224422247  \\
            4.706224849841282  0.10042707166517006  \\
            4.771760948938746  0.10014933047046717  \\
            4.838209664925956  0.09987654167116296  \\
            4.905583706365048  0.09960904750439685  \\
            4.973895958790064  0.0993472034954858  \\
            5.04315948717136  0.09909137269862284  \\
            5.113387538414326  0.0988419160051402  \\
            5.184593543892912  0.0985991829807608  \\
            5.256791122018422  0.09836350064509093  \\
            5.329994080844091  0.09813516094726327  \\
            5.404216420705916  0.09791441032842545  \\
            5.479472336900287  0.09770143711913705  \\
            5.555776222398876  0.09749636451044547  \\
            5.633142670601354  0.09729924313160117  \\
            5.711586478126432  0.09711004889016525  \\
            5.791122647641759  0.09692868323481481  \\
            5.871766390733256  0.09675497714465624  \\
            5.953533130814368  0.09658869894960959  \\
            6.036438506075867  0.09642956293941271  \\
            6.1204983724767  0.0962772414228019  \\
            6.205728806776502  0.09613137635777202  \\
            6.292146109610344  0.09599159264390715  \\
            6.379766808606281  0.09585751051121336  \\
            6.468607661546326  0.09572875754061896  \\
            6.558685659571432  0.09560498072119761  \\
            6.65001803043112  0.09548585832240343  \\
            6.742622241778342  0.09537111108707665  \\
            6.836516004510237  0.09526051248331348  \\
            6.931717276155405  0.09515390267038885  \\
            7.028244264308349  0.09505120039776412  \\
            7.1261154301117475  0.0949524192566437  \\
            7.225349491787214  0.0948576858215708  \\
            7.3259654282152304  0.09476726314003019  \\
            7.427982482564916  0.09468157961456627  \\
            7.531420165974372  0.09460126601190849  \\
            7.636298261282244  0.09452720227172784  \\
            7.742636826811269  0.09446057331793105  \\
            7.850456200204509  0.09440293633963445  \\
            7.959777002314984  0.0943562914307421  \\
            8.070620141149503  0.09432314418614714  \\
            8.183006815867392  0.0943065387960162  \\
            8.29695852083491  0.09431003506062749  \\
            8.412497049736118  0.0943376133997986  \\
            8.529644499741023  0.09439353732163115  \\
            8.648423275731723  0.09448227471096057  \\
            8.768856094587429  0.09460861993378508  \\
            8.89096598952916  0.09477814454537639  \\
            9.014776314524918  0.09499809169291532  \\
            9.14031074875623  0.09527888423668143  \\
            9.267593301146878  0.09563604571355311  \\
            9.396648314954696  0.09608957057177162  \\
            9.527500472427292  0.09665426736292802  \\
            9.660174799522645  0.09732855359504419  \\
            9.794696670695393  0.09810107046524343  \\
            9.931091813749795  0.09896294809948926  \\
            10.069386314760276  0.09991108688563026  \\
            10.209606623060466  0.10094708933082372  \\
            10.351779556301762  0.10207620342772872  \\
            10.495932305582278  0.10330694909437355  \\
            10.642092440647241  0.10465122248296008  \\
            10.79028791516184  0.10612468801870825  \\
            10.940547072057424  0.10774733955728291  \\
            11.092898648952227  0.10954411353321478  \\
            11.24737178364752  0.11154534585762235  \\
            11.403996019700324  0.11378661198151097  \\
            11.56280131207376  0.1163069852744955  \\
            11.72381803286599  0.11914376372153115  \\
            11.887076977119033  0.12232007440657637  \\
            12.052609368708426  0.12581980761534456  \\
            12.22044686631488  0.12954461520948674  \\
            12.390621569479164  0.13325823985685087  \\
            12.563166024741207  0.13655599070728303  \\
            12.738113231864785  0.13893774482073384  \\
            12.91549665014884  0.14002329139059372  \\
            13.095350204826671  0.13977147584982436  \\
            13.277708293554298  0.13848239846679491  \\
            13.462605792989104  0.13659273498829463  \\
            13.650078065460137  0.13447831030660307  \\
            13.840160965731316  0.1323811627541581  \\
            14.032890847858724  0.1304255842771811  \\
            14.228304572143527  0.12865914321139557  \\
            14.426439512181581  0.12708732853019483  \\
            14.627333562011298  0.12569568191699826  \\
            14.831025143361044  0.1244620750971317  \\
            15.037553212997377  0.12336285960458351  \\
            15.246957270175738  0.12237564402516903  \\
            15.459277364194778  0.12148040686679742  \\
            15.67455410205595  0.12065988939563459  \\
            15.89282865622978  0.1198997905165707  \\
            16.114142772530197  0.11918909561068722  \\
            16.338538778098613  0.11852081508570551  \\
            16.566059589499144  0.1178935519446106  \\
            16.79674872092653  0.11731462829346302  \\
            17.030650292528442  0.11680590768413031  \\
            17.26780903884356  0.11641297776229267  \\
            17.508270317357244  0.11621289593685565  \\
            17.75208011717635  0.1163018673821418  \\
            17.999285067824765  0.11675069905079823  \\
            18.249932448161523  0.11757527962016656  \\
            18.504070195423022  0.11876128238262267  \\
            18.761746914391203  0.12029534774212962  \\
            19.02301188668945  0.12216748561379058  \\
            19.287915080207778  0.12435252582959389  \\
            19.556507158659493  0.12678468442448718  \\
            19.828839491270713  0.12934807157393974  \\
            20.10496416260498  0.13192705746157246  \\
            20.384933982524633  0.13455863339904256  \\
            20.66880249629083  0.13770722807999686  \\
            20.956623994804332  0.14291107894631322  \\
            21.24845352498883  0.15617189713173013  \\
            21.544346900318832  0.23155959857895408  \\
            21.84436071149427  0.17523994877047785  \\
            22.148552337263602  0.14724516803089355  \\
            22.45697995539774  0.1384036204756095  \\
            22.7697025538168  0.1338826215534508  \\
            23.086779941871686  0.13101621915810677  \\
            23.408272761782932  0.12896607246629843  \\
            23.734242500238675  0.1273833203305916  \\
            24.06475150015424  0.12609561407455647  \\
            24.399862972595503  0.12500735830135207  \\
            24.73964100886813  0.12406101112205463  \\
            25.084150592775398  0.12321983562840207  \\
            25.433457613046496  0.12245935842517071  \\
            25.787628875938008  0.12176277544481098  \\
            26.14673211801092  0.12111830701897426  \\
            26.510836019085374  0.12051758405406301  \\
            26.88001021537606  0.11995461596129897  \\
            27.25432531281029  0.11942509651642907  \\
            27.633852900531696  0.11892592600713266  \\
            28.018665564591952  0.11845486397553869  \\
            28.40883690183304  0.11801027467805972  \\
            28.804441533962965  0.11759094274977691  \\
            29.205555121827466  0.11719594355636379  \\
            29.612254379880344  0.1168245537593233  \\
            30.024617090855493  0.11647620419515695  \\
            30.442722120643026  0.11615045141674488  \\
            30.86664943337273  0.11584696423027585  \\
            31.29648010670752  0.11556549011134357  \\
            31.732296347349763  0.11530578492427006  \\
            32.174181506763716  0.11506749813508481  \\
            32.622220097116696  0.11485001294947303  \\
            33.07649780744241  0.11465230213742039  \\
            33.5371015200293  0.11447285665882642  \\
            34.00411932703706  0.11430972978438465  \\
            34.47764054734464  0.1141606920116203  \\
            34.95775574363275  0.11402343957500308  \\
            35.44455673970434  0.1138957938349908  \\
            35.938136638046274  0.11377586107355905  \\
            36.43858983763545  0.11366213504699493  \\
            36.94601205199302  0.11355357528876706  \\
            37.46050032748993  0.11344968265750326  \\
            37.98215306190734  0.11335060408151605  \\
            38.511070023255705  0.11325731812770778  \\
            39.04735236885562  0.11317193310540494  \\
            39.591102664684584  0.1130981353610682  \\
            40.14242490499322  0.11304160190816367  \\
            40.701424532194366  0.11300968541706793  \\
            41.26820845702954  0.11300911938638052  \\
            41.84288507901582  0.11304220763347794  \\
            42.42556430717777  0.11310572316064897  \\
            43.01635758106795  0.11319438028201781  \\
            43.61537789208003  0.1133047364409557  \\
            44.22273980505899  0.11343668053195588  \\
            44.838559480211885  0.11359301839346707  \\
            45.462954695323994  0.11377767652260214  \\
            46.09604486828434  0.11399287916888712  \\
            46.73795107992461  0.11423713417882057  \\
            47.38879609717654  0.11450595258722278  \\
            48.048704396551315  0.11479420168101688  \\
            48.71780218794631  0.11509775912549021  \\
            49.396217438783204  0.11541391881974646  \\
            50.08407989848212  0.11574117558326283  \\
            50.78152112327673  0.1160788831602529  \\
            51.48867450137495  0.11642696666744642  \\
            52.205675278469755  0.11678572214828767  \\
            52.93266058360561  0.11715569365655332  \\
            53.66976945540476  0.11753758545719395  \\
            54.4171428686589  0.11793220793764134  \\
            55.17492376129126  0.11834044744485059  \\
            55.94325706169378  0.11876324009849751  \\
            56.72228971644543  0.1192015536364747  \\
            57.51217071841614  0.11965636747406057  \\
            58.313051135262214  0.12012864300812824  \\
            59.12508413831878  0.12061929358874579  \\
            59.94842503189409  0.12112912451845692  \\
            60.7832312829723  0.12165875809900657  \\
            61.629662551329425  0.12220852617299553  \\
            62.48788072006891  0.12277833152536095  \\
            63.35804992658251  0.12336744983165589  \\
            64.2403365939419  0.12397428881005608  \\
            65.13490946272803  0.1245960820949658  \\
            66.04193962330305  0.1252285205995688  \\
            66.96160054853219  0.1258653542142701  \\
            67.89406812696109  0.1264979611585762  \\
            68.839520696455  0.1271150072175367  \\
            69.7981390783066  0.12770225210190805  \\
            70.77010661181889  0.12824268665372138  \\
            71.75560918936925  0.1287171419062328  \\
            72.7548352919623  0.1291055183822739  \\
            73.76797602527735  0.12938864299426844  \\
            74.79522515621821  0.12955059115747372  \\
            75.8367791499719  0.12958104839357515  \\
            76.8928372075831  0.12947717602308714  \\
            77.96360130405233  0.12924445737281992  \\
            79.04927622696424  0.12889621023553932  \\
            80.15006961565405  0.12845191104536133  \\
            81.26619200091946  0.1279347708413306  \\
            82.39785684528515  0.12736913120848425  \\
            83.54528058382867  0.12677822501489303  \\
            84.70868266557407  0.12618256708635517  \\
            85.8882855954625  0.1255990684455253  \\
            87.08431497690724  0.1250407580471401  \\
            88.29699955494092  0.12451695676275994  \\
            89.52657125996396  0.12403372805436504  \\
            90.77326525210229  0.12359444049571829  \\
            92.03731996618221  0.12320036356739436  \\
            93.31897715733238  0.1228512091154194  \\
            94.61848194722002  0.12254558825384207  \\
            95.93608287093141  0.1222813774560069  \\
            97.27203192450543  0.12205598787323604  \\
            98.6265846131282  0.1218665614818181  \\
            100.0  0.12171009602592817  \\
            101.39254075588153  0.12158352145197882  \\
            102.80447320933098  0.12148373146152143  \\
            104.23606739764011  0.12140758423164537  \\
            105.6875971184804  0.12135189059818297  \\
            107.15933998226711  0.1213133703522749  \\
            108.65157746525384  0.12128860991226365  \\
            110.16459496336569  0.12127401814601706  \\
            111.69868184678226  0.12126577207698364  \\
            113.25413151528114  0.12125978743715596  \\
            114.83124145435112  0.12125169234064512  \\
            116.43031329208767  0.12123683915674106  \\
            118.05165285688055  0.12121034560509059  \\
            119.69557023590428  0.12116718310404603  \\
            121.36237983442405  0.12110229854305869  \\
            123.05240043592616  0.12101079268152796  \\
            124.76595526308698  0.12088812519255361  \\
            126.50337203959037  0.12073033804830084  \\
            128.264983052806  0.12053426169564443  \\
            130.05112521734085  0.1202977085761157  \\
            131.86214013947486  0.12001958312601632  \\
            133.69837418249466  0.1196999281235814  \\
            135.5601785329369  0.11933988912485538  \\
            137.4479092677538  0.11894159950770425  \\
            139.3619274224142  0.11850799707998785  \\
            141.30259905995337  0.11804262632935114  \\
            143.2702953409831  0.11754940181753497  \\
            145.26539259467813  0.11703240994375852  \\
            147.28827239075034  0.11649571700467694  \\
            149.33932161242518  0.11594323181745622  \\
            151.4189325304352  0.11537859978426065  \\
            153.52750287804227  0.11480513140732487  \\
            155.66543592710622  0.1142257760030797  \\
            157.8331405652118  0.11364310768324037  \\
            160.03103137387  0.11305934378295754  \\
            162.25952870780873  0.11247635930659576  \\
            164.51905877536623  0.11189572986353287  \\
            166.81005372000593  0.11131875099978342  \\
            169.13295170296487  0.11074648429780545  \\
            171.48819698705393  0.11017978700039173  \\
            173.87624002162505  0.10961933733496383  \\
            176.29753752872057  0.10906566929713431  \\
            178.75255259042356  0.10851919204380119  \\
            181.24175473742378  0.10798021156339732  \\
            183.76562003881705  0.10744895164459864  \\
            186.324631193156  0.10692556218312296  \\
            188.91927762076665  0.10641013967395536  \\
            191.55005555735278  0.10590273614419261  \\
            194.21746814890264  0.10540336877449301  \\
            196.92202554791714  0.10491202744594619  \\
            199.66424501097933  0.10442868716608962  \\
            202.44465099768038  0.10395331226775788  \\
            205.2637752709252  0.10348585946945002  \\
            208.12215699863393  0.10302629250428694  \\
            211.02034285685943  0.1025745816767872  \\
            213.95888713434215  0.10213070978309254  \\
            216.93835183851843  0.10169467703695141  \\
            219.95930680300748  0.10126650682821792  \\
            223.02232979659385  0.10084624778052462  \\
            226.12800663372772  0.10043398055164368  \\
            229.27693128656486  0.10002981234849997  \\
            232.4697059985648  0.09963389205241417  \\
            235.7069413996728  0.09924639871477836  \\
            238.98925662310504  0.09886755650710673  \\
            242.31727942376006  0.09849762684981146  \\
            245.691646298279  0.09813691077007436  \\
            249.11300260677885  0.09778575750274628  \\
            252.58200269627847  0.0974445594335949  \\
            256.09931002584597  0.09711376201325389  \\
            259.6655972934872  0.09679386352883676  \\
            263.281546564802  0.09648542218341423  \\
            266.9478494034321  0.0961890712475039  \\
            270.66520700332416  0.09590552834812588  \\
            274.43433032283656  0.09563561174717607  \\
            278.2559402207126  0.09538026924846517  \\
            282.1307675939471  0.09514060147052929  \\
            286.0595535175742  0.09491790585858718  \\
            290.04304938639916  0.09471372345972173  \\
            294.08201705870636  0.09452990338470468  \\
            298.17722900196736  0.09436868635100777  \\
            302.3294684405776  0.0942328135211439  \\
            306.5395295056527  0.0941256650986747  \\
            310.8082173869064  0.09405146374675252  \\
            315.13634848664793  0.09401552507770297  \\
            319.52475057592136  0.09402463971138045  \\
            323.9742629528195  0.09408758796055372  \\
            328.48573660300434  0.09421591352773538  \\
            333.06003436245885  0.0944250624264727  \\
            337.69803108250915  0.0947361432424752  \\
            342.40061379714257  0.09517871787511328  \\
            347.16868189265597  0.09579538500762942  \\
            352.0031472796679  0.09664962178761174  \\
            356.90493456752296  0.09783980831216961  \\
            361.87498124112807  0.09952548251589896  \\
            366.9142378402494  0.10197858765896768  \\
            372.0236681413066  0.10568378480064651  \\
            377.2042493416997  0.11149810500671802  \\
            382.45697224669993  0.12046299555235795  \\
            387.78284145894577  0.1297692934568785  \\
            393.18287557057704  0.12651424122413502  \\
            398.6581073580439  0.11479615463608069  \\
            404.2095839796306  0.10576242768443637  \\
            409.83836717572615  0.09992043224731897  \\
            415.5455334718875  0.09601889838264872  \\
            421.3321743847289  0.09326043625275919  \\
            427.1993966306781  0.09120952610735636  \\
            433.14832233763985  0.08962234888874579  \\
            439.1800892596086  0.08835526223160903  \\
            445.29585099426555  0.08731929541328756  \\
            451.4967772036102  0.08645687087212368  \\
            457.7840538376621  0.08572930705214729  \\
            464.15888336127773  0.0851097859627308  \\
            470.62248498412816  0.08457920687780875  \\
            477.17609489387456  0.08412364520467638  \\
            483.82096649259574  0.08373274726847814  \\
            490.55837063650506  0.08339867553284236  \\
            497.38959587900627  0.08311540416261567  \\
            504.3159487171359  0.0828782381018913  \\
            511.3387538414326  0.08268347339997441  \\
            518.4593543892913  0.08252816043265274  \\
            525.6791122018425  0.08240993264484285  \\
            532.9994080844087  0.0823268828566796  \\
            540.4216420705915  0.08227747064218835  \\
            547.9472336900287  0.08226045672926477  \\
            555.5776222398878  0.08227485343512672  \\
            563.3142670601358  0.08231988822369332  \\
            571.1586478126429  0.0823949738146191  \\
            579.1122647641758  0.08249968972416794  \\
            587.1766390733255  0.08263376160127042  \\
            595.353313081437  0.08279704861159955  \\
            603.643850607587  0.08298952999258599  \\
            612.0498372476696  0.08321128710468946  \\
            620.57288067765  0.08346248825410313  \\
            629.2146109610344  0.08374336788989914  \\
            637.9766808606282  0.08405420178340903  \\
            646.8607661546328  0.08439528153499848  \\
            655.8685659571429  0.08476688792652057  \\
            665.0018030431119  0.08516926945568053  \\
            674.2622241778342  0.0856026356095022  \\
            683.6516004510239  0.08606715195961076  \\
            693.1717276155407  0.08656295682227085  \\
            702.8244264308346  0.08709018324144276  \\
            712.6115430111745  0.08764897794798812  \\
            722.5349491787214  0.08823952642982061  \\
            732.596542821523  0.08886206325538913  \\
            742.7982482564918  0.08951687789578194  \\
            753.1420165974375  0.09020431411014594  \\
            763.6298261282242  0.09092475913422089  \\
            774.263682681127  0.09167863416270021  \\
            785.045620020451  0.09246637967532831  \\
            795.9777002314986  0.09328844080482755  \\
            807.0620141149508  0.0941452541538905  \\
            818.300681586739  0.095037238023531  \\
            829.6958520834906  0.09596478199726283  \\
            841.2497049736119  0.09692824186299938  \\
            852.9644499741025  0.09792793650216794  \\
            864.8423275731726  0.09896414787535288  \\
            876.8856094587427  0.1000371223676394  \\
            889.0965989529158  0.10114707610672342  \\
            901.4776314524918  0.10229420031410907  \\
            914.0310748756232  0.10347866821724765  \\
            926.7593301146883  0.10470064116926645  \\
            939.6648314954691  0.1059602782156718  \\
            952.750047242729  0.10725774007584274  \\
            966.0174799522646  0.10859319766839041  \\
            979.4696670695396  0.10996683734274784  \\
            993.10918137498  0.11137886460473914  \\
            1006.9386314760271  0.11282950788514054  \\
            1020.9606623060465  0.11431902340566573  \\
            1035.1779556301763  0.11584769503598968  \\
            1049.5932305582278  0.11741583630521242  \\
            1064.2092440647245  0.11902379289236065  \\
            1079.0287915161837  0.12067194090432028  \\
            1094.0547072057425  0.12236068896444881  \\
            1109.2898648952228  0.12409047623583573  \\
            1124.737178364752  0.12586177346486832  \\
            1140.399601970033  0.12767508101546654  \\
            1156.2801312073755  0.12953092847948217  \\
            1172.3818032865986  0.13142987507795617  \\
            1188.7076977119034  0.13337250683028673  \\
            1205.2609368708427  0.13535943743430048  \\
            1222.0446866314887  0.13739130605338787  \\
            1239.0621569479156  0.13946877753408965  \\
            1256.3166024741201  0.1415925409229213  \\
            1273.8113231864784  0.14376330873582496  \\
            1291.549665014884  0.14598181678608965  \\
            1309.5350204826677  0.14824882239771248  \\
            1327.770829355429  0.15056510485591312  \\
            1346.2605792989098  0.15293146412767492  \\
            1365.0078065460139  0.15534872048637335  \\
            1384.0160965731316  0.157817713511131  \\
            1403.2890847858732  0.16033930255943335  \\
            1422.8304572143534  0.16291436507716456  \\
            1442.6439512181573  0.1655437965320336  \\
            1462.73335620113  0.16822851071475084  \\
            1483.1025143361044  0.17096943781079918  \\
            1503.7553212997384  0.17376752572659537  \\
            1524.6957270175747  0.17662373794996888  \\
            1545.9277364194768  0.17953905426887934  \\
            1567.455410205595  0.1825144702708789  \\
            1589.2828656229779  0.1855509962998634  \\
            1611.41427725302  0.18864965800300074  \\
            1633.853877809862  0.19181149515379398  \\
            1656.6059589499134  0.19503756170783107  \\
            1679.674872092653  0.19832892564931062  \\
            1703.0650292528444  0.20168666781699213  \\
            1726.780903884356  0.20511188243763706  \\
            1750.827031735725  0.20860567627785742  \\
            1775.2080117176342  0.21216916822925075  \\
            1799.9285067824765  0.21580348909013636  \\
            1824.9932448161524  0.2195097814825681  \\
            1850.4070195423021  0.22328919894471286  \\
            1876.1746914391215  0.22714290518338665  \\
            1902.3011886689437  0.23107207544495725  \\
            1928.7915080207777  0.2350778939326211  \\
            1955.650715865949  0.23916155497699468  \\
            1982.8839491270714  0.2433242617238225  \\
            2010.496416260499  0.24756722634347886  \\
            2038.4933982524622  0.25189166919697437  \\
            2066.8802496290823  0.25629881883813643  \\
            2095.662399480433  0.2607899111442396  \\
            2124.8453524988827  0.26536618907142306  \\
            2154.4346900318847  0.2700289026395732  \\
            2184.4360711494264  0.27477930792378896  \\
            2214.855233726359  0.27961866704550203  \\
            2245.697995539774  0.28454824746848306  \\
            2276.97025538168  0.28956932210087877  \\
            2308.6779941871696  0.2946831680763169  \\
            2340.827276178292  0.29989106765218315  \\
            2373.424250023866  0.30519430634164757  \\
            2406.4751500154243  0.3105941734849385  \\
            2439.98629725955  0.31609196191572947  \\
            2473.9641008868143  0.3216889671661105  \\
            2508.4150592775413  0.3273864871770884  \\
            2543.345761304648  0.33318582260897045  \\
            2578.7628875938008  0.3390882757068797  \\
            2614.6732118010923  0.34509515068465757  \\
            2651.083601908539  0.35120775298155726  \\
            2688.0010215376074  0.3574273893380522  \\
            2725.432531281028  0.3637553675292441  \\
            2763.3852900531697  0.3701929960847509  \\
            2801.866556459195  0.37674158436849237  \\
            2840.883690183304  0.3834024418808678  \\
            2880.444153396298  0.39017687903031073  \\
            2920.555512182745  0.39706620613468735  \\
            2961.225437988034  0.404071734047434  \\
            3002.461709085549  0.41119477384595937  \\
            3044.2722120643025  0.41843663731420555  \\
            3086.6649433372745  0.4257986359003679  \\
            3129.6480106707504  0.43328208239003196  \\
            3173.229634734976  0.4408882894313554  \\
            3217.4181506763716  0.44861857110590986  \\
            3262.2220097116697  0.456474242034785  \\
            3307.6497807442424  0.46445661846511294  \\
            3353.7101520029287  0.4725670182242746  \\
            3400.411932703706  0.4808067608010047  \\
            3447.764054734464  0.48917716803108513  \\
            3495.775574363275  0.4976795648715755  \\
            3544.4556739704353  0.5063152785851162  \\
            3593.813663804626  0.5150856408746767  \\
            3643.8589837635445  0.5239919872073839  \\
            3694.6012051993025  0.5330356579239572  \\
            3746.050032748993  0.5422179985256383  \\
            3798.215306190736  0.5515403607398763  \\
            3851.107002325569  0.5610041028253517  \\
            3904.73523688556  0.5706105902598562  \\
            3959.1102664684586  0.5803611970942713  \\
            4014.242490499322  0.5902573057969472  \\
            4070.1424532194387  0.600300308852147  \\
            4126.820845702951  0.6104916092057998  \\
            4184.2885079015805  0.6208326209972774  \\
            4242.556430717777  0.6313247709887693  \\
            4301.635758106795  0.6419694992490512  \\
            4361.537789208006  0.6527682595726675  \\
            4422.273980505902  0.6637225211261806  \\
            4483.855948021186  0.6748337691895381  \\
            4546.2954695324  0.6861035057613959  \\
            4609.604486828433  0.6975332518779201  \\
            4673.795107992463  0.7091245464124505  \\
            4738.8796097176555  0.7208789493152905  \\
            4804.870439655129  0.7327980414592564  \\
            4871.780218794631  0.7448834256864347  \\
            4939.621743878321  0.7571367284161138  \\
            5008.407989848212  0.7695596002015551  \\
            5078.152112327676  0.7821537170517424  \\
            5148.867450137493  0.7949207814648115  \\
            5220.567527846975  0.8078625230830628  \\
            5293.266058360561  0.82098070046043  \\
            5366.976945540476  0.8342771015091707  \\
            5441.714286865893  0.8477535446495699  \\
            5517.492376129123  0.861411880015172  \\
            5594.325706169378  0.8752539902355345  \\
            5672.228971644544  0.8892817916548269  \\
            5751.217071841614  0.9034972349485084  \\
            5831.305113526224  0.91790230659857  \\
            5912.508413831875  0.9324990294912731  \\
            5994.8425031894085  0.9472894637163989  \\
            6078.32312829723  0.9622757082325251  \\
            6162.966255132943  0.9774599006886338  \\
            6248.788072006894  0.9928442190214335  \\
            6335.804992658248  1.0084308823106398  \\
            6424.033659394191  1.0242221514959116  \\
            6513.490946272803  1.040220329909801  \\
            6604.193962330305  1.0564277645556133  \\
            6696.160054853222  1.0728468465157366  \\
            6789.406812696106  1.089480011987657  \\
            6883.9520696454965  1.1063297430648442  \\
            6979.81390783066  1.123398567959218  \\
            7077.010661181889  1.1406890623480552  \\
            7175.560918936929  1.15820384968687  \\
            7275.483529196225  1.1759456016902845  \\
            7376.79760252773  1.1939170397727856  \\
            7479.522515621821  1.2121209346815507  \\
            7583.677914997191  1.2305601076542474  \\
            7689.283720758313  1.2492374312203718  \\
            7796.360130405237  1.2681558289640666  \\
            7904.92762269642  1.2873182769553566  \\
            8015.006961565405  1.306727803778971  \\
            8126.6192000919455  1.3263874912584979  \\
            8239.78568452852  1.3463004748363026  \\
            8354.528058382872  1.3664699441377066  \\
            8470.868266557402  1.386899143327477  \\
            8588.82855954625  1.4075913721969093  \\
            8708.431497690724  1.4285499855444763  \\
            8829.699955494092  1.449778394099935  \\
            8952.6571259964  1.4712800658549519  \\
            9077.326525210223  1.493058525017176  \\
            9203.73199661822  1.5151173530361415  \\
            9331.89771573324  1.5374601894040245  \\
            9461.848194722003  1.5600907316773376  \\
            9593.608287093148  1.583012735588988  \\
            9727.203192450537  1.6062300161475496  \\
            9862.65846131282  1.6297464469430676  \\
            10000.0  1.6535659619501932  \\
        }
        ;
    \addlegendentry {our meth. (n=9)}
\end{axis}
\end{tikzpicture}


==> PlotSources/variantErrors/variants0.001.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
  \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.45\textwidth}, height={0.15\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.006606934480075957}, xmax={15135.612484362071}, xtick={{0.01,0.1,1.0,10.0,100.0,1000.0,10000.0}}, xticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={7.868516074495089e-5}, ymax={0.06105920694489484}, ytick={{0.0001,0.00031622776601683794,0.001,0.0031622776601683794,0.01,0.03162277660168379}}, yticklabels={{$10^{-4.0}$,$10^{-3.5}$,$10^{-3.0}$,$10^{-2.5}$,$10^{-2.0}$,$10^{-1.5}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color=blue, name path={a1d32645-a201-4f3a-8089-8f54dd7ce71b}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  0.03491481085868414  \\
            0.010139254075588154  0.03455260090624261  \\
            0.010280447320933092  0.034193212379211496  \\
            0.010423606739764018  0.033836602508514266  \\
            0.01056875971184804  0.033482730705848625  \\
            0.010715933998226712  0.03313155649333013  \\
            0.010865157746525383  0.03278304148417512  \\
            0.011016459496336563  0.03243714768865327  \\
            0.01116986818467823  0.032093839202727105  \\
            0.011325413151528114  0.03175308095169504  \\
            0.011483124145435111  0.03141483925848435  \\
            0.011643031329208768  0.031079081278955468  \\
            0.011805165285688049  0.03074577607597957  \\
            0.011969557023590434  0.030414893539636383  \\
            0.012136237983442412  0.030086404411497687  \\
            0.012305240043592616  0.02976028139937285  \\
            0.012476595526308698  0.0294364979374404  \\
            0.012650337203959031  0.029115028451638707  \\
            0.012826498305280605  0.028795849085156762  \\
            0.013005112521734093  0.028478936598034788  \\
            0.013186214013947485  0.028164268975647312  \\
            0.013369837418249465  0.027851825611753554  \\
            0.013556017853293682  0.027541585922154187  \\
            0.013744790926775373  0.027233532041899135  \\
            0.013936192742241428  0.026927645928040006  \\
            0.014130259905995337  0.02662391044077253  \\
            0.014327029534098309  0.026322310284150004  \\
            0.014526539259467805  0.026022830015296115  \\
            0.014728827239075025  0.025725456453979983  \\
            0.014933932161242525  0.02543017566510265  \\
            0.01514189325304352  0.02513697603623568  \\
            0.015352750287804227  0.0248458458945494  \\
            0.01556654359271062  0.02455677417324168  \\
            0.015783314056521173  0.024269751709544218  \\
            0.01600310313738701  0.023984768829464178  \\
            0.016225952870780873  0.023701817384691758  \\
            0.016451905877536626  0.023420889378495912  \\
            0.016681005372000592  0.023141977934218842  \\
            0.01691329517029648  0.022865075827795334  \\
            0.017148819698705402  0.02259017771427618  \\
            0.017387624002162504  0.022317277328072982  \\
            0.017629753752872058  0.022046370074989274  \\
            0.017875255259042353  0.021777451362925266  \\
            0.018124175473742368  0.02151051732750419  \\
            0.018376562003881713  0.021245563733714504  \\
            0.018632463119315597  0.02098258742965025  \\
            0.01889192776207666  0.020721585038148208  \\
            0.01915500555573528  0.020462554250396454  \\
            0.019421746814890256  0.020205492486654222  \\
            0.019692202554791725  0.01995039725787263  \\
            0.019966424501097934  0.01969726669512162  \\
            0.020244465099768037  0.019446099068571355  \\
            0.02052637752709252  0.019196892392553174  \\
            0.02081221569986338  0.018949645177554743  \\
            0.021102034285685956  0.018704356291290015  \\
            0.021395888713434227  0.018461023606934534  \\
            0.021693835183851845  0.018219646626345235  \\
            0.021995930680300747  0.01798022323134096  \\
            0.022302232979659373  0.017742752478640315  \\
            0.022612800663372783  0.01750723326069402  \\
            0.022927693128656498  0.017273663733101303  \\
            0.02324697059985648  0.0170420426782266  \\
            0.023570694139967277  0.016812369009848543  \\
            0.02389892566231049  0.016584640265428368  \\
            0.024231727942375995  0.016358855502068056  \\
            0.024569164629827913  0.016135012476815626  \\
            0.024911300260677883  0.015913109650989334  \\
            0.025258200269627846  0.015693144412609737  \\
            0.02560993100258458  0.015475115185965779  \\
            0.02596655972934871  0.01525901899153478  \\
            0.026328154656480213  0.015044853288699029  \\
            0.02669478494034321  0.014832615214515048  \\
            0.027066520700332414  0.014622302043220185  \\
            0.027443433032283655  0.014413910519256149  \\
            0.027825594022071243  0.014207437069109274  \\
            0.02821307675939472  0.014002878074920714  \\
            0.02860595535175742  0.013800229804455754  \\
            0.029004304938639917  0.01359948827291286  \\
            0.029408201705870638  0.01340064869089259  \\
            0.029817722900196717  0.013203706934890763  \\
            0.03023294684405778  0.013008658374599826  \\
            0.030653952950565267  0.012815497594899273  \\
            0.031080821738690638  0.012624219664057471  \\
            0.03151363484866479  0.012434818652376358  \\
            0.03195247505759212  0.012247289554330357  \\
            0.03239742629528197  0.012061625717528234  \\
            0.03284857366030044  0.011877821630429544  \\
            0.03330600343624589  0.011695870245414354  \\
            0.033769803108250916  0.01151576523293094  \\
            0.03424006137971424  0.011337499743479331  \\
            0.034716868189265615  0.011161067070542513  \\
            0.03520031472796679  0.010986459364088322  \\
            0.0356904934567523  0.010813669134317735  \\
            0.0361874981241128  0.010642689374463813  \\
            0.03669142378402492  0.010473511288404269  \\
            0.03720236681413068  0.01030612724521289  \\
            0.037720424934169994  0.010140529128638944  \\
            0.03824569722466999  0.009976707942575685  \\
            0.03877828414589457  0.009814655322291466  \\
            0.039318287557057685  0.009654362315004387  \\
            0.039865810735804405  0.00949582018124427  \\
            0.04042095839796308  0.009339019315688073  \\
            0.040983836717572615  0.009183950930117537  \\
            0.04155455334718875  0.009030604998943896  \\
            0.04213321743847287  0.008878972250755218  \\
            0.04271993966306779  0.008729042750465592  \\
            0.043314832233764006  0.008580806597032826  \\
            0.04391800892596086  0.008434253695420734  \\
            0.044529585099426554  0.008289374131613883  \\
            0.045149677720361  0.008146157462584649  \\
            0.04577840538376619  0.008004593249021136  \\
            0.0464158883361278  0.007864671205236007  \\
            0.04706224849841281  0.007726380883066766  \\
            0.047717609489387455  0.0075897112849293204  \\
            0.04838209664925955  0.0074546519271464565  \\
            0.04905583706365048  0.007321192186814367  \\
            0.04973895958790065  0.007189320749826193  \\
            0.050431594871713586  0.007059027251319666  \\
            0.05113387538414326  0.006930300506407165  \\
            0.05184593543892913  0.00680312930493015  \\
            0.05256791122018422  0.006677503293783971  \\
            0.0532999408084409  0.0065534111376844865  \\
            0.05404216420705915  0.0064308416261612406  \\
            0.054794723369002866  0.006309783962983777  \\
            0.055557762223988776  0.006190227534176123  \\
            0.05633142670601355  0.0060721608706308175  \\
            0.05711586478126432  0.005955573287284926  \\
            0.05791122647641758  0.005840454148853955  \\
            0.05871766390733255  0.0057267925243884524  \\
            0.0595353313081437  0.005614577825669014  \\
            0.06036438506075867  0.0055037997892310505  \\
            0.061204983724766994  0.005394447589485585  \\
            0.062057288067765004  0.005286511496352495  \\
            0.06292146109610344  0.005179981249124553  \\
            0.06379766808606283  0.005074846653188239  \\
            0.06468607661546324  0.004971098547259593  \\
            0.06558685659571432  0.004868727566504822  \\
            0.06650018030431122  0.00476772423885255  \\
            0.06742622241778343  0.004668080019411257  \\
            0.06836516004510239  0.004569786110235856  \\
            0.06931717276155404  0.004472834309466075  \\
            0.07028244264308349  0.00437721706873627  \\
            0.07126115430111749  0.004282926614674289  \\
            0.07225349491787214  0.004189956177101579  \\
            0.0732596542821523  0.004098298665948243  \\
            0.07427982482564914  0.004007948295165034  \\
            0.07531420165974372  0.003918898809639083  \\
            0.07636298261282246  0.0038311453169641895  \\
            0.0774263682681127  0.0037446828541579124  \\
            0.0785045620020451  0.003659507189352777  \\
            0.07959777002314981  0.003575614346721033  \\
            0.08070620141149504  0.0034930013580584318  \\
            0.08183006815867394  0.003411665666647859  \\
            0.08296958520834907  0.003331605144902907  \\
            0.08412497049736119  0.003252818965260417  \\
            0.08529644499741021  0.003175306296254956  \\
            0.08648423275731722  0.0030990679637567403  \\
            0.08768856094587431  0.0030241052178519153  \\
            0.08890965989529158  0.0029504206267479106  \\
            0.09014776314524918  0.0028780184644764772  \\
            0.09140310748756232  0.002806903856183433  \\
            0.09267593301146879  0.0027370845934816777  \\
            0.09396648314954695  0.0026685700330089184  \\
            0.0952750047242729  0.002601372264780044  \\
            0.09660174799522646  0.0025355069363535926  \\
            0.09794696670695396  0.002470992726374938  \\
            0.09931091813749796  0.0024078525372388413  \\
            0.10069386314760276  0.002346113995393828  \\
            0.10209606623060467  0.0022858084875103956  \\
            0.10351779556301763  0.0022269725022060977  \\
            0.10495932305582274  0.0021696483110013706  \\
            0.10642092440647241  0.0021138839218833253  \\
            0.1079028791516184  0.0020597317967849154  \\
            0.10940547072057427  0.0020072279132189717  \\
            0.11092898648952228  0.0019563695672130963  \\
            0.11247371783647517  0.0019071337980027289  \\
            0.11403996019700328  0.0018595119081442184  \\
            0.1156280131207376  0.0018135268398540342  \\
            0.11723818032865989  0.0017692396708915835  \\
            0.11887076977119033  0.001726755790057557  \\
            0.12052609368708422  0.0016862175437402163  \\
            0.12220446866314884  0.00164777580183861  \\
            0.12390621569479163  0.0016115392605002203  \\
            0.12563166024741204  0.0015775546003338969  \\
            0.12738113231864784  0.001545855537434746  \\
            0.12915496650148842  0.0015165255683258748  \\
            0.13095350204826672  0.0014896928985034335  \\
            0.13277708293554297  0.001465435001540302  \\
            0.134626057929891  0.001443687945408218  \\
            0.1365007806546014  0.0014242665762968718  \\
            0.13840160965731316  0.001406955043128582  \\
            0.14032890847858728  0.0013914845533629667  \\
            0.14228304572143527  0.001377482147078882  \\
            0.14426439512181577  0.0013646044451817337  \\
            0.14627333562011302  0.0013526254440414701  \\
            0.14831025143361043  0.0013414105568125122  \\
            0.1503755321299738  0.0013308796090531136  \\
            0.15246957270175737  0.0013209846769022438  \\
            0.15459277364194773  0.0013116907394141067  \\
            0.15674554102055954  0.0013029632076222938  \\
            0.1589282865622978  0.0012947615758557734  \\
            0.16114142772530193  0.0012870413692863973  \\
            0.16338538778098613  0.0012797593802202929  \\
            0.16566059589499144  0.0012728783432497876  \\
            0.16796748720926535  0.001266367749380826  \\
            0.17030650292528443  0.0012602017058669713  \\
            0.17267809038843557  0.001254361788486758  \\
            0.17508270317357244  0.0012488332183170582  \\
            0.1775208011717635  0.0012436057364749978  \\
            0.1799928506782477  0.0012386741209811027  \\
            0.18249932448161524  0.0012340370993249043  \\
            0.18504070195423017  0.001229697513469506  \\
            0.18761746914391206  0.0012256628568526565  \\
            0.19023011886689448  0.00122194550702812  \\
            0.19287915080207782  0.0012185627451433627  \\
            0.19556507158659492  0.0012155378189565435  \\
            0.19828839491270708  0.001212901174972924  \\
            0.20104964162604985  0.0012106905418798979  \\
            0.2038493398252463  0.0012089524473617038  \\
            0.20668802496290825  0.001207741692480929  \\
            0.2095662399480433  0.0012071183478638363  \\
            0.21248453524988822  0.0012071425970774298  \\
            0.2154434690031884  0.0012078647764006676  \\
            0.21844360711494273  0.0012093173891730398  \\
            0.221485523372636  0.0012115099019772803  \\
            0.2245697995539774  0.001214428613788377  \\
            0.227697025538168  0.0012180439050537908  \\
            0.2308677994187169  0.0012223157003386632  \\
            0.2340827276178293  0.0012271973252576747  \\
            0.23734242500238667  0.001232640339593478  \\
            0.2406475150015424  0.001238593730814171  \\
            0.243998629725955  0.0012450088701546139  \\
            0.24739641008868135  0.0012518382417693382  \\
            0.250841505927754  0.001259038326129784  \\
            0.2543345761304649  0.0012665690637972792  \\
            0.2578762887593802  0.001274392552559045  \\
            0.2614673211801092  0.0012824763988943777  \\
            0.2651083601908538  0.0012907897122000488  \\
            0.2688001021537606  0.0012993056974878565  \\
            0.27254325312810285  0.001307997417841481  \\
            0.2763385290053171  0.0013168427145220803  \\
            0.28018665564591955  0.0013258183918247743  \\
            0.28408836901833034  0.0013349036538160262  \\
            0.28804441533962966  0.001344078699232207  \\
            0.2920555512182746  0.0013533237445587831  \\
            0.29612254379880354  0.0013626214227467016  \\
            0.30024617090855493  0.0013719533180126691  \\
            0.30442722120643023  0.001381303828480883  \\
            0.3086664943337273  0.0013906567829560924  \\
            0.3129648010670752  0.0013999969558233412  \\
            0.3173229634734977  0.0014093122035508565  \\
            0.32174181506763716  0.001418588431632443  \\
            0.3262222009711669  0.0014278148345272272  \\
            0.3307649780744241  0.001436980434290697  \\
            0.335371015200293  0.001446076695383333  \\
            0.3400411932703707  0.001455093437229466  \\
            0.3447764054734464  0.001464024428577442  \\
            0.3495775574363275  0.0014728618479156884  \\
            0.3544455673970434  0.0014815992308795513  \\
            0.35938136638046275  0.0014902294675823932  \\
            0.36438589837635454  0.0014987463367032057  \\
            0.36946012051993027  0.0015071419815895456  \\
            0.37460500327489926  0.0015154083166417731  \\
            0.3798215306190735  0.001523537314850208  \\
            0.38511070023255706  0.0015315190947216685  \\
            0.3904735236885561  0.0015393442954636824  \\
            0.3959110266468459  0.0015470028860753618  \\
            0.4014242490499321  0.0015544835864846043  \\
            0.4070142453219438  0.0015617794771764872  \\
            0.41268208457029537  0.001568879586123875  \\
            0.4184288507901581  0.0015757756128526612  \\
            0.42425564307177777  0.0015824604734618291  \\
            0.43016357581067943  0.0015889283167603095  \\
            0.4361537789208005  0.0015951714878228392  \\
            0.4422273980505899  0.0016011878418908817  \\
            0.4483855948021188  0.0016069724175373622  \\
            0.45462954695324004  0.001612522532162598  \\
            0.4609604486828433  0.0016178353313882291  \\
            0.4673795107992462  0.0016229074431422415  \\
            0.47388796097176533  0.00162773538137162  \\
            0.4804870439655131  0.0016323156873095262  \\
            0.48717802187946313  0.0016366418780835016  \\
            0.4939621743878321  0.001640704194974578  \\
            0.5008407989848211  0.0016444930136438809  \\
            0.5078152112327674  0.0016479941384604305  \\
            0.5148867450137494  0.0016511898942173757  \\
            0.5220567527846975  0.0016540598042309724  \\
            0.5293266058360562  0.0016565791589394127  \\
            0.5366976945540475  0.001658721477167947  \\
            0.5441714286865891  0.0016604543672580658  \\
            0.5517492376129125  0.0016617451596755515  \\
            0.5594325706169379  0.0016625581435922988  \\
            0.5672228971644544  0.0016628549115864453  \\
            0.5751217071841612  0.0016625957192132601  \\
            0.5831305113526223  0.0016617407267833493  \\
            0.5912508413831878  0.0016602480646626789  \\
            0.599484250318941  0.0016580778146430618  \\
            0.607832312829723  0.0016551876689761083  \\
            0.6162966255132941  0.0016515364128311307  \\
            0.6248788072006892  0.001647086282956331  \\
            0.633580499265825  0.0016417978583047864  \\
            0.6424033659394193  0.0016356334462232335  \\
            0.6513490946272803  0.0016285595594584036  \\
            0.6604193962330305  0.0016205424484381115  \\
            0.669616005485322  0.0016115514120257773  \\
            0.6789406812696108  0.0016015610562830434  \\
            0.6883952069645498  0.0015905480960117229  \\
            0.6979813907830661  0.001578494046173958  \\
            0.7077010661181888  0.0015653868347516933  \\
            0.7175560918936926  0.0015512196386744646  \\
            0.7275483529196228  0.0015359985642875817  \\
            0.7376797602527733  0.0015197367603232994  \\
            0.7479522515621823  0.0015024657618182857  \\
            0.758367791499719  0.0014842375425587813  \\
            0.7689283720758311  0.0014651334426648292  \\
            0.7796360130405233  0.0014452774154561604  \\
            0.7904927622696423  0.0014248599319000405  \\
            0.8015006961565406  0.0014041737494447724  \\
            0.8126619200091945  0.0013836715109431287  \\
            0.8239785684528518  0.0013640763845591917  \\
            0.8354528058382867  0.0013465962046171572  \\
            0.8470868266557405  0.0013332508871803403  \\
            0.8588828559546251  0.0013271018320974216  \\
            0.8708431497690724  0.0013314288069773204  \\
            0.882969995549409  0.001347607260028967  \\
            0.8952657125996397  0.001374360665873136  \\
            0.9077326525210228  0.0014093793925045958  \\
            0.9203731996618223  0.0014507383392163241  \\
            0.9331897715733238  0.0014971528022044425  \\
            0.9461848194722  0.00154780041842319  \\
            0.9593608287093143  0.0016021313199181153  \\
            0.9727203192450541  0.001659729854244986  \\
            0.9862658461312822  0.001720273728353637  \\
            1.0  0.001783486629565556  \\
            1.013925407558815  0.0018491376139772372  \\
            1.0280447320933093  0.0019170319915542526  \\
            1.0423606739764015  0.0019870072396425626  \\
            1.0568759711848041  0.0020589274451206095  \\
            1.0715933998226712  0.0021326810498557562  \\
            1.0865157746525382  0.0022081726286429454  \\
            1.1016459496336566  0.0022853210905709625  \\
            1.116986818467823  0.0023640639382033163  \\
            1.1325413151528119  0.002444345705002339  \\
            1.148312414543511  0.002526119954162661  \\
            1.1643031329208766  0.0026093529027093644  \\
            1.180516528568805  0.002694004690466378  \\
            1.1969557023590434  0.00278004752383368  \\
            1.2136237983442408  0.0028674447630200337  \\
            1.2305240043592616  0.0029561573925997926  \\
            1.2476595526308696  0.0030461399165032676  \\
            1.2650337203959034  0.003137341472582578  \\
            1.2826498305280605  0.0032297057674500564  \\
            1.3005112521734088  0.003323183079626128  \\
            1.3186214013947486  0.0034177187566533677  \\
            1.3369837418249464  0.0035132625377253465  \\
            1.3556017853293685  0.0036097652794328055  \\
            1.3744790926775374  0.0037071765306170173  \\
            1.3936192742241424  0.0038054475159831867  \\
            1.4130259905995337  0.003904529634182933  \\
            1.4327029534098308  0.004004372786189567  \\
            1.4526539259467808  0.004104924988868179  \\
            1.4728827239075026  0.004206138688752586  \\
            1.4933932161242522  0.0043079592544748215  \\
            1.5141893253043521  0.004410331911809029  \\
            1.5352750287804227  0.004513204548599443  \\
            1.5566543592710615  0.004616519648228794  \\
            1.5783314056521174  0.004720221204718432  \\
            1.6003103137387007  0.0048242503067423125  \\
            1.6225952870780873  0.004928547939823457  \\
            1.6451905877536623  0.005033054906955213  \\
            1.6681005372000586  0.0051377084134634834  \\
            1.691329517029648  0.005242442730654431  \\
            1.7148819698705398  0.005347200394921916  \\
            1.7387624002162507  0.00545191183067445  \\
            1.7629753752872057  0.00555650915189201  \\
            1.787525525904235  0.005660926471057856  \\
            1.812417547374237  0.005765098918339008  \\
            1.8376562003881711  0.005868953204535051  \\
            1.8632463119315603  0.005972430909624064  \\
            1.8891927762076663  0.006075509926628513  \\
            1.9155005555735276  0.006178345405906017  \\
            1.9421746814890257  0.006280853075075093  \\
            1.9692202554791722  0.006382722476608854  \\
            1.996642450109794  0.006483809734473503  \\
            2.0244465099768036  0.006584028175556649  \\
            2.052637752709252  0.006683296043144755  \\
            2.0812215699863383  0.006781528295055556  \\
            2.1102034285685956  0.0068786470402884435  \\
            2.139588871343422  0.006974576739633931  \\
            2.1693835183851844  0.007069238365366518  \\
            2.1995930680300746  0.007162555050584531  \\
            2.2302232979659378  0.0072544571724809225  \\
            2.2612800663372785  0.007344864977539223  \\
            2.2927693128656492  0.00743369950134361  \\
            2.324697059985648  0.007520901379297669  \\
            2.3570694139967276  0.007606395133410893  \\
            2.3898925662310497  0.007690107756323302  \\
            2.4231727942375993  0.007771982832267805  \\
            2.456916462982791  0.007851947488522084  \\
            2.491130026067789  0.007929941318370007  \\
            2.5258200269627844  0.008005902362602683  \\
            2.5609931002584587  0.008079770813468036  \\
            2.596655972934871  0.008151493890550471  \\
            2.632815465648021  0.008221015271535733  \\
            2.6694784940343212  0.008288284625147807  \\
            2.706652070033241  0.00835325933274803  \\
            2.7443433032283644  0.008415886559382956  \\
            2.7825594022071245  0.008476138862883445  \\
            2.821307675939472  0.008533963531112423  \\
            2.8605955351757424  0.008589338356931809  \\
            2.9004304938639915  0.00864223432101013  \\
            2.9408201705870627  0.008692630315791847  \\
            2.981772290019672  0.008740509275631265  \\
            3.0232946844057773  0.008785862164121194  \\
            3.0653952950565277  0.00882868695506028  \\
            3.1080821738690636  0.008868986169913459  \\
            3.1513634848664784  0.008906771942354523  \\
            3.195247505759212  0.00894205747460622  \\
            3.239742629528197  0.008974858432217573  \\
            3.2848573660300446  0.009005196830220908  \\
            3.330600343624589  0.009033094752621085  \\
            3.3769803108250906  0.00905857982878663  \\
            3.424006137971425  0.009081680817012824  \\
            3.4716868189265613  0.009102441142560667  \\
            3.52003147279668  0.009120913213381742  \\
            3.5690493456752295  0.00913715259570687  \\
            3.6187498124112794  0.009151226059818818  \\
            3.6691423784024932  0.00916321082807342  \\
            3.7202366814130676  0.009173191824383925  \\
            3.7720424934169983  0.009181258537437571  \\
            3.824569722466999  0.009187514001705047  \\
            3.877828414589456  0.009192080036198329  \\
            3.9318287557057694  0.009195084877497137  \\
            3.9865810735804406  0.009196667321460673  \\
            4.042095839796307  0.009197006744295575  \\
            4.0983836717572615  0.009196268309263868  \\
            4.155455334718876  0.009194669080635206  \\
            4.213321743847288  0.009192426570156037  \\
            4.271993966306779  0.009189793701338583  \\
            4.3314832233764  0.00918703612601757  \\
            4.391800892596086  0.009184441529385226  \\
            4.452958509942655  0.009182341570164605  \\
            4.514967772036101  0.009181083186229505  \\
            4.577840538376619  0.009181018342757401  \\
            4.641588833612778  0.009182576602955198  \\
            4.706224849841282  0.009186155296582123  \\
            4.771760948938746  0.009192219976210378  \\
            4.838209664925956  0.00920123661040114  \\
            4.905583706365048  0.009213700405328358  \\
            4.973895958790064  0.0092301553934236  \\
            5.04315948717136  0.009251122431282753  \\
            5.113387538414326  0.009277160626128036  \\
            5.184593543892912  0.00930883509169678  \\
            5.256791122018422  0.009346720796413988  \\
            5.329994080844091  0.009391403963427868  \\
            5.404216420705916  0.00944344465638289  \\
            5.479472336900287  0.009503413417923327  \\
            5.555776222398876  0.00957185040552887  \\
            5.633142670601354  0.009649296498929014  \\
            5.711586478126432  0.009736238634639583  \\
            5.791122647641759  0.009833171178694948  \\
            5.871766390733256  0.0099404848999591  \\
            5.953533130814368  0.010058587824641588  \\
            6.036438506075867  0.010187849120506279  \\
            6.1204983724767  0.010328554354100131  \\
            6.205728806776502  0.010480992711639447  \\
            6.292146109610344  0.010645386671906053  \\
            6.379766808606281  0.010821934836972105  \\
            6.468607661546326  0.01101073485492872  \\
            6.558685659571432  0.01121184342441679  \\
            6.65001803043112  0.011425255542427832  \\
            6.742622241778342  0.011650917082677088  \\
            6.836516004510237  0.011888754449195687  \\
            6.931717276155405  0.01213867896870095  \\
            7.028244264308349  0.012400591650439058  \\
            7.1261154301117475  0.012674366910814286  \\
            7.225349491787214  0.012959886475251597  \\
            7.3259654282152304  0.01325701601115881  \\
            7.427982482564916  0.01356561683106626  \\
            7.531420165974372  0.01388555181994329  \\
            7.636298261282244  0.014216686234358757  \\
            7.742636826811269  0.01455886175214018  \\
            7.850456200204509  0.014911947337047805  \\
            7.959777002314984  0.015275829870904612  \\
            8.070620141149503  0.0156503381980356  \\
            8.183006815867392  0.01603539364388034  \\
            8.29695852083491  0.016430831866461174  \\
            8.412497049736118  0.01683657137404859  \\
            8.529644499741023  0.01725252100799199  \\
            8.648423275731723  0.017678532663041972  \\
            8.768856094587429  0.018114562091273306  \\
            8.89096598952916  0.018560459832123778  \\
            9.014776314524918  0.019016195018664684  \\
            9.14031074875623  0.01948165367072482  \\
            9.267593301146878  0.01995677512756527  \\
            9.396648314954696  0.020441449119366618  \\
            9.527500472427292  0.020935594828381678  \\
            9.660174799522645  0.021439161063654934  \\
            9.794696670695393  0.021952043359938285  \\
            9.931091813749795  0.022474133018806366  \\
            10.069386314760276  0.023005354924505787  \\
            10.209606623060466  0.023545624285252177  \\
            10.351779556301762  0.024094859091030367  \\
            10.495932305582278  0.024652937402021707  \\
            10.642092440647241  0.025219740913404225  \\
            10.79028791516184  0.025795148977622046  \\
            10.940547072057424  0.026379120479124846  \\
            11.092898648952227  0.02697143304295583  \\
            11.24737178364752  0.027571989146070286  \\
            11.403996019700324  0.028180652753488893  \\
            11.56280131207376  0.02879725548177875  \\
            11.72381803286599  0.02942155661205851  \\
            11.887076977119033  0.03005340430728421  \\
            12.052609368708426  0.030692547052570997  \\
            12.22044686631488  0.03133874284447914  \\
            12.390621569479164  0.03199165833228038  \\
            12.563166024741207  0.03265094136118363  \\
            12.738113231864785  0.03331621616661362  \\
            12.91549665014884  0.033987042895997126  \\
            13.095350204826671  0.03466292611188469  \\
            13.277708293554298  0.03534329060925766  \\
            13.462605792989104  0.036027491706579144  \\
            13.650078065460137  0.03671480607662622  \\
            13.840160965731316  0.03740440874883104  \\
            14.032890847858724  0.03809539587636183  \\
            14.228304572143527  0.03878672064236158  \\
            14.426439512181581  0.0394772309211517  \\
            14.627333562011298  0.04016563864251602  \\
            14.831025143361044  0.04085052232485963  \\
            15.037553212997377  0.04153031753656664  \\
            15.246957270175738  0.04220322088488137  \\
            15.459277364194778  0.042867389029749195  \\
            15.67455410205595  0.043520699646100315  \\
            15.89282865622978  0.04416102949013325  \\
            16.114142772530197  0.04478578799308142  \\
            16.338538778098613  0.04539260133845069  \\
            16.566059589499144  0.04597865863512448  \\
            16.79674872092653  0.04654118079375618  \\
            17.030650292528442  0.04707722295918175  \\
            17.26780903884356  0.04758394838773934  \\
            17.508270317357244  0.04805847561393803  \\
            17.75208011717635  0.0484978866509052  \\
            17.999285067824765  0.048899695477287855  \\
            18.249932448161523  0.04926154092275993  \\
            18.504070195423022  0.04958126552810253  \\
            18.761746914391203  0.049857570676086836  \\
            19.02301188668945  0.050089114206498433  \\
            19.287915080207778  0.05027550731389774  \\
            19.556507158659493  0.050416673318911  \\
            19.828839491270713  0.05051333673639139  \\
            20.10496416260498  0.05056662345973545  \\
            20.384933982524633  0.05057812392093508  \\
            20.66880249629083  0.050550000928565264  \\
            20.956623994804332  0.05048466254624233  \\
            21.24845352498883  0.05038480939768251  \\
            21.544346900318832  0.05025329466238654  \\
            21.84436071149427  0.05009307302851209  \\
            22.148552337263602  0.049907067408397315  \\
            22.45697995539774  0.049698158899501486  \\
            22.7697025538168  0.04946908920098893  \\
            23.086779941871686  0.049222483243618775  \\
            23.408272761782932  0.04896076150419251  \\
            23.734242500238675  0.04868612128599256  \\
            24.06475150015424  0.04840063286544318  \\
            24.399862972595503  0.04810611521408746  \\
            24.73964100886813  0.047804286634153086  \\
            25.084150592775398  0.047496470015944627  \\
            25.433457613046496  0.04718405567725579  \\
            25.787628875938008  0.04686821198576596  \\
            26.14673211801092  0.04654988989008778  \\
            26.510836019085374  0.046230048149757404  \\
            26.88001021537606  0.045909343461997744  \\
            27.25432531281029  0.04558848519948118  \\
            27.633852900531696  0.04526814721495131  \\
            28.018665564591952  0.044948590418098504  \\
            28.40883690183304  0.044630410559291726  \\
            28.804441533962965  0.044313936166963955  \\
            29.205555121827466  0.04399926815117164  \\
            29.612254379880344  0.04368699859898258  \\
            30.024617090855493  0.04337724034945455  \\
            30.442722120643026  0.04306979418408557  \\
            30.86664943337273  0.042765214715386975  \\
            31.29648010670752  0.04246352524746615  \\
            31.732296347349763  0.042164603629845136  \\
            32.174181506763716  0.041868702092897905  \\
            32.622220097116696  0.04157569362811997  \\
            33.07649780744241  0.041285727499151104  \\
            33.5371015200293  0.04099883381843138  \\
            34.00411932703706  0.04071479039584575  \\
            34.47764054734464  0.04043377980888362  \\
            34.95775574363275  0.04015565826158916  \\
            35.44455673970434  0.039880476345908036  \\
            35.938136638046274  0.03960812282594948  \\
            36.43858983763545  0.039338483072034816  \\
            36.94601205199302  0.03907156127788346  \\
            37.46050032748993  0.03880736284188261  \\
            37.98215306190734  0.03854568403517452  \\
            38.511070023255705  0.03828650989250592  \\
            39.04735236885562  0.03802979377190919  \\
            39.591102664684584  0.03777544790772699  \\
            40.14242490499322  0.037523353820945765  \\
            40.701424532194366  0.03727347647959286  \\
            41.26820845702954  0.037025702078306445  \\
            41.84288507901582  0.03677998080654148  \\
            42.42556430717777  0.03653621816810297  \\
            43.01635758106795  0.03629428726217643  \\
            43.61537789208003  0.036054231382767137  \\
            44.22273980505899  0.035815815557546885  \\
            44.838559480211885  0.03557907841363361  \\
            45.462954695323994  0.035343803828583396  \\
            46.09604486828434  0.03511010409127071  \\
            46.73795107992461  0.03487773601146647  \\
            47.38879609717654  0.034646656686602294  \\
            48.048704396551315  0.03441693566868698  \\
            48.71780218794631  0.034188255516783964  \\
            49.396217438783204  0.03396070769366655  \\
            50.08407989848212  0.03373428282897453  \\
            50.78152112327673  0.033508656336199025  \\
            51.48867450137495  0.03328400905707503  \\
            52.205675278469755  0.03306011080930964  \\
            52.93266058360561  0.032836889074454076  \\
            53.66976945540476  0.03261453197402317  \\
            54.4171428686589  0.032392741004321435  \\
            55.17492376129126  0.032171622095608435  \\
            55.94325706169378  0.031950851273071824  \\
            56.72228971644543  0.03173067201828844  \\
            57.51217071841614  0.03151090345755027  \\
            58.313051135262214  0.03129137458490054  \\
            59.12508413831878  0.03107218729248057  \\
            59.94842503189409  0.030853288520590532  \\
            60.7832312829723  0.03063470884415333  \\
            61.629662551329425  0.030416218781307226  \\
            62.48788072006891  0.030197828946563376  \\
            63.35804992658251  0.02997948635922143  \\
            64.2403365939419  0.02976134160436005  \\
            65.13490946272803  0.029543397853207858  \\
            66.04193962330305  0.02932516250980351  \\
            66.96160054853219  0.0291070648611985  \\
            67.89406812696109  0.02888882035835979  \\
            68.839520696455  0.02867050688203754  \\
            69.7981390783066  0.028452123076832887  \\
            70.77010661181889  0.02823363212130342  \\
            71.75560918936925  0.028015084624765124  \\
            72.7548352919623  0.02779622799718518  \\
            73.76797602527735  0.02757732249766759  \\
            74.79522515621821  0.027358199651439326  \\
            75.8367791499719  0.027139044598229856  \\
            76.8928372075831  0.02691949906953277  \\
            77.96360130405233  0.026699789822637182  \\
            79.04927622696424  0.026479915062835757  \\
            80.15006961565405  0.026259875908783665  \\
            81.26619200091946  0.02603968007080734  \\
            82.39785684528515  0.02581892795049618  \\
            83.54528058382867  0.025598416595323227  \\
            84.70868266557407  0.025377457404521166  \\
            85.8882855954625  0.02515643654425482  \\
            87.08431497690724  0.024935347514083644  \\
            88.29699955494092  0.0247139646833065  \\
            89.52657125996396  0.024492473189524692  \\
            90.77326525210229  0.024271037919653723  \\
            92.03731996618221  0.024049353500218338  \\
            93.31897715733238  0.023827610096225856  \\
            94.61848194722002  0.02360598929813431  \\
            95.93608287093141  0.023384210197382925  \\
            97.27203192450543  0.023162500396077028  \\
            98.6265846131282  0.02294098929740912  \\
            100.0  0.022719431810925075  \\
            101.39254075588153  0.022498043864574623  \\
            102.80447320933098  0.0222768597394846  \\
            104.23606739764011  0.022055890659225866  \\
            105.6875971184804  0.021835122292197293  \\
            107.15933998226711  0.02161465556765721  \\
            108.65157746525384  0.021394552590498602  \\
            110.16459496336569  0.02117481977876954  \\
            111.69868184678226  0.020955491891461824  \\
            113.25413151528114  0.020736655826299317  \\
            114.83124145435112  0.02051829841218351  \\
            116.43031329208767  0.020300495270555944  \\
            118.05165285688055  0.020083303625798653  \\
            119.69557023590428  0.019866737789594722  \\
            121.36237983442405  0.01965086942975317  \\
            123.05240043592616  0.019435725536995112  \\
            124.76595526308698  0.01922136785766802  \\
            126.50337203959037  0.01900782996681137  \\
            128.264983052806  0.018795166190125077  \\
            130.05112521734085  0.018583389992436358  \\
            131.86214013947486  0.01837258889626226  \\
            133.69837418249466  0.01816278334474011  \\
            135.5601785329369  0.01795401667493677  \\
            137.4479092677538  0.017746320406452302  \\
            139.3619274224142  0.017539760161936438  \\
            141.30259905995337  0.017334308491684797  \\
            143.2702953409831  0.017130139812827398  \\
            145.26539259467813  0.0169271511461742  \\
            147.28827239075034  0.016725457260505686  \\
            149.33932161242518  0.01652500571739407  \\
            151.4189325304352  0.016326005493687817  \\
            153.52750287804227  0.016128244596740567  \\
            155.66543592710622  0.015931994159981748  \\
            157.8331405652118  0.015737201137111963  \\
            160.03103137387  0.01554374233740998  \\
            162.25952870780873  0.015351871177373789  \\
            164.51905877536623  0.015161494360494337  \\
            166.81005372000593  0.014972657725631944  \\
            169.13295170296487  0.014785332192197947  \\
            171.48819698705393  0.014599657080197384  \\
            173.87624002162505  0.014415639254283626  \\
            176.29753752872057  0.01423310187592491  \\
            178.75255259042356  0.014052347490680728  \\
            181.24175473742378  0.013873165206577031  \\
            183.76562003881705  0.013695702908144092  \\
            186.324631193156  0.013519855279208137  \\
            188.91927762076665  0.01334589297870499  \\
            191.55005555735278  0.013173439387241382  \\
            194.21746814890264  0.013002719520465684  \\
            196.92202554791714  0.012833778442306076  \\
            199.66424501097933  0.012666609008677244  \\
            202.44465099768038  0.012501128761076074  \\
            205.2637752709252  0.012337421055953068  \\
            208.12215699863393  0.012175429772967417  \\
            211.02034285685943  0.012015309004928542  \\
            213.95888713434215  0.011856783271595074  \\
            216.93835183851843  0.011700047754381852  \\
            219.95930680300748  0.011545123317545992  \\
            223.02232979659385  0.011391933864491853  \\
            226.12800663372772  0.011240448371477882  \\
            229.27693128656486  0.011090761065985928  \\
            232.4697059985648  0.010942846222907355  \\
            235.7069413996728  0.010796581186645678  \\
            238.98925662310504  0.010652074757304062  \\
            242.31727942376006  0.01050928639177111  \\
            245.691646298279  0.010368248015208945  \\
            249.11300260677885  0.01022888550762811  \\
            252.58200269627847  0.010091277121893897  \\
            256.09931002584597  0.009955324781167414  \\
            259.6655972934872  0.009821010707604185  \\
            263.281546564802  0.009688450025673609  \\
            266.9478494034321  0.009557420502033695  \\
            270.66520700332416  0.009428118933590423  \\
            274.43433032283656  0.009300487036710109  \\
            278.2559402207126  0.009174415988600287  \\
            282.1307675939471  0.009049996557116819  \\
            286.0595535175742  0.0089271954140001  \\
            290.04304938639916  0.008805867271267488  \\
            294.08201705870636  0.008686186479363662  \\
            298.17722900196736  0.008568055453308562  \\
            302.3294684405776  0.008451492944583604  \\
            306.5395295056527  0.008336392944236383  \\
            310.8082173869064  0.008222839359758153  \\
            315.13634848664793  0.008110777476675443  \\
            319.52475057592136  0.00800023460811616  \\
            323.9742629528195  0.007891092321708742  \\
            328.48573660300434  0.0077834367891056536  \\
            333.06003436245885  0.0076772043504012965  \\
            337.69803108250915  0.007572431377464708  \\
            342.40061379714257  0.007469049708596251  \\
            347.16868189265597  0.007367029274986706  \\
            352.0031472796679  0.007266437516937702  \\
            356.90493456752296  0.007167136700337011  \\
            361.87498124112807  0.007069192054273782  \\
            366.9142378402494  0.006972564595720793  \\
            372.0236681413066  0.0068773614004488896  \\
            377.2042493416997  0.006783339321474154  \\
            382.45697224669993  0.006690670291835106  \\
            387.78284145894577  0.0065991317299123236  \\
            393.18287557057704  0.006508935715172208  \\
            398.6581073580439  0.006420007147959107  \\
            404.2095839796306  0.006332232842803003  \\
            409.83836717572615  0.006245645284373302  \\
            415.5455334718875  0.006160337648968162  \\
            421.3321743847289  0.006076114605928373  \\
            427.1993966306781  0.005993101883827595  \\
            433.14832233763985  0.0059112284389775446  \\
            439.1800892596086  0.00583042519151738  \\
            445.29585099426555  0.005750743012957104  \\
            451.4967772036102  0.005672268717148031  \\
            457.7840538376621  0.005594736485061782  \\
            464.15888336127773  0.0055183976889900364  \\
            470.62248498412816  0.005443028653938903  \\
            477.17609489387456  0.005368733915435504  \\
            483.82096649259574  0.0052954288431218905  \\
            490.55837063650506  0.005223212647711964  \\
            497.38959587900627  0.005151943317587295  \\
            504.3159487171359  0.005081650108815855  \\
            511.3387538414326  0.005012354953766789  \\
            518.4593543892913  0.0049439893630143245  \\
            525.6791122018425  0.004876582371103578  \\
            532.9994080844087  0.004810170018410198  \\
            540.4216420705915  0.004744602180109088  \\
            547.9472336900287  0.004679967518185869  \\
            555.5776222398878  0.0046162467798673825  \\
            563.3142670601358  0.004553445766632717  \\
            571.1586478126429  0.004491374835798928  \\
            579.1122647641758  0.004430279366302602  \\
            587.1766390733255  0.00436997801070789  \\
            595.353313081437  0.004310555029334855  \\
            603.643850607587  0.004251942489583064  \\
            612.0498372476696  0.0041941488451914585  \\
            620.57288067765  0.004137112730334569  \\
            629.2146109610344  0.0040809528572601965  \\
            637.9766808606282  0.004025535683461331  \\
            646.8607661546328  0.003970822242926933  \\
            655.8685659571429  0.0039169672965559945  \\
            665.0018030431119  0.003863798912059677  \\
            674.2622241778342  0.003811389827069981  \\
            683.6516004510239  0.003759709721444856  \\
            693.1717276155407  0.0037087646880774707  \\
            702.8244264308346  0.003658473333691371  \\
            712.6115430111745  0.003608882601742506  \\
            722.5349491787214  0.0035600111033893106  \\
            732.596542821523  0.0035117995376570017  \\
            742.7982482564918  0.0034642541332856715  \\
            753.1420165974375  0.003417388802088535  \\
            763.6298261282242  0.0033711755509939463  \\
            774.263682681127  0.003325593431996365  \\
            785.045620020451  0.0032806525509279823  \\
            795.9777002314986  0.003236301605586238  \\
            807.0620141149508  0.0031925499342860273  \\
            818.300681586739  0.003149490651369538  \\
            829.6958520834906  0.00310694857962168  \\
            841.2497049736119  0.00306508706219179  \\
            852.9644499741025  0.003023689717847453  \\
            864.8423275731726  0.0029829191158580876  \\
            876.8856094587427  0.0029427285439511466  \\
            889.0965989529158  0.0029030697065390004  \\
            901.4776314524918  0.0028639749095978077  \\
            914.0310748756232  0.002825410788078455  \\
            926.7593301146883  0.002787401297909404  \\
            939.6648314954691  0.00274990255203912  \\
            952.750047242729  0.0027129496708449942  \\
            966.0174799522646  0.0026764498983428598  \\
            979.4696670695396  0.0026404341477978327  \\
            993.10918137498  0.0026050176324063775  \\
            1006.9386314760271  0.0025700238663200797  \\
            1020.9606623060465  0.0025355371147669256  \\
            1035.1779556301763  0.0025015284996846346  \\
            1049.5932305582278  0.00246801088747922  \\
            1064.2092440647245  0.002434903447873478  \\
            1079.0287915161837  0.0024022723063584564  \\
            1094.0547072057425  0.002370093900611419  \\
            1109.2898648952228  0.002338362007446454  \\
            1124.737178364752  0.00230707791507641  \\
            1140.399601970033  0.0022762348756317804  \\
            1156.2801312073755  0.002245802652671565  \\
            1172.3818032865986  0.0022157777508832405  \\
            1188.7076977119034  0.002186169897987591  \\
            1205.2609368708427  0.0021569916898816687  \\
            1222.0446866314887  0.0021281885942792634  \\
            1239.0621569479156  0.0020998357644612447  \\
            1256.3166024741201  0.0020718090213951022  \\
            1273.8113231864784  0.0020442093760294536  \\
            1291.549665014884  0.002016981736852994  \\
            1309.5350204826677  0.0019901171969483617  \\
            1327.770829355429  0.0019636293412636945  \\
            1346.2605792989098  0.0019375423719828692  \\
            1365.0078065460139  0.001911769049231494  \\
            1384.0160965731316  0.001886360517413381  \\
            1403.2890847858732  0.0018613063239591551  \\
            1422.8304572143534  0.0018365865476729823  \\
            1442.6439512181573  0.0018122433030112722  \\
            1462.73335620113  0.0017882057438966324  \\
            1483.1025143361044  0.0017645243971625255  \\
            1503.7553212997384  0.001741133863197085  \\
            1524.6957270175747  0.0017180911561813165  \\
            1545.9277364194768  0.0016953622545749648  \\
            1567.455410205595  0.0016729221989579188  \\
            1589.2828656229779  0.001650830418856453  \\
            1611.41427725302  0.0016290205169720788  \\
            1633.853877809862  0.0016075168067585452  \\
            1656.6059589499134  0.001586309813650774  \\
            1679.674872092653  0.0015654015226690423  \\
            1703.0650292528444  0.0015447430499302695  \\
            1726.780903884356  0.0015244105705662253  \\
            1750.827031735725  0.001504345072890779  \\
            1775.2080117176342  0.0014845565610199889  \\
            1799.9285067824765  0.0014650417308305396  \\
            1824.9932448161524  0.0014457916653923307  \\
            1850.4070195423021  0.0014268132969633784  \\
            1876.1746914391215  0.0014080898209019622  \\
            1902.3011886689437  0.0013896300677724547  \\
            1928.7915080207777  0.0013714172559039465  \\
            1955.650715865949  0.0013534528172169929  \\
            1982.8839491270714  0.0013357402511907555  \\
            2010.496416260499  0.0013182736247447373  \\
            2038.4933982524622  0.0013010459533363869  \\
            2066.8802496290823  0.0012840574584110631  \\
            2095.662399480433  0.0012673165793071499  \\
            2124.8453524988827  0.0012507673808892746  \\
            2154.4346900318847  0.0012344688132158571  \\
            2184.4360711494264  0.001218389553653122  \\
            2214.855233726359  0.0012025502133497226  \\
            2245.697995539774  0.0011868953721562022  \\
            2276.97025538168  0.0011714797722907184  \\
            2308.6779941871696  0.001156281260695281  \\
            2340.827276178292  0.0011412808426550345  \\
            2373.424250023866  0.0011264848779288703  \\
            2406.4751500154243  0.0011118925901683252  \\
            2439.98629725955  0.0010975036321534159  \\
            2473.9641008868143  0.0010833037659705588  \\
            2508.4150592775413  0.001069311697192258  \\
            2543.345761304648  0.001055501034258571  \\
            2578.7628875938008  0.0010418715966198987  \\
            2614.6732118010923  0.0010284481216465092  \\
            2651.083601908539  0.0010152160630795529  \\
            2688.0010215376074  0.0010021447276617652  \\
            2725.432531281028  0.0009892589050432689  \\
            2763.3852900531697  0.000976551105999387  \\
            2801.866556459195  0.000964016429459916  \\
            2840.883690183304  0.0009516581584966995  \\
            2880.444153396298  0.0009394755404821683  \\
            2920.555512182745  0.0009274505787890521  \\
            2961.225437988034  0.000915593871873974  \\
            3002.461709085549  0.0009038815332541467  \\
            3044.2722120643025  0.0008923433726649978  \\
            3086.6649433372745  0.000880973384412388  \\
            3129.6480106707504  0.0008697624825889552  \\
            3173.229634734976  0.000858682980540674  \\
            3217.4181506763716  0.0008477702962939414  \\
            3262.2220097116697  0.0008369951968352863  \\
            3307.6497807442424  0.0008263854344985125  \\
            3353.7101520029287  0.0008159109037926399  \\
            3400.411932703706  0.000805577048903068  \\
            3447.764054734464  0.0007953919833815992  \\
            3495.775574363275  0.0007853351635925532  \\
            3544.4556739704353  0.00077542301944122  \\
            3593.813663804626  0.0007656462983599607  \\
            3643.8589837635445  0.0007560014225882271  \\
            3694.6012051993025  0.0007464846027523361  \\
            3746.050032748993  0.0007371043156937662  \\
            3798.215306190736  0.0007278558859698849  \\
            3851.107002325569  0.0007187320435507631  \\
            3904.73523688556  0.0007097301753581176  \\
            3959.1102664684586  0.0007008518370057398  \\
            4014.242490499322  0.0006920974293661985  \\
            4070.1424532194387  0.0006834528357671691  \\
            4126.820845702951  0.0006749341155736584  \\
            4184.2885079015805  0.0006665256426931158  \\
            4242.556430717777  0.000658238437950685  \\
            4301.635758106795  0.0006500635721082835  \\
            4361.537789208006  0.0006420057045780104  \\
            4422.273980505902  0.0006340384090163015  \\
            4483.855948021186  0.0006261958054109534  \\
            4546.2954695324  0.0006184553309880425  \\
            4609.604486828433  0.0006108233649232697  \\
            4673.795107992463  0.0006032923831351972  \\
            4738.8796097176555  0.0005958668072302381  \\
            4804.870439655129  0.00058853983637318  \\
            4871.780218794631  0.000581313475080645  \\
            4939.621743878321  0.0005741795688452396  \\
            5008.407989848212  0.0005671530726066634  \\
            5078.152112327676  0.0005602141229104638  \\
            5148.867450137493  0.0005533739775894403  \\
            5220.567527846975  0.0005466202963702095  \\
            5293.266058360561  0.0005399649563672897  \\
            5366.976945540476  0.0005333983713459734  \\
            5441.714286865893  0.0005269216375231238  \\
            5517.492376129123  0.0005205284834677882  \\
            5594.325706169378  0.0005142213360990092  \\
            5672.228971644544  0.0005080034532421813  \\
            5751.217071841614  0.0005018712415987405  \\
            5831.305113526224  0.0004958195689184094  \\
            5912.508413831875  0.000489848281169268  \\
            5994.8425031894085  0.00048395969309005936  \\
            6078.32312829723  0.0004781511348737553  \\
            6162.966255132943  0.000472419584510853  \\
            6248.788072006894  0.0004667661418059928  \\
            6335.804992658248  0.0004611844472889883  \\
            6424.033659394191  0.0004556831441678836  \\
            6513.490946272803  0.0004502552800012627  \\
            6604.193962330305  0.0004449016732465779  \\
            6696.160054853222  0.0004396144805618848  \\
            6789.406812696106  0.0004344032510394299  \\
            6883.9520696454965  0.00042926286431394097  \\
            6979.81390783066  0.00042418422357292024  \\
            7077.010661181889  0.00041918448519043353  \\
            7175.560918936929  0.0004142439742969156  \\
            7275.483529196225  0.00040937296281171146  \\
            7376.79760252773  0.0004045603194406601  \\
            7479.522515621821  0.0003998254475510339  \\
            7583.677914997191  0.0003951455135878249  \\
            7689.283720758313  0.00039052541756606383  \\
            7796.360130405237  0.0003859725591766272  \\
            7904.92762269642  0.00038147831816486087  \\
            8015.006961565405  0.0003770420542218513  \\
            8126.6192000919455  0.00037266354365967996  \\
            8239.78568452852  0.0003683549747218464  \\
            8354.528058382872  0.00036409265482607005  \\
            8470.868266557402  0.00035989282598763766  \\
            8588.82855954625  0.0003557443219831163  \\
            8708.431497690724  0.0003516530333478068  \\
            8829.699955494092  0.00034761703498118016  \\
            8952.6571259964  0.00034363133754765086  \\
            9077.326525210223  0.0003397045060863936  \\
            9203.73199661822  0.00033582445362814706  \\
            9331.89771573324  0.0003319935190895344  \\
            9461.848194722003  0.00032821578569983324  \\
            9593.608287093148  0.00032449397594899157  \\
            9727.203192450537  0.00032081632639991727  \\
            9862.65846131282  0.00031718666797599554  \\
            10000.0  0.0003136020658218718  \\
        }
        ;
    % \addlegendentry {fixed feed. (n=9)}
    \addplot[color=orange, name path={dee9c9c4-93d3-4a36-be01-98cf5af227f5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.01  0.001442092483515046  \\
            0.010139254075588154  0.0014231183425646278  \\
            0.010280447320933092  0.0014043552239413589  \\
            0.010423606739764018  0.001385802040385565  \\
            0.01056875971184804  0.0013674576803338818  \\
            0.010715933998226712  0.001349321008344606  \\
            0.010865157746525383  0.0013313908655059764  \\
            0.011016459496336563  0.0013136660698948133  \\
            0.01116986818467823  0.0012961454170322493  \\
            0.011325413151528114  0.0012788276803758106  \\
            0.011483124145435111  0.0012617116118180068  \\
            0.011643031329208768  0.001244795942211469  \\
            0.011805165285688049  0.001228079381916715  \\
            0.011969557023590434  0.0012115606213613833  \\
            0.012136237983442412  0.0011952383316259382  \\
            0.012305240043592616  0.0011791111650447856  \\
            0.012476595526308698  0.0011631777558259132  \\
            0.012650337203959031  0.0011474367206889742  \\
            0.012826498305280605  0.0011318866595157553  \\
            0.013005112521734093  0.00111652615602285  \\
            0.013186214013947485  0.0011013537784455567  \\
            0.013369837418249465  0.0010863680802283148  \\
            0.013556017853293682  0.0010715676007397393  \\
            0.013744790926775373  0.0010569508659855537  \\
            0.013936192742241428  0.0010425163893421365  \\
            0.014130259905995337  0.001028262672287233  \\
            0.014327029534098309  0.0010141882051405776  \\
            0.014526539259467805  0.0010002914678129602  \\
            0.014728827239075025  0.0009865709305525647  \\
            0.014933932161242525  0.0009730250546932026  \\
            0.01514189325304352  0.0009596522934043084  \\
            0.015352750287804227  0.0009464510924377225  \\
            0.01556654359271062  0.00093341989087206  \\
            0.015783314056521173  0.0009205571218469752  \\
            0.01600310313738701  0.0009078612132949694  \\
            0.016225952870780873  0.000895330588670148  \\
            0.016451905877536626  0.0008829636676510683  \\
            0.016681005372000592  0.0008707588668493566  \\
            0.01691329517029648  0.000858714600497952  \\
            0.017148819698705402  0.0008468292811244218  \\
            0.017387624002162504  0.0008351013202135603  \\
            0.017629753752872058  0.0008235291288515587  \\
            0.017875255259042353  0.0008121111183550667  \\
            0.018124175473742368  0.0008008457008785195  \\
            0.018376562003881713  0.0007897312900062292  \\
            0.018632463119315597  0.0007787663013279717  \\
            0.01889192776207666  0.0007679491529870794  \\
            0.01915500555573528  0.0007572782662106509  \\
            0.019421746814890256  0.0007467520658284223  \\
            0.019692202554791725  0.0007363689807539577  \\
            0.019966424501097934  0.0007261274444557863  \\
            0.020244465099768037  0.0007160258954065659  \\
            0.02052637752709252  0.0007060627775052022  \\
            0.02081221569986338  0.0006962365404841973  \\
            0.021102034285685956  0.0006865456402865181  \\
            0.021395888713434227  0.0006769885394347503  \\
            0.021693835183851845  0.0006675637073677559  \\
            0.021995930680300747  0.000658269620762119  \\
            0.022302232979659373  0.0006491047638308314  \\
            0.022612800663372783  0.0006400676286095158  \\
            0.022927693128656498  0.0006311567152150796  \\
            0.02324697059985648  0.000622370532091894  \\
            0.023570694139967277  0.0006137075962400682  \\
            0.02389892566231049  0.000605166433424899  \\
            0.024231727942375995  0.0005967455783672187  \\
            0.024569164629827913  0.0005884435749341402  \\
            0.024911300260677883  0.0005802589762917341  \\
            0.025258200269627846  0.0005721903450659741  \\
            0.02560993100258458  0.0005642362534737579  \\
            0.02596655972934871  0.0005563952834576409  \\
            0.026328154656480213  0.0005486660267973795  \\
            0.02669478494034321  0.0005410470852175587  \\
            0.027066520700332414  0.0005335370704857936  \\
            0.027443433032283655  0.000526134604497951  \\
            0.027825594022071243  0.000518838319362973  \\
            0.02821307675939472  0.0005116468574722353  \\
            0.02860595535175742  0.0005045588715742839  \\
            0.029004304938639917  0.0004975730248329844  \\
            0.029408201705870638  0.0004906879908844018  \\
            0.029817722900196717  0.0004839024538984036  \\
            0.03023294684405778  0.0004772151086215526  \\
            0.030653952950565267  0.00047062466043164345  \\
            0.031080821738690638  0.00046412982538204665  \\
            0.03151363484866479  0.0004577293302477344  \\
            0.03195247505759212  0.0004514219125686228  \\
            0.03239742629528197  0.00044520632069569935  \\
            0.03284857366030044  0.0004390813138292197  \\
            0.03330600343624589  0.0004330456620720626  \\
            0.033769803108250916  0.0004270981464675038  \\
            0.03424006137971424  0.0004212375590445956  \\
            0.034716868189265615  0.0004154627028692683  \\
            0.03520031472796679  0.00040977239209266225  \\
            0.0356904934567523  0.00040416545199678235  \\
            0.0361874981241128  0.0003986407190518246  \\
            0.03669142378402492  0.00039319704096583714  \\
            0.03720236681413068  0.00038783327674605486  \\
            0.037720424934169994  0.00038254829675391877  \\
            0.03824569722466999  0.00037734098276375166  \\
            0.03877828414589457  0.00037221022803052284  \\
            0.039318287557057685  0.00036715493735011  \\
            0.039865810735804405  0.0003621740271310617  \\
            0.04042095839796308  0.00035726642545786237  \\
            0.040983836717572615  0.0003524310721674623  \\
            0.04155455334718875  0.00034766691892024963  \\
            0.04213321743847287  0.0003429729292766916  \\
            0.04271993966306779  0.0003383480787705913  \\
            0.043314832233764006  0.00033379135499005434  \\
            0.04391800892596086  0.000329301757656597  \\
            0.044529585099426554  0.00032487829870701026  \\
            0.045149677720361  0.0003205200023730435  \\
            0.04577840538376619  0.0003162259052659921  \\
            0.0464158883361278  0.00031199505645875084  \\
            0.04706224849841281  0.0003078265175734019  \\
            0.047717609489387455  0.0003037193628588568  \\
            0.04838209664925955  0.0002996726792813541  \\
            0.04905583706365048  0.00029568556660276396  \\
            0.04973895958790065  0.0002917571374708102  \\
            0.050431594871713586  0.00028788651749484597  \\
            0.05113387538414326  0.00028407284532796227  \\
            0.05184593543892913  0.0002803152727512991  \\
            0.05256791122018422  0.00027661296474739214  \\
            0.0532999408084409  0.00027296509957846756  \\
            0.05404216420705915  0.00026937086885631573  \\
            0.054794723369002866  0.00026582947761679397  \\
            0.055557762223988776  0.00026234014438003143  \\
            0.05633142670601355  0.0002589021012190182  \\
            0.05711586478126432  0.0002555145938104953  \\
            0.05791122647641758  0.0002521768814896097  \\
            0.05871766390733255  0.0002488882372955163  \\
            0.0595353313081437  0.00024564794800745464  \\
            0.06036438506075867  0.000242455314176081  \\
            0.061204983724766994  0.00023930965014557523  \\
            0.062057288067765004  0.00023621028406316876  \\
            0.06292146109610344  0.0002331565578807457  \\
            0.06379766808606283  0.0002301478273404153  \\
            0.06468607661546324  0.0002271834619512096  \\
            0.06558685659571432  0.00022426284494688354  \\
            0.06650018030431122  0.0002213853732288485  \\
            0.06742622241778343  0.0002185504572927585  \\
            0.06836516004510239  0.00021575752112913734  \\
            0.06931717276155404  0.00021300600211457123  \\
            0.07028244264308349  0.00021029535086898978  \\
            0.07126115430111749  0.00020762503109567645  \\
            0.07225349491787214  0.0002049945193947561  \\
            0.0732596542821523  0.00020240330504856253  \\
            0.07427982482564914  0.00019985088978289461  \\
            0.07531420165974372  0.00019733678749510075  \\
            0.07636298261282246  0.00019486052395743222  \\
            0.0774263682681127  0.00019242163649071378  \\
            0.0785045620020451  0.00019001967360607433  \\
            0.07959777002314981  0.0001876541946247112  \\
            0.08070620141149504  0.0001853247692654798  \\
            0.08183006815867394  0.00018303097721203144  \\
            0.08296958520834907  0.00018077240765352405  \\
            0.08412497049736119  0.00017854865881438938  \\
            0.08529644499741021  0.00017635933745967458  \\
            0.08648423275731722  0.00017420405840185395  \\
            0.08768856094587431  0.00017208244399324744  \\
            0.08890965989529158  0.00016999412362891038  \\
            0.09014776314524918  0.00016793873325314515  \\
            0.09140310748756232  0.00016591591488506607  \\
            0.09267593301146879  0.00016392531616604144  \\
            0.09396648314954695  0.0001619665899419418  \\
            0.0952750047242729  0.0001600393938804161  \\
            0.09660174799522646  0.0001581433901380697  \\
            0.09794696670695396  0.00015627824508413017  \\
            0.09931091813749796  0.00015444362908308568  \\
            0.10069386314760276  0.00015263921634264024  \\
            0.10209606623060467  0.00015086468484130637  \\
            0.10351779556301763  0.00014911971632671178  \\
            0.10495932305582274  0.00014740399639658853  \\
            0.10642092440647241  0.0001457172146627314  \\
            0.1079028791516184  0.00014405906499363887  \\
            0.10940547072057427  0.0001424292458437589  \\
            0.11092898648952228  0.00014082746065739146  \\
            0.11247371783647517  0.00013925341835161332  \\
            0.11403996019700328  0.00013770683387463395  \\
            0.1156280131207376  0.0001361874288243  \\
            0.11723818032865989  0.00013469493213759723  \\
            0.11887076977119033  0.0001332290808341475  \\
            0.12052609368708422  0.00013178962081485094  \\
            0.12220446866314884  0.00013037630770689238  \\
            0.12390621569479163  0.00012898890776123507  \\
            0.12563166024741204  0.00012762719879151027  \\
            0.12738113231864784  0.00012629097116336241  \\
            0.12915496650148842  0.00012498002884176552  \\
            0.13095350204826672  0.0001236941904923668  \\
            0.13277708293554297  0.00012243329067558522  \\
            0.134626057929891  0.00012119718113078207  \\
            0.1365007806546014  0.00011998573220689304  \\
            0.13840160965731316  0.00011879883446567371  \\
            0.14032890847858728  0.00011763640053203927  \\
            0.14228304572143527  0.00011649836727855153  \\
            0.14426439512181577  0.00011538469846860178  \\
            0.14627333562011302  0.00011429538804320343  \\
            0.14831025143361043  0.00011323046432283756  \\
            0.1503755321299738  0.00011218999555456135  \\
            0.15246957270175737  0.00011117409747105634  \\
            0.15459277364194773  0.00011018294398250467  \\
            0.15674554102055954  0.00010921678290139834  \\
            0.1589282865622978  0.00010827596010044682  \\
            0.16114142772530193  0.0001073609583351988  \\
            0.16338538778098613  0.00010647246265838097  \\
            0.16566059589499144  0.0001056114758232096  \\
            0.16796748720926535  0.00010477953014248606  \\
            0.17030650292528443  0.00010397908400793245  \\
            0.17267809038843557  0.00010321423421022831  \\
            0.17508270317357244  0.00010249172170577955  \\
            0.1775208011717635  0.00010182107805383291  \\
            0.1799928506782477  0.00010121066949460764  \\
            0.18249932448161524  0.00010066076853289627  \\
            0.18504070195423017  0.00010016414130988259  \\
            0.18761746914391206  9.971296374383216e-5  \\
            0.19023011886689448  9.930208099539985e-5  \\
            0.19287915080207782  9.892866801175051e-5  \\
            0.19556507158659492  9.859128288175351e-5  \\
            0.19828839491270708  9.828921492120005e-5  \\
            0.20104964162604985  9.802211348669231e-5  \\
            0.2038493398252463  9.778977927982521e-5  \\
            0.20668802496290825  9.759204231409667e-5  \\
            0.2095662399480433  9.742868747928933e-5  \\
            0.21248453524988822  9.729940877853516e-5  \\
            0.2154434690031884  9.720378312945923e-5  \\
            0.21844360711494273  9.714125929079417e-5  \\
            0.221485523372636  9.711115959258219e-5  \\
            0.2245697995539774  9.71126929386043e-5  \\
            0.227697025538168  9.714497787436684e-5  \\
            0.2308677994187169  9.720707458011497e-5  \\
            0.2340827276178293  9.729802473822498e-5  \\
            0.23734242500238667  9.741689832947735e-5  \\
            0.2406475150015424  9.756284639581327e-5  \\
            0.243998629725955  9.773515841951577e-5  \\
            0.24739641008868135  9.793332161527278e-5  \\
            0.250841505927754  9.815707629200813e-5  \\
            0.2543345761304649  9.840645562478358e-5  \\
            0.2578762887593802  9.868178938432684e-5  \\
            0.2614673211801092  9.898364230855241e-5  \\
            0.2651083601908538  9.931265733116435e-5  \\
            0.2688001021537606  9.966929650126116e-5  \\
            0.27254325312810285  0.00010005352537449627  \\
            0.2763385290053171  0.00010046454639082225  \\
            0.28018665564591955  0.00010090069694738864  \\
            0.28408836901833034  0.00010135955610479706  \\
            0.28804441533962966  0.0001018381988886417  \\
            0.2920555512182746  0.00010233348419876394  \\
            0.29612254379880354  0.00010284228671231919  \\
            0.30024617090855493  0.00010336164048361444  \\
            0.30442722120643023  0.00010388880478135162  \\
            0.3086664943337273  0.0001044212781017813  \\
            0.3129648010670752  0.00010495678426687843  \\
            0.3173229634734977  0.0001054932467811646  \\
            0.32174181506763716  0.00010602876055211729  \\
            0.3262222009711669  0.00010656156534747643  \\
            0.3307649780744241  0.00010709002264150963  \\
            0.335371015200293  0.0001076125962063618  \\
            0.3400411932703707  0.00010812783616644793  \\
            0.3447764054734464  0.00010863436607493812  \\
            0.3495775574363275  0.0001091308725363386  \\
            0.3544455673970434  0.00010961609695640885  \\
            0.35938136638046275  0.00011008882908260177  \\
            0.36438589837635454  0.00011054790205073798  \\
            0.36946012051993027  0.00011099218877121984  \\
            0.37460500327489926  0.00011142059950037706  \\
            0.3798215306190735  0.00011183208051861315  \\
            0.38511070023255706  0.00011222561389158429  \\
            0.3904735236885561  0.00011260021832740672  \\
            0.3959110266468459  0.00011295495118331727  \\
            0.4014242490499321  0.00011328891174017137  \\
            0.4070142453219438  0.0001136012459358544  \\
            0.41268208457029537  0.00011389115279412105  \\
            0.4184288507901581  0.00011415789295244377  \\
            0.42425564307177777  0.00011440079981367882  \\
            0.43016357581067943  0.00011461929413662533  \\
            0.4361537789208005  0.00011481290324374149  \\
            0.4422273980505899  0.00011498128671642654  \\
            0.4483855948021188  0.0001151242714601446  \\
            0.45462954695324004  0.0001152419008679717  \\
            0.4609604486828433  0.00011533450580455134  \\
            0.4673795107992462  0.00011540281021290785  \\
            0.47388796097176533  0.00011544809203059426  \\
            0.4804870439655131  0.00011547243022246964  \\
            0.48717802187946313  0.0001154790726593534  \\
            0.4939621743878321  0.00011547292040876196  \\
            0.5008407989848211  0.00011546093615884961  \\
            0.5078152112327674  0.00011545181781842735  \\
            0.5148867450137494  0.00011545396464596354  \\
            0.5220567527846975  0.00011547240007641726  \\
            0.5293266058360562  0.00011550884648336712  \\
            0.5366976945540475  0.00011556960217235703  \\
            0.5441714286865891  0.00011568224928170127  \\
            0.5517492376129125  0.00011587989613359915  \\
            0.5594325706169379  0.0001161339591171513  \\
            0.5672228971644544  0.00011640390444609772  \\
            0.5751217071841612  0.00011667180935865584  \\
            0.5831305113526223  0.00011693014827106247  \\
            0.5912508413831878  0.00011717504174567227  \\
            0.599484250318941  0.00011740414775646187  \\
            0.607832312829723  0.00011761598304183206  \\
            0.6162966255132941  0.00011780970110063626  \\
            0.6248788072006892  0.00011798503779800427  \\
            0.633580499265825  0.00011814232932309083  \\
            0.6424033659394193  0.00011828257014450222  \\
            0.6513490946272803  0.00011840750287636045  \\
            0.6604193962330305  0.00011851974374854578  \\
            0.669616005485322  0.00011862295447514228  \\
            0.6789406812696108  0.0001187220741250365  \\
            0.6883952069645498  0.00011882361607258728  \\
            0.6979813907830661  0.00011893599297568731  \\
            0.7077010661181888  0.00011906971273476653  \\
            0.7175560918936926  0.0001192370577527976  \\
            0.7275483529196228  0.0001194506755908796  \\
            0.7376797602527733  0.00011972095087164852  \\
            0.7479522515621823  0.00012005342014337346  \\
            0.758367791499719  0.00012044820532374888  \\
            0.7689283720758311  0.00012090168656638746  \\
            0.7796360130405233  0.00012140866824961245  \\
            0.7904927622696423  0.00012196369909771773  \\
            0.8015006961565406  0.00012256152812820022  \\
            0.8126619200091945  0.0001231971722057709  \\
            0.8239785684528518  0.0001238659227067235  \\
            0.8354528058382867  0.00012456340544621236  \\
            0.8470868266557405  0.00012528571416425062  \\
            0.8588828559546251  0.00012602963770698265  \\
            0.8708431497690724  0.0001267930513502282  \\
            0.882969995549409  0.00012757562542240914  \\
            0.8952657125996397  0.00012838005995574508  \\
            0.9077326525210228  0.0001292136263536781  \\
            0.9203731996618223  0.00013008742964929585  \\
            0.9331897715733238  0.00013100845476950938  \\
            0.9461848194722  0.00013197097877469245  \\
            0.9593608287093143  0.00013296212125882062  \\
            0.9727203192450541  0.00013397154744580072  \\
            0.9862658461312822  0.0001349938125716729  \\
            1.0  0.0001360269254255582  \\
            1.013925407558815  0.0001370707611789277  \\
            1.0280447320933093  0.00013812625279806384  \\
            1.0423606739764015  0.00013919614102730763  \\
            1.0568759711848041  0.00014028967699210662  \\
            1.0715933998226712  0.00014143573738269188  \\
            1.0865157746525382  0.00014268210171850652  \\
            1.1016459496336566  0.00014402064952164604  \\
            1.116986818467823  0.0001453932650200039  \\
            1.1325413151528119  0.0001467625259412218  \\
            1.148312414543511  0.00014811039209923184  \\
            1.1643031329208766  0.00014942696025978312  \\
            1.180516528568805  0.0001507062533566684  \\
            1.1969557023590434  0.00015194515421758272  \\
            1.2136237983442408  0.00015314381690805732  \\
            1.2305240043592616  0.00015430733344759892  \\
            1.2476595526308696  0.00015544816373794888  \\
            1.2650337203959034  0.00015658456651726174  \\
            1.2826498305280605  0.00015772582641527437  \\
            1.3005112521734088  0.00015885831345279167  \\
            1.3186214013947486  0.00015995837826977  \\
            1.3369837418249464  0.00016100901830742512  \\
            1.3556017853293685  0.00016200290502550805  \\
            1.3744790926775374  0.0001629408175498062  \\
            1.3936192742241424  0.00016383084318197816  \\
            1.4130259905995337  0.00016468771886771303  \\
            1.4327029534098308  0.00016552915340224577  \\
            1.4526539259467808  0.00016636716768009187  \\
            1.4728827239075026  0.00016720100330564334  \\
            1.4933932161242522  0.00016802117261926417  \\
            1.5141893253043521  0.000168820333618703  \\
            1.5352750287804227  0.00016960054972606326  \\
            1.5566543592710615  0.00017037347530745938  \\
            1.5783314056521174  0.0001711529882516337  \\
            1.6003103137387007  0.0001719439057857797  \\
            1.6225952870780873  0.00017273837686295957  \\
            1.6451905877536623  0.0001735235170772818  \\
            1.6681005372000586  0.0001742895928703891  \\
            1.691329517029648  0.00017503229048823241  \\
            1.7148819698705398  0.00017575068774463158  \\
            1.7387624002162507  0.00017644390299106227  \\
            1.7629753752872057  0.00017710887857104386  \\
            1.787525525904235  0.00017774057510939995  \\
            1.812417547374237  0.0001783338412665815  \\
            1.8376562003881711  0.00017888540953123986  \\
            1.8632463119315603  0.00017939531257620786  \\
            1.8891927762076663  0.00017986792543204515  \\
            1.9155005555735276  0.00018031299993770741  \\
            1.9421746814890257  0.00018074656015283524  \\
            1.9692202554791722  0.00018119034533307777  \\
            1.996642450109794  0.000181667136168505  \\
            2.0244465099768036  0.00018219114224278513  \\
            2.052637752709252  0.00018276009748333162  \\
            2.0812215699863383  0.000183357616869821  \\
            2.1102034285685956  0.00018396263654058876  \\
            2.139588871343422  0.0001845566665729772  \\
            2.1693835183851844  0.00018512614942750415  \\
            2.1995930680300746  0.00018566219103307988  \\
            2.2302232979659378  0.00018615976900050464  \\
            2.2612800663372785  0.00018661730828578143  \\
            2.2927693128656492  0.00018703692933198524  \\
            2.324697059985648  0.00018742555611817296  \\
            2.3570694139967276  0.00018779692369985895  \\
            2.3898925662310497  0.00018817336080536522  \\
            2.4231727942375993  0.00018858284515586548  \\
            2.456916462982791  0.00018904674941427763  \\
            2.491130026067789  0.00018956981936510127  \\
            2.5258200269627844  0.00019014969310531942  \\
            2.5609931002584587  0.00019079327537327895  \\
            2.596655972934871  0.0001915191065227281  \\
            2.632815465648021  0.00019234096807681087  \\
            2.6694784940343212  0.00019324856611954846  \\
            2.706652070033241  0.0001942116738034829  \\
            2.7443433032283644  0.0001951993917123785  \\
            2.7825594022071245  0.00019619046641267652  \\
            2.821307675939472  0.000197173437431905  \\
            2.8605955351757424  0.00019814381670634008  \\
            2.9004304938639915  0.00019910136989887686  \\
            2.9408201705870627  0.00020004784486535808  \\
            2.981772290019672  0.0002009850657804325  \\
            3.0232946844057773  0.0002019135992085645  \\
            3.0653952950565277  0.00020283232686688006  \\
            3.1080821738690636  0.00020373893981782344  \\
            3.1513634848664784  0.00020463091914651324  \\
            3.195247505759212  0.00020550646139293684  \\
            3.239742629528197  0.0002063650557290376  \\
            3.2848573660300446  0.00020720770622614462  \\
            3.330600343624589  0.00020803692708662772  \\
            3.3769803108250906  0.00020885664765010197  \\
            3.424006137971425  0.00020967213228172853  \\
            3.4716868189265613  0.00021048999906616667  \\
            3.52003147279668  0.0002113184261611877  \\
            3.5690493456752295  0.00021216766389954298  \\
            3.6187498124112794  0.00021305099948834647  \\
            3.6691423784024932  0.00021398624609387154  \\
            3.7202366814130676  0.00021499731685136158  \\
            3.7720424934169983  0.0002161138914140672  \\
            3.824569722466999  0.00021736517322511577  \\
            3.877828414589456  0.00021876682448829536  \\
            3.9318287557057694  0.00022031168151926566  \\
            3.9865810735804406  0.00022197533239369017  \\
            4.042095839796307  0.00022372910496752893  \\
            4.0983836717572615  0.00022554812121204862  \\
            4.155455334718876  0.0002274130209785897  \\
            4.213321743847288  0.00022930900079643326  \\
            4.271993966306779  0.0002312244888468182  \\
            4.3314832233764  0.0002331501405742351  \\
            4.391800892596086  0.00023507819352295412  \\
            4.452958509942655  0.00023700208093711304  \\
            4.514967772036101  0.00023891621159633056  \\
            4.577840538376619  0.0002408158540815767  \\
            4.641588833612778  0.00024269708812339522  \\
            4.706224849841282  0.00024455680123466027  \\
            4.771760948938746  0.00024639271758226326  \\
            4.838209664925956  0.0002482034507496245  \\
            4.905583706365048  0.0002499885741541729  \\
            4.973895958790064  0.00025174870328211954  \\
            5.04315948717136  0.0002534855826720621  \\
            5.113387538414326  0.0002552021688292963  \\
            5.184593543892912  0.0002569026982722001  \\
            5.256791122018422  0.0002585927501668852  \\
            5.329994080844091  0.00026028002698978144  \\
            5.404216420705916  0.0002626435716231268  \\
            5.479472336900287  0.0002654081054576493  \\
            5.555776222398876  0.00026818501093953215  \\
            5.633142670601354  0.0002709787965591157  \\
            5.711586478126432  0.0002737918974010836  \\
            5.791122647641759  0.00027662326680298057  \\
            5.871766390733256  0.00027946776013799713  \\
            5.953533130814368  0.0002823163276615843  \\
            6.036438506075867  0.00028515697910354244  \\
            6.1204983724767  0.0002879762239131001  \\
            6.205728806776502  0.0002907606275338519  \\
            6.292146109610344  0.0002934982629474631  \\
            6.379766808606281  0.00029618004101902254  \\
            6.468607661546326  0.00029880104422707194  \\
            6.558685659571432  0.0003013619754329217  \\
            6.65001803043112  0.00030387050609867385  \\
            6.742622241778342  0.00030634137758257676  \\
            6.836516004510237  0.00030879279609446954  \\
            6.931717276155405  0.0003112376631069591  \\
            7.028244264308349  0.0003136749594058081  \\
            7.1261154301117475  0.00031609171258794173  \\
            7.225349491787214  0.0003184792810164129  \\
            7.3259654282152304  0.0003208705946531447  \\
            7.427982482564916  0.0003234009695825963  \\
            7.531420165974372  0.00032611379586516023  \\
            7.636298261282244  0.00032885639895813816  \\
            7.742636826811269  0.00033155303458896044  \\
            7.850456200204509  0.00033418411219016185  \\
            7.959777002314984  0.0003367449838177226  \\
            8.070620141149503  0.0003392336423494395  \\
            8.183006815867392  0.0003416461359804856  \\
            8.29695852083491  0.00034397452274376026  \\
            8.412497049736118  0.0003462063506404947  \\
            8.529644499741023  0.00034832530770934723  \\
            8.648423275731723  0.000350312639405101  \\
            8.768856094587429  0.0003521488781177104  \\
            8.89096598952916  0.00035381552718071624  \\
            9.014776314524918  0.00035529652415124195  \\
            9.14031074875623  0.000356579473905866  \\
            9.267593301146878  0.00035765673368135843  \\
            9.396648314954696  0.0003585264378822433  \\
            9.527500472427292  0.00035919345882073266  \\
            9.660174799522645  0.0003596700734734441  \\
            9.794696670695393  0.00035997574548379265  \\
            9.931091813749795  0.00036013523883843035  \\
            10.069386314760276  0.0003601751281017185  \\
            10.209606623060466  0.0003601210517499466  \\
            10.351779556301762  0.0003599994073587427  \\
            10.495932305582278  0.0003598454337470481  \\
            10.642092440647241  0.00035972187522708885  \\
            10.79028791516184  0.0003597973197416583  \\
            10.940547072057424  0.00036073231987531005  \\
            11.092898648952227  0.00036285817606661086  \\
            11.24737178364752  0.00036563854837838415  \\
            11.403996019700324  0.00036899313790917434  \\
            11.56280131207376  0.00037291694782580416  \\
            11.72381803286599  0.0003774030106777352  \\
            11.887076977119033  0.00038245793087771497  \\
            12.052609368708426  0.000388097939192661  \\
            12.22044686631488  0.0003943392723927376  \\
            12.390621569479164  0.00040119262996152986  \\
            12.563166024741207  0.0004086606416433589  \\
            12.738113231864785  0.0004167362615065362  \\
            12.91549665014884  0.0004254017253884079  \\
            13.095350204826671  0.00043462865228027667  \\
            13.277708293554298  0.0004443797460863313  \\
            13.462605792989104  0.00045461186848227964  \\
            13.650078065460137  0.00046527949321930045  \\
            13.840160965731316  0.0004763375343038201  \\
            14.032890847858724  0.0004877440927404054  \\
            14.228304572143527  0.0004994640532711714  \\
            14.426439512181581  0.0005114655442546967  \\
            14.627333562011298  0.0005236891103016122  \\
            14.831025143361044  0.0005359981511384626  \\
            15.037553212997377  0.0005481700544179727  \\
            15.246957270175738  0.0005599368845413643  \\
            15.459277364194778  0.0005710246489225792  \\
            15.67455410205595  0.0005811769059823384  \\
            15.89282865622978  0.0005901723713812975  \\
            16.114142772530197  0.0005978414543915751  \\
            16.338538778098613  0.0006040889556453138  \\
            16.566059589499144  0.000608943400159456  \\
            16.79674872092653  0.0006126516021343311  \\
            17.030650292528442  0.0006155582695552125  \\
            17.26780903884356  0.0006175787519960838  \\
            17.508270317357244  0.0006184209416251086  \\
            17.75208011717635  0.0006179249526990468  \\
            17.999285067824765  0.0006160296652605957  \\
            18.249932448161523  0.0006127355718467342  \\
            18.504070195423022  0.000608102437867617  \\
            18.761746914391203  0.0006022525279943361  \\
            19.02301188668945  0.0005953561604535596  \\
            19.287915080207778  0.0005876030644435995  \\
            19.556507158659493  0.0005792302293904058  \\
            19.828839491270713  0.0005707203166875729  \\
            20.10496416260498  0.000563043489930498  \\
            20.384933982524633  0.0005565715597348425  \\
            20.66880249629083  0.0005507556141683533  \\
            20.956623994804332  0.0005453661046221255  \\
            21.24845352498883  0.0005404181523703083  \\
            21.544346900318832  0.0005359812390727844  \\
            21.84436071149427  0.0005320855102166475  \\
            22.148552337263602  0.0005286379689088093  \\
            22.45697995539774  0.0005254446495862404  \\
            22.7697025538168  0.000522350222418981  \\
            23.086779941871686  0.0005193774935586097  \\
            23.408272761782932  0.000517087255996733  \\
            23.734242500238675  0.0005159287300494093  \\
            24.06475150015424  0.0005149519661295029  \\
            24.399862972595503  0.000513749063679259  \\
            24.73964100886813  0.0005121752194833828  \\
            25.084150592775398  0.0005101513111356667  \\
            25.433457613046496  0.0005076269449300661  \\
            25.787628875938008  0.0005045703112012844  \\
            26.14673211801092  0.0005009654965527808  \\
            26.510836019085374  0.0004968116194052644  \\
            26.88001021537606  0.0004921218472613655  \\
            27.25432531281029  0.00048692191752202865  \\
            27.633852900531696  0.00048124838003985905  \\
            28.018665564591952  0.00047514690333951785  \\
            28.40883690183304  0.0004686709371543087  \\
            28.804441533962965  0.00046188094943301416  \\
            29.205555121827466  0.00045484439510290193  \\
            29.612254379880344  0.00044763643473118894  \\
            30.024617090855493  0.00044034083515472045  \\
            30.442722120643026  0.00043304860025418143  \\
            30.86664943337273  0.0004258486826320498  \\
            31.29648010670752  0.0004188073061059543  \\
            31.732296347349763  0.00041194988638679496  \\
            32.174181506763716  0.00040526823764350836  \\
            32.622220097116696  0.0003987457365816651  \\
            33.07649780744241  0.0003923752173759556  \\
            33.5371015200293  0.00038616344407738985  \\
            34.00411932703706  0.00038012920290293284  \\
            34.47764054734464  0.000374300263123344  \\
            34.95775574363275  0.00036871075841222496  \\
            35.44455673970434  0.00036339954854335823  \\
            35.938136638046274  0.00035842133468784096  \\
            36.43858983763545  0.00035404333928920595  \\
            36.94601205199302  0.0003502969621309182  \\
            37.46050032748993  0.0003468849227338389  \\
            37.98215306190734  0.00034375463510932645  \\
            38.511070023255705  0.00034087436888484695  \\
            39.04735236885562  0.00033821558811669516  \\
            39.591102664684584  0.0003357519711337705  \\
            40.14242490499322  0.0003334592906338309  \\
            40.701424532194366  0.0003313156629657948  \\
            41.26820845702954  0.00032930190788814644  \\
            41.84288507901582  0.0003274017089244642  \\
            42.42556430717777  0.0003256014816145335  \\
            43.01635758106795  0.00032389003605788554  \\
            43.61537789208003  0.0003222581624107206  \\
            44.22273980505899  0.000320698232694501  \\
            44.838559480211885  0.00031920386486992703  \\
            45.462954695323994  0.0003177696607012792  \\
            46.09604486828434  0.00031639101139287087  \\
            46.73795107992461  0.0003150639589028604  \\
            47.38879609717654  0.00031378509805778305  \\
            48.048704396551315  0.00031255150668844765  \\
            48.71780218794631  0.00031136069135387714  \\
            49.396217438783204  0.0003102105384766357  \\
            50.08407989848212  0.00030909926021923013  \\
            50.78152112327673  0.00030802532751957214  \\
            51.48867450137495  0.0003069873828748693  \\
            52.205675278469755  0.00030598412939904896  \\
            52.93266058360561  0.00030501419719572757  \\
            53.66976945540476  0.00030407599409258554  \\
            54.4171428686589  0.0003031675547837867  \\
            55.17492376129126  0.0003022864074477824  \\
            55.94325706169378  0.0003014294785283839  \\
            56.72228971644543  0.0003005930525057974  \\
            57.51217071841614  0.00029977279468827896  \\
            58.313051135262214  0.0002989638338111007  \\
            59.12508413831878  0.0002981608920137959  \\
            59.94842503189409  0.0002973584428801678  \\
            60.7832312829723  0.00029655087783399183  \\
            61.629662551329425  0.0002957326646892835  \\
            62.48788072006891  0.00029489848518380436  \\
            63.35804992658251  0.000294043345678782  \\
            64.2403365939419  0.0002931626578261758  \\
            65.13490946272803  0.00029225229065700964  \\
            66.04193962330305  0.00029130859751570905  \\
            66.96160054853219  0.00029032842172902357  \\
            67.89406812696109  0.00028930908695304564  \\
            68.839520696455  0.00028824837553189346  \\
            69.7981390783066  0.00028714450163914757  \\
            70.77010661181889  0.0002859960795885656  \\
            71.75560918936925  0.00028480209335708965  \\
            72.7548352919623  0.00028356186758078786  \\
            73.76797602527735  0.0002822750426472954  \\
            74.79522515621821  0.00028094155571145265  \\
            75.8367791499719  0.000279561628622191  \\
            76.8928372075831  0.0002781357636122585  \\
            77.96360130405233  0.00027666474976522964  \\
            79.04927622696424  0.00027514967992655986  \\
            80.15006961565405  0.0002735919809938915  \\
            81.26619200091946  0.0002719934571053199  \\
            82.39785684528515  0.0002703563436823359  \\
            83.54528058382867  0.00026868336357171156  \\
            84.70868266557407  0.0002669777639729013  \\
            85.8882855954625  0.00026524329165875153  \\
            87.08431497690724  0.00026348404132637  \\
            88.29699955494092  0.0002617041081504674  \\
            89.52657125996396  0.0002599070364580372  \\
            90.77326525210229  0.00025809519665307226  \\
            92.03731996618221  0.00025626937070321974  \\
            93.31897715733238  0.00025442878727361946  \\
            94.61848194722002  0.00025257159776862056  \\
            95.93608287093141  0.00025069553129696074  \\
            97.27203192450543  0.00024879844925515695  \\
            98.6265846131282  0.00024687867254924933  \\
            100.0  0.0002449351027492797  \\
            101.39254075588153  0.00024296721406410487  \\
            102.80447320933098  0.0002409749857567839  \\
            104.23606739764011  0.0002389588189232513  \\
            105.6875971184804  0.00023691945681047875  \\
            107.15933998226711  0.00023485791803739452  \\
            108.65157746525384  0.00023277544236906088  \\
            110.16459496336569  0.0002306734485834099  \\
            111.69868184678226  0.00022855350140562635  \\
            113.25413151528114  0.00022641728603663857  \\
            114.83124145435112  0.00022426658814974303  \\
            116.43031329208767  0.00022210327820874643  \\
            118.05165285688055  0.0002199292986580613  \\
            119.69557023590428  0.00021774665355905293  \\
            121.36237983442405  0.00021555739968775908  \\
            123.05240043592616  0.00021336363878207083  \\
            124.76595526308698  0.0002111675101512006  \\
            126.50337203959037  0.00020897118401689614  \\
            128.264983052806  0.00020677685419256102  \\
            130.05112521734085  0.00020458673097108323  \\
            131.86214013947486  0.00020240303324850378  \\
            133.69837418249466  0.00020022797997276107  \\
            135.5601785329369  0.00019806378133789142  \\
            137.4479092677538  0.00019591262876191375  \\
            139.3619274224142  0.00019377668513382668  \\
            141.30259905995337  0.00019165807408602525  \\
            143.2702953409831  0.00018955887002862775  \\
            145.26539259467813  0.0001874810881209818  \\
            147.28827239075034  0.00018542667495814247  \\
            149.33932161242518  0.00018339750018324293  \\
            151.4189325304352  0.00018139534901237395  \\
            153.52750287804227  0.00017942191566895958  \\
            155.66543592710622  0.00017747879764229527  \\
            157.8331405652118  0.00017556749121535795  \\
            160.03103137387  0.00017368938759143002  \\
            162.25952870780873  0.00017184577052428007  \\
            164.51905877536623  0.00017003781559962763  \\
            166.81005372000593  0.0001682665915716421  \\
            169.13295170296487  0.00016653306442385247  \\
            171.48819698705393  0.00016483810457718222  \\
            173.87624002162505  0.0001631824970087491  \\
            176.29753752872057  0.00016156695550658724  \\
            178.75255259042356  0.00015999214030684754  \\
            181.24175473742378  0.00015845868046361508  \\
            183.76562003881705  0.00015696720209657013  \\
            186.324631193156  0.00015551836406205806  \\
            188.91927762076665  0.00015411290419947571  \\
            191.55005555735278  0.00015275169812243992  \\
            194.21746814890264  0.00015143583244613888  \\
            196.92202554791714  0.00015016668709996254  \\
            199.66424501097933  0.00014894601031289  \\
            202.44465099768038  0.00014777594104872338  \\
            205.2637752709252  0.0001466588978206006  \\
            208.12215699863393  0.00014559723074708238  \\
            211.02034285685943  0.00014459260654778734  \\
            213.95888713434215  0.0001436453132242863  \\
            216.93835183851843  0.0001427538840560745  \\
            219.95930680300748  0.00014191532212228506  \\
            223.02232979659385  0.00014112577148737927  \\
            226.12800663372772  0.00014038121632364576  \\
            229.27693128656486  0.00013967792631482215  \\
            232.4697059985648  0.00013901262676789381  \\
            235.7069413996728  0.00013838249762239478  \\
            238.98925662310504  0.00013778510348736098  \\
            242.31727942376006  0.00013721831187181696  \\
            245.691646298279  0.00013668022432237803  \\
            249.11300260677885  0.00013616912457632447  \\
            252.58200269627847  0.00013568344242560843  \\
            256.09931002584597  0.00013522172893706117  \\
            259.6655972934872  0.00013478263947201485  \\
            263.281546564802  0.00013436492188630613  \\
            266.9478494034321  0.00013396740763290088  \\
            270.66520700332416  0.0001335890051932193  \\
            274.43433032283656  0.0001332286943578207  \\
            278.2559402207126  0.0001328855216422031  \\
            282.1307675939471  0.00013255859615298214  \\
            286.0595535175742  0.00013224708575858933  \\
            290.04304938639916  0.0001319502140799842  \\
            294.08201705870636  0.0001316672572249202  \\
            298.17722900196736  0.0001313975411751272  \\
            302.3294684405776  0.000131140439310102  \\
            306.5395295056527  0.0001308953700987917  \\
            310.8082173869064  0.00013066179496229593  \\
            315.13634848664793  0.00013043921643704243  \\
            319.52475057592136  0.0001302271762930745  \\
            323.9742629528195  0.0001300252538859634  \\
            328.48573660300434  0.00012983306444910799  \\
            333.06003436245885  0.00012965025778676907  \\
            337.69803108250915  0.00012947651659344907  \\
            342.40061379714257  0.00012931155516696674  \\
            347.16868189265597  0.0001291551177644532  \\
            352.0031472796679  0.00012900697716642268  \\
            356.90493456752296  0.0001288669329576338  \\
            361.87498124112807  0.0001287348096196776  \\
            366.9142378402494  0.00012861045435969394  \\
            372.0236681413066  0.00012849373466980639  \\
            377.2042493416997  0.0001283845352721814  \\
            382.45697224669993  0.00012828275470655494  \\
            387.78284145894577  0.0001281883013607443  \\
            393.18287557057704  0.000128101088991608  \\
            398.6581073580439  0.00012802103183206923  \\
            404.2095839796306  0.0001279480394367674  \\
            409.83836717572615  0.00012788201168152161  \\
            415.5455334718875  0.00012782283416102358  \\
            421.3321743847289  0.00012777037415644704  \\
            427.1993966306781  0.00012772447814959995  \\
            433.14832233763985  0.00012768497051846584  \\
            439.1800892596086  0.00012765165403376936  \\
            445.29585099426555  0.00012762431179276767  \\
            451.4967772036102  0.00012760271076842737  \\
            457.7840538376621  0.0001275866061145392  \\
            464.15888336127773  0.00012757574626978793  \\
            470.62248498412816  0.00012756987808111643  \\
            477.17609489387456  0.00012756875167384488  \\
            483.82096649259574  0.00012757212464204897  \\
            490.55837063650506  0.0001275797657369621  \\
            497.38959587900627  0.0001275914572852222  \\
            504.3159487171359  0.000127606997149926  \\
            511.3387538414326  0.00012762619979439868  \\
            518.4593543892913  0.00012764889661530458  \\
            525.6791122018425  0.0001276749358343838  \\
            532.9994080844087  0.0001277041822165886  \\
            540.4216420705915  0.00012773651610932096  \\
            547.9472336900287  0.0001277718325297229  \\
            555.5776222398878  0.0001278100402387551  \\
            563.3142670601358  0.00012785106070623532  \\
            571.1586478126429  0.00012789482680409026  \\
            579.1122647641758  0.0001279412820194204  \\
            587.1766390733255  0.00012799037933807639  \\
            595.353313081437  0.00012804208030656747  \\
            603.643850607587  0.00012809635432460065  \\
            612.0498372476696  0.0001281531776143393  \\
            620.57288067765  0.00012821253271635573  \\
            629.2146109610344  0.0001282744077123242  \\
            637.9766808606282  0.00012833879572456613  \\
            646.8607661546328  0.00012840569428193509  \\
            655.8685659571429  0.0001284751049533083  \\
            665.0018030431119  0.0001285470328515409  \\
            674.2622241778342  0.0001286214862215496  \\
            683.6516004510239  0.00012869847619636907  \\
            693.1717276155407  0.0001287780164309479  \\
            702.8244264308346  0.00012886012269867813  \\
            712.6115430111745  0.00012894481294932513  \\
            722.5349491787214  0.0001290321067463561  \\
            732.596542821523  0.0001291220252634118  \\
            742.7982482564918  0.00012921459111640477  \\
            753.1420165974375  0.00012930982803788558  \\
            763.6298261282242  0.00012940776098350923  \\
            774.263682681127  0.00012950841568516199  \\
            785.045620020451  0.00012961181880839507  \\
            795.9777002314986  0.0001297179977244906  \\
            807.0620141149508  0.00012982698041648588  \\
            818.300681586739  0.00012993879533324099  \\
            829.6958520834906  0.00013005347154269035  \\
            841.2497049736119  0.00013017103831878082  \\
            852.9644499741025  0.00013029152541496085  \\
            864.8423275731726  0.00013041496270157105  \\
            876.8856094587427  0.0001305413803276938  \\
            889.0965989529158  0.00013067080857532927  \\
            901.4776314524918  0.00013080327791958538  \\
            914.0310748756232  0.0001309388187648063  \\
            926.7593301146883  0.00013107746170694685  \\
            939.6648314954691  0.00013121923714623816  \\
            952.750047242729  0.00013136417568835682  \\
            966.0174799522646  0.00013151230770458273  \\
            979.4696670695396  0.00013166366347804813  \\
            993.10918137498  0.0001318182733104681  \\
            1006.9386314760271  0.0001319761672303506  \\
            1020.9606623060465  0.00013213737518435347  \\
            1035.1779556301763  0.00013230192687868446  \\
            1049.5932305582278  0.00013246985187631186  \\
            1064.2092440647245  0.00013264117949078513  \\
            1079.0287915161837  0.00013281593878053003  \\
            1094.0547072057425  0.00013299415856854213  \\
            1109.2898648952228  0.00013317586744618573  \\
            1124.737178364752  0.00013336109361929098  \\
            1140.399601970033  0.00013354986507953202  \\
            1156.2801312073755  0.00013374220942955137  \\
            1172.3818032865986  0.0001339381539533354  \\
            1188.7076977119034  0.00013413772559393744  \\
            1205.2609368708427  0.00013434095093101114  \\
            1222.0446866314887  0.00013454785622759945  \\
            1239.0621569479156  0.00013475846714249514  \\
            1256.3166024741201  0.00013497280914221162  \\
            1273.8113231864784  0.00013519090711672113  \\
            1291.549665014884  0.0001354127856521707  \\
            1309.5350204826677  0.00013563846869597525  \\
            1327.770829355429  0.00013586797992409536  \\
            1346.2605792989098  0.00013610134237785964  \\
            1365.0078065460139  0.00013633857864094666  \\
            1384.0160965731316  0.0001365797107659809  \\
            1403.2890847858732  0.00013682476028875366  \\
            1422.8304572143534  0.00013707374823244744  \\
            1442.6439512181573  0.00013732669500952818  \\
            1462.73335620113  0.0001375836203708291  \\
            1483.1025143361044  0.00013784454370983684  \\
            1503.7553212997384  0.000138109483546584  \\
            1524.6957270175747  0.00013837845797842917  \\
            1545.9277364194768  0.00013865148440872597  \\
            1567.455410205595  0.00013892857952603  \\
            1589.2828656229779  0.0001392097594246818  \\
            1611.41427725302  0.00013949503954085624  \\
            1633.853877809862  0.00013978443454865696  \\
            1656.6059589499134  0.00014007795849916232  \\
            1679.674872092653  0.00014037562469928745  \\
            1703.0650292528444  0.0001406774456922801  \\
            1726.780903884356  0.00014098343343287023  \\
            1750.827031735725  0.00014129359898412824  \\
            1775.2080117176342  0.00014160795272336968  \\
            1799.9285067824765  0.00014192650431107734  \\
            1824.9932448161524  0.00014224926259690594  \\
            1850.4070195423021  0.00014257623566805666  \\
            1876.1746914391215  0.00014290743087945997  \\
            1902.3011886689437  0.00014324285479891494  \\
            1928.7915080207777  0.00014358251322806582  \\
            1955.650715865949  0.0001439264112028368  \\
            1982.8839491270714  0.00014427455296284176  \\
            2010.496416260499  0.00014462694196834024  \\
            2038.4933982524622  0.00014498358102363386  \\
            2066.8802496290823  0.00014534447200995412  \\
            2095.662399480433  0.0001457096162719492  \\
            2124.8453524988827  0.0001460790142243844  \\
            2154.4346900318847  0.0001464526656079383  \\
            2184.4360711494264  0.00014683056957274967  \\
            2214.855233726359  0.0001472127244123146  \\
            2245.697995539774  0.000147599127799296  \\
            2276.97025538168  0.00014798977680688288  \\
            2308.6779941871696  0.00014838466777393147  \\
            2340.827276178292  0.00014878379643928048  \\
            2373.424250023866  0.00014918715798410738  \\
            2406.4751500154243  0.00014959474709430324  \\
            2439.98629725955  0.0001500065576806613  \\
            2473.9641008868143  0.00015042258342529903  \\
            2508.4150592775413  0.0001508428173349933  \\
            2543.345761304648  0.00015126725209870602  \\
            2578.7628875938008  0.00015169587992596833  \\
            2614.6732118010923  0.0001521286926914859  \\
            2651.083601908539  0.0001525656819501917  \\
            2688.0010215376074  0.00015300683891902547  \\
            2725.432531281028  0.00015345215462044277  \\
            2763.3852900531697  0.0001539016198885087  \\
            2801.866556459195  0.00015435522535457174  \\
            2840.883690183304  0.0001548129615385694  \\
            2880.444153396298  0.00015527481894164516  \\
            2920.555512182745  0.00015574078799247132  \\
            2961.225437988034  0.00015621085925115417  \\
            3002.461709085549  0.00015668502323122114  \\
            3044.2722120643025  0.00015716327069440508  \\
            3086.6649433372745  0.0001576455925049749  \\
            3129.6480106707504  0.00015813197985596326  \\
            3173.229634734976  0.0001586224241389396  \\
            3217.4181506763716  0.00015911691710316302  \\
            3262.2220097116697  0.0001596154509238204  \\
            3307.6497807442424  0.0001601180182023067  \\
            3353.7101520029287  0.0001606246119961609  \\
            3400.411932703706  0.00016113522592272348  \\
            3447.764054734464  0.0001616498542217775  \\
            3495.775574363275  0.00016216849168315645  \\
            3544.4556739704353  0.00016269113382350525  \\
            3593.813663804626  0.00016321777688418145  \\
            3643.8589837635445  0.00016374841786755397  \\
            3694.6012051993025  0.00016428305452450182  \\
            3746.050032748993  0.00016482168550524298  \\
            3798.215306190736  0.00016536431030314221  \\
            3851.107002325569  0.0001659109293441379  \\
            3904.73523688556  0.00016646154395523336  \\
            3959.1102664684586  0.00016701615645049598  \\
            4014.242490499322  0.0001675747701318419  \\
            4070.1424532194387  0.0001681373892994946  \\
            4126.820845702951  0.00016870401930663573  \\
            4184.2885079015805  0.00016927466654186987  \\
            4242.556430717777  0.00016984933841825487  \\
            4301.635758106795  0.000170428043492777  \\
            4361.537789208006  0.00017101079134149069  \\
            4422.273980505902  0.00017159759261512882  \\
            4483.855948021186  0.00017218845902795373  \\
            4546.2954695324  0.00017278340342508818  \\
            4609.604486828433  0.00017338243965255777  \\
            4673.795107992463  0.00017398558262664922  \\
            4738.8796097176555  0.0001745928482997415  \\
            4804.870439655129  0.00017520425361402546  \\
            4871.780218794631  0.00017581981655502628  \\
            4939.621743878321  0.0001764395560406086  \\
            5008.407989848212  0.00017706349191404718  \\
            5078.152112327676  0.00017769164495184535  \\
            5148.867450137493  0.00017832403678798802  \\
            5220.567527846975  0.00017896068987577725  \\
            5293.266058360561  0.00017960162748556312  \\
            5366.976945540476  0.00018024687359523777  \\
            5441.714286865893  0.00018089645290831542  \\
            5517.492376129123  0.0001815503907790014  \\
            5594.325706169378  0.00018220871312788888  \\
            5672.228971644544  0.00018287144642274602  \\
            5751.217071841614  0.0001835386176445829  \\
            5831.305113526224  0.00018421025416226656  \\
            5912.508413831875  0.00018488638373090745  \\
            5994.8425031894085  0.00018556703439200856  \\
            6078.32312829723  0.0001862522344375684  \\
            6162.966255132943  0.00018694201231999276  \\
            6248.788072006894  0.0001876363966169831  \\
            6335.804992658248  0.0001883354159096865  \\
            6424.033659394191  0.00018903909879864773  \\
            6513.490946272803  0.0001897474737413548  \\
            6604.193962330305  0.00019046056906797294  \\
            6696.160054853222  0.000191178412860234  \\
            6789.406812696106  0.00019190103288884694  \\
            6883.9520696454965  0.00019262845654805186  \\
            6979.81390783066  0.00019336071083587782  \\
            7077.010661181889  0.00019409782218547092  \\
            7175.560918936929  0.00019483981648524032  \\
            7275.483529196225  0.0001955867189821022  \\
            7376.79760252773  0.00019633855421046965  \\
            7479.522515621821  0.00019709534593164284  \\
            7583.677914997191  0.00019785711709769278  \\
            7689.283720758313  0.00019862388973338824  \\
            7796.360130405237  0.0001993956849231441  \\
            7904.92762269642  0.00020017252274359606  \\
            8015.006961565405  0.00020095442218003766  \\
            8126.6192000919455  0.00020174140112423582  \\
            8239.78568452852  0.00020253347625810055  \\
            8354.528058382872  0.00020333066305415942  \\
            8470.868266557402  0.00020413297569018768  \\
            8588.82855954625  0.00020494042703726457  \\
            8708.431497690724  0.00020575302858776403  \\
            8829.699955494092  0.00020657079039617881  \\
            8952.6571259964  0.00020739372109193134  \\
            9077.326525210223  0.00020822182779210193  \\
            9203.73199661822  0.00020905511608678256  \\
            9331.89771573324  0.0002098935899732132  \\
            9461.848194722003  0.00021073725189226758  \\
            9593.608287093148  0.0002115861026033802  \\
            9727.203192450537  0.00021244014123194  \\
            9862.65846131282  0.00021329936519848155  \\
            10000.0  0.00021416377020293609  \\
        }
        ;
    % \addlegendentry {reg. feed. (n=9)}
    \addplot[color=gray, name path={be16df7a-8dbc-4572-b685-9fe5ae36fd7c}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.01  0.0004947454545217351  \\
            0.010139254075588154  0.0004910782677484272  \\
            0.010280447320933092  0.000487439824904053  \\
            0.010423606739764018  0.0004838299280917571  \\
            0.01056875971184804  0.000480248384890773  \\
            0.010715933998226712  0.00047669500804008256  \\
            0.010865157746525383  0.00047316961507951077  \\
            0.011016459496336563  0.0004696720280801453  \\
            0.01116986818467823  0.00046620207327634065  \\
            0.011325413151528114  0.0004627595807679648  \\
            0.011483124145435111  0.000459344384207133  \\
            0.011643031329208768  0.00045595632048949083  \\
            0.011805165285688049  0.0004525952294538264  \\
            0.011969557023590434  0.0004492609535805364  \\
            0.012136237983442412  0.00044595333772074196  \\
            0.012305240043592616  0.00044267222880563125  \\
            0.012476595526308698  0.0004394174755831807  \\
            0.012650337203959031  0.0004361889283632992  \\
            0.012826498305280605  0.00043298643875752543  \\
            0.013005112521734093  0.0004298098594614037  \\
            0.013186214013947485  0.00042665904401595226  \\
            0.013369837418249465  0.00042353384658804286  \\
            0.013556017853293682  0.0004204341217806825  \\
            0.013744790926775373  0.00041735972443985295  \\
            0.013936192742241428  0.0004143105094712294  \\
            0.014130259905995337  0.0004112863316735149  \\
            0.014327029534098309  0.0004082870455962912  \\
            0.014526539259467805  0.00040531250539739235  \\
            0.014728827239075025  0.0004023625647067237  \\
            0.014933932161242525  0.00039943707651990737  \\
            0.01514189325304352  0.0003965358930943889  \\
            0.015352750287804227  0.00039365886585985535  \\
            0.01556654359271062  0.00039080584534078607  \\
            0.015783314056521173  0.0003879766810832664  \\
            0.01600310313738701  0.0003851712216158952  \\
            0.016225952870780873  0.0003823893143978129  \\
            0.016451905877536626  0.0003796308057823735  \\
            0.016681005372000592  0.00037689554100441957  \\
            0.01691329517029648  0.00037418336417013696  \\
            0.017148819698705402  0.00037149411824113  \\
            0.017387624002162504  0.0003688276450620041  \\
            0.017629753752872058  0.0003661837853649819  \\
            0.017875255259042353  0.000363562378787221  \\
            0.018124175473742368  0.0003609632639272173  \\
            0.018376562003881713  0.00035838627835776596  \\
            0.018632463119315597  0.00035583125868576836  \\
            0.01889192776207666  0.00035329804060442633  \\
            0.01915500555573528  0.0003507864589493622  \\
            0.019421746814890256  0.0003482963477577436  \\
            0.019692202554791725  0.0003458275403355777  \\
            0.019966424501097934  0.00034337986933319895  \\
            0.020244465099768037  0.00034095316680953376  \\
            0.02052637752709252  0.00033854726432316435  \\
            0.02081221569986338  0.0003361619929878225  \\
            0.021102034285685956  0.0003337971835781432  \\
            0.021395888713434227  0.0003314526665965041  \\
            0.021693835183851845  0.00032912827234757216  \\
            0.021995930680300747  0.00032682383103057835  \\
            0.022302232979659373  0.00032453917282164273  \\
            0.022612800663372783  0.00032227412794501645  \\
            0.022927693128656498  0.0003200285267544842  \\
            0.02324697059985648  0.00031780219980696606  \\
            0.023570694139967277  0.0003155949779488494  \\
            0.02389892566231049  0.0003134066923692272  \\
            0.024231727942375995  0.00031123717468245  \\
            0.024569164629827913  0.00030908625698698776  \\
            0.024911300260677883  0.00030695377192989327  \\
            0.025258200269627846  0.0003048395527621743  \\
            0.02560993100258458  0.0003027434333994605  \\
            0.02596655972934871  0.0003006652484591673  \\
            0.026328154656480213  0.0002986048333211668  \\
            0.02669478494034321  0.00029656202415127776  \\
            0.027066520700332414  0.00029453665795983947  \\
            0.027443433032283655  0.0002925285726095193  \\
            0.027825594022071243  0.0002905376068575963  \\
            0.02821307675939472  0.00028856360036933306  \\
            0.02860595535175742  0.0002866063937460672  \\
            0.029004304938639917  0.00028466582852407094  \\
            0.029408201705870638  0.0002827417471928277  \\
            0.029817722900196717  0.0002808339931936328  \\
            0.03023294684405778  0.00027894241091425804  \\
            0.030653952950565267  0.0002770668456994729  \\
            0.031080821738690638  0.0002752071438239265  \\
            0.03151363484866479  0.00027336315248028203  \\
            0.03195247505759212  0.0002715347197769356  \\
            0.03239742629528197  0.0002697216947026141  \\
            0.03284857366030044  0.0002679239271075024  \\
            0.03330600343624589  0.00026614126767970003  \\
            0.033769803108250916  0.000264373567908093  \\
            0.03424006137971424  0.0002626206800592685  \\
            0.034716868189265615  0.0002608824571362638  \\
            0.03520031472796679  0.0002591587528465248  \\
            0.0356904934567523  0.0002574494215640566  \\
            0.0361874981241128  0.00025575431828815394  \\
            0.03669142378402492  0.00025407329861337427  \\
            0.03720236681413068  0.00025240621867420027  \\
            0.037720424934169994  0.0002507529351173831  \\
            0.03824569722466999  0.0002491133050579377  \\
            0.03877828414589457  0.0002474871860433114  \\
            0.039318287557057685  0.00024587443600333455  \\
            0.039865810735804405  0.00024427491322135753  \\
            0.04042095839796308  0.0002426884763004857  \\
            0.040983836717572615  0.0002411149841147296  \\
            0.04155455334718875  0.0002395542957973476  \\
            0.04213321743847287  0.00023800627068149786  \\
            0.04271993966306779  0.00023647076829208953  \\
            0.043314832233764006  0.00023494764831620665  \\
            0.04391800892596086  0.00023343677056934697  \\
            0.044529585099426554  0.00023193799498454686  \\
            0.045149677720361  0.00023045118158676608  \\
            0.04577840538376619  0.00022897619048303122  \\
            0.0464158883361278  0.00022751288184557527  \\
            0.04706224849841281  0.00022606111590479805  \\
            0.047717609489387455  0.0002246207529483048  \\
            0.04838209664925955  0.0002231916533144027  \\
            0.04905583706365048  0.00022177367739579606  \\
            0.04973895958790065  0.00022036668564375723  \\
            0.050431594871713586  0.00021897053857391604  \\
            0.05113387538414326  0.00021758509678746477  \\
            0.05184593543892913  0.00021621022097871243  \\
            0.05256791122018422  0.00021484577196241814  \\
            0.0532999408084409  0.00021349161068240255  \\
            0.05404216420705915  0.00021214759824916244  \\
            0.054794723369002866  0.00021081359596795778  \\
            0.055557762223988776  0.00020948946536848606  \\
            0.05633142670601355  0.00020817506823458896  \\
            0.05711586478126432  0.00020687026665056331  \\
            0.05791122647641758  0.00020557492303237274  \\
            0.05871766390733255  0.00020428890017329732  \\
            0.0595353313081437  0.00020301206129129455  \\
            0.06036438506075867  0.00020174427007676332  \\
            0.061204983724766994  0.00020048539072083817  \\
            0.062057288067765004  0.00019923528799328606  \\
            0.06292146109610344  0.00019799382727351172  \\
            0.06379766808606283  0.00019676087460296336  \\
            0.06468607661546324  0.00019553629674267598  \\
            0.06558685659571432  0.0001943199612309382  \\
            0.06650018030431122  0.00019311173641669758  \\
            0.06742622241778343  0.00019191149153425453  \\
            0.06836516004510239  0.00019071909674001666  \\
            0.06931717276155404  0.00018953442316638251  \\
            0.07028244264308349  0.00018835734298647462  \\
            0.07126115430111749  0.0001871877294369072  \\
            0.07225349491787214  0.0001860254568949159  \\
            0.0732596542821523  0.0001848704009157121  \\
            0.07427982482564914  0.0001837224382605763  \\
            0.07531420165974372  0.0001825814469685489  \\
            0.07636298261282246  0.00018144730637544446  \\
            0.0774263682681127  0.0001803198971741113  \\
            0.0785045620020451  0.00017919910142973717  \\
            0.07959777002314981  0.00017808480262797866  \\
            0.08070620141149504  0.0001769768857030431  \\
            0.08183006815867394  0.0001758752370699922  \\
            0.08296958520834907  0.00017477974464678647  \\
            0.08412497049736119  0.00017369029788368617  \\
            0.08529644499741021  0.00017260678777571522  \\
            0.08648423275731722  0.00017152910689069531  \\
            0.08768856094587431  0.00017045714937974002  \\
            0.08890965989529158  0.00016939081098667775  \\
            0.09014776314524918  0.0001683299890700089  \\
            0.09140310748756232  0.00016727458259713205  \\
            0.09267593301146879  0.0001662244921559903  \\
            0.09396648314954695  0.00016517961996383618  \\
            0.0952750047242729  0.00016413986985574694  \\
            0.09660174799522646  0.00016310514729440045  \\
            0.09794696670695396  0.00016207535936972167  \\
            0.09931091813749796  0.00016105041479052797  \\
            0.10069386314760276  0.00016003022387906519  \\
            0.10209606623060467  0.00015901469858011977  \\
            0.10351779556301763  0.0001580037524353299  \\
            0.10495932305582274  0.00015699730061084874  \\
            0.10642092440647241  0.00015599525986768306  \\
            0.1079028791516184  0.00015499754857357996  \\
            0.10940547072057427  0.0001540040867069203  \\
            0.11092898648952228  0.00015301479585829377  \\
            0.11247371783647517  0.00015202959923763936  \\
            0.11403996019700328  0.00015104842168637802  \\
            0.1156280131207376  0.0001500711897065473  \\
            0.11723818032865989  0.00014909783146221478  \\
            0.11887076977119033  0.00014812827682839615  \\
            0.12052609368708422  0.0001471624574217553  \\
            0.12220446866314884  0.0001462003066407091  \\
            0.12390621569479163  0.0001452417597311034  \\
            0.12563166024741204  0.00014428675383768228  \\
            0.12738113231864784  0.00014333522809739497  \\
            0.12915496650148842  0.00014238712371287139  \\
            0.13095350204826672  0.0001414423840608932  \\
            0.13277708293554297  0.00014050095481248423  \\
            0.134626057929891  0.00013956278406438317  \\
            0.1365007806546014  0.00013862782248663265  \\
            0.13840160965731316  0.00013769602349499797  \\
            0.14032890847858728  0.0001367673434439909  \\
            0.14228304572143527  0.00013584174183739107  \\
            0.14426439512181577  0.00013491918155318758  \\
            0.14627333562011302  0.00013399962912628822  \\
            0.14831025143361043  0.00013308305501306866  \\
            0.1503755321299738  0.0001321694339299577  \\
            0.15246957270175737  0.0001312587451857992  \\
            0.15459277364194773  0.00013035097308177374  \\
            0.15674554102055954  0.00012944610732800027  \\
            0.1589282865622978  0.00012854414351074845  \\
            0.16114142772530193  0.00012764508360833842  \\
            0.16338538778098613  0.0001267489365655018  \\
            0.16566059589499144  0.00012585571892098513  \\
            0.16796748720926535  0.0001249654555248748  \\
            0.17030650292528443  0.0001240781803376892  \\
            0.17267809038843557  0.00012319393734800435  \\
            0.17508270317357244  0.00012231278163449348  \\
            0.1775208011717635  0.00012143478060786545  \\
            0.1799928506782477  0.00012056001550767766  \\
            0.18249932448161524  0.000119688583211286  \\
            0.18504070195423017  0.00011882059849465008  \\
            0.18761746914391206  0.00011795619689566766  \\
            0.19023011886689448  0.00011709553843985221  \\
            0.19287915080207782  0.00011623881255013499  \\
            0.19556507158659492  0.0001153862447026194  \\
            0.19828839491270708  0.00011453810556633935  \\
            0.20104964162604985  0.0001136947238438351  \\
            0.2038493398252463  0.00011285650461094138  \\
            0.20668802496290825  0.00011202395601172354  \\
            0.2095662399480433  0.00011119772888802895  \\
            0.21248453524988822  0.00011037867668305184  \\
            0.2154434690031884  0.00010956794786405979  \\
            0.21844360711494273  0.00010876713111417511  \\
            0.221485523372636  0.0001079784870722533  \\
            0.2245697995539774  0.00010720532099909753  \\
            0.227697025538168  0.00010645257473282102  \\
            0.2308677994187169  0.00010572771141610909  \\
            0.2340827276178293  0.00010504179641533619  \\
            0.23734242500238667  0.0001044099763231045  \\
            0.2406475150015424  0.00010384911048156585  \\
            0.243998629725955  0.00010337057667280794  \\
            0.24739641008868135  0.00010297289401734467  \\
            0.250841505927754  0.0001026428937992014  \\
            0.2543345761304649  0.00010236356488784175  \\
            0.2578762887593802  0.00010212007643145159  \\
            0.2614673211801092  0.00010190151690980248  \\
            0.2651083601908538  0.0001017003804796497  \\
            0.2688001021537606  0.00010151157572161236  \\
            0.27254325312810285  0.00010133160403027364  \\
            0.2763385290053171  0.00010115799956603944  \\
            0.28018665564591955  0.0001009889721291369  \\
            0.28408836901833034  0.00010082318378320928  \\
            0.28804441533962966  0.00010065960909511128  \\
            0.2920555512182746  0.00010049744692246717  \\
            0.29612254379880354  0.00010033606401394105  \\
            0.30024617090855493  0.00010017495842636489  \\
            0.30442722120643023  0.00010001373529983752  \\
            0.3086664943337273  9.985209041745353e-5  \\
            0.3129648010670752  9.968979867518529e-5  \\
            0.3173229634734977  9.952670566083738e-5  \\
            0.32174181506763716  9.936272133643518e-5  \\
            0.3262222009711669  9.919781536872445e-5  \\
            0.3307649780744241  9.903201382278684e-5  \\
            0.335371015200293  9.886539748969197e-5  \\
            0.3400411932703707  9.869810181799563e-5  \\
            0.3447764054734464  9.853031862202784e-5  \\
            0.3495775574363275  9.836229911224896e-5  \\
            0.3544455673970434  9.819435726339773e-5  \\
            0.35938136638046275  9.802687148684833e-5  \\
            0.36438589837635454  9.786028158196788e-5  \\
            0.36946012051993027  9.769507728039301e-5  \\
            0.37460500327489926  9.753177518668731e-5  \\
            0.3798215306190735  9.737088366449105e-5  \\
            0.38511070023255706  9.721285985199244e-5  \\
            0.3904735236885561  9.705806895736917e-5  \\
            0.3959110266468459  9.690675924217007e-5  \\
            0.4014242490499321  9.675906390821669e-5  \\
            0.4070142453219438  9.661503257272031e-5  \\
            0.41268208457029537  9.647468456855989e-5  \\
            0.4184288507901581  9.633806888905937e-5  \\
            0.42425564307177777  9.620531470408047e-5  \\
            0.43016357581067943  9.607666076001594e-5  \\
            0.4361537789208005  9.595245906056901e-5  \\
            0.4422273980505899  9.583315477795921e-5  \\
            0.4483855948021188  9.571925013860882e-5  \\
            0.45462954695324004  9.561126381438997e-5  \\
            0.4609604486828433  9.550969908457717e-5  \\
            0.4673795107992462  9.541503275958752e-5  \\
            0.47388796097176533  9.532773256259151e-5  \\
            0.4804870439655131  9.524830437712437e-5  \\
            0.48717802187946313  9.517736461873291e-5  \\
            0.4939621743878321  9.51157288762464e-5  \\
            0.5008407989848211  9.506450692315059e-5  \\
            0.5078152112327674  9.502519585527874e-5  \\
            0.5148867450137494  9.499976644910572e-5  \\
            0.5220567527846975  9.499074186556831e-5  \\
            0.5293266058360562  9.500127222620973e-5  \\
            0.5366976945540475  9.503521272401303e-5  \\
            0.5441714286865891  9.509721535903195e-5  \\
            0.5517492376129125  9.519283846101264e-5  \\
            0.5594325706169379  9.532865040327753e-5  \\
            0.5672228971644544  9.551223534902151e-5  \\
            0.5751217071841612  9.575190114767277e-5  \\
            0.5831305113526223  9.605582798716047e-5  \\
            0.5912508413831878  9.643057065078296e-5  \\
            0.599484250318941  9.687929611912292e-5  \\
            0.607832312829723  9.74005136746755e-5  \\
            0.6162966255132941  9.798793055922542e-5  \\
            0.6248788072006892  9.863160142176705e-5  \\
            0.633580499265825  9.931993566801082e-5  \\
            0.6424033659394193  0.0001000416705051346  \\
            0.6513490946272803  0.00010078713439514204  \\
            0.6604193962330305  0.00010154875688102916  \\
            0.669616005485322  0.00010232114637405749  \\
            0.6789406812696108  0.00010310105018449527  \\
            0.6883952069645498  0.00010388737093350843  \\
            0.6979813907830661  0.00010468127188656068  \\
            0.7077010661181888  0.00010548623690482658  \\
            0.7175560918936926  0.00010630770532506083  \\
            0.7275483529196228  0.00010715171540160413  \\
            0.7376797602527733  0.00010802242975213388  \\
            0.7479522515621823  0.00010891979999868701  \\
            0.758367791499719  0.00010983932607454894  \\
            0.7689283720758311  0.00011077409574769205  \\
            0.7796360130405233  0.00011171732987134077  \\
            0.7904927622696423  0.00011266413935934784  \\
            0.8015006961565406  0.00011361277863109506  \\
            0.8126619200091945  0.00011456710978965832  \\
            0.8239785684528518  0.00011554577148343098  \\
            0.8354528058382867  0.00011661169193006558  \\
            0.8470868266557405  0.00011784647025200766  \\
            0.8588828559546251  0.00011919362667566817  \\
            0.8708431497690724  0.00012058040563413814  \\
            0.882969995549409  0.00012198254431275623  \\
            0.8952657125996397  0.0001233927952888491  \\
            0.9077326525210228  0.00012480843022281453  \\
            0.9203731996618223  0.00012622751969074982  \\
            0.9331897715733238  0.00012764747758598844  \\
            0.9461848194722  0.00012906443942939798  \\
            0.9593608287093143  0.00013047318377140603  \\
            0.9727203192450541  0.00013186745832850157  \\
            0.9862658461312822  0.00013324051554298625  \\
            1.0  0.00013458565023584534  \\
            1.013925407558815  0.00013589660426041947  \\
            1.0280447320933093  0.00013716779637044411  \\
            1.0423606739764015  0.00013839439573795517  \\
            1.0568759711848041  0.00013957227721102516  \\
            1.0715933998226712  0.00014069789472620817  \\
            1.0865157746525382  0.00014176810458751987  \\
            1.1016459496336566  0.00014277997147688678  \\
            1.116986818467823  0.0001437305946156555  \\
            1.1325413151528119  0.00014461699108605537  \\
            1.148312414543511  0.00014543606065242954  \\
            1.1643031329208766  0.00014618463271165566  \\
            1.180516528568805  0.00014685957235593627  \\
            1.1969557023590434  0.00014745791084412317  \\
            1.2136237983442408  0.0001479769696898624  \\
            1.2305240043592616  0.00014841446111176168  \\
            1.2476595526308696  0.00014876856252863424  \\
            1.2650337203959034  0.00014903797411273628  \\
            1.2826498305280605  0.00014922197618829177  \\
            1.3005112521734088  0.0001493205109089731  \\
            1.3186214013947486  0.0001493343261946279  \\
            1.3369837418249464  0.00014926524957234352  \\
            1.3556017853293685  0.0001491167260659268  \\
            1.3744790926775374  0.0001488948987830091  \\
            1.3936192742241424  0.0001486107860643529  \\
            1.4130259905995337  0.00014828432288447232  \\
            1.4327029534098308  0.00014794915446550715  \\
            1.4526539259467808  0.00014764696651425944  \\
            1.4728827239075026  0.0001473961880719778  \\
            1.4933932161242522  0.00014717319570365034  \\
            1.5141893253043521  0.00014694169607584043  \\
            1.5352750287804227  0.00014667766589630484  \\
            1.5566543592710615  0.00014637161080908908  \\
            1.5783314056521174  0.00014602724907285676  \\
            1.6003103137387007  0.0001456670571047839  \\
            1.6225952870780873  0.0001453453308606425  \\
            1.6451905877536623  0.0001451250609024999  \\
            1.6681005372000586  0.00014499201381271417  \\
            1.691329517029648  0.00014488494765989271  \\
            1.7148819698705398  0.00014476549682217117  \\
            1.7387624002162507  0.0001446170051547306  \\
            1.7629753752872057  0.00014443256956459924  \\
            1.787525525904235  0.00014420953375228452  \\
            1.812417547374237  0.00014394737620250674  \\
            1.8376562003881711  0.00014364691139542583  \\
            1.8632463119315603  0.00014331002730296052  \\
            1.8891927762076663  0.00014293967902766642  \\
            1.9155005555735276  0.00014254003276764843  \\
            1.9421746814890257  0.00014211671056226714  \\
            1.9692202554791722  0.00014167708244899253  \\
            1.996642450109794  0.00014123049215679327  \\
            2.0244465099768036  0.00014078817911032605  \\
            2.052637752709252  0.00014036252503692707  \\
            2.0812215699863383  0.000139965324482687  \\
            2.1102034285685956  0.00013960537726041443  \\
            2.139588871343422  0.00013928666407229622  \\
            2.1693835183851844  0.00013900853587017666  \\
            2.1995930680300746  0.00013876797426066312  \\
            2.2302232979659378  0.00013856248853914092  \\
            2.2612800663372785  0.00013839230890518129  \\
            2.2927693128656492  0.000138261746570653  \\
            2.324697059985648  0.0001381805460401739  \\
            2.3570694139967276  0.00013816605862337287  \\
            2.3898925662310497  0.00013824556483061119  \\
            2.4231727942375993  0.0001384544103605501  \\
            2.456916462982791  0.00013882495621676474  \\
            2.491130026067789  0.00013937604670262956  \\
            2.5258200269627844  0.00014011981503104192  \\
            2.5609931002584587  0.00014107522659857584  \\
            2.596655972934871  0.00014226833221186292  \\
            2.632815465648021  0.0001437150348889895  \\
            2.6694784940343212  0.00014540278748025647  \\
            2.706652070033241  0.0001472966950738835  \\
            2.7443433032283644  0.00014936003098478735  \\
            2.7825594022071245  0.000151564456633707  \\
            2.821307675939472  0.00015388957122975142  \\
            2.8605955351757424  0.00015632029259086586  \\
            2.9004304938639915  0.0001588452220566483  \\
            2.9408201705870627  0.0001614546212926617  \\
            2.981772290019672  0.0001641362910849746  \\
            3.0232946844057773  0.0001668713269743554  \\
            3.0653952950565277  0.0001696342132334802  \\
            3.1080821738690636  0.00017239740495116106  \\
            3.1513634848664784  0.00017513595235027382  \\
            3.195247505759212  0.00017782952379969812  \\
            3.239742629528197  0.00018046241386909784  \\
            3.2848573660300446  0.00018302282461538354  \\
            3.330600343624589  0.00018550214471881203  \\
            3.3769803108250906  0.00018789448702099165  \\
            3.424006137971425  0.00019019661281532163  \\
            3.4716868189265613  0.00019240855575591132  \\
            3.52003147279668  0.00019453627237726276  \\
            3.5690493456752295  0.00019660350373889085  \\
            3.6187498124112794  0.00019870472160830044  \\
            3.6691423784024932  0.0002009553168690495  \\
            3.7202366814130676  0.0002032662157773887  \\
            3.7720424934169983  0.00020560480287850255  \\
            3.824569722466999  0.0002079919173334261  \\
            3.877828414589456  0.00021043142838405465  \\
            3.9318287557057694  0.0002128938390091135  \\
            3.9865810735804406  0.00021533786334393103  \\
            4.042095839796307  0.00021773022598741695  \\
            4.0983836717572615  0.00022004954604688408  \\
            4.155455334718876  0.00022228368810711029  \\
            4.213321743847288  0.00022442691950472633  \\
            4.271993966306779  0.0002264781263554737  \\
            4.3314832233764  0.00022843985034906488  \\
            4.391800892596086  0.00023031778545249304  \\
            4.452958509942655  0.00023212047694144683  \\
            4.514967772036101  0.000233859049077205  \\
            4.577840538376619  0.00023554684138389783  \\
            4.641588833612778  0.00023719888379033217  \\
            4.706224849841282  0.0002388312100732828  \\
            4.771760948938746  0.00024046009444996305  \\
            4.838209664925956  0.0002421013621157  \\
            4.905583706365048  0.00024376991914533066  \\
            4.973895958790064  0.0002454795525358397  \\
            5.04315948717136  0.00024724291951120584  \\
            5.113387538414326  0.0002490715633451307  \\
            5.184593543892912  0.00025097581079034606  \\
            5.256791122018422  0.00025296450054894284  \\
            5.329994080844091  0.0002550445999640405  \\
            5.404216420705916  0.00025722083336960093  \\
            5.479472336900287  0.0002594954492114165  \\
            5.555776222398876  0.0002618682073669173  \\
            5.633142670601354  0.0002643366045250674  \\
            5.711586478126432  0.0002668963042515296  \\
            5.791122647641759  0.00026954171296762714  \\
            5.871766390733256  0.0002722666394959017  \\
            5.953533130814368  0.0002750649838245987  \\
            6.036438506075867  0.00027793141372155726  \\
            6.1204983724767  0.0002808620050370447  \\
            6.205728806776502  0.00028385484732940905  \\
            6.292146109610344  0.00028691065530644336  \\
            6.379766808606281  0.0002900334784269968  \\
            6.468607661546326  0.00029323164609560727  \\
            6.558685659571432  0.00029651904757381416  \\
            6.65001803043112  0.0002999165285738516  \\
            6.742622241778342  0.00030345233030104537  \\
            6.836516004510237  0.0003071597794260856  \\
            6.931717276155405  0.00031107602036866674  \\
            7.028244264308349  0.0003152829362702645  \\
            7.1261154301117475  0.0003198946937140177  \\
            7.225349491787214  0.0003247548005111749  \\
            7.3259654282152304  0.00032974666496704487  \\
            7.427982482564916  0.0003348231602669559  \\
            7.531420165974372  0.0003399530256818301  \\
            7.636298261282244  0.00034511163722268873  \\
            7.742636826811269  0.00035027871110412847  \\
            7.850456200204509  0.00035543721100874905  \\
            7.959777002314984  0.00036057264474117937  \\
            8.070620141149503  0.00036567263761822915  \\
            8.183006815867392  0.0003707267943061107  \\
            8.29695852083491  0.000375726879158871  \\
            8.412497049736118  0.00038066731263507127  \\
            8.529644499741023  0.00038554584594826624  \\
            8.648423275731723  0.00039036392265585793  \\
            8.768856094587429  0.00039512563896273057  \\
            8.89096598952916  0.00039983398497740426  \\
            9.014776314524918  0.00040448476762410684  \\
            9.14031074875623  0.0004090621662927718  \\
            9.267593301146878  0.0004135399799101333  \\
            9.396648314954696  0.00041788688465934677  \\
            9.527500472427292  0.00042207059800544315  \\
            9.660174799522645  0.0004260589910180364  \\
            9.794696670695393  0.00042981996983009754  \\
            9.931091813749795  0.0004333223009963021  \\
            10.069386314760276  0.0004365377879731328  \\
            10.209606623060466  0.00043944385984140183  \\
            10.351779556301762  0.00044202566795462057  \\
            10.495932305582278  0.00044427744853427323  \\
            10.642092440647241  0.00044620333220017947  \\
            10.79028791516184  0.0004478178180596817  \\
            10.940547072057424  0.0004491459968313378  \\
            11.092898648952227  0.0004502234797833653  \\
            11.24737178364752  0.00045109594002560466  \\
            11.403996019700324  0.00045181823243576117  \\
            11.56280131207376  0.00045245328267653486  \\
            11.72381803286599  0.000453072065155498  \\
            11.887076977119033  0.000454529007298182  \\
            12.052609368708426  0.00045880403562374554  \\
            12.22044686631488  0.00046339334806705883  \\
            12.390621569479164  0.0004683725749399281  \\
            12.563166024741207  0.00047384601563393023  \\
            12.738113231864785  0.0004799376540699553  \\
            12.91549665014884  0.00048677896126569735  \\
            13.095350204826671  0.0004944771890748461  \\
            13.277708293554298  0.0005030826741783447  \\
            13.462605792989104  0.0005125862441115371  \\
            13.650078065460137  0.0005229434311309064  \\
            13.840160965731316  0.0005340895417849312  \\
            14.032890847858724  0.0005459233707401851  \\
            14.228304572143527  0.0005583005075735344  \\
            14.426439512181581  0.0005710707559697073  \\
            14.627333562011298  0.0005841125220613353  \\
            14.831025143361044  0.0005973353524456958  \\
            15.037553212997377  0.0006106630526187149  \\
            15.246957270175738  0.0006240112103925216  \\
            15.459277364194778  0.0006372660402842428  \\
            15.67455410205595  0.0006502699990477467  \\
            15.89282865622978  0.0006628472890104977  \\
            16.114142772530197  0.0006749710717730951  \\
            16.338538778098613  0.000686571296821063  \\
            16.566059589499144  0.0006970162634553437  \\
            16.79674872092653  0.0007058781216779574  \\
            17.030650292528442  0.0007129002363402586  \\
            17.26780903884356  0.0007178921004725567  \\
            17.508270317357244  0.0007207129191534183  \\
            17.75208011717635  0.0007212717401821652  \\
            17.999285067824765  0.0007195316047800711  \\
            18.249932448161523  0.0007155160013140099  \\
            18.504070195423022  0.0007093175824525853  \\
            18.761746914391203  0.0007011080099177788  \\
            19.02301188668945  0.0006911445720221871  \\
            19.287915080207778  0.0006797676258235689  \\
            19.556507158659493  0.000667407939371369  \\
            19.828839491270713  0.0006548195681708742  \\
            20.10496416260498  0.0006444210044823888  \\
            20.384933982524633  0.0006369378338486186  \\
            20.66880249629083  0.0006317592467569884  \\
            20.956623994804332  0.0006272707553107218  \\
            21.24845352498883  0.0006228497943600492  \\
            21.544346900318832  0.0006183775925515598  \\
            21.84436071149427  0.0006138541475757984  \\
            22.148552337263602  0.000609257135189896  \\
            22.45697995539774  0.0006045047700297032  \\
            22.7697025538168  0.0005995191170599578  \\
            23.086779941871686  0.000594265484733067  \\
            23.408272761782932  0.000588744577369775  \\
            23.734242500238675  0.0005829755203689102  \\
            24.06475150015424  0.0005769844587344222  \\
            24.399862972595503  0.0005707986374789207  \\
            24.73964100886813  0.0005644437967146806  \\
            25.084150592775398  0.0005579433557279768  \\
            25.433457613046496  0.0005513185049808849  \\
            25.787628875938008  0.0005445887305953305  \\
            26.14673211801092  0.0005377725557367749  \\
            26.510836019085374  0.0005308884782559305  \\
            26.88001021537606  0.000523956295622114  \\
            27.25432531281029  0.0005169994396152967  \\
            27.633852900531696  0.0005100503428741132  \\
            28.018665564591952  0.0005031661662019839  \\
            28.40883690183304  0.0004964755438620224  \\
            28.804441533962965  0.0004901927350563546  \\
            29.205555121827466  0.000484307586630918  \\
            29.612254379880344  0.0004786209969112917  \\
            30.024617090855493  0.00047303888917659965  \\
            30.442722120643026  0.00046753485393546176  \\
            30.86664943337273  0.00046210432641146363  \\
            31.29648010670752  0.0004567544175578135  \\
            31.732296347349763  0.00045150758971934885  \\
            32.174181506763716  0.00044641740573105753  \\
            32.622220097116696  0.00044160098801400454  \\
            33.07649780744241  0.00043720383864788247  \\
            33.5371015200293  0.00043319838061544447  \\
            34.00411932703706  0.00042945446787941  \\
            34.47764054734464  0.0004258946410449681  \\
            34.95775574363275  0.0004224783231379844  \\
            35.44455673970434  0.000419180073049544  \\
            35.938136638046274  0.0004159886412607859  \\
            36.43858983763545  0.00041314066475481895  \\
            36.94601205199302  0.00041070572138524617  \\
            37.46050032748993  0.00040831422957242184  \\
            37.98215306190734  0.000405934340760745  \\
            38.511070023255705  0.00040354915467504605  \\
            39.04735236885562  0.0004011451193721298  \\
            39.591102664684584  0.000398711612862952  \\
            40.14242490499322  0.00039624091053659124  \\
            40.701424532194366  0.00039372797261453125  \\
            41.26820845702954  0.0003911700829568736  \\
            41.84288507901582  0.0003885664322701166  \\
            42.42556430717777  0.0003859177123114536  \\
            43.01635758106795  0.000383225757031625  \\
            43.61537789208003  0.00038049324224855507  \\
            44.22273980505899  0.0003777234437754412  \\
            44.838559480211885  0.0003749200473493248  \\
            45.462954695323994  0.0003720870025951444  \\
            46.09604486828434  0.00036922841270696147  \\
            46.73795107992461  0.00036634845341677375  \\
            47.38879609717654  0.00036345131472643517  \\
            48.048704396551315  0.000360541160877641  \\
            48.71780218794631  0.00035762210427899894  \\
            49.396217438783204  0.00035469819031726756  \\
            50.08407989848212  0.00035177339007335317  \\
            50.78152112327673  0.00034885159882638806  \\
            51.48867450137495  0.00034593663851036776  \\
            52.205675278469755  0.00034303226228472666  \\
            52.93266058360561  0.0003401421604080958  \\
            53.66976945540476  0.0003372699657656302  \\
            54.4171428686589  0.00033441925869663597  \\
            55.17492376129126  0.0003315935699346192  \\
            55.94325706169378  0.00032879638166478833  \\
            56.72228971644543  0.00032603112546027526  \\
            57.51217071841614  0.0003233011775261137  \\
            58.313051135262214  0.00032060985048638864  \\
            59.12508413831878  0.0003179603818098453  \\
            59.94842503189409  0.0003153559183054162  \\
            60.7832312829723  0.0003127994976636951  \\
            61.629662551329425  0.0003102940258832321  \\
            62.48788072006891  0.00030784225190422373  \\
            63.35804992658251  0.0003054467391255775  \\
            64.2403365939419  0.00030310983451858187  \\
            65.13490946272803  0.0003008336363806472  \\
            66.04193962330305  0.00029861996082174944  \\
            66.96160054853219  0.0002964703089140938  \\
            67.89406812696109  0.00029438583483529853  \\
            68.839520696455  0.00029236731713396457  \\
            69.7981390783066  0.0002904151335793848  \\
            70.77010661181889  0.00028852924167089173  \\
            71.75560918936925  0.0002867091653441464  \\
            72.7548352919623  0.0002849539906016703  \\
            73.76797602527735  0.0002832623686607793  \\
            74.79522515621821  0.00028163253052903984  \\
            75.8367791499719  0.0002800623104409727  \\
            76.8928372075831  0.0002785491802259537  \\
            77.96360130405233  0.0002770902921700209  \\
            79.04927622696424  0.0002756825285794468  \\
            80.15006961565405  0.0002743225564001155  \\
            81.26619200091946  0.0002730068825916517  \\
            82.39785684528515  0.00027173190927832884  \\
            83.54528058382867  0.00027049398438317514  \\
            84.70868266557407  0.00026928944760247714  \\
            85.8882855954625  0.00026811466985990795  \\
            87.08431497690724  0.0002669660864772538  \\
            88.29699955494092  0.00026584022391759767  \\
            89.52657125996396  0.0002647337203830957  \\
            90.77326525210229  0.0002636433422632088  \\
            92.03731996618221  0.0002625659955987897  \\
            93.31897715733238  0.0002614987341597259  \\
            94.61848194722002  0.0002604387649951998  \\
            95.93608287093141  0.00025938345157542687  \\
            97.27203192450543  0.0002583303148377945  \\
            98.6265846131282  0.000257277033588599  \\
            100.0  0.0002562214433523051  \\
            101.39254075588153  0.0002551615345921913  \\
            102.80447320933098  0.000254095450333026  \\
            104.23606739764011  0.00025302148373884366  \\
            105.6875971184804  0.00025193807460781586  \\
            107.15933998226711  0.00025084380670840564  \\
            108.65157746525384  0.0002497374041555407  \\
            110.16459496336569  0.00024861772815354193  \\
            111.69868184678226  0.0002474837737644562  \\
            113.25413151528114  0.00024633466644108316  \\
            114.83124145435112  0.00024516965873086065  \\
            116.43031329208767  0.00024398812655382931  \\
            118.05165285688055  0.00024278956654730184  \\
            119.69557023590428  0.00024157359224819753  \\
            121.36237983442405  0.00024033993065872647  \\
            123.05240043592616  0.0002390884192964117  \\
            124.76595526308698  0.00023781900246848216  \\
            126.50337203959037  0.00023653172781155815  \\
            128.264983052806  0.0002352267432361041  \\
            130.05112521734085  0.00023390429245618492  \\
            131.86214013947486  0.00023256471212593352  \\
            133.69837418249466  0.00023120842718969735  \\
            135.5601785329369  0.0002298359472707368  \\
            137.4479092677538  0.00022844786115066556  \\
            139.3619274224142  0.0002270448326890674  \\
            141.30259905995337  0.000225627594153529  \\
            143.2702953409831  0.0002241969401869156  \\
            145.26539259467813  0.00022275371959824198  \\
            147.28827239075034  0.00022129882654985756  \\
            149.33932161242518  0.00021983319053200888  \\
            151.4189325304352  0.00021835776380786334  \\
            153.52750287804227  0.00021687350885233052  \\
            155.66543592710622  0.00021538138351424166  \\
            157.8331405652118  0.0002138823258106012  \\
            160.03103137387  0.00021237723887828846  \\
            162.25952870780873  0.00021086697786645544  \\
            164.51905877536623  0.00020935233598623877  \\
            166.81005372000593  0.0002078340383337453  \\
            169.13295170296487  0.00020631273489281349  \\
            171.48819698705393  0.00020478900187446205  \\
            173.87624002162505  0.00020326334579662207  \\
            176.29753752872057  0.0002017362112268621  \\
            178.75255259042356  0.0002002079927524244  \\
            181.24175473742378  0.0001986790483905055  \\
            183.76562003881705  0.00019714971339796273  \\
            186.324631193156  0.00019562031458319638  \\
            188.91927762076665  0.0001940911820870793  \\
            191.55005555735278  0.00019256266114875067  \\
            194.21746814890264  0.00019103512058379752  \\
            196.92202554791714  0.00018950895977144772  \\
            199.66424501097933  0.00018798461368718083  \\
            202.44465099768038  0.00018646255660367022  \\
            205.2637752709252  0.0001849433042735577  \\
            208.12215699863393  0.00018342741517544725  \\
            211.02034285685943  0.00018191549112488744  \\
            213.95888713434215  0.00018040817723224208  \\
            216.93835183851843  0.00017890616177164819  \\
            219.95930680300748  0.00017741017579741842  \\
            223.02232979659385  0.0001759209930808419  \\
            226.12800663372772  0.00017443942872183774  \\
            229.27693128656486  0.0001729663395858482  \\
            232.4697059985648  0.0001715026229564387  \\
            235.7069413996728  0.00017004921653098658  \\
            238.98925662310504  0.00016860709667312868  \\
            242.31727942376006  0.00016717727715519874  \\
            245.691646298279  0.00016576080677107043  \\
            249.11300260677885  0.00016435876693216605  \\
            252.58200269627847  0.0001629722676648199  \\
            256.09931002584597  0.0001616024417127042  \\
            259.6655972934872  0.00016025043917746758  \\
            263.281546564802  0.00015891741777679982  \\
            266.9478494034321  0.00015760453607487383  \\
            270.66520700332416  0.00015631293993695805  \\
            274.43433032283656  0.00015504375239228265  \\
            278.2559402207126  0.0001537980611490711  \\
            282.1307675939471  0.00015257690612852985  \\
            286.0595535175742  0.00015138126859948238  \\
            290.04304938639916  0.00015021205950105804  \\
            294.08201705870636  0.00014907011469502676  \\
            298.17722900196736  0.00014795618750094945  \\
            302.3294684405776  0.000146870948981778  \\
            306.5395295056527  0.00014581498848499085  \\
            310.8082173869064  0.00014478881978091635  \\
            315.13634848664793  0.00014379288732826608  \\
            319.52475057592136  0.00014282757665745412  \\
            323.9742629528195  0.00014189322532530573  \\
            328.48573660300434  0.00014099013265292322  \\
            333.06003436245885  0.00014011857407598586  \\
            337.69803108250915  0.00013927880776979764  \\
            342.40061379714257  0.0001384710856714112  \\
            347.16868189265597  0.0001376956604119007  \\
            352.0031472796679  0.00013695279198451988  \\
            356.90493456752296  0.00013624275072127495  \\
            361.87498124112807  0.0001355658192067572  \\
            366.9142378402494  0.00013492229506820006  \\
            372.0236681413066  0.00013431249011535193  \\
            377.2042493416997  0.00013373672780830505  \\
            382.45697224669993  0.0001331953454720919  \\
            387.78284145894577  0.00013268868758852372  \\
            393.18287557057704  0.00013221710827659937  \\
            398.6581073580439  0.0001317809656048771  \\
            404.2095839796306  0.00013138062334335497  \\
            409.83836717572615  0.00013101644798114737  \\
            415.5455334718875  0.0001306888115421973  \\
            421.3321743847289  0.00013039808930669146  \\
            427.1993966306781  0.00013014466427988604  \\
            433.14832233763985  0.00012992893108770593  \\
            439.1800892596086  0.00012975129848984693  \\
            445.29585099426555  0.00012961219836132496  \\
            451.4967772036102  0.00012951209076651028  \\
            457.7840538376621  0.0001294514738743564  \\
            464.15888336127773  0.00012943089509005406  \\
            470.62248498412816  0.00012945096315063618  \\
            477.17609489387456  0.00012951236025262472  \\
            483.82096649259574  0.00012961585934234985  \\
            490.55837063650506  0.0001297623393392361  \\
            497.38959587900627  0.00012995280112588613  \\
            504.3159487171359  0.0001301883817829065  \\
            511.3387538414326  0.00013047036712832824  \\
            518.4593543892913  0.00013080019226192267  \\
            525.6791122018425  0.00013117943224330466  \\
            532.9994080844087  0.00013160976968356383  \\
            540.4216420705915  0.00013209293678055173  \\
            547.9472336900287  0.00013263062365222574  \\
            555.5776222398878  0.00013322435827518633  \\
            563.3142670601358  0.0001338753684213152  \\
            571.1586478126429  0.00013458444821161023  \\
            579.1122647641758  0.00013535186098163947  \\
            587.1766390733255  0.0001361772955356936  \\
            595.353313081437  0.0001370599021606163  \\
            603.643850607587  0.00013799838162569677  \\
            612.0498372476696  0.00013899110929220854  \\
            620.57288067765  0.00014003626906776675  \\
            629.2146109610344  0.00014113197094874647  \\
            637.9766808606282  0.0001422763399737751  \\
            646.8607661546328  0.0001434675735564438  \\
            655.8685659571429  0.00014470397636266732  \\
            665.0018030431119  0.0001459839768580919  \\
            674.2622241778342  0.0001473061258342344  \\
            683.6516004510239  0.00014866909398392495  \\
            693.1717276155407  0.00015007166438663609  \\
            702.8244264308346  0.00015151272267025076  \\
            712.6115430111745  0.00015299124834723123  \\
            722.5349491787214  0.00015450630592541375  \\
            732.596542821523  0.00015605703784614806  \\
            742.7982482564918  0.00015764266057134336  \\
            753.1420165974375  0.00015926245705108453  \\
            763.6298261282242  0.0001609157730984336  \\
            774.263682681127  0.0001626020141572479  \\
            785.045620020451  0.00016432064255110526  \\
            795.9777002314986  0.00016607117198842383  \\
            807.0620141149508  0.00016785316807997494  \\
            818.300681586739  0.0001696662434802485  \\
            829.6958520834906  0.0001715100585986094  \\
            841.2497049736119  0.00017338431483636833  \\
            852.9644499741025  0.00017528875646961203  \\
            864.8423275731726  0.00017722316779419754  \\
            876.8856094587427  0.00017918736879917675  \\
            889.0965989529158  0.0001811812188485453  \\
            901.4776314524918  0.00018320460913998847  \\
            914.0310748756232  0.0001852574642450654  \\
            926.7593301146883  0.00018733974050163846  \\
            939.6648314954691  0.00018945142288170387  \\
            952.750047242729  0.0001915925261161218  \\
            966.0174799522646  0.00019376309168317695  \\
            979.4696670695396  0.00019596318567231412  \\
            993.10918137498  0.00019819290352793406  \\
            1006.9386314760271  0.000200452359078652  \\
            1020.9606623060465  0.00020274169137781683  \\
            1035.1779556301763  0.00020506106082019278  \\
            1049.5932305582278  0.00020741064995177797  \\
            1064.2092440647245  0.00020979066165970005  \\
            1079.0287915161837  0.00021220131643469583  \\
            1094.0547072057425  0.00021464285634278452  \\
            1109.2898648952228  0.00021711553812850485  \\
            1124.737178364752  0.0002196196382103348  \\
            1140.399601970033  0.0002221554507665285  \\
            1156.2801312073755  0.00022472328372831902  \\
            1172.3818032865986  0.00022732346484211804  \\
            1188.7076977119034  0.00022995633215849168  \\
            1205.2609368708427  0.00023262224317874302  \\
            1222.0446866314887  0.0002353215685378704  \\
            1239.0621569479156  0.0002380546928267584  \\
            1256.3166024741201  0.00024082201559424794  \\
            1273.8113231864784  0.00024362394781146727  \\
            1291.549665014884  0.00024646091642577744  \\
            1309.5350204826677  0.00024933336112232477  \\
            1327.770829355429  0.00025224173309906187  \\
            1346.2605792989098  0.00025518649544073034  \\
            1365.0078065460139  0.00025816812872479577  \\
            1384.0160965731316  0.00026118711961266083  \\
            1403.2890847858732  0.0002642439705427524  \\
            1422.8304572143534  0.0002673391948923217  \\
            1442.6439512181573  0.000270473318083827  \\
            1462.73335620113  0.0002736468762786791  \\
            1483.1025143361044  0.0002768604189509694  \\
            1503.7553212997384  0.0002801145044546348  \\
            1524.6957270175747  0.00028340970594086824  \\
            1545.9277364194768  0.0002867466051980412  \\
            1567.455410205595  0.0002901257957893316  \\
            1589.2828656229779  0.0002935478854889504  \\
            1611.41427725302  0.00029701348779837477  \\
            1633.853877809862  0.0003005232322555529  \\
            1656.6059589499134  0.00030407775585120306  \\
            1679.674872092653  0.00030767770917059715  \\
            1703.0650292528444  0.000311323753292164  \\
            1726.780903884356  0.0003150165581205795  \\
            1750.827031735725  0.0003187568115474739  \\
            1775.2080117176342  0.00032254520417690995  \\
            1799.9285067824765  0.0003263824411321234  \\
            1824.9932448161524  0.0003302692406082797  \\
            1850.4070195423021  0.0003342063288250192  \\
            1876.1746914391215  0.0003381944462750847  \\
            1902.3011886689437  0.00034223434243923275  \\
            1928.7915080207777  0.0003463267804603647  \\
            1955.650715865949  0.0003504725318145119  \\
            1982.8839491270714  0.00035467238202130255  \\
            2010.496416260499  0.00035892712603110606  \\
            2038.4933982524622  0.0003632375730980171  \\
            2066.8802496290823  0.0003676045444874434  \\
            2095.662399480433  0.0003720288686377033  \\
            2124.8453524988827  0.00037651139207993715  \\
            2154.4346900318847  0.00038105296900826143  \\
            2184.4360711494264  0.0003856544664049026  \\
            2214.855233726359  0.00039031676395044786  \\
            2245.697995539774  0.00039504075407309925  \\
            2276.97025538168  0.0003998273446980738  \\
            2308.6779941871696  0.0004046774510173461  \\
            2340.827276178292  0.0004095920010380867  \\
            2373.424250023866  0.0004145719403685154  \\
            2406.4751500154243  0.00041961822521566054  \\
            2439.98629725955  0.0004247318256898074  \\
            2473.9641008868143  0.00042991372240382825  \\
            2508.4150592775413  0.00043516491213437057  \\
            2543.345761304648  0.00044048640646234254  \\
            2578.7628875938008  0.0004458792254370821  \\
            2614.6732118010923  0.0004513444075777932  \\
            2651.083601908539  0.0004568830074944094  \\
            2688.0010215376074  0.00046249608906355087  \\
            2725.432531281028  0.00046818472868340074  \\
            2763.3852900531697  0.0004739500314343106  \\
            2801.866556459195  0.0004797930932980782  \\
            2840.883690183304  0.00048571505503116426  \\
            2880.444153396298  0.0004917170434533692  \\
            2920.555512182745  0.0004978002198027724  \\
            2961.225437988034  0.0005039657586947113  \\
            3002.461709085549  0.0005102148411553215  \\
            3044.2722120643025  0.0005165486757503537  \\
            3086.6649433372745  0.0005229684753133356  \\
            3129.6480106707504  0.0005294754827042385  \\
            3173.229634734976  0.000536070943081347  \\
            3217.4181506763716  0.0005427561321887498  \\
            3262.2220097116697  0.0005495323361694497  \\
            3307.6497807442424  0.0005564008573652172  \\
            3353.7101520029287  0.0005633630191307932  \\
            3400.411932703706  0.0005704201597012647  \\
            3447.764054734464  0.0005775736344764781  \\
            3495.775574363275  0.0005848248250862841  \\
            3544.4556739704353  0.0005921751234567182  \\
            3593.813663804626  0.0005996259419867355  \\
            3643.8589837635445  0.0006071787146675218  \\
            3694.6012051993025  0.0006148348963820394  \\
            3746.050032748993  0.0006225959568979636  \\
            3798.215306190736  0.00063046338429177  \\
            3851.107002325569  0.0006384386947821676  \\
            3904.73523688556  0.0006465234251956478  \\
            3959.1102664684586  0.0006547191212778921  \\
            4014.242490499322  0.0006630273629567778  \\
            4070.1424532194387  0.0006714497434117065  \\
            4126.820845702951  0.0006799878878338046  \\
            4184.2885079015805  0.0006886434198903678  \\
            4242.556430717777  0.000697418017610214  \\
            4301.635758106795  0.0007063133592616396  \\
            4361.537789208006  0.0007153311537209468  \\
            4422.273980505902  0.0007244731333070217  \\
            4483.855948021186  0.0007337410499434298  \\
            4546.2954695324  0.0007431366865998972  \\
            4609.604486828433  0.0007526618463945792  \\
            4673.795107992463  0.0007623183485251921  \\
            4738.8796097176555  0.0007721080516626615  \\
            4804.870439655129  0.0007820328409416998  \\
            4871.780218794631  0.000792094608581897  \\
            4939.621743878321  0.0008022952921848932  \\
            5008.407989848212  0.00081263684160283  \\
            5078.152112327676  0.000823121250494648  \\
            5148.867450137493  0.0008337505146793558  \\
            5220.567527846975  0.0008445266795114861  \\
            5293.266058360561  0.0008554518213553734  \\
            5366.976945540476  0.0008665280152745866  \\
            5441.714286865893  0.0008777574036753964  \\
            5517.492376129123  0.0008891421198377007  \\
            5594.325706169378  0.0009006843557165121  \\
            5672.228971644544  0.0009123863302460282  \\
            5751.217071841614  0.0009242502716951406  \\
            5831.305113526224  0.0009362784596037245  \\
            5912.508413831875  0.0009484732046693182  \\
            5994.8425031894085  0.0009608368366488568  \\
            6078.32312829723  0.0009733717203631264  \\
            6162.966255132943  0.0009860802586605301  \\
            6248.788072006894  0.00099896489725879  \\
            6335.804992658248  0.0010120280939530323  \\
            6424.033659394191  0.0010252723533423008  \\
            6513.490946272803  0.0010387001974481692  \\
            6604.193962330305  0.001052314223181485  \\
            6696.160054853222  0.0010661170231055163  \\
            6789.406812696106  0.0010801112450477702  \\
            6883.9520696454965  0.0010942995595765277  \\
            6979.81390783066  0.0011086847019741958  \\
            7077.010661181889  0.0011232694071282403  \\
            7175.560918936929  0.00113805647854721  \\
            7275.483529196225  0.0011530487396911961  \\
            7376.79760252773  0.0011682490603013111  \\
            7479.522515621821  0.001183660363027564  \\
            7583.677914997191  0.0011992855843342989  \\
            7689.283720758313  0.0012151277226663828  \\
            7796.360130405237  0.0012311898121495075  \\
            7904.92762269642  0.001247474918867716  \\
            8015.006961565405  0.0012639861668755311  \\
            8126.6192000919455  0.0012807266992151119  \\
            8239.78568452852  0.0012976997439020177  \\
            8354.528058382872  0.0013149085390569294  \\
            8470.868266557402  0.001332356372415546  \\
            8588.82855954625  0.001350046589939559  \\
            8708.431497690724  0.0013679825842049056  \\
            8829.699955494092  0.0013861677760561655  \\
            8952.6571259964  0.0014046056402225691  \\
            9077.326525210223  0.0014232997185486906  \\
            9203.73199661822  0.0014422535877395616  \\
            9331.89771573324  0.0014614708547740266  \\
            9461.848194722003  0.0014809552306247861  \\
            9593.608287093148  0.0015007104192983612  \\
            9727.203192450537  0.0015207401937526789  \\
            9862.65846131282  0.0015410484092516238  \\
            10000.0  0.001561638918142768  \\
        }
        ;
    % \addlegendentry {our meth. (n=9)}
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={9ddf1384-ca90-4580-84fd-7b34d49dadbc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.1  0.000001  \\
            0.1  100000.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={2168b0d9-864c-4d44-9e70-b19483d8ba36}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1000.0  0.000001  \\
            1000.0  100000.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/variantErrors/variants1.0.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
  \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.45\textwidth}, height={0.15\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.006606934480075957}, xmax={15135.612484362071}, xtick={{0.01,0.1,1.0,10.0,100.0,1000.0,10000.0}}, xticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.0074538330418015}, ymax={1.9353202477402012}, ytick={{0.01,0.03162277660168379,0.1,0.31622776601683794,1.0}}, yticklabels={{$10^{-2.0}$,$10^{-1.5}$,$10^{-1.0}$,$10^{-0.5}$,$10^{0.0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color=blue, name path={ec637b43-0a5b-4267-9d6f-0fd07a29fc30}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  1.1739916004647934  \\
            0.010139254075588154  1.163815042847908  \\
            0.010280447320933092  1.1537576919399357  \\
            0.010423606739764018  1.143817861071469  \\
            0.01056875971184804  1.133993882796318  \\
            0.010715933998226712  1.1242841124545095  \\
            0.010865157746525383  1.1146869248709612  \\
            0.011016459496336563  1.1052007160159518  \\
            0.01116986818467823  1.0958238994985718  \\
            0.011325413151528114  1.0865549095866653  \\
            0.011483124145435111  1.0773921977085035  \\
            0.011643031329208768  1.0683342325516747  \\
            0.011805165285688049  1.059379501318398  \\
            0.011969557023590434  1.0505265066541587  \\
            0.012136237983442412  1.0417737670059235  \\
            0.012305240043592616  1.0331198187045794  \\
            0.012476595526308698  1.0245632069337363  \\
            0.012650337203959031  1.0161024976959367  \\
            0.012826498305280605  1.0077362668245846  \\
            0.013005112521734093  0.9994631035313801  \\
            0.013186214013947485  0.9912816088139025  \\
            0.013369837418249465  0.9831903984686416  \\
            0.013556017853293682  0.9751880971426663  \\
            0.013744790926775373  0.9672733400144548  \\
            0.013936192742241428  0.9594447726741766  \\
            0.014130259905995337  0.9517010527899441  \\
            0.014327029534098309  0.9440408441764602  \\
            0.014526539259467805  0.9364628199681299  \\
            0.014728827239075025  0.9289656617472863  \\
            0.014933932161242525  0.9215480592838734  \\
            0.01514189325304352  0.9142087077784904  \\
            0.015352750287804227  0.9069463108417622  \\
            0.01556654359271062  0.899759576929098  \\
            0.015783314056521173  0.8926472202191832  \\
            0.01600310313738701  0.8856079617913526  \\
            0.016225952870780873  0.878640524584321  \\
            0.016451905877536626  0.8717436383950922  \\
            0.016681005372000592  0.8649160367473318  \\
            0.01691329517029648  0.8581564564548294  \\
            0.017148819698705402  0.8514636360098656  \\
            0.017387624002162504  0.8448363187109207  \\
            0.017629753752872058  0.8382732500365299  \\
            0.017875255259042353  0.8317731784292128  \\
            0.018124175473742368  0.8253348530217977  \\
            0.018376562003881713  0.8189570251852715  \\
            0.018632463119315597  0.8126384482188552  \\
            0.01889192776207666  0.8063778758331251  \\
            0.01915500555573528  0.800174065645133  \\
            0.019421746814890256  0.7940257719156156  \\
            0.019692202554791725  0.787931754871162  \\
            0.019966424501097934  0.7818907704451321  \\
            0.020244465099768037  0.7759015806983984  \\
            0.02052637752709252  0.7699629442529509  \\
            0.02081221569986338  0.7640736247146116  \\
            0.021102034285685956  0.7582323821362488  \\
            0.021395888713434227  0.752437983098222  \\
            0.021693835183851845  0.7466891915815503  \\
            0.021995930680300747  0.7409847762005688  \\
            0.022302232979659373  0.7353235037281362  \\
            0.022612800663372783  0.7297041489397984  \\
            0.022927693128656498  0.7241254843151135  \\
            0.02324697059985648  0.7185862916165309  \\
            0.023570694139967277  0.7130853494595306  \\
            0.02389892566231049  0.7076214471288027  \\
            0.024231727942375995  0.7021933786642516  \\
            0.024569164629827913  0.6967999400247107  \\
            0.024911300260677883  0.6914399412568862  \\
            0.025258200269627846  0.6861121954588185  \\
            0.02560993100258458  0.6808155265975102  \\
            0.02596655972934871  0.6755487692413685  \\
            0.026328154656480213  0.6703107696905489  \\
            0.02669478494034321  0.6651003891936742  \\
            0.027066520700332414  0.659916500043928  \\
            0.027443433032283655  0.6547579926953992  \\
            0.027825594022071243  0.6496237745044855  \\
            0.02821307675939472  0.6445127729166842  \\
            0.02860595535175742  0.639423936618451  \\
            0.029004304938639917  0.6343562351201619  \\
            0.029408201705870638  0.629308664614067  \\
            0.029817722900196717  0.6242802459285144  \\
            0.03023294684405778  0.6192700315834485  \\
            0.030653952950565267  0.6142771006257257  \\
            0.031080821738690638  0.6093005680899611  \\
            0.03151363484866479  0.6043395832498317  \\
            0.03195247505759212  0.5993933299462364  \\
            0.03239742629528197  0.5944610317130647  \\
            0.03284857366030044  0.5895419544180115  \\
            0.03330600343624589  0.5846354043046004  \\
            0.033769803108250916  0.5797407333700838  \\
            0.03424006137971424  0.5748573401507503  \\
            0.034716868189265615  0.5699846716639144  \\
            0.03520031472796679  0.5651222234749236  \\
            0.0356904934567523  0.5602695435618567  \\
            0.0361874981241128  0.5554262332553813  \\
            0.03669142378402492  0.5505919463723525  \\
            0.03720236681413068  0.5457663936242617  \\
            0.037720424934169994  0.5409493400290859  \\
            0.03824569722466999  0.5361406095687526  \\
            0.03877828414589457  0.5313400811326201  \\
            0.039318287557057685  0.5265476964926254  \\
            0.039865810735804405  0.5217634494645904  \\
            0.04042095839796308  0.5169873958157907  \\
            0.040983836717572615  0.5122196493855483  \\
            0.04155455334718875  0.5074603819009693  \\
            0.04213321743847287  0.5027098198058675  \\
            0.04271993966306779  0.49796825278773704  \\
            0.043314832233764006  0.49323602001576605  \\
            0.04391800892596086  0.4885135225378427  \\
            0.044529585099426554  0.4838012131508497  \\
            0.045149677720361  0.47909959799402574  \\
            0.04577840538376619  0.4744092388144357  \\
            0.0464158883361278  0.46973075090833294  \\
            0.04706224849841281  0.4650647994248791  \\
            0.047717609489387455  0.4604121037466357  \\
            0.04838209664925955  0.45577343167295237  \\
            0.04905583706365048  0.45114960446632485  \\
            0.04973895958790065  0.44654149570179563  \\
            0.050431594871713586  0.4419500303919278  \\
            0.05113387538414326  0.4373761859349875  \\
            0.05184593543892913  0.432820996625564  \\
            0.05256791122018422  0.42828555419303277  \\
            0.0532999408084409  0.42377100850094107  \\
            0.05404216420705915  0.4192785764421537  \\
            0.054794723369002866  0.4148095419424342  \\
            0.055557762223988776  0.4103652653219334  \\
            0.05633142670601355  0.40594718590920753  \\
            0.05711586478126432  0.4015568390942154  \\
            0.05791122647641758  0.39719585787997497  \\
            0.05871766390733255  0.3928659912135225  \\
            0.0595353313081437  0.38856911879492273  \\
            0.06036438506075867  0.38430726862235487  \\
            0.061204983724766994  0.3800826342091433  \\
            0.062057288067765004  0.37589761571168845  \\
            0.06292146109610344  0.3717548324799197  \\
            0.06379766808606283  0.36765717742556736  \\
            0.06468607661546324  0.36360785483444996  \\
            0.06558685659571432  0.359610439150384  \\
            0.06650018030431122  0.3556689471672657  \\
            0.06742622241778343  0.3517879182662753  \\
            0.06836516004510239  0.3479725232276411  \\
            0.06931717276155404  0.34422869267178824  \\
            0.07028244264308349  0.3405632922469253  \\
            0.07126115430111749  0.3369843181973601  \\
            0.07225349491787214  0.3335011799116051  \\
            0.0732596542821523  0.3301250434479246  \\
            0.07427982482564914  0.3268692932148885  \\
            0.07531420165974372  0.3237501450621928  \\
            0.07636298261282246  0.32078747033608657  \\
            0.0774263682681127  0.31800593693089885  \\
            0.0785045620020451  0.31543659860072404  \\
            0.07959777002314981  0.313119171201439  \\
            0.08070620141149504  0.31110537676674044  \\
            0.08183006815867394  0.3094639782377558  \\
            0.08296958520834907  0.30828860414040865  \\
            0.08412497049736119  0.30771040496125396  \\
            0.08529644499741021  0.3079193595757633  \\
            0.08648423275731722  0.3092020213368061  \\
            0.08768856094587431  0.31201219520039325  \\
            0.08890965989529158  0.31711096744574624  \\
            0.09014776314524918  0.32585265019823517  \\
            0.09140310748756232  0.34068255921397395  \\
            0.09267593301146879  0.36439866577498076  \\
            0.09396648314954695  0.3803974034261509  \\
            0.0952750047242729  0.33843203959788304  \\
            0.09660174799522646  0.29678562435171285  \\
            0.09794696670695396  0.27846953461074625  \\
            0.09931091813749796  0.27602932498633387  \\
            0.10069386314760276  0.366985938305669  \\
            0.10209606623060467  0.32279190875826547  \\
            0.10351779556301763  0.24718743718808228  \\
            0.10495932305582274  0.22574773547995014  \\
            0.10642092440647241  0.21418606091048673  \\
            0.1079028791516184  0.20593215847027121  \\
            0.10940547072057427  0.19941130392180179  \\
            0.11092898648952228  0.19397947552557115  \\
            0.11247371783647517  0.18931259599963285  \\
            0.11403996019700328  0.1852361601076221  \\
            0.1156280131207376  0.18166292366777778  \\
            0.11723818032865989  0.1785705345514316  \\
            0.11887076977119033  0.1760028135499727  \\
            0.12052609368708422  0.17409851978701288  \\
            0.12220446866314884  0.1731778454310541  \\
            0.12390621569479163  0.17400087033544348  \\
            0.12563166024741204  0.17871254135247763  \\
            0.12738113231864784  0.19581434402772657  \\
            0.12915496650148842  0.25631481549634627  \\
            0.13095350204826672  0.1958967611768889  \\
            0.13277708293554297  0.16978926904368083  \\
            0.134626057929891  0.1594153343621452  \\
            0.1365007806546014  0.15381619218699302  \\
            0.13840160965731316  0.15045722678546028  \\
            0.14032890847858728  0.14847295772549632  \\
            0.14228304572143527  0.14752043270926335  \\
            0.14426439512181577  0.14745799953829927  \\
            0.14627333562011302  0.14820719237221175  \\
            0.14831025143361043  0.14969959817182596  \\
            0.1503755321299738  0.1518035932403833  \\
            0.15246957270175737  0.15411304695311806  \\
            0.15459277364194773  0.15558065925793926  \\
            0.15674554102055954  0.15452543398685395  \\
            0.1589282865622978  0.15008606594742446  \\
            0.16114142772530193  0.14359961021431691  \\
            0.16338538778098613  0.13709463108245393  \\
            0.16566059589499144  0.13160345693106418  \\
            0.16796748720926535  0.12728237939237538  \\
            0.17030650292528443  0.12396533144531371  \\
            0.17267809038843557  0.12144003188738561  \\
            0.17508270317357244  0.11952652692596352  \\
            0.1775208011717635  0.11808549657630747  \\
            0.1799928506782477  0.11700994523133357  \\
            0.18249932448161524  0.11621640203883252  \\
            0.18504070195423017  0.11563896784186183  \\
            0.18761746914391206  0.11522571725626914  \\
            0.19023011886689448  0.11493631816262026  \\
            0.19287915080207782  0.11474006731738748  \\
            0.19556507158659492  0.11461405521653056  \\
            0.19828839491270708  0.11454145822001757  \\
            0.20104964162604985  0.11451005372905579  \\
            0.2038493398252463  0.11451099879737252  \\
            0.20668802496290825  0.11453786824898644  \\
            0.2095662399480433  0.11458593514113331  \\
            0.21248453524988822  0.11465162582279605  \\
            0.2154434690031884  0.1147321344467842  \\
            0.21844360711494273  0.11482512719565119  \\
            0.221485523372636  0.11492854281976159  \\
            0.2245697995539774  0.11504044123325766  \\
            0.227697025538168  0.11515890569828917  \\
            0.2308677994187169  0.1152819749661822  \\
            0.2340827276178293  0.11540761020111057  \\
            0.23734242500238667  0.11553367975052012  \\
            0.2406475150015424  0.11565796818069227  \\
            0.243998629725955  0.11577820251798024  \\
            0.24739641008868135  0.11589209115690938  \\
            0.250841505927754  0.11599737770903798  \\
            0.2543345761304649  0.1160918979372779  \\
            0.2578762887593802  0.11617364783058404  \\
            0.2614673211801092  0.11624084508107609  \\
            0.2651083601908538  0.11629199199774613  \\
            0.2688001021537606  0.11632592714778625  \\
            0.27254325312810285  0.11634187124512314  \\
            0.2763385290053171  0.11633945261187031  \\
            0.28018665564591955  0.11631872164930221  \\
            0.28408836901833034  0.11628014992612123  \\
            0.28804441533962966  0.11622460990700408  \\
            0.2920555512182746  0.11615334009732722  \\
            0.29612254379880354  0.11606789786792202  \\
            0.30024617090855493  0.11597010284736295  \\
            0.30442722120643023  0.11586196520414808  \\
            0.3086664943337273  0.11574562329107092  \\
            0.3129648010670752  0.11562327788833009  \\
            0.3173229634734977  0.11549714676814218  \\
            0.32174181506763716  0.11536942939995776  \\
            0.3262222009711669  0.11524230623716902  \\
            0.3307649780744241  0.1151179489345947  \\
            0.335371015200293  0.11499855493021409  \\
            0.3400411932703707  0.11488639821471991  \\
            0.3447764054734464  0.1147838802511717  \\
            0.3495775574363275  0.11469359901241856  \\
            0.3544455673970434  0.11461842702857059  \\
            0.35938136638046275  0.11456159860526745  \\
            0.36438589837635454  0.11452683572546463  \\
            0.36946012051993027  0.11451849850052884  \\
            0.37460500327489926  0.11454180701322432  \\
            0.3798215306190735  0.11460314140864805  \\
            0.38511070023255706  0.11471050107112672  \\
            0.3904735236885561  0.11487416101848036  \\
            0.3959110266468459  0.11510770973544666  \\
            0.4014242490499321  0.11542966333124302  \\
            0.4070142453219438  0.11586612196814843  \\
            0.41268208457029537  0.11645529727507078  \\
            0.4184288507901581  0.11725557480503934  \\
            0.42425564307177777  0.11836093896242364  \\
            0.43016357581067943  0.11993255397983824  \\
            0.4361537789208005  0.1222701765158265  \\
            0.4422273980505899  0.12599416103997024  \\
            0.4483855948021188  0.13258221118142038  \\
            0.45462954695324004  0.14609453320867452  \\
            0.4609604486828433  0.17123116420102963  \\
            0.4673795107992462  0.1549023838218233  \\
            0.47388796097176533  0.13061865878694717  \\
            0.4804870439655131  0.11977582364276333  \\
            0.48717802187946313  0.11413761832597884  \\
            0.4939621743878321  0.11072670899566059  \\
            0.5008407989848211  0.10844122543903431  \\
            0.5078152112327674  0.10679778242875952  \\
            0.5148867450137494  0.10555490326220188  \\
            0.5220567527846975  0.10458072366728392  \\
            0.5293266058360562  0.1037997326574713  \\
            0.5366976945540475  0.10316953911539513  \\
            0.5441714286865891  0.10267027154932733  \\
            0.5517492376129125  0.10229648109111893  \\
            0.5594325706169379  0.1020409216575802  \\
            0.5672228971644544  0.10187552728008539  \\
            0.5751217071841612  0.1017585993880605  \\
            0.5831305113526223  0.1016567864985429  \\
            0.5912508413831878  0.10155111407688626  \\
            0.599484250318941  0.10143233833640505  \\
            0.607832312829723  0.10129629262635245  \\
            0.6162966255132941  0.1011412725395795  \\
            0.6248788072006892  0.10096675427804294  \\
            0.633580499265825  0.1007727664760405  \\
            0.6424033659394193  0.10055959345703094  \\
            0.6513490946272803  0.10032762867296152  \\
            0.6604193962330305  0.10007731094353514  \\
            0.669616005485322  0.0998090836145269  \\
            0.6789406812696108  0.09952338121418051  \\
            0.6883952069645498  0.09922063657053885  \\
            0.6979813907830661  0.0989012811243491  \\
            0.7077010661181888  0.09856574887344678  \\
            0.7175560918936926  0.09821448604871329  \\
            0.7275483529196228  0.09784796315805194  \\
            0.7376797602527733  0.09746669033867948  \\
            0.7479522515621823  0.09707122659673402  \\
            0.758367791499719  0.09666218819276359  \\
            0.7689283720758311  0.09624028425418796  \\
            0.7796360130405233  0.09580631895890843  \\
            0.7904927622696423  0.09536121145743859  \\
            0.8015006961565406  0.09490601573199259  \\
            0.8126619200091945  0.09444194409583807  \\
            0.8239785684528518  0.0939703304490942  \\
            0.8354528058382867  0.09349264692441153  \\
            0.8470868266557405  0.0930104340368004  \\
            0.8588828559546251  0.09252522204660749  \\
            0.8708431497690724  0.09203845441976218  \\
            0.882969995549409  0.09155140401379436  \\
            0.8952657125996397  0.09106512950825148  \\
            0.9077326525210228  0.09058049796126286  \\
            0.9203731996618223  0.09009823037566683  \\
            0.9331897715733238  0.08961897911388114  \\
            0.9461848194722  0.08914339864815948  \\
            0.9593608287093143  0.08867220404097277  \\
            0.9727203192450541  0.08820621844414137  \\
            0.9862658461312822  0.08774638904882326  \\
            1.0  0.0872938113588094  \\
            1.013925407558815  0.08684973046625602  \\
            1.0280447320933093  0.08641558555115281  \\
            1.0423606739764015  0.08599297703773448  \\
            1.0568759711848041  0.08558371836801151  \\
            1.0715933998226712  0.08518982545314915  \\
            1.0865157746525382  0.08481354597725585  \\
            1.1016459496336566  0.08445734513674022  \\
            1.116986818467823  0.08412394695918518  \\
            1.1325413151528119  0.08381632112901069  \\
            1.148312414543511  0.08353769707940217  \\
            1.1643031329208766  0.08329160860656976  \\
            1.180516528568805  0.08308190624434697  \\
            1.1969557023590434  0.08291286369658366  \\
            1.2136237983442408  0.08278925196818228  \\
            1.2305240043592616  0.08271649019784402  \\
            1.2476595526308696  0.08270086058101014  \\
            1.2650337203959034  0.08274973195521218  \\
            1.2826498305280605  0.0828718770068687  \\
            1.3005112521734088  0.08307789908298904  \\
            1.3186214013947486  0.08338075016155203  \\
            1.3369837418249464  0.08379645423814501  \\
            1.3556017853293685  0.08434504724294646  \\
            1.3744790926775374  0.08505188070994704  \\
            1.3936192742241424  0.0859494677775737  \\
            1.4130259905995337  0.08708007003827647  \\
            1.4327029534098308  0.0884993494007532  \\
            1.4526539259467808  0.09028176811858576  \\
            1.4728827239075026  0.09252834355162919  \\
            1.4933932161242522  0.09537836784743954  \\
            1.5141893253043521  0.09902696030313489  \\
            1.5352750287804227  0.10374599914096556  \\
            1.5566543592710615  0.10987919000000332  \\
            1.5783314056521174  0.11777967454670461  \\
            1.6003103137387007  0.12755739875913036  \\
            1.6225952870780873  0.13837974232220374  \\
            1.6451905877536623  0.1481273780059788  \\
            1.6681005372000586  0.1557981208755356  \\
            1.691329517029648  0.1611384872640538  \\
            1.7148819698705398  0.1553758696846353  \\
            1.7387624002162507  0.14160324662626583  \\
            1.7629753752872057  0.1303976398231288  \\
            1.787525525904235  0.12267246919604384  \\
            1.812417547374237  0.11728672234258124  \\
            1.8376562003881711  0.11340962049150119  \\
            1.8632463119315603  0.11054107993697675  \\
            1.8891927762076663  0.10837556736733471  \\
            1.9155005555735276  0.10671805640844038  \\
            1.9421746814890257  0.10543862306123988  \\
            1.9692202554791722  0.10444738179621874  \\
            1.996642450109794  0.10368014476592305  \\
            2.0244465099768036  0.10308977144607256  \\
            2.052637752709252  0.10264087836607835  \\
            2.0812215699863383  0.10230629552787807  \\
            2.1102034285685956  0.10206487398416204  \\
            2.139588871343422  0.10189982266529249  \\
            2.1693835183851844  0.10179768820313077  \\
            2.1995930680300746  0.10174750993054696  \\
            2.2302232979659378  0.1017403076940614  \\
            2.2612800663372785  0.10176862555855389  \\
            2.2927693128656492  0.10182622484207  \\
            2.324697059985648  0.10190785878846209  \\
            2.3570694139967276  0.1020090589499018  \\
            2.3898925662310497  0.10212603588778871  \\
            2.4231727942375993  0.10225551840278564  \\
            2.456916462982791  0.10239468713843414  \\
            2.491130026067789  0.10254109413597853  \\
            2.5258200269627844  0.1026926288494154  \\
            2.5609931002584587  0.10284741216121965  \\
            2.596655972934871  0.10300381861005477  \\
            2.632815465648021  0.10316041938646861  \\
            2.6694784940343212  0.10331595187965084  \\
            2.706652070033241  0.10346930667882974  \\
            2.7443433032283644  0.10361947979504402  \\
            2.7825594022071245  0.10376562635579549  \\
            2.821307675939472  0.10390696335896335  \\
            2.8605955351757424  0.10404280796961911  \\
            2.9004304938639915  0.10417257337060123  \\
            2.9408201705870627  0.10429573541327572  \\
            2.981772290019672  0.10441187541472477  \\
            3.0232946844057773  0.10452058455254934  \\
            3.0653952950565277  0.10462157646867784  \\
            3.1080821738690636  0.10471457374303399  \\
            3.1513634848664784  0.10479939309578408  \\
            3.195247505759212  0.10487589267843873  \\
            3.239742629528197  0.10494399243930312  \\
            3.2848573660300446  0.10500367906861237  \\
            3.330600343624589  0.10505494898540572  \\
            3.3769803108250906  0.1050978781224317  \\
            3.424006137971425  0.10513259559537821  \\
            3.4716868189265613  0.1051592295819562  \\
            3.52003147279668  0.10517797841740299  \\
            3.5690493456752295  0.10518906498274591  \\
            3.6187498124112794  0.10519271538278056  \\
            3.6691423784024932  0.10518917874695322  \\
            3.7202366814130676  0.10517872835098034  \\
            3.7720424934169983  0.10516161680571016  \\
            3.824569722466999  0.10513811321754833  \\
            3.877828414589456  0.10510838924584594  \\
            3.9318287557057694  0.1050727434291513  \\
            3.9865810735804406  0.10503132924961693  \\
            4.042095839796307  0.1049843032484838  \\
            4.0983836717572615  0.10493182725631103  \\
            4.155455334718876  0.10487395951506026  \\
            4.213321743847288  0.10481083506199171  \\
            4.271993966306779  0.10474248847806271  \\
            4.3314832233764  0.10466899037224295  \\
            4.391800892596086  0.1045903659706077  \\
            4.452958509942655  0.10450662752589693  \\
            4.514967772036101  0.10441783388678523  \\
            4.577840538376619  0.1043239982178024  \\
            4.641588833612778  0.10422516623237328  \\
            4.706224849841282  0.10412138865702134  \\
            4.771760948938746  0.10401272070983877  \\
            4.838209664925956  0.10389925769823419  \\
            4.905583706365048  0.10378112354773059  \\
            4.973895958790064  0.1036584107940907  \\
            5.04315948717136  0.10353128612988301  \\
            5.113387538414326  0.10339991174609146  \\
            5.184593543892912  0.10326451953224403  \\
            5.256791122018422  0.1031253335317841  \\
            5.329994080844091  0.10298265781663185  \\
            5.404216420705916  0.10283675772678307  \\
            5.479472336900287  0.10268805295795105  \\
            5.555776222398876  0.10253688578730195  \\
            5.633142670601354  0.10238377713948629  \\
            5.711586478126432  0.10222924416400356  \\
            5.791122647641759  0.10207389860248672  \\
            5.871766390733256  0.1019184405028879  \\
            5.953533130814368  0.10176366760445636  \\
            6.036438506075867  0.1016105946621535  \\
            6.1204983724767  0.10146026522333032  \\
            6.205728806776502  0.10131400128587245  \\
            6.292146109610344  0.10117334190507718  \\
            6.379766808606281  0.1010399730056627  \\
            6.468607661546326  0.10091584530020085  \\
            6.558685659571432  0.10080292022561059  \\
            6.65001803043112  0.10070327527985087  \\
            6.742622241778342  0.10061861176791002  \\
            6.836516004510237  0.10055028689056675  \\
            6.931717276155405  0.10049912738239009  \\
            7.028244264308349  0.10046553813385536  \\
            7.1261154301117475  0.10044945734671373  \\
            7.225349491787214  0.10045080249761991  \\
            7.3259654282152304  0.10046942209960545  \\
            7.427982482564916  0.1005055982922631  \\
            7.531420165974372  0.10055956062378697  \\
            7.636298261282244  0.10063219160416996  \\
            7.742636826811269  0.10072457341021286  \\
            7.850456200204509  0.10083835110819306  \\
            7.959777002314984  0.10097573262210331  \\
            8.070620141149503  0.10113932158143624  \\
            8.183006815867392  0.1013325494618462  \\
            8.29695852083491  0.1015594884340298  \\
            8.412497049736118  0.10182519068541232  \\
            8.529644499741023  0.10213544248841389  \\
            8.648423275731723  0.10249720600147502  \\
            8.768856094587429  0.10291833854156733  \\
            8.89096598952916  0.10340786013080971  \\
            9.014776314524918  0.10397624685023857  \\
            9.14031074875623  0.1046361149305444  \\
            9.267593301146878  0.10540318165433789  \\
            9.396648314954696  0.10629904164855128  \\
            9.527500472427292  0.10735454201299219  \\
            9.660174799522645  0.10861444543122481  \\
            9.794696670695393  0.11013860040265577  \\
            9.931091813749795  0.11200640060168174  \\
            10.069386314760276  0.11434381490438746  \\
            10.209606623060466  0.11739456435007276  \\
            10.351779556301762  0.12168174388895761  \\
            10.495932305582278  0.12848038867902195  \\
            10.642092440647241  0.1416382241975004  \\
            10.79028791516184  0.1747029230672899  \\
            10.940547072057424  0.1822843432855688  \\
            11.092898648952227  0.15161056522980776  \\
            11.24737178364752  0.14189078474892475  \\
            11.403996019700324  0.1391541606244744  \\
            11.56280131207376  0.13921177884827327  \\
            11.72381803286599  0.14072447388177395  \\
            11.887076977119033  0.14315239866666876  \\
            12.052609368708426  0.1462189691600412  \\
            12.22044686631488  0.1497171402873097  \\
            12.390621569479164  0.15341196955380726  \\
            12.563166024741207  0.1569887133757638  \\
            12.738113231864785  0.160062175426203  \\
            12.91549665014884  0.16227499931877823  \\
            13.095350204826671  0.16344358347818214  \\
            13.277708293554298  0.1636367523745712  \\
            13.462605792989104  0.16311176711786896  \\
            13.650078065460137  0.16217440968375735  \\
            13.840160965731316  0.16107548873373548  \\
            14.032890847858724  0.1599777573828785  \\
            14.228304572143527  0.15896822423524365  \\
            14.426439512181581  0.15808253587407456  \\
            14.627333562011298  0.15732689771109412  \\
            14.831025143361044  0.15669229555715047  \\
            15.037553212997377  0.15616354496149037  \\
            15.246957270175738  0.1557239919095591  \\
            15.459277364194778  0.15535836678543732  \\
            15.67455410205595  0.15505348293563806  \\
            15.89282865622978  0.15479878439849945  \\
            16.114142772530197  0.15458606602299912  \\
            16.338538778098613  0.1544093220885802  \\
            16.566059589499144  0.1542643056655315  \\
            16.79674872092653  0.15414813386466153  \\
            17.030650292528442  0.15405930254749242  \\
            17.26780903884356  0.1539971104911028  \\
            17.508270317357244  0.15396195360803078  \\
            17.75208011717635  0.1539550269932631  \\
            17.999285067824765  0.15397884091831446  \\
            18.249932448161523  0.15403862226812876  \\
            18.504070195423022  0.1541476819358823  \\
            18.761746914391203  0.15433950572406308  \\
            19.02301188668945  0.15465358661919745  \\
            19.287915080207778  0.1550652196893118  \\
            19.556507158659493  0.1555196066861852  \\
            19.828839491270713  0.15597879857600722  \\
            20.10496416260498  0.15641428391462459  \\
            20.384933982524633  0.15679847311578066  \\
            20.66880249629083  0.1571036568648916  \\
            20.956623994804332  0.15730235430156111  \\
            21.24845352498883  0.15736983112790176  \\
            21.544346900318832  0.157286908113231  \\
            21.84436071149427  0.15704272329130942  \\
            22.148552337263602  0.15663650880088364  \\
            22.45697995539774  0.1560772399855657  \\
            22.7697025538168  0.15538256987174826  \\
            23.086779941871686  0.15457570669771362  \\
            23.408272761782932  0.15368185339825066  \\
            23.734242500238675  0.15272598980736868  \\
            24.06475150015424  0.1517307727588999  \\
            24.399862972595503  0.15071510255769255  \\
            24.73964100886813  0.14969399713636863  \\
            25.084150592775398  0.1486788346538626  \\
            25.433457613046496  0.1476775909696674  \\
            25.787628875938008  0.14669588477403891  \\
            26.14673211801092  0.14573673055783995  \\
            26.510836019085374  0.14480201065823034  \\
            26.88001021537606  0.14389230110829182  \\
            27.25432531281029  0.14300739642383825  \\
            27.633852900531696  0.1421465514880282  \\
            28.018665564591952  0.14130888537216135  \\
            28.40883690183304  0.140493078418701  \\
            28.804441533962965  0.13969782941413514  \\
            29.205555121827466  0.13892183656270266  \\
            29.612254379880344  0.13816370722715007  \\
            30.024617090855493  0.13742247852202422  \\
            30.442722120643026  0.13669681501057265  \\
            30.86664943337273  0.13598609500155012  \\
            31.29648010670752  0.13528916977783403  \\
            31.732296347349763  0.13460549316157522  \\
            32.174181506763716  0.13393438861870852  \\
            32.622220097116696  0.13327574575064127  \\
            33.07649780744241  0.13262897941424115  \\
            33.5371015200293  0.13199470757023954  \\
            34.00411932703706  0.13137257655575268  \\
            34.47764054734464  0.13076321468327837  \\
            34.95775574363275  0.13016721376752544  \\
            35.44455673970434  0.1295860012754352  \\
            35.938136638046274  0.12901980871727206  \\
            36.43858983763545  0.12847037179292842  \\
            36.94601205199302  0.12793780764013  \\
            37.46050032748993  0.12742287156413887  \\
            37.98215306190734  0.12692462303850768  \\
            38.511070023255705  0.12644205145304108  \\
            39.04735236885562  0.12597372089693276  \\
            39.591102664684584  0.12551763009470787  \\
            40.14242490499322  0.12507193342034167  \\
            40.701424532194366  0.12463432184291871  \\
            41.26820845702954  0.1242039460271221  \\
            41.84288507901582  0.12377883825168953  \\
            42.42556430717777  0.12335830695197691  \\
            43.01635758106795  0.12294099914272627  \\
            43.61537789208003  0.12252637728087132  \\
            44.22273980505899  0.12211404226686626  \\
            44.838559480211885  0.12170323709928584  \\
            45.462954695323994  0.12129410228740736  \\
            46.09604486828434  0.12088663338060439  \\
            46.73795107992461  0.12048018174898886  \\
            47.38879609717654  0.12007568042559132  \\
            48.048704396551315  0.11967331725863362  \\
            48.71780218794631  0.11927385878649484  \\
            49.396217438783204  0.11887842527856016  \\
            50.08407989848212  0.11848797437740351  \\
            50.78152112327673  0.11810419736268381  \\
            51.48867450137495  0.11772900625464644  \\
            52.205675278469755  0.1173629133354478  \\
            52.93266058360561  0.11700944516789724  \\
            53.66976945540476  0.11666780559402792  \\
            54.4171428686589  0.11633962470163235  \\
            55.17492376129126  0.11602432558503162  \\
            55.94325706169378  0.11572056015370161  \\
            56.72228971644543  0.1154270855832595  \\
            57.51217071841614  0.11514140413343828  \\
            58.313051135262214  0.11486242122718708  \\
            59.12508413831878  0.11458795865111618  \\
            59.94842503189409  0.11431707492511467  \\
            60.7832312829723  0.11404751753164359  \\
            61.629662551329425  0.11377882025400612  \\
            62.48788072006891  0.11351071288203914  \\
            63.35804992658251  0.11324140053526481  \\
            64.2403365939419  0.11297031438591867  \\
            65.13490946272803  0.1126967880342002  \\
            66.04193962330305  0.11242110497415352  \\
            66.96160054853219  0.11214113531397174  \\
            67.89406812696109  0.1118587016580638  \\
            68.839520696455  0.1115718235582677  \\
            69.7981390783066  0.11128059045606471  \\
            70.77010661181889  0.11098459370594678  \\
            71.75560918936925  0.11068294015992874  \\
            72.7548352919623  0.11037631322467774  \\
            73.76797602527735  0.11006319674273228  \\
            74.79522515621821  0.10974421200335896  \\
            75.8367791499719  0.10941862447969049  \\
            76.8928372075831  0.1090857611006123  \\
            77.96360130405233  0.10874548928823091  \\
            79.04927622696424  0.10839807821330502  \\
            80.15006961565405  0.10804257711023502  \\
            81.26619200091946  0.1076788608415495  \\
            82.39785684528515  0.10730648582077429  \\
            83.54528058382867  0.10692596886320253  \\
            84.70868266557407  0.10653662724132926  \\
            85.8882855954625  0.10613742803875086  \\
            87.08431497690724  0.10572956108657898  \\
            88.29699955494092  0.10531073931674477  \\
            89.52657125996396  0.10488262820665573  \\
            90.77326525210229  0.1044453837808065  \\
            92.03731996618221  0.10400067612649329  \\
            93.31897715733238  0.10355128172041092  \\
            94.61848194722002  0.10314110542153387  \\
            95.93608287093141  0.1028871619015685  \\
            97.27203192450543  0.10268351088082217  \\
            98.6265846131282  0.10248138255115855  \\
            100.0  0.1022750273682584  \\
            101.39254075588153  0.10206439082619512  \\
            102.80447320933098  0.10184674164558291  \\
            104.23606739764011  0.10162402036406966  \\
            105.6875971184804  0.10139659234259397  \\
            107.15933998226711  0.10116134294465266  \\
            108.65157746525384  0.10092199906268995  \\
            110.16459496336569  0.10067769325134679  \\
            111.69868184678226  0.10042655763455163  \\
            113.25413151528114  0.10017227564605513  \\
            114.83124145435112  0.09991036158030617  \\
            116.43031329208767  0.09964614238618565  \\
            118.05165285688055  0.09937717293277118  \\
            119.69557023590428  0.09910431815257338  \\
            121.36237983442405  0.09882748426944765  \\
            123.05240043592616  0.09854696401611288  \\
            124.76595526308698  0.09826264722349366  \\
            126.50337203959037  0.09797637196713045  \\
            128.264983052806  0.09768528777635464  \\
            130.05112521734085  0.09739600750045282  \\
            131.86214013947486  0.09710352778668595  \\
            133.69837418249466  0.09680761723475997  \\
            135.5601785329369  0.09651260673290148  \\
            137.4479092677538  0.09621703303019902  \\
            139.3619274224142  0.09592094942006776  \\
            141.30259905995337  0.09562785419925822  \\
            143.2702953409831  0.09533162482812493  \\
            145.26539259467813  0.0950414083230802  \\
            147.28827239075034  0.09475327329322951  \\
            149.33932161242518  0.09446388745542848  \\
            151.4189325304352  0.09418180850733734  \\
            153.52750287804227  0.09390477370613436  \\
            155.66543592710622  0.09363046765211519  \\
            157.8331405652118  0.09336274662954316  \\
            160.03103137387  0.09309931782570409  \\
            162.25952870780873  0.09284701761177158  \\
            164.51905877536623  0.09259725910567165  \\
            166.81005372000593  0.09235800093674827  \\
            169.13295170296487  0.09213084879507327  \\
            171.48819698705393  0.09190691887655045  \\
            173.87624002162505  0.09169738373183904  \\
            176.29753752872057  0.09149689274289474  \\
            178.75255259042356  0.09131228457161297  \\
            181.24175473742378  0.09113309550804435  \\
            183.76562003881705  0.0909651855010721  \\
            186.324631193156  0.09081528522547981  \\
            188.91927762076665  0.09067547611218275  \\
            191.55005555735278  0.09055633270986933  \\
            194.21746814890264  0.09044870459883694  \\
            196.92202554791714  0.09036005753402195  \\
            199.66424501097933  0.09028197855268652  \\
            202.44465099768038  0.0902275564433261  \\
            205.2637752709252  0.09018676296356445  \\
            208.12215699863393  0.0901728648320373  \\
            211.02034285685943  0.09017708066251953  \\
            213.95888713434215  0.09020292086027541  \\
            216.93835183851843  0.09024884222298721  \\
            219.95930680300748  0.09031879196077017  \\
            223.02232979659385  0.09041765410397924  \\
            226.12800663372772  0.09053725670330146  \\
            229.27693128656486  0.09067946626382728  \\
            232.4697059985648  0.09084391379927356  \\
            235.7069413996728  0.09105038507891548  \\
            238.98925662310504  0.09127616694657739  \\
            242.31727942376006  0.09152079595412456  \\
            245.691646298279  0.09178761663587857  \\
            249.11300260677885  0.09208438386188733  \\
            252.58200269627847  0.09239373522269918  \\
            256.09931002584597  0.09271495448002895  \\
            259.6655972934872  0.09305210422397611  \\
            263.281546564802  0.09339087255592898  \\
            266.9478494034321  0.09373166991575621  \\
            270.66520700332416  0.09405572844690532  \\
            274.43433032283656  0.09437563624423091  \\
            278.2559402207126  0.09465436698279107  \\
            282.1307675939471  0.09489814366291606  \\
            286.0595535175742  0.09508052475066177  \\
            290.04304938639916  0.09520937125659501  \\
            294.08201705870636  0.09524864343492738  \\
            298.17722900196736  0.09520799689028145  \\
            302.3294684405776  0.09506297568640269  \\
            306.5395295056527  0.09481980672380999  \\
            310.8082173869064  0.09446359619684416  \\
            315.13634848664793  0.09399998408855534  \\
            319.52475057592136  0.09342228816956971  \\
            323.9742629528195  0.09273785211077466  \\
            328.48573660300434  0.09195264824301705  \\
            333.06003436245885  0.09107463492588783  \\
            337.69803108250915  0.09011507843281931  \\
            342.40061379714257  0.08908445792470862  \\
            347.16868189265597  0.087990743826617  \\
            352.0031472796679  0.08685302759986804  \\
            356.90493456752296  0.08567801325007934  \\
            361.87498124112807  0.08447922679299842  \\
            366.9142378402494  0.08325910082421292  \\
            372.0236681413066  0.08203061060204235  \\
            377.2042493416997  0.08079976340850917  \\
            382.45697224669993  0.07957181197253041  \\
            387.78284145894577  0.07835860972040812  \\
            393.18287557057704  0.07715686085232089  \\
            398.6581073580439  0.07596255826015429  \\
            404.2095839796306  0.0747931177444204  \\
            409.83836717572615  0.07364602299499422  \\
            415.5455334718875  0.07252080582774825  \\
            421.3321743847289  0.07141724582124202  \\
            427.1993966306781  0.07033607566387334  \\
            433.14832233763985  0.06927763063132404  \\
            439.1800892596086  0.06825214627839554  \\
            445.29585099426555  0.06724450926685821  \\
            451.4967772036102  0.06626077026321388  \\
            457.7840538376621  0.06529660415983837  \\
            464.15888336127773  0.06435713992908088  \\
            470.62248498412816  0.06344048741994678  \\
            477.17609489387456  0.06254691803611404  \\
            483.82096649259574  0.061669739408430256  \\
            490.55837063650506  0.060815607265067864  \\
            497.38959587900627  0.05998157120844163  \\
            504.3159487171359  0.05916462673965258  \\
            511.3387538414326  0.058365593548397175  \\
            518.4593543892913  0.05758636072886375  \\
            525.6791122018425  0.056821935659487524  \\
            532.9994080844087  0.05607422489748872  \\
            540.4216420705915  0.05534060237214734  \\
            547.9472336900287  0.05462467529425356  \\
            555.5776222398878  0.0539222798584121  \\
            563.3142670601358  0.0532325880993325  \\
            571.1586478126429  0.052559803245871936  \\
            579.1122647641758  0.05189648134370909  \\
            587.1766390733255  0.05124847262323075  \\
            595.353313081437  0.0506122491655278  \\
            603.643850607587  0.04998842093074439  \\
            612.0498372476696  0.049373131682409706  \\
            620.57288067765  0.048771189981950146  \\
            629.2146109610344  0.04818007735434324  \\
            637.9766808606282  0.04760002154384785  \\
            646.8607661546328  0.047027471784440764  \\
            655.8685659571429  0.04646735869541012  \\
            665.0018030431119  0.045914719914725635  \\
            674.2622241778342  0.0453723761679354  \\
            683.6516004510239  0.044838556894523304  \\
            693.1717276155407  0.044312782624207556  \\
            702.8244264308346  0.04379562879785019  \\
            712.6115430111745  0.04328807328020147  \\
            722.5349491787214  0.042786720992811736  \\
            732.596542821523  0.04229502139137879  \\
            742.7982482564918  0.04180958473122752  \\
            753.1420165974375  0.04133228684552032  \\
            763.6298261282242  0.040860976501779764  \\
            774.263682681127  0.040397897025899146  \\
            785.045620020451  0.03994171317873916  \\
            795.9777002314986  0.03949120734912095  \\
            807.0620141149508  0.03904853102391847  \\
            818.300681586739  0.03861120743658927  \\
            829.6958520834906  0.038180804111555  \\
            841.2497049736119  0.03775597518238437  \\
            852.9644499741025  0.03733806110771139  \\
            864.8423275731726  0.03692447008109839  \\
            876.8856094587427  0.036518200379940975  \\
            889.0965989529158  0.036117475909105926  \\
            901.4776314524918  0.03572165752958099  \\
            914.0310748756232  0.035331277057158286  \\
            926.7593301146883  0.03494599046802536  \\
            939.6648314954691  0.03456688003005624  \\
            952.750047242729  0.0341920939243047  \\
            966.0174799522646  0.03382279666385633  \\
            979.4696670695396  0.03345869390775759  \\
            993.10918137498  0.03309887078485056  \\
            1006.9386314760271  0.032743790731509  \\
            1020.9606623060465  0.032393332364536356  \\
            1035.1779556301763  0.03204809857658139  \\
            1049.5932305582278  0.03170720258393354  \\
            1064.2092440647245  0.031370362150593786  \\
            1079.0287915161837  0.031038505876405092  \\
            1094.0547072057425  0.0307109694891254  \\
            1109.2898648952228  0.030387262388965042  \\
            1124.737178364752  0.030068284332979634  \\
            1140.399601970033  0.02975274331529674  \\
            1156.2801312073755  0.02944170299820162  \\
            1172.3818032865986  0.02913479580128487  \\
            1188.7076977119034  0.028831541980891127  \\
            1205.2609368708427  0.028532212963179225  \\
            1222.0446866314887  0.028236833636699744  \\
            1239.0621569479156  0.027945468481678476  \\
            1256.3166024741201  0.027657406956463938  \\
            1273.8113231864784  0.02737332212659978  \\
            1291.549665014884  0.027092689645516227  \\
            1309.5350204826677  0.026815709711044244  \\
            1327.770829355429  0.02654221933714119  \\
            1346.2605792989098  0.026272380103660686  \\
            1365.0078065460139  0.026005738746871933  \\
            1384.0160965731316  0.02574237059110296  \\
            1403.2890847858732  0.02548249636230144  \\
            1422.8304572143534  0.02522571137088881  \\
            1442.6439512181573  0.02497259825237596  \\
            1462.73335620113  0.024722676513826862  \\
            1483.1025143361044  0.02447571107619682  \\
            1503.7553212997384  0.02423215337800444  \\
            1524.6957270175747  0.02399120227112054  \\
            1545.9277364194768  0.023753676825438406  \\
            1567.455410205595  0.023518987372222994  \\
            1589.2828656229779  0.023287160715502665  \\
            1611.41427725302  0.023058275050111782  \\
            1633.853877809862  0.022832268164071027  \\
            1656.6059589499134  0.02260958435664972  \\
            1679.674872092653  0.022389289002261448  \\
            1703.0650292528444  0.022171931195540305  \\
            1726.780903884356  0.021957138931881285  \\
            1750.827031735725  0.021745177372242887  \\
            1775.2080117176342  0.02153598907880117  \\
            1799.9285067824765  0.021329279512092993  \\
            1824.9932448161524  0.0211253080645223  \\
            1850.4070195423021  0.02092383346655811  \\
            1876.1746914391215  0.02072513290206699  \\
            1902.3011886689437  0.020528715043422602  \\
            1928.7915080207777  0.02033494982492713  \\
            1955.650715865949  0.020143425946562266  \\
            1982.8839491270714  0.01995457242384243  \\
            2010.496416260499  0.019767904108337522  \\
            2038.4933982524622  0.01958368298645847  \\
            2066.8802496290823  0.019401863933652213  \\
            2095.662399480433  0.01922225132842339  \\
            2124.8453524988827  0.019044971480020274  \\
            2154.4346900318847  0.018870098461121598  \\
            2184.4360711494264  0.018697261814355878  \\
            2214.855233726359  0.01852682758910214  \\
            2245.697995539774  0.01835827488258416  \\
            2276.97025538168  0.018192046908273148  \\
            2308.6779941871696  0.018027857890346295  \\
            2340.827276178292  0.017865944616778987  \\
            2373.424250023866  0.017706095668431517  \\
            2406.4751500154243  0.017548110216872602  \\
            2439.98629725955  0.017392273712417396  \\
            2473.9641008868143  0.017238293395284536  \\
            2508.4150592775413  0.017086428275211268  \\
            2543.345761304648  0.016936554919761527  \\
            2578.7628875938008  0.01678855014275972  \\
            2614.6732118010923  0.016642457001747123  \\
            2651.083601908539  0.01649829169984518  \\
            2688.0010215376074  0.016355781680233484  \\
            2725.432531281028  0.016215327796720726  \\
            2763.3852900531697  0.016076506639421347  \\
            2801.866556459195  0.015939650249541  \\
            2840.883690183304  0.015804496410163058  \\
            2880.444153396298  0.015671092731469934  \\
            2920.555512182745  0.0155395650882252  \\
            2961.225437988034  0.01540962918442929  \\
            3002.461709085549  0.01528124258873298  \\
            3044.2722120643025  0.015154720465135097  \\
            3086.6649433372745  0.01502973240010371  \\
            3129.6480106707504  0.014906386450621239  \\
            3173.229634734976  0.014784733104320014  \\
            3217.4181506763716  0.014664593977938203  \\
            3262.2220097116697  0.014546089509940675  \\
            3307.6497807442424  0.014429034287660306  \\
            3353.7101520029287  0.014313643340330664  \\
            3400.411932703706  0.014199608610568862  \\
            3447.764054734464  0.01408710742756114  \\
            3495.775574363275  0.013976152471210795  \\
            3544.4556739704353  0.01386657312955287  \\
            3593.813663804626  0.013758565935553555  \\
            3643.8589837635445  0.013651903021779658  \\
            3694.6012051993025  0.013546647101027884  \\
            3746.050032748993  0.013442747273041789  \\
            3798.215306190736  0.013340282605271422  \\
            3851.107002325569  0.013239033020154672  \\
            3904.73523688556  0.013139200111654679  \\
            3959.1102664684586  0.013040813251953168  \\
            4014.242490499322  0.012943486976257287  \\
            4070.1424532194387  0.012847688122881031  \\
            4126.820845702951  0.012752942220008159  \\
            4184.2885079015805  0.012659608986859671  \\
            4242.556430717777  0.012567475145381937  \\
            4301.635758106795  0.01247652846299976  \\
            4361.537789208006  0.012386743656029646  \\
            4422.273980505902  0.012298259501806803  \\
            4483.855948021186  0.012210841283442546  \\
            4546.2954695324  0.01212473649671621  \\
            4609.604486828433  0.012039719992693097  \\
            4673.795107992463  0.011955823983961594  \\
            4738.8796097176555  0.011872965567072579  \\
            4804.870439655129  0.011791337625207624  \\
            4871.780218794631  0.011710712443196228  \\
            4939.621743878321  0.011631220652025431  \\
            5008.407989848212  0.01155277251939543  \\
            5078.152112327676  0.01147538718151906  \\
            5148.867450137493  0.011399007019926152  \\
            5220.567527846975  0.011323691365242129  \\
            5293.266058360561  0.01124934988135923  \\
            5366.976945540476  0.011176019246983821  \\
            5441.714286865893  0.011103686341980674  \\
            5517.492376129123  0.011032262325620061  \\
            5594.325706169378  0.010961895151346494  \\
            5672.228971644544  0.010892458167238736  \\
            5751.217071841614  0.010823926999333214  \\
            5831.305113526224  0.010756287144556476  \\
            5912.508413831875  0.010689583154835432  \\
            5994.8425031894085  0.010623795515265226  \\
            6078.32312829723  0.010558870122596513  \\
            6162.966255132943  0.010494783209189465  \\
            6248.788072006894  0.010431616910823012  \\
            6335.804992658248  0.010369291217476186  \\
            6424.033659394191  0.010307802308229828  \\
            6513.490946272803  0.010247171925069135  \\
            6604.193962330305  0.010187267128337492  \\
            6696.160054853222  0.010128227187142659  \\
            6789.406812696106  0.010070087430313963  \\
            6883.9520696454965  0.010012642156749524  \\
            6979.81390783066  0.00995594438370955  \\
            7077.010661181889  0.009900031915567951  \\
            7175.560918936929  0.009844861973376822  \\
            7275.483529196225  0.00979045279867684  \\
            7376.79760252773  0.00973680472683202  \\
            7479.522515621821  0.009683867728994766  \\
            7583.677914997191  0.009631691697682876  \\
            7689.283720758313  0.009580139102143911  \\
            7796.360130405237  0.009529279755235575  \\
            7904.92762269642  0.009479183311838139  \\
            8015.006961565405  0.009429789101763992  \\
            8126.6192000919455  0.009380957865946466  \\
            8239.78568452852  0.009332847108258917  \\
            8354.528058382872  0.009285391918311885  \\
            8470.868266557402  0.009238557974034617  \\
            8588.82855954625  0.009192395457171678  \\
            8708.431497690724  0.009146833730710572  \\
            8829.699955494092  0.009101883206783505  \\
            8952.6571259964  0.009057575420183268  \\
            9077.326525210223  0.009013799577565675  \\
            9203.73199661822  0.008970699049246713  \\
            9331.89771573324  0.008928151362550377  \\
            9461.848194722003  0.008886174660032031  \\
            9593.608287093148  0.008844774509791757  \\
            9727.203192450537  0.008803935690544981  \\
            9862.65846131282  0.00876364208764038  \\
            10000.0  0.00872390599529521  \\
        }
        ;
    % \addlegendentry {fixed feed. (n=9)}
    \addplot[color=orange, name path={5305d9c0-df46-4d21-b282-b405d009e126}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.01  0.3723990279283178  \\
            0.010139254075588154  0.3687284843007472  \\
            0.010280447320933092  0.36509920441611415  \\
            0.010423606739764018  0.3615108159093419  \\
            0.01056875971184804  0.35796295219328084  \\
            0.010715933998226712  0.354455252185862  \\
            0.010865157746525383  0.3509873600461292  \\
            0.011016459496336563  0.3475589249193374  \\
            0.01116986818467823  0.3441696006913113  \\
            0.011325413151528114  0.34081904575221283  \\
            0.011483124145435111  0.33750692276983146  \\
            0.011643031329208768  0.3342328984724803  \\
            0.011805165285688049  0.3309966434415565  \\
            0.011969557023590434  0.32779783191378975  \\
            0.012136237983442412  0.3246361415931692  \\
            0.012305240043592616  0.3215112534725294  \\
            0.012476595526308698  0.31842285166472417  \\
            0.012650337203959031  0.3153706232433066  \\
            0.012826498305280605  0.31235425809262646  \\
            0.013005112521734093  0.3093734487671862  \\
            0.013186214013947485  0.30642789036013207  \\
            0.013369837418249465  0.30351728038070047  \\
            0.013556017853293682  0.3006413186404371  \\
            0.013744790926775373  0.29779970714798304  \\
            0.013936192742241428  0.294992150012221  \\
            0.014130259905995337  0.2922183533535366  \\
            0.014327029534098309  0.2894780252229864  \\
            0.014526539259467805  0.28677087552908664  \\
            0.014728827239075025  0.2840966159719964  \\
            0.014933932161242525  0.2814549599848125  \\
            0.01514189325304352  0.2788456226817249  \\
            0.015352750287804227  0.2762683208127473  \\
            0.01556654359271062  0.27372277272475365  \\
            0.015783314056521173  0.2712086983285557  \\
            0.01600310313738701  0.26872581907173027  \\
            0.016225952870780873  0.2662738579169369  \\
            0.016451905877536626  0.2638525393254478  \\
            0.016681005372000592  0.2614615892456281  \\
            0.01691329517029648  0.25910073510609904  \\
            0.017148819698705402  0.2567697058133275  \\
            0.017387624002162504  0.2544682317533946  \\
            0.017629753752872058  0.25219604479769026  \\
            0.017875255259042353  0.24995287831230736  \\
            0.018124175473742368  0.24773846717088827  \\
            0.018376562003881713  0.2455525477707277  \\
            0.018632463119315597  0.24339485805189115  \\
            0.01889192776207666  0.24126513751917736  \\
            0.01915500555573528  0.2391631272666948  \\
            0.019421746814890256  0.23708857000490643  \\
            0.019692202554791725  0.23504121008994788  \\
            0.019966424501097934  0.23302079355505906  \\
            0.020244465099768037  0.23102706814398663  \\
            0.02052637752709252  0.22905978334620597  \\
            0.02081221569986338  0.22711869043384864  \\
            0.021102034285685956  0.2252035425001969  \\
            0.021395888713434227  0.2233140944996601  \\
            0.021693835183851845  0.22145010328912113  \\
            0.021995930680300747  0.21961132767057862  \\
            0.022302232979659373  0.21779752843500683  \\
            0.022612800663372783  0.2160084684073774  \\
            0.022927693128656498  0.21424391249278724  \\
            0.02324697059985648  0.21250362772366377  \\
            0.023570694139967277  0.21078738330801103  \\
            0.02389892566231049  0.20909495067869063  \\
            0.024231727942375995  0.20742610354372842  \\
            0.024569164629827913  0.2057806179376624  \\
            0.024911300260677883  0.20415827227395078  \\
            0.025258200269627846  0.20255884739847127  \\
            0.02560993100258458  0.2009821266441592  \\
            0.02596655972934871  0.19942789588684878  \\
            0.026328154656480213  0.19789594360238139  \\
            0.02669478494034321  0.1963860609250713  \\
            0.027066520700332414  0.19489804170762606  \\
            0.027443433032283655  0.19343168258263743  \\
            0.027825594022071243  0.19198678302576797  \\
            0.02821307675939472  0.1905631454207839  \\
            0.02860595535175742  0.18916057512658932  \\
            0.029004304938639917  0.18777888054644082  \\
            0.029408201705870638  0.18641787319954412  \\
            0.029817722900196717  0.18507736779524894  \\
            0.03023294684405778  0.1837571823100696  \\
            0.030653952950565267  0.18245713806781322  \\
            0.031080821738690638  0.18117705982307603  \\
            0.03151363484866479  0.17991677584844107  \\
            0.03195247505759212  0.178676118025703  \\
            0.03239742629528197  0.17745492194150297  \\
            0.03284857366030044  0.17625302698777284  \\
            0.03330600343624589  0.17507027646743653  \\
            0.033769803108250916  0.17390651770585794  \\
            0.03424006137971424  0.17276160216855546  \\
            0.034716868189265615  0.17163538558578237  \\
            0.03520031472796679  0.17052772808459818  \\
            0.0356904934567523  0.1694384943291383  \\
            0.0361874981241128  0.16836755366984874  \\
            0.03669142378402492  0.1673147803025409  \\
            0.03720236681413068  0.16628005343818217  \\
            0.037720424934169994  0.1652632574844855  \\
            0.03824569722466999  0.16426428224039505  \\
            0.03877828414589457  0.16328302310477  \\
            0.039318287557057685  0.1623193813006296  \\
            0.039865810735804405  0.16137326411654565  \\
            0.04042095839796308  0.16044458516688045  \\
            0.040983836717572615  0.15953326467281423  \\
            0.04155455334718875  0.15863922976631945  \\
            0.04213321743847287  0.15776241481946282  \\
            0.04271993966306779  0.1569027618017693  \\
            0.043314832233764006  0.1560602206686512  \\
            0.04391800892596086  0.1552347497843301  \\
            0.044529585099426554  0.15442631638309812  \\
            0.045149677720361  0.1536348970732753  \\
            0.04577840538376619  0.15286047838878353  \\
            0.0464158883361278  0.15210305739394595  \\
            0.04706224849841281  0.15136264234788732  \\
            0.047717609489387455  0.15063925343580228  \\
            0.04838209664925955  0.14993292357541452  \\
            0.04905583706365048  0.1492436993081701  \\
            0.04973895958790065  0.14857164178614732  \\
            0.050431594871713586  0.1479168278673218  \\
            0.05113387538414326  0.14727935133384723  \\
            0.05184593543892913  0.14665932425032252  \\
            0.05256791122018422  0.14605687848181576  \\
            0.0532999408084409  0.14547216739471575  \\
            0.05404216420705915  0.1449053677674637  \\
            0.054794723369002866  0.14435668194292592  \\
            0.055557762223988776  0.14382634025995222  \\
            0.05633142670601355  0.14331460380852054  \\
            0.05711586478126432  0.14282176756135773  \\
            0.05791122647641758  0.1423481639451445  \\
            0.05871766390733255  0.1418941669270666  \\
            0.0595353313081437  0.14146019670800022  \\
            0.06036438506075867  0.14104672513291547  \\
            0.061204983724766994  0.14065428195312862  \\
            0.062057288067765004  0.14028346210516018  \\
            0.06292146109610344  0.13993493420902844  \\
            0.06379766808606283  0.13960945053710386  \\
            0.06468607661546324  0.1393078587664584  \\
            0.06558685659571432  0.1390311159072146  \\
            0.06650018030431122  0.13878030490270513  \\
            0.06742622241778343  0.13855665453240618  \\
            0.06836516004510239  0.13836156342695957  \\
            0.06931717276155404  0.13819662924210835  \\
            0.07028244264308349  0.13806368435768715  \\
            0.07126115430111749  0.13796483990162128  \\
            0.07225349491787214  0.1379025404945759  \\
            0.0732596542821523  0.1378796329386206  \\
            0.07427982482564914  0.13789945323776526  \\
            0.07531420165974372  0.137965937998493  \\
            0.07636298261282246  0.1380837686597968  \\
            0.0774263682681127  0.13825856052913305  \\
            0.0785045620020451  0.138497113866953  \\
            0.07959777002314981  0.1388077522660181  \\
            0.08070620141149504  0.13920078596795338  \\
            0.08183006815867394  0.13968915735081816  \\
            0.08296958520834907  0.14028935745109108  \\
            0.08412497049736119  0.1410227545907687  \\
            0.08529644499741021  0.14191756428293878  \\
            0.08648423275731722  0.14301184134177353  \\
            0.08768856094587431  0.1443581404388295  \\
            0.08890965989529158  0.14603095521128764  \\
            0.09014776314524918  0.1481388240551623  \\
            0.09140310748756232  0.1508440715844445  \\
            0.09267593301146879  0.15439332635715097  \\
            0.09396648314954695  0.15915275492620512  \\
            0.0952750047242729  0.16557766021603082  \\
            0.09660174799522646  0.17375538336978402  \\
            0.09794696670695396  0.18184941544282626  \\
            0.09931091813749796  0.18696146256519816  \\
            0.10069386314760276  0.1943072018940754  \\
            0.10209606623060467  0.22272256416230385  \\
            0.10351779556301763  0.2210375277483208  \\
            0.10495932305582274  0.18199444491205757  \\
            0.10642092440647241  0.16748736659525446  \\
            0.1079028791516184  0.1608975103475366  \\
            0.10940547072057427  0.1576205263059077  \\
            0.11092898648952228  0.1561597043527716  \\
            0.11247371783647517  0.15590080219506913  \\
            0.11403996019700328  0.1565474367710991  \\
            0.1156280131207376  0.15792333117711516  \\
            0.11723818032865989  0.15986927806992793  \\
            0.11887076977119033  0.16216075768706115  \\
            0.12052609368708422  0.16444092305589897  \\
            0.12220446866314884  0.16622699550254816  \\
            0.12390621569479163  0.16707453493131927  \\
            0.12563166024741204  0.16684174036526758  \\
            0.12738113231864784  0.16578524328909486  \\
            0.12915496650148842  0.16436683196953547  \\
            0.13095350204826672  0.1630009001839749  \\
            0.13277708293554297  0.16194932377196863  \\
            0.134626057929891  0.16134224467814795  \\
            0.1365007806546014  0.16123531445817768  \\
            0.13840160965731316  0.1616632085555055  \\
            0.14032890847858728  0.16270434926892502  \\
            0.14228304572143527  0.16464423605552908  \\
            0.14426439512181577  0.16849733623981183  \\
            0.14627333562011302  0.17861819582583702  \\
            0.14831025143361043  0.6456486625557053  \\
            0.1503755321299738  0.19270505582257133  \\
            0.15246957270175737  0.18537620868925897  \\
            0.15459277364194773  0.1832058796240101  \\
            0.15674554102055954  0.1816930986152428  \\
            0.1589282865622978  0.18067977165697396  \\
            0.16114142772530193  0.1808832091455061  \\
            0.16338538778098613  0.18323572812311698  \\
            0.16566059589499144  0.18899113367791526  \\
            0.16796748720926535  0.20048746234256684  \\
            0.17030650292528443  0.22197517609685882  \\
            0.17267809038843557  0.24409571604151373  \\
            0.17508270317357244  0.2346811997399111  \\
            0.1775208011717635  0.22745736349289838  \\
            0.1799928506782477  0.23291797001526388  \\
            0.18249932448161524  0.24816118328130052  \\
            0.18504070195423017  0.24972853301782286  \\
            0.18761746914391206  0.22841859856469565  \\
            0.19023011886689448  0.2107535477596274  \\
            0.19287915080207782  0.19830037921416444  \\
            0.19556507158659492  0.18885230793661067  \\
            0.19828839491270708  0.18132606768293963  \\
            0.20104964162604985  0.17522571747751275  \\
            0.2038493398252463  0.17032188979067453  \\
            0.20668802496290825  0.16653664918875258  \\
            0.2095662399480433  0.16391884769648665  \\
            0.21248453524988822  0.1626904154290621  \\
            0.2154434690031884  0.16341213867698595  \\
            0.21844360711494273  0.167471852394651  \\
            0.221485523372636  0.17859200820101465  \\
            0.2245697995539774  0.20406947848074367  \\
            0.227697025538168  0.20425037482028335  \\
            0.2308677994187169  0.17230454792223812  \\
            0.2340827276178293  0.15580135467191283  \\
            0.23734242500238667  0.1471736193039639  \\
            0.2406475150015424  0.14199262235421636  \\
            0.243998629725955  0.13857577843463895  \\
            0.24739641008868135  0.13618527534486163  \\
            0.250841505927754  0.13445016455290915  \\
            0.2543345761304649  0.13316320611725044  \\
            0.2578762887593802  0.1321987945792913  \\
            0.2614673211801092  0.13147580887610877  \\
            0.2651083601908538  0.13093943879032513  \\
            0.2688001021537606  0.13055206894371457  \\
            0.27254325312810285  0.13028909826976529  \\
            0.2763385290053171  0.13013795843516446  \\
            0.28018665564591955  0.1300997981206679  \\
            0.28408836901833034  0.1301942481960698  \\
            0.28804441533962966  0.13046908626929563  \\
            0.2920555512182746  0.13101976060171866  \\
            0.29612254379880354  0.1320323607754829  \\
            0.30024617090855493  0.133891658422014  \\
            0.30442722120643023  0.13750836640343528  \\
            0.3086664943337273  0.14563486086844793  \\
            0.3129648010670752  0.17150389960979323  \\
            0.3173229634734977  0.23500170154591765  \\
            0.32174181506763716  0.15569178249126375  \\
            0.3262222009711669  0.13769929170170575  \\
            0.3307649780744241  0.13111205106907894  \\
            0.335371015200293  0.12889504796679827  \\
            0.3400411932703707  0.13086259561701488  \\
            0.3447764054734464  0.1450202968818058  \\
            0.3495775574363275  0.4811062902295009  \\
            0.3544455673970434  0.14364681101428906  \\
            0.35938136638046275  0.1351078533227214  \\
            0.36438589837635454  0.14126010203073297  \\
            0.36946012051993027  0.170363456799515  \\
            0.37460500327489926  0.1880847865221536  \\
            0.3798215306190735  0.14211569826719975  \\
            0.38511070023255706  0.12505354542118413  \\
            0.3904735236885561  0.11718634193358382  \\
            0.3959110266468459  0.11268915748750978  \\
            0.4014242490499321  0.10977492177307553  \\
            0.4070142453219438  0.10773644792625903  \\
            0.41268208457029537  0.10624330217757247  \\
            0.4184288507901581  0.10512338816946143  \\
            0.42425564307177777  0.10428062549789227  \\
            0.43016357581067943  0.10365949011965211  \\
            0.4361537789208005  0.10322738072124123  \\
            0.4422273980505899  0.1029633335509881  \\
            0.4483855948021188  0.10285293307357264  \\
            0.45462954695324004  0.10289348116072376  \\
            0.4609604486828433  0.10310107044805919  \\
            0.4673795107992462  0.10351822761683863  \\
            0.47388796097176533  0.10427446763587575  \\
            0.4804870439655131  0.1057998110658738  \\
            0.48717802187946313  0.10978254170290005  \\
            0.4939621743878321  0.12680458202514827  \\
            0.5008407989848211  0.5432977971176809  \\
            0.5078152112327674  0.12784223096805314  \\
            0.5148867450137494  0.11299007850267935  \\
            0.5220567527846975  0.10893651387237582  \\
            0.5293266058360562  0.10724086973488811  \\
            0.5366976945540475  0.10636091703690154  \\
            0.5441714286865891  0.10586172676062292  \\
            0.5517492376129125  0.10560456374400504  \\
            0.5594325706169379  0.10555785360001976  \\
            0.5672228971644544  0.10573944116876018  \\
            0.5751217071841612  0.10619637899669306  \\
            0.5831305113526223  0.10699855255665813  \\
            0.5912508413831878  0.10823948916537574  \\
            0.599484250318941  0.11004507720829844  \\
            0.607832312829723  0.11260173546301264  \\
            0.6162966255132941  0.11617333071373084  \\
            0.6248788072006892  0.12081265486687742  \\
            0.633580499265825  0.12606503365340893  \\
            0.6424033659394193  0.131289212302845  \\
            0.6513490946272803  0.1365454471555418  \\
            0.6604193962330305  0.14420203097592366  \\
            0.669616005485322  0.16264341216674674  \\
            0.6789406812696108  0.23086453850483535  \\
            0.6883952069645498  0.27602094130981725  \\
            0.6979813907830661  0.1761757098219224  \\
            0.7077010661181888  0.14502643753946437  \\
            0.7175560918936926  0.13180348005328107  \\
            0.7275483529196228  0.12462772071305402  \\
            0.7376797602527733  0.12031972623000768  \\
            0.7479522515621823  0.11768551113632279  \\
            0.758367791499719  0.11619440739303166  \\
            0.7689283720758311  0.11560524088563535  \\
            0.7796360130405233  0.11584550648200229  \\
            0.7904927622696423  0.11699317702547496  \\
            0.8015006961565406  0.11935228772500786  \\
            0.8126619200091945  0.12375500962569996  \\
            0.8239785684528518  0.13284759109730304  \\
            0.8354528058382867  0.15984120007821093  \\
            0.8470868266557405  0.20527002474308653  \\
            0.8588828559546251  0.14321995174125562  \\
            0.8708431497690724  0.13266917542575954  \\
            0.882969995549409  0.13241617916992982  \\
            0.8952657125996397  0.13714222599181655  \\
            0.9077326525210228  0.14670704969342166  \\
            0.9203731996618223  0.16224835466410278  \\
            0.9331897715733238  0.17923153604449085  \\
            0.9461848194722  0.18568431690326376  \\
            0.9593608287093143  0.19837884482809584  \\
            0.9727203192450541  0.2433467246234216  \\
            0.9862658461312822  0.21423655540153413  \\
            1.0  0.17811645917527957  \\
            1.013925407558815  0.16867687850681357  \\
            1.0280447320933093  0.17233433070817777  \\
            1.0423606739764015  0.17976572234812008  \\
            1.0568759711848041  0.17269345335497294  \\
            1.0715933998226712  0.16425359475569126  \\
            1.0865157746525382  0.16394859255202582  \\
            1.1016459496336566  0.16995646245761797  \\
            1.116986818467823  0.1735806094626617  \\
            1.1325413151528119  0.16365217483495503  \\
            1.148312414543511  0.14829931019640366  \\
            1.1643031329208766  0.13601236366908429  \\
            1.180516528568805  0.1272303850508693  \\
            1.1969557023590434  0.12078127339349923  \\
            1.2136237983442408  0.1157773159496203  \\
            1.2305240043592616  0.11425152527906132  \\
            1.2476595526308696  0.11552052201458196  \\
            1.2650337203959034  0.12168859017770146  \\
            1.2826498305280605  0.15744014278221394  \\
            1.3005112521734088  0.16929523477323757  \\
            1.3186214013947486  0.13397285009810397  \\
            1.3369837418249464  0.12804381117322122  \\
            1.3556017853293685  0.12724350751244984  \\
            1.3744790926775374  0.12912648764638124  \\
            1.3936192742241424  0.13349012954201644  \\
            1.4130259905995337  0.14090089093143487  \\
            1.4327029534098308  0.15199510087891657  \\
            1.4526539259467808  0.16474324303571372  \\
            1.4728827239075026  0.1713734564355499  \\
            1.4933932161242522  0.1695545751106792  \\
            1.5141893253043521  0.16570279378641692  \\
            1.5352750287804227  0.16312955093041273  \\
            1.5566543592710615  0.16211964759328054  \\
            1.5783314056521174  0.16236814540172542  \\
            1.6003103137387007  0.16378263652359498  \\
            1.6225952870780873  0.16684931450042567  \\
            1.6451905877536623  0.173511453541268  \\
            1.6681005372000586  0.19257386655026712  \\
            1.691329517029648  0.28227811324882873  \\
            1.7148819698705398  0.1952619696162545  \\
            1.7387624002162507  0.1760678190342328  \\
            1.7629753752872057  0.17073009219457405  \\
            1.787525525904235  0.16916514720992898  \\
            1.812417547374237  0.1689055923375953  \\
            1.8376562003881711  0.1689279859328178  \\
            1.8632463119315603  0.16913697657113108  \\
            1.8891927762076663  0.17125744861045739  \\
            1.9155005555735276  0.1846470334932163  \\
            1.9421746814890257  0.20203091507843401  \\
            1.9692202554791722  0.15992371589640125  \\
            1.996642450109794  0.14953965357314433  \\
            2.0244465099768036  0.1452406979885691  \\
            2.052637752709252  0.14316916724743894  \\
            2.0812215699863383  0.142230436155596  \\
            2.1102034285685956  0.14198410279490792  \\
            2.139588871343422  0.14226422985452267  \\
            2.1693835183851844  0.14311743794736603  \\
            2.1995930680300746  0.14486735715721413  \\
            2.2302232979659378  0.1483515425284301  \\
            2.2612800663372785  0.15575899536803237  \\
            2.2927693128656492  0.17476234545597685  \\
            2.324697059985648  0.25809086312622714  \\
            2.3570694139967276  0.24344849797182994  \\
            2.3898925662310497  0.17175389055778548  \\
            2.4231727942375993  0.1530943970536255  \\
            2.456916462982791  0.14503845593865733  \\
            2.491130026067789  0.14100800706118954  \\
            2.5258200269627844  0.13916083978886426  \\
            2.5609931002584587  0.13888645101929692  \\
            2.596655972934871  0.1401035207946624  \\
            2.632815465648021  0.14317336115784202  \\
            2.6694784940343212  0.14919819659846095  \\
            2.706652070033241  0.16107912175682831  \\
            2.7443433032283644  0.18467030394546935  \\
            2.7825594022071245  0.19639457404901595  \\
            2.821307675939472  0.1710227745453391  \\
            2.8605955351757424  0.156270025989204  \\
            2.9004304938639915  0.15011822664546623  \\
            2.9408201705870627  0.14841944658871462  \\
            2.981772290019672  0.1500091056495678  \\
            3.0232946844057773  0.15559684422359074  \\
            3.0653952950565277  0.16885556099344648  \\
            3.1080821738690636  0.195720195267095  \\
            3.1513634848664784  0.18926802573072662  \\
            3.195247505759212  0.16787960650775646  \\
            3.239742629528197  0.15950128223929164  \\
            3.2848573660300446  0.15827255131855789  \\
            3.330600343624589  0.16479816556978294  \\
            3.3769803108250906  0.19538447647167373  \\
            3.424006137971425  0.16923539838373364  \\
            3.4716868189265613  0.148807710138155  \\
            3.52003147279668  0.1426775911582421  \\
            3.5690493456752295  0.14034831987602492  \\
            3.6187498124112794  0.13955811085449368  \\
            3.6691423784024932  0.13947581381482427  \\
            3.7202366814130676  0.1396843944041997  \\
            3.7720424934169983  0.13995341106982725  \\
            3.824569722466999  0.14015321754401502  \\
            3.877828414589456  0.1402122777687418  \\
            3.9318287557057694  0.14009702258355672  \\
            3.9865810735804406  0.1398018681959497  \\
            4.042095839796307  0.13934204268213843  \\
            4.0983836717572615  0.1387464558172638  \\
            4.155455334718876  0.13805062940525226  \\
            4.213321743847288  0.13729068281533072  \\
            4.271993966306779  0.13649915261903245  \\
            4.3314832233764  0.13570278674586927  \\
            4.391800892596086  0.13492194307003974  \\
            4.452958509942655  0.13417102392322217  \\
            4.514967772036101  0.13345942404895997  \\
            4.577840538376619  0.1327926221785054  \\
            4.641588833612778  0.13217320402941207  \\
            4.706224849841282  0.13160172248175028  \\
            4.771760948938746  0.13107737292071478  \\
            4.838209664925956  0.13059849851645727  \\
            4.905583706365048  0.130162954539637  \\
            4.973895958790064  0.12976836296969682  \\
            5.04315948717136  0.1294122852715035  \\
            5.113387538414326  0.12909233600557635  \\
            5.184593543892912  0.12880625471704757  \\
            5.256791122018422  0.12855194905766038  \\
            5.329994080844091  0.12832751852279695  \\
            5.404216420705916  0.1281312654740239  \\
            5.479472336900287  0.1279616981213758  \\
            5.555776222398876  0.12781752870110671  \\
            5.633142670601354  0.1276976690634703  \\
            5.711586478126432  0.1276012251690478  \\
            5.791122647641759  0.12752749149371748  \\
            5.871766390733256  0.1274759459977664  \\
            5.953533130814368  0.12744624607595742  \\
            6.036438506075867  0.12743822573795882  \\
            6.1204983724767  0.12745189414716357  \\
            6.205728806776502  0.12748743555047068  \\
            6.292146109610344  0.12754521054650253  \\
            6.379766808606281  0.1276257585513272  \\
            6.468607661546326  0.12772980121447522  \\
            6.558685659571432  0.1278582463998  \\
            6.65001803043112  0.12801219215697474  \\
            6.742622241778342  0.128192929848711  \\
            6.836516004510237  0.12840194523854276  \\
            6.931717276155405  0.12864091585131182  \\
            7.028244264308349  0.12891170225382623  \\
            7.1261154301117475  0.12921633002593969  \\
            7.225349491787214  0.12955695806648698  \\
            7.3259654282152304  0.1299358274907281  \\
            7.427982482564916  0.13035518376580194  \\
            7.531420165974372  0.13081716303964838  \\
            7.636298261282244  0.13132363217241066  \\
            7.742636826811269  0.1318759713917764  \\
            7.850456200204509  0.13247478980421074  \\
            7.959777002314984  0.13311956877197403  \\
            8.070620141149503  0.13380823849666384  \\
            8.183006815867392  0.13453671128143369  \\
            8.29695852083491  0.13529842229497197  \\
            8.412497049736118  0.13608396389022342  \\
            8.529644499741023  0.13688093577707597  \\
            8.648423275731723  0.13767415581930326  \\
            8.768856094587429  0.13844636303709607  \\
            8.89096598952916  0.13917947456505242  \\
            9.014776314524918  0.1398563282519159  \\
            9.14031074875623  0.14046268439030754  \\
            9.267593301146878  0.1409891471017957  \\
            9.396648314954696  0.14143270851938167  \\
            9.527500472427292  0.14179815804475343  \\
            9.660174799522645  0.14210746929499168  \\
            9.794696670695393  0.14256183989486548  \\
            9.931091813749795  0.14311675104089233  \\
            10.069386314760276  0.14367964206940878  \\
            10.209606623060466  0.14427748945449487  \\
            10.351779556301762  0.14494781835274803  \\
            10.495932305582278  0.14573660024654453  \\
            10.642092440647241  0.14670102175557095  \\
            10.79028791516184  0.1479143670200134  \\
            10.940547072057424  0.1494733341937608  \\
            11.092898648952227  0.15150814875110424  \\
            11.24737178364752  0.1541940675467917  \\
            11.403996019700324  0.15775463142154716  \\
            11.56280131207376  0.1624157329233972  \\
            11.72381803286599  0.16817090982143695  \\
            11.887076977119033  0.17404967781624836  \\
            12.052609368708426  0.17711269723566805  \\
            12.22044686631488  0.17421564485598218  \\
            12.390621569479164  0.166670776376836  \\
            12.563166024741207  0.15833765095529076  \\
            12.738113231864785  0.15122978740639298  \\
            12.91549665014884  0.14563108749340611  \\
            13.095350204826671  0.14127691314892235  \\
            13.277708293554298  0.13785436366210788  \\
            13.462605792989104  0.13511636253395373  \\
            13.650078065460137  0.13288500484484658  \\
            13.840160965731316  0.13103452194663204  \\
            14.032890847858724  0.12947541433260681  \\
            14.228304572143527  0.12814300282630767  \\
            14.426439512181581  0.12698971219834101  \\
            14.627333562011298  0.12597995687412147  \\
            14.831025143361044  0.12508674294497968  \\
            15.037553212997377  0.12428938586081395  \\
            15.246957270175738  0.12357195399013225  \\
            15.459277364194778  0.12292218802200001  \\
            15.67455410205595  0.12233073598034708  \\
            15.89282865622978  0.12179060094586316  \\
            16.114142772530197  0.12129673517146551  \\
            16.338538778098613  0.120845737518866  \\
            16.566059589499144  0.12043562574387985  \\
            16.79674872092653  0.12006566446096342  \\
            17.030650292528442  0.11973623658822241  \\
            17.26780903884356  0.11944875394228482  \\
            17.508270317357244  0.11920561513303765  \\
            17.75208011717635  0.11901023989936228  \\
            17.999285067824765  0.11886724207284946  \\
            18.249932448161523  0.11878285198808876  \\
            18.504070195423022  0.11876577023673959  \\
            18.761746914391203  0.11882874615520318  \\
            19.02301188668945  0.11899136245900951  \\
            19.287915080207778  0.11928480345057488  \\
            19.556507158659493  0.1197596935141011  \\
            19.828839491270713  0.12049826606641852  \\
            20.10496416260498  0.12163517955443937  \\
            20.384933982524633  0.12341223141535562  \\
            20.66880249629083  0.12635821832121755  \\
            20.956623994804332  0.13194645765925633  \\
            21.24845352498883  0.14615220466134127  \\
            21.544346900318832  0.223224205804329  \\
            21.84436071149427  0.16616842464668302  \\
            22.148552337263602  0.13883272797192964  \\
            22.45697995539774  0.13069033852342124  \\
            22.7697025538168  0.12687607862198214  \\
            23.086779941871686  0.12469116498746805  \\
            23.408272761782932  0.12328645812983818  \\
            23.734242500238675  0.12231069062554603  \\
            24.06475150015424  0.12159231368364543  \\
            24.399862972595503  0.12103763041001739  \\
            24.73964100886813  0.12059119904386573  \\
            25.084150592775398  0.12021820955149834  \\
            25.433457613046496  0.11989580792464258  \\
            25.787628875938008  0.11960847714526002  \\
            26.14673211801092  0.11934541925145903  \\
            26.510836019085374  0.11909899485206525  \\
            26.88001021537606  0.11886375491202202  \\
            27.25432531281029  0.11863582186856518  \\
            27.633852900531696  0.11841248760670686  \\
            28.018665564591952  0.11819195504531024  \\
            28.40883690183304  0.11797318658813123  \\
            28.804441533962965  0.11775585502940904  \\
            29.205555121827466  0.1175404478180894  \\
            29.612254379880344  0.11732874013464463  \\
            30.024617090855493  0.117125501403369  \\
            30.442722120643026  0.11694489939306876  \\
            30.86664943337273  0.11682319395584906  \\
            31.29648010670752  0.11677660267069948  \\
            31.732296347349763  0.11676553935246636  \\
            32.174181506763716  0.11676583792235795  \\
            32.622220097116696  0.11677020347153311  \\
            33.07649780744241  0.11677610007296621  \\
            33.5371015200293  0.116782180819345  \\
            34.00411932703706  0.1167873655979225  \\
            34.47764054734464  0.11679062625749403  \\
            34.95775574363275  0.11679097428729823  \\
            35.44455673970434  0.11678749440279605  \\
            35.938136638046274  0.116779373484314  \\
            36.43858983763545  0.11676591359581708  \\
            36.94601205199302  0.11674653167966538  \\
            37.46050032748993  0.11672075151148113  \\
            37.98215306190734  0.11668819249759839  \\
            38.511070023255705  0.11664855808769414  \\
            39.04735236885562  0.11660162511283145  \\
            39.591102664684584  0.11654723445996615  \\
            40.14242490499322  0.11648528304198132  \\
            40.701424532194366  0.11641571685041993  \\
            41.26820845702954  0.1163385248497768  \\
            41.84288507901582  0.1162537335085285  \\
            42.42556430717777  0.11616140181322206  \\
            43.01635758106795  0.11606161665985157  \\
            43.61537789208003  0.11595448855432258  \\
            44.22273980505899  0.11584014757891423  \\
            44.838559480211885  0.11571873959903929  \\
            45.462954695323994  0.11559042269354598  \\
            46.09604486828434  0.11545536379896688  \\
            46.73795107992461  0.11531373556136515  \\
            47.38879609717654  0.11516571339302224  \\
            48.048704396551315  0.11501147273384575  \\
            48.71780218794631  0.11485118652114272  \\
            49.396217438783204  0.11468502287516244  \\
            50.08407989848212  0.11451314301223939  \\
            50.78152112327673  0.11433569940152628  \\
            51.48867450137495  0.11415283418661422  \\
            52.205675278469755  0.11396467789725542  \\
            52.93266058360561  0.11377134848072883  \\
            53.66976945540476  0.1135729506857599  \\
            54.4171428686589  0.11336957583470239  \\
            55.17492376129126  0.11316130202277061  \\
            55.94325706169378  0.11294819478489407  \\
            56.72228971644543  0.11273030827445603  \\
            57.51217071841614  0.11250768700414457  \\
            58.313051135262214  0.11228036820695826  \\
            59.12508413831878  0.11204838489246913  \\
            59.94842503189409  0.11181176969835911  \\
            60.7832312829723  0.11157055968002001  \\
            61.629662551329425  0.11132480224731496  \\
            62.48788072006891  0.11107456256410234  \\
            63.35804992658251  0.11081993289095549  \\
            64.2403365939419  0.11056104461365208  \\
            65.13490946272803  0.11029808411187547  \\
            66.04193962330305  0.11003131427130056  \\
            66.96160054853219  0.10976110445112774  \\
            67.89406812696109  0.10948797322658019  \\
            68.839520696455  0.10921265025920908  \\
            69.7981390783066  0.10893616562946715  \\
            70.77010661181889  0.10865997418217703  \\
            71.75560918936925  0.1083861101703499  \\
            72.7548352919623  0.10811732290597342  \\
            73.76797602527735  0.10785704059612078  \\
            74.79522515621821  0.10760889071208088  \\
            75.8367791499719  0.1073756440546146  \\
            76.8928372075831  0.10715811356187036  \\
            77.96360130405233  0.10695498758075161  \\
            79.04927622696424  0.10676372793807912  \\
            80.15006961565405  0.1065816345280973  \\
            81.26619200091946  0.10640641992194004  \\
            82.39785684528515  0.10623632517683812  \\
            83.54528058382867  0.10607003057584072  \\
            84.70868266557407  0.10590652753252064  \\
            85.8882855954625  0.10574501342318729  \\
            87.08431497690724  0.10558482015875952  \\
            88.29699955494092  0.10542537078297727  \\
            89.52657125996396  0.1052661555729167  \\
            90.77326525210229  0.10510672040057392  \\
            92.03731996618221  0.10494666211884526  \\
            93.31897715733238  0.10478562750322733  \\
            94.61848194722002  0.10462331361851904  \\
            95.93608287093141  0.10445946841526421  \\
            97.27203192450543  0.10429389097243294  \\
            98.6265846131282  0.10412643117203076  \\
            100.0  0.10395698879387531  \\
            101.39254075588153  0.10378551211024319  \\
            102.80447320933098  0.10361199608768938  \\
            104.23606739764011  0.10343648029336036  \\
            105.6875971184804  0.1032590465796279  \\
            107.15933998226711  0.10307981659023797  \\
            108.65157746525384  0.10289894910657835  \\
            110.16459496336569  0.1027166372315856  \\
            111.69868184678226  0.10253310539900362  \\
            113.25413151528114  0.10234860619418677  \\
            114.83124145435112  0.1021634169824526  \\
            116.43031329208767  0.10197783636177718  \\
            118.05165285688055  0.10179218048608005  \\
            119.69557023590428  0.10160677934161302  \\
            121.36237983442405  0.10142197309775036  \\
            123.05240043592616  0.10123810868786902  \\
            124.76595526308698  0.10105553679780914  \\
            126.50337203959037  0.10087460944294055  \\
            128.264983052806  0.10069567829371162  \\
            130.05112521734085  0.10051909386268557  \\
            131.86214013947486  0.10034520559623135  \\
            133.69837418249466  0.10017436283202272  \\
            135.5601785329369  0.10000691649919846  \\
            137.4479092677538  0.09984322136386145  \\
            139.3619274224142  0.09968363857165055  \\
            141.30259905995337  0.09952853821474912  \\
            143.2702953409831  0.09937830165520722  \\
            145.26539259467813  0.09923332336769916  \\
            147.28827239075034  0.09909401211525733  \\
            149.33932161242518  0.0989607913367008  \\
            151.4189325304352  0.09883409869685493  \\
            153.52750287804227  0.09871438482810312  \\
            155.66543592710622  0.09860211136843451  \\
            157.8331405652118  0.09849774847591232  \\
            160.03103137387  0.09840177206599425  \\
            162.25952870780873  0.0983146610716403  \\
            164.51905877536623  0.09823689505952508  \\
            166.81005372000593  0.0981689525390515  \\
            169.13295170296487  0.0981113102728691  \\
            171.48819698705393  0.09806444383192589  \\
            173.87624002162505  0.09802882954330652  \\
            176.29753752872057  0.09800494786297247  \\
            178.75255259042356  0.09799328808491034  \\
            181.24175473742378  0.09799435418848618  \\
            183.76562003881705  0.0980086715426007  \\
            186.324631193156  0.09803679413487724  \\
            188.91927762076665  0.09807931198136714  \\
            191.55005555735278  0.09813685838898832  \\
            194.21746814890264  0.09821011677955907  \\
            196.92202554791714  0.0982998268306219  \\
            199.66424501097933  0.09840678972805336  \\
            202.44465099768038  0.09853187235237329  \\
            205.2637752709252  0.09867601022621462  \\
            208.12215699863393  0.098840209028109  \\
            211.02034285685943  0.0990255444280688  \\
            213.95888713434215  0.09923315991904612  \\
            216.93835183851843  0.09946426220339805  \\
            219.95930680300748  0.09972011354541754  \\
            223.02232979659385  0.10000202031232193  \\
            226.12800663372772  0.10031131669780295  \\
            229.27693128656486  0.1006493423475902  \\
            232.4697059985648  0.10101741228327976  \\
            235.7069413996728  0.10141677715453841  \\
            238.98925662310504  0.10184857144295764  \\
            242.31727942376006  0.10231374682130256  \\
            245.691646298279  0.10281298747747865  \\
            249.11300260677885  0.10334660391831926  \\
            252.58200269627847  0.10391440169383495  \\
            256.09931002584597  0.10451552180907361  \\
            259.6655972934872  0.10514825058103312  \\
            263.281546564802  0.10580979870316823  \\
            266.9478494034321  0.10649605273660738  \\
            270.66520700332416  0.10720130762418463  \\
            274.43433032283656  0.10791799650995852  \\
            278.2559402207126  0.1086364442319859  \\
            282.1307675939471  0.10934468278297615  \\
            286.0595535175742  0.11002837915558901  \\
            290.04304938639916  0.11067093516635962  \\
            294.08201705870636  0.11125382032698636  \\
            298.17722900196736  0.11175718688020186  \\
            302.3294684405776  0.1121607858202065  \\
            306.5395295056527  0.11244515292342201  \\
            310.8082173869064  0.11259297040232816  \\
            315.13634848664793  0.11259044730411069  \\
            319.52475057592136  0.11242852101898856  \\
            323.9742629528195  0.1121036830379889  \\
            328.48573660300434  0.1116182832582256  \\
            333.06003436245885  0.1109802595498183  \\
            337.69803108250915  0.11020234708948032  \\
            342.40061379714257  0.10930091277785778  \\
            347.16868189265597  0.10829460902568826  \\
            352.0031472796679  0.10720304051220679  \\
            356.90493456752296  0.10604559684357309  \\
            361.87498124112807  0.10484054306458598  \\
            366.9142378402494  0.10360439877321954  \\
            372.0236681413066  0.10235158882119458  \\
            377.2042493416997  0.10109431956508434  \\
            382.45697224669993  0.09984262306361294  \\
            387.78284145894577  0.09860451276189038  \\
            393.18287557057704  0.09738620264003127  \\
            398.6581073580439  0.09619235307282109  \\
            404.2095839796306  0.09502631780016231  \\
            409.83836717572615  0.09389037589844113  \\
            415.5455334718875  0.09278593993061898  \\
            421.3321743847289  0.09171373660580363  \\
            427.1993966306781  0.09067395963980582  \\
            433.14832233763985  0.08966639650759703  \\
            439.1800892596086  0.08869053181358343  \\
            445.29585099426555  0.08774563040292113  \\
            451.4967772036102  0.08683080334240109  \\
            457.7840538376621  0.08594505968335994  \\
            464.15888336127773  0.08508734659466229  \\
            470.62248498412816  0.0842565800974138  \\
            477.17609489387456  0.08345166827884189  \\
            483.82096649259574  0.08267152854207971  \\
            490.55837063650506  0.08191510016260409  \\
            497.38959587900627  0.08118135318026608  \\
            504.3159487171359  0.08046929445171472  \\
            511.3387538414326  0.07977797152111815  \\
            518.4593543892913  0.07910647482844708  \\
            525.6791122018425  0.07845393866655806  \\
            532.9994080844087  0.07781954120678003  \\
            540.4216420705915  0.07720250384440774  \\
            547.9472336900287  0.07660209005775483  \\
            555.5776222398878  0.0760176039304696  \\
            563.3142670601358  0.07544838845233456  \\
            571.1586478126429  0.07489382368535394  \\
            579.1122647641758  0.07435332486114421  \\
            587.1766390733255  0.0738263404592351  \\
            595.353313081437  0.07331235030126419  \\
            603.643850607587  0.07281086368825435  \\
            612.0498372476696  0.07232141759833353  \\
            620.57288067765  0.07184357495729655  \\
            629.2146109610344  0.0713769229902629  \\
            637.9766808606282  0.07092107165823587  \\
            646.8607661546328  0.07047565218123743  \\
            655.8685659571429  0.07004031564829896  \\
            665.0018030431119  0.06961473171219976  \\
            674.2622241778342  0.06919858736733124  \\
            683.6516004510239  0.06879158580633847  \\
            693.1717276155407  0.06839344535298436  \\
            702.8244264308346  0.06800389846674558  \\
            712.6115430111745  0.0676226908155332  \\
            722.5349491787214  0.06724958041222422  \\
            732.596542821523  0.06688433681159009  \\
            742.7982482564918  0.06652674036281746  \\
            753.1420165974375  0.06617658151524941  \\
            763.6298261282242  0.06583366017250365  \\
            774.263682681127  0.06549778509250197  \\
            785.045620020451  0.06516877333002907  \\
            795.9777002314986  0.06484644971845052  \\
            807.0620141149508  0.06453064638831708  \\
            818.300681586739  0.06422120231977721  \\
            829.6958520834906  0.06391796292684214  \\
            841.2497049736119  0.06362077967052283  \\
            852.9644499741025  0.06332950969964321  \\
            864.8423275731726  0.06304401551630698  \\
            876.8856094587427  0.06276416466500687  \\
            889.0965989529158  0.06248982944321545  \\
            901.4776314524918  0.06222088663215998  \\
            914.0310748756232  0.06195721724593645  \\
            926.7593301146883  0.06169870629800216  \\
            939.6648314954691  0.06144524258347496  \\
            952.750047242729  0.061196718476359824  \\
            966.0174799522646  0.060953029740099675  \\
            979.4696670695396  0.0607140753512445  \\
            993.10918137498  0.060479757334468434  \\
            1006.9386314760271  0.060249980608560474  \\
            1020.9606623060465  0.06002465284258089  \\
            1035.1779556301763  0.05980368432126957  \\
            1049.5932305582278  0.05958698781887434  \\
            1064.2092440647245  0.05937447848150155  \\
            1079.0287915161837  0.05916607371626763  \\
            1094.0547072057425  0.05896169308783851  \\
            1109.2898648952228  0.05876125822103427  \\
            1124.737178364752  0.05856469270952179  \\
            1140.399601970033  0.05837192202994814  \\
            1156.2801312073755  0.05818287346121977  \\
            1172.3818032865986  0.05799747600853285  \\
            1188.7076977119034  0.05781566033173602  \\
            1205.2609368708427  0.05763735867807681  \\
            1222.0446866314887  0.05746250481845829  \\
            1239.0621569479156  0.05729103398762081  \\
            1256.3166024741201  0.05712288282736229  \\
            1273.8113231864784  0.05695798933325744  \\
            1291.549665014884  0.05679629280407811  \\
            1309.5350204826677  0.05663773379391372  \\
            1327.770829355429  0.056482254067266466  \\
            1346.2605792989098  0.056329796556257784  \\
            1365.0078065460139  0.05618030532013411  \\
            1384.0160965731316  0.05603372550729444  \\
            1403.2890847858732  0.05589000331899248  \\
            1422.8304572143534  0.0557490859752211  \\
            1442.6439512181573  0.05561092168228773  \\
            1462.73335620113  0.055475459602303656  \\
            1483.1025143361044  0.05534264982420134  \\
            1503.7553212997384  0.05521244333640646  \\
            1524.6957270175747  0.055084792000851646  \\
            1545.9277364194768  0.05495964852872391  \\
            1567.455410205595  0.05483696645723529  \\
            1589.2828656229779  0.05471670012779325  \\
            1611.41427725302  0.054598804665462755  \\
            1633.853877809862  0.054483235959624544  \\
            1656.6059589499134  0.054369950645363915  \\
            1679.674872092653  0.05425890608647542  \\
            1703.0650292528444  0.05415006035904195  \\
            1726.780903884356  0.054043372236057964  \\
            1750.827031735725  0.05393880117289619  \\
            1775.2080117176342  0.053836307293906385  \\
            1799.9285067824765  0.053735851379313936  \\
            1824.9932448161524  0.05363739485319412  \\
            1850.4070195423021  0.05354089977222387  \\
            1876.1746914391215  0.05344632881467413  \\
            1902.3011886689437  0.0533536452704748  \\
            1928.7915080207777  0.05326281303160311  \\
            1955.650715865949  0.053173796582981527  \\
            1982.8839491270714  0.053086560994087074  \\
            2010.496416260499  0.05300107191067631  \\
            2038.4933982524622  0.052917295547242074  \\
            2066.8802496290823  0.05283519867979257  \\
            2095.662399480433  0.05275474863861586  \\
            2124.8453524988827  0.05267591330201861  \\
            2154.4346900318847  0.05259866108972701  \\
            2184.4360711494264  0.052522960956879215  \\
            2214.855233726359  0.05244878238815663  \\
            2245.697995539774  0.05237609539204391  \\
            2276.97025538168  0.052304870495394916  \\
            2308.6779941871696  0.05223507873800391  \\
            2340.827276178292  0.05216669166731495  \\
            2373.424250023866  0.05209968133334789  \\
            2406.4751500154243  0.052034020283479324  \\
            2439.98629725955  0.051969681557577606  \\
            2473.9641008868143  0.05190663868282023  \\
            2508.4150592775413  0.051844865668812155  \\
            2543.345761304648  0.05178433700256947  \\
            2578.7628875938008  0.05172502764353776  \\
            2614.6732118010923  0.05166691301855998  \\
            2651.083601908539  0.051609969016825186  \\
            2688.0010215376074  0.051554171984750055  \\
            2725.432531281028  0.0514994987208813  \\
            2763.3852900531697  0.051445926470544565  \\
            2801.866556459195  0.051393432920771843  \\
            2840.883690183304  0.05134199619468601  \\
            2880.444153396298  0.051291594846259905  \\
            2920.555512182745  0.051242207854723235  \\
            2961.225437988034  0.05119381461896755  \\
            3002.461709085549  0.051146394951872384  \\
            3044.2722120643025  0.051099929074522724  \\
            3086.6649433372745  0.051054397610413235  \\
            3129.6480106707504  0.05100978157946584  \\
            3173.229634734976  0.05096606239209649  \\
            3217.4181506763716  0.05092322184311417  \\
            3262.2220097116697  0.05088124210556556  \\
            3307.6497807442424  0.05084010572462411  \\
            3353.7101520029287  0.050799795611226065  \\
            3400.411932703706  0.05076029503589469  \\
            3447.764054734464  0.05072158762225713  \\
            3495.775574363275  0.05068365734075414  \\
            3544.4556739704353  0.050646488502223384  \\
            3593.813663804626  0.050610065751447976  \\
            3643.8589837635445  0.05057437406069394  \\
            3694.6012051993025  0.050539398723270866  \\
            3746.050032748993  0.05050512534707676  \\
            3798.215306190736  0.05047153984818766  \\
            3851.107002325569  0.05043862844432937  \\
            3904.73523688556  0.05040637764859286  \\
            3959.1102664684586  0.05037477426297972  \\
            4014.242490499322  0.05034380537209378  \\
            4070.1424532194387  0.05031345833685337  \\
            4126.820845702951  0.05028372078830229  \\
            4184.2885079015805  0.05025458062137559  \\
            4242.556430717777  0.05022602598879663  \\
            4301.635758106795  0.05019804529510432  \\
            4361.537789208006  0.05017062719071828  \\
            4422.273980505902  0.05014376056594581  \\
            4483.855948021186  0.05011743454537576  \\
            4546.2954695324  0.05009163848205126  \\
            4609.604486828433  0.05006636195203619  \\
            4673.795107992463  0.050041594748810016  \\
            4738.8796097176555  0.05001732687801887  \\
            4804.870439655129  0.04999354855209888  \\
            4871.780218794631  0.04997025018528621  \\
            4939.621743878321  0.049947422388429405  \\
            5008.407989848212  0.0499250559642478  \\
            5078.152112327676  0.04990314190236552  \\
            5148.867450137493  0.049881671374824896  \\
            5220.567527846975  0.04986063573144755  \\
            5293.266058360561  0.0498400264953888  \\
            5366.976945540476  0.04981983535891159  \\
            5441.714286865893  0.049800054179166005  \\
            5517.492376129123  0.04978067497417372  \\
            5594.325706169378  0.04976168991883096  \\
            5672.228971644544  0.04974309134119337  \\
            5751.217071841614  0.04972487171861563  \\
            5831.305113526224  0.049707023674415846  \\
            5912.508413831875  0.049689539974171706  \\
            5994.8425031894085  0.049672413522526486  \\
            6078.32312829723  0.04965563735991251  \\
            6162.966255132943  0.04963920465935942  \\
            6248.788072006894  0.049623108723569245  \\
            6335.804992658248  0.049607342981903654  \\
            6424.033659394191  0.04959190098762313  \\
            6513.490946272803  0.04957677641516879  \\
            6604.193962330305  0.04956196305741985  \\
            6696.160054853222  0.049547454823306414  \\
            6789.406812696106  0.049533245735277245  \\
            6883.9520696454965  0.049519329926906316  \\
            6979.81390783066  0.04950570164066035  \\
            7077.010661181889  0.04949235522570049  \\
            7175.560918936929  0.04947928513568379  \\
            7275.483529196225  0.04946648592674542  \\
            7376.79760252773  0.049453952255484476  \\
            7479.522515621821  0.04944167887709423  \\
            7583.677914997191  0.049429660643398175  \\
            7689.283720758313  0.04941789250115083  \\
            7796.360130405237  0.04940636949022341  \\
            7904.92762269642  0.0493950867418732  \\
            8015.006961565405  0.049384039477270665  \\
            8126.6192000919455  0.04937322300565582  \\
            8239.78568452852  0.04936263272302175  \\
            8354.528058382872  0.04935226411043033  \\
            8470.868266557402  0.04934211273268643  \\
            8588.82855954625  0.04933217423678747  \\
            8708.431497690724  0.04932244435065198  \\
            8829.699955494092  0.049312918881665446  \\
            8952.6571259964  0.049303593715394584  \\
            9077.326525210223  0.04929446481431501  \\
            9203.73199661822  0.04928552821652907  \\
            9331.89771573324  0.04927678003449433  \\
            9461.848194722003  0.04926821645387715  \\
            9593.608287093148  0.04925983373229554  \\
            9727.203192450537  0.04925162819821741  \\
            9862.65846131282  0.04924359624977231  \\
            10000.0  0.04923573435361296  \\
        }
        ;
    % \addlegendentry {reg. feed. (n=9)}
    \addplot[color=gray, name path={5b2d356c-962d-4269-a766-629576da760d}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.01  0.7886180170398155  \\
            0.010139254075588154  0.7837662434407607  \\
            0.010280447320933092  0.7788658543170783  \\
            0.010423606739764018  0.7739185573132707  \\
            0.01056875971184804  0.7689263010280489  \\
            0.010715933998226712  0.7638912635557891  \\
            0.010865157746525383  0.7588158379281629  \\
            0.011016459496336563  0.7537026147192901  \\
            0.01116986818467823  0.7485543621646366  \\
            0.011325413151528114  0.7433740041390091  \\
            0.011483124145435111  0.7381645964382215  \\
            0.011643031329208768  0.7329293018383394  \\
            0.011805165285688049  0.7276713643535236  \\
            0.011969557023590434  0.7223940832877689  \\
            0.012136237983442412  0.7171007873998969  \\
            0.012305240043592616  0.7117948097252575  \\
            0.012476595526308698  0.7064794633983825  \\
            0.012650337203959031  0.7011580188248304  \\
            0.012826498305280605  0.6958336825595799  \\
            0.013005112521734093  0.6905095779909839  \\
            0.013186214013947485  0.6851887282119213  \\
            0.013369837418249465  0.6798740410003873  \\
            0.013556017853293682  0.6745682960609444  \\
            0.013744790926775373  0.669274134543472  \\
            0.013936192742241428  0.6639940507482935  \\
            0.014130259905995337  0.6587303860217893  \\
            0.014327029534098309  0.6534853246375507  \\
            0.014526539259467805  0.6482608915661275  \\
            0.014728827239075025  0.6430589519989397  \\
            0.014933932161242525  0.6378812124154976  \\
            0.01514189325304352  0.6327292230368184  \\
            0.015352750287804227  0.6276043814403927  \\
            0.01556654359271062  0.6225079372731914  \\
            0.015783314056521173  0.61744099770464  \\
            0.01600310313738701  0.612404533673766  \\
            0.016225952870780873  0.6073993865919693  \\
            0.016451905877536626  0.6024262754333921  \\
            0.016681005372000592  0.5974858041384044  \\
            0.01691329517029648  0.592578469132769  \\
            0.017148819698705402  0.5877046668898503  \\
            0.017387624002162504  0.5828647015069537  \\
            0.017629753752872058  0.5780587920719615  \\
            0.017875255259042353  0.5732870800231215  \\
            0.018124175473742368  0.5685496361074784  \\
            0.018376562003881713  0.5638464672001007  \\
            0.018632463119315597  0.5591775228170717  \\
            0.01889192776207666  0.5545427013181772  \\
            0.01915500555573528  0.5499418557341322  \\
            0.019421746814890256  0.5453747993089245  \\
            0.019692202554791725  0.5408413107406737  \\
            0.019966424501097934  0.5363411389587449  \\
            0.020244465099768037  0.5318740077148324  \\
            0.02052637752709252  0.5274396197273471  \\
            0.02081221569986338  0.5230376606042357  \\
            0.021102034285685956  0.5186678023855399  \\
            0.021395888713434227  0.5143297068266461  \\
            0.021693835183851845  0.5100230283825292  \\
            0.021995930680300747  0.5057474169668797  \\
            0.022302232979659373  0.50150252044622  \\
            0.022612800663372783  0.4972879867633955  \\
            0.022927693128656498  0.4931034660943685  \\
            0.02324697059985648  0.4889486125868195  \\
            0.023570694139967277  0.4848230859706778  \\
            0.02389892566231049  0.4807265529554378  \\
            0.024231727942375995  0.4766586885596359  \\
            0.024569164629827913  0.4726191771154696  \\
            0.024911300260677883  0.46860771329622597  \\
            0.025258200269627846  0.4646240028614755  \\
            0.02560993100258458  0.46066776337243515  \\
            0.02596655972934871  0.4567387247722573  \\
            0.026328154656480213  0.45283662982051054  \\
            0.02669478494034321  0.4489612344626372  \\
            0.027066520700332414  0.44511230811932145  \\
            0.027443433032283655  0.44128963383549946  \\
            0.027825594022071243  0.43749300843406014  \\
            0.02821307675939472  0.433722242528198  \\
            0.02860595535175742  0.4299771605341089  \\
            0.029004304938639917  0.4262576005267915  \\
            0.029408201705870638  0.42256341416960924  \\
            0.029817722900196717  0.4188944665484904  \\
            0.03023294684405778  0.4152506358661201  \\
            0.030653952950565267  0.4116318132619  \\
            0.031080821738690638  0.4080379024880987  \\
            0.03151363484866479  0.40446881958191855  \\
            0.03195247505759212  0.4009244925614926  \\
            0.03239742629528197  0.39740486099254296  \\
            0.03284857366030044  0.3939098756371005  \\
            0.03330600343624589  0.39043949803536443  \\
            0.033769803108250916  0.3869937001162572  \\
            0.03424006137971424  0.3835724637559951  \\
            0.034716868189265615  0.38017578031439003  \\
            0.03520031472796679  0.3768036502748823  \\
            0.0356904934567523  0.3734560827535879  \\
            0.0361874981241128  0.37013309508221914  \\
            0.03669142378402492  0.36683471240252485  \\
            0.03720236681413068  0.36356096720447645  \\
            0.037720424934169994  0.3603118990058142  \\
            0.03824569722466999  0.357087553871828  \\
            0.03877828414589457  0.3538879840565474  \\
            0.039318287557057685  0.3507132477331406  \\
            0.039865810735804405  0.34756340856580237  \\
            0.04042095839796308  0.3444385354269026  \\
            0.040983836717572615  0.3413387021607489  \\
            0.04155455334718875  0.33826398730915586  \\
            0.04213321743847287  0.3352144739047099  \\
            0.04271993966306779  0.33219024931575813  \\
            0.043314832233764006  0.32919140513073947  \\
            0.04391800892596086  0.32621803707239594  \\
            0.044529585099426554  0.32327024500048746  \\
            0.045149677720361  0.32034813291837466  \\
            0.04577840538376619  0.31745180914607224  \\
            0.0464158883361278  0.3145813864218046  \\
            0.04706224849841281  0.31173698226266405  \\
            0.047717609489387455  0.3089187192265379  \\
            0.04838209664925955  0.306126725439956  \\
            0.04905583706365048  0.30336113512880986  \\
            0.04973895958790065  0.30062208932988854  \\
            0.050431594871713586  0.29790973670080195  \\
            0.05113387538414326  0.29522423453641883  \\
            0.05184593543892913  0.29256574993500173  \\
            0.05256791122018422  0.2899344611531669  \\
            0.0532999408084409  0.28733055920981043  \\
            0.05404216420705915  0.28475424976677566  \\
            0.054794723369002866  0.2822057552797714  \\
            0.055557762223988776  0.27968531745688835  \\
            0.05633142670601355  0.27719320021807875  \\
            0.05711586478126432  0.27472969302004346  \\
            0.05791122647641758  0.27229511471087003  \\
            0.05871766390733255  0.2698898180584912  \\
            0.0595353313081437  0.2675141949390045  \\
            0.06036438506075867  0.26516868243141845  \\
            0.061204983724766994  0.26285376983496983  \\
            0.062057288067765004  0.2605700069216047  \\
            0.06292146109610344  0.2583180135609367  \\
            0.06379766808606283  0.2560984910626848  \\
            0.06468607661546324  0.2539122354721538  \\
            0.06558685659571432  0.2517601533506495  \\
            0.06650018030431122  0.24964328048706674  \\
            0.06742622241778343  0.247562804218584  \\
            0.06836516004510239  0.2455200902008313  \\
            0.06931717276155404  0.24351671469558042  \\
            0.07028244264308349  0.24155450368444886  \\
            0.07126115430111749  0.2396355806874768  \\
            0.07225349491787214  0.23776242552602672  \\
            0.0732596542821523  0.2359379471768867  \\
            0.07427982482564914  0.23416557487111103  \\
            0.07531420165974372  0.2324493730877013  \\
            0.07636298261282246  0.23079418822557005  \\
            0.0774263682681127  0.22920583784951462  \\
            0.0785045620020451  0.22769135791215006  \\
            0.07959777002314981  0.22625933024684794  \\
            0.08070620141149504  0.22492032290563774  \\
            0.08183006815867394  0.22368749205244592  \\
            0.08296958520834907  0.22257741975005274  \\
            0.08412497049736119  0.2216113031441907  \\
            0.08529644499741021  0.22081667902019117  \\
            0.08648423275731722  0.22022998333441107  \\
            0.08768856094587431  0.2199004456212021  \\
            0.08890965989529158  0.21989617061325775  \\
            0.09014776314524918  0.22031388731507956  \\
            0.09140310748756232  0.22129494579943887  \\
            0.09267593301146879  0.22305191340544384  \\
            0.09396648314954695  0.22591200864930866  \\
            0.0952750047242729  0.23037976848499447  \\
            0.09660174799522646  0.23717755438737811  \\
            0.09794696670695396  0.2469987391295989  \\
            0.09931091813749796  0.25960231471816075  \\
            0.10069386314760276  0.2749731028313803  \\
            0.10209606623060467  0.36742242087598403  \\
            0.10351779556301763  0.32985134943772354  \\
            0.10495932305582274  0.24581234688960643  \\
            0.10642092440647241  0.223540080313265  \\
            0.1079028791516184  0.21195706455152022  \\
            0.10940547072057427  0.204604762498588  \\
            0.11092898648952228  0.19976599471019715  \\
            0.11247371783647517  0.1973118984179598  \\
            0.11403996019700328  0.19859616544168  \\
            0.1156280131207376  0.20867165546772276  \\
            0.11723818032865989  0.2569447865322964  \\
            0.11887076977119033  0.27878809413070155  \\
            0.12052609368708422  0.22507824645525226  \\
            0.12220446866314884  0.21289492366211396  \\
            0.12390621569479163  0.20999060374945197  \\
            0.12563166024741204  0.21257854531440704  \\
            0.12738113231864784  0.227464442049187  \\
            0.12915496650148842  0.288582752227782  \\
            0.13095350204826672  0.2239728483695945  \\
            0.13277708293554297  0.19620000942278631  \\
            0.134626057929891  0.18496297433070427  \\
            0.1365007806546014  0.17909249137178126  \\
            0.13840160965731316  0.17597790083670373  \\
            0.14032890847858728  0.17474104295199927  \\
            0.14228304572143527  0.17510896589355004  \\
            0.14426439512181577  0.17722406874726004  \\
            0.14627333562011302  0.18192437560249325  \\
            0.14831025143361043  0.19263513750526517  \\
            0.1503755321299738  0.23459758159489746  \\
            0.15246957270175737  0.21597792453735992  \\
            0.15459277364194773  0.1946129983717908  \\
            0.15674554102055954  0.18774659343644515  \\
            0.1589282865622978  0.1812280848313309  \\
            0.16114142772530193  0.1741419485019756  \\
            0.16338538778098613  0.1678604263553874  \\
            0.16566059589499144  0.1631615759647092  \\
            0.16796748720926535  0.160087690135528  \\
            0.17030650292528443  0.15841581795552137  \\
            0.17267809038843557  0.15788945414983319  \\
            0.17508270317357244  0.15825614943601948  \\
            0.1775208011717635  0.15922526785929264  \\
            0.1799928506782477  0.1604054773762769  \\
            0.18249932448161524  0.16128374252603564  \\
            0.18504070195423017  0.1613322256984424  \\
            0.18761746914391206  0.16025286543261236  \\
            0.19023011886689448  0.158160095627591  \\
            0.19287915080207782  0.15548666484552498  \\
            0.19556507158659492  0.15271966746206883  \\
            0.19828839491270708  0.15022404235884929  \\
            0.20104964162604985  0.14822257290578927  \\
            0.2038493398252463  0.1468543943627531  \\
            0.20668802496290825  0.1462469698837963  \\
            0.2095662399480433  0.14658995768484284  \\
            0.21248453524988822  0.14823872805725485  \\
            0.2154434690031884  0.15192909282036515  \\
            0.21844360711494273  0.1593557072459113  \\
            0.221485523372636  0.1749449628123186  \\
            0.2245697995539774  0.20647885852840928  \\
            0.227697025538168  0.20750607222041406  \\
            0.2308677994187169  0.18890362839585187  \\
            0.2340827276178293  0.20484209227038358  \\
            0.23734242500238667  0.3256147533637709  \\
            0.2406475150015424  0.20606242458459434  \\
            0.243998629725955  0.1697710462832102  \\
            0.24739641008868135  0.15628415141030308  \\
            0.250841505927754  0.14930654039082022  \\
            0.2543345761304649  0.14511894722811786  \\
            0.2578762887593802  0.1424081024137741  \\
            0.2614673211801092  0.1405870793976444  \\
            0.2651083601908538  0.13935374970788356  \\
            0.2688001021537606  0.13853908120510672  \\
            0.27254325312810285  0.13804558109710152  \\
            0.2763385290053171  0.1378198909574197  \\
            0.28018665564591955  0.13784075149122324  \\
            0.28408836901833034  0.1381156651252421  \\
            0.28804441533962966  0.13868489884370544  \\
            0.2920555512182746  0.13963587852436746  \\
            0.29612254379880354  0.1411392985898537  \\
            0.30024617090855493  0.1435430091092162  \\
            0.30442722120643023  0.1476568860120674  \\
            0.3086664943337273  0.15588253116661585  \\
            0.3129648010670752  0.17942368624951613  \\
            0.3173229634734977  0.24810853448062264  \\
            0.32174181506763716  0.16506364530292073  \\
            0.3262222009711669  0.14729194494963355  \\
            0.3307649780744241  0.1407805252425793  \\
            0.335371015200293  0.13725927106455735  \\
            0.3400411932703707  0.1346519649201326  \\
            0.3447764054734464  0.1322167174848606  \\
            0.3495775574363275  0.12972907122703833  \\
            0.3544455673970434  0.12722267590266023  \\
            0.35938136638046275  0.12483942683608237  \\
            0.36438589837635454  0.12272074232207508  \\
            0.36946012051993027  0.12090704529527171  \\
            0.37460500327489926  0.1193425891762709  \\
            0.3798215306190735  0.11796987547914048  \\
            0.38511070023255706  0.11675517393795894  \\
            0.3904735236885561  0.11567714772973865  \\
            0.3959110266468459  0.11471951384584059  \\
            0.4014242490499321  0.11386856477017744  \\
            0.4070142453219438  0.11311240520950923  \\
            0.41268208457029537  0.11244065144378342  \\
            0.4184288507901581  0.11184423853798257  \\
            0.42425564307177777  0.11131525577025066  \\
            0.43016357581067943  0.11084679944061133  \\
            0.4361537789208005  0.11043284495592798  \\
            0.4422273980505899  0.11006814045046542  \\
            0.4483855948021188  0.10974812203457376  \\
            0.45462954695324004  0.10946884977990808  \\
            0.4609604486828433  0.10922696341955081  \\
            0.4673795107992462  0.10901965666432253  \\
            0.47388796097176533  0.10884466972669696  \\
            0.4804870439655131  0.1087003004378484  \\
            0.48717802187946313  0.10858543525173237  \\
            0.4939621743878321  0.10849960281040505  \\
            0.5008407989848211  0.10844305380848747  \\
            0.5078152112327674  0.10841687346930282  \\
            0.5148867450137494  0.10842313461746367  \\
            0.5220567527846975  0.10846510373643295  \\
            0.5293266058360562  0.10854751679334851  \\
            0.5366976945540475  0.10867694933760301  \\
            0.5441714286865891  0.10886231742187383  \\
            0.5517492376129125  0.10911556341420434  \\
            0.5594325706169379  0.10945261044624173  \\
            0.5672228971644544  0.10989471643888274  \\
            0.5751217071841612  0.11047043503327636  \\
            0.5831305113526223  0.11121851597008166  \\
            0.5912508413831878  0.11219227712160744  \\
            0.599484250318941  0.11346628488973905  \\
            0.607832312829723  0.11514657243026649  \\
            0.6162966255132941  0.11738581635766163  \\
            0.6248788072006892  0.12040333694548162  \\
            0.633580499265825  0.124499722689604  \\
            0.6424033659394193  0.13001131845805364  \\
            0.6513490946272803  0.13699841921427677  \\
            0.6604193962330305  0.14424134805083927  \\
            0.669616005485322  0.14826415125882528  \\
            0.6789406812696108  0.14646585288101777  \\
            0.6883952069645498  0.14102764772812496  \\
            0.6979813907830661  0.1351592537758633  \\
            0.7077010661181888  0.13015909046615576  \\
            0.7175560918936926  0.1261597186281742  \\
            0.7275483529196228  0.12297693565002761  \\
            0.7376797602527733  0.12040593844635732  \\
            0.7479522515621823  0.11828483796847793  \\
            0.758367791499719  0.11649574491699229  \\
            0.7689283720758311  0.11495435007022299  \\
            0.7796360130405233  0.11360012675062685  \\
            0.7904927622696423  0.11238909347327045  \\
            0.8015006961565406  0.11128880482677841  \\
            0.8126619200091945  0.11027494123968047  \\
            0.8239785684528518  0.10932898722228065  \\
            0.8354528058382867  0.10843664287922712  \\
            0.8470868266557405  0.10758673278937073  \\
            0.8588828559546251  0.10677045398307192  \\
            0.8708431497690724  0.10598085719562014  \\
            0.882969995549409  0.10521248980188222  \\
            0.8952657125996397  0.10446115340670462  \\
            0.9077326525210228  0.10372374880130286  \\
            0.9203731996618223  0.1029981955281919  \\
            0.9331897715733238  0.10228342819717766  \\
            0.9461848194722  0.10157948470008762  \\
            0.9593608287093143  0.10088771119765287  \\
            0.9727203192450541  0.10021109657093792  \\
            0.9862658461312822  0.09955465059372506  \\
            1.0  0.09892544694259056  \\
            1.013925407558815  0.09833153949192408  \\
            1.0280447320933093  0.09777934798670099  \\
            1.0423606739764015  0.09727114554963628  \\
            1.0568759711848041  0.09680507647384629  \\
            1.0715933998226712  0.09637722262388534  \\
            1.0865157746525382  0.0959838782533673  \\
            1.1016459496336566  0.09562630794102722  \\
            1.116986818467823  0.09533628517009671  \\
            1.1325413151528119  0.09532299608444021  \\
            1.148312414543511  0.09645983456713378  \\
            1.1643031329208766  0.10113870627197508  \\
            1.180516528568805  0.1500972203398706  \\
            1.1969557023590434  0.1141000720140088  \\
            1.2136237983442408  0.10668230698484693  \\
            1.2305240043592616  0.10535922164437747  \\
            1.2476595526308696  0.10538370976683198  \\
            1.2650337203959034  0.10577973498997498  \\
            1.2826498305280605  0.10598423133173289  \\
            1.3005112521734088  0.10552750927512289  \\
            1.3186214013947486  0.10417047611774707  \\
            1.3369837418249464  0.10207682470848187  \\
            1.3556017853293685  0.09971374197084645  \\
            1.3744790926775374  0.09757040599445277  \\
            1.3936192742241424  0.09597289125171897  \\
            1.4130259905995337  0.09504301965449932  \\
            1.4327029534098308  0.09477671126199967  \\
            1.4526539259467808  0.09515295351927983  \\
            1.4728827239075026  0.09618107147399468  \\
            1.4933932161242522  0.09791745803217343  \\
            1.5141893253043521  0.10048137391469314  \\
            1.5352750287804227  0.10406478337798994  \\
            1.5566543592710615  0.10887853747730061  \\
            1.5783314056521174  0.11500275896052044  \\
            1.6003103137387007  0.12209620556479472  \\
            1.6225952870780873  0.12876635826383753  \\
            1.6451905877536623  0.13244596688502913  \\
            1.6681005372000586  0.1315924231722467  \\
            1.691329517029648  0.12760926993749644  \\
            1.7148819698705398  0.12281798182862788  \\
            1.7387624002162507  0.11849042543149876  \\
            1.7629753752872057  0.11496540590517515  \\
            1.787525525904235  0.11219998849006996  \\
            1.812417547374237  0.11005690133596288  \\
            1.8376562003881711  0.10840182192993386  \\
            1.8632463119315603  0.10712656964701046  \\
            1.8891927762076663  0.10614961792919617  \\
            1.9155005555735276  0.10541138478753898  \\
            1.9421746814890257  0.10486942845501217  \\
            1.9692202554791722  0.10449473900539516  \\
            1.996642450109794  0.10426917208909829  \\
            2.0244465099768036  0.10418379657736314  \\
            2.052637752709252  0.10423790778873214  \\
            2.0812215699863383  0.10443852739054423  \\
            2.1102034285685956  0.10480035677457875  \\
            2.139588871343422  0.10534638955223938  \\
            2.1693835183851844  0.10610971903563485  \\
            2.1995930680300746  0.10713747515255578  \\
            2.2302232979659378  0.10849837652198682  \\
            2.2612800663372785  0.11029643475179744  \\
            2.2927693128656492  0.11269560947987471  \\
            2.324697059985648  0.11596459905797488  \\
            2.3570694139967276  0.12055613674394154  \\
            2.3898925662310497  0.12721531674399922  \\
            2.4231727942375993  0.13685526392443723  \\
            2.456916462982791  0.14847407215528857  \\
            2.491130026067789  0.15400189497469693  \\
            2.5258200269627844  0.14932552288970408  \\
            2.5609931002584587  0.1430599631098361  \\
            2.596655972934871  0.13945940463069295  \\
            2.632815465648021  0.13897860761018774  \\
            2.6694784940343212  0.142183201805951  \\
            2.706652070033241  0.15146908695362093  \\
            2.7443433032283644  0.17234493281006857  \\
            2.7825594022071245  0.18334958474343024  \\
            2.821307675939472  0.15558555036835206  \\
            2.8605955351757424  0.137821561528346  \\
            2.9004304938639915  0.12852992883081638  \\
            2.9408201705870627  0.12302365873199586  \\
            2.981772290019672  0.11940647373738096  \\
            3.0232946844057773  0.11685182077425149  \\
            3.0653952950565277  0.11495060355980635  \\
            3.1080821738690636  0.11347803630302815  \\
            3.1513634848664784  0.11230017176604515  \\
            3.195247505759212  0.11133202430793818  \\
            3.239742629528197  0.11051698295031895  \\
            3.2848573660300446  0.10981588376072426  \\
            3.330600343624589  0.10920082270889564  \\
            3.3769803108250906  0.10865145682968677  \\
            3.424006137971425  0.10815268872030519  \\
            3.4716868189265613  0.10769315800814253  \\
            3.52003147279668  0.10726422637551902  \\
            3.5690493456752295  0.10685927462773033  \\
            3.6187498124112794  0.1064732045276348  \\
            3.6691423784024932  0.1061020780201061  \\
            3.7202366814130676  0.10574285146790688  \\
            3.7720424934169983  0.10539317675732378  \\
            3.824569722466999  0.10505125069261982  \\
            3.877828414589456  0.10471569895349815  \\
            3.9318287557057694  0.10438548625254762  \\
            3.9865810735804406  0.1040598463198372  \\
            4.042095839796307  0.10373822617469038  \\
            4.0983836717572615  0.10342024347521192  \\
            4.155455334718876  0.10310565140488301  \\
            4.213321743847288  0.10279431172947591  \\
            4.271993966306779  0.10248617446223296  \\
            4.3314832233764  0.10218126053208705  \\
            4.391800892596086  0.1018796500376434  \\
            4.452958509942655  0.10158147270252146  \\
            4.514967772036101  0.10128690048173639  \\
            4.577840538376619  0.10099614270221255  \\
            4.641588833612778  0.10070944224422247  \\
            4.706224849841282  0.10042707166517006  \\
            4.771760948938746  0.10014933047046717  \\
            4.838209664925956  0.09987654167116296  \\
            4.905583706365048  0.09960904750439685  \\
            4.973895958790064  0.0993472034954858  \\
            5.04315948717136  0.09909137269862284  \\
            5.113387538414326  0.0988419160051402  \\
            5.184593543892912  0.0985991829807608  \\
            5.256791122018422  0.09836350064509093  \\
            5.329994080844091  0.09813516094726327  \\
            5.404216420705916  0.09791441032842545  \\
            5.479472336900287  0.09770143711913705  \\
            5.555776222398876  0.09749636451044547  \\
            5.633142670601354  0.09729924313160117  \\
            5.711586478126432  0.09711004889016525  \\
            5.791122647641759  0.09692868323481481  \\
            5.871766390733256  0.09675497714465624  \\
            5.953533130814368  0.09658869894960959  \\
            6.036438506075867  0.09642956293941271  \\
            6.1204983724767  0.0962772414228019  \\
            6.205728806776502  0.09613137635777202  \\
            6.292146109610344  0.09599159264390715  \\
            6.379766808606281  0.09585751051121336  \\
            6.468607661546326  0.09572875754061896  \\
            6.558685659571432  0.09560498072119761  \\
            6.65001803043112  0.09548585832240343  \\
            6.742622241778342  0.09537111108707665  \\
            6.836516004510237  0.09526051248331348  \\
            6.931717276155405  0.09515390267038885  \\
            7.028244264308349  0.09505120039776412  \\
            7.1261154301117475  0.0949524192566437  \\
            7.225349491787214  0.0948576858215708  \\
            7.3259654282152304  0.09476726314003019  \\
            7.427982482564916  0.09468157961456627  \\
            7.531420165974372  0.09460126601190849  \\
            7.636298261282244  0.09452720227172784  \\
            7.742636826811269  0.09446057331793105  \\
            7.850456200204509  0.09440293633963445  \\
            7.959777002314984  0.0943562914307421  \\
            8.070620141149503  0.09432314418614714  \\
            8.183006815867392  0.0943065387960162  \\
            8.29695852083491  0.09431003506062749  \\
            8.412497049736118  0.0943376133997986  \\
            8.529644499741023  0.09439353732163115  \\
            8.648423275731723  0.09448227471096057  \\
            8.768856094587429  0.09460861993378508  \\
            8.89096598952916  0.09477814454537639  \\
            9.014776314524918  0.09499809169291532  \\
            9.14031074875623  0.09527888423668143  \\
            9.267593301146878  0.09563604571355311  \\
            9.396648314954696  0.09608957057177162  \\
            9.527500472427292  0.09665426736292802  \\
            9.660174799522645  0.09732855359504419  \\
            9.794696670695393  0.09810107046524343  \\
            9.931091813749795  0.09896294809948926  \\
            10.069386314760276  0.09991108688563026  \\
            10.209606623060466  0.10094708933082372  \\
            10.351779556301762  0.10207620342772872  \\
            10.495932305582278  0.10330694909437355  \\
            10.642092440647241  0.10465122248296008  \\
            10.79028791516184  0.10612468801870825  \\
            10.940547072057424  0.10774733955728291  \\
            11.092898648952227  0.10954411353321478  \\
            11.24737178364752  0.11154534585762235  \\
            11.403996019700324  0.11378661198151097  \\
            11.56280131207376  0.1163069852744955  \\
            11.72381803286599  0.11914376372153115  \\
            11.887076977119033  0.12232007440657637  \\
            12.052609368708426  0.12581980761534456  \\
            12.22044686631488  0.12954461520948674  \\
            12.390621569479164  0.13325823985685087  \\
            12.563166024741207  0.13655599070728303  \\
            12.738113231864785  0.13893774482073384  \\
            12.91549665014884  0.14002329139059372  \\
            13.095350204826671  0.13977147584982436  \\
            13.277708293554298  0.13848239846679491  \\
            13.462605792989104  0.13659273498829463  \\
            13.650078065460137  0.13447831030660307  \\
            13.840160965731316  0.1323811627541581  \\
            14.032890847858724  0.1304255842771811  \\
            14.228304572143527  0.12865914321139557  \\
            14.426439512181581  0.12708732853019483  \\
            14.627333562011298  0.12569568191699826  \\
            14.831025143361044  0.1244620750971317  \\
            15.037553212997377  0.12336285960458351  \\
            15.246957270175738  0.12237564402516903  \\
            15.459277364194778  0.12148040686679742  \\
            15.67455410205595  0.12065988939563459  \\
            15.89282865622978  0.1198997905165707  \\
            16.114142772530197  0.11918909561068722  \\
            16.338538778098613  0.11852081508570551  \\
            16.566059589499144  0.1178935519446106  \\
            16.79674872092653  0.11731462829346302  \\
            17.030650292528442  0.11680590768413031  \\
            17.26780903884356  0.11641297776229267  \\
            17.508270317357244  0.11621289593685565  \\
            17.75208011717635  0.1163018673821418  \\
            17.999285067824765  0.11675069905079823  \\
            18.249932448161523  0.11757527962016656  \\
            18.504070195423022  0.11876128238262267  \\
            18.761746914391203  0.12029534774212962  \\
            19.02301188668945  0.12216748561379058  \\
            19.287915080207778  0.12435252582959389  \\
            19.556507158659493  0.12678468442448718  \\
            19.828839491270713  0.12934807157393974  \\
            20.10496416260498  0.13192705746157246  \\
            20.384933982524633  0.13455863339904256  \\
            20.66880249629083  0.13770722807999686  \\
            20.956623994804332  0.14291107894631322  \\
            21.24845352498883  0.15617189713173013  \\
            21.544346900318832  0.23155959857895408  \\
            21.84436071149427  0.17523994877047785  \\
            22.148552337263602  0.14724516803089355  \\
            22.45697995539774  0.1384036204756095  \\
            22.7697025538168  0.1338826215534508  \\
            23.086779941871686  0.13101621915810677  \\
            23.408272761782932  0.12896607246629843  \\
            23.734242500238675  0.1273833203305916  \\
            24.06475150015424  0.12609561407455647  \\
            24.399862972595503  0.12500735830135207  \\
            24.73964100886813  0.12406101112205463  \\
            25.084150592775398  0.12321983562840207  \\
            25.433457613046496  0.12245935842517071  \\
            25.787628875938008  0.12176277544481098  \\
            26.14673211801092  0.12111830701897426  \\
            26.510836019085374  0.12051758405406301  \\
            26.88001021537606  0.11995461596129897  \\
            27.25432531281029  0.11942509651642907  \\
            27.633852900531696  0.11892592600713266  \\
            28.018665564591952  0.11845486397553869  \\
            28.40883690183304  0.11801027467805972  \\
            28.804441533962965  0.11759094274977691  \\
            29.205555121827466  0.11719594355636379  \\
            29.612254379880344  0.1168245537593233  \\
            30.024617090855493  0.11647620419515695  \\
            30.442722120643026  0.11615045141674488  \\
            30.86664943337273  0.11584696423027585  \\
            31.29648010670752  0.11556549011134357  \\
            31.732296347349763  0.11530578492427006  \\
            32.174181506763716  0.11506749813508481  \\
            32.622220097116696  0.11485001294947303  \\
            33.07649780744241  0.11465230213742039  \\
            33.5371015200293  0.11447285665882642  \\
            34.00411932703706  0.11430972978438465  \\
            34.47764054734464  0.1141606920116203  \\
            34.95775574363275  0.11402343957500308  \\
            35.44455673970434  0.1138957938349908  \\
            35.938136638046274  0.11377586107355905  \\
            36.43858983763545  0.11366213504699493  \\
            36.94601205199302  0.11355357528876706  \\
            37.46050032748993  0.11344968265750326  \\
            37.98215306190734  0.11335060408151605  \\
            38.511070023255705  0.11325731812770778  \\
            39.04735236885562  0.11317193310540494  \\
            39.591102664684584  0.1130981353610682  \\
            40.14242490499322  0.11304160190816367  \\
            40.701424532194366  0.11300968541706793  \\
            41.26820845702954  0.11300911938638052  \\
            41.84288507901582  0.11304220763347794  \\
            42.42556430717777  0.11310572316064897  \\
            43.01635758106795  0.11319438028201781  \\
            43.61537789208003  0.1133047364409557  \\
            44.22273980505899  0.11343668053195588  \\
            44.838559480211885  0.11359301839346707  \\
            45.462954695323994  0.11377767652260214  \\
            46.09604486828434  0.11399287916888712  \\
            46.73795107992461  0.11423713417882057  \\
            47.38879609717654  0.11450595258722278  \\
            48.048704396551315  0.11479420168101688  \\
            48.71780218794631  0.11509775912549021  \\
            49.396217438783204  0.11541391881974646  \\
            50.08407989848212  0.11574117558326283  \\
            50.78152112327673  0.1160788831602529  \\
            51.48867450137495  0.11642696666744642  \\
            52.205675278469755  0.11678572214828767  \\
            52.93266058360561  0.11715569365655332  \\
            53.66976945540476  0.11753758545719395  \\
            54.4171428686589  0.11793220793764134  \\
            55.17492376129126  0.11834044744485059  \\
            55.94325706169378  0.11876324009849751  \\
            56.72228971644543  0.1192015536364747  \\
            57.51217071841614  0.11965636747406057  \\
            58.313051135262214  0.12012864300812824  \\
            59.12508413831878  0.12061929358874579  \\
            59.94842503189409  0.12112912451845692  \\
            60.7832312829723  0.12165875809900657  \\
            61.629662551329425  0.12220852617299553  \\
            62.48788072006891  0.12277833152536095  \\
            63.35804992658251  0.12336744983165589  \\
            64.2403365939419  0.12397428881005608  \\
            65.13490946272803  0.1245960820949658  \\
            66.04193962330305  0.1252285205995688  \\
            66.96160054853219  0.1258653542142701  \\
            67.89406812696109  0.1264979611585762  \\
            68.839520696455  0.1271150072175367  \\
            69.7981390783066  0.12770225210190805  \\
            70.77010661181889  0.12824268665372138  \\
            71.75560918936925  0.1287171419062328  \\
            72.7548352919623  0.1291055183822739  \\
            73.76797602527735  0.12938864299426844  \\
            74.79522515621821  0.12955059115747372  \\
            75.8367791499719  0.12958104839357515  \\
            76.8928372075831  0.12947717602308714  \\
            77.96360130405233  0.12924445737281992  \\
            79.04927622696424  0.12889621023553932  \\
            80.15006961565405  0.12845191104536133  \\
            81.26619200091946  0.1279347708413306  \\
            82.39785684528515  0.12736913120848425  \\
            83.54528058382867  0.12677822501489303  \\
            84.70868266557407  0.12618256708635517  \\
            85.8882855954625  0.1255990684455253  \\
            87.08431497690724  0.1250407580471401  \\
            88.29699955494092  0.12451695676275994  \\
            89.52657125996396  0.12403372805436504  \\
            90.77326525210229  0.12359444049571829  \\
            92.03731996618221  0.12320036356739436  \\
            93.31897715733238  0.1228512091154194  \\
            94.61848194722002  0.12254558825384207  \\
            95.93608287093141  0.1222813774560069  \\
            97.27203192450543  0.12205598787323604  \\
            98.6265846131282  0.1218665614818181  \\
            100.0  0.12171009602592817  \\
            101.39254075588153  0.12158352145197882  \\
            102.80447320933098  0.12148373146152143  \\
            104.23606739764011  0.12140758423164537  \\
            105.6875971184804  0.12135189059818297  \\
            107.15933998226711  0.1213133703522749  \\
            108.65157746525384  0.12128860991226365  \\
            110.16459496336569  0.12127401814601706  \\
            111.69868184678226  0.12126577207698364  \\
            113.25413151528114  0.12125978743715596  \\
            114.83124145435112  0.12125169234064512  \\
            116.43031329208767  0.12123683915674106  \\
            118.05165285688055  0.12121034560509059  \\
            119.69557023590428  0.12116718310404603  \\
            121.36237983442405  0.12110229854305869  \\
            123.05240043592616  0.12101079268152796  \\
            124.76595526308698  0.12088812519255361  \\
            126.50337203959037  0.12073033804830084  \\
            128.264983052806  0.12053426169564443  \\
            130.05112521734085  0.1202977085761157  \\
            131.86214013947486  0.12001958312601632  \\
            133.69837418249466  0.1196999281235814  \\
            135.5601785329369  0.11933988912485538  \\
            137.4479092677538  0.11894159950770425  \\
            139.3619274224142  0.11850799707998785  \\
            141.30259905995337  0.11804262632935114  \\
            143.2702953409831  0.11754940181753497  \\
            145.26539259467813  0.11703240994375852  \\
            147.28827239075034  0.11649571700467694  \\
            149.33932161242518  0.11594323181745622  \\
            151.4189325304352  0.11537859978426065  \\
            153.52750287804227  0.11480513140732487  \\
            155.66543592710622  0.1142257760030797  \\
            157.8331405652118  0.11364310768324037  \\
            160.03103137387  0.11305934378295754  \\
            162.25952870780873  0.11247635930659576  \\
            164.51905877536623  0.11189572986353287  \\
            166.81005372000593  0.11131875099978342  \\
            169.13295170296487  0.11074648429780545  \\
            171.48819698705393  0.11017978700039173  \\
            173.87624002162505  0.10961933733496383  \\
            176.29753752872057  0.10906566929713431  \\
            178.75255259042356  0.10851919204380119  \\
            181.24175473742378  0.10798021156339732  \\
            183.76562003881705  0.10744895164459864  \\
            186.324631193156  0.10692556218312296  \\
            188.91927762076665  0.10641013967395536  \\
            191.55005555735278  0.10590273614419261  \\
            194.21746814890264  0.10540336877449301  \\
            196.92202554791714  0.10491202744594619  \\
            199.66424501097933  0.10442868716608962  \\
            202.44465099768038  0.10395331226775788  \\
            205.2637752709252  0.10348585946945002  \\
            208.12215699863393  0.10302629250428694  \\
            211.02034285685943  0.1025745816767872  \\
            213.95888713434215  0.10213070978309254  \\
            216.93835183851843  0.10169467703695141  \\
            219.95930680300748  0.10126650682821792  \\
            223.02232979659385  0.10084624778052462  \\
            226.12800663372772  0.10043398055164368  \\
            229.27693128656486  0.10002981234849997  \\
            232.4697059985648  0.09963389205241417  \\
            235.7069413996728  0.09924639871477836  \\
            238.98925662310504  0.09886755650710673  \\
            242.31727942376006  0.09849762684981146  \\
            245.691646298279  0.09813691077007436  \\
            249.11300260677885  0.09778575750274628  \\
            252.58200269627847  0.0974445594335949  \\
            256.09931002584597  0.09711376201325389  \\
            259.6655972934872  0.09679386352883676  \\
            263.281546564802  0.09648542218341423  \\
            266.9478494034321  0.0961890712475039  \\
            270.66520700332416  0.09590552834812588  \\
            274.43433032283656  0.09563561174717607  \\
            278.2559402207126  0.09538026924846517  \\
            282.1307675939471  0.09514060147052929  \\
            286.0595535175742  0.09491790585858718  \\
            290.04304938639916  0.09471372345972173  \\
            294.08201705870636  0.09452990338470468  \\
            298.17722900196736  0.09436868635100777  \\
            302.3294684405776  0.0942328135211439  \\
            306.5395295056527  0.0941256650986747  \\
            310.8082173869064  0.09405146374675252  \\
            315.13634848664793  0.09401552507770297  \\
            319.52475057592136  0.09402463971138045  \\
            323.9742629528195  0.09408758796055372  \\
            328.48573660300434  0.09421591352773538  \\
            333.06003436245885  0.0944250624264727  \\
            337.69803108250915  0.0947361432424752  \\
            342.40061379714257  0.09517871787511328  \\
            347.16868189265597  0.09579538500762942  \\
            352.0031472796679  0.09664962178761174  \\
            356.90493456752296  0.09783980831216961  \\
            361.87498124112807  0.09952548251589896  \\
            366.9142378402494  0.10197858765896768  \\
            372.0236681413066  0.10568378480064651  \\
            377.2042493416997  0.11149810500671802  \\
            382.45697224669993  0.12046299555235795  \\
            387.78284145894577  0.1297692934568785  \\
            393.18287557057704  0.12651424122413502  \\
            398.6581073580439  0.11479615463608069  \\
            404.2095839796306  0.10576242768443637  \\
            409.83836717572615  0.09992043224731897  \\
            415.5455334718875  0.09601889838264872  \\
            421.3321743847289  0.09326043625275919  \\
            427.1993966306781  0.09120952610735636  \\
            433.14832233763985  0.08962234888874579  \\
            439.1800892596086  0.08835526223160903  \\
            445.29585099426555  0.08731929541328756  \\
            451.4967772036102  0.08645687087212368  \\
            457.7840538376621  0.08572930705214729  \\
            464.15888336127773  0.0851097859627308  \\
            470.62248498412816  0.08457920687780875  \\
            477.17609489387456  0.08412364520467638  \\
            483.82096649259574  0.08373274726847814  \\
            490.55837063650506  0.08339867553284236  \\
            497.38959587900627  0.08311540416261567  \\
            504.3159487171359  0.0828782381018913  \\
            511.3387538414326  0.08268347339997441  \\
            518.4593543892913  0.08252816043265274  \\
            525.6791122018425  0.08240993264484285  \\
            532.9994080844087  0.0823268828566796  \\
            540.4216420705915  0.08227747064218835  \\
            547.9472336900287  0.08226045672926477  \\
            555.5776222398878  0.08227485343512672  \\
            563.3142670601358  0.08231988822369332  \\
            571.1586478126429  0.0823949738146191  \\
            579.1122647641758  0.08249968972416794  \\
            587.1766390733255  0.08263376160127042  \\
            595.353313081437  0.08279704861159955  \\
            603.643850607587  0.08298952999258599  \\
            612.0498372476696  0.08321128710468946  \\
            620.57288067765  0.08346248825410313  \\
            629.2146109610344  0.08374336788989914  \\
            637.9766808606282  0.08405420178340903  \\
            646.8607661546328  0.08439528153499848  \\
            655.8685659571429  0.08476688792652057  \\
            665.0018030431119  0.08516926945568053  \\
            674.2622241778342  0.0856026356095022  \\
            683.6516004510239  0.08606715195961076  \\
            693.1717276155407  0.08656295682227085  \\
            702.8244264308346  0.08709018324144276  \\
            712.6115430111745  0.08764897794798812  \\
            722.5349491787214  0.08823952642982061  \\
            732.596542821523  0.08886206325538913  \\
            742.7982482564918  0.08951687789578194  \\
            753.1420165974375  0.09020431411014594  \\
            763.6298261282242  0.09092475913422089  \\
            774.263682681127  0.09167863416270021  \\
            785.045620020451  0.09246637967532831  \\
            795.9777002314986  0.09328844080482755  \\
            807.0620141149508  0.0941452541538905  \\
            818.300681586739  0.095037238023531  \\
            829.6958520834906  0.09596478199726283  \\
            841.2497049736119  0.09692824186299938  \\
            852.9644499741025  0.09792793650216794  \\
            864.8423275731726  0.09896414787535288  \\
            876.8856094587427  0.1000371223676394  \\
            889.0965989529158  0.10114707610672342  \\
            901.4776314524918  0.10229420031410907  \\
            914.0310748756232  0.10347866821724765  \\
            926.7593301146883  0.10470064116926645  \\
            939.6648314954691  0.1059602782156718  \\
            952.750047242729  0.10725774007584274  \\
            966.0174799522646  0.10859319766839041  \\
            979.4696670695396  0.10996683734274784  \\
            993.10918137498  0.11137886460473914  \\
            1006.9386314760271  0.11282950788514054  \\
            1020.9606623060465  0.11431902340566573  \\
            1035.1779556301763  0.11584769503598968  \\
            1049.5932305582278  0.11741583630521242  \\
            1064.2092440647245  0.11902379289236065  \\
            1079.0287915161837  0.12067194090432028  \\
            1094.0547072057425  0.12236068896444881  \\
            1109.2898648952228  0.12409047623583573  \\
            1124.737178364752  0.12586177346486832  \\
            1140.399601970033  0.12767508101546654  \\
            1156.2801312073755  0.12953092847948217  \\
            1172.3818032865986  0.13142987507795617  \\
            1188.7076977119034  0.13337250683028673  \\
            1205.2609368708427  0.13535943743430048  \\
            1222.0446866314887  0.13739130605338787  \\
            1239.0621569479156  0.13946877753408965  \\
            1256.3166024741201  0.1415925409229213  \\
            1273.8113231864784  0.14376330873582496  \\
            1291.549665014884  0.14598181678608965  \\
            1309.5350204826677  0.14824882239771248  \\
            1327.770829355429  0.15056510485591312  \\
            1346.2605792989098  0.15293146412767492  \\
            1365.0078065460139  0.15534872048637335  \\
            1384.0160965731316  0.157817713511131  \\
            1403.2890847858732  0.16033930255943335  \\
            1422.8304572143534  0.16291436507716456  \\
            1442.6439512181573  0.1655437965320336  \\
            1462.73335620113  0.16822851071475084  \\
            1483.1025143361044  0.17096943781079918  \\
            1503.7553212997384  0.17376752572659537  \\
            1524.6957270175747  0.17662373794996888  \\
            1545.9277364194768  0.17953905426887934  \\
            1567.455410205595  0.1825144702708789  \\
            1589.2828656229779  0.1855509962998634  \\
            1611.41427725302  0.18864965800300074  \\
            1633.853877809862  0.19181149515379398  \\
            1656.6059589499134  0.19503756170783107  \\
            1679.674872092653  0.19832892564931062  \\
            1703.0650292528444  0.20168666781699213  \\
            1726.780903884356  0.20511188243763706  \\
            1750.827031735725  0.20860567627785742  \\
            1775.2080117176342  0.21216916822925075  \\
            1799.9285067824765  0.21580348909013636  \\
            1824.9932448161524  0.2195097814825681  \\
            1850.4070195423021  0.22328919894471286  \\
            1876.1746914391215  0.22714290518338665  \\
            1902.3011886689437  0.23107207544495725  \\
            1928.7915080207777  0.2350778939326211  \\
            1955.650715865949  0.23916155497699468  \\
            1982.8839491270714  0.2433242617238225  \\
            2010.496416260499  0.24756722634347886  \\
            2038.4933982524622  0.25189166919697437  \\
            2066.8802496290823  0.25629881883813643  \\
            2095.662399480433  0.2607899111442396  \\
            2124.8453524988827  0.26536618907142306  \\
            2154.4346900318847  0.2700289026395732  \\
            2184.4360711494264  0.27477930792378896  \\
            2214.855233726359  0.27961866704550203  \\
            2245.697995539774  0.28454824746848306  \\
            2276.97025538168  0.28956932210087877  \\
            2308.6779941871696  0.2946831680763169  \\
            2340.827276178292  0.29989106765218315  \\
            2373.424250023866  0.30519430634164757  \\
            2406.4751500154243  0.3105941734849385  \\
            2439.98629725955  0.31609196191572947  \\
            2473.9641008868143  0.3216889671661105  \\
            2508.4150592775413  0.3273864871770884  \\
            2543.345761304648  0.33318582260897045  \\
            2578.7628875938008  0.3390882757068797  \\
            2614.6732118010923  0.34509515068465757  \\
            2651.083601908539  0.35120775298155726  \\
            2688.0010215376074  0.3574273893380522  \\
            2725.432531281028  0.3637553675292441  \\
            2763.3852900531697  0.3701929960847509  \\
            2801.866556459195  0.37674158436849237  \\
            2840.883690183304  0.3834024418808678  \\
            2880.444153396298  0.39017687903031073  \\
            2920.555512182745  0.39706620613468735  \\
            2961.225437988034  0.404071734047434  \\
            3002.461709085549  0.41119477384595937  \\
            3044.2722120643025  0.41843663731420555  \\
            3086.6649433372745  0.4257986359003679  \\
            3129.6480106707504  0.43328208239003196  \\
            3173.229634734976  0.4408882894313554  \\
            3217.4181506763716  0.44861857110590986  \\
            3262.2220097116697  0.456474242034785  \\
            3307.6497807442424  0.46445661846511294  \\
            3353.7101520029287  0.4725670182242746  \\
            3400.411932703706  0.4808067608010047  \\
            3447.764054734464  0.48917716803108513  \\
            3495.775574363275  0.4976795648715755  \\
            3544.4556739704353  0.5063152785851162  \\
            3593.813663804626  0.5150856408746767  \\
            3643.8589837635445  0.5239919872073839  \\
            3694.6012051993025  0.5330356579239572  \\
            3746.050032748993  0.5422179985256383  \\
            3798.215306190736  0.5515403607398763  \\
            3851.107002325569  0.5610041028253517  \\
            3904.73523688556  0.5706105902598562  \\
            3959.1102664684586  0.5803611970942713  \\
            4014.242490499322  0.5902573057969472  \\
            4070.1424532194387  0.600300308852147  \\
            4126.820845702951  0.6104916092057998  \\
            4184.2885079015805  0.6208326209972774  \\
            4242.556430717777  0.6313247709887693  \\
            4301.635758106795  0.6419694992490512  \\
            4361.537789208006  0.6527682595726675  \\
            4422.273980505902  0.6637225211261806  \\
            4483.855948021186  0.6748337691895381  \\
            4546.2954695324  0.6861035057613959  \\
            4609.604486828433  0.6975332518779201  \\
            4673.795107992463  0.7091245464124505  \\
            4738.8796097176555  0.7208789493152905  \\
            4804.870439655129  0.7327980414592564  \\
            4871.780218794631  0.7448834256864347  \\
            4939.621743878321  0.7571367284161138  \\
            5008.407989848212  0.7695596002015551  \\
            5078.152112327676  0.7821537170517424  \\
            5148.867450137493  0.7949207814648115  \\
            5220.567527846975  0.8078625230830628  \\
            5293.266058360561  0.82098070046043  \\
            5366.976945540476  0.8342771015091707  \\
            5441.714286865893  0.8477535446495699  \\
            5517.492376129123  0.861411880015172  \\
            5594.325706169378  0.8752539902355345  \\
            5672.228971644544  0.8892817916548269  \\
            5751.217071841614  0.9034972349485084  \\
            5831.305113526224  0.91790230659857  \\
            5912.508413831875  0.9324990294912731  \\
            5994.8425031894085  0.9472894637163989  \\
            6078.32312829723  0.9622757082325251  \\
            6162.966255132943  0.9774599006886338  \\
            6248.788072006894  0.9928442190214335  \\
            6335.804992658248  1.0084308823106398  \\
            6424.033659394191  1.0242221514959116  \\
            6513.490946272803  1.040220329909801  \\
            6604.193962330305  1.0564277645556133  \\
            6696.160054853222  1.0728468465157366  \\
            6789.406812696106  1.089480011987657  \\
            6883.9520696454965  1.1063297430648442  \\
            6979.81390783066  1.123398567959218  \\
            7077.010661181889  1.1406890623480552  \\
            7175.560918936929  1.15820384968687  \\
            7275.483529196225  1.1759456016902845  \\
            7376.79760252773  1.1939170397727856  \\
            7479.522515621821  1.2121209346815507  \\
            7583.677914997191  1.2305601076542474  \\
            7689.283720758313  1.2492374312203718  \\
            7796.360130405237  1.2681558289640666  \\
            7904.92762269642  1.2873182769553566  \\
            8015.006961565405  1.306727803778971  \\
            8126.6192000919455  1.3263874912584979  \\
            8239.78568452852  1.3463004748363026  \\
            8354.528058382872  1.3664699441377066  \\
            8470.868266557402  1.386899143327477  \\
            8588.82855954625  1.4075913721969093  \\
            8708.431497690724  1.4285499855444763  \\
            8829.699955494092  1.449778394099935  \\
            8952.6571259964  1.4712800658549519  \\
            9077.326525210223  1.493058525017176  \\
            9203.73199661822  1.5151173530361415  \\
            9331.89771573324  1.5374601894040245  \\
            9461.848194722003  1.5600907316773376  \\
            9593.608287093148  1.583012735588988  \\
            9727.203192450537  1.6062300161475496  \\
            9862.65846131282  1.6297464469430676  \\
            10000.0  1.6535659619501932  \\
        }
        ;
    % \addlegendentry {our meth. (n=9)}
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={9ddf1384-ca90-4580-84fd-7b34d49dadbc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.1  0.000001  \\
            0.1  100000.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={2168b0d9-864c-4d44-9e70-b19483d8ba36}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1000.0  0.000001  \\
            1000.0  100000.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}

